A high gain travelling-wave parametric amplifier based on three-wave mixing

We extend the theory for a Josephson junction travelling wave parametric amplifier (TWPA) operating in the three-wave mixing regime and we propose a scheme for achieving high gain. The continuous three-mode model [P. K. Tien, J. Appl. Phys. 29, 1347 (1958)] is on one hand extended to describe a discrete chain of Josephson junctions at high frequencies close to the spectral cutoff where there is no up-conversion. On the other hand, we also develop a continuous multimode theory for the low-frequency region where the frequency dispersion is close to linear. We find that in both cases the gain is significantly reduced compared to the prediction by the continuous three-mode model as the result of increasingly strong dispersion at the high frequencies and generation of up-converted modes at the low frequencies. The developed theory is in quantitative agreement with experimental observations. To recover the high gain, we propose to engineer a chain with dispersive features to form a two-band frequency spectrum and to place the pump frequency within the upper band close to the spectral cutoff. We prove that there exists a sweet spot, where the signal and the pump are phase matched, while the up-conversion is inhibited. This results in a high gain which grows exponentially with the length of the TWPA.

==> settings/tikzicons.tex <==

% Directional couplers
\newcommand\dircoup[2]{\draw[very thick,fill=white] (#1,#2+0.3) rectangle (#1+1.5,#2-0.5); \draw (#1,#2) -- (#1+1.5,#2); \draw (#1+0.3,#2-0.5) -- (#1+0.3,#2-0.3) -- (#1+1.2,#2-0.3) -- (#1+1.2,#2-0.5); \draw (#1+1.35,#2-0.15) node{\(\Rsh\)}; \path (#1+0.75,#2) node[above=0.55]{\scriptsize Directional} node[above=0.25]{\scriptsize coupler};}
\newcommand\uddircoup[2]{\draw[very thick,fill=white] (#1,#2-0.3) rectangle (#1+1.5,#2+0.5); \draw (#1,#2) -- (#1+1.5,#2); \draw (#1+0.3,#2+0.5) -- (#1+0.3,#2+0.3) -- (#1+1.2,#2+0.3) -- (#1+1.2,#2+0.5); \draw (#1+1.35,#2+0.15) node[rotate=180]{\(\Lsh\)}; \path (#1+0.75,#2-0.3) node[below=0.05]{\scriptsize Directional} node[below=0.35]{\scriptsize coupler};}
\newcommand\realdircoup[2]{\draw[very thick,fill=white] (#1,#2+0.3) rectangle (#1+1.5,#2-0.5); \draw (#1,#2) -- (#1+1.5,#2); \draw (#1+0.3,#2-0.5) -- (#1+0.3,#2-0.3) -- (#1+1.2,#2-0.3) -- (#1+1.2,#2-0.5); \draw (#1+0.15,#2-0.07) -- (#1+0.05,#2-0.12) -- (#1+0.15,#2-0.17) (#1+0.05,#2-0.12) -- (#1+0.2,#2-0.12) -- (#1+0.2,#2-0.45) (#1+0.15,#2-0.35) -- (#1+0.2,#2-0.45) -- (#1+0.25,#2-0.35); \draw (#1+1.25,#2-0.35) -- (#1+1.3,#2-0.45) -- (#1+1.35,#2-0.35) (#1+1.3,#2-0.45) -- (#1+1.3,#2-0.12) -- (#1+1.45,#2-0.12) (#1+1.35,#2-0.17) -- (#1+1.45,#2-0.12) -- (#1+1.35,#2-0.07); \path (#1+0.75,#2) node[above=0.55]{\scriptsize Directional} node[above=0.25]{\scriptsize coupler};}
\newcommand\realuddircoup[2]{\draw[very thick,fill=white] (#1,#2-0.3) rectangle (#1+1.5,#2+0.5); \draw (#1,#2) -- (#1+1.5,#2); \draw (#1+0.3,#2+0.5) -- (#1+0.3,#2+0.3) -- (#1+1.2,#2+0.3) -- (#1+1.2,#2+0.5); \draw (#1+0.15,#2+0.07) -- (#1+0.05,#2+0.12) -- (#1+0.15,#2+0.17) (#1+0.05,#2+0.12) -- (#1+0.2,#2+0.12) -- (#1+0.2,#2+0.45) (#1+0.15,#2+0.35) -- (#1+0.2,#2+0.45) -- (#1+0.25,#2+0.35); \draw (#1+1.25,#2+0.35) -- (#1+1.3,#2+0.45) -- (#1+1.35,#2+0.35) (#1+1.3,#2+0.45) -- (#1+1.3,#2+0.12) -- (#1+1.45,#2+0.12) (#1+1.35,#2+0.17) -- (#1+1.45,#2+0.12) -- (#1+1.35,#2+0.07); \path (#1+0.75,#2-0.3) node[below=0.05]{\scriptsize Directional} node[below=0.35]{\scriptsize coupler};}
\newcommand\termuddircoup[2]{\uddircoup{#1}{#2} \vresistor{#1+0.3}{#2+1.5} \ground{#1-0.2}{#2+1.85} \draw(#1+0.1,#2+1.15) node[anchor=east]{50\,\textOmega}; \draw (#1+0.3,#2+1.5) -- (#1+0.3,#2+1.9) -- (#1-0.2,#2+1.9) -- (#1-0.2,#2+1.85) (#1+0.3,#2+0.8) -- (#1+0.3,#2+0.5);}
\newcommand\simptermuddircoup[2]{\uddircoup{#1}{#2} \miniresistorbox{#1+0.3}{#2+0.5}}
\newcommand\termdircoup[2]{\dircoup{#1}{#2} \draw (#1+0.3,#2-0.5) -- (#1+0.3,#2-0.8); \vresistor{#1+0.3}{#2-0.8} \path (#1,#2-0.8) node[anchor=north east]{50\,\textOmega}; \ground{#1+0.3}{#2-1.5}}
\newcommand\invuddircoup[2]{\uddircoup{#1}{#2}  \draw (#1+0.15,#2+0.15) node[rotate=180]{\(\Rsh\)}; \fill[white] (#1+1.25,#2+0.02) rectangle(#1+1.45,#2+0.3);}
\newcommand\terminvuddircoup[2]{\invuddircoup{#1}{#2} \vresistor{#1+1.2}{#2+1.5} \ground{#1+1.8}{#2+1.85} \draw(#1+1.4,#2+1.15) node[anchor=west]{50\,\textOmega}; \draw (#1+1.2,#2+1.5) -- (#1+1.2,#2+1.9) -- (#1+1.8,#2+1.9) -- (#1+1.8,#2+1.85) (#1+1.2,#2+0.8) -- (#1+1.2,#2+0.5);}
\newcommand\simpterminvuddircoup[2]{\invuddircoup{#1}{#2} \miniresistorbox{#1+1.2}{#2+0.5}}

% Circulators
\newcommand\isolator[2]{\draw[very thick,fill=white] (#1,#2-0.3) rectangle (#1+1,#2+0.3); \draw[-stealth,thick] (#1+0.2,#2) -- (#1+0.8,#2); \path (#1+0.5,#2) node[above=0.25]{\scriptsize Isolator};}
\newcommand\rightisolator[2]{\draw[very thick,fill=white] (#1,#2-0.3) rectangle (#1+1,#2+0.3); \draw[-stealth,thick] (#1+0.8,#2) -- (#1+0.2,#2); \path (#1+0.5,#2) node[above=0.25]{\scriptsize Isolator};}
\newcommand\rightdisolator[2]{\draw[very thick,fill=white] (#1,#2-0.3) rectangle (#1+1,#2+0.3); \draw[-stealth,thick] (#1+0.8,#2) -- (#1+0.2,#2); \draw[very thick,fill=white] (#1+1,#2-0.3) rectangle (#1+2,#2+0.3); \draw[-stealth,thick] (#1+1.8,#2) -- (#1+1.2,#2); \path (#1+1,#2) node[above=0.25]{\scriptsize Double isolator};}
\newcommand\visolator[2]{\draw[very thick,fill=white] (#1-0.3,#2) rectangle (#1+0.3,#2-1); \draw[-stealth,thick] (#1,#2-0.2) -- (#1,#2-0.8); \path (#1+0.3,#2-0.5) node[anchor=west]{\scriptsize Isolator};}
\newcommand\disolator[2]{\draw[very thick,fill=white] (#1,#2-0.3) rectangle (#1+1,#2+0.3); \draw[-stealth,thick] (#1+0.2,#2) -- (#1+0.8,#2); \draw[very thick,fill=white] (#1+1,#2-0.3) rectangle (#1+2,#2+0.3); \draw[-stealth,thick] (#1+1.2,#2) -- (#1+1.8,#2); \path (#1+1,#2) node[above=0.25]{\scriptsize Double isolator};}
\newcommand\circulator[2]{\draw[very thick,fill=white] (#1+0.4,#2) circle(0.4); \draw (#1+0.4,#2) node{\LARGE\(\circlearrowright\)}; \draw (#1+0.4,#2+0.4) node[anchor=south]{\scriptsize Circulator};}
\newcommand\isolcirc[2]{\draw[very thick] (#1,#2-0.3) rectangle (#1+1,#2+0.3); \draw[-stealth,thick] (#1+0.2,#2) -- (#1+0.8,#2); \draw[thick] (#1+1.4,#2) circle(0.4); \draw (#1+1.4,#2) node {\LARGE\(\circlearrowright\)}; \draw (#1+0.9,#2+0.4) node[anchor=south] {\scriptsize Isolator+Circulator};}
\newcommand\disolatordown[2]{\draw[very thick,fill=white] (#1-0.3,#2) rectangle (#1+0.3,#2-1); \draw[-stealth,thick] (#1,#2-0.2) -- (#1,#2-0.8); \draw[thick,fill=white] (#1-0.3,#2-1) rectangle (#1+0.3,#2-2); \draw[-stealth,thick] (#1,#2-1.2) -- (#1,#2-1.8); \draw (#1-0.3,#2-1) node[anchor=south east]{\scriptsize Double} node[anchor=north east]{\scriptsize isolator};}
\newcommand\disolatorup[2]{\draw[very thick,fill=white] (#1-0.3,#2) rectangle (#1+0.3,#2+1); \draw[-stealth,thick] (#1,#2+0.2) -- (#1,#2+0.8); \draw[very thick,fill=white] (#1-0.3,#2+1) rectangle (#1+0.3,#2+2); \draw[-stealth,thick] (#1,#2+1.2) -- (#1,#2+1.8); \draw (#1+0.3,#2+1) node[anchor=south west]{\scriptsize Double} node[anchor=north west]{\scriptsize isolator};}

% Amplifiers
\newcommand\amplifier[3][]{\draw[very thick,fill=white] (#2,#3-0.3) -- (#2+0.52,#3) -- (#2,#3+0.3) -- cycle; \draw (#2+0.26,#3) node[above=0.25]{\scriptsize#1};}
\newcommand\transpamplifier[3][]{\draw[very thick] (#2,#3-0.3) -- (#2+0.52,#3) -- (#2,#3+0.3) -- cycle; \draw (#2+0.26,#3) node[above=0.25]{\scriptsize#1};}
\newcommand\vamplifier[3][]{\draw[very thick,fill=white] (#2+0.3,#3) -- (#2,#3+0.52) -- (#2-0.3,#3) -- cycle; \draw (#2+0.3,#3+0.26) node[anchor=west]{\scriptsize#1};}
\newcommand\lramplifier[3][]{\draw[very thick,fill=white] (#2-0.52,#3) -- (#2,#3-0.3) -- (#2,#3+0.3) -- cycle; \draw (#2-0.26,#3) node[above=0.25]{\scriptsize#1};}
\newcommand\TWPA[2]{\amplifier[TWPA]{#1}{#2}}
\newcommand\JTWPA[2]{\TWPA{#1}{#2}}
\newcommand\HEMT[2]{\vamplifier[HEMT]{#1}{#2}}
\newcommand\hHEMT[2]{\amplifier[HEMT]{#1}{#2}}
\newcommand\lrroomamp[2]{\lramplifier{#1}{#2} \draw (#1-0.26,#2) node[above=0.5]{\scriptsize Room temp.} node[above=0.25]{\scriptsize amplifier};}
\newcommand\roomamp[2]{\vamplifier{#1}{#2} \draw (#1+0.3,#2+0.35) node[anchor=west]{\scriptsize Room temp.}; \draw (#1+0.3,#2+0.1) node[anchor=west]{\scriptsize amplifier};}
\newcommand\JTWPAmodule[2]{\draw[fill=lightgray] (#1,#2-0.7) rectangle(#1+2,#2+0.3);
\draw (#1+1,#2+0.5) node {\scriptsize JTWPA module}; \transpamplifier{#1+0.8}{#2-0.2}}

% \draw[fill=lightgray] (1.5,1.5) rectangle(3.5,2.5);
% \draw (2.5,2.7) node {\scriptsize JTWPA module};

% Filters
\newcommand\notchfilter[2]{\draw[thick,fill=white] (#1,#2-0.4) rectangle (#1+0.6,#2+0.4); \draw (#1+0.3,#2) node{\(\nsim\)}; \draw (#1+0.3,#2+0.2) node{\(\sim\)}; \draw (#1+0.3,#2-0.2) node {\(\sim\)}; \draw (#1+0.3,#2+0.85) node {\scriptsize Notch}; \draw (#1+0.3,#2+0.6) node {\scriptsize filter};}
\newcommand\bandpassfilter[2]{\draw[thick,fill=white] (#1,#2-0.4) rectangle (#1+0.6,#2+0.4); \draw (#1+0.3,#2) node{\(\sim\)}; \draw (#1+0.3,#2+0.2) node{\(\nsim\)}; \draw (#1+0.3,#2-0.2) node {\(\nsim\)}; \draw (#1+0.3,#2+0.85) node {\scriptsize Band-pass}; \draw (#1+0.3,#2+0.6) node {\scriptsize filter};}
\newcommand\lowpassfilter[2]{\draw[thick,fill=white] (#1,#2-0.3) rectangle (#1+0.6,#2+0.3); \draw (#1+0.3,#2+0.1) node {\(\nsim\)}; \draw (#1+0.3,#2-0.1) node {\(\sim\)}; \draw (#1+0.3,#2+0.75) node {\scriptsize Low-pass}; \draw (#1+0.3,#2+0.5) node {\scriptsize filter};}
\newcommand\lowpassfilterWT[2]{\draw[thick,fill=white] (#1,#2-0.3) rectangle (#1+0.6,#2+0.3); \draw (#1+0.3,#2+0.1) node {\(\nsim\)}; \draw (#1+0.3,#2-0.1) node {\(\sim\)};}
\newcommand\highpassfilterWT[2]{\draw[thick,fill=white] (#1,#2-0.3) rectangle (#1+0.6,#2+0.3); \draw (#1+0.3,#2+0.1) node {\(\sim\)}; \draw (#1+0.3,#2-0.1) node {\(\nsim\)};}
\newcommand\highpassfilter[2]{\draw[thick,fill=white] (#1,#2-0.3) rectangle (#1+0.6,#2+0.3); \draw (#1+0.3,#2+0.1) node {\(\sim\)}; \draw (#1+0.3,#2-0.1) node {\(\nsim\)}; \draw (#1+0.3,#2+0.75) node {\scriptsize High-pass}; \draw (#1+0.3,#2+0.5) node {\scriptsize filter};}
\newcommand\filter[2]{\draw[thick,fill=white] (#1,#2-0.15) rectangle (#1+0.6,#2+0.15); \draw (#1+0.3,#2) node {\(\nsim\)}; \draw (#1+0.3,#2+0.35) node {\scriptsize Filter};}

% Switches
\newcommand\lcryoswitch[2]{\draw[thick,fill=white] (#1,#2-0.5) rectangle (#1+0.5,#2+0.5); \draw (#1,#2) -- (#1+0.2,#2); \draw[fill] (#1+0.2,#2) circle(0.05); \draw[fill] (#1+0.3,#2+0.3) circle(0.05); \draw (#1+0.3,#2+0.3) -- (#1+0.5,#2+0.3); \draw[fill] (#1+0.3,#2-0.3) circle(0.05); \draw (#1+0.3,#2-0.3) -- (#1+0.5,#2-0.3); \draw (#1+0.2,#2) -- (#1+0.3,#2+0.3); \draw[dashed] (#1+0.2,#2) -- (#1+0.3,#2-0.3); \draw (#1+0.4,#2) node[rotate=90] {$\lcurvearrowleft$}; \draw (#1+0.25,#2) node[above=0.7]{\scriptsize Cryogenic} node[above=0.5]{\scriptsize switch};}
\newcommand\rcryoswitch[2]{\draw[thick,fill=white] (#1,#2-0.5) rectangle(#1+0.5,#2+0.5); \draw (#1,#2+0.3) -- (#1+0.2,#2+0.3); \draw[fill] (#1+0.2,#2+0.3) circle(0.05); \draw (#1,#2-0.3) -- (#1+0.2,#2-0.3); \draw[fill] (#1+0.2,#2-0.3) circle(0.05); \draw[fill] (#1+0.3,#2) circle(0.05); \draw (#1+0.3,#2) -- (#1+0.5,#2); \draw (#1+0.2,#2+0.3) -- (#1+0.3,#2); \draw[dashed] (#1+0.2,#2-0.3) -- (#1+0.3,#2); \draw (#1+0.13,#2) node[rotate=90] {$\rcurvearrowleft$};}
\newcommand\cryoswitch[2]{\lcryoswitch{#1}{#2} \rcryoswitch{#1+2.5}{#2}}
\newcommand\multiswitch[2]{\draw[fill=white] (#1,#2-0.5) rectangle(#1+0.5,#2+0.5); \draw[fill=black] (#1,#2) circle(0.05); \foreach\x in {-0.4,-0.2,0,0.2,0.4} {\draw[fill] (#1,#2) -- (#1+0.3,#2+\x) circle(0.05) -- (#1+0.5,#2+\x);} \draw (#1+0.25,#2) node[above=0.7] {\scriptsize Cryogenic} node[above=0.5]{\scriptsize switch};}
\newcommand\emptyswitch[2]{\draw[fill] (#1,#2) circle(0.05); \draw[fill] (#1+0.6,#2) circle(0.05); \draw[fill] (#1+0.3,#2+0.52) circle(0.05);}
\newcommand\lrswitch[2]{\emptyswitch{#1}{#2} \draw[dashed] (#1+0.6,#2) -- (#1+0.3,#2+0.52); \draw (#1,#2) -- (#1+0.6,#2); \draw (#1-0.05,#2+0.4) node[rotate=240]{\large$\lcurvearrowleft$};}
\newcommand\vemptyswitch[2]{\draw[fill] (#1,#2) circle(0.05); \draw[fill] (#1,#2-0.6) circle(0.05); \draw[fill] (#1-0.52,#2-0.3) circle(0.05);}
\newcommand\vswitch[2]{\vemptyswitch{#1}{#2} \draw (#1,#2) -- (#1,#2-0.6); \draw[dashed] (#1-0.52,#2-0.3) -- (#1,#2-0.6); \draw (#1-0.35,#2-0.05) node[rotate=30]{\large\(\rcurvearrowleft\)};}
\newcommand\miniswitch[2]{\draw (#1,#2-0.2) rectangle(#1+0.4,#2+0.2); \draw[fill] (#1+0.2,#2) circle(0.05); \draw (#1+0.2,#2+0.2) node[anchor=south]{\scriptsize Switch};}

% Impedances
\newcommand\resistor[2]{\fill[white] (#1,#2-0.2) rectangle(#1+0.7,#2+0.2); \draw (#1,#2) -- (#1+0.05,#2) -- (#1+0.1,#2+0.2) -- (#1+0.2,#2-0.2) -- (#1+0.3,#2+0.2) -- (#1+0.4,#2-0.2) -- (#1+0.5,#2+0.2) -- (#1+0.6,#2-0.2) -- (#1+0.65,#2) -- (#1+0.7,#2);}
\newcommand\vresistor[2]{\fill[white] (#1-0.2,#2) rectangle(#1+0.2,#2-0.7); \draw (#1,#2) -- (#1,#2-0.05) -- (#1+0.2,#2-0.1) -- (#1-0.2,#2-0.2) -- (#1+0.2,#2-0.3) -- (#1-0.2,#2-0.4) -- (#1+0.2,#2-0.5) -- (#1-0.2,#2-0.6) -- (#1,#2-0.65) -- (#1,#2-0.7);}
\newcommand\miniresistorbox[2]{\draw[very thick, fill=white] (#1-0.15,#2) rectangle(#1+0.15,#2+0.3); \draw (#1,#2) -- (#1,#2+0.05) -- (#1+0.05,#2+0.07) -- (#1-0.05,#2+0.11) -- (#1+0.05,#2+0.15) -- (#1-0.05,#2+0.19) -- (#1+0.05,#2+0.23) -- (#1,#2+0.25) -- (#1,#2+0.3);}
\newcommand\capacitor[3][C]{\fill[white] (#2-0.2,#3) rectangle(#2+0.2,#3-0.1); \draw[thick] (#2-0.2,#3) -- (#2+0.2,#3); \draw[thick] (#2-0.2,#3-0.1) -- (#2+0.2,#3-0.1); \draw (#2+0.2,#3-0.05) node[anchor=west] {\scriptsize\(#1\)};}
\newcommand\hcapacitor[3][C]{\fill[white] (#2,#3-0.2) rectangle(#2+0.1,#3+0.2); \draw[thick] (#2,#3-0.2) -- (#2,#3+0.2); \draw[thick] (#2+0.1,#3-0.2) -- (#2+0.1,#3+0.2); \draw (#2+0.05,#3-0.2) node[anchor=north] {\scriptsize\(#1\)};}
\newcommand\inductor[3][L]{\fill[white] (#2-0.1,#3-0.1) rectangle(#2+0.2,#3-0.73); \draw (#2,#3) -- (#2,#3-0.1) to[out=-15,in=90] (#2+0.2,#3-0.2) to[out=-90,in=15] (#2,#3-0.3) -- (#2,#3-0.31) to[out=-15,in=90] (#2+0.2,#3-0.41) to[out=-90,in=15] (#2,#3-0.51) -- (#2,#3-0.52) to[out=-15,in=90] (#2+0.2,#3-0.62) to[out=-90,in=15] (#2,#3-0.72) -- (#2,#3-0.82); \draw (#2+0.2,#3-0.41) node[anchor=west]{\scriptsize\(#1\)};}
\newcommand\hinductor[3][L]{\fill[white] (#2+0.1,#3+0.2) rectangle(#2+0.73,#3-0.1); \draw (#2,#3) -- (#2+0.1,#3) to[out=85,in=180] (#2+0.2,#3+0.2) to[out=0,in=105] (#2+0.3,#3) -- (#2+0.31,#3) to[out=85,in=180] (#2+0.41,#3+0.2) to[out=0,in=105] (#2+0.51,#3) -- (#2+0.52,#3) to[out=85,in=180] (#2+0.62,#3+0.2) to[out=0,in=105] (#2+0.72,#3) -- (#2+0.82,#3); \draw (#2+0.41,#3) node[anchor=north]{\scriptsize\(#1\)};}
\newcommand\hinvinductor[3][L]{\fill[white] (#2+0.1,#3-0.2) rectangle(#2+0.73,#3+0.1); \draw (#2,#3) -- (#2+0.1,#3) to[out=-85,in=180] (#2+0.2,#3-0.2) to[out=0,in=-105] (#2+0.3,#3) -- (#2+0.31,#3) to[out=-85,in=180] (#2+0.41,#3-0.2) to[out=0,in=-105] (#2+0.51,#3) -- (#2+0.52,#3) to[out=-85,in=180] (#2+0.62,#3-0.2) to[out=0,in=-105] (#2+0.72,#3) -- (#2+0.82,#3); \draw (#2+0.41,#3) node[anchor=south]{\(#1\)};}
\newcommand\minductor[3][L]{\draw[thick,domain=#3:#3+0.3,smooth,variable=\x] plot ({0.6-13*(\x-#3-0.15)*(\x-#3-0.15)+#2-0.3},\x-0.3); \draw[thick,domain=#3+0.3:#3+0.6,smooth,variable=\x] plot ({0.6-13*(\x-#3-0.15-0.3)*(\x-#3-0.15-0.3)+#2-0.3},\x-0.9); \draw[thick,domain=#3+0.6:#3+0.9,smooth,variable=\x] plot ({0.6-13*(\x-#3-0.15-0.6)*(\x-#3-0.15-0.6)+#2-0.3},\x-1.5); \draw (#2+0.3,#3-0.45) node[anchor=west] {\scriptsize $#1$};}
\newcommand\pumpistor[2]{\draw[scale=1,thick,->,domain=0.1:0.9,smooth,variable=\x] plot({0.6*cos(360*\x)-0.15+#1},{0.6*sin(360*\x)-0.45+#2}); \inductor[L_\text{P}]{#1}{#2}}
\newcommand\impedance[3][Z]{\draw[fill=white] (#2,#3-0.1) rectangle(#2+0.5,#3+0.1); \draw (#2+0.25,#3+0.1) node[anchor=south] {\scriptsize$#1$};}
\newcommand\vimpedance[3][Z]{\draw[fill=white] (#2-0.1,#3) rectangle(#2+0.1,#3-0.5); \draw (#2+0.1,#3-0.25) node[anchor=west] {\scriptsize$#1$};}
\newcommand\biastee[2]{\draw[fill=white, very thick] (#1,#2-0.7) rectangle(#1+1.3,#2+1); \draw (#1,#2) -- (#1+1.3,#2); \draw[fill] (#1+0.9,#2) circle(0.05) -- (#1+0.9,#2+0.18); \inductor[]{#1+0.9}{#2+1} \draw (#1+0.9,#2+0.6) node[anchor=east]{\scriptsize\(L\)}; \hcapacitor{#1+0.3}{#2} \draw (#1+0.65,#2-0.7) node[anchor=north]{\scriptsize Biastee};}
\newcommand\invbiastee[2]{\draw[fill=white, very thick] (#1,#2-0.7) rectangle(#1+1.3,#2+1); \draw (#1,#2) -- (#1+1.3,#2); \draw[fill] (#1+0.3,#2) circle(0.05) -- (#1+0.3,#2+0.18); \inductor{#1+0.3}{#2+1} \hcapacitor{#1+0.9}{#2} \draw (#1+0.65,#2-0.7) node[anchor=north]{\scriptsize Biastee};}
\newcommand\terminvbiastee[2]{\invbiastee{#1}{#2} \draw (#1+0.3,#2+1) -- (#1+0.3,#2+1.3) (#1+0.3,#2+2) -- (#1+0.3,#2+2.1) -- (#1-0.5,#2+2.1) -- (#1-0.5,#2+2); \vresistor{#1+0.3}{#2+2} \draw (#1+0.5,#2+1.65) node[anchor=west]{50\,\textOmega}; \ground{#1-0.5}{#2+2}}

% LC-resonators
\newcommand\hLCparallel[4]{\draw[fill=white] (#1,#2-0.4) rectangle(#1+1,#2+0.4); \hinductor[#3]{#1+0.1}{#2+0.4} \hcapacitor[#4]{#1+0.49}{#2-0.4}}% \draw (#1,#2+0.31) -- (#1,#2-0.3) -- (#1+0.9,#2-0.3) -- (#1+0.9,#2+0.31);
\newcommand\vLCseries[4]{\inductor[#3]{#1}{#2} \capacitor[#4]{#1}{#2-1.3} \draw (#1,#2-0.9) -- (#1,#2-1.3);}

% Josephson junctions & -elements
\newcommand\JJ[2]{\draw[thick,fill=white] (#1,#2-0.2) rectangle (#1+0.4,#2+0.2); \draw[thick] (#1,#2-0.2) -- (#1+0.4,#2+0.2); \draw[thick] (#1,#2+0.2) -- (#1+0.4,#2-0.2);}
\newcommand\JJWT[2]{\JJ{#1}{#2} \draw (#1+0.2,#2-0.2) node[anchor=north] {\scriptsize\(I\crit,C\J\)};}
\newcommand\IdealJJ[2]{\draw[thick] (#1,#2-0.2) -- (#1+0.4,#2+0.2); \draw[thick] (#1,#2+0.2) -- (#1+0.4,#2-0.2); \draw (#1+0.2,#2-0.2) node[anchor=north] {\scriptsize $I\crit$};} %\draw (#1,#2) -- (#1+0.4,#2);
\newcommand\JJwithCJ[2]{\draw[fill=white] (#1,#2-0.5) rectangle(#1+1,#2+0.5); \hcapacitor[C\J]{#1+0.45}{#2+0.5} \IdealJJ{#1+0.3}{#2-0.5}}
\newcommand\SNAIL[2]{\draw[fill=white,smooth,samples=100,domain=0:2,variable=\t] plot({#1+0.15*\t*cos(360*\t-180)},{#2+0.15*\t*sin(360*\t-180)}) -- (#1-0.15,#2); \draw[white] (#1+0.015,#2-0.015) to[out=90,in=0] (#1-0.0135,#2+0.02) to[out=180,in=90] (#1-0.042,#2-0.015);}

% Electronics
\newcommand\ground[2]{\draw (#1,#2) -- (#1,#2-0.2); \draw (#1-0.3,#2-0.2) -- (#1+0.3,#2-0.2); \draw (#1-0.2,#2-0.3) -- (#1+0.2,#2-0.3); \draw (#1-0.1,#2-0.4) -- (#1+0.1,#2-0.4);}
\newcommand\generator[2]{\draw[fill=white] (#1,#2) circle(0.3) node {\(\sim\)};}
\newcommand\divider[2]{\draw (#1,#2) -- (#1+0.25,#2); \draw (#1+0.25,#2) -- (#1+0.5,#2+0.15) -- (#1+0.75,#2+0.15); \draw (#1+0.25,#2) -- (#1+0.5,#2-0.15) -- (#1+0.75,#2-0.15); \draw[thick] (#1,#2-0.25) rectangle (#1+0.75,#2+0.25); \draw (#1+0.375,#2+0.75) node{\scriptsize Power}; \draw (#1+0.375,#2+0.5) node{\scriptsize divider};}
\newcommand\combiner[2]{\draw[thick,fill=white] (#1,#2-0.25) rectangle (#1+0.6,#2+0.25); \draw (#1+0.3,#2) node{\(\Sigma\)};}
\newcommand\phaseshifter[2]{\draw[thick] (#1,#2-0.25) rectangle (#1+0.5,#2+0.25); \draw (#1+0.2,#2) node{\(\phi\)}; \draw[-stealth] (#1+0.3,#2-0.4) -- (#1+0.5,#2+0.45); \draw (#1+0.25,#2+0.85) node{\scriptsize Phase}; \draw (#1+0.25,#2+0.6) node{\scriptsize shifter};}
\newcommand\ampshifter[2]{\draw[thick] (#1,#2-0.25) rectangle (#1+0.5,#2+0.25); \draw (#1+0.2,#2) node{$A$}; \draw[-stealth] (#1+0.3,#2-0.4) -- (#1+0.5,#2+0.45); \draw (#1+0.25,#2+0.85) node{\scriptsize Amplitude}; \draw (#1+0.25,#2+0.6) node{\scriptsize shifter};}
\newcommand\mixer[2]{\draw[thick,fill=white] (#1+0.4,#2) circle(0.4); \draw (#1+0.12,#2-0.28) -- (#1+0.68,#2+0.28); \draw (#1+0.12,#2+0.28) -- (#1+0.68,#2-0.28);}
\newcommand\hIQmixer[2]{\mixer{#1}{#2} \draw (#1+0.4,#2-0.4) -- (#1+0.4,#2-0.8) node[anchor=north]{\scriptsize $Q$}; \draw (#1+0.4,#2+0.4) -- (#1+0.4,#2+0.8) node[anchor=south]{\scriptsize $I$}; \draw (#1+0.25,#2+0.25) node[anchor=south east] {\scriptsize IQ mixer};}
\newcommand\hTLin[2]{\draw[thick,fill=white] (#1,#2-0.15) rectangle(#1+0.7,#2+0.15);}
\newcommand\vTLin[2]{\draw[thick,fill=white] (#1-0.15,#2-0.7) rectangle(#1+0.15,#2);}
\newcommand\TLinText[5]{\draw (#1,#2+0.4) node[anchor=west]{\scriptsize\(Z=#3\)}; \draw (#1,#2) node[anchor=west]{\scriptsize\(E=#4\)}; \draw (#1,#2-0.4) node[anchor=west]{\scriptsize\(f=#5\)};}
\newcommand\attenuator[3][-20]{\draw[thick,fill=white] (#2-0.1,#3-0.4) rectangle(#2+0.1,#3); \draw (#2+0.1,#3-0.2) node[anchor=west] {\scriptsize $#1$\,dB};}
\newcommand\hattenuator[3][-20]{\draw[thick,fill=white] (#2,#3-0.1) rectangle(#2+0.4,#3+0.1); \draw (#2+0.2,#3+0.1) node[anchor=south]{\scriptsize \(#1\dB\)};}
\newcommand\VNA[2]{\draw[thick,fill=white] (#1,#2) rectangle (#1+2.5,#2+1.5); \draw[thick] (#1+0.2,#2+0.4) rectangle (#1+1.5,#2+1.3); \draw (#1+0.2,#2+0.6) -- (#1+0.4,#2+0.8) -- (#1+0.6,#2+0.5) -- (#1+0.8,#2+1) -- (#1+0.85,#2+0.4) (#1+1,#2+0.4) -- (#1+1.1,#2+0.7) -- (#1+1.5,#2+0.9); \foreach\x in {1.8,2.2} {\foreach\y in {0.5,0.8,1.1} {\draw[fill] (#1+\x-0.025,#2+\y) rectangle (#1+\x+0.025,#2+\y+0.05);}} \draw (#1,#2+1.5) node[anchor=south west]{\scriptsize VNA}; \draw[fill] (#1+0.7,#2+0.2) node[anchor=west]{\scriptsize1} circle(0.05); \draw[fill] (#1+1.8,#2+0.2) node[anchor=west]{\scriptsize2} circle(0.05);}
\newcommand\graybox[2]{\draw[fill=lightgray] (#1-0.2,#2-0.2) rectangle(#1+0.2,#2+0.2);}
\newcommand\digitizer[2]{\draw[fill=white] (#1,#2) rectangle(#1+1.5,#2+1); \draw (#1,#2+1) node[anchor=north west]{\scriptsize Digitizer}; \draw[fill] (#1+0.75,#2+0.3) circle(0.05);}
\newcommand\IQdigitizer[2]{\draw[fill=white] (#1,#2) rectangle(#1+1.5,#2+1); \draw (#1,#2+1) node[anchor=north west]{\scriptsize Digitizer}; \draw[fill] (#1+0.5,#2+0.3) circle(0.05); \draw[fill] (#1+1,#2+0.3) circle(0.05);}
\newcommand\AWG[2]{\draw[fill=white] (#1-0.75,#2-0.5) rectangle(#1+0.75,#2+0.5); \draw (#1,#2) node{AWG};}
\newcommand\pulsegenerator[2]{\draw[fill=white] (#1,#2) rectangle(#1+1.5,#2+1); \draw (#1+0.75,#2+1) node[anchor=south]{\scriptsize Pulse generator}; \draw[fill] (#1+0.75,#2+0.3) circle(0.05);  \draw[gray,smooth,domain=0:0.26,thin] plot({#1+0.32+\x},{0.1*sin(10*360*(\x)-200)+#2+0.6}); \draw[gray,smooth,domain=0:0.175,thin] plot({#1+1+\x},{0.19*sin(15*360*(\x)-170)+#2+0.7}); \draw (#1+0.2,#2+0.5) to[out=0,in=-100] (#1+0.3,#2+0.6) to[out=80,in=180] (#1+0.4,#2+0.7) -- (#1+0.5,#2+0.7) to[out=0,in=100] (#1+0.6,#2+0.6) to[out=-80,in=180] (#1+0.7,#2+0.5) -- (#1+0.9,#2+0.5) to[out=0,in=-100] (#1+1,#2+0.7) to[out=80,in=180] (#1+1.1,#2+0.9) to[out=0,in=100] (#1+1.2,#2+0.7) to[out=-80,in=180] (#1+1.3,#2+0.5);}
\newcommand\yokogawa[2]{\draw[fill=white] (#1,#2) rectangle(#1+1.5,#2+1); \draw[fill] (#1+1.25,#2+0.67) circle(0.05) node[anchor=south]{\scriptsize\(+\)} (#1+0.9,#2+0.67) circle(0.05); \draw[fill] (#1+1.25,#2+0.33) circle(0.05) node[anchor=north]{\scriptsize\(-\)} (#1+0.9,#2+0.33) circle(0.05); \draw (#1+0.9,#2+0.67) to[out=-30,in=210] (#1+1.25,#2+0.67); \draw (#1+0.9,#2+0.33) to[out=30,in=150] (#1+1.25,#2+0.33); \draw (#1+0.75,#2+1) node[anchor=south]{\scriptsize Yokogawa}; \draw (#1+0.1,#2+0.65) rectangle(#1+0.75,#2+0.9); \draw (#1+0.8,#2+0.78) node[anchor=east]{\tiny +0\,A};
\foreach\x in {0.1,0.28,0.47,0.65} {\foreach\y in {0.25,0.4} {\draw[fill] (#1+\x,#2+\y) rectangle(#1+\x+0.1,#2+\y+0.05);}}}
\newcommand\MeasDevice[3]{\draw[thick,fill=white] (#1,#2) rectangle(#1+2,#2+1.25); \shade[left color=white, right color=red] (#1+1,#2+0.1) -- (#1+1.8,#2+0.8) to[out=135,in=0] (#1+1,#2+1.12); \draw[thick] (#1+0.2,#2+0.8) -- (#1+1,#2+0.1) -- (#1+1.8,#2+0.8) to[out=135,in=45] (#1+0.2,#2+0.8) -- (#1+1,#2+0.1); \draw[fill] (#1+1,#2+0.2) circle(0.01); \draw[-stealth,domain=0:0.9,smooth,variable=\t] plot({#1+1+\t*cos(135-#3)},{#2+0.2+\t*sin(135-#3)}); \foreach\s in {0,10,20,30,40,50,60,70,80,90} {\draw[domain=0.7:0.75,smooth,variable=\t] plot({#1+1+\t*cos(135-\s)},{#2+0.2+\t*sin(135-\s)});}}
\newcommand\MeasDeviceNoise[4]{\draw[<->,blue,domain=#3-#4:#3+#4,smooth,variable=\t] plot({#1+1+0.45*cos(135-\t)},{#2+0.2+0.45*sin(135-\t)});}
\newcommand\coil[2]{\foreach\y in {0,0.05,0.1} {\draw (#1,#2+\y) ellipse(0.5 and 0.2);} \draw (#1,#2-0.2) node[anchor=north]{\scriptsize Coil};}
 
% Qubits
\newcommand\qubit[2]{\fill (#1+0.05,#2-0.2) rectangle(#1+0.45,#2-0.1); \fill (#1+0.05,#2+0.2) rectangle(#1+0.45,#2+0.1); \draw (#1+0.25,#2+0.15) -- (#1+0.25,#2-0.15); \draw[fill=white] (#1+0.22,#2-0.03) rectangle(#1+0.28,#2+0.03);} % \draw (#1,#2-0.25) rectangle(#1+0.5,#2+0.25); \draw (#1+0.5,#2) node[anchor=west]{\scriptsize Qubit};
\newcommand\xmon[2]{\draw[fill] (#1-0.025,#2) rectangle(#1+0.025,#2-0.5); \draw[fill] (#1-0.25,#2-0.25-0.025) rectangle(#1+0.25,#2-0.25+0.025);}
\newcommand\resonator[2]{\draw (#1,#2-0.05) -- (#1+0.15,#2-0.05) to[out=0,in=90] (#1+0.25,#2-0.2) -- (#1+0.25,#2-0.3) to[out=270,in=0] (#1,#2-0.4) -- (#1-0.1,#2-0.4) to[out=180,in=180] (#1-0.1,#2-0.5) -- (#1+0.2,#2-0.5) to[out=0,in=0] (#1+0.2,#2-0.6) -- (#1-0.1,#2-0.6) to[out=180,in=180] (#1-0.1,#2-0.7) -- (#1+0.2,#2-0.7) to[out=0,in=0] (#1+0.2,#2-0.8) -- (#1-0.1,#2-0.8) to[out=180,in=180] (#1-0.1,#2-0.9) -- (#1,#2-0.9) to[out=0,in=90] (#1+0.05,#2-0.95) -- (#1+0.05,#2-1) (#1,#2-1) -- (#1+0.1,#2-1);} %\draw (#1+0.2,#2-0.5) node[anchor=west]{\scriptsize Resonator};
\newcommand\resqubit[2]{\qubit{#1}{#2-1.25} \resonator{#1+0.2}{#2}}
\newcommand\resxmon[2]{\xmon{#1+0.25}{#2-1.1} \resonator{#1+0.2}{#2}}
\newcommand\transmonchip[2]{\draw[fill=lightgray] (#1-0.2,#2-1.6) rectangle(#1+0.7,#2+0.1); \draw (#1-0.2,#2) -- (#1+0.7,#2); \resqubit{#1}{#2}}
\newcommand\xmonchip[2]{\draw[fill=lightgray] (#1-0.2,#2-1.7) rectangle(#1+0.7,#2+0.1); \draw (#1-0.2,#2) -- (#1+0.7,#2); \resxmon{#1}{#2}}
\newcommand\bigqubit[2]{\fill (#1+0.1,#2-0.4) rectangle(#1+0.9,#2-0.2); \fill (#1+0.1,#2+0.4) rectangle(#1+0.9,#2+0.2); \draw (#1+0.5,#2+0.3) -- (#1+0.5,#2-0.3); \draw[fill=white] (#1+0.44,#2-0.06) rectangle(#1+0.56,#2+0.06);} % \draw (#1,#2-0.5) rectangle(#1+1,#2+0.5);
\newcommand\bigxmon[2]{\draw[fill] (#1-0.05,#2) rectangle(#1+0.05,#2-1); \draw[fill] (#1-0.5,#2-0.5-0.05) rectangle(#1+0.5,#2-0.5+0.05); \draw (#1,#2-1) -- (#1,#2-1.2) (#1-0.05,#2-1.15) -- (#1+0.05,#2-1.05) (#1-0.05,#2-1.05) -- (#1+0.05,#2-1.15);}
\newcommand\bigresonator[2]{\draw (#1,#2-0.05) -- (#1+0.3,#2-0.05) to[out=0,in=90] (#1+0.5,#2-0.4) -- (#1+0.5,#2-0.6) to[out=270,in=0] (#1,#2-0.8) -- (#1-0.2,#2-0.8) to[out=180,in=180] (#1-0.2,#2-1) -- (#1+0.4,#2-1) to[out=0,in=0] (#1+0.4,#2-1.2) -- (#1-0.2,#2-1.2) to[out=180,in=180] (#1-0.2,#2-1.4) -- (#1+0.4,#2-1.4) to[out=0,in=0] (#1+0.4,#2-1.6) -- (#1-0.2,#2-1.6) to[out=180,in=180] (#1-0.2,#2-1.8) -- (#1,#2-1.8) to[out=0,in=90] (#1+0.1,#2-1.9) -- (#1+0.1,#2-2) (#1,#2-2) -- (#1+0.2,#2-2);}
\newcommand\bigresqubit[2]{\bigqubit{#1}{#2-2.45} \bigresonator{#1+0.4}{#2}}
\newcommand\bigresxmon[2]{\bigxmon{#1+0.5}{#2-2.1} \bigresonator{#1+0.4}{#2}}
\newcommand\BasicBlochSphere{
    \draw (0,0) circle(2);
    \draw[fill] (0,0) circle(0.05);
    \draw[dashed] (0,0) ellipse(1.99 and 0.5);
    \draw[fill] (0,2) circle(0.05) node[anchor=south]{$\ket0$};
    \draw[fill] (0,-2) circle(0.05) node[anchor=north]{$\ket1$};
}

% Photon
\newcommand\photon[3][0.2]{\draw[blue,thick,domain=0:1,smooth,variable=\x,-stealth] (#2,#3) -- plot ({#2+\x},{#3+#1*sin(3*360*\x+180)}) -- (#2+1.25,#3);}
\newcommand\photonold[3][]{\draw[blue, thick, snake=coil, line after snake=1mm,segment aspect=0, segment length=9pt, -stealth] (#2,#3)-- +(1.4,0); \draw (#2+0.7,#3+0.1) node[anchor=south]{#1};}
\newcommand\rotphoton[3][0]{\draw[blue, thick, snake=coil, line after snake=1mm,segment aspect=0, segment length=9pt, -stealth, rotate around={#1:(#2,#3)}] (#2,#3)-- +(1.4,0);}

% Quantum states
\newcommand\state[4]{\draw[fill,color=#1] (#2,#3) circle(0.05); \draw[color=#1] (#2,#3) circle(#4);}
\newcommand\IQaxis[1][3]{\draw[->] (0,0) -- (#1,0) node[anchor=west]{\(I\)}; \draw[->] (0,0) -- (0,#1) node[anchor=south]{\(Q\)};}




==> tikzpics/Comparison2modes_3WMvs4WM.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(2.6in,1.103in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\(\xi\)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\(|a\pump|^2\)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.01001001001001	0.999899806392624\\
0.02002002002002	0.99959930579035\\
0.03003003003003	0.999098738799754\\
0.04004004004004	0.998398506822691\\
0.0500500500500501	0.997499170002739\\
0.0600600600600601	0.996401446473456\\
0.0700700700700701	0.995106211687739\\
0.0800800800800801	0.99361449675074\\
0.0900900900900901	0.991927466348803\\
0.1001001001001	0.990046467167008\\
0.11011011011011	0.987973004543448\\
0.12012012012012	0.985708723092092\\
0.13013013013013	0.98325540523825\\
0.14014014014014	0.980614969633987\\
0.15015015015015	0.977789469455187\\
0.16016016016016	0.974781090582077\\
0.17017017017017	0.971592149665217\\
0.18018018018018	0.968225092079014\\
0.19019019019019	0.964682489765017\\
0.2002002002002	0.960967038967329\\
0.21021021021021	0.957081557862643\\
0.22022022022022	0.953028984087504\\
0.23023023023023	0.948812345736671\\
0.24024024024024	0.944434688227416\\
0.25025025025025	0.939899285534844\\
0.26026026026026	0.935209505099905\\
0.27027027027027	0.930368783934661\\
0.28028028028028	0.925380626101208\\
0.29029029029029	0.920248600155506\\
0.3003003003003	0.914976336558096\\
0.31031031031031	0.909567525053725\\
0.32032032032032	0.904025912021947\\
0.33033033033033	0.898355297800793\\
0.34034034034034	0.89255953398567\\
0.35035035035035	0.886642520705662\\
0.36036036036036	0.880608203879476\\
0.37037037037037	0.874460572453292\\
0.38038038038038	0.868203655622828\\
0.39039039039039	0.861841520041986\\
0.4004004004004	0.855378267020458\\
0.41041041041041	0.848818020090451\\
0.42042042042042	0.84216473041415\\
0.43043043043043	0.835422493578201\\
0.44044044044044	0.828595475480199\\
0.45045045045045	0.8216878177652\\
0.46046046046046	0.814703636010762\\
0.47047047047047	0.807647017960006\\
0.48048048048048	0.800522021802608\\
0.49049049049049	0.793332674503634\\
0.500500500500501	0.786082970180091\\
0.510510510510511	0.778776868525141\\
0.520520520520521	0.771418293279834\\
0.530530530530531	0.764011130752303\\
0.540540540540541	0.756559228384299\\
0.550550550550551	0.749066393364979\\
0.560560560560561	0.741536391291847\\
0.570570570570571	0.733972944878753\\
0.580580580580581	0.726379732710861\\
0.590590590590591	0.718760388046466\\
0.600600600600601	0.711118497665594\\
0.610610610610611	0.703457600765264\\
0.620620620620621	0.695781187901329\\
0.630630630630631	0.688092640210367\\
0.640640640640641	0.68039514672255\\
0.650650650650651	0.67269198672789\\
0.660660660660661	0.664986372983699\\
0.670670670670671	0.65728143841069\\
0.680680680680681	0.649580236168314\\
0.690690690690691	0.641885739785825\\
0.700700700700701	0.634200843347253\\
0.710710710710711	0.626528361728468\\
0.720720720720721	0.618871030884544\\
0.730730730730731	0.611231508185656\\
0.740740740740741	0.603612372799785\\
0.750750750750751	0.596016126120487\\
0.760760760760761	0.588445192238063\\
0.770770770770771	0.580901918452443\\
0.780780780780781	0.573388575826141\\
0.790790790790791	0.565907359775666\\
0.800800800800801	0.558460390699789\\
0.810810810810811	0.551049714643094\\
0.820820820820821	0.543677303993262\\
0.830830830830831	0.53634505821056\\
0.840840840840841	0.529054804588046\\
0.850850850850851	0.521808299041\\
0.860860860860861	0.514607226924129\\
0.870870870870871	0.507453203875128\\
0.880880880880881	0.500347776683174\\
0.890890890890891	0.493292428275261\\
0.900900900900901	0.486288604924493\\
0.910910910910911	0.479337607975395\\
0.920920920920921	0.472440653195046\\
0.930930930930931	0.465598893683894\\
0.940940940940941	0.458813420874786\\
0.950950950950951	0.45208526554604\\
0.960960960960961	0.445415398847391\\
0.970970970970971	0.438804733337653\\
0.980980980980981	0.432254124032994\\
0.990990990990991	0.42576436946472\\
1.001001001001	0.419336212745494\\
1.01101101101101	0.412970342642957\\
1.02102102102102	0.406667394659711\\
1.03103103103103	0.400427952118684\\
1.04104104104104	0.394252547252898\\
1.05105105105105	0.388141662298688\\
1.06106106106106	0.382095730591459\\
1.07107107107107	0.376115137663078\\
1.08108108108108	0.370200222340021\\
1.09109109109109	0.364351277841438\\
1.1011011011011	0.358568552876306\\
1.11111111111111	0.35285225273887\\
1.12112112112112	0.347202540401594\\
1.13113113113113	0.34161953760488\\
1.14114114114114	0.336103325942823\\
1.15115115115115	0.330653947944303\\
1.16116116116116	0.325271408148738\\
1.17117117117117	0.319955674175841\\
1.18118118118118	0.314706677788765\\
1.19119119119119	0.309524315950026\\
1.2012012012012	0.304408451869621\\
1.21121121121121	0.299358916044804\\
1.22122122122122	0.294375507290971\\
1.23123123123123	0.289457993763171\\
1.24124124124124	0.284606113967748\\
1.25125125125125	0.279819577763664\\
1.26126126126126	0.275098068098803\\
1.27127127127127	0.270441356245039\\
1.28128128128128	0.265849151217309\\
1.29129129129129	0.261321059699324\\
1.3013013013013	0.256856674238181\\
1.31131131131131	0.252455573755972\\
1.32132132132132	0.248117324055782\\
1.33133133133133	0.243841478321927\\
1.34134134134134	0.239627577614288\\
1.35135135135135	0.235475151356635\\
1.36136136136136	0.231383717818799\\
1.37137137137137	0.227352784592573\\
1.38138138138138	0.223381849061245\\
1.39139139139139	0.219470398862646\\
1.4014014014014	0.215617912345615\\
1.41141141141141	0.211823859019781\\
1.42142142142142	0.208087699998588\\
1.43143143143143	0.204408888435461\\
1.44144144144144	0.200786869953049\\
1.45145145145145	0.197221083065468\\
1.46146146146146	0.193710959593476\\
1.47147147147147	0.190255925072526\\
1.48148148148148	0.186855399153638\\
1.49149149149149	0.183508795997035\\
1.5015015015015	0.180215524658519\\
1.51151151151151	0.176974989468525\\
1.52152152152152	0.173786590403842\\
1.53153153153153	0.170649723451959\\
1.54154154154154	0.167563780968033\\
1.55155155155155	0.164528152024447\\
1.56156156156156	0.161542222752959\\
1.57157157157157	0.158605376679439\\
1.58158158158158	0.155716995051193\\
1.59159159159159	0.152876457156888\\
1.6016016016016	0.150083140639081\\
1.61161161161161	0.147336421799389\\
1.62162162162162	0.144635675896308\\
1.63163163163163	0.14198027746935\\
1.64164164164164	0.139369660578319\\
1.65165165165165	0.136803258242761\\
1.66166166166166	0.13428045470925\\
1.67167167167167	0.131800639015556\\
1.68168168168168	0.129363205026859\\
1.69169169169169	0.126967551470235\\
1.7017017017017	0.124613081967443\\
1.71171171171171	0.122299205066017\\
1.72172172172172	0.120025334268686\\
1.73173173173173	0.117790888061116\\
1.74174174174174	0.115595289938017\\
1.75175175175175	0.113437968427604\\
1.76176176176176	0.111318357114442\\
1.77177177177177	0.109235894660687\\
1.78178178178178	0.107190024825736\\
1.79179179179179	0.105180196484307\\
1.8018018018018	0.103205863642958\\
1.81181181181181	0.101266485455076\\
1.82182182182182	0.0993615262343319\\
1.83183183183183	0.0974904554666455\\
1.84184184184184	0.0956527478206522\\
1.85185185185185	0.09384788315671\\
1.86186186186186	0.0920753465344553\\
1.87187187187187	0.0903346282189287\\
1.88188188188188	0.0886252236852922\\
1.89189189189189	0.086946633622156\\
1.9019019019019	0.0852983639335347\\
1.91191191191191	0.0836799257394555\\
1.92192192192192	0.0820908353752382\\
1.93193193193193	0.0805306143894678\\
1.94194194194194	0.0789987895406829\\
1.95195195195195	0.0774948927928009\\
1.96196196196196	0.0760184613093026\\
1.97197197197197	0.0745690374462002\\
1.98198198198198	0.0731461687438096\\
1.99199199199199	0.0717494079173534\\
2.002002002002	0.0703783128464158\\
2.01201201201201	0.0690324465632763\\
2.02202202202202	0.0677113772401443\\
2.03203203203203	0.066414678175322\\
2.04204204204204	0.0651419277783191\\
2.05205205205205	0.063892709553947\\
2.06206206206206	0.0626666275876679\\
2.07207207207207	0.0614632973333243\\
2.08208208208208	0.0602823256664844\\
2.09209209209209	0.0591233253566068\\
2.1021021021021	0.057985915002813\\
2.11211211211211	0.0568697189628457\\
2.12212212212212	0.0557743672826328\\
2.13213213213213	0.0546994956264552\\
2.14214214214214	0.053644745207717\\
2.15215215215215	0.0526097627203138\\
2.16216216216216	0.0515942002705989\\
2.17217217217217	0.0505977153099441\\
2.18218218218218	0.0496199705678922\\
2.19219219219219	0.0486606339859007\\
2.2022022022022	0.0477193786516725\\
2.21221221221221	0.0467958827340724\\
2.22222222222222	0.0458898294186274\\
2.23223223223223	0.0450009068436074\\
2.24224224224224	0.0441288080366847\\
2.25225225225225	0.0432732308521707\\
2.26226226226226	0.0424338779088262\\
2.27227227227227	0.0416104565282435\\
2.28228228228228	0.0408026786737991\\
2.29229229229229	0.0400102608901735\\
2.3023023023023	0.0392329242434355\\
2.31231231231231	0.0384703942616909\\
2.32232232232232	0.0377224008762908\\
2.33233233233233	0.0369886783635989\\
2.34234234234234	0.0362689652873153\\
2.35235235235235	0.0355630044413537\\
2.36236236236236	0.0348705427932711\\
2.37237237237237	0.0341913314282472\\
2.38238238238238	0.03352512549361\\
2.39239239239239	0.0328716841439082\\
2.4024024024024	0.0322307704865256\\
2.41241241241241	0.0316021515278361\\
2.42242242242242	0.030985598119898\\
2.43243243243243	0.0303808849076842\\
2.44244244244244	0.0297877902768462\\
2.45245245245245	0.0292060963020106\\
2.46246246246246	0.0286355886956056\\
2.47247247247247	0.0280760567572136\\
2.48248248248248	0.0275272933234513\\
2.49249249249249	0.0269890952714579\\
2.5025025025025	0.0264612706938344\\
2.51251251251251	0.0259436278505221\\
2.52252252252252	0.0254359762571069\\
2.53253253253253	0.0249381287588073\\
2.54254254254254	0.0244499014785675\\
2.55255255255255	0.0239711137658326\\
2.56256256256256	0.0235015881459976\\
2.57257257257257	0.023041150270524\\
2.58258258258258	0.0225896288677177\\
2.59259259259259	0.0221468556941615\\
2.6026026026026	0.0217126654867951\\
2.61261261261261	0.0212868959156364\\
2.62262262262262	0.0208693875371381\\
2.63263263263263	0.0204599837481716\\
2.64264264264264	0.020058530740634\\
2.65265265265265	0.0196648774566696\\
2.66266266266266	0.019278875544501\\
2.67267267267267	0.0189003793148629\\
2.68268268268268	0.0185292456980325\\
2.69269269269269	0.0181653342014498\\
2.7027027027027	0.0178085068679226\\
2.71271271271271	0.0174586282344084\\
2.72272272272272	0.0171155652913694\\
2.73273273273273	0.0167791874426917\\
2.74274274274274	0.0164493664661652\\
2.75275275275275	0.0161259764745162\\
2.76276276276276	0.0158088938769884\\
2.77277277277277	0.0154979973414649\\
2.78278278278278	0.0151931677571261\\
2.79279279279279	0.0148942881976374\\
2.8028028028028	0.014601243884861\\
2.81281281281281	0.0143139221530859\\
2.82282282282282	0.01403221241377\\
2.83283283283283	0.0137560061207895\\
2.84284284284284	0.0134851967361885\\
2.85285285285285	0.0132196802507119\\
2.86286286286286	0.0129593553492539\\
2.87287287287287	0.0127041222708618\\
2.88288288288288	0.0124538830829737\\
2.89289289289289	0.0122085416522988\\
2.9029029029029	0.0119680036147543\\
2.91291291291291	0.0117321763458358\\
2.92292292292292	0.0115009689314167\\
2.93293293293293	0.0112742921389703\\
2.94294294294294	0.0110520583892124\\
2.95295295295295	0.0108341817281562\\
2.96296296296296	0.0106205777995777\\
2.97297297297297	0.0104111638178851\\
2.98298298298298	0.010205858541388\\
2.99299299299299	0.0100045822459614\\
3.003003003003	0.00980725669910108\\
3.01301301301301	0.00961380513436328\\
3.02302302302302	0.00942415222618698\\
3.03303303303303	0.00923822406509198\\
3.04304304304304	0.00905594813324944\\
3.05305305305305	0.00887725328042\\
3.06306306306306	0.008702069700255\\
3.07307307307307	0.00853032890695661\\
3.08308308308308	0.00836196371229225\\
3.09309309309309	0.00819690820295904\\
3.1031031031031	0.00803509771829398\\
3.11311311311311	0.00787646882832558\\
3.12312312312312	0.00772095931216261\\
3.13313313313313	0.00756850813671589\\
3.14314314314314	0.0074190554357488\\
3.15315315315315	0.00727254248925246\\
3.16316316316316	0.00712891170314137\\
3.17317317317317	0.0069881065892656\\
3.18318318318318	0.00685007175202731\\
3.19319319319319	0.00671475307374869\\
3.2032032032032	0.00658209770789088\\
3.21321321321321	0.00645205381056877\\
3.22322322322322	0.00632457051047246\\
3.23323323323323	0.00619959789216421\\
3.24324324324324	0.00607708697962497\\
3.25325325325325	0.00595698972004748\\
3.26326326326326	0.00583925896787307\\
3.27327327327327	0.00572384846906907\\
3.28328328328328	0.00561071284564404\\
3.29329329329329	0.00549980758039787\\
3.3033033033033	0.00539108900190387\\
3.31331331331331	0.00528451426972004\\
3.32332332332332	0.00518004135982667\\
3.33333333333333	0.00507762905028742\\
3.34334334334334	0.00497723690713118\\
3.35335335335335	0.0048788252704519\\
3.36336336336336	0.0047823552407236\\
3.37337337337337	0.00468778866532802\\
3.38338338338338	0.00459508812529194\\
3.39339339339339	0.00450421692223177\\
3.4034034034034	0.00441513906550261\\
3.41341341341341	0.00432781925954913\\
3.42342342342342	0.00424222289145578\\
3.43343343343343	0.00415831601869366\\
3.44344344344344	0.00407606535706149\\
3.45345345345345	0.00399543826881821\\
3.46346346346346	0.00391640275100456\\
3.47347347347347	0.00383892742395132\\
3.48348348348348	0.00376298151997159\\
3.49349349349349	0.00368853487223473\\
3.5035035035035	0.00361555790381952\\
3.51351351351351	0.00354402161468604\\
3.52352352352352	0.00347389763004285\\
3.53353353353353	0.00340515828280377\\
3.54354354354354	0.0033377764500911\\
3.55355355355355	0.00327172552336113\\
3.56356356356356	0.00320697939944707\\
3.57357357357357	0.00314351247173831\\
3.58358358358358	0.00308129962149409\\
3.59359359359359	0.00302031620929016\\
3.6036036036036	0.00296053806659663\\
3.61361361361361	0.00290194148748549\\
3.62362362362362	0.00284450322046607\\
3.63363363363363	0.00278820046044695\\
3.64364364364364	0.00273301084082265\\
3.65365365365365	0.0026789124256835\\
3.66366366366366	0.00262588370214726\\
3.67367367367367	0.00257390357281076\\
3.68368368368368	0.00252295134832013\\
3.69369369369369	0.00247300674005811\\
3.7037037037037	0.00242404985294678\\
3.71371371371371	0.00237606117836445\\
3.72372372372372	0.00232902158717491\\
3.73373373373373	0.00228291232286792\\
3.74374374374374	0.00223771499480914\\
3.75375375375375	0.00219341157159827\\
3.76376376376376	0.00214998437453394\\
3.77377377377377	0.00210741607118373\\
3.78378378378378	0.00206568966905828\\
3.79379379379379	0.00202478850938763\\
3.8038038038038	0.00198469626099886\\
3.81381381381381	0.00194539691429332\\
3.82382382382382	0.00190687477532221\\
3.83383383383383	0.00186911445995925\\
3.84384384384384	0.0018321008822141\\
3.85385385385385	0.00179581930353979\\
3.86386386386386	0.00176025534289706\\
3.87387387387387	0.00172539489554476\\
3.88388388388388	0.0016912241258092\\
3.89389389389389	0.00165772946236225\\
3.9039039039039	0.00162489759357201\\
3.91391391391391	0.00159271546292499\\
3.92392392392392	0.00156117026451908\\
3.93393393393393	0.00153024943862637\\
3.94394394394394	0.00149994066732479\\
3.95395395395395	0.00147023187019801\\
3.96396396396396	0.00144111120010236\\
3.97397397397397	0.00141256703900029\\
3.98398398398398	0.00138458799385914\\
3.99399399399399	0.00135716289261477\\
4.004004004004	0.00133028078019881\\
4.01401401401401	0.00130393091462908\\
4.02402402402402	0.00127810276316203\\
4.03403403403403	0.00125278599850663\\
4.04404404404404	0.00122797049509879\\
4.05405405405405	0.00120364632543547\\
4.06406406406406	0.00117980375646779\\
4.07407407407407	0.0011564332460523\\
4.08408408408408	0.00113352543945959\\
4.09409409409409	0.00111107116593958\\
4.1041041041041	0.00108906143534255\\
4.11411411411411	0.00106748743479539\\
4.12412412412412	0.00104634052543205\\
4.13413413413413	0.00102561223917765\\
4.14414414414414	0.00100529427558546\\
4.15415415415415	0.000985378498725925\\
4.16416416416416	0.000965856933528586\\
4.17417417417417	0.000946721760412487\\
4.18418418418418	0.000927965363442787\\
4.19419419419419	0.000909580287831899\\
4.2042042042042	0.000891559221285365\\
4.21421421421421	0.000873894991495259\\
4.22422422422422	0.000856580563672181\\
4.23423423423423	0.000839609038115389\\
4.24424424424424	0.000822973647820557\\
4.25425425425425	0.000806667756124718\\
4.26426426426426	0.000790684854387898\\
4.27427427427427	0.000775018559710987\\
4.28428428428428	0.000759662612689383\\
4.29429429429429	0.000744610875201944\\
4.3043043043043	0.000729857328234804\\
4.31431431431431	0.000715396069739593\\
4.32432432432432	0.000701221312525619\\
4.33433433433433	0.000687327382185563\\
4.34434434434434	0.000673708715054261\\
4.35435435435435	0.000660359856200115\\
4.36436436436436	0.000647275457448729\\
4.37437437437437	0.000634450275438311\\
4.38438438438438	0.000621879169706449\\
4.39439439439439	0.000609557100807818\\
4.4044044044044	0.000597479128462403\\
4.41441441441441	0.00058564040973384\\
4.42442442442442	0.000574036197237454\\
4.43443443443443	0.00056266183737759\\
4.44444444444444	0.000551512768613838\\
4.45445445445445	0.000540584519755758\\
4.46446446446446	0.000529872708285704\\
4.47447447447447	0.000519373038709364\\
4.48448448448448	0.000509081300933625\\
4.49449449449449	0.000498993365741431\\
4.5045045045045	0.00048910519856409\\
4.51451451451451	0.000479412864746428\\
4.52452452452452	0.000469912505511622\\
4.53453453453453	0.000460600336011339\\
4.54454454454454	0.000451472644021266\\
4.55455455455455	0.000442525788656796\\
4.56456456456456	0.000433756199108639\\
4.57457457457457	0.00042516037339809\\
4.58458458458458	0.000416734877151721\\
4.59459459459459	0.000408476342395236\\
4.6046046046046	0.000400381466366252\\
4.61461461461461	0.000392447010345762\\
4.62462462462462	0.000384669798508038\\
4.63463463463463	0.000377046716788736\\
4.64464464464464	0.000369574711770963\\
4.65465465465465	0.000362250789589081\\
4.66466466466466	0.000355072014849999\\
4.67467467467467	0.000348035509571739\\
4.68468468468468	0.000341138452139041\\
4.69469469469469	0.000334378076275767\\
4.7047047047047	0.000327751670033913\\
4.71471471471471	0.000321256574798961\\
4.72472472472472	0.000314890184311396\\
4.73473473473473	0.000308649943704135\\
4.74474474474474	0.000302533348555669\\
4.75475475475475	0.000296537943958698\\
4.76476476476476	0.000290661323604049\\
4.77477477477477	0.000284901128879667\\
4.78478478478478	0.00027925504798446\\
4.79479479479479	0.000273720815056818\\
4.8048048048048	0.000268296209317561\\
4.81481481481481	0.000262979053728794\\
4.82482482482482	0.000257767214470972\\
4.83483483483483	0.000252658614184423\\
4.84484484484484	0.000247651218171756\\
4.85485485485485	0.000242743030722261\\
4.86486486486486	0.000237932094423949\\
4.87487487487487	0.000233216489486237\\
4.88488488488488	0.000228594333073123\\
4.89489489489489	0.000224063778646743\\
4.9049049049049	0.000219623015321159\\
4.91491491491491	0.000215270267226264\\
4.92492492492492	0.000211003792881662\\
4.93493493493493	0.000206821884580398\\
4.94494494494494	0.000202722867782422\\
4.95495495495495	0.000198705100517644\\
4.96496496496496	0.000194766972798466\\
4.97497497497497	0.000190906906041668\\
4.98498498498498	0.000187123352499514\\
4.99499499499499	0.00018341479469997\\
5.00500500500501	0.000179779744895912\\
5.01501501501502	0.000176216744523187\\
5.02502502502503	0.000172724363667436\\
5.03503503503504	0.000169301200539536\\
5.04504504504505	0.000165945880959564\\
5.05505505505506	0.000162657057849157\\
5.06506506506507	0.000159433410732152\\
5.07507507507508	0.000156273645243409\\
5.08508508508509	0.000153176492645681\\
5.0950950950951	0.000150140709354438\\
5.10510510510511	0.000147165076470535\\
5.11511511511512	0.000144248399320598\\
5.12512512512513	0.000141389507005042\\
5.13513513513514	0.000138587251953601\\
5.14514514514515	0.000135840508331469\\
5.15515515515516	0.000133148178092712\\
5.16516516516517	0.000130509188807297\\
5.17517517517518	0.000127922488593352\\
5.18518518518519	0.000125387045751062\\
5.1951951951952	0.000122901848405871\\
5.20520520520521	0.000120465904157218\\
5.21521521521522	0.000118078239732735\\
5.22522522522523	0.000115737900647828\\
5.23523523523524	0.000113443950870594\\
5.24524524524525	0.000111195472491979\\
5.25525525525526	0.000108991565401129\\
5.26526526526527	0.000106831346965869\\
5.27527527527528	0.00010471395171822\\
5.28528528528529	0.000102638531044923\\
5.2952952952953	0.000100604252882871\\
5.30530530530531	9.86103014194103e-05\\
5.31531531531532	9.66558767974309e-05\\
5.32532532532533	9.47401948251927e-05\\
5.33533533533534	9.28624866908178e-05\\
5.34534534534535	9.10219986813892e-05\\
5.35535535535536	8.92179919065955e-05\\
5.36536536536537	8.74497420268578e-05\\
5.37537537537538	8.57165389858805e-05\\
5.38538538538539	8.40176867475634e-05\\
5.3953953953954	8.23525030372188e-05\\
5.40540540540541	8.07203190870312e-05\\
5.41541541541542	7.91204793857041e-05\\
5.42542542542543	7.75523414322342e-05\\
5.43543543543544	7.60152754937568e-05\\
5.44544544544545	7.45086643674047e-05\\
5.45545545545546	7.3031903146126e-05\\
5.46546546546547	7.15843986582398e-05\\
5.47547547547548	7.01655703978574e-05\\
5.48548548548549	6.87748529435457e-05\\
5.4954954954955	6.7411692000222e-05\\
5.50550550550551	6.60755439038521e-05\\
5.51551551551552	6.47658754336145e-05\\
5.52552552552553	6.34821636269738e-05\\
5.53553553553554	6.22238955976262e-05\\
5.54554554554555	6.0990568356281e-05\\
5.55555555555556	5.97816886342427e-05\\
5.56556556556557	5.85967727097565e-05\\
5.57557557557558	5.7435346237084e-05\\
5.58558558558559	5.62969440782716e-05\\
5.5955955955956	5.51811101375786e-05\\
5.60560560560561	5.40873971985302e-05\\
5.61561561561562	5.30153667635598e-05\\
5.62562562562563	5.19645888962088e-05\\
5.63563563563564	5.09346420658487e-05\\
5.64564564564565	4.99251129948925e-05\\
5.65565565565566	4.89355965084629e-05\\
5.66566566566567	4.79656953864842e-05\\
5.67567567567568	4.70150202181648e-05\\
5.68568568568569	4.60831892588398e-05\\
5.6956956956957	4.51698282891397e-05\\
5.70570570570571	4.42745704764556e-05\\
5.71571571571572	4.33970562386681e-05\\
5.72572572572573	4.25369331101104e-05\\
5.73573573573574	4.16938556097331e-05\\
5.74574574574575	4.08674851114419e-05\\
5.75575575575576	4.00574897165774e-05\\
5.76576576576577	3.9263544128507e-05\\
5.77577577577578	3.84853295293004e-05\\
5.78578578578579	3.77225334280963e-05\\
5.7957957957958	3.69748493213196e-05\\
5.80580580580581	3.62419787763468e-05\\
5.81581581581582	3.55236297385368e-05\\
5.82582582582583	3.48195157520659e-05\\
5.83583583583584	3.41293558610735e-05\\
5.84584584584585	3.34528745123362e-05\\
5.85585585585586	3.27898014594529e-05\\
5.86586586586587	3.21398716685212e-05\\
5.87587587587588	3.15028252252851e-05\\
5.88588588588589	3.08784072437377e-05\\
5.8958958958959	3.0266367776158e-05\\
5.90590590590591	2.96664617245646e-05\\
5.91591591591592	2.90784487535674e-05\\
5.92592592592593	2.85020932046001e-05\\
5.93593593593594	2.79371640115142e-05\\
5.94594594594595	2.7383434617518e-05\\
5.95595595595596	2.6840682893442e-05\\
5.96596596596597	2.63086910573135e-05\\
5.97597597597598	2.57872455952237e-05\\
5.98598598598599	2.52761371834685e-05\\
5.995995995996	2.47751606119475e-05\\
6.00600600600601	2.42841147088043e-05\\
6.01601601601602	2.38028022662895e-05\\
6.02602602602603	2.33310299678324e-05\\
6.03603603603604	2.2868608316303e-05\\
6.04604604604605	2.24153515634489e-05\\
6.05605605605606	2.1971077640491e-05\\
6.06606606606607	2.15356080898615e-05\\
6.07607607607608	2.11087679980691e-05\\
6.08608608608609	2.06903859296751e-05\\
6.0960960960961	2.02802938623656e-05\\
6.10610610610611	1.98783271231031e-05\\
6.11611611611612	1.94843241748597e-05\\
6.12612612612613	1.90981272900223e-05\\
6.13613613613614	1.87195825862704e-05\\
6.14614614614615	1.83485391398952e-05\\
6.15615615615616	1.79848489234458e-05\\
6.16616616616617	1.76283667545166e-05\\
6.17617617617618	1.72789502453285e-05\\
6.18618618618619	1.69364597530934e-05\\
6.1961961961962	1.66007583311537e-05\\
6.20620620620621	1.62717116808852e-05\\
6.21621621621622	1.59491881043547e-05\\
6.22622622622623	1.56330584577223e-05\\
6.23623623623624	1.53231961053789e-05\\
6.24624624624625	1.50194768748094e-05\\
6.25625625625626	1.47217790121715e-05\\
6.26626626626627	1.44299831385826e-05\\
6.27627627627628	1.41439722071027e-05\\
6.28628628628629	1.3863631460407e-05\\
6.2962962962963	1.35888483891373e-05\\
6.30630630630631	1.33195126909233e-05\\
6.31631631631632	1.30555162300657e-05\\
6.32632632632633	1.27967529978717e-05\\
6.33633633633634	1.25431190736338e-05\\
6.34634634634635	1.22945125862436e-05\\
6.35635635635636	1.20508336764326e-05\\
6.36636636636637	1.18119844596297e-05\\
6.37637637637638	1.15778689894287e-05\\
6.38638638638639	1.13483932216565e-05\\
6.3963963963964	1.11234649790342e-05\\
6.40640640640641	1.09029939164219e-05\\
6.41641641641642	1.06868914866407e-05\\
6.42642642642643	1.04750709068618e-05\\
6.43643643643644	1.02674470909401e-05\\
6.44644644644645	1.00639366990004e-05\\
6.45645645645646	9.864458591301e-06\\
6.46646646646647	9.66893325411342e-06\\
6.47647647647648	9.47728269877427e-06\\
6.48648648648649	9.28943043473946e-06\\
6.4964964964965	9.10530144305568e-06\\
6.50650650650651	8.92482215024394e-06\\
6.51651651651652	8.74792040258982e-06\\
6.52652652652653	8.57452544083556e-06\\
6.53653653653654	8.40456787526858e-06\\
6.54654654654655	8.23797966120157e-06\\
6.55655655655656	8.07469407483891e-06\\
6.56656656656657	7.9146456895247e-06\\
6.57657657657658	7.75777035236714e-06\\
6.58658658658659	7.60400516123458e-06\\
6.5965965965966	7.45328844211829e-06\\
6.60660660660661	7.30555972685714e-06\\
6.61661661661662	7.16075973121938e-06\\
6.62662662662663	7.01883033333678e-06\\
6.63663663663664	6.87971455248655e-06\\
6.64664664664665	6.74335652821619e-06\\
6.65665665665666	6.60970149980679e-06\\
6.66666666666667	6.47869578607019e-06\\
6.67667667667668	6.35028676547547e-06\\
6.68668668668669	6.22442285660021e-06\\
6.6966966966967	6.1010534989022e-06\\
6.70670670670671	5.98012913380711e-06\\
6.71671671671672	5.86160118610777e-06\\
6.72672672672673	5.7454220456708e-06\\
6.73673673673674	5.63154504944621e-06\\
6.74674674674675	5.51992446377585e-06\\
6.75675675675676	5.41051546575457e-06\\
6.76676676676677	5.30327407978723e-06\\
6.77677677677678	5.19815746756846e-06\\
6.78678678678679	5.09512373836574e-06\\
6.7967967967968	4.99413180446323e-06\\
6.80680680680681	4.89514136698491e-06\\
6.81681681681682	4.79811290193694e-06\\
6.82682682682683	4.70300764646664e-06\\
6.83683683683684	4.60978758533524e-06\\
6.84684684684685	4.51841543760182e-06\\
6.85685685685686	4.4288546435156e-06\\
6.86686686686687	4.34106935161411e-06\\
6.87687687687688	4.25502440602437e-06\\
6.88688688688689	4.17068533396464e-06\\
6.8968968968969	4.08801833344413e-06\\
6.90690690690691	4.00699026115791e-06\\
6.91691691691692	3.92756862057473e-06\\
6.92692692692693	3.84972155021502e-06\\
6.93693693693694	3.77341781211667e-06\\
6.94694694694695	3.69862678048599e-06\\
6.95695695695696	3.62531843053158e-06\\
6.96696696696697	3.5534633274784e-06\\
6.97697697697698	3.48303261575988e-06\\
6.98698698698699	3.41399800838547e-06\\
6.996996996997	3.3463317764814e-06\\
7.00700700700701	3.28000673900217e-06\\
7.01701701701702	3.21499625261053e-06\\
7.02702702702703	3.15127420172362e-06\\
7.03703703703704	3.08881498872292e-06\\
7.04704704704705	3.02759352432584e-06\\
7.05705705705706	2.96758521811661e-06\\
7.06706706706707	2.90876596923432e-06\\
7.07707707707708	2.85111215721586e-06\\
7.08708708708709	2.79460061450075e-06\\
7.0970970970971	2.73920869858525e-06\\
7.10710710710711	2.6849143359246e-06\\
7.11711711711712	2.63169588004747e-06\\
7.12712712712713	2.57953209984029e-06\\
7.13713713713714	2.52840217220388e-06\\
7.14714714714715	2.47828567482389e-06\\
7.15715715715716	2.42916257905364e-06\\
7.16716716716717	2.38101324290788e-06\\
7.17717717717718	2.33381840416615e-06\\
7.18718718718719	2.28755917358422e-06\\
7.1971971971972	2.24221702821239e-06\\
7.20720720720721	2.19777380481912e-06\\
7.21721721721722	2.1542116934187e-06\\
7.22722722722723	2.1115132309016e-06\\
7.23723723723724	2.06966129476617e-06\\
7.24724724724725	2.0286390969503e-06\\
7.25725725725726	1.98843017776186e-06\\
7.26726726726727	1.94901839990644e-06\\
7.27727727727728	1.91038794261122e-06\\
7.28728728728729	1.87252329584362e-06\\
7.2972972972973	1.83540925462356e-06\\
7.30730730730731	1.7990309134279e-06\\
7.31731731731732	1.76337366068601e-06\\
7.32732732732733	1.72842317336503e-06\\
7.33733733733734	1.69416541164378e-06\\
7.34734734734735	1.66058661367402e-06\\
7.35735735735736	1.6276732904278e-06\\
7.36736736736737	1.59541222062987e-06\\
7.37737737737738	1.56379044577378e-06\\
7.38738738738739	1.53279526522066e-06\\
7.3973973973974	1.50241423137948e-06\\
7.40740740740741	1.47263514162476e-06\\
7.41741741741742	1.44344603604792e-06\\
7.42742742742743	1.41483527237926e-06\\
7.43743743743744	1.38679144658376e-06\\
7.44744744744745	1.35930337332706e-06\\
7.45745745745746	1.33236008211202e-06\\
7.46746746746747	1.30595081347514e-06\\
7.47747747747748	1.28006501524199e-06\\
7.48748748748749	1.254692338841e-06\\
7.4974974974975	1.22982263567481e-06\\
7.50750750750751	1.20544595354841e-06\\
7.51751751751752	1.18155253315355e-06\\
7.52752752752753	1.15813280460833e-06\\
7.53753753753754	1.13517738405167e-06\\
7.54754754754755	1.11267707029162e-06\\
7.55755755755756	1.09062284150699e-06\\
7.56756756756757	1.06900585200157e-06\\
7.57757757757758	1.04781742901013e-06\\
7.58758758758759	1.02704906955577e-06\\
7.5975975975976	1.00669243735763e-06\\
7.60760760760761	9.86739359788543e-07\\
7.61761761761762	9.67181824881813e-07\\
7.62762762762763	9.48011978386532e-07\\
7.63763763763764	9.2922212087074e-07\\
7.64764764764765	9.10804704871795e-07\\
7.65765765765766	8.92752332093317e-07\\
7.66766766766767	8.75057750648057e-07\\
7.67767767767768	8.57713852346062e-07\\
7.68768768768769	8.40713670027517e-07\\
7.6976976976977	8.24050374939643e-07\\
7.70770770770771	8.07717274157032e-07\\
7.71771771771772	7.91707808044827e-07\\
7.72772772772773	7.76015547761985e-07\\
7.73773773773774	7.60634185734586e-07\\
7.74774774774775	7.45557572876061e-07\\
7.75775775775776	7.30779701224074e-07\\
7.76776776776777	7.16294677968879e-07\\
7.77777777777778	7.0209672342076e-07\\
7.78778778778779	6.88180169008906e-07\\
7.7977977977978	6.74539455311322e-07\\
7.80780780780781	6.61169130115398e-07\\
7.81781781781782	6.48063846508727e-07\\
7.82782782782783	6.3521836099981e-07\\
7.83783783783784	6.22627531668247e-07\\
7.84784784784785	6.1028631634405e-07\\
7.85785785785786	5.98189770815692e-07\\
7.86786786786787	5.86333047066527e-07\\
7.87787787787788	5.74711391539206e-07\\
7.88788788788789	5.63320143427729e-07\\
7.8978978978979	5.52154732996771e-07\\
7.90790790790791	5.41210679927906e-07\\
7.91791791791792	5.30483591692401e-07\\
7.92792792792793	5.19969161950203e-07\\
7.93793793793794	5.09663168974777e-07\\
7.94794794794795	4.99561474103447e-07\\
7.95795795795796	4.89660020212907e-07\\
7.96796796796797	4.79954830219539e-07\\
7.97797797797798	4.70442005604218e-07\\
7.98798798798799	4.61117724961271e-07\\
7.997997997998	4.51978242571241e-07\\
8.00800800800801	4.43019886997149e-07\\
8.01801801801802	4.34239059703921e-07\\
8.02802802802803	4.25632233700645e-07\\
8.03803803803804	4.17195952205365e-07\\
8.04804804804805	4.08926827332075e-07\\
8.05805805805806	4.00821536624827e-07\\
8.06806806806807	3.92876830097903e-07\\
8.07807807807808	3.85089541380385e-07\\
8.08808808808809	3.77456565958521e-07\\
8.0980980980981	3.69974858880136e-07\\
8.10810810810811	3.6264143370183e-07\\
8.11811811811812	3.55453361452476e-07\\
8.12812812812813	3.48407769612843e-07\\
8.13813813813814	3.41501841111106e-07\\
8.14814814814815	3.34732813334067e-07\\
8.15815815815816	3.28097977153879e-07\\
8.16816816816817	3.21594675970068e-07\\
8.17817817817818	3.15220304766661e-07\\
8.18818818818819	3.08972309184233e-07\\
8.1981981981982	3.02848184606659e-07\\
8.20820820820821	2.96845475262404e-07\\
8.21821821821822	2.90961773340134e-07\\
8.22822822822823	2.85194718118487e-07\\
8.23823823823824	2.79541995109793e-07\\
8.24824824824825	2.7400133521757e-07\\
8.25825825825826	2.68570513907615e-07\\
8.26826826826827	2.63247350392494e-07\\
8.27827827827828	2.58029706829267e-07\\
8.28828828828829	2.52915487530258e-07\\
8.2982982982983	2.47902638186696e-07\\
8.30830830830831	2.42989145105054e-07\\
8.31831831831832	2.38173034455905e-07\\
8.32832832832833	2.3345237153514e-07\\
8.33833833833834	2.28825260037346e-07\\
8.34834834834835	2.24289841341213e-07\\
8.35835835835836	2.19844293806777e-07\\
8.36836836836837	2.15486832084332e-07\\
8.37837837837838	2.11215706154594e-07\\
8.38838838838839	2.07029199939797e-07\\
8.3983983983984	2.02925642846919e-07\\
8.40840840840841	1.98903399330119e-07\\
8.41841841841842	1.94960865204566e-07\\
8.42842842842843	1.91096467092559e-07\\
8.43843843843844	1.8730866187821e-07\\
8.44844844844845	1.83595936170601e-07\\
8.45845845845846	1.79956805775292e-07\\
8.46846846846847	1.76389815174089e-07\\
8.47847847847848	1.72893537012951e-07\\
8.48848848848849	1.69466571597949e-07\\
8.4984984984985	1.66107546399155e-07\\
8.50850850850851	1.6281511556238e-07\\
8.51851851851852	1.59587959428637e-07\\
8.52852852852853	1.56424784061243e-07\\
8.53853853853854	1.5332432078046e-07\\
8.54854854854855	1.50285325705565e-07\\
8.55855855855856	1.47306579304262e-07\\
8.56856856856857	1.44386885949336e-07\\
8.57857857857858	1.41525073482444e-07\\
8.58858858858859	1.38719992784965e-07\\
8.5985985985986	1.35970517355792e-07\\
8.60860860860861	1.33275542895998e-07\\
8.61861861861862	1.30633986900252e-07\\
8.62862862862863	1.28044788254925e-07\\
8.63863863863864	1.25506906842774e-07\\
8.64864864864865	1.23019323154112e-07\\
8.65865865865866	1.20581037904398e-07\\
8.66866866866867	1.18191071658125e-07\\
8.67867867867868	1.15848464458945e-07\\
8.68868868868869	1.13552275465932e-07\\
8.6986986986987	1.11301582595899e-07\\
8.70870870870871	1.0909548124768e-07\\
8.71871871871872	1.06933088726191e-07\\
8.72872872872873	1.04813543365931e-07\\
8.73873873873874	1.0273600003122e-07\\
8.74874874874875	1.00699629807425e-07\\
8.75875875875876	9.87036197140637e-08\\
8.76876876876877	9.67471724223607e-08\\
8.77877877877878	9.48295059771979e-08\\
8.78878878878879	9.29498535233987e-08\\
8.7987987987988	9.11074630362956e-08\\
8.80880880880881	8.93015970565254e-08\\
8.81881881881882	8.75315324289971e-08\\
8.82882882882883	8.57965600459796e-08\\
8.83883883883884	8.40959845942548e-08\\
8.84884884884885	8.24291243062845e-08\\
8.85885885885886	8.07953107153378e-08\\
8.86886886886887	7.9193888414527e-08\\
8.87887887887888	7.76242148197011e-08\\
8.88888888888889	7.60856599361452e-08\\
8.8988988988989	7.45776061290358e-08\\
8.90890890890891	7.30994478976012e-08\\
8.91891891891892	7.16505916529376e-08\\
8.92892892892893	7.0230455499432e-08\\
8.93893893893894	6.88384690197419e-08\\
8.94894894894895	6.74740730632856e-08\\
8.95895895895896	6.61367195381924e-08\\
8.96896896896897	6.48258712066676e-08\\
8.97897897897898	6.35410014837246e-08\\
8.98898898898899	6.22815942392364e-08\\
8.998998998999	6.10471436032626e-08\\
9.00900900900901	5.98371537746038e-08\\
9.01901901901902	5.86511388325406e-08\\
9.02902902902903	5.74886223091108e-08\\
9.03903903903904	5.63491377560236e-08\\
9.04904904904905	5.5232230936889e-08\\
9.05905905905906	5.41374566091823e-08\\
9.06906906906907	5.30643780712865e-08\\
9.07907907907908	5.20125670115559e-08\\
9.08908908908909	5.09816033597186e-08\\
9.0990990990991	4.99710751405873e-08\\
9.10910910910911	4.89805783300489e-08\\
9.11911911911912	4.80097167133057e-08\\
9.12912912912913	4.70581017453379e-08\\
9.13913913913914	4.6125352413559e-08\\
9.14914914914915	4.52110951026373e-08\\
9.15915915915916	4.43149634614536e-08\\
9.16916916916917	4.34365982721694e-08\\
9.17917917917918	4.25756473213757e-08\\
9.18918918918919	4.17317652732975e-08\\
9.1991991991992	4.09046135450255e-08\\
9.20920920920921	4.00938601837487e-08\\
9.21921921921922	3.92991797459609e-08\\
9.22922922922923	3.85202531786154e-08\\
9.23923923923924	3.7756767702202e-08\\
9.24924924924925	3.70084166957187e-08\\
9.25925925925926	3.62748995835151e-08\\
9.26926926926927	3.55559217239798e-08\\
9.27927927927928	3.48511943000482e-08\\
9.28928928928929	3.41604342115048e-08\\
9.2992992992993	3.34833639690563e-08\\
9.30930930930931	3.28197115901498e-08\\
9.31931931931932	3.21692104965131e-08\\
9.32932932932933	3.15315994133924e-08\\
9.33933933933934	3.09066222704643e-08\\
9.34934934934935	3.02940280863704e-08\\
9.35935935935936	2.96935706604954e-08\\
9.36936936936937	2.91050102483896e-08\\
9.37937937937938	2.85281122840668e-08\\
9.38938938938939	2.79626466985816e-08\\
9.3993993993994	2.74083878406212e-08\\
9.40940940940941	2.68651143983269e-08\\
9.41941941941942	2.63326093223285e-08\\
9.42942942942943	2.58106597499765e-08\\
9.43943943943944	2.52990569307572e-08\\
9.44944944944945	2.47975961528759e-08\\
9.45945945945946	2.43060766709921e-08\\
9.46946946946947	2.38243016350937e-08\\
9.47947947947948	2.33520780204936e-08\\
9.48948948948949	2.28892165589356e-08\\
9.4994994994995	2.24355316707945e-08\\
9.50950950950951	2.19908413983561e-08\\
9.51951951951952	2.15549673401632e-08\\
9.52952952952953	2.11277345864132e-08\\
9.53953953953954	2.07089716553934e-08\\
9.54954954954955	2.02985104309409e-08\\
9.55955955955956	1.9896186100912e-08\\
9.56956956956957	1.95018370966486e-08\\
9.57957957957958	1.91153050334284e-08\\
9.58958958958959	1.87364346518844e-08\\
9.5995995995996	1.83650737603816e-08\\
9.60960960960961	1.80010731783369e-08\\
9.61961961961962	1.76442866804703e-08\\
9.62962962962963	1.72945709419738e-08\\
9.63963963963964	1.69517854845853e-08\\
9.64964964964965	1.66157926235555e-08\\
9.65965965965966	1.62864574154946e-08\\
9.66966966966967	1.59636476070872e-08\\
9.67967967967968	1.56472334212048e-08\\
9.68968968968969	1.53370880742995e-08\\
9.6996996996997	1.50330880014815e-08\\
9.70970970970971	1.47351120181484e-08\\
9.71971971971972	1.4443041263791e-08\\
9.72972972972973	1.41567591609385e-08\\
9.73973973973974	1.38761513747382e-08\\
9.74974974974975	1.36011057731634e-08\\
9.75975975975976	1.3331512387841e-08\\
9.76976976976977	1.30672633754907e-08\\
9.77977977977978	1.28082529799685e-08\\
9.78978978978979	1.25543774949059e-08\\
9.7997997997998	1.23055352269388e-08\\
9.80980980980981	1.20616264595163e-08\\
9.81981981981982	1.1822553417284e-08\\
9.82982982982983	1.15882202310325e-08\\
9.83983983983984	1.13585329032052e-08\\
9.84984984984985	1.1133399273957e-08\\
9.85985985985986	1.09127289877569e-08\\
9.86986986986987	1.06964334605281e-08\\
9.87987987987988	1.04844258473165e-08\\
9.88988988988989	1.02766210104832e-08\\
9.8998998998999	1.0072935488411e-08\\
9.90990990990991	9.87328746472128e-09\\
9.91991991991992	9.67759673799041e-09\\
9.92992992992993	9.48578469196291e-09\\
9.93993993993994	9.29777426625151e-09\\
9.94994994994995	9.11348992751902e-09\\
9.95995995995996	8.93285764113489e-09\\
9.96996996996997	8.75580484329979e-09\\
9.97997997997998	8.58226041363201e-09\\
9.98998998998999	8.4121546482089e-09\\
10	8.24541923305717e-09\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.01001001001001	0.999899813922283\\
0.02002002002002	0.999599426226812\\
0.03003003003003	0.999099348790583\\
0.04004004004004	0.99840043391449\\
0.0500500500500501	0.997503869761251\\
0.0600600600600601	0.996411179128873\\
0.0700700700700701	0.995124218381795\\
0.0800800800800801	0.993645175015038\\
0.0900900900900901	0.991976538934022\\
0.1001001001001	0.990121159811761\\
0.11011011011011	0.988082201740754\\
0.12012012012012	0.985863115504289\\
0.13013013013013	0.983467636314284\\
0.14014014014014	0.980899781359994\\
0.15015015015015	0.978163847169383\\
0.16016016016016	0.975264406786209\\
0.17017017017017	0.972206306767085\\
0.18018018018018	0.968994664004018\\
0.19019019019019	0.965634862379161\\
0.2002002002002	0.962132549258269\\
0.21021021021021	0.958493478558623\\
0.22022022022022	0.954723643227331\\
0.23023023023023	0.950829351538977\\
0.24024024024024	0.946817055538038\\
0.25025025025025	0.942693347695251\\
0.26026026026026	0.93846495748911\\
0.27027027027027	0.934138747912761\\
0.28028028028028	0.929721711907517\\
0.29029029029029	0.925220968725159\\
0.3003003003003	0.920643760222155\\
0.31031031031031	0.915997447089853\\
0.32032032032032	0.911289505025675\\
0.33033033033033	0.906527520851282\\
0.34034034034034	0.901719188584617\\
0.35035035035035	0.896872110485328\\
0.36036036036036	0.891993819657518\\
0.37037037037037	0.887092113889832\\
0.38038038038038	0.882174751598535\\
0.39039039039039	0.877249445847603\\
0.4004004004004	0.87232386201908\\
0.41041041041041	0.867405615481755\\
0.42042042042042	0.862502269253849\\
0.43043043043043	0.857621331656196\\
0.44044044044044	0.852770253953229\\
0.45045045045045	0.847956427979851\\
0.46046046046046	0.84318718375312\\
0.47047047047047	0.838469787068441\\
0.48048048048048	0.833811437080794\\
0.49049049049049	0.829219262765254\\
0.500500500500501	0.824700055805855\\
0.510510510510511	0.820260507244183\\
0.520520520520521	0.815907311695534\\
0.530530530530531	0.811646974794394\\
0.540540540540541	0.807485812864277\\
0.550550550550551	0.803429952552891\\
0.560560560560561	0.799485330423746\\
0.570570570570571	0.795657692496218\\
0.580580580580581	0.79195259372695\\
0.590590590590591	0.78837539742639\\
0.600600600600601	0.784931274605128\\
0.610610610610611	0.781625203245593\\
0.620620620620621	0.77846196749556\\
0.630630630630631	0.775446156780809\\
0.640640640640641	0.772582164835142\\
0.650650650650651	0.769874091225903\\
0.660660660660661	0.767325715641849\\
0.670670670670671	0.764940708253766\\
0.680680680680681	0.762722484187882\\
0.690690690690691	0.760674201445356\\
0.700700700700701	0.758798761565784\\
0.710710710710711	0.75709881016327\\
0.720720720720721	0.755576737328811\\
0.730730730730731	0.754234677893742\\
0.740740740740741	0.753074511550019\\
0.750750750750751	0.75209786282412\\
0.760760760760761	0.751306100902361\\
0.770770770770771	0.750700339306442\\
0.780780780780781	0.750281435419052\\
0.790790790790791	0.750049989860377\\
0.800800800800801	0.750006345691557\\
0.810810810810811	0.750150573518646\\
0.820820820820821	0.750482452554922\\
0.830830830830831	0.751001499874289\\
0.840840840840841	0.751706975808315\\
0.850850850850851	0.752597884658087\\
0.860860860860861	0.753672975258411\\
0.870870870870871	0.754930741392941\\
0.880880880880881	0.756369422059845\\
0.890890890890891	0.757987001588612\\
0.900900900900901	0.759781209609632\\
0.910910910910911	0.761749520879184\\
0.920920920920921	0.763889154963482\\
0.930930930930931	0.76619707578644\\
0.940940940940941	0.768669991046835\\
0.950950950950951	0.771304351511546\\
0.960960960960961	0.774096378580035\\
0.970970970970971	0.777042202513432\\
0.980980980980981	0.780137544212339\\
0.990990990990991	0.783377887363207\\
1.001001001001	0.786758523869097\\
1.01101101101101	0.790274554870995\\
1.02102102102102	0.793920891689678\\
1.03103103103103	0.797692256689787\\
1.04104104104104	0.801583184068682\\
1.05105105105105	0.805588020573491\\
1.06106106106106	0.80970092615069\\
1.07107107107107	0.813915874533405\\
1.08108108108108	0.818226653772523\\
1.09109109109109	0.822626866718585\\
1.1011011011011	0.827109931462309\\
1.11111111111111	0.83166908174247\\
1.12112112112112	0.836297473581811\\
1.13113113113113	0.840988353872708\\
1.14114114114114	0.845734522743316\\
1.15115115115115	0.850528689682\\
1.16116116116116	0.855363510043459\\
1.17117117117117	0.860231587671373\\
1.18118118118118	0.865125477506915\\
1.19119119119119	0.870037688181411\\
1.2012012012012	0.874960684592239\\
1.21121121121121	0.879886890461886\\
1.22122122122122	0.884808690880877\\
1.23123123123123	0.889718434836149\\
1.24124124124124	0.894608437727229\\
1.25125125125125	0.899470983873405\\
1.26126126126126	0.904298329015911\\
1.27127127127127	0.909082703909902\\
1.28128128128128	0.913816643467265\\
1.29129129129129	0.918492656406385\\
1.3013013013013	0.923103114365967\\
1.31131131131131	0.927640521885058\\
1.32132132132132	0.932097520508194\\
1.33133133133133	0.936466892830496\\
1.34134134134134	0.940741566474426\\
1.35135135135135	0.944914617991012\\
1.36136136136136	0.948979276679298\\
1.37137137137137	0.952928928318829\\
1.38138138138138	0.956757118811003\\
1.39139139139139	0.960457557726106\\
1.4014014014014	0.964024121753907\\
1.41141141141141	0.967450858056665\\
1.42142142142142	0.970731987524455\\
1.43143143143143	0.97386208215442\\
1.44144144144144	0.976836011612776\\
1.45145145145145	0.979648710140206\\
1.46146146146146	0.982295404837304\\
1.47147147147147	0.984771620048542\\
1.48148148148148	0.987073180415131\\
1.49149149149149	0.989196213733457\\
1.5015015015015	0.991137153611565\\
1.51151151151151	0.992892741917512\\
1.52152152152152	0.994460031014739\\
1.53153153153153	0.99583638578093\\
1.54154154154154	0.997019485408192\\
1.55155155155155	0.998007324983678\\
1.56156156156156	0.998798216851147\\
1.57157157157157	0.999390794038744\\
1.58158158158158	0.999784057123152\\
1.59159159159159	0.999977339443709\\
1.6016016016016	0.99997030359019\\
1.61161161161161	0.999762952162177\\
1.62162162162162	0.999355627771487\\
1.63163163163163	0.99874901280529\\
1.64164164164164	0.997944128947526\\
1.65165165165165	0.996942336457645\\
1.66166166166166	0.99574533320708\\
1.67167167167167	0.994355153475254\\
1.68168168168168	0.992774166508312\\
1.69169169169169	0.991005074845175\\
1.7017017017017	0.989050912416885\\
1.71171171171171	0.98691501501404\\
1.72172172172172	0.984600904091885\\
1.73173173173173	0.982112515272332\\
1.74174174174174	0.979454067144234\\
1.75175175175175	0.976630031582624\\
1.76176176176176	0.973645130950869\\
1.77177177177177	0.970504335143285\\
1.78178178178178	0.967212858470408\\
1.79179179179179	0.963776156390295\\
1.8018018018018	0.960199922090328\\
1.81181181181181	0.956490082925211\\
1.82182182182182	0.952652796717954\\
1.83183183183183	0.948694447931807\\
1.84184184184184	0.944621588952386\\
1.85185185185185	0.940440748790539\\
1.86186186186186	0.936158837752786\\
1.87187187187187	0.931782899897891\\
1.88188188188188	0.927320067053651\\
1.89189189189189	0.922777555526005\\
1.9019019019019	0.918162662765062\\
1.91191191191191	0.91348276398751\\
1.92192192192192	0.908745308755764\\
1.93193193193193	0.903957817515089\\
1.94194194194194	0.899127878090814\\
1.95195195195195	0.894263142148636\\
1.96196196196196	0.889371321621895\\
1.97197197197197	0.884460185110581\\
1.98198198198198	0.87953754922862\\
1.99199199199199	0.87461095851396\\
2.002002002002	0.869688040151503\\
2.01201201201201	0.864776517181371\\
2.02202202202202	0.859884019537158\\
2.03203203203203	0.855018082296826\\
2.04204204204204	0.850186143936049\\
2.05205205205205	0.845395544577507\\
2.06206206206206	0.840653524230448\\
2.07207207207207	0.835967221015653\\
2.08208208208208	0.831343669371724\\
2.09209209209209	0.826789798239467\\
2.1021021021021	0.822312429221915\\
2.11211211211211	0.817918274718366\\
2.12212212212212	0.813613936031626\\
2.13213213213213	0.809405892907958\\
2.14214214214214	0.805300231876225\\
2.15215215215215	0.801302973032926\\
2.16216216216216	0.797420044181466\\
2.17217217217217	0.793657156076444\\
2.18218218218218	0.790019802548605\\
2.19219219219219	0.786513260568231\\
2.2022022022022	0.783142590238121\\
2.21221221221221	0.779912634708266\\
2.22222222222222	0.776828020005214\\
2.23223223223223	0.773893154770095\\
2.24224224224224	0.771112229900168\\
2.25225225225225	0.768489218089722\\
2.26226226226226	0.766027873267049\\
2.27227227227227	0.763731729925181\\
2.28228228228228	0.76160410234498\\
2.29229229229229	0.759648008296722\\
2.3023023023023	0.757866151795158\\
2.31231231231231	0.756261073875818\\
2.32232232232232	0.754835052870124\\
2.33233233233233	0.753590103720978\\
2.34234234234234	0.752527978692516\\
2.35235235235235	0.751650167935893\\
2.36236236236236	0.750957899906317\\
2.37237237237237	0.750452141627596\\
2.38238238238238	0.750133598801491\\
2.39239239239239	0.750002715760206\\
2.4024024024024	0.750059675261354\\
2.41241241241241	0.750304398125798\\
2.42242242242242	0.750736542719784\\
2.43243243243243	0.751355504283801\\
2.44244244244244	0.752160415575701\\
2.45245245245245	0.75315018479178\\
2.46246246246246	0.754323405037997\\
2.47247247247247	0.755678391001083\\
2.48248248248248	0.757213212543557\\
2.49249249249249	0.758925695407798\\
2.5025025025025	0.760813421784857\\
2.51251251251251	0.76287373074793\\
2.52252252252252	0.765103718551402\\
2.53253253253253	0.767500238797341\\
2.54254254254254	0.770059902472319\\
2.55255255255255	0.772779077858411\\
2.56256256256256	0.775653890323196\\
2.57257257257257	0.778680221994596\\
2.58258258258258	0.781853711327335\\
2.59259259259259	0.785169752568805\\
2.6026026026026	0.788623521598471\\
2.61261261261261	0.79221017596385\\
2.62262262262262	0.795924455998819\\
2.63263263263263	0.79976086966877\\
2.64264264264264	0.803713765336713\\
2.65265265265265	0.807777333140133\\
2.66266266266266	0.811945606314057\\
2.67267267267267	0.816212462461548\\
2.68268268268268	0.820571624773711\\
2.69269269269269	0.825016663202148\\
2.7027027027027	0.829540995587605\\
2.71271271271271	0.834137888749465\\
2.72272272272272	0.838800459541513\\
2.73273273273273	0.843521675880312\\
2.74274274274274	0.848294357753333\\
2.75275275275275	0.853111178214839\\
2.76276276276276	0.85796476732795\\
2.77277277277277	0.862847930268176\\
2.78278278278278	0.867753048652192\\
2.79279279279279	0.872672454635905\\
2.8028028028028	0.877598478424972\\
2.81281281281281	0.882523451452112\\
2.82282282282282	0.887439709539653\\
2.83283283283283	0.892339596043679\\
2.84284284284284	0.897215464977022\\
2.85285285285285	0.902059684109164\\
2.86286286286286	0.906864638041981\\
2.87287287287287	0.911622731261092\\
2.88288288288288	0.91632639116344\\
2.89289289289289	0.920968071062564\\
2.9029029029029	0.92554025317389\\
2.91291291291291	0.930035457164462\\
2.92292292292292	0.934446584035192\\
2.93293293293293	0.938766508951437\\
2.94294294294294	0.942988081931065\\
2.95295295295295	0.947104340581064\\
2.96296296296296	0.951108514241374\\
2.97297297297297	0.954994028032838\\
2.98298298298298	0.958754506800142\\
2.99299299299299	0.962383778941749\\
3.003003003003	0.965875880119931\\
3.01301301301301	0.969225056845129\\
3.02302302302302	0.972425769929972\\
3.03303303303303	0.97547269780941\\
3.04304304304304	0.978360739724527\\
3.05305305305305	0.981085018768709\\
3.06306306306306	0.983640888062168\\
3.07307307307307	0.986024128945186\\
3.08308308308308	0.988230745452995\\
3.09309309309309	0.990256952772978\\
3.1031031031031	0.99209928860695\\
3.11311311311311	0.993754615590795\\
3.12312312312312	0.995220123497685\\
3.13313313313313	0.996493331217663\\
3.14314314314314	0.997572088507769\\
3.15315315315315	0.998454577508278\\
3.16316316316316	0.999139314021983\\
3.17317317317317	0.999625148554893\\
3.18318318318318	0.999911267118044\\
3.19319319319319	0.999997191791552\\
3.2032032032032	0.999882781053426\\
3.21321321321321	0.99956822095769\\
3.22322322322322	0.999054028569243\\
3.23323323323323	0.99834109092313\\
3.24324324324324	0.997430624733236\\
3.25325325325325	0.996324173203527\\
3.26326326326326	0.995023604963781\\
3.27327327327327	0.993531112777696\\
3.28328328328328	0.991849212023439\\
3.29329329329329	0.989980738948082\\
3.3033033033033	0.987928848698681\\
3.31331331331331	0.985697013134124\\
3.32332332332332	0.983289018423204\\
3.33333333333333	0.980708962435717\\
3.34334334334334	0.977961226845729\\
3.35335335335335	0.975050320353501\\
3.36336336336336	0.971981160503044\\
3.37337337337337	0.968758923796652\\
3.38338338338338	0.965388998172805\\
3.39339339339339	0.961876979848148\\
3.4034034034034	0.958228670034647\\
3.41341341341341	0.954450071533742\\
3.42342342342342	0.950547385210332\\
3.43343343343343	0.94652700635054\\
3.44344344344344	0.942395520908229\\
3.45345345345345	0.938159701646353\\
3.46346346346346	0.933826504180229\\
3.47347347347347	0.929403062930964\\
3.48348348348348	0.92489652762835\\
3.49349349349349	0.920314053081509\\
3.5035035035035	0.915663123608002\\
3.51351351351351	0.910951262017968\\
3.52352352352352	0.906186020905385\\
3.53353353353353	0.901374979649298\\
3.54354354354354	0.896525741396453\\
3.55355355355355	0.891645930023436\\
3.56356356356356	0.886743187077209\\
3.57357357357357	0.881825168693812\\
3.58358358358358	0.876899542495783\\
3.59359359359359	0.87197398446972\\
3.6036036036036	0.867056175826233\\
3.61361361361361	0.862153799845349\\
3.62362362362362	0.857274524209458\\
3.63363363363363	0.852425669568125\\
3.64364364364364	0.847614643442073\\
3.65365365365365	0.842848857138198\\
3.66366366366366	0.838135583542713\\
3.67367367367367	0.833481955997981\\
3.68368368368368	0.828894967170757\\
3.69369369369369	0.824381467904144\\
3.7037037037037	0.819948166046359\\
3.71371371371371	0.815601625250275\\
3.72372372372372	0.811348263738506\\
3.73373373373373	0.807194353029681\\
3.74374374374374	0.803146016622342\\
3.75375375375375	0.799209228633779\\
3.76376376376376	0.795389812391913\\
3.77377377377377	0.79169343312679\\
3.78378378378378	0.788125365835101\\
3.79379379379379	0.784690759189724\\
3.8038038038038	0.781394634612337\\
3.81381381381381	0.778241774695474\\
3.82382382382382	0.775236723679247\\
3.83383383383383	0.772383787839055\\
3.84384384384384	0.76968703577586\\
3.85385385385385	0.76715029860165\\
3.86386386386386	0.764777170013621\\
3.87387387387387	0.762571006251621\\
3.88388388388388	0.760534925934345\\
3.89389389389389	0.75867180977077\\
3.9039039039039	0.756984300144263\\
3.91391391391391	0.755474800567774\\
3.92392392392392	0.754145475009524\\
3.93393393393393	0.752998214992041\\
3.94394394394394	0.752034587887948\\
3.95395395395395	0.751255951742383\\
3.96396396396396	0.750663403086263\\
3.97397397397397	0.750257774188115\\
3.98398398398398	0.750039633762018\\
3.99399399399399	0.750009287523585\\
4.004004004004	0.750166778590768\\
4.01401401401401	0.750511887727286\\
4.02402402402402	0.751044133427558\\
4.03403403403403	0.751762771842997\\
4.04404404404404	0.752666796550603\\
4.05405405405405	0.753754938165797\\
4.06406406406406	0.755025663802481\\
4.07407407407407	0.756477176384344\\
4.08408408408408	0.758107413812467\\
4.09409409409409	0.759914122142317\\
4.1041041041041	0.761894767096097\\
4.11411411411411	0.764046488161471\\
4.12412412412412	0.766366197859811\\
4.13413413413413	0.768850582556561\\
4.14414414414414	0.771496103135762\\
4.15415415415415	0.774298995560285\\
4.16416416416416	0.777255271319465\\
4.17417417417417	0.780360717766783\\
4.18418418418418	0.783610898351184\\
4.19419419419419	0.787001152746558\\
4.2042042042042	0.790526596884868\\
4.21421421421421	0.794182122899316\\
4.22422422422422	0.797962398984932\\
4.23423423423423	0.801861869184868\\
4.24424424424424	0.805874760665306\\
4.25425425425425	0.80999534397712\\
4.26426426426426	0.814217547415096\\
4.27427427427427	0.81853502523617\\
4.28428428428428	0.822941311561427\\
4.29429429429429	0.827429822235514\\
4.3043043043043	0.831993856654866\\
4.31431431431431	0.836626599564837\\
4.32432432432432	0.841321122826613\\
4.33433433433433	0.846070387155635\\
4.34434434434434	0.850867243834066\\
4.35435435435435	0.85570443640065\\
4.36436436436436	0.860574602322161\\
4.37437437437437	0.865470274651422\\
4.38438438438438	0.870383883677719\\
4.39439439439439	0.875307758576261\\
4.4044044044044	0.880234194509689\\
4.41441441441441	0.885155772233641\\
4.42442442442442	0.890064709506968\\
4.43443443443443	0.8949531918249\\
4.44444444444444	0.89981345941884\\
4.45445445445445	0.904637810926818\\
4.46446446446446	0.90941860703681\\
4.47447447447447	0.914148274097271\\
4.48448448448448	0.91881930769011\\
4.49449449449449	0.923424276162264\\
4.5045045045045	0.927955824112924\\
4.51451451451451	0.932406675834362\\
4.52452452452452	0.93676963870521\\
4.53453453453453	0.941037606535979\\
4.54454454454454	0.945203562867449\\
4.55455455455455	0.949260589206018\\
4.56456456456456	0.953202179213264\\
4.57457457457457	0.957021879035724\\
4.58458458458458	0.960713281666338\\
4.59459459459459	0.964270218479656\\
4.6046046046046	0.967686763159019\\
4.61461461461461	0.970957235487977\\
4.62462462462462	0.974076204996558\\
4.63463463463463	0.977038494454188\\
4.64464464464464	0.979839183202317\\
4.65465465465465	0.982473610320988\\
4.66466466466466	0.984937377624808\\
4.67467467467467	0.987226352485017\\
4.68468468468468	0.989336670475517\\
4.69469469469469	0.991264737842003\\
4.7047047047047	0.993007242491821\\
4.71471471471471	0.994561297093755\\
4.72472472472472	0.995924262374574\\
4.73473473473473	0.997093788925011\\
4.74474474474474	0.998067866347736\\
4.75475475475475	0.998844824684588\\
4.76476476476476	0.999423335607993\\
4.77477477477477	0.999802413371411\\
4.78478478478478	0.999981415515017\\
4.79479479479479	0.99996004332429\\
4.8048048048048	0.999738342040549\\
4.81481481481481	0.999316700823924\\
4.82482482482482	0.998695852470641\\
4.83483483483483	0.997876872887931\\
4.84484484484484	0.99686118015124\\
4.85485485485485	0.995650468536061\\
4.86486486486486	0.994246778351518\\
4.87487487487487	0.992652513201687\\
4.88488488488488	0.990870380802629\\
4.89489489489489	0.988903391167401\\
4.9049049049049	0.98675485458573\\
4.91491491491491	0.984428379399359\\
4.92492492492492	0.981927869575383\\
4.93493493493493	0.979257522081119\\
4.94494494494494	0.976421824065388\\
4.95495495495495	0.973425549852309\\
4.96496496496496	0.970273757755029\\
4.97497497497497	0.96697171826501\\
4.98498498498498	0.96352483779782\\
4.99499499499499	0.959938920262966\\
5.00500500500501	0.956219955887705\\
5.01501501501502	0.952374103928961\\
5.02502502502503	0.948407689310429\\
5.03503503503504	0.944327199166282\\
5.04504504504505	0.940139279292945\\
5.05505505505506	0.935850730511389\\
5.06506506506507	0.931468504943385\\
5.07507507507508	0.92699970220616\\
5.08508508508509	0.922451565530886\\
5.0950950950951	0.917831477811409\\
5.10510510510511	0.913146957590651\\
5.11511511511512	0.908405521829838\\
5.12512512512513	0.903614570254289\\
5.13513513513514	0.898781824887279\\
5.14514514514515	0.893915009746485\\
5.15515515515516	0.889021831718258\\
5.16516516516517	0.884109977946826\\
5.17517517517518	0.879187113218347\\
5.18518518518519	0.874260877336317\\
5.1951951951952	0.869338882485626\\
5.20520520520521	0.864428710583363\\
5.21521521521522	0.859537910615297\\
5.22522522522523	0.854673995957774\\
5.23523523523524	0.849844441685542\\
5.24524524524525	0.845056681866882\\
5.25525525525526	0.840318106844372\\
5.26526526526527	0.83563581397207\\
5.27527527527528	0.831016772666124\\
5.28528528528529	0.826468013249203\\
5.2952952952953	0.821996394848008\\
5.30530530530531	0.817608604778532\\
5.31531531531532	0.813311157909208\\
5.32532532532533	0.809110395993278\\
5.33533533533534	0.805012486962568\\
5.34534534534535	0.801023424175748\\
5.35535535535536	0.797149025614995\\
5.36536536536537	0.793394933025861\\
5.37537537537538	0.789766610996004\\
5.38538538538539	0.786269345969324\\
5.3953953953954	0.782908245192885\\
5.40540540540541	0.779688235594889\\
5.41541541541542	0.776613953440344\\
5.42542542542543	0.773689715716353\\
5.43543543543544	0.770919759271853\\
5.44544544544545	0.768308072279241\\
5.45545545545546	0.765858391466288\\
5.46546546546547	0.763574202713852\\
5.47547547547548	0.761458741537598\\
5.48548548548549	0.759514993446787\\
5.4954954954955	0.757745694174231\\
5.50550550550551	0.756153329772475\\
5.51551551551552	0.754740136572308\\
5.52552552552553	0.753508101000669\\
5.53553553553554	0.752458959256038\\
5.54554554554555	0.751594196840394\\
5.55555555555556	0.75091504794782\\
5.56556556556557	0.75042249268856\\
5.57557557557558	0.750117213728841\\
5.58558558558559	0.749999622471022\\
5.5955955955956	0.750069875145623\\
5.60560560560561	0.750327867068431\\
5.61561561561562	0.750773233370267\\
5.62562562562563	0.751405349575945\\
5.63563563563564	0.752223332030174\\
5.64564564564565	0.753226038169254\\
5.65565565565566	0.754412066638368\\
5.66566566566567	0.755779757255363\\
5.67567567567568	0.757327190822872\\
5.68568568568569	0.759052188791716\\
5.6956956956957	0.76095231277949\\
5.70570570570571	0.7630248639493\\
5.71571571571572	0.765266882254627\\
5.72572572572573	0.767675176228392\\
5.73573573573574	0.770246422344585\\
5.74574574574575	0.772976898267039\\
5.75575575575576	0.775862644730354\\
5.76576576576577	0.778899496113179\\
5.77577577577578	0.782083081316867\\
5.78578578578579	0.785408824550802\\
5.7957957957958	0.788871946026064\\
5.80580580580581	0.792467462560016\\
5.81581581581582	0.796190188095325\\
5.82582582582583	0.800034734137785\\
5.83583583583584	0.803995510118263\\
5.84584584584585	0.808066723684979\\
5.85585585585586	0.812242380933213\\
5.86586586586587	0.816516286580481\\
5.87587587587588	0.820882044096093\\
5.88588588588589	0.825333174533589\\
5.8958958958959	0.829863226455352\\
5.90590590590591	0.834465301223111\\
5.91591591591592	0.839132395446162\\
5.92592592592593	0.843857425712282\\
5.93593593593594	0.84863323090629\\
5.94594594594595	0.85345257451019\\
5.95595595595596	0.858308146884124\\
5.96596596596597	0.863192567528197\\
5.97597597597598	0.868098387326008\\
5.98598598598599	0.873018090771595\\
5.995995995996	0.877944098182265\\
6.00600600600601	0.882868767900613\\
6.01601601601602	0.887784398489866\\
6.02602602602603	0.892683230927473\\
6.03603603603604	0.897557452005242\\
6.04604604604605	0.902399526887297\\
6.05605605605606	0.907201856797879\\
6.06606606606607	0.911956673540881\\
6.07607607607608	0.916656311726883\\
6.08608608608609	0.921293212760722\\
6.0960960960961	0.925859928784734\\
6.10610610610611	0.930349126570169\\
6.11611611611612	0.934753591350244\\
6.12612612612613	0.939066230589273\\
6.13613613613614	0.943280077683282\\
6.14614614614615	0.947388295588485\\
6.15615615615616	0.951384180374974\\
6.16616616616617	0.955261164703932\\
6.17617617617618	0.959012821227674\\
6.18618618618619	0.962632865912751\\
6.1961961961962	0.966115324391034\\
6.20620620620621	0.969454543640075\\
6.21621621621622	0.972644866085096\\
6.22622622622623	0.975680903769038\\
6.23623623623624	0.978557546758696\\
6.24624624624625	0.981269966556499\\
6.25625625625626	0.983813619336716\\
6.26626626626627	0.986184248997978\\
6.27627627627628	0.988377890025294\\
6.28628628628629	0.990390870156017\\
6.2962962962963	0.99221981284553\\
6.30630630630631	0.993861639529698\\
6.31631631631632	0.995313571682421\\
6.32632632632633	0.996573132667938\\
6.33633633633634	0.997638150369514\\
6.34634634634635	0.998506832984436\\
6.35635635635636	0.999177714189543\\
6.36636636636637	0.999649633293257\\
6.37637637637638	0.999921771958589\\
6.38638638638639	0.999993654786134\\
6.3963963963964	0.999865149656773\\
6.40640640640641	0.999536467830436\\
6.41641641641642	0.999008163798646\\
6.42642642642643	0.998281134889991\\
6.43643643643644	0.997356620629091\\
6.44644644644645	0.996236201851009\\
6.45645645645646	0.994921799574482\\
6.46646646646647	0.993415673638746\\
6.47647647647648	0.991720419178343\\
6.48648648648649	0.989838855361868\\
6.4964964964965	0.987774156249873\\
6.50650650650651	0.985529841053665\\
6.51651651651652	0.983109704497962\\
6.52652652652653	0.980517814372682\\
6.53653653653654	0.977758508905837\\
6.54654654654655	0.97483639395935\\
6.55655655655656	0.971756340050795\\
6.56656656656657	0.96852347920529\\
6.57657657657658	0.965143201642941\\
6.58658658658659	0.961621152308474\\
6.5965965965966	0.957963227250873\\
6.60660660660661	0.954175495159404\\
6.61661661661662	0.950264093218952\\
6.62662662662663	0.946235545667355\\
6.63663663663664	0.9420965207788\\
6.64664664664665	0.93785380849437\\
6.65665665665666	0.933514317040861\\
6.66666666666667	0.929085069487181\\
6.67667667667668	0.924573200238814\\
6.68668668668669	0.919985951471718\\
6.6966966966967	0.915330669507954\\
6.70670670670671	0.910614801136273\\
6.71671671671672	0.905845889881818\\
6.72672672672673	0.901031572229989\\
6.73673673673674	0.896179573810484\\
6.74674674674675	0.891297657964195\\
6.75675675675676	0.886393316308433\\
6.76676676676677	0.881474302974592\\
6.77677677677678	0.876548391478577\\
6.78678678678679	0.871623292105969\\
6.7967967967968	0.866706649791983\\
6.80680680680681	0.86180604200316\\
6.81681681681682	0.856928976615506\\
6.82682682682683	0.852082889784608\\
6.83683683683684	0.84727514380403\\
6.84684684684685	0.842513024949129\\
6.85685685685686	0.837803741304222\\
6.86686686686687	0.833154420571833\\
6.87687687687688	0.828572107863565\\
6.88688688688689	0.824063763472955\\
6.8968968968969	0.819636186969705\\
6.90690690690691	0.815295792954087\\
6.91691691691692	0.811049080362505\\
6.92692692692693	0.806902386208331\\
6.93693693693694	0.802861847196027\\
6.94694694694695	0.798933399554633\\
6.95695695695696	0.795122778822758\\
6.96696696696697	0.791435519576524\\
6.97697697697698	0.787876955092878\\
6.98698698698699	0.784452216941528\\
6.996996996997	0.781166234499734\\
7.00700700700701	0.778023734385008\\
7.01701701701702	0.77502923980176\\
7.02702702702703	0.772187069798771\\
7.03703703703704	0.769501338435311\\
7.04704704704705	0.766975942431464\\
7.05705705705706	0.76461439656846\\
7.06706706706707	0.762420051840751\\
7.07707707707708	0.760396049535068\\
7.08708708708709	0.758545270396316\\
7.0970970970971	0.756870335389164\\
7.10710710710711	0.755373606328746\\
7.11711711711712	0.754057186374191\\
7.12712712712713	0.752922920379709\\
7.13713713713714	0.751972395098977\\
7.14714714714715	0.751206939239623\\
7.15715715715716	0.750627623365577\\
7.16716716716717	0.750235259646129\\
7.17717717717718	0.750030401451538\\
7.18718718718719	0.750013342796038\\
7.1971971971972	0.750184117630145\\
7.20720720720721	0.750542504123742\\
7.21721721721722	0.751088006418648\\
7.22722722722723	0.751819832475921\\
7.23723723723724	0.752736934964945\\
7.24724724724725	0.753838013967507\\
7.25725725725726	0.75512151761548\\
7.26726726726727	0.756585642584003\\
7.27727727727728	0.758228334439706\\
7.28728728728729	0.760047287844599\\
7.2972972972973	0.762039946617162\\
7.30730730730731	0.764203503653248\\
7.31731731731732	0.766534900710373\\
7.32732732732733	0.769030828059983\\
7.33733733733734	0.771687724013278\\
7.34734734734735	0.774501774327207\\
7.35735735735736	0.777468911498205\\
7.36736736736737	0.780584930023818\\
7.37737737737738	0.783845428549391\\
7.38738738738739	0.787245616028565\\
7.3973973973974	0.790780517915644\\
7.40740740740741	0.794444979664538\\
7.41741741741742	0.798233667837203\\
7.42742742742743	0.802141071142982\\
7.43743743743744	0.806161501410835\\
7.44744744744745	0.810289094497274\\
7.45745745745746	0.814517811133724\\
7.46746746746747	0.818841437717871\\
7.47747747747748	0.823253587054444\\
7.48748748748749	0.827747699051737\\
7.4974974974975	0.83231704138106\\
7.50750750750751	0.836954710107143\\
7.51751751751752	0.841653631862929\\
7.52752752752753	0.846406865150844\\
7.53753753753754	0.851207254684387\\
7.54754754754755	0.856047363737591\\
7.55755755755756	0.860919718851906\\
7.56756756756757	0.865816812675951\\
7.57757757757758	0.870731106793961\\
7.58758758758759	0.875655034540032\\
7.5975975975976	0.880581003796133\\
7.60760760760761	0.885501399772656\\
7.61761761761762	0.890408587771108\\
7.62762762762763	0.895294915929396\\
7.63763763763764	0.900152717950949\\
7.64764764764765	0.904974315819766\\
7.65765765765766	0.90975202250432\\
7.66766766766767	0.914478144654051\\
7.67767767767768	0.919145068111244\\
7.68768768768769	0.92374554824981\\
7.6976976976977	0.92827208289986\\
7.70770770770771	0.932717258685636\\
7.71771771771772	0.937073817781214\\
7.72772772772773	0.94133466202732\\
7.73773773773774	0.945492856971476\\
7.74774774774775	0.949541635823274\\
7.75775775775776	0.953474403317675\\
7.76776776776777	0.957284739480242\\
7.77777777777778	0.960966403289299\\
7.78778778778779	0.964513336231035\\
7.7977977977978	0.967919665744641\\
7.80780780780781	0.971179708555626\\
7.81781781781782	0.974287973896484\\
7.82782782782783	0.977239204007633\\
7.83783783783784	0.980028601190399\\
7.84784784784785	0.982651442349856\\
7.85785785785786	0.985103254561794\\
7.86786786786787	0.987379872220575\\
7.87787787787788	0.98947743990879\\
7.88788788788789	0.991392415064857\\
7.8978978978979	0.993121570440842\\
7.90790790790791	0.994661996344187\\
7.91791791791792	0.996011102658324\\
7.92792792792793	0.997166620638568\\
7.93793793793794	0.998126604481002\\
7.94794794794795	0.998889432663431\\
7.95795795795796	0.999453809058856\\
7.96796796796797	0.999818763823247\\
7.97797797797798	0.999983663459194\\
7.98798798798799	0.999948232034716\\
7.997997997998	0.999712530103649\\
8.00800800800801	0.999276954561802\\
8.01801801801802	0.998642238455053\\
8.02802802802803	0.997809450469739\\
8.03803803803804	0.996779994185798\\
8.04804804804805	0.995555607091833\\
8.05805805805806	0.994138359362638\\
8.06806806806807	0.992530652401123\\
8.07807807807808	0.990735217147944\\
8.08808808808809	0.988755112163508\\
8.0980980980981	0.986593721488428\\
8.10810810810811	0.984254743950704\\
8.11811811811812	0.981742039126014\\
8.12812812812813	0.979059847405038\\
8.13813813813814	0.976212717225643\\
8.14814814814815	0.973205435449848\\
8.15815815815816	0.970043024438813\\
8.16816816816817	0.966730738981189\\
8.17817817817818	0.963274063076665\\
8.18818818818819	0.959678706577678\\
8.1981981981982	0.955950601693377\\
8.20820820820821	0.952095899361041\\
8.21821821821822	0.948120965491271\\
8.22822822822823	0.944032377094392\\
8.23823823823824	0.939836918183998\\
8.24824824824825	0.935541359315628\\
8.25825825825826	0.931152644455728\\
8.26826826826827	0.926677994403947\\
8.27827827827828	0.922124696901145\\
8.28828828828829	0.917500103448331\\
8.2982982982983	0.912811626094446\\
8.30830830830831	0.908066734191388\\
8.31831831831832	0.903272951115574\\
8.32832832832833	0.89843785095615\\
8.33833833833834	0.893569055170852\\
8.34834834834835	0.888674229211364\\
8.35835835835836	0.883761079120883\\
8.36836836836837	0.878837348107467\\
8.37837837837838	0.873910813097592\\
8.38838838838839	0.868989206571965\\
8.3983983983984	0.864079946410779\\
8.40840840840841	0.859190678810681\\
8.41841841841842	0.854328991717338\\
8.42842842842843	0.849502360829314\\
8.43843843843844	0.844718148096416\\
8.44844844844845	0.839983600214755\\
8.45845845845846	0.835305847111776\\
8.46846846846847	0.830691900415371\\
8.47847847847848	0.826148651901958\\
8.48848848848849	0.821682871919263\\
8.4984984984985	0.817301207780361\\
8.50850850850851	0.813010182126318\\
8.51851851851852	0.808816191255634\\
8.52852852852853	0.80472550341949\\
8.53853853853854	0.800744196470305\\
8.54854854854855	0.796877948871238\\
8.55855855855856	0.79313245634205\\
8.56856856856857	0.789513224654482\\
8.57857857857858	0.786025533234834\\
8.58858858858859	0.782674435417788\\
8.5985985985986	0.779464758624579\\
8.60860860860861	0.776401104457111\\
8.61861861861862	0.7734878487006\\
8.62862862862863	0.770729141228225\\
8.63863863863864	0.768128905802267\\
8.64864864864865	0.765690839767124\\
8.65865865865866	0.763418413630558\\
8.66866866866867	0.761314870530469\\
8.67867867867868	0.75938322558545\\
8.68868868868869	0.757626262703624\\
8.6986986986987	0.756046424009413\\
8.70870870870871	0.754645915276615\\
8.71871871871872	0.75342672455514\\
8.72872872872873	0.752390574959843\\
8.73873873873874	0.751538925477938\\
8.74874874874875	0.750872971631471\\
8.75875875875876	0.750393645990004\\
8.76876876876877	0.750101618529723\\
8.77877877877878	0.749997296836202\\
8.78878878878879	0.75008082614909\\
8.7987987987988	0.750352089248032\\
8.80880880880881	0.750810706180145\\
8.81881881881882	0.751456033830439\\
8.82882882882883	0.752287165337568\\
8.83883883883884	0.753302929358367\\
8.84884884884885	0.754501901059565\\
8.85885885885886	0.75588244415126\\
8.86886886886887	0.757442578267946\\
8.87887887887888	0.759180065843346\\
8.88888888888889	0.761092431078991\\
8.8988988988989	0.763176960624831\\
8.90890890890891	0.765430704131759\\
8.91891891891892	0.767850474676717\\
8.92892892892893	0.770432849061997\\
8.93893893893894	0.773174167991332\\
8.94894894894895	0.77607053612633\\
8.95895895895896	0.779117822027794\\
8.96896896896897	0.782311657987397\\
8.97897897897898	0.785647439756202\\
8.98898898898899	0.78912032617743\\
8.998998998999	0.792725238731894\\
9.00900900900901	0.796456946983463\\
9.01901901901902	0.800310166251542\\
9.02902902902903	0.804279167769731\\
9.03903903903904	0.808358055207207\\
9.04904904904905	0.812540787894533\\
9.05905905905906	0.816821182362004\\
9.06906906906907	0.821192913833928\\
9.07907907907908	0.825649517679951\\
9.08908908908909	0.830184390825445\\
9.0990990990991	0.834790793123758\\
9.10910910910911	0.839461848693988\\
9.11911911911912	0.844190547228768\\
9.12912912912913	0.848969745277378\\
9.13913913913914	0.85379216751035\\
9.14914914914915	0.858650407972552\\
9.15915915915916	0.863536931332572\\
9.16916916916917	0.868444313274706\\
9.17917917917918	0.873365125513115\\
9.18918918918919	0.878291604318242\\
9.1991991991992	0.883216001633726\\
9.20920920920921	0.888130590600947\\
9.21921921921922	0.89302766893699\\
9.22922922922923	0.897899562292735\\
9.23923923923924	0.902738627586947\\
9.24924924924925	0.907537256313126\\
9.25925925925926	0.912287877816711\\
9.26926926926927	0.916982962541134\\
9.27927927927928	0.921615025242065\\
9.28928928928929	0.926176628170056\\
9.2992992992993	0.930660384222674\\
9.30930930930931	0.935058960068054\\
9.31931931931932	0.939365146515663\\
9.32932932932933	0.943572154350729\\
9.33933933933934	0.947673030341246\\
9.34934934934935	0.951660959364342\\
9.35935935935936	0.955529336039065\\
9.36936936936937	0.959271768778878\\
9.37937937937938	0.962882083729361\\
9.38938938938939	0.966354328582206\\
9.3993993993994	0.969682776257783\\
9.40940940940941	0.972861928449656\\
9.41941941941942	0.975886519025624\\
9.42942942942943	0.978751517281001\\
9.43943943943944	0.981452131040985\\
9.44944944944945	0.983983809610161\\
9.45945945945946	0.986342246568288\\
9.46946946946947	0.988523425061115\\
9.47947947947948	0.990523765073667\\
9.48948948948949	0.99233984442184\\
9.4994994994995	0.993968545386676\\
9.50950950950951	0.995407081555434\\
9.51951951951952	0.996652999787822\\
9.52952952952953	0.997704181954197\\
9.53953953953954	0.998558846439768\\
9.54954954954955	0.999215549410247\\
9.55955955955956	0.9996731858358\\
9.56956956956957	0.999930990271546\\
9.57957957957958	0.999988537394256\\
9.58958958958959	0.999845742296311\\
9.5995995995996	0.999502860539365\\
9.60960960960961	0.998960486701545\\
9.61961961961962	0.998219511793938\\
9.62962962962963	0.99728119635888\\
9.63963963963964	0.996147149754205\\
9.64964964964965	0.994819300232036\\
9.65965965965966	0.993299893622414\\
9.66966966966967	0.991591491797367\\
9.67967967967968	0.989696970915562\\
9.68968968968969	0.987619519448987\\
9.6996996996997	0.985362635994426\\
9.70970970970971	0.982930126873813\\
9.71971971971972	0.980326103528882\\
9.72972972972973	0.977554979716823\\
9.73973973973974	0.974621461388136\\
9.74974974974975	0.971530368260908\\
9.75975975975976	0.968286880086919\\
9.76976976976977	0.964896463796629\\
9.77977977977978	0.961364781607268\\
9.78978978978979	0.957697687795701\\
9.7997997997998	0.953901225359306\\
9.80980980980981	0.949981622566244\\
9.81981981981982	0.945945289397517\\
9.82982982982983	0.941798813884263\\
9.83983983983984	0.93754895834475\\
9.84984984984985	0.933202655526584\\
9.85985985985986	0.928767004660671\\
9.86986986986987	0.924249267434505\\
9.87987987987988	0.919656822107234\\
9.88988988988989	0.914996916315182\\
9.8998998998999	0.910277062065771\\
9.90990990990991	0.905504849553653\\
9.91991991991992	0.900687890011252\\
9.92992992992993	0.895833812745657\\
9.93993993993994	0.890950262159497\\
9.94994994994995	0.886044894754241\\
9.95995995995996	0.881125376115154\\
9.96996996996997	0.87619937787799\\
9.97997997997998	0.871274574678313\\
9.98998998998999	0.866358641085162\\
10	0.861459248521602\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.01001001001001	0.999899817283441\\
0.02002002002002	0.999599480379535\\
0.03003003003003	0.999099621465111\\
0.04004004004004	0.998401283842071\\
0.0500500500500501	0.997505937149528\\
0.0600600600600601	0.996415456435953\\
0.0700700700700701	0.995132105545091\\
0.0800800800800801	0.993658547036663\\
0.0900900900900901	0.991997841312888\\
0.1001001001001	0.990153404995502\\
0.11011011011011	0.98812901101897\\
0.12012012012012	0.985928771546047\\
0.13013013013013	0.983557145123976\\
0.14014014014014	0.981018890250728\\
0.15015015015015	0.978319083082457\\
0.16016016016016	0.975463047978266\\
0.17017017017017	0.972456374392378\\
0.18018018018018	0.969304887282791\\
0.19019019019019	0.966014672138424\\
0.2002002002002	0.962592015530883\\
0.21021021021021	0.959043341329236\\
0.22022022022022	0.955375239060524\\
0.23023023023023	0.951594424294649\\
0.24024024024024	0.947707829201605\\
0.25025025025025	0.943722469015131\\
0.26026026026026	0.939645382389103\\
0.27027027027027	0.935483660223647\\
0.28028028028028	0.931244427256357\\
0.29029029029029	0.926934940616942\\
0.3003003003003	0.92256249542597\\
0.31031031031031	0.918134299642498\\
0.32032032032032	0.913657499864457\\
0.33033033033033	0.909139193926875\\
0.34034034034034	0.904586471047785\\
0.35035035035035	0.900006501755694\\
0.36036036036036	0.895406304904418\\
0.37037037037037	0.890792742082893\\
0.38038038038038	0.886172538672426\\
0.39039039039039	0.881552291007105\\
0.4004004004004	0.876938601440538\\
0.41041041041041	0.872338035890897\\
0.42042042042042	0.867756942531441\\
0.43043043043043	0.863201463051543\\
0.44044044044044	0.858677548080546\\
0.45045045045045	0.854190971142581\\
0.46046046046046	0.849747487269144\\
0.47047047047047	0.84535278696056\\
0.48048048048048	0.841012324866516\\
0.49049049049049	0.836731325501861\\
0.500500500500501	0.832514793340362\\
0.510510510510511	0.82836752262135\\
0.520520520520521	0.824294211372508\\
0.530530530530531	0.820299552026898\\
0.540540540540541	0.816388026648683\\
0.550550550550551	0.812563888419737\\
0.560560560560561	0.808831167296613\\
0.570570570570571	0.805193675533715\\
0.580580580580581	0.801655028646766\\
0.590590590590591	0.798218827541099\\
0.600600600600601	0.794888594763115\\
0.610610610610611	0.791667646438793\\
0.620620620620621	0.788559092178709\\
0.630630630630631	0.785565837475533\\
0.640640640640641	0.782690586075139\\
0.650650650650651	0.779935857625837\\
0.660660660660661	0.777304164396791\\
0.670670670670671	0.774797955845239\\
0.680680680680681	0.772419503214844\\
0.690690690690691	0.770170898360949\\
0.700700700700701	0.768054054235456\\
0.710710710710711	0.766070705414983\\
0.720720720720721	0.764222409206955\\
0.730730730730731	0.762510645299138\\
0.740740740740741	0.760936909960678\\
0.750750750750751	0.75950255970823\\
0.760760760760761	0.758208795913811\\
0.770770770770771	0.757056664415207\\
0.780780780780781	0.756047055205435\\
0.790790790790791	0.755180702191309\\
0.800800800800801	0.754458187672412\\
0.810810810810811	0.753880070014231\\
0.820820820820821	0.753446885312635\\
0.830830830830831	0.75315903084427\\
0.840840840840841	0.753016762844037\\
0.850850850850851	0.753020195936547\\
0.860860860860861	0.753169302646957\\
0.870870870870871	0.753463912984888\\
0.880880880880881	0.75390371673799\\
0.890890890890891	0.754488364844765\\
0.900900900900901	0.755217474353862\\
0.910910910910911	0.756090524270079\\
0.920920920920921	0.757106854651115\\
0.930930930930931	0.758265665930274\\
0.940940940940941	0.759566018297558\\
0.950950950950951	0.761006831135809\\
0.960960960960961	0.762586882623994\\
0.970970970970971	0.764304870578521\\
0.980980980980981	0.766159440231266\\
0.990990990990991	0.768149087257496\\
1.001001001001	0.770272162004485\\
1.01101101101101	0.772526868173792\\
1.02102102102102	0.774911261510597\\
1.03103103103103	0.777423248499136\\
1.04104104104104	0.780060585065605\\
1.05105105105105	0.782820911913953\\
1.06106106106106	0.785701776443437\\
1.07107107107107	0.788700537933061\\
1.08108108108108	0.791814404560409\\
1.09109109109109	0.795040431303146\\
1.1011011011011	0.798375516792396\\
1.11111111111111	0.801816400077553\\
1.12112112112112	0.805359657307202\\
1.13113113113113	0.809001736615902\\
1.14114114114114	0.812738925413574\\
1.15115115115115	0.816567271652411\\
1.16116116116116	0.820482680729239\\
1.17117117117117	0.824480911316693\\
1.18118118118118	0.82855756883827\\
1.19119119119119	0.832708098704129\\
1.2012012012012	0.836927780912341\\
1.21121121121121	0.841211781590881\\
1.22122122122122	0.845554957738355\\
1.23123123123123	0.849951979825165\\
1.24124124124124	0.854397410891219\\
1.25125125125125	0.858885695539247\\
1.26126126126126	0.86341114847945\\
1.27127127127127	0.86796794263886\\
1.28128128128128	0.872550138254056\\
1.29129129129129	0.877151504725464\\
1.3013013013013	0.881765581925348\\
1.31131131131131	0.886385872117883\\
1.32132132132132	0.89100582518443\\
1.33133133133133	0.895618821883181\\
1.34134134134134	0.900218157408737\\
1.35135135135135	0.90479704663536\\
1.36136136136136	0.90934836046282\\
1.37137137137137	0.913864905049947\\
1.38138138138138	0.918339543151697\\
1.39139139139139	0.922765173426078\\
1.4014014014014	0.927134708845029\\
1.41141141141141	0.931441066542377\\
1.42142142142142	0.935676952466357\\
1.43143143143143	0.939834972043471\\
1.44144144144144	0.943907902410466\\
1.45145145145145	0.947888675712604\\
1.46146146146146	0.951770355301732\\
1.47147147147147	0.955546103926464\\
1.48148148148148	0.959208941243775\\
1.49149149149149	0.962751954090588\\
1.5015015015015	0.966168516870169\\
1.51151151151151	0.969452271702035\\
1.52152152152152	0.972597105706538\\
1.53153153153153	0.975597019910239\\
1.54154154154154	0.9784460095776\\
1.55155155155155	0.981138409640541\\
1.56156156156156	0.983668932565842\\
1.57157157157157	0.986032649494275\\
1.58158158158158	0.988224897616848\\
1.59159159159159	0.99024111118637\\
1.6016016016016	0.9920771058532\\
1.61161161161161	0.993729144167193\\
1.62162162162162	0.995193922755335\\
1.63163163163163	0.996468455493514\\
1.64164164164164	0.997549995090601\\
1.65165165165165	0.998436247885518\\
1.66166166166166	0.999125394856123\\
1.67167167167167	0.999616065237398\\
1.68168168168168	0.999907193459504\\
1.69169169169169	0.999998125444853\\
1.7017017017017	0.999888676031117\\
1.71171171171171	0.999579116746465\\
1.72172172172172	0.999070082868867\\
1.73173173173173	0.998362628569647\\
1.74174174174174	0.997458244289227\\
1.75175175175175	0.996358827100893\\
1.76176176176176	0.995066658959765\\
1.77177177177177	0.993584416968733\\
1.78178178178178	0.991915178291682\\
1.79179179179179	0.990062377693698\\
1.8018018018018	0.988029807467666\\
1.81181181181181	0.98582159314305\\
1.82182182182182	0.983442205948686\\
1.83183183183183	0.980896416176468\\
1.84184184184184	0.978189315867607\\
1.85185185185185	0.975326247736526\\
1.86186186186186	0.972312806359294\\
1.87187187187187	0.969154834641771\\
1.88188188188188	0.965858405975731\\
1.89189189189189	0.962429832209896\\
1.9019019019019	0.958875552482438\\
1.91191191191191	0.95520215719068\\
1.92192192192192	0.951416375331513\\
1.93193193193193	0.947525107816365\\
1.94194194194194	0.943535399272806\\
1.95195195195195	0.939454304696583\\
1.96196196196196	0.935288915783081\\
1.97197197197197	0.931046364984654\\
1.98198198198198	0.926733859684664\\
1.99199199199199	0.922358717562952\\
2.002002002002	0.917928167701525\\
2.01201201201201	0.913449363694314\\
2.02202202202202	0.90892940707096\\
2.03203203203203	0.904375342364735\\
2.04204204204204	0.899794320219743\\
2.05205205205205	0.895193386326792\\
2.06206206206206	0.890579417908889\\
2.07207207207207	0.885959144645076\\
2.08208208208208	0.881339162308789\\
2.09209209209209	0.876725997763411\\
2.1021021021021	0.872126218546931\\
2.11211211211211	0.867546195151611\\
2.12212212212212	0.862992083942723\\
2.13213213213213	0.858469842377907\\
2.14214214214214	0.853985241119398\\
2.15215215215215	0.849543951431926\\
2.16216216216216	0.845151659043531\\
2.17217217217217	0.840813838189627\\
2.18218218218218	0.836535728904065\\
2.19219219219219	0.832322346885182\\
2.2022022022022	0.828178493080444\\
2.21221221221221	0.824108798595874\\
2.22222222222222	0.820117912299505\\
2.23223223223223	0.816210332573827\\
2.24224224224224	0.812390327861947\\
2.25225225225225	0.808661942106446\\
2.26226226226226	0.805029000078142\\
2.27227227227227	0.801495113472514\\
2.28228228228228	0.798063793055129\\
2.29229229229229	0.794738551222155\\
2.3023023023023	0.791522716537939\\
2.31231231231231	0.78841941183745\\
2.32232232232232	0.785431556463672\\
2.33233233233233	0.782561868491811\\
2.34234234234234	0.779812867474655\\
2.35235235235235	0.77718697642057\\
2.36236236236236	0.774686632247274\\
2.37237237237237	0.772314115754487\\
2.38238238238238	0.770071529958979\\
2.39239239239239	0.767960800471736\\
2.4024024024024	0.765983675927511\\
2.41241241241241	0.764141728453338\\
2.42242242242242	0.762436380437623\\
2.43243243243243	0.760869076880822\\
2.44244244244244	0.759441182134051\\
2.45245245245245	0.758153906265136\\
2.46246246246246	0.757008305245106\\
2.47247247247247	0.756005280576573\\
2.48248248248248	0.755145578996454\\
2.49249249249249	0.754429792244402\\
2.5025025025025	0.753858404111611\\
2.51251251251251	0.753431927954598\\
2.52252252252252	0.753150767981696\\
2.53253253253253	0.753015187844504\\
2.54254254254254	0.753025310337398\\
2.55255255255255	0.753181116868288\\
2.56256256256256	0.753482447004659\\
2.57257257257257	0.753928998089795\\
2.58258258258258	0.754520357758336\\
2.59259259259259	0.75525612137228\\
2.6026026026026	0.756135773625766\\
2.61261261261261	0.75715865958616\\
2.62262262262262	0.758323984773913\\
2.63263263263263	0.759630814496304\\
2.64264264264264	0.761078073235397\\
2.65265265265265	0.762664544088028\\
2.66266266266266	0.764388882289411\\
2.67267267267267	0.766249708646226\\
2.68268268268268	0.768245522547335\\
2.69269269269269	0.770374674598066\\
2.7027027027027	0.772635368846897\\
2.71271271271271	0.775025661394904\\
2.72272272272272	0.777543459006778\\
2.73273273273273	0.780186517723869\\
2.74274274274274	0.782952447782718\\
2.75275275275275	0.78583878393808\\
2.76276276276276	0.788842890265263\\
2.77277277277277	0.791961966144219\\
2.78278278278278	0.795193059189486\\
2.79279279279279	0.79853306197979\\
2.8028028028028	0.801978708689785\\
2.81281281281281	0.80552657162736\\
2.82282282282282	0.809173065636612\\
2.83283283283283	0.812914500007586\\
2.84284284284284	0.816746926153564\\
2.85285285285285	0.820666227936714\\
2.86286286286286	0.824668146764275\\
2.87287287287287	0.828748274908601\\
2.88288288288288	0.832902048572961\\
2.89289289289289	0.83712474071129\\
2.9029029029029	0.841411485032524\\
2.91291291291291	0.845757216855085\\
2.92292292292292	0.850156575428024\\
2.93293293293293	0.854604091777924\\
2.94294294294294	0.859094186581159\\
2.95295295295295	0.863621158561666\\
2.96296296296296	0.868179172432472\\
2.97297297297297	0.872762263124308\\
2.98298298298298	0.877364294744955\\
2.99299299299299	0.881978786607403\\
3.003003003003	0.886599197796207\\
3.01301301301301	0.891218947026496\\
3.02302302302302	0.895831395846193\\
3.03303303303303	0.900429831151427\\
3.04304304304304	0.905007470694384\\
3.05305305305305	0.909557292409739\\
3.06306306306306	0.914072053938988\\
3.07307307307307	0.918544575071135\\
3.08308308308308	0.922967726348702\\
3.09309309309309	0.927334407575074\\
3.1031031031031	0.931637533311042\\
3.11311311311311	0.935869922313073\\
3.12312312312312	0.940024162716057\\
3.13313313313313	0.94409298710368\\
3.14314314314314	0.948069298766579\\
3.15315315315315	0.951946148215895\\
3.16316316316316	0.955716712123275\\
3.17317317317317	0.959374119470124\\
3.18318318318318	0.962911433045028\\
3.19319319319319	0.966321992499094\\
3.2032032032032	0.969599419614306\\
3.21321321321321	0.972737595504344\\
3.22322322322322	0.975730594651863\\
3.23323323323323	0.978572459635141\\
3.24324324324324	0.981257496534394\\
3.25325325325325	0.983780399658106\\
3.26326326326326	0.986136233471271\\
3.27327327327327	0.988320384541627\\
3.28328328328328	0.990328348250986\\
3.29329329329329	0.992155926374181\\
3.3033033033033	0.993799372379158\\
3.31331331331331	0.995255381321554\\
3.32332332332332	0.996521023831077\\
3.33333333333333	0.99759358616095\\
3.34334334334334	0.998470774236353\\
3.35335335335335	0.999150770226258\\
3.36336336336336	0.999632221347848\\
3.37337337337337	0.999914109966522\\
3.38338338338338	0.999995793355976\\
3.39339339339339	0.999877095524698\\
3.4034034034034	0.999558303780745\\
3.41341341341341	0.999040085516493\\
3.42342342342342	0.998323510864848\\
3.43343343343343	0.99741008533075\\
3.44344344344344	0.996301726621989\\
3.45345345345345	0.99500073652668\\
3.46346346346346	0.993509808378719\\
3.47347347347347	0.991832034987935\\
3.48348348348348	0.989970869367393\\
3.49349349349349	0.987930121756875\\
3.5035035035035	0.985713933030669\\
3.51351351351351	0.983326785881408\\
3.52352352352352	0.980773465895281\\
3.53353353353353	0.97805907600846\\
3.54354354354354	0.975188977600397\\
3.55355355355355	0.972168774144642\\
3.56356356356356	0.969004321145205\\
3.57357357357357	0.96570168918195\\
3.58358358358358	0.962267206111267\\
3.59359359359359	0.958707326698089\\
3.6036036036036	0.95502864584904\\
3.61361361361361	0.951237902703957\\
3.62362362362362	0.947341978551397\\
3.63363363363363	0.943347934335001\\
3.64364364364364	0.939262840348728\\
3.65365365365365	0.935093792303232\\
3.66366366366366	0.93084792782624\\
3.67367367367367	0.926532424436185\\
3.68368368368368	0.922154603989692\\
3.69369369369369	0.917721712966688\\
3.7037037037037	0.913240912208934\\
3.71371371371371	0.908719302208305\\
3.72372372372372	0.904163916909311\\
3.73373373373373	0.899581866115585\\
3.74374374374374	0.894980215267637\\
3.75375375375375	0.89036585367319\\
3.76376376376376	0.885745515036859\\
3.77377377377377	0.881125796093558\\
3.78378378378378	0.876513180812601\\
3.79379379379379	0.87191421445449\\
3.8038038038038	0.867335283008569\\
3.81381381381381	0.862782553015113\\
3.82382382382382	0.858261986618646\\
3.83383383383383	0.853779355788012\\
3.84384384384384	0.849340283860066\\
3.85385385385385	0.844950427230427\\
3.86386386386386	0.840615272638817\\
3.87387387387387	0.836340069899244\\
3.88388388388388	0.832129841587722\\
3.89389389389389	0.827989392465289\\
3.9039039039039	0.823923329937608\\
3.91391391391391	0.819936243091652\\
3.92392392392392	0.816032636731229\\
3.93393393393393	0.812216788178726\\
3.94394394394394	0.808492749520605\\
3.95395395395395	0.804864352786715\\
3.96396396396396	0.801335215003102\\
3.97397397397397	0.797908794350749\\
3.98398398398398	0.794588569492868\\
3.99399399399399	0.791377875468358\\
4.004004004004	0.788279842301548\\
4.01401401401401	0.785297397116376\\
4.02402402402402	0.782433266249473\\
4.03403403403403	0.779689977341709\\
4.04404404404404	0.777069904578339\\
4.05405405405405	0.774575448299664\\
4.06406406406406	0.772208893940542\\
4.07407407407407	0.769972350259543\\
4.08408408408408	0.76786774977411\\
4.09409409409409	0.765896849116638\\
4.1041041041041	0.764061229435607\\
4.11411411411411	0.762362301967044\\
4.12412412412412	0.760801448549743\\
4.13413413413413	0.75938003245786\\
4.14414414414414	0.758099267970483\\
4.15415415415415	0.756960216336223\\
4.16416416416416	0.755963785356657\\
4.17417417417417	0.755110729048003\\
4.18418418418418	0.754401647371881\\
4.19419419419419	0.75383699923226\\
4.2042042042042	0.753417248711601\\
4.21421421421421	0.753142803763926\\
4.22422422422422	0.753013931634936\\
4.23423423423423	0.753030759248089\\
4.24424424424424	0.753193272645838\\
4.25425425425425	0.753501316507813\\
4.26426426426426	0.753954593740344\\
4.27427427427427	0.754552672815537\\
4.28428428428428	0.755295103845752\\
4.29429429429429	0.756181374539553\\
4.3043043043043	0.757210831914551\\
4.31431431431431	0.758382683484414\\
4.32432432432432	0.759695996557041\\
4.33433433433433	0.761149697586382\\
4.34434434434434	0.762742571575187\\
4.35435435435435	0.764473263159811\\
4.36436436436436	0.766340353459705\\
4.37437437437437	0.7683423437798\\
4.38438438438438	0.770477582870451\\
4.39439439439439	0.772744273026924\\
4.4044044044044	0.775140468638551\\
4.41441441441441	0.77766407473621\\
4.42442442442442	0.780312845537837\\
4.43443443443443	0.783084383005305\\
4.44444444444444	0.785976189527536\\
4.45445445445445	0.788985640789\\
4.46446446446446	0.792109926854846\\
4.47447447447447	0.795346087188406\\
4.48448448448448	0.798691007287878\\
4.49449449449449	0.802141415218438\\
4.5045045045045	0.805693878042198\\
4.51451451451451	0.809344798184435\\
4.52452452452452	0.813090466911351\\
4.53453453453453	0.816926961640543\\
4.54454454454454	0.820850146583981\\
4.55455455455455	0.824855746807572\\
4.56456456456456	0.828939341435886\\
4.57457457457457	0.833096356591808\\
4.58458458458458	0.837322058078035\\
4.59459459459459	0.841611554877191\\
4.6046046046046	0.845959820043405\\
4.61461461461461	0.850361493129674\\
4.62462462462462	0.854811077229248\\
4.63463463463463	0.859302971210033\\
4.64464464464464	0.863831458004663\\
4.65465465465465	0.868390692429227\\
4.66466466466466	0.872974691663052\\
4.67467467467467	0.877577358604466\\
4.68468468468468	0.882192233823885\\
4.69469469469469	0.886812740334304\\
4.7047047047047	0.891432269728455\\
4.71471471471471	0.896044165341054\\
4.72472472472472	0.900641704707277\\
4.73473473473473	0.905218094221805\\
4.74474474474474	0.909766387609518\\
4.75475475475475	0.914279330642743\\
4.76476476476476	0.918749708202122\\
4.77477477477477	0.923170366834187\\
4.78478478478478	0.92753419333403\\
4.79479479479479	0.931834094113437\\
4.8048048048048	0.936062950546481\\
4.81481481481481	0.940213373512697\\
4.82482482482482	0.944278061297132\\
4.83483483483483	0.948249894274691\\
4.84484484484484	0.952121911660898\\
4.85485485485485	0.955887289505134\\
4.86486486486486	0.959539231982614\\
4.87487487487487	0.963070810107858\\
4.88488488488488	0.96647533860532\\
4.89489489489489	0.969746424631311\\
4.9049049049049	0.972877945374518\\
4.91491491491491	0.975864007158866\\
4.92492492492492	0.978698714725749\\
4.93493493493493	0.981376359275422\\
4.94494494494494	0.983891624404335\\
4.95495495495495	0.986239571924196\\
4.96496496496496	0.98841561126013\\
4.97497497497497	0.990415298662637\\
4.98498498498498	0.992234435341427\\
4.99499499499499	0.993869272618557\\
5.00500500500501	0.995316508065052\\
5.01501501501502	0.996573244250963\\
5.02502502502503	0.997636809261882\\
5.03503503503504	0.998504914746748\\
5.04504504504505	0.999175749422922\\
5.05505505505506	0.999647972569987\\
5.06506506506507	0.999920596283791\\
5.07507507507508	0.999993011061492\\
5.08508508508509	0.999865069681766\\
5.0950950950951	0.999537053835144\\
5.10510510510511	0.999009639963983\\
5.11511511511512	0.998283933697402\\
5.12512512512513	0.997361467615469\\
5.13513513513514	0.99624416316528\\
5.14514514514515	0.994934339380206\\
5.15515515515516	0.993434722752655\\
5.16516516516517	0.991748417528876\\
5.17517517517518	0.989878891498029\\
5.18518518518519	0.987829959781053\\
5.1951951951952	0.985605792452552\\
5.20520520520521	0.983210882527233\\
5.21521521521522	0.980650046491278\\
5.22522522522523	0.977928381974896\\
5.23523523523524	0.975051248199364\\
5.24524524524525	0.972024275576597\\
5.25525525525526	0.968853326107321\\
5.26526526526527	0.965544530755078\\
5.27527527527528	0.962104170186415\\
5.28528528528529	0.958538689063288\\
5.2952952952953	0.954854695018002\\
5.30530530530531	0.951058960759528\\
5.31531531531532	0.947158441763056\\
5.32532532532533	0.94316012320657\\
5.33533533533534	0.939071040888591\\
5.34534534534535	0.93489829097763\\
5.35535535535536	0.930649041184433\\
5.36536536536537	0.926330597924274\\
5.37537537537538	0.921950199229361\\
5.38538538538539	0.917515020399213\\
5.3953953953954	0.913032198959343\\
5.40540540540541	0.908508823178622\\
5.41541541541542	0.903952092736454\\
5.42542542542543	0.8993691240542\\
5.43543543543544	0.894766874512116\\
5.44544544544545	0.890152164219813\\
5.45545545545546	0.885531690048307\\
5.46546546546547	0.880912084337115\\
5.47547547547548	0.876300027399415\\
5.48548548548549	0.871702008576818\\
5.4954954954955	0.867124308747523\\
5.50550550550551	0.862573016410814\\
5.51551551551552	0.858054039808337\\
5.52552552552553	0.853573198865954\\
5.53553553553554	0.849136325091641\\
5.54554554554555	0.844749035033622\\
5.55555555555556	0.840416712615874\\
5.56556556556557	0.836144519773293\\
5.57557557557558	0.831937406659772\\
5.58558558558559	0.827800167348046\\
5.5955955955956	0.823737617810511\\
5.60560560560561	0.819754403714859\\
5.61561561561562	0.815854938856857\\
5.62562562562563	0.812043411207622\\
5.63563563563564	0.808323788822142\\
5.64564564564565	0.804699828883106\\
5.65565565565566	0.801175218899193\\
5.66566566566567	0.797753623410309\\
5.67567567567568	0.794438508231852\\
5.68568568568569	0.791233129752538\\
5.6956956956957	0.788140537568595\\
5.70570570570571	0.785163577088116\\
5.71571571571572	0.782304896350177\\
5.72572572572573	0.779567089519706\\
5.73573573573574	0.776952732329683\\
5.74574574574575	0.774464227010318\\
5.75575575575576	0.772103793866543\\
5.76576576576577	0.7698734718735\\
5.77577577577578	0.767775119314087\\
5.78578578578579	0.765810414445105\\
5.7957957957958	0.763980918628537\\
5.80580580580581	0.762288226083073\\
5.81581581581582	0.760733807618375\\
5.82582582582583	0.75931897711248\\
5.83583583583584	0.758044891189893\\
5.84584584584585	0.756912548937598\\
5.85585585585586	0.755922791690256\\
5.86586586586587	0.75507630399993\\
5.87587587587588	0.754373716443311\\
5.88588588588589	0.753815663513057\\
5.8958958958959	0.753402645851524\\
5.90590590590591	0.753135022396048\\
5.91591591591592	0.753013009801898\\
5.92592592592593	0.753036681946539\\
5.93593593593594	0.753205969508348\\
5.94594594594595	0.75352066017596\\
5.95595595595596	0.753980481509722\\
5.96596596596597	0.754585149516882\\
5.97597597597598	0.755334246767537\\
5.98598598598599	0.756227217239566\\
5.995995995996	0.757263365653562\\
6.00600600600601	0.75844185686976\\
6.01601601601602	0.759761715343067\\
6.02602602602603	0.761221824634198\\
6.03603603603604	0.762820971988194\\
6.04604604604605	0.764557911542502\\
6.05605605605606	0.766431253407275\\
6.06606606606607	0.768439463106238\\
6.07607607607608	0.77058086048493\\
6.08608608608609	0.772853618497538\\
6.0960960960961	0.77525576200578\\
6.10610610610611	0.777785166590645\\
6.11611611611612	0.780439582035032\\
6.12612612612613	0.783216682861246\\
6.13613613613614	0.786113961611137\\
6.14614614614615	0.789128757878355\\
6.15615615615616	0.792258258738408\\
6.16616616616617	0.79549949583498\\
6.17617617617618	0.798849342387872\\
6.18618618618619	0.802304510126432\\
6.1961961961962	0.805861571093586\\
6.20620620620621	0.809516969261047\\
6.21621621621622	0.813266901028874\\
6.22622622622623	0.817107413800078\\
6.23623623623624	0.821034407803805\\
6.24624624624625	0.825043629970102\\
6.25625625625626	0.829130667579905\\
6.26626626626627	0.833290941698897\\
6.27627627627628	0.837519750943628\\
6.28628628628629	0.841812139775107\\
6.2962962962963	0.846162913537931\\
6.30630630630631	0.850566767523163\\
6.31631631631632	0.855018276800406\\
6.32632632632633	0.859511885317129\\
6.33633633633634	0.864041894578754\\
6.34634634634635	0.868602479314432\\
6.35635635635636	0.873187598694433\\
6.36636636636637	0.877790903171765\\
6.37637637637638	0.882405988639949\\
6.38638638638639	0.887026395514124\\
6.3963963963964	0.891645592616957\\
6.40640640640641	0.896256960416125\\
6.41641641641642	0.900853801980649\\
6.42642642642643	0.905429145631381\\
6.43643643643644	0.909975827166415\\
6.44644644644645	0.914486731592561\\
6.45645645645646	0.91895477649434\\
6.46646646646647	0.923372891037509\\
6.47647647647648	0.927734003538182\\
6.48648648648649	0.932030926425763\\
6.4964964964965	0.936256234783427\\
6.50650650650651	0.940402635333919\\
6.51651651651652	0.944462986844714\\
6.52652652652653	0.94843027677022\\
6.53653653653654	0.952297601389586\\
6.54654654654655	0.956058003524582\\
6.55655655655656	0.959704428196297\\
6.56656656656657	0.963230076841738\\
6.57657657657658	0.966628416846263\\
6.58658658658659	0.969893158438934\\
6.5965965965966	0.973018202042426\\
6.60660660660661	0.975997402135818\\
6.61661661661662	0.978824827726998\\
6.62662662662663	0.981494924208402\\
6.63663663663664	0.984002495192476\\
6.64664664664665	0.986342667190392\\
6.65665665665666	0.988510678300652\\
6.66666666666667	0.990502010738369\\
6.67667667667668	0.992312589126963\\
6.68668668668669	0.993938773266687\\
6.6966966966967	0.995377316106404\\
6.70670670670671	0.996625176425688\\
6.71671671671672	0.997679681968804\\
6.72672672672673	0.998538635801557\\
6.73673673673674	0.999200310816387\\
6.74674674674675	0.999663347987844\\
6.75675675675676	0.999926712510893\\
6.76676676676677	0.999989832654633\\
6.77677677677678	0.999852607259971\\
6.78678678678679	0.999515348109347\\
6.7967967967968	0.998978735582625\\
6.80680680680681	0.998243891340543\\
6.81681681681682	0.997312370458112\\
6.82682682682683	0.996186115988822\\
6.83683683683684	0.994867463833678\\
6.84684684684685	0.99335915210443\\
6.85685685685686	0.991664308086811\\
6.86686686686687	0.989786415591658\\
6.87687687687688	0.987729309142907\\
6.88688688688689	0.985497165942643\\
6.8968968968969	0.983094501779593\\
6.90690690690691	0.980526135599311\\
6.91691691691692	0.977797191004111\\
6.92692692692693	0.974913038785204\\
6.93693693693694	0.971879318638467\\
6.94694694694695	0.968701892647389\\
6.95695695695696	0.965386899996233\\
6.96696696696697	0.96194064828566\\
6.97697697697698	0.958369589306541\\
6.98698698698699	0.954680341055632\\
6.996996996997	0.950879648974193\\
7.00700700700701	0.946974479618224\\
7.01701701701702	0.942971847649335\\
7.02702702702703	0.938878798022115\\
7.03703703703704	0.934702432916223\\
7.04704704704705	0.930449883001831\\
7.05705705705706	0.926128441445405\\
7.06706706706707	0.921745382122057\\
7.07707707707708	0.917307897621724\\
7.08708708708709	0.912823125244233\\
7.0970970970971	0.908298149760552\\
7.10710710710711	0.903740089667815\\
7.11711711711712	0.899156095920749\\
7.12712712712713	0.894553153704781\\
7.13713713713714	0.889938095957782\\
7.14714714714715	0.885317624306411\\
7.15715715715716	0.880698316395444\\
7.16716716716717	0.876086797915927\\
7.17717717717718	0.871489593499284\\
7.18718718718719	0.86691300916282\\
7.1971971971972	0.862363148077078\\
7.20720720720721	0.857845925913128\\
7.21721721721722	0.853367094042336\\
7.22722722722723	0.848932424575895\\
7.23723723723724	0.844547564159026\\
7.24724724724725	0.840217921441744\\
7.25725725725726	0.835948677247066\\
7.26726726726727	0.831744794628059\\
7.27727727727728	0.827611032987937\\
7.28728728728729	0.823552106387658\\
7.2972972972973	0.819572677178852\\
7.30730730730731	0.815677182260845\\
7.31731731731732	0.811869830844905\\
7.32732732732733	0.808154610105511\\
7.33733733733734	0.804535290691756\\
7.34734734734735	0.801015469853436\\
7.35735735735736	0.797598759937094\\
7.36736736736737	0.794288645126827\\
7.37737737737738	0.791088401197133\\
7.38738738738739	0.788001097811235\\
7.3973973973974	0.7850296009285\\
7.40740740740741	0.782176575181049\\
7.41741741741742	0.779444523641023\\
7.42742742742743	0.776835971526111\\
7.43743743743744	0.774353335227617\\
7.44744744744745	0.771998851166439\\
7.45745745745746	0.769774576334448\\
7.46746746746747	0.7676823887978\\
7.47747747747748	0.765723988240213\\
7.48748748748749	0.763900901834022\\
7.4974974974975	0.762214626621127\\
7.50750750750751	0.760666640306693\\
7.51751751751752	0.759258269456585\\
7.52752752752753	0.757990685285717\\
7.53753753753754	0.756864903289948\\
7.54754754754755	0.755881782954512\\
7.55755755755756	0.755042027529458\\
7.56756756756757	0.754346200087543\\
7.57757757757758	0.753794875038504\\
7.58758758758759	0.753388564150808\\
7.5975975975976	0.753127637506026\\
7.60760760760761	0.753012323961716\\
7.61761761761762	0.753042710601997\\
7.62762762762763	0.753218742265949\\
7.63763763763764	0.753540221147943\\
7.64764764764765	0.754006817480654\\
7.65765765765766	0.754618193283083\\
7.66766766766767	0.755373941190289\\
7.67767767767768	0.756273513582363\\
7.68768768768769	0.757316223750506\\
7.6976976976977	0.758501245234941\\
7.70770770770771	0.759827611220466\\
7.71771771771772	0.761294213986697\\
7.72772772772773	0.762899807495105\\
7.73773773773774	0.764643092670822\\
7.74774774774775	0.76652268800608\\
7.75775775775776	0.768537061794827\\
7.76776776776777	0.770684536747586\\
7.77777777777778	0.772963288681542\\
7.78778778778779	0.77537134521765\\
7.7977977977978	0.777906584484321\\
7.80780780780781	0.780566734104322\\
7.81781781781782	0.783349430228126\\
7.82782782782783	0.786252181733133\\
7.83783783783784	0.789272319627537\\
7.84784784784785	0.792407024090881\\
7.85785785785786	0.79565332141034\\
7.86786786786787	0.799008080827709\\
7.87787787787788	0.802468011299274\\
7.88788788788789	0.806029658348502\\
7.8978978978979	0.809689460042508\\
7.90790790790791	0.813443644321535\\
7.91791791791792	0.817288233062708\\
7.92792792792793	0.821219106180276\\
7.93793793793794	0.825231995311399\\
7.94794794794795	0.829322477259122\\
7.95795795795796	0.833485967198953\\
7.96796796796797	0.837717721635062\\
7.97797797797798	0.842012866301828\\
7.98798798798799	0.846366199772039\\
7.997997997998	0.850772376332727\\
8.00800800800801	0.855225940121387\\
8.01801801801802	0.8597213140458\\
8.02802802802803	0.864252788258956\\
8.03803803803804	0.868814509414974\\
8.04804804804805	0.873400514488154\\
8.05805805805806	0.878004489042925\\
8.06806806806807	0.882619970573388\\
8.07807807807808	0.887240456258234\\
8.08808808808809	0.891859386778064\\
8.0980980980981	0.896470129454915\\
8.10810810810811	0.901065968526236\\
8.11811811811812	0.905640067044389\\
8.12812812812813	0.910185247431669\\
8.13813813813814	0.91469433291293\\
8.14814814814815	0.919160198216191\\
8.15815815815816	0.923575748700908\\
8.16816816816817	0.927933898597304\\
8.17817817817818	0.932227553856589\\
8.18818818818819	0.936449353774713\\
8.1981981981982	0.940591938160409\\
8.20820820820821	0.944648118984869\\
8.21821821821822	0.948610857458619\\
8.22822822822823	0.952473240110227\\
8.23823823823824	0.956228424899191\\
8.24824824824825	0.959869396458869\\
8.25825825825826	0.963389299962989\\
8.26826826826827	0.966781565137121\\
8.27827827827828	0.970039883838907\\
8.28828828828829	0.973158184600961\\
8.2982982982983	0.976130446091714\\
8.30830830830831	0.978950709659629\\
8.31831831831832	0.981613385557101\\
8.32832832832833	0.984113257130144\\
8.33833833833834	0.986445460767775\\
8.34834834834835	0.988605344474756\\
8.35835835835836	0.990588391526823\\
8.36836836836837	0.992390504371975\\
8.37837837837838	0.994008029565195\\
8.38838838838839	0.995437740207774\\
8.3983983983984	0.996676678807323\\
8.40840840840841	0.997722173053983\\
8.41841841841842	0.998572019472618\\
8.42842842842843	0.999224488251692\\
8.43843843843844	0.999678274224983\\
8.44844844844845	0.9999323711109\\
8.45845845845846	0.999986213286525\\
8.46846846846847	0.999839703589131\\
8.47847847847848	0.999493187632707\\
8.48848848848849	0.998947369237037\\
8.4984984984985	0.998203384668308\\
8.50850850850851	0.997262803844498\\
8.51851851851852	0.996127593804756\\
8.52852852852853	0.994800108988505\\
8.53853853853854	0.993283100820942\\
8.54854854854855	0.991579716210665\\
8.55855855855856	0.989693455509929\\
8.56856856856857	0.987628173024895\\
8.57857857857858	0.985388057270384\\
8.58858858858859	0.982977639728434\\
8.5985985985986	0.980401747620133\\
8.60860860860861	0.977665524613094\\
8.61861861861862	0.974774357204305\\
8.62862862862863	0.971733889656507\\
8.63863863863864	0.968550000795837\\
8.64864864864865	0.965228819649457\\
8.65865865865866	0.961776681480646\\
8.66866866866867	0.958200050290414\\
8.67867867867868	0.954505547678628\\
8.68868868868869	0.950699919023467\\
8.6986986986987	0.946790113945299\\
8.70870870870871	0.942783176477301\\
8.71871871871872	0.938686164889231\\
8.72872872872873	0.93450618048506\\
8.73873873873874	0.930250356978529\\
8.74874874874875	0.925925939708\\
8.75875875875876	0.921540233398551\\
8.76876876876877	0.917100449237265\\
8.77877877877878	0.912613728653113\\
8.78878878878879	0.908087160335226\\
8.7987987987988	0.903527802047463\\
8.80880880880881	0.898942806609184\\
8.81881881881882	0.894339184360005\\
8.82882882882883	0.889723781877207\\
8.83883883883884	0.885103302783444\\
8.84884884884885	0.880484316942413\\
8.85885885885886	0.875873370716844\\
8.86886886886887	0.871277006154922\\
8.87887887887888	0.866701550617666\\
8.88888888888889	0.862153120730097\\
8.8988988988989	0.857637637526136\\
8.90890890890891	0.853160838342556\\
8.91891891891892	0.848728409217908\\
8.92892892892893	0.844346008014504\\
8.93893893893894	0.840019062731075\\
8.94894894894895	0.835752769306111\\
8.95895895895896	0.831552101447532\\
8.96896896896897	0.827421819849264\\
8.97897897897898	0.823366552366744\\
8.98898898898899	0.819390942278719\\
8.998998998999	0.815499443159536\\
9.00900900900901	0.811696279743825\\
9.01901901901902	0.807985453364428\\
9.02902902902903	0.804370747268948\\
9.03903903903904	0.800855737519269\\
9.04904904904905	0.797443948166473\\
9.05905905905906	0.794138866842144\\
9.06906906906907	0.790943782405788\\
9.07907907907908	0.787861778363001\\
9.08908908908909	0.784895735112053\\
9.0990990990991	0.782048332172958\\
9.10910910910911	0.779322055064447\\
9.11911911911912	0.776719340627546\\
9.12912912912913	0.774242605954808\\
9.13913913913914	0.771894097760719\\
9.14914914914915	0.769675884944237\\
9.15915915915916	0.767589858983848\\
9.16916916916917	0.765637734381723\\
9.17917917917918	0.763821049144088\\
9.18918918918919	0.762141219610085\\
9.1991991991992	0.760599696302558\\
9.20920920920921	0.759197813772161\\
9.21921921921922	0.757936752586186\\
9.22922922922923	0.756817539050016\\
9.23923923923924	0.755841044854153\\
9.24924924924925	0.755007986793477\\
9.25925925925926	0.754318926778048\\
9.26926926926927	0.753774355751581\\
9.27927927927928	0.753374779058619\\
9.28928928928929	0.75312057385232\\
9.2992992992993	0.753011976869688\\
9.30930930930931	0.753049083838859\\
9.31931931931932	0.753231848967001\\
9.32932932932933	0.753560084502255\\
9.33933933933934	0.754033460366344\\
9.34934934934935	0.754651565277623\\
9.35935935935936	0.755413986091747\\
9.36936936936937	0.756320180340492\\
9.37937937937938	0.757369466586348\\
9.38938938938939	0.758561023712174\\
9.3993993993994	0.759893890268286\\
9.40940940940941	0.761366963873252\\
9.41941941941942	0.762979000666617\\
9.42942942942943	0.764728644904071\\
9.43943943943944	0.766614507681009\\
9.44944944944945	0.768635058675975\\
9.45945945945946	0.770788621040346\\
9.46946946946947	0.773073371103525\\
9.47947947947948	0.775487336987661\\
9.48948948948949	0.778028397224121\\
9.4994994994995	0.780694279372691\\
9.50950950950951	0.783482575330771\\
9.51951951951952	0.786390800260565\\
9.52952952952953	0.789416282304996\\
9.53953953953954	0.792556193166616\\
9.54954954954955	0.795807552086652\\
9.55955955955956	0.799167222563764\\
9.56956956956957	0.802631908975942\\
9.57957957957958	0.806198153109632\\
9.58958958958959	0.809862350317004\\
9.5995995995996	0.81362077119437\\
9.60960960960961	0.817469425455749\\
9.61961961961962	0.82140417217159\\
9.62962962962963	0.825420726452736\\
9.63963963963964	0.829514652731987\\
9.64964964964965	0.833681357793582\\
9.65965965965966	0.837916083559768\\
9.66966966966967	0.842213947879511\\
9.67967967967968	0.84656981212931\\
9.68968968968969	0.850978292147192\\
9.6996996996997	0.85543390133094\\
9.70970970970971	0.859931040071188\\
9.71971971971972	0.864463984071845\\
9.72972972972973	0.86902687221842\\
9.73973973973974	0.873613723559055\\
9.74974974974975	0.878218325714318\\
9.75975975975976	0.882834173596668\\
9.76976976976977	0.887454723009463\\
9.77977977977978	0.892073385520546\\
9.78978978978979	0.896683511537941\\
9.7997997997998	0.901278372704456\\
9.80980980980981	0.905851171425957\\
9.81981981981982	0.910394805120381\\
9.82982982982983	0.914902041668917\\
9.83983983983984	0.919365715123472\\
9.84984984984985	0.923778705374855\\
9.85985985985986	0.928133916485149\\
9.86986986986987	0.932424265812192\\
9.87987987987988	0.936642507104608\\
9.88988988988989	0.940781239166538\\
9.8998998998999	0.944833231683914\\
9.90990990990991	0.94879141971608\\
9.91991991991992	0.952648879987759\\
9.92992992992993	0.95639880476569\\
9.93993993993994	0.960034277279736\\
9.94994994994995	0.963548403013616\\
9.95995995995996	0.966934578986387\\
9.96996996996997	0.970186479228445\\
9.97997997997998	0.973298028958825\\
9.98998998998999	0.976263212624701\\
10	0.979076194255261\\
};
\end{axis}
%\end{tikzpicture}%

==> tikzpics/FreqDiags/Pump.tikz <==

% Definitions
\renewcommand\freqscale{1.7}
\renewcommand\mixheightlower{0.75}
\renewcommand\mixheightupper{0.5}
% Base line
\draw[->] (-4.25,0) -- (4.25,0);
% Frequency lines
\foreach\x in {-2,-1,0,1,2} {
    % Set counter
    \setcounter{ph}\x
    % Pump harmonics
    \draw[very thick, -stealth] (\freqscale*\x,0) -- +(0,0.7);
    \draw (\freqscale*\x,0) node[anchor=north]{
        \ifnum \value{ph}=0 {\textcolor{white}{(}\(m\)p\textcolor{white}{)}} \fi
        \ifnum \value{ph}>0 {\((m+\theph)\)p} \fi
        \ifnum \value{ph}<0 {\((m\theph)\)p} \fi
    };
}
% Mixing processes for harmonics inside picture
\foreach\h in {1,2} {
    % Up
    \draw (0.05,\mixheightlower) to[out=45+5*\h,in=180] (0.5*\freqscale*\h,\mixheightlower+\h*\mixheightupper) node[anchor=north]{\ifnum\h>1{\h}\fi p} to[out=0,in=135-5*\h] (\freqscale*\h-0.05,\mixheightlower);
    % Down
    \draw[blue] (-\freqscale*\h+0.05,\mixheightlower) to[out=45+5*\h,in=180] (-0.5*\freqscale*\h,\mixheightlower+\h*\mixheightupper) node[anchor=north]{\ifnum\h>1{\h}\fi p} to[out=0,in=135-5*\h] (-0.05,\mixheightlower);
}
% Mixing processes for 3rd harmonic
% Up
\draw (0.05,\mixheightlower) to[out=45+5*3,in=180] (0.5*\freqscale*3,\mixheightlower+3*\mixheightupper) node[anchor=north]{3p} to[out=0,in=165] (\freqscale*2,\mixheightlower+2.78*\mixheightupper);
\draw[dotted] (\freqscale*2,\mixheightlower+2.78*\mixheightupper) to[out=165+180,in=150] (\freqscale*2+0.75,\mixheightlower+2.07*\mixheightupper);
% Down
\draw[blue] (-0.05,\mixheightlower) to[out=180-45-5*3,in=180-180] (-0.5*\freqscale*3,\mixheightlower+3*\mixheightupper) node[anchor=north]{3p} to[out=180-0,in=180-165] (-\freqscale*2,\mixheightlower+2.78*\mixheightupper);
\draw[dotted, blue] (-\freqscale*2,\mixheightlower+2.78*\mixheightupper) to[out=180-165-180,in=180-150] (-\freqscale*2-0.75,\mixheightlower+2.07*\mixheightupper);

% Mixing processes for harmonics outside picture
% \foreach\h in {3} {
%     % Up
%     \draw[dashed,red] (0.05,\mixheightlower) to[out=45+5*\h,in=180] (0.5*\freqscale*\h,\mixheightlower+\h*\mixheightupper) node[anchor=north]{\h\(f\pump\)} to[out=0,in=135-5*\h] (\freqscale*\h-0.05,\mixheightlower);
% }


==> tikzpics/FreqDiags/Signal_v3.tikz <==
%\tiny
% Definitions
\renewcommand\freqscale{3.4}
\renewcommand\mixheightlower{0.6}
\renewcommand\mixheightupper{0.4}
% Base line
\draw[->] (-4.25,0) -- (4.25,0);
% Pump harmonics
\foreach\x in {0,1} {
    \draw[thick, -stealth] (\freqscale*\x-0.7*\freqscale,0) node[anchor=north]{
        \ifnum\x=0 {\(m\)p} \else{\((m\signed\x)\)p} \fi
    } -- +(0,0.7);
}
% Signal harmonics
\foreach\x in {-1,0,1} {
    \draw[blue, dotted, thick] (\freqscale*\x,-0.3) node[anchor=north]{
        \ifnum\x=0 {s+\(m\)p} \else{s+\((m\signed\x)\)p} \fi
    } -- (\freqscale*\x,0);
    \draw[thick, blue, -stealth] (\freqscale*\x,0) -- +(0,0.5);
}
% Idler harmonics
\foreach\x in {0,1} {
    \draw[red, dotted, thick] (\freqscale*\x-0.35*\freqscale,-0.6) node[anchor=north]{
        \ifnum\x=0 {i+\(m\)p} \else{i+\((m\signed\x)\)p} \fi
    } --  (\freqscale*\x-0.35*\freqscale,0);
    \draw[thick, red, -stealth] (\freqscale*\x-0.35*\freqscale,0) -- +(0,0.5);
}
% Down-conversion to closest
\foreach\x in {0} {
    \draw[red] (\freqscale*\x-0.35*\freqscale+0.05,\mixheightlower) to[out=45,in=180] (\freqscale*\x-0.175*\freqscale,\mixheightlower+\mixheightupper) to[out=0,in=135] (\freqscale*\x-0.05,\mixheightlower);
    \draw[red] (\freqscale*\x-0.175*\freqscale,\mixheightlower+\mixheightupper-0.1) node[anchor=south east]{\((2m+1)\)p};
}
% Down-conversion to 2nd closest
\foreach\x in {0} {
    \draw[red] (\freqscale*\x+0.05,\mixheightlower) to[out=45,in=180] (\freqscale*\x+0.325*\freqscale,\mixheightlower+\mixheightupper) to[out=0,in=135] (\freqscale*\x+0.65*\freqscale-0.05,\mixheightlower);
    \draw[red] (\freqscale*\x+0.325*\freqscale,\mixheightlower+\mixheightupper-0.1) node[anchor=south west]{\((2m+2)\)p};
}
% Up-conversion
\foreach\x in {0} {
    % Up
    \draw[blue] (\freqscale*\x+0.05,\mixheightlower) to[out=45+5,in=180] (\freqscale*\x+0.5*\freqscale,\mixheightlower+2.5*\mixheightupper) node[anchor=south]{p} to[out=0,in=135-5] (\freqscale*\x+1*\freqscale-0.05,\mixheightlower);
    % Down 
    \draw[blue] (-\freqscale*\x-1*\freqscale+0.05,\mixheightlower) to[out=45+5,in=180] (\freqscale*\x-0.5*\freqscale,\mixheightlower+2.5*\mixheightupper) node[anchor=south]{p} to[out=0,in=135-5] (\freqscale*\x-0.05,\mixheightlower);
}


==> tikzpics/IncrementVsDelta/IncrementVsDelta_VitDfVsApproxVsLin_fp4by3_chi_0p025_and_0p05_and_0p075.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(2.6in,1.103in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Detuning (\(\delta\))},
ymin=0,
ymax=0.04,
ylabel style={font=\color{white!15!black}},
ylabel={Increment (\(\Im(\lambda)\))},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	4.37590266467016e-16\\
-0.99	0.00250199561542922\\
-0.98	0.00342766449648866\\
-0.97	0.00384134301324725\\
-0.96	0.00392295247639424\\
-0.95	0.00370928561009626\\
-0.94	0.00315740214690053\\
-0.93	0.0020304445731577\\
-0.92	2.19670313766442e-13\\
-0.91	2.19670313766442e-13\\
-0.9	2.19670313766442e-13\\
-0.89	2.19670313766442e-13\\
-0.88	2.19670313766442e-13\\
-0.87	2.19670313766442e-13\\
-0.86	2.19670313766442e-13\\
-0.85	2.19670313766442e-13\\
-0.84	2.19670313766442e-13\\
-0.83	2.19670313766442e-13\\
-0.82	2.19670313766442e-13\\
-0.81	2.19670313766442e-13\\
-0.8	2.19670313766442e-13\\
-0.79	1.09617236930521e-10\\
-0.78	2.19670313766442e-13\\
-0.77	2.19670313766442e-13\\
-0.76	1.09617236930521e-10\\
-0.75	1.09617236930521e-10\\
-0.74	1.09617236930521e-10\\
-0.73	1.09617236930521e-10\\
-0.72	1.09617236930521e-10\\
-0.71	1.09617236930521e-10\\
-0.7	1.09617236930521e-10\\
-0.69	1.09617236930521e-10\\
-0.68	1.09617236930521e-10\\
-0.67	1.09617236930521e-10\\
-0.66	1.09617236930521e-10\\
-0.65	1.09617236930521e-10\\
-0.64	1.09617236930521e-10\\
-0.63	1.09617236930521e-10\\
-0.62	1.09617236930521e-10\\
-0.61	1.09617236930521e-10\\
-0.6	1.09617236930521e-10\\
-0.59	1.09617236930521e-10\\
-0.58	1.09617236930521e-10\\
-0.57	1.09617236930521e-10\\
-0.56	1.09617236930521e-10\\
-0.55	1.09617236930521e-10\\
-0.54	1.09617236930521e-10\\
-0.53	1.09617236930521e-10\\
-0.52	1.09617236930521e-10\\
-0.51	1.09617236930521e-10\\
-0.5	1.09617236930521e-10\\
-0.49	1.09617236930521e-10\\
-0.48	1.09617236930521e-10\\
-0.47	1.09617236930521e-10\\
-0.46	0\\
0.46	0\\
0.47	1.09617236930521e-10\\
0.48	1.09617236930521e-10\\
0.49	1.09617236930521e-10\\
0.5	1.09617236930521e-10\\
0.51	1.09617236930521e-10\\
0.52	1.09617236930521e-10\\
0.53	1.09617236930521e-10\\
0.54	1.09617236930521e-10\\
0.55	1.09617236930521e-10\\
0.56	1.09617236930521e-10\\
0.57	1.09617236930521e-10\\
0.58	1.09617236930521e-10\\
0.59	1.09617236930521e-10\\
0.6	1.09617236930521e-10\\
0.61	1.09617236930521e-10\\
0.62	1.09617236930521e-10\\
0.63	1.09617236930521e-10\\
0.64	1.09617236930521e-10\\
0.65	1.09617236930521e-10\\
0.66	1.09617236930521e-10\\
0.67	1.09617236930521e-10\\
0.68	1.09617236930521e-10\\
0.69	1.09617236930521e-10\\
0.7	1.09617236930521e-10\\
0.71	1.09617236930521e-10\\
0.72	1.09617236930521e-10\\
0.73	1.09617236930521e-10\\
0.74	1.09617236930521e-10\\
0.75	1.09617236930521e-10\\
0.76	1.09617236930521e-10\\
0.77	2.19670313766442e-13\\
0.78	2.19670313766442e-13\\
0.79	1.09617236930521e-10\\
0.8	2.19670313766442e-13\\
0.81	2.19670313766442e-13\\
0.82	2.19670313766442e-13\\
0.83	2.19670313766442e-13\\
0.84	2.19670313766442e-13\\
0.85	2.19670313766442e-13\\
0.86	2.19670313766442e-13\\
0.87	2.19670313766442e-13\\
0.88	2.19670313766442e-13\\
0.89	2.19670313766442e-13\\
0.9	2.19670313766442e-13\\
0.91	2.19670313766442e-13\\
0.92	2.19670313766442e-13\\
0.93	0.00203044457325879\\
0.94	0.00315740214691016\\
0.95	0.00370928561797901\\
0.96	0.00392295246434913\\
0.97	0.00384134301392201\\
0.98	0.00342766449647816\\
0.99	0.00250199561540778\\
1	4.37590266467016e-16\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	1.75036106586807e-18\\
-0.99	0.00312289129387133\\
-0.98	0.00643333909472439\\
-0.97	0.00846919102127669\\
-0.96	0.00997122542463626\\
-0.95	0.0111537982103881\\
-0.94	0.0121137314484585\\
-0.93	0.0129046038603998\\
-0.92	0.0135598420893991\\
-0.91	0.0141020160009695\\
-0.9	0.0145472351034935\\
-0.89	0.0149074728553084\\
-0.88	0.0151919000942037\\
-0.87	0.0154076988892126\\
-0.86	0.0155605841865085\\
-0.85	0.0156551499221968\\
-0.84	0.0156951055856259\\
-0.83	0.0156834403836859\\
-0.82	0.0156225378191294\\
-0.81	0.0155142542632223\\
-0.8	0.0153599697727359\\
-0.79	0.0151606171732553\\
-0.78	0.0149166895635663\\
-0.77	0.0146282287120661\\
-0.76	0.0142947901258572\\
-0.75	0.0139153810364508\\
-0.74	0.013488361467586\\
-0.73	0.0130112930719937\\
-0.72	0.0124807086000874\\
-0.71	0.011891756124316\\
-0.7	0.01123762945302\\
-0.69	0.0105086177981636\\
-0.68	0.00969041091270222\\
-0.67	0.00876081240290545\\
-0.66	0.00768253423473019\\
-0.65	0.00638420642065384\\
-0.64	0.00469108111186773\\
-0.63	0.00167587709069212\\
-0.62	4.38468947722082e-13\\
-0.61	4.38468947722082e-13\\
-0.6	4.38468947722082e-13\\
-0.59	4.38468947722082e-13\\
-0.58	4.38468947722082e-13\\
-0.57	4.38468947722082e-13\\
-0.56	4.38468947722082e-13\\
-0.55	4.38468947722082e-13\\
-0.54	4.38468947722082e-13\\
-0.53	4.38468947722082e-13\\
-0.52	4.38468947722082e-13\\
-0.51	4.38468947722082e-13\\
-0.5	2.1923360218123e-10\\
-0.49	4.38468947722082e-13\\
-0.48	2.1923360218123e-10\\
-0.47	4.38468947722082e-13\\
-0.46	2.1923360218123e-10\\
-0.45	2.1923360218123e-10\\
-0.44	4.38468947722082e-13\\
-0.43	4.38468947722082e-13\\
-0.42	4.38468947722082e-13\\
-0.41	4.38468947722082e-13\\
-0.4	4.38468947722082e-13\\
-0.39	4.38468947722082e-13\\
-0.38	4.38468947722082e-13\\
-0.37	2.1923360218123e-10\\
-0.36	4.38468947722082e-13\\
-0.35	4.38468947722082e-13\\
-0.34	2.1923360218123e-10\\
-0.33	2.1923360218123e-10\\
-0.32	2.1923360218123e-10\\
-0.31	2.1923360218123e-10\\
-0.3	2.1923360218123e-10\\
-0.29	2.1923360218123e-10\\
-0.28	2.1923360218123e-10\\
-0.27	2.1923360218123e-10\\
-0.26	2.1923360218123e-10\\
-0.25	2.1923360218123e-10\\
-0.24	2.1923360218123e-10\\
-0.23	2.1923360218123e-10\\
-0.22	2.1923360218123e-10\\
-0.21	2.1923360218123e-10\\
-0.2	2.1923360218123e-10\\
-0.19	2.1923360218123e-10\\
-0.18	2.1923360218123e-10\\
-0.17	2.1923360218123e-10\\
-0.16	2.1923360218123e-10\\
-0.15	2.1923360218123e-10\\
-0.14	2.1923360218123e-10\\
-0.13	2.1923360218123e-10\\
-0.12	2.1923360218123e-10\\
-0.11	2.1923360218123e-10\\
-0.1	2.1923360218123e-10\\
-0.09	2.1923360218123e-10\\
-0.08	2.1923360218123e-10\\
-0.07	2.1923360218123e-10\\
-0.06	2.1923360218123e-10\\
-0.05	2.1923360218123e-10\\
-0.04	2.1923360218123e-10\\
-0.03	2.1923360218123e-10\\
-0.02	2.1923360218123e-10\\
-0.01	2.1923360218123e-10\\
0	2.1923360218123e-10\\
0.01	2.1923360218123e-10\\
0.02	2.1923360218123e-10\\
0.03	2.1923360218123e-10\\
0.04	2.1923360218123e-10\\
0.05	2.1923360218123e-10\\
0.06	2.1923360218123e-10\\
0.07	2.1923360218123e-10\\
0.08	2.1923360218123e-10\\
0.09	2.1923360218123e-10\\
0.1	2.1923360218123e-10\\
0.11	2.1923360218123e-10\\
0.12	2.1923360218123e-10\\
0.13	2.1923360218123e-10\\
0.14	2.1923360218123e-10\\
0.15	2.1923360218123e-10\\
0.16	2.1923360218123e-10\\
0.17	2.1923360218123e-10\\
0.18	2.1923360218123e-10\\
0.19	2.1923360218123e-10\\
0.2	2.1923360218123e-10\\
0.21	2.1923360218123e-10\\
0.22	2.1923360218123e-10\\
0.23	2.1923360218123e-10\\
0.24	2.1923360218123e-10\\
0.25	2.1923360218123e-10\\
0.26	2.1923360218123e-10\\
0.27	2.1923360218123e-10\\
0.28	2.1923360218123e-10\\
0.29	2.1923360218123e-10\\
0.3	2.1923360218123e-10\\
0.31	2.1923360218123e-10\\
0.32	2.1923360218123e-10\\
0.33	2.1923360218123e-10\\
0.34	2.1923360218123e-10\\
0.35	4.38468947722082e-13\\
0.36	4.38468947722082e-13\\
0.37	4.38468947722082e-13\\
0.38	2.1923360218123e-10\\
0.39	2.1923360218123e-10\\
0.4	4.38468947722082e-13\\
0.41	4.38468947722082e-13\\
0.42	4.38468947722082e-13\\
0.43	2.1923360218123e-10\\
0.44	2.1923360218123e-10\\
0.45	4.38468947722082e-13\\
0.46	4.38468947722082e-13\\
0.47	4.38468947722082e-13\\
0.48	4.38468947722082e-13\\
0.49	2.1923360218123e-10\\
0.5	4.38468947722082e-13\\
0.51	4.38468947722082e-13\\
0.52	4.38468947722082e-13\\
0.53	4.38468947722082e-13\\
0.54	4.38468947722082e-13\\
0.55	4.38468947722082e-13\\
0.56	4.38468947722082e-13\\
0.57	4.38468947722082e-13\\
0.58	4.38468947722082e-13\\
0.59	4.38468947722082e-13\\
0.6	4.38468947722082e-13\\
0.61	4.38468947722082e-13\\
0.62	4.38468947722082e-13\\
0.63	0.00167587730507728\\
0.64	0.00469108111186758\\
0.65	0.00638420631957758\\
0.66	0.00768253433012594\\
0.67	0.00876081240294118\\
0.68	0.00969041091268795\\
0.69	0.0105086177272441\\
0.7	0.0112376293314615\\
0.71	0.0118917561243172\\
0.72	0.0124807086000623\\
0.73	0.0130112930264124\\
0.74	0.0134883614675714\\
0.75	0.0139153810364374\\
0.76	0.0142947901073328\\
0.77	0.0146282287169767\\
0.78	0.0149166895611706\\
0.79	0.0151606171732442\\
0.8	0.0153599698277269\\
0.81	0.0155142541696341\\
0.82	0.0156225377697252\\
0.83	0.0156834404075828\\
0.84	0.0156951056057727\\
0.85	0.0156551499820012\\
0.86	0.0155605842401152\\
0.87	0.0154076988462702\\
0.88	0.0151919000393055\\
0.89	0.0149074729273353\\
0.9	0.0145472351837748\\
0.91	0.0141020160281794\\
0.92	0.0135598420893957\\
0.93	0.0129046038982787\\
0.94	0.0121137314483127\\
0.95	0.0111537982107085\\
0.96	0.00997122539605535\\
0.97	0.00846919102170085\\
0.98	0.00643333909472436\\
0.99	0.00312289131916534\\
1	1.75036106586807e-18\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	2.6255415988021e-18\\
-0.99	6.57703421583123e-13\\
-0.98	0.00581829608347147\\
-0.97	0.0101725077589975\\
-0.96	0.0132467108559426\\
-0.95	0.0156756028981065\\
-0.94	0.0176969088277371\\
-0.93	0.0194307056592666\\
-0.92	0.0209472824285453\\
-0.91	0.0222918862411547\\
-0.9	0.0234956704172056\\
-0.89	0.024581190825752\\
-0.88	0.0255654277588273\\
-0.87	0.0264615671892974\\
-0.86	0.0272801116630352\\
-0.85	0.0280296035611008\\
-0.84	0.0287171156032944\\
-0.83	0.0293485925482777\\
-0.82	0.0299290961193579\\
-0.81	0.0304629866348723\\
-0.8	0.0309540569041659\\
-0.79	0.0314056350347194\\
-0.78	0.0318206660499314\\
-0.77	0.0322017724888408\\
-0.76	0.0325513059731779\\
-0.75	0.0328713875082452\\
-0.74	0.0331639391328568\\
-0.73	0.0334307121926572\\
-0.72	0.0336733086329858\\
-0.71	0.0338932008968163\\
-0.7	0.0340917462257148\\
-0.69	0.0342702013941672\\
-0.68	0.0344297330607671\\
-0.67	0.034571427959111\\
-0.66	0.0346963013401059\\
-0.65	0.0348053043366196\\
-0.64	0.0348993300696444\\
-0.63	0.0349792192569797\\
-0.62	0.0350457653118421\\
-0.61	0.0350997188818323\\
-0.6	0.0351417908347808\\
-0.59	0.035172656571173\\
-0.58	0.0351929583080433\\
-0.57	0.0352033083089033\\
-0.56	0.0352042910953561\\
-0.55	0.0351964658113761\\
-0.54	0.0351803676120896\\
-0.53	0.0351565101472406\\
-0.52	0.0351253866387008\\
-0.51	0.0350874717043025\\
-0.5	0.0350432223006125\\
-0.49	0.0349930790640989\\
-0.48	0.0349374674632558\\
-0.47	0.0348767986068175\\
-0.46	0.0348114704990752\\
-0.45	0.0347418679755011\\
-0.44	0.0346683644845739\\
-0.43	0.034591322329951\\
-0.42	0.0345110928598548\\
-0.41	0.0344280174305162\\
-0.4	0.0343424280213646\\
-0.39	0.0342546470442938\\
-0.38	0.0341649885905783\\
-0.37	0.0340737580447491\\
-0.36	0.033981252684164\\
-0.35	0.0338877618715983\\
-0.34	0.0337935674938327\\
-0.33	0.0336989438263319\\
-0.32	0.0336041579262078\\
-0.31	0.033509469577386\\
-0.3	0.0334151316731087\\
-0.29	0.0333213900655563\\
-0.28	0.0332284837197434\\
-0.27	0.033136644570063\\
-0.26	0.0330460978902223\\
-0.25	0.0329570619177296\\
-0.24	0.0328697479939363\\
-0.23	0.0327843604275113\\
-0.22	0.0327010967062097\\
-0.21	0.0326201468904749\\
-0.2	0.0325416942237392\\
-0.19	0.0324659142214315\\
-0.18	0.0323929753438401\\
-0.17	0.0323230383203606\\
-0.16	0.0322562562843837\\
-0.15	0.0321927745890904\\
-0.14	0.0321327306850967\\
-0.13	0.0320762537645984\\
-0.12	0.0320234651449818\\
-0.11	0.031974477606902\\
-0.1	0.0319293954408578\\
-0.09	0.0318883145148249\\
-0.08	0.0318513218443219\\
-0.07	0.0318184955904119\\
-0.06	0.0317899051580704\\
-0.05	0.0317656107186563\\
-0.04	0.0317456634538571\\
-0.03	0.0317301052803426\\
-0.02	0.0317189689109059\\
-0.01	0.0317122777293071\\
0	0.0317100457720208\\
0.01	0.0317122777288625\\
0.02	0.0317189689113444\\
0.03	0.0317301052820985\\
0.04	0.0317456634324657\\
0.05	0.0317656107220692\\
0.06	0.0317899051581846\\
0.07	0.0318184956258581\\
0.08	0.0318513218446752\\
0.09	0.0318883145091102\\
0.1	0.0319293954408576\\
0.11	0.0319744775604535\\
0.12	0.0320234651326997\\
0.13	0.0320762537696387\\
0.14	0.0321327306634485\\
0.15	0.0321927745887829\\
0.16	0.032256256283659\\
0.17	0.0323230383203957\\
0.18	0.0323929753580968\\
0.19	0.0324659142177106\\
0.2	0.0325416941706298\\
0.21	0.0326201469388856\\
0.22	0.0327010967062097\\
0.23	0.0327843604275113\\
0.24	0.0328697479944497\\
0.25	0.0329570618895991\\
0.26	0.0330460978899847\\
0.27	0.0331366445709969\\
0.28	0.0332284837196347\\
0.29	0.0333213900110245\\
0.3	0.0334151316731087\\
0.31	0.0335094695408982\\
0.32	0.0336041579248951\\
0.33	0.0336989438263363\\
0.34	0.0337935675473098\\
0.35	0.0338877619152274\\
0.36	0.033981252683452\\
0.37	0.034073758031293\\
0.38	0.0341649885982249\\
0.39	0.0342546470234522\\
0.4	0.0343424279306716\\
0.41	0.0344280174493741\\
0.42	0.0345110928603943\\
0.43	0.0345913223299513\\
0.44	0.0346683645513654\\
0.45	0.0347418679522407\\
0.46	0.0348114703657472\\
0.47	0.0348767986068174\\
0.48	0.0349374674632515\\
0.49	0.0349930790064619\\
0.5	0.0350432222939631\\
0.51	0.0350874717236904\\
0.52	0.0351253866050955\\
0.53	0.0351565100369842\\
0.54	0.035180367553215\\
0.55	0.0351964657464449\\
0.56	0.035204291288705\\
0.57	0.035203308232762\\
0.58	0.0351929581656864\\
0.59	0.0351726565646799\\
0.6	0.035141790835055\\
0.61	0.0350997189362815\\
0.62	0.0350457653113358\\
0.63	0.0349792192569803\\
0.64	0.0348993301515165\\
0.65	0.0348053043608018\\
0.66	0.0346963014489716\\
0.67	0.0345714279591065\\
0.68	0.0344297330611253\\
0.69	0.0342702013936264\\
0.7	0.0340917462904762\\
0.71	0.0338932008583204\\
0.72	0.0336733087070192\\
0.73	0.0334307121339407\\
0.74	0.0331639390355372\\
0.75	0.032871387508727\\
0.76	0.0325513060989234\\
0.77	0.0322017724888408\\
0.78	0.0318206659902041\\
0.79	0.0314056352408776\\
0.8	0.0309540568334089\\
0.81	0.0304629867240561\\
0.82	0.0299290961193566\\
0.83	0.0293485923342981\\
0.84	0.0287171156344599\\
0.85	0.0280296035533385\\
0.86	0.0272801116833867\\
0.87	0.0264615671894228\\
0.88	0.0255654277635169\\
0.89	0.0245811908306642\\
0.9	0.0234956703228152\\
0.91	0.0222918862000779\\
0.92	0.0209472824630174\\
0.93	0.0194307056500815\\
0.94	0.0176969088275374\\
0.95	0.0156756028660324\\
0.96	0.0132467108465603\\
0.97	0.0101725077045043\\
0.98	0.00581829616909888\\
0.99	1.1224847245387e-10\\
1	2.6255415988021e-18\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.99	0.00246679456922239\\
-0.98	0.00310102606189059\\
-0.97	0.00327254933660195\\
-0.96	0.00307838712099662\\
-0.95	0.00245457770237078\\
-0.94	0.000677709427038018\\
-0.93	0\\
0.93	0\\
0.94	0.000677709427037988\\
0.95	0.00245457770237083\\
0.96	0.00307838712099669\\
0.97	0.00327254933660195\\
0.98	0.00310102606189057\\
0.99	0.00246679456922241\\
1	0\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.99	0.00530018561708343\\
-0.98	0.00729654970583597\\
-0.97	0.00869288317926948\\
-0.96	0.00975657202613278\\
-0.95	0.0105937724467893\\
-0.94	0.0112600717198422\\
-0.93	0.01178904602025\\
-0.92	0.0122028234451873\\
-0.91	0.0125168427974989\\
-0.9	0.0127422878387585\\
-0.89	0.0128874462850821\\
-0.88	0.0129585156331465\\
-0.87	0.012960098765568\\
-0.86	0.0128955112320895\\
-0.85	0.01276696397601\\
-0.84	0.0125756543172582\\
-0.83	0.0123217790301094\\
-0.82	0.0120044687903049\\
-0.81	0.0116216279818316\\
-0.8	0.0111696421450477\\
-0.79	0.0106428773232353\\
-0.78	0.0100328192633305\\
-0.77	0.00932652942572665\\
-0.76	0.00850366324025769\\
-0.75	0.00753002919946811\\
-0.74	0.00634105005415941\\
-0.73	0.00478443680504643\\
-0.72	0.00219116079003416\\
-0.71	0\\
0.71	0\\
0.72	0.00219116079003352\\
0.73	0.00478443680504643\\
0.74	0.00634105005415925\\
0.75	0.00753002919946807\\
0.76	0.00850366324025765\\
0.77	0.00932652942572668\\
0.78	0.0100328192633305\\
0.79	0.0106428773232352\\
0.8	0.0111696421450477\\
0.81	0.0116216279818316\\
0.82	0.012004468790305\\
0.83	0.0123217790301094\\
0.84	0.0125756543172582\\
0.85	0.0127669639760099\\
0.86	0.0128955112320895\\
0.87	0.012960098765568\\
0.88	0.0129585156331465\\
0.89	0.0128874462850821\\
0.9	0.0127422878387585\\
0.91	0.0125168427974989\\
0.92	0.0122028234451873\\
0.93	0.01178904602025\\
0.94	0.0112600717198422\\
0.95	0.0105937724467893\\
0.96	0.0097565720261328\\
0.97	0.00869288317926948\\
0.98	0.00729654970583596\\
0.99	0.00530018561708344\\
1	0\\
};
\addplot [color=mycolor3, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.99	0.00804797749458073\\
-0.98	0.0112224948695743\\
-0.97	0.0135520868538932\\
-0.96	0.0154287078984943\\
-0.95	0.0170067322636356\\
-0.94	0.0183666322350506\\
-0.93	0.0195569940710578\\
-0.92	0.0206099925239015\\
-0.91	0.0215483422199772\\
-0.9	0.0223888522124011\\
-0.89	0.0231444192667602\\
-0.88	0.023825226043697\\
-0.87	0.0244395015818346\\
-0.86	0.0249940255879959\\
-0.85	0.0254944751332487\\
-0.84	0.0259456703343731\\
-0.83	0.0263517530030005\\
-0.82	0.0267163194749533\\
-0.81	0.0270425213064373\\
-0.8	0.0273331429249957\\
-0.79	0.0275906624232826\\
-0.78	0.0278172998038668\\
-0.77	0.0280150557344918\\
-0.76	0.0281857430253039\\
-0.75	0.0283310124524492\\
-0.74	0.0284523741386262\\
-0.73	0.0285512154048036\\
-0.72	0.0286288157918924\\
-0.71	0.0286863597924665\\
-0.7	0.0287249477142789\\
-0.69	0.0287456050080324\\
-0.68	0.0287492903237979\\
-0.67	0.0287369025080672\\
-0.66	0.0287092867127182\\
-0.65	0.028667239755251\\
-0.64	0.0286115148444716\\
-0.63	0.0285428257657186\\
-0.62	0.0284618506036765\\
-0.61	0.0283692350678223\\
-0.6	0.0282655954750424\\
-0.59	0.0281515214353242\\
-0.58	0.0280275782793764\\
-0.57	0.0278943092611642\\
-0.56	0.0277522375635045\\
-0.55	0.0276018681307828\\
-0.54	0.0274436893494639\\
-0.53	0.0272781745941621\\
-0.52	0.0271057836545939\\
-0.51	0.026926964056636\\
-0.5	0.0267421522889022\\
-0.49	0.0265517749446821\\
-0.48	0.0263562497877222\\
-0.47	0.0261559867491072\\
-0.46	0.0259513888614347\\
-0.45	0.0257428531354977\\
-0.44	0.0255307713838122\\
-0.43	0.0253155309945132\\
-0.42	0.0250975156583823\\
-0.41	0.0248771060510549\\
-0.4	0.0246546804717791\\
-0.39	0.0244306154394249\\
-0.38	0.024205286245811\\
-0.37	0.0239790674657819\\
-0.36	0.0237523334228399\\
-0.35	0.0235254586085326\\
-0.34	0.0232988180531699\\
-0.33	0.0230727876448669\\
-0.32	0.022847744393303\\
-0.31	0.0226240666340429\\
-0.3	0.0224021341687243\\
-0.29	0.022182328335935\\
-0.28	0.0219650320071789\\
-0.27	0.0217506295019942\\
-0.26	0.0215395064160354\\
-0.25	0.0213320493558415\\
-0.24	0.0211286455740496\\
-0.23	0.0209296824990635\\
-0.22	0.0207355471536426\\
-0.21	0.0205466254575946\\
-0.2	0.0203633014107491\\
-0.19	0.0201859561536842\\
-0.18	0.0200149669053141\\
-0.17	0.0198507057783903\\
-0.16	0.0196935384762555\\
-0.15	0.0195438228767847\\
-0.14	0.0194019075123005\\
-0.13	0.0192681299573242\\
-0.12	0.0191428151392329\\
-0.11	0.0190262735901045\\
-0.1	0.0189187996611995\\
-0.09	0.0188206697244163\\
-0.08	0.0187321403876047\\
-0.07	0.0186534467526317\\
-0.06	0.0185848007464151\\
-0.05	0.0185263895557011\\
-0.04	0.0184783741959649\\
-0.03	0.0184408882434979\\
-0.02	0.0184140367574001\\
-0.01	0.0183978954149119\\
0	0.0183925098793397\\
0.01	0.0183978954149119\\
0.02	0.0184140367574001\\
0.03	0.0184408882434979\\
0.04	0.0184783741959649\\
0.05	0.0185263895557011\\
0.06	0.0185848007464151\\
0.07	0.0186534467526317\\
0.08	0.0187321403876047\\
0.09	0.0188206697244163\\
0.1	0.0189187996611995\\
0.11	0.0190262735901045\\
0.12	0.0191428151392329\\
0.13	0.0192681299573242\\
0.14	0.0194019075123005\\
0.15	0.0195438228767847\\
0.16	0.0196935384762555\\
0.17	0.0198507057783903\\
0.18	0.0200149669053141\\
0.19	0.0201859561536842\\
0.2	0.0203633014107491\\
0.21	0.0205466254575946\\
0.22	0.0207355471536426\\
0.23	0.0209296824990635\\
0.24	0.0211286455740496\\
0.25	0.0213320493558415\\
0.26	0.0215395064160355\\
0.27	0.0217506295019942\\
0.28	0.0219650320071789\\
0.29	0.0221823283359349\\
0.3	0.0224021341687243\\
0.31	0.0226240666340429\\
0.32	0.022847744393303\\
0.33	0.0230727876448669\\
0.34	0.0232988180531699\\
0.35	0.0235254586085325\\
0.36	0.02375233342284\\
0.37	0.0239790674657819\\
0.38	0.0242052862458111\\
0.39	0.024430615439425\\
0.4	0.0246546804717792\\
0.41	0.024877106051055\\
0.42	0.0250975156583823\\
0.43	0.0253155309945133\\
0.44	0.0255307713838121\\
0.45	0.0257428531354976\\
0.46	0.0259513888614347\\
0.47	0.0261559867491073\\
0.48	0.0263562497877222\\
0.49	0.0265517749446821\\
0.5	0.0267421522889022\\
0.51	0.0269269640566361\\
0.52	0.027105783654594\\
0.53	0.0272781745941621\\
0.54	0.0274436893494639\\
0.55	0.0276018681307828\\
0.56	0.0277522375635045\\
0.57	0.0278943092611643\\
0.58	0.0280275782793764\\
0.59	0.0281515214353242\\
0.6	0.0282655954750424\\
0.61	0.0283692350678223\\
0.62	0.0284618506036764\\
0.63	0.0285428257657186\\
0.64	0.0286115148444716\\
0.65	0.0286672397552511\\
0.66	0.0287092867127182\\
0.67	0.0287369025080672\\
0.68	0.0287492903237979\\
0.69	0.0287456050080324\\
0.7	0.0287249477142789\\
0.71	0.0286863597924665\\
0.72	0.0286288157918924\\
0.73	0.0285512154048036\\
0.74	0.0284523741386261\\
0.75	0.0283310124524492\\
0.76	0.0281857430253039\\
0.77	0.0280150557344918\\
0.78	0.0278172998038669\\
0.79	0.0275906624232826\\
0.8	0.0273331429249957\\
0.81	0.0270425213064373\\
0.82	0.0267163194749533\\
0.83	0.0263517530030005\\
0.84	0.0259456703343731\\
0.85	0.0254944751332487\\
0.86	0.0249940255879959\\
0.87	0.0244395015818346\\
0.88	0.023825226043697\\
0.89	0.0231444192667602\\
0.9	0.0223888522124011\\
0.91	0.0215483422199772\\
0.92	0.0206099925239015\\
0.93	0.0195569940710578\\
0.94	0.0183666322350506\\
0.95	0.0170067322636356\\
0.96	0.0154287078984943\\
0.97	0.0135520868538932\\
0.98	0.0112224948695743\\
0.99	0.00804797749458074\\
1	0\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.99	0.00218169551846745\\
-0.98	0.00264998532034632\\
-0.97	0.00262708837112596\\
-0.96	0.00212299698615269\\
-0.95	0\\
0.95	0\\
0.96	0.00212299698615279\\
0.97	0.00262708837112596\\
0.98	0.0026499853203463\\
0.99	0.00218169551846748\\
1	0\\
};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.99	0.00477398166537218\\
-0.98	0.00654706707616234\\
-0.97	0.00776754413848104\\
-0.96	0.0086783702258836\\
-0.95	0.00937601479881848\\
-0.94	0.00991086283131677\\
-0.93	0.010313151413254\\
-0.92	0.0106025611437264\\
-0.91	0.0107925244900405\\
-0.9	0.0108924094229243\\
-0.89	0.0109087099844991\\
-0.88	0.0108457123310705\\
-0.87	0.0107058470189408\\
-0.86	0.0104898212309212\\
-0.85	0.0101965590357852\\
-0.84	0.00982292509118628\\
-0.83	0.00936313959041658\\
-0.82	0.00880766721759393\\
-0.81	0.00814107505898764\\
-0.8	0.00733757011005529\\
-0.79	0.00635032912881627\\
-0.78	0.00507922493891801\\
-0.77	0.00321165623502614\\
-0.76	0\\
0.76	0\\
0.77	0.00321165623502623\\
0.78	0.00507922493891807\\
0.79	0.00635032912881623\\
0.8	0.00733757011005522\\
0.81	0.00814107505898755\\
0.82	0.00880766721759403\\
0.83	0.00936313959041652\\
0.84	0.00982292509118625\\
0.85	0.0101965590357852\\
0.86	0.0104898212309212\\
0.87	0.0107058470189408\\
0.88	0.0108457123310706\\
0.89	0.0109087099844992\\
0.9	0.0108924094229242\\
0.91	0.0107925244900405\\
0.92	0.0106025611437264\\
0.93	0.010313151413254\\
0.94	0.00991086283131677\\
0.95	0.00937601479881849\\
0.96	0.00867837022588363\\
0.97	0.00776754413848104\\
0.98	0.00654706707616233\\
0.99	0.0047739816653722\\
1	0\\
};
\addplot [color=mycolor3, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.99	0.00726930145323408\\
-0.98	0.010129175474965\\
-0.97	0.0122225197756366\\
-0.96	0.0139041636114745\\
-0.95	0.0153139586386893\\
-0.94	0.0165248539991498\\
-0.93	0.0175809201766272\\
-0.92	0.018511357687922\\
-0.91	0.0193367919102529\\
-0.9	0.0200724928629273\\
-0.89	0.0207301812870302\\
-0.88	0.0213191146053595\\
-0.87	0.0218467763704034\\
-0.86	0.0223193335753442\\
-0.85	0.0227419511368483\\
-0.84	0.023119014807878\\
-0.83	0.0234542933123409\\
-0.82	0.0237510589260514\\
-0.81	0.0240121789101663\\
-0.8	0.0242401860362415\\
-0.79	0.0244373338140451\\
-0.78	0.0246056403293784\\
-0.77	0.0247469234671007\\
-0.76	0.0248628295257905\\
-0.75	0.024954856698083\\
-0.74	0.0250243745154442\\
-0.73	0.0250726400873124\\
-0.72	0.0251008117691294\\
-0.71	0.0251099607498087\\
-0.7	0.0251010809418165\\
-0.69	0.0250750974760205\\
-0.68	0.0250328740417082\\
-0.67	0.0249752192646226\\
-0.66	0.0249028922789341\\
-0.65	0.0248166076201166\\
-0.64	0.0247170395428642\\
-0.63	0.0246048258499858\\
-0.62	0.0244805713036861\\
-0.61	0.0243448506788836\\
-0.6	0.0241982115087274\\
-0.59	0.024041176564699\\
-0.58	0.0238742461073511\\
-0.57	0.0236978999384843\\
-0.56	0.0235125992812554\\
-0.55	0.0233187885110998\\
-0.54	0.0231168967573816\\
-0.53	0.0229073393931624\\
-0.52	0.0226905194284008\\
-0.51	0.0224668288201218\\
-0.5	0.0222366497116208\\
-0.49	0.022000355611502\\
-0.48	0.0217583125223021\\
-0.47	0.0215108800275359\\
-0.46	0.0212584123452362\\
-0.45	0.0210012593553913\\
-0.44	0.0207397676081077\\
-0.43	0.0204742813188075\\
-0.42	0.0202051433563074\\
-0.41	0.0199326962291774\\
-0.4	0.0196572830753609\\
-0.39	0.0193792486595771\\
-0.38	0.0190989403825599\\
-0.37	0.0188167093056515\\
-0.36	0.0185329111936324\\
-0.35	0.0182479075779484\\
-0.34	0.0179620668415655\\
-0.33	0.0176757653256194\\
-0.32	0.0173893884566473\\
-0.31	0.0171033318915696\\
-0.3	0.0168180026755673\\
-0.29	0.0165338204055655\\
-0.28	0.0162512183891017\\
-0.27	0.0159706447848631\\
-0.26	0.0156925637070223\\
-0.25	0.0154174562706924\\
-0.24	0.0151458215502513\\
-0.23	0.0148781774159965\\
-0.22	0.0146150612076101\\
-0.21	0.0143570301953591\\
-0.2	0.0141046617720381\\
-0.19	0.0138585533107121\\
-0.18	0.0136193216158526\\
-0.17	0.0133876018891014\\
-0.16	0.0131640461265775\\
-0.15	0.0129493208633944\\
-0.14	0.0127441041841514\\
-0.13	0.0125490819269726\\
-0.12	0.012364943024568\\
-0.11	0.0121923739499195\\
-0.1	0.0120320522674589\\
-0.09	0.0118846393329205\\
-0.08	0.0117507722356887\\
-0.07	0.0116310551341657\\
-0.06	0.0115260501939396\\
-0.05	0.011436268395497\\
-0.04	0.0113621605268326\\
-0.03	0.0113041087102833\\
-0.02	0.0112624188261473\\
-0.01	0.0112373141836176\\
0	0.0112289307500535\\
0.01	0.0112373141836176\\
0.02	0.0112624188261473\\
0.03	0.0113041087102833\\
0.04	0.0113621605268326\\
0.05	0.011436268395497\\
0.06	0.0115260501939396\\
0.07	0.0116310551341657\\
0.08	0.0117507722356887\\
0.09	0.0118846393329205\\
0.1	0.0120320522674589\\
0.11	0.0121923739499195\\
0.12	0.012364943024568\\
0.13	0.0125490819269726\\
0.14	0.0127441041841514\\
0.15	0.0129493208633944\\
0.16	0.0131640461265775\\
0.17	0.0133876018891014\\
0.18	0.0136193216158526\\
0.19	0.0138585533107121\\
0.2	0.0141046617720381\\
0.21	0.0143570301953591\\
0.22	0.0146150612076101\\
0.23	0.0148781774159965\\
0.24	0.0151458215502513\\
0.25	0.0154174562706924\\
0.26	0.0156925637070224\\
0.27	0.0159706447848631\\
0.28	0.0162512183891017\\
0.29	0.0165338204055654\\
0.3	0.0168180026755673\\
0.31	0.0171033318915696\\
0.32	0.0173893884566474\\
0.33	0.0176757653256195\\
0.34	0.0179620668415655\\
0.35	0.0182479075779482\\
0.36	0.0185329111936324\\
0.37	0.0188167093056515\\
0.38	0.0190989403825601\\
0.39	0.0193792486595772\\
0.4	0.019657283075361\\
0.41	0.0199326962291775\\
0.42	0.0202051433563074\\
0.43	0.0204742813188076\\
0.44	0.0207397676081076\\
0.45	0.0210012593553912\\
0.46	0.0212584123452361\\
0.47	0.021510880027536\\
0.48	0.0217583125223021\\
0.49	0.022000355611502\\
0.5	0.0222366497116208\\
0.51	0.0224668288201219\\
0.52	0.0226905194284008\\
0.53	0.0229073393931625\\
0.54	0.0231168967573816\\
0.55	0.0233187885110998\\
0.56	0.0235125992812554\\
0.57	0.0236978999384844\\
0.58	0.0238742461073511\\
0.59	0.024041176564699\\
0.6	0.0241982115087274\\
0.61	0.0243448506788836\\
0.62	0.0244805713036861\\
0.63	0.0246048258499858\\
0.64	0.0247170395428643\\
0.65	0.0248166076201167\\
0.66	0.0249028922789341\\
0.67	0.0249752192646226\\
0.68	0.0250328740417083\\
0.69	0.0250750974760205\\
0.7	0.0251010809418164\\
0.71	0.0251099607498087\\
0.72	0.0251008117691294\\
0.73	0.0250726400873124\\
0.74	0.0250243745154441\\
0.75	0.024954856698083\\
0.76	0.0248628295257904\\
0.77	0.0247469234671007\\
0.78	0.0246056403293784\\
0.79	0.0244373338140451\\
0.8	0.0242401860362415\\
0.81	0.0240121789101663\\
0.82	0.0237510589260515\\
0.83	0.0234542933123409\\
0.84	0.023119014807878\\
0.85	0.0227419511368483\\
0.86	0.0223193335753441\\
0.87	0.0218467763704034\\
0.88	0.0213191146053595\\
0.89	0.0207301812870302\\
0.9	0.0200724928629273\\
0.91	0.0193367919102529\\
0.92	0.018511357687922\\
0.93	0.0175809201766272\\
0.94	0.0165248539991498\\
0.95	0.0153139586386893\\
0.96	0.0139041636114745\\
0.97	0.0122225197756366\\
0.98	0.010129175474965\\
0.99	0.00726930145323409\\
1	0\\
};
\end{axis}
%\end{tikzpicture}%

==> tikzpics/IncrementVsDelta/IncrementVsDelta_VitDfVsApproxVsLin_fp4by3_chi_0p05_and_0p0675_and_0p075.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(2.6in,1.103in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Detuning (\(\delta\))},
ymin=0,
ymax=0.04,
ylabel style={font=\color{white!15!black}},
ylabel={Increment (\(\Im(\lambda)\))},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	1.75036106586807e-18\\
-0.99	0.00312289129387133\\
-0.98	0.00643333909472439\\
-0.97	0.00846919102127669\\
-0.96	0.00997122542463626\\
-0.95	0.0111537982103881\\
-0.94	0.0121137314484585\\
-0.93	0.0129046038603998\\
-0.92	0.0135598420893991\\
-0.91	0.0141020160009695\\
-0.9	0.0145472351034935\\
-0.89	0.0149074728553084\\
-0.88	0.0151919000942037\\
-0.87	0.0154076988892126\\
-0.86	0.0155605841865085\\
-0.85	0.0156551499221968\\
-0.84	0.0156951055856259\\
-0.83	0.0156834403836859\\
-0.82	0.0156225378191294\\
-0.81	0.0155142542632223\\
-0.8	0.0153599697727359\\
-0.79	0.0151606171732553\\
-0.78	0.0149166895635663\\
-0.77	0.0146282287120661\\
-0.76	0.0142947901258572\\
-0.75	0.0139153810364508\\
-0.74	0.013488361467586\\
-0.73	0.0130112930719937\\
-0.72	0.0124807086000874\\
-0.71	0.011891756124316\\
-0.7	0.01123762945302\\
-0.69	0.0105086177981636\\
-0.68	0.00969041091270222\\
-0.67	0.00876081240290545\\
-0.66	0.00768253423473019\\
-0.65	0.00638420642065384\\
-0.64	0.00469108111186773\\
-0.63	0.00167587709069212\\
-0.62	4.38468947722082e-13\\
-0.61	4.38468947722082e-13\\
-0.6	4.38468947722082e-13\\
-0.59	4.38468947722082e-13\\
-0.58	4.38468947722082e-13\\
-0.57	4.38468947722082e-13\\
-0.56	4.38468947722082e-13\\
-0.55	4.38468947722082e-13\\
-0.54	4.38468947722082e-13\\
-0.53	4.38468947722082e-13\\
-0.52	4.38468947722082e-13\\
-0.51	4.38468947722082e-13\\
-0.5	2.1923360218123e-10\\
-0.49	4.38468947722082e-13\\
-0.48	2.1923360218123e-10\\
-0.47	4.38468947722082e-13\\
-0.46	2.1923360218123e-10\\
-0.45	2.1923360218123e-10\\
-0.44	4.38468947722082e-13\\
-0.43	4.38468947722082e-13\\
-0.42	4.38468947722082e-13\\
-0.41	4.38468947722082e-13\\
-0.4	4.38468947722082e-13\\
-0.39	4.38468947722082e-13\\
-0.38	4.38468947722082e-13\\
-0.37	2.1923360218123e-10\\
-0.36	4.38468947722082e-13\\
-0.35	4.38468947722082e-13\\
-0.34	2.1923360218123e-10\\
-0.33	2.1923360218123e-10\\
-0.32	2.1923360218123e-10\\
-0.31	2.1923360218123e-10\\
-0.3	2.1923360218123e-10\\
-0.29	2.1923360218123e-10\\
-0.28	2.1923360218123e-10\\
-0.27	2.1923360218123e-10\\
-0.26	2.1923360218123e-10\\
-0.25	2.1923360218123e-10\\
-0.24	2.1923360218123e-10\\
-0.23	2.1923360218123e-10\\
-0.22	2.1923360218123e-10\\
-0.21	2.1923360218123e-10\\
-0.2	2.1923360218123e-10\\
-0.19	2.1923360218123e-10\\
-0.18	2.1923360218123e-10\\
-0.17	2.1923360218123e-10\\
-0.16	2.1923360218123e-10\\
-0.15	2.1923360218123e-10\\
-0.14	2.1923360218123e-10\\
-0.13	2.1923360218123e-10\\
-0.12	2.1923360218123e-10\\
-0.11	2.1923360218123e-10\\
-0.1	2.1923360218123e-10\\
-0.09	2.1923360218123e-10\\
-0.08	2.1923360218123e-10\\
-0.07	2.1923360218123e-10\\
-0.06	2.1923360218123e-10\\
-0.05	2.1923360218123e-10\\
-0.04	2.1923360218123e-10\\
-0.03	2.1923360218123e-10\\
-0.02	2.1923360218123e-10\\
-0.01	2.1923360218123e-10\\
0	2.1923360218123e-10\\
0.01	2.1923360218123e-10\\
0.02	2.1923360218123e-10\\
0.03	2.1923360218123e-10\\
0.04	2.1923360218123e-10\\
0.05	2.1923360218123e-10\\
0.06	2.1923360218123e-10\\
0.07	2.1923360218123e-10\\
0.08	2.1923360218123e-10\\
0.09	2.1923360218123e-10\\
0.1	2.1923360218123e-10\\
0.11	2.1923360218123e-10\\
0.12	2.1923360218123e-10\\
0.13	2.1923360218123e-10\\
0.14	2.1923360218123e-10\\
0.15	2.1923360218123e-10\\
0.16	2.1923360218123e-10\\
0.17	2.1923360218123e-10\\
0.18	2.1923360218123e-10\\
0.19	2.1923360218123e-10\\
0.2	2.1923360218123e-10\\
0.21	2.1923360218123e-10\\
0.22	2.1923360218123e-10\\
0.23	2.1923360218123e-10\\
0.24	2.1923360218123e-10\\
0.25	2.1923360218123e-10\\
0.26	2.1923360218123e-10\\
0.27	2.1923360218123e-10\\
0.28	2.1923360218123e-10\\
0.29	2.1923360218123e-10\\
0.3	2.1923360218123e-10\\
0.31	2.1923360218123e-10\\
0.32	2.1923360218123e-10\\
0.33	2.1923360218123e-10\\
0.34	2.1923360218123e-10\\
0.35	4.38468947722082e-13\\
0.36	4.38468947722082e-13\\
0.37	4.38468947722082e-13\\
0.38	2.1923360218123e-10\\
0.39	2.1923360218123e-10\\
0.4	4.38468947722082e-13\\
0.41	4.38468947722082e-13\\
0.42	4.38468947722082e-13\\
0.43	2.1923360218123e-10\\
0.44	2.1923360218123e-10\\
0.45	4.38468947722082e-13\\
0.46	4.38468947722082e-13\\
0.47	4.38468947722082e-13\\
0.48	4.38468947722082e-13\\
0.49	2.1923360218123e-10\\
0.5	4.38468947722082e-13\\
0.51	4.38468947722082e-13\\
0.52	4.38468947722082e-13\\
0.53	4.38468947722082e-13\\
0.54	4.38468947722082e-13\\
0.55	4.38468947722082e-13\\
0.56	4.38468947722082e-13\\
0.57	4.38468947722082e-13\\
0.58	4.38468947722082e-13\\
0.59	4.38468947722082e-13\\
0.6	4.38468947722082e-13\\
0.61	4.38468947722082e-13\\
0.62	4.38468947722082e-13\\
0.63	0.00167587730507728\\
0.64	0.00469108111186758\\
0.65	0.00638420631957758\\
0.66	0.00768253433012594\\
0.67	0.00876081240294118\\
0.68	0.00969041091268795\\
0.69	0.0105086177272441\\
0.7	0.0112376293314615\\
0.71	0.0118917561243172\\
0.72	0.0124807086000623\\
0.73	0.0130112930264124\\
0.74	0.0134883614675714\\
0.75	0.0139153810364374\\
0.76	0.0142947901073328\\
0.77	0.0146282287169767\\
0.78	0.0149166895611706\\
0.79	0.0151606171732442\\
0.8	0.0153599698277269\\
0.81	0.0155142541696341\\
0.82	0.0156225377697252\\
0.83	0.0156834404075828\\
0.84	0.0156951056057727\\
0.85	0.0156551499820012\\
0.86	0.0155605842401152\\
0.87	0.0154076988462702\\
0.88	0.0151919000393055\\
0.89	0.0149074729273353\\
0.9	0.0145472351837748\\
0.91	0.0141020160281794\\
0.92	0.0135598420893957\\
0.93	0.0129046038982787\\
0.94	0.0121137314483127\\
0.95	0.0111537982107085\\
0.96	0.00997122539605535\\
0.97	0.00846919102170085\\
0.98	0.00643333909472436\\
0.99	0.00312289131916534\\
1	1.75036106586807e-18\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	2.27546938562849e-18\\
-0.99	4.26661932661657e-11\\
-0.98	0.0066628553133222\\
-0.97	0.00991752169979631\\
-0.96	0.0122895862057712\\
-0.95	0.0141794108278727\\
-0.94	0.015752999379361\\
-0.93	0.0170975224989973\\
-0.92	0.0182653745464873\\
-0.91	0.0192909886551201\\
-0.9	0.0201984806293706\\
-0.89	0.0210055630138934\\
-0.88	0.021725735174267\\
-0.87	0.0223695920265784\\
-0.86	0.0229456510724846\\
-0.85	0.0234608969234706\\
-0.84	0.0239211544634755\\
-0.83	0.0243313507654267\\
-0.82	0.0246957058824089\\
-0.81	0.0250178725242736\\
-0.8	0.0253010429082601\\
-0.79	0.0255480298821628\\
-0.78	0.0257613311950924\\
-0.77	0.0259431788805174\\
-0.76	0.026095579963368\\
-0.75	0.0262203492423219\\
-0.74	0.0263191359302032\\
-0.73	0.026393445282809\\
-0.72	0.0264446575811696\\
-0.71	0.0264740431590544\\
-0.7	0.0264827754913034\\
-0.69	0.0264719424168122\\
-0.68	0.0264425556595595\\
-0.67	0.0263955588555331\\
-0.66	0.0263318351036619\\
-0.65	0.0262522127068888\\
-0.64	0.0261574709393017\\
-0.63	0.0260483447024293\\
-0.62	0.0259255287248499\\
-0.61	0.0257896817692472\\
-0.6	0.0256414292507369\\
-0.59	0.0254813673924538\\
-0.58	0.0253100645737641\\
-0.57	0.0251280652575432\\
-0.56	0.0249358910753704\\
-0.55	0.0247340437358\\
-0.54	0.0245230064426944\\
-0.53	0.0243032458441296\\
-0.52	0.0240752138356861\\
-0.51	0.0238393488249198\\
-0.5	0.0235960772859979\\
-0.49	0.023345815488966\\
-0.48	0.0230889699075376\\
-0.47	0.0228259396668576\\
-0.46	0.0225571166413158\\
-0.45	0.0222828875994501\\
-0.44	0.0220036345717536\\
-0.43	0.0217197365646188\\
-0.42	0.0214315702632034\\
-0.41	0.0211395114380276\\
-0.4	0.0208439359835992\\
-0.39	0.0205452211341109\\
-0.38	0.0202437461911443\\
-0.37	0.0199398943968867\\
-0.36	0.0196340535709296\\
-0.35	0.0193266176738833\\
-0.34	0.0190179877054993\\
-0.33	0.0187085731623294\\
-0.32	0.0183987935654896\\
-0.31	0.0180890794735213\\
-0.3	0.0177798738436322\\
-0.29	0.0174716337927991\\
-0.28	0.0171648314909682\\
-0.27	0.0168599559474738\\
-0.26	0.0165575141229991\\
-0.25	0.0162580326291371\\
-0.24	0.0159620583536859\\
-0.23	0.0156701600788429\\
-0.22	0.0153829294010195\\
-0.21	0.0151009812883523\\
-0.2	0.0148249547418331\\
-0.19	0.0145555129232266\\
-0.18	0.0142933427396221\\
-0.17	0.0140391536448292\\
-0.16	0.0137936769128324\\
-0.15	0.0135576625778383\\
-0.14	0.0133318766748182\\
-0.13	0.0131170970253003\\
-0.12	0.0129141080290093\\
-0.11	0.0127236943919336\\
-0.1	0.0125466336633351\\
-0.09	0.0123836878196042\\
-0.08	0.0122355935863927\\
-0.07	0.0121030520477846\\
-0.06	0.0119867178525925\\
-0.05	0.0118871878171651\\
-0.04	0.0118049899052323\\
-0.03	0.0117405727672775\\
-0.02	0.0116942961860711\\
-0.01	0.0116664232481496\\
0	0.011657114322108\\
0.01	0.0116664232500732\\
0.02	0.011694296186071\\
0.03	0.0117405727638948\\
0.04	0.011804989905037\\
0.05	0.0118871878173232\\
0.06	0.01198671785969\\
0.07	0.0121030520651905\\
0.08	0.0122355935740836\\
0.09	0.0123836878294357\\
0.1	0.0125466336710162\\
0.11	0.012723694405555\\
0.12	0.0129141080570001\\
0.13	0.0131170970252743\\
0.14	0.0133318766606413\\
0.15	0.0135576625772557\\
0.16	0.0137936769171446\\
0.17	0.0140391536621143\\
0.18	0.0142933426555612\\
0.19	0.0145555129232256\\
0.2	0.0148249547418311\\
0.21	0.0151009812883522\\
0.22	0.0153829293619431\\
0.23	0.0156701600788205\\
0.24	0.0159620583536863\\
0.25	0.0162580326295701\\
0.26	0.0165575141957895\\
0.27	0.0168599559325858\\
0.28	0.0171648314511104\\
0.29	0.0174716337560443\\
0.3	0.0177798738436512\\
0.31	0.0180890794470103\\
0.32	0.0183987935651555\\
0.33	0.0187085732319742\\
0.34	0.0190179877054994\\
0.35	0.019326617673106\\
0.36	0.0196340536155966\\
0.37	0.0199398943774156\\
0.38	0.0202437461656978\\
0.39	0.0205452210785188\\
0.4	0.0208439359839845\\
0.41	0.0211395114427444\\
0.42	0.0214315703064294\\
0.43	0.021719736615941\\
0.44	0.0220036345119791\\
0.45	0.0222828876158978\\
0.46	0.0225571166143203\\
0.47	0.0228259396663935\\
0.48	0.0230889698883857\\
0.49	0.0233458154622568\\
0.5	0.0235960774019251\\
0.51	0.0238393488249249\\
0.52	0.0240752138356865\\
0.53	0.0243032458440221\\
0.54	0.0245230064426944\\
0.55	0.0247340437961271\\
0.56	0.024935891074344\\
0.57	0.0251280652570839\\
0.58	0.0253100646147044\\
0.59	0.0254813673355367\\
0.6	0.0256414292398607\\
0.61	0.0257896817692477\\
0.62	0.0259255287163189\\
0.63	0.0260483447017889\\
0.64	0.0261574709597781\\
0.65	0.0262522127068829\\
0.66	0.0263318351966425\\
0.67	0.0263955588549926\\
0.68	0.0264425556595607\\
0.69	0.0264719424168122\\
0.7	0.0264827754456278\\
0.71	0.0264740431634765\\
0.72	0.0264446575998017\\
0.73	0.0263934452707688\\
0.74	0.0263191359305777\\
0.75	0.0262203492265955\\
0.76	0.0260955799633683\\
0.77	0.0259431788808634\\
0.78	0.0257613312165706\\
0.79	0.0255480299439736\\
0.8	0.0253010428509\\
0.81	0.0250178725238148\\
0.82	0.0246957058824075\\
0.83	0.0243313508909569\\
0.84	0.0239211543545058\\
0.85	0.0234608968814451\\
0.86	0.0229456510276953\\
0.87	0.0223695920626687\\
0.88	0.0217257351668434\\
0.89	0.0210055631090293\\
0.9	0.0201984806292061\\
0.91	0.0192909886969233\\
0.92	0.0182653745464867\\
0.93	0.0170975224993065\\
0.94	0.0157529994054626\\
0.95	0.0141794109879765\\
0.96	0.0122895860823265\\
0.97	0.00991752169979293\\
0.98	0.00666285531332463\\
0.99	4.49416626517942e-11\\
1	2.27546938562849e-18\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	2.6255415988021e-18\\
-0.99	6.57703421583123e-13\\
-0.98	0.00581829608347147\\
-0.97	0.0101725077589975\\
-0.96	0.0132467108559426\\
-0.95	0.0156756028981065\\
-0.94	0.0176969088277371\\
-0.93	0.0194307056592666\\
-0.92	0.0209472824285453\\
-0.91	0.0222918862411547\\
-0.9	0.0234956704172056\\
-0.89	0.024581190825752\\
-0.88	0.0255654277588273\\
-0.87	0.0264615671892974\\
-0.86	0.0272801116630352\\
-0.85	0.0280296035611008\\
-0.84	0.0287171156032944\\
-0.83	0.0293485925482777\\
-0.82	0.0299290961193579\\
-0.81	0.0304629866348723\\
-0.8	0.0309540569041659\\
-0.79	0.0314056350347194\\
-0.78	0.0318206660499314\\
-0.77	0.0322017724888408\\
-0.76	0.0325513059731779\\
-0.75	0.0328713875082452\\
-0.74	0.0331639391328568\\
-0.73	0.0334307121926572\\
-0.72	0.0336733086329858\\
-0.71	0.0338932008968163\\
-0.7	0.0340917462257148\\
-0.69	0.0342702013941672\\
-0.68	0.0344297330607671\\
-0.67	0.034571427959111\\
-0.66	0.0346963013401059\\
-0.65	0.0348053043366196\\
-0.64	0.0348993300696444\\
-0.63	0.0349792192569797\\
-0.62	0.0350457653118421\\
-0.61	0.0350997188818323\\
-0.6	0.0351417908347808\\
-0.59	0.035172656571173\\
-0.58	0.0351929583080433\\
-0.57	0.0352033083089033\\
-0.56	0.0352042910953561\\
-0.55	0.0351964658113761\\
-0.54	0.0351803676120896\\
-0.53	0.0351565101472406\\
-0.52	0.0351253866387008\\
-0.51	0.0350874717043025\\
-0.5	0.0350432223006125\\
-0.49	0.0349930790640989\\
-0.48	0.0349374674632558\\
-0.47	0.0348767986068175\\
-0.46	0.0348114704990752\\
-0.45	0.0347418679755011\\
-0.44	0.0346683644845739\\
-0.43	0.034591322329951\\
-0.42	0.0345110928598548\\
-0.41	0.0344280174305162\\
-0.4	0.0343424280213646\\
-0.39	0.0342546470442938\\
-0.38	0.0341649885905783\\
-0.37	0.0340737580447491\\
-0.36	0.033981252684164\\
-0.35	0.0338877618715983\\
-0.34	0.0337935674938327\\
-0.33	0.0336989438263319\\
-0.32	0.0336041579262078\\
-0.31	0.033509469577386\\
-0.3	0.0334151316731087\\
-0.29	0.0333213900655563\\
-0.28	0.0332284837197434\\
-0.27	0.033136644570063\\
-0.26	0.0330460978902223\\
-0.25	0.0329570619177296\\
-0.24	0.0328697479939363\\
-0.23	0.0327843604275113\\
-0.22	0.0327010967062097\\
-0.21	0.0326201468904749\\
-0.2	0.0325416942237392\\
-0.19	0.0324659142214315\\
-0.18	0.0323929753438401\\
-0.17	0.0323230383203606\\
-0.16	0.0322562562843837\\
-0.15	0.0321927745890904\\
-0.14	0.0321327306850967\\
-0.13	0.0320762537645984\\
-0.12	0.0320234651449818\\
-0.11	0.031974477606902\\
-0.1	0.0319293954408578\\
-0.09	0.0318883145148249\\
-0.08	0.0318513218443219\\
-0.07	0.0318184955904119\\
-0.06	0.0317899051580704\\
-0.05	0.0317656107186563\\
-0.04	0.0317456634538571\\
-0.03	0.0317301052803426\\
-0.02	0.0317189689109059\\
-0.01	0.0317122777293071\\
0	0.0317100457720208\\
0.01	0.0317122777288625\\
0.02	0.0317189689113444\\
0.03	0.0317301052820985\\
0.04	0.0317456634324657\\
0.05	0.0317656107220692\\
0.06	0.0317899051581846\\
0.07	0.0318184956258581\\
0.08	0.0318513218446752\\
0.09	0.0318883145091102\\
0.1	0.0319293954408576\\
0.11	0.0319744775604535\\
0.12	0.0320234651326997\\
0.13	0.0320762537696387\\
0.14	0.0321327306634485\\
0.15	0.0321927745887829\\
0.16	0.032256256283659\\
0.17	0.0323230383203957\\
0.18	0.0323929753580968\\
0.19	0.0324659142177106\\
0.2	0.0325416941706298\\
0.21	0.0326201469388856\\
0.22	0.0327010967062097\\
0.23	0.0327843604275113\\
0.24	0.0328697479944497\\
0.25	0.0329570618895991\\
0.26	0.0330460978899847\\
0.27	0.0331366445709969\\
0.28	0.0332284837196347\\
0.29	0.0333213900110245\\
0.3	0.0334151316731087\\
0.31	0.0335094695408982\\
0.32	0.0336041579248951\\
0.33	0.0336989438263363\\
0.34	0.0337935675473098\\
0.35	0.0338877619152274\\
0.36	0.033981252683452\\
0.37	0.034073758031293\\
0.38	0.0341649885982249\\
0.39	0.0342546470234522\\
0.4	0.0343424279306716\\
0.41	0.0344280174493741\\
0.42	0.0345110928603943\\
0.43	0.0345913223299513\\
0.44	0.0346683645513654\\
0.45	0.0347418679522407\\
0.46	0.0348114703657472\\
0.47	0.0348767986068174\\
0.48	0.0349374674632515\\
0.49	0.0349930790064619\\
0.5	0.0350432222939631\\
0.51	0.0350874717236904\\
0.52	0.0351253866050955\\
0.53	0.0351565100369842\\
0.54	0.035180367553215\\
0.55	0.0351964657464449\\
0.56	0.035204291288705\\
0.57	0.035203308232762\\
0.58	0.0351929581656864\\
0.59	0.0351726565646799\\
0.6	0.035141790835055\\
0.61	0.0350997189362815\\
0.62	0.0350457653113358\\
0.63	0.0349792192569803\\
0.64	0.0348993301515165\\
0.65	0.0348053043608018\\
0.66	0.0346963014489716\\
0.67	0.0345714279591065\\
0.68	0.0344297330611253\\
0.69	0.0342702013936264\\
0.7	0.0340917462904762\\
0.71	0.0338932008583204\\
0.72	0.0336733087070192\\
0.73	0.0334307121339407\\
0.74	0.0331639390355372\\
0.75	0.032871387508727\\
0.76	0.0325513060989234\\
0.77	0.0322017724888408\\
0.78	0.0318206659902041\\
0.79	0.0314056352408776\\
0.8	0.0309540568334089\\
0.81	0.0304629867240561\\
0.82	0.0299290961193566\\
0.83	0.0293485923342981\\
0.84	0.0287171156344599\\
0.85	0.0280296035533385\\
0.86	0.0272801116833867\\
0.87	0.0264615671894228\\
0.88	0.0255654277635169\\
0.89	0.0245811908306642\\
0.9	0.0234956703228152\\
0.91	0.0222918862000779\\
0.92	0.0209472824630174\\
0.93	0.0194307056500815\\
0.94	0.0176969088275374\\
0.95	0.0156756028660324\\
0.96	0.0132467108465603\\
0.97	0.0101725077045043\\
0.98	0.00581829616909888\\
0.99	1.1224847245387e-10\\
1	2.6255415988021e-18\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.99	0.00530018561708343\\
-0.98	0.00729654970583597\\
-0.97	0.00869288317926948\\
-0.96	0.00975657202613278\\
-0.95	0.0105937724467893\\
-0.94	0.0112600717198422\\
-0.93	0.01178904602025\\
-0.92	0.0122028234451873\\
-0.91	0.0125168427974989\\
-0.9	0.0127422878387585\\
-0.89	0.0128874462850821\\
-0.88	0.0129585156331465\\
-0.87	0.012960098765568\\
-0.86	0.0128955112320895\\
-0.85	0.01276696397601\\
-0.84	0.0125756543172582\\
-0.83	0.0123217790301094\\
-0.82	0.0120044687903049\\
-0.81	0.0116216279818316\\
-0.8	0.0111696421450477\\
-0.79	0.0106428773232353\\
-0.78	0.0100328192633305\\
-0.77	0.00932652942572665\\
-0.76	0.00850366324025769\\
-0.75	0.00753002919946811\\
-0.74	0.00634105005415941\\
-0.73	0.00478443680504643\\
-0.72	0.00219116079003416\\
-0.71	0\\
0.71	0\\
0.72	0.00219116079003352\\
0.73	0.00478443680504643\\
0.74	0.00634105005415925\\
0.75	0.00753002919946807\\
0.76	0.00850366324025765\\
0.77	0.00932652942572668\\
0.78	0.0100328192633305\\
0.79	0.0106428773232352\\
0.8	0.0111696421450477\\
0.81	0.0116216279818316\\
0.82	0.012004468790305\\
0.83	0.0123217790301094\\
0.84	0.0125756543172582\\
0.85	0.0127669639760099\\
0.86	0.0128955112320895\\
0.87	0.012960098765568\\
0.88	0.0129585156331465\\
0.89	0.0128874462850821\\
0.9	0.0127422878387585\\
0.91	0.0125168427974989\\
0.92	0.0122028234451873\\
0.93	0.01178904602025\\
0.94	0.0112600717198422\\
0.95	0.0105937724467893\\
0.96	0.0097565720261328\\
0.97	0.00869288317926948\\
0.98	0.00729654970583596\\
0.99	0.00530018561708344\\
1	0\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.99	0.00695257053505823\\
-0.98	0.0096629586808515\\
-0.97	0.0116290028162969\\
-0.96	0.0131926763112757\\
-0.95	0.0144890707891477\\
-0.94	0.015588790750522\\
-0.93	0.0165345620676879\\
-0.92	0.0173547337793239\\
-0.91	0.0180693513429978\\
-0.9	0.018693266112451\\
-0.89	0.0192378811597521\\
-0.88	0.0197122019124982\\
-0.87	0.0201235037004638\\
-0.86	0.0204777748390832\\
-0.85	0.0207800214887304\\
-0.84	0.021034483815308\\
-0.83	0.0212447932195039\\
-0.82	0.0214140892287509\\
-0.81	0.0215451080560308\\
-0.8	0.0216402507997122\\
-0.79	0.021701636715236\\
-0.78	0.0217311453390343\\
-0.77	0.0217304501473058\\
-0.76	0.0217010456856226\\
-0.75	0.0216442695870983\\
-0.74	0.0215613205302215\\
-0.73	0.0214532729233945\\
-0.72	0.0213210889095435\\
-0.71	0.0211656281394501\\
-0.7	0.0209876556520496\\
-0.69	0.0207878481136031\\
-0.68	0.0205667985980577\\
-0.67	0.0203250200325736\\
-0.66	0.0200629473808417\\
-0.65	0.0197809385887959\\
-0.64	0.0194792742693435\\
-0.63	0.0191581560512557\\
-0.62	0.0188177034585301\\
-0.61	0.0184579491152549\\
-0.6	0.0180788319807519\\
-0.59	0.0176801882010043\\
-0.58	0.0172617390015219\\
-0.57	0.0168230748230754\\
-0.56	0.0163636345834256\\
-0.55	0.015882678484787\\
-0.54	0.0153792520966128\\
-0.53	0.0148521383897541\\
-0.52	0.0142997927463457\\
-0.51	0.0137202533016974\\
-0.5	0.0131110145161972\\
-0.49	0.0124688441295595\\
-0.48	0.0117895095663925\\
-0.47	0.01106735283558\\
-0.46	0.0102945976060548\\
-0.45	0.00946014921527407\\
-0.44	0.00854734582157316\\
-0.43	0.00752926501808938\\
-0.42	0.00635726379517027\\
-0.41	0.00492478893153638\\
-0.4	0.00286824955654724\\
-0.39	0\\
0.39	0\\
0.4	0.00286824955654804\\
0.41	0.00492478893153685\\
0.42	0.00635726379517027\\
0.43	0.00752926501808968\\
0.44	0.00854734582157301\\
0.45	0.00946014921527383\\
0.46	0.0102945976060545\\
0.47	0.0110673528355801\\
0.48	0.0117895095663925\\
0.49	0.0124688441295594\\
0.5	0.0131110145161971\\
0.51	0.0137202533016976\\
0.52	0.0142997927463458\\
0.53	0.0148521383897542\\
0.54	0.0153792520966129\\
0.55	0.015882678484787\\
0.56	0.0163636345834256\\
0.57	0.0168230748230755\\
0.58	0.0172617390015219\\
0.59	0.0176801882010043\\
0.6	0.0180788319807519\\
0.61	0.0184579491152549\\
0.62	0.01881770345853\\
0.63	0.0191581560512558\\
0.64	0.0194792742693436\\
0.65	0.019780938588796\\
0.66	0.0200629473808417\\
0.67	0.0203250200325736\\
0.68	0.0205667985980578\\
0.69	0.0207878481136031\\
0.7	0.0209876556520495\\
0.71	0.0211656281394501\\
0.72	0.0213210889095435\\
0.73	0.0214532729233945\\
0.74	0.0215613205302215\\
0.75	0.0216442695870983\\
0.76	0.0217010456856226\\
0.77	0.0217304501473058\\
0.78	0.0217311453390344\\
0.79	0.0217016367152359\\
0.8	0.0216402507997122\\
0.81	0.0215451080560308\\
0.82	0.021414089228751\\
0.83	0.0212447932195039\\
0.84	0.021034483815308\\
0.85	0.0207800214887303\\
0.86	0.0204777748390832\\
0.87	0.0201235037004638\\
0.88	0.0197122019124983\\
0.89	0.0192378811597521\\
0.9	0.018693266112451\\
0.91	0.0180693513429978\\
0.92	0.0173547337793239\\
0.93	0.0165345620676879\\
0.94	0.015588790750522\\
0.95	0.0144890707891477\\
0.96	0.0131926763112757\\
0.97	0.0116290028162969\\
0.98	0.0096629586808515\\
0.99	0.00695257053505824\\
1	0\\
};
\addplot [color=mycolor3, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.99	0.00804797749458073\\
-0.98	0.0112224948695743\\
-0.97	0.0135520868538932\\
-0.96	0.0154287078984943\\
-0.95	0.0170067322636356\\
-0.94	0.0183666322350506\\
-0.93	0.0195569940710578\\
-0.92	0.0206099925239015\\
-0.91	0.0215483422199772\\
-0.9	0.0223888522124011\\
-0.89	0.0231444192667602\\
-0.88	0.023825226043697\\
-0.87	0.0244395015818346\\
-0.86	0.0249940255879959\\
-0.85	0.0254944751332487\\
-0.84	0.0259456703343731\\
-0.83	0.0263517530030005\\
-0.82	0.0267163194749533\\
-0.81	0.0270425213064373\\
-0.8	0.0273331429249957\\
-0.79	0.0275906624232826\\
-0.78	0.0278172998038668\\
-0.77	0.0280150557344918\\
-0.76	0.0281857430253039\\
-0.75	0.0283310124524492\\
-0.74	0.0284523741386262\\
-0.73	0.0285512154048036\\
-0.72	0.0286288157918924\\
-0.71	0.0286863597924665\\
-0.7	0.0287249477142789\\
-0.69	0.0287456050080324\\
-0.68	0.0287492903237979\\
-0.67	0.0287369025080672\\
-0.66	0.0287092867127182\\
-0.65	0.028667239755251\\
-0.64	0.0286115148444716\\
-0.63	0.0285428257657186\\
-0.62	0.0284618506036765\\
-0.61	0.0283692350678223\\
-0.6	0.0282655954750424\\
-0.59	0.0281515214353242\\
-0.58	0.0280275782793764\\
-0.57	0.0278943092611642\\
-0.56	0.0277522375635045\\
-0.55	0.0276018681307828\\
-0.54	0.0274436893494639\\
-0.53	0.0272781745941621\\
-0.52	0.0271057836545939\\
-0.51	0.026926964056636\\
-0.5	0.0267421522889022\\
-0.49	0.0265517749446821\\
-0.48	0.0263562497877222\\
-0.47	0.0261559867491072\\
-0.46	0.0259513888614347\\
-0.45	0.0257428531354977\\
-0.44	0.0255307713838122\\
-0.43	0.0253155309945132\\
-0.42	0.0250975156583823\\
-0.41	0.0248771060510549\\
-0.4	0.0246546804717791\\
-0.39	0.0244306154394249\\
-0.38	0.024205286245811\\
-0.37	0.0239790674657819\\
-0.36	0.0237523334228399\\
-0.35	0.0235254586085326\\
-0.34	0.0232988180531699\\
-0.33	0.0230727876448669\\
-0.32	0.022847744393303\\
-0.31	0.0226240666340429\\
-0.3	0.0224021341687243\\
-0.29	0.022182328335935\\
-0.28	0.0219650320071789\\
-0.27	0.0217506295019942\\
-0.26	0.0215395064160354\\
-0.25	0.0213320493558415\\
-0.24	0.0211286455740496\\
-0.23	0.0209296824990635\\
-0.22	0.0207355471536426\\
-0.21	0.0205466254575946\\
-0.2	0.0203633014107491\\
-0.19	0.0201859561536842\\
-0.18	0.0200149669053141\\
-0.17	0.0198507057783903\\
-0.16	0.0196935384762555\\
-0.15	0.0195438228767847\\
-0.14	0.0194019075123005\\
-0.13	0.0192681299573242\\
-0.12	0.0191428151392329\\
-0.11	0.0190262735901045\\
-0.1	0.0189187996611995\\
-0.09	0.0188206697244163\\
-0.08	0.0187321403876047\\
-0.07	0.0186534467526317\\
-0.06	0.0185848007464151\\
-0.05	0.0185263895557011\\
-0.04	0.0184783741959649\\
-0.03	0.0184408882434979\\
-0.02	0.0184140367574001\\
-0.01	0.0183978954149119\\
0	0.0183925098793397\\
0.01	0.0183978954149119\\
0.02	0.0184140367574001\\
0.03	0.0184408882434979\\
0.04	0.0184783741959649\\
0.05	0.0185263895557011\\
0.06	0.0185848007464151\\
0.07	0.0186534467526317\\
0.08	0.0187321403876047\\
0.09	0.0188206697244163\\
0.1	0.0189187996611995\\
0.11	0.0190262735901045\\
0.12	0.0191428151392329\\
0.13	0.0192681299573242\\
0.14	0.0194019075123005\\
0.15	0.0195438228767847\\
0.16	0.0196935384762555\\
0.17	0.0198507057783903\\
0.18	0.0200149669053141\\
0.19	0.0201859561536842\\
0.2	0.0203633014107491\\
0.21	0.0205466254575946\\
0.22	0.0207355471536426\\
0.23	0.0209296824990635\\
0.24	0.0211286455740496\\
0.25	0.0213320493558415\\
0.26	0.0215395064160355\\
0.27	0.0217506295019942\\
0.28	0.0219650320071789\\
0.29	0.0221823283359349\\
0.3	0.0224021341687243\\
0.31	0.0226240666340429\\
0.32	0.022847744393303\\
0.33	0.0230727876448669\\
0.34	0.0232988180531699\\
0.35	0.0235254586085325\\
0.36	0.02375233342284\\
0.37	0.0239790674657819\\
0.38	0.0242052862458111\\
0.39	0.024430615439425\\
0.4	0.0246546804717792\\
0.41	0.024877106051055\\
0.42	0.0250975156583823\\
0.43	0.0253155309945133\\
0.44	0.0255307713838121\\
0.45	0.0257428531354976\\
0.46	0.0259513888614347\\
0.47	0.0261559867491073\\
0.48	0.0263562497877222\\
0.49	0.0265517749446821\\
0.5	0.0267421522889022\\
0.51	0.0269269640566361\\
0.52	0.027105783654594\\
0.53	0.0272781745941621\\
0.54	0.0274436893494639\\
0.55	0.0276018681307828\\
0.56	0.0277522375635045\\
0.57	0.0278943092611643\\
0.58	0.0280275782793764\\
0.59	0.0281515214353242\\
0.6	0.0282655954750424\\
0.61	0.0283692350678223\\
0.62	0.0284618506036764\\
0.63	0.0285428257657186\\
0.64	0.0286115148444716\\
0.65	0.0286672397552511\\
0.66	0.0287092867127182\\
0.67	0.0287369025080672\\
0.68	0.0287492903237979\\
0.69	0.0287456050080324\\
0.7	0.0287249477142789\\
0.71	0.0286863597924665\\
0.72	0.0286288157918924\\
0.73	0.0285512154048036\\
0.74	0.0284523741386261\\
0.75	0.0283310124524492\\
0.76	0.0281857430253039\\
0.77	0.0280150557344918\\
0.78	0.0278172998038669\\
0.79	0.0275906624232826\\
0.8	0.0273331429249957\\
0.81	0.0270425213064373\\
0.82	0.0267163194749533\\
0.83	0.0263517530030005\\
0.84	0.0259456703343731\\
0.85	0.0254944751332487\\
0.86	0.0249940255879959\\
0.87	0.0244395015818346\\
0.88	0.023825226043697\\
0.89	0.0231444192667602\\
0.9	0.0223888522124011\\
0.91	0.0215483422199772\\
0.92	0.0206099925239015\\
0.93	0.0195569940710578\\
0.94	0.0183666322350506\\
0.95	0.0170067322636356\\
0.96	0.0154287078984943\\
0.97	0.0135520868538932\\
0.98	0.0112224948695743\\
0.99	0.00804797749458074\\
1	0\\
};
\end{axis}
%\end{tikzpicture}%

==> tikzpics/IncrementVsDelta/IncrementVsDelta_VitDfVsApproxVsLin_fpmax_chi_0p025_and_0p1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
%\begin{tikzpicture}

% \fill[white] (7,8) rectangle(12,8.5);

\begin{axis}[%
width=2.5in,
height=2in,
at={(2.6in,1.103in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\(\delta\)},
ymin=0,
ymax=0.07,
% ytick={0, 0.02, 0.04, 0.06},
% yticklabels={{0}, {0.02}, {0.04}, {0.06}},
ylabel style={font=\color{white!15!black}},
ylabel={\(g\)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	4.07886841912606e-16\\
-0.99	0.00112766051751113\\
-0.98	0.00166682494816795\\
-0.97	0.00206128897839902\\
-0.96	0.00238392733115765\\
-0.95	0.0026611048440667\\
-0.94	0.00290597593052755\\
-0.93	0.00312625152937385\\
-0.92	0.0033269237320944\\
-0.91	0.00351145156544619\\
-0.9	0.00368235371773741\\
-0.89	0.00384153497463455\\
-0.88	0.0039904796282339\\
-0.87	0.00413037272878153\\
-0.86	0.0042621795987885\\
-0.85	0.00438669993389752\\
-0.84	0.00450460589335735\\
-0.83	0.00461646949173869\\
-0.82	0.00472278282705671\\
-0.81	0.00482397330815152\\
-0.8	0.00492041537079019\\
-0.79	0.00501243944374116\\
-0.78	0.00510033917892741\\
-0.77	0.00518437711404975\\
-0.76	0.00526478929055398\\
-0.75	0.00534178899316232\\
-0.74	0.00541556987669521\\
-0.73	0.00548630847347125\\
-0.72	0.00555416633539261\\
-0.71	0.00561929188072005\\
-0.7	0.00568182190248414\\
-0.69	0.00574188284561159\\
-0.68	0.00579959194895414\\
-0.67	0.00585505818459611\\
-0.66	0.00590838312954933\\
-0.65	0.00595966165149824\\
-0.64	0.00600898255736527\\
-0.63	0.00605642916297492\\
-0.62	0.00610207974226574\\
-0.61	0.00614600801651953\\
-0.6	0.0061882834711214\\
-0.59	0.00622897177107249\\
-0.58	0.00626813501560346\\
-0.57	0.00630583199975036\\
-0.56	0.00634211851926675\\
-0.55	0.0063770475160855\\
-0.54	0.00641066934026906\\
-0.53	0.0064430318836878\\
-0.52	0.00647418078301678\\
-0.51	0.00650415952637203\\
-0.5	0.00653300960190616\\
-0.49	0.0065607706391073\\
-0.48	0.00658748049621744\\
-0.47	0.00661317536527916\\
-0.46	0.00663788988125802\\
-0.45	0.00666165718614892\\
-0.44	0.00668450902160106\\
-0.43	0.00670647579350809\\
-0.42	0.00672758663515383\\
-0.41	0.00674786949277391\\
-0.4	0.00676735114971247\\
-0.39	0.00678605729222324\\
-0.38	0.00680401255889161\\
-0.37	0.00682124058761541\\
-0.36	0.00683776404084127\\
-0.35	0.00685360467662263\\
-0.34	0.00686878334295943\\
-0.33	0.00688332004291488\\
-0.32	0.00689723394350688\\
-0.31	0.00691054342227045\\
-0.3	0.00692326607833913\\
-0.29	0.00693541876832435\\
-0.28	0.00694701762528056\\
-0.27	0.00695807806538558\\
-0.26	0.00696861483854508\\
-0.25	0.00697864201839856\\
-0.24	0.00698817303221498\\
-0.23	0.00699722067993374\\
-0.22	0.00700579713269875\\
-0.21	0.00701391396215243\\
-0.2	0.00702158215594402\\
-0.19	0.00702881211041448\\
-0.18	0.00703561365679183\\
-0.17	0.00704199607488556\\
-0.16	0.00704796807972584\\
-0.15	0.00705353786140268\\
-0.14	0.00705871306805706\\
-0.13	0.00706350082334742\\
-0.12	0.00706790773495004\\
-0.11	0.00707193989553718\\
-0.1	0.00707560289123823\\
-0.09	0.00707890180738974\\
-0.08	0.00708184123102757\\
-0.07	0.00708442525483977\\
-0.06	0.00708665748251514\\
-0.05	0.00708854103081821\\
-0.04	0.0070900785337431\\
-0.03	0.00709127214125647\\
-0.02	0.00709212352594644\\
-0.01	0.00709263388018454\\
0	0.00709280391851672\\
0.01	0.007092633880105\\
0.02	0.00709212352597213\\
0.03	0.00709127214127605\\
0.04	0.00709007853355914\\
0.05	0.00708854103082718\\
0.06	0.00708665748250739\\
0.07	0.00708442525363242\\
0.08	0.0070818412309672\\
0.09	0.00707890180738974\\
0.1	0.00707560289309371\\
0.11	0.00707193989549435\\
0.12	0.00706790773485419\\
0.13	0.00706350082322097\\
0.14	0.00705871306844782\\
0.15	0.00705353785937426\\
0.16	0.00704796807972584\\
0.17	0.00704199607120479\\
0.18	0.00703561365715975\\
0.19	0.00702881211053399\\
0.2	0.00702158215594198\\
0.21	0.00701391396228051\\
0.22	0.00700579713372621\\
0.23	0.00699722067966617\\
0.24	0.00698817303666258\\
0.25	0.0069786420195125\\
0.26	0.00696861483816657\\
0.27	0.00695807806541454\\
0.28	0.0069470176227019\\
0.29	0.00693541877153891\\
0.3	0.00692326607833913\\
0.31	0.00691054342198289\\
0.32	0.0068972339435028\\
0.33	0.00688332004290223\\
0.34	0.00686878334295413\\
0.35	0.00685360467726546\\
0.36	0.00683776404263679\\
0.37	0.00682124058317597\\
0.38	0.0068040125583634\\
0.39	0.00678605729013404\\
0.4	0.00676735114733856\\
0.41	0.00674786949289628\\
0.42	0.00672758663516076\\
0.43	0.00670647579350809\\
0.44	0.00668450902200039\\
0.45	0.00666165718613505\\
0.46	0.00663788988126128\\
0.47	0.00661317536742994\\
0.48	0.00658748050336892\\
0.49	0.00656077063911138\\
0.5	0.00653300960625056\\
0.51	0.00650415952651846\\
0.52	0.00647418078303514\\
0.53	0.00644303189264989\\
0.54	0.00641066934053337\\
0.55	0.00637704751650073\\
0.56	0.00634211851928348\\
0.57	0.00630583199974465\\
0.58	0.00626813501445526\\
0.59	0.00622897177096684\\
0.6	0.00618828347512033\\
0.61	0.00614600801217268\\
0.62	0.00610207974225962\\
0.63	0.00605642916294922\\
0.64	0.00600898255796078\\
0.65	0.00595966165566726\\
0.66	0.00590838312954974\\
0.67	0.00585505818459692\\
0.68	0.0057995919428285\\
0.69	0.00574188284561159\\
0.7	0.00568182190248088\\
0.71	0.00561929188150197\\
0.72	0.00555416632723854\\
0.73	0.00548630846569938\\
0.74	0.00541556987949984\\
0.75	0.00534178899916315\\
0.76	0.00526478928967743\\
0.77	0.00518437711404812\\
0.78	0.00510033917892741\\
0.79	0.00501243944375992\\
0.8	0.00492041537078366\\
0.81	0.00482397331555629\\
0.82	0.0047227828221482\\
0.83	0.00461646949173257\\
0.84	0.00450460590027225\\
0.85	0.00438669993735151\\
0.86	0.00426217959899449\\
0.87	0.00413037272788744\\
0.88	0.00399047962314225\\
0.89	0.003841534967676\\
0.9	0.00368235371508532\\
0.91	0.00351145156949161\\
0.92	0.00332692372806489\\
0.93	0.00312625152938364\\
0.94	0.00290597593048472\\
0.95	0.00266110484612163\\
0.96	0.00238392733338023\\
0.97	0.00206128897973281\\
0.98	0.00166682494765279\\
0.99	0.00112766051743975\\
1	4.07886841912606e-16\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.99	0.00121244739425962\\
-0.98	0.00170379875106834\\
-0.97	0.0020735093652036\\
-0.96	0.00237913583541947\\
-0.95	0.0026431390946189\\
-0.94	0.00287712302156136\\
-0.93	0.00308803169633387\\
-0.92	0.00328042333950651\\
-0.91	0.00345748806609094\\
-0.9	0.00362156641751153\\
-0.89	0.00377443907983304\\
-0.88	0.00391750039789768\\
-0.87	0.00405186809696124\\
-0.86	0.00417845576903078\\
-0.85	0.00429802251794877\\
-0.84	0.0044112080045328\\
-0.83	0.00451855783045538\\
-0.82	0.00462054233676443\\
-0.81	0.00471757079717778\\
-0.8	0.00481000231797147\\
-0.79	0.00489815433565643\\
-0.78	0.00498230933148295\\
-0.77	0.0050627202013591\\
-0.76	0.00513961459748034\\
-0.75	0.00521319847344973\\
-0.74	0.0052836590052157\\
-0.73	0.00535116701765219\\
-0.72	0.00541587901577571\\
-0.71	0.00547793889692395\\
-0.7	0.00553747940335\\
-0.69	0.0055946233619789\\
-0.68	0.00564948474841065\\
-0.67	0.00570216960482448\\
-0.66	0.00575277683568164\\
-0.65	0.00580139890061979\\
-0.64	0.00584812242038378\\
-0.63	0.00589302870881646\\
-0.62	0.00593619424168116\\
-0.61	0.00597769107126999\\
-0.6	0.0060175871942848\\
-0.59	0.00605594687927753\\
-0.58	0.00609283095895706\\
-0.57	0.00612829709185948\\
-0.56	0.00616239999721214\\
-0.55	0.00619519166626262\\
-0.54	0.00622672155288105\\
-0.53	0.00625703674585245\\
-0.52	0.00628618212494841\\
-0.51	0.00631420050258935\\
-0.5	0.00634113275267047\\
-0.49	0.00636701792792752\\
-0.48	0.00639189336704225\\
-0.47	0.0064157947925433\\
-0.46	0.00643875640042948\\
-0.45	0.00646081094233341\\
-0.44	0.00648198980094959\\
-0.43	0.00650232305936725\\
-0.42	0.00652183956487754\\
-0.41	0.00654056698776248\\
-0.4	0.00655853187551751\\
-0.39	0.00657575970291238\\
-0.38	0.00659227491825214\\
-0.37	0.00660810098616442\\
-0.36	0.00662326042720379\\
-0.35	0.00663777485453837\\
-0.34	0.00665166500795437\\
-0.33	0.00666495078539525\\
-0.32	0.00667765127222841\\
-0.31	0.00668978476841627\\
-0.3	0.00670136881375203\\
-0.29	0.00671242021130475\\
-0.28	0.00672295504920708\\
-0.27	0.00673298872090545\\
-0.26	0.00674253594398347\\
-0.25	0.00675161077765882\\
-0.24	0.00676022663904533\\
-0.23	0.0067683963182646\\
-0.22	0.00677613199248431\\
-0.21	0.00678344523895314\\
-0.2	0.00679034704709735\\
-0.19	0.00679684782973837\\
-0.18	0.0068029574334852\\
-0.17	0.00680868514835184\\
-0.16	0.00681403971664513\\
-0.15	0.00681902934116475\\
-0.14	0.00682366169275378\\
-0.13	0.00682794391723415\\
-0.12	0.00683188264176005\\
-0.11	0.00683548398061642\\
-0.1	0.00683875354049062\\
-0.09	0.00684169642523992\\
-0.08	0.00684431724017659\\
-0.07	0.00684662009588965\\
-0.06	0.00684860861162056\\
-0.05	0.00685028591820728\\
-0.04	0.00685165466061033\\
-0.03	0.0068527170000315\\
-0.02	0.00685347461563506\\
-0.01	0.00685392870587841\\
0	0.00685407998945856\\
0.01	0.00685392870587841\\
0.02	0.00685347461563506\\
0.03	0.0068527170000315\\
0.04	0.00685165466061033\\
0.05	0.00685028591820728\\
0.06	0.00684860861162056\\
0.07	0.00684662009588965\\
0.08	0.00684431724017659\\
0.09	0.00684169642523992\\
0.1	0.00683875354049062\\
0.11	0.00683548398061642\\
0.12	0.00683188264176005\\
0.13	0.00682794391723415\\
0.14	0.00682366169275378\\
0.15	0.00681902934116475\\
0.16	0.00681403971664513\\
0.17	0.00680868514835184\\
0.18	0.0068029574334852\\
0.19	0.00679684782973837\\
0.2	0.00679034704709735\\
0.21	0.00678344523895314\\
0.22	0.00677613199248431\\
0.23	0.0067683963182646\\
0.24	0.00676022663904533\\
0.25	0.00675161077765882\\
0.26	0.00674253594398347\\
0.27	0.00673298872090545\\
0.28	0.00672295504920707\\
0.29	0.00671242021130476\\
0.3	0.00670136881375204\\
0.31	0.00668978476841628\\
0.32	0.00667765127222841\\
0.33	0.00666495078539526\\
0.34	0.00665166500795438\\
0.35	0.00663777485453838\\
0.36	0.0066232604272038\\
0.37	0.00660810098616443\\
0.38	0.00659227491825214\\
0.39	0.00657575970291238\\
0.4	0.00655853187551751\\
0.41	0.00654056698776248\\
0.42	0.00652183956487753\\
0.43	0.00650232305936726\\
0.44	0.00648198980094959\\
0.45	0.00646081094233341\\
0.46	0.00643875640042949\\
0.47	0.00641579479254332\\
0.48	0.00639189336704224\\
0.49	0.0063670179279275\\
0.5	0.00634113275267045\\
0.51	0.00631420050258935\\
0.52	0.00628618212494842\\
0.53	0.00625703674585244\\
0.54	0.00622672155288105\\
0.55	0.00619519166626264\\
0.56	0.00616239999721214\\
0.57	0.00612829709185946\\
0.58	0.00609283095895708\\
0.59	0.00605594687927754\\
0.6	0.00601758719428479\\
0.61	0.00597769107126998\\
0.62	0.00593619424168117\\
0.63	0.00589302870881647\\
0.64	0.00584812242038378\\
0.65	0.00580139890061978\\
0.66	0.00575277683568164\\
0.67	0.0057021696048245\\
0.68	0.00564948474841064\\
0.69	0.0055946233619789\\
0.7	0.00553747940335\\
0.71	0.00547793889692395\\
0.72	0.0054158790157757\\
0.73	0.00535116701765219\\
0.74	0.00528365900521569\\
0.75	0.00521319847344973\\
0.76	0.00513961459748033\\
0.77	0.00506272020135909\\
0.78	0.00498230933148294\\
0.79	0.00489815433565644\\
0.8	0.00481000231797147\\
0.81	0.00471757079717779\\
0.82	0.00462054233676443\\
0.83	0.00451855783045538\\
0.84	0.0044112080045328\\
0.85	0.00429802251794876\\
0.86	0.00417845576903078\\
0.87	0.00405186809696124\\
0.88	0.00391750039789767\\
0.89	0.00377443907983304\\
0.9	0.00362156641751153\\
0.91	0.00345748806609094\\
0.92	0.00328042333950651\\
0.93	0.00308803169633387\\
0.94	0.00287712302156136\\
0.95	0.00264313909461889\\
0.96	0.00237913583541946\\
0.97	0.0020735093652036\\
0.98	0.00170379875106834\\
0.99	0.00121244739425962\\
1	0\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	3.48913646644919e-18\\
-0.99	8.74035663118456e-13\\
-0.98	2.33773894798602e-10\\
-0.97	0.00700165678094275\\
-0.96	0.0126198521032546\\
-0.95	0.0167380969954222\\
-0.94	0.0200846896056714\\
-0.93	0.0229273019249109\\
-0.92	0.0254075351824824\\
-0.91	0.0276114841592864\\
-0.9	0.0295959986433419\\
-0.89	0.0314008508205287\\
-0.88	0.0330551092685675\\
-0.87	0.0345807648777754\\
-0.86	0.0359949264438729\\
-0.85	0.0373112170817948\\
-0.84	0.0385406962464519\\
-0.83	0.0396924957588073\\
-0.82	0.040774261631352\\
-0.81	0.041792478209016\\
-0.8	0.0427527031500454\\
-0.79	0.0436597483164365\\
-0.78	0.0445178131329675\\
-0.77	0.0453305930291781\\
-0.76	0.0461013605365034\\
-0.75	0.0468330327326052\\
-0.74	0.0475282241874806\\
-0.73	0.0481892906128828\\
-0.72	0.0488183635700486\\
-0.71	0.0494173814602609\\
-0.7	0.0499881123238037\\
-0.69	0.0505321758957207\\
-0.68	0.0510510601776503\\
-0.67	0.0515461371184482\\
-0.66	0.0520186742057292\\
-0.65	0.0524698468115406\\
-0.64	0.0529007462751373\\
-0.63	0.0533123894756896\\
-0.62	0.0537057245177526\\
-0.61	0.0540816152299625\\
-0.6	0.0544409629910915\\
-0.59	0.0547844767021472\\
-0.58	0.055112912557659\\
-0.57	0.0554269606847504\\
-0.56	0.0557272708805054\\
-0.55	0.0560144568850167\\
-0.54	0.0562890990189364\\
-0.53	0.0565517458124168\\
-0.52	0.0568029172167715\\
-0.51	0.0570431059151316\\
-0.5	0.0572727798338338\\
-0.49	0.0574923828243789\\
-0.48	0.0577023375015235\\
-0.47	0.0579030453379961\\
-0.46	0.0580948891256152\\
-0.45	0.0582782328060854\\
-0.44	0.0584534237118017\\
-0.43	0.0586207928081375\\
-0.42	0.0587806560310481\\
-0.41	0.0589333147578806\\
-0.4	0.0590790565725422\\
-0.39	0.0592181562765561\\
-0.38	0.0593508762464839\\
-0.37	0.0594774674243713\\
-0.36	0.0595981690898315\\
-0.35	0.0597132102905501\\
-0.34	0.0598228094467805\\
-0.33	0.0599271755702494\\
-0.32	0.0600265083682091\\
-0.31	0.0601209980227128\\
-0.3	0.0602108267903965\\
-0.29	0.0602961678805636\\
-0.28	0.0603771873587933\\
-0.27	0.0604540429373516\\
-0.26	0.0605268848940439\\
-0.25	0.0605958566621901\\
-0.24	0.0606610945246497\\
-0.23	0.0607227276859951\\
-0.22	0.0607808793353426\\
-0.21	0.0608356658058153\\
-0.2	0.0608871974083369\\
-0.19	0.0609355784604937\\
-0.18	0.0609809072153796\\
-0.17	0.061023276187379\\
-0.16	0.061062772294674\\
-0.15	0.0610994767706909\\
-0.14	0.0611334657039976\\
-0.13	0.0611648094778747\\
-0.12	0.0611935735783572\\
-0.11	0.0612198181682227\\
-0.1	0.0612435982624483\\
-0.09	0.0612649641160018\\
-0.08	0.061283960706015\\
-0.07	0.0613006283470949\\
-0.06	0.0613150024731862\\
-0.05	0.0613271135902663\\
-0.04	0.0613369875916433\\
-0.03	0.0613446455551773\\
-0.02	0.0613501038177762\\
-0.01	0.061353374119307\\
0	0.061354463442678\\
0.01	0.061353374119659\\
0.02	0.06135010380302\\
0.03	0.0613446455260415\\
0.04	0.0613369875925179\\
0.05	0.0613271135486287\\
0.06	0.0613150024731642\\
0.07	0.0613006283472682\\
0.08	0.0612839606899715\\
0.09	0.0612649641374753\\
0.1	0.0612435982704334\\
0.11	0.0612198181683354\\
0.12	0.0611935736096531\\
0.13	0.0611648094783642\\
0.14	0.0611334656127964\\
0.15	0.0610994767526543\\
0.16	0.0610627722945409\\
0.17	0.0610232761458251\\
0.18	0.0609809072103216\\
0.19	0.0609355784490079\\
0.2	0.0608871974082632\\
0.21	0.0608356657929717\\
0.22	0.0607808793356638\\
0.23	0.0607227276977406\\
0.24	0.0606610944552293\\
0.25	0.0605958566621893\\
0.26	0.0605268849208252\\
0.27	0.0604540428799582\\
0.28	0.0603771873585581\\
0.29	0.06029616797992\\
0.3	0.060210826710148\\
0.31	0.0601209980962944\\
0.32	0.0600265083388002\\
0.33	0.0599271756142474\\
0.34	0.0598228095125577\\
0.35	0.0597132102787133\\
0.36	0.0595981690388443\\
0.37	0.059477467424375\\
0.38	0.0593508763110893\\
0.39	0.0592181561920683\\
0.4	0.0590790565733846\\
0.41	0.0589333146200927\\
0.42	0.0587806561334496\\
0.43	0.0586207927930053\\
0.44	0.0584534237212765\\
0.45	0.0582782327594249\\
0.46	0.0580948890961122\\
0.47	0.0579030453659561\\
0.48	0.057702337538875\\
0.49	0.0574923827482411\\
0.5	0.0572727795538294\\
0.51	0.0570431059150997\\
0.52	0.0568029171571162\\
0.53	0.0565517458119486\\
0.54	0.0562890989791183\\
0.55	0.0560144568853651\\
0.56	0.0557272709014041\\
0.57	0.055426960609428\\
0.58	0.0551129127347135\\
0.59	0.0547844767847755\\
0.6	0.0544409629917943\\
0.61	0.0540816152299625\\
0.62	0.0537057246442182\\
0.63	0.0533123893891018\\
0.64	0.0529007462745986\\
0.65	0.0524698468485872\\
0.66	0.052018674112242\\
0.67	0.0515461370671585\\
0.68	0.0510510601776503\\
0.69	0.0505321757989401\\
0.7	0.0499881122686942\\
0.71	0.0494173815877874\\
0.72	0.0488183635676667\\
0.73	0.0481892905292291\\
0.74	0.0475282240961633\\
0.75	0.0468330327323769\\
0.76	0.0461013604924447\\
0.77	0.0453305930295493\\
0.78	0.0445178132120467\\
0.79	0.0436597482494966\\
0.8	0.042752703157352\\
0.81	0.0417924782093352\\
0.82	0.0407742616310881\\
0.83	0.0396924954863155\\
0.84	0.0385406962464534\\
0.85	0.0373112167963462\\
0.86	0.0359949265773318\\
0.87	0.034580764879959\\
0.88	0.0330551092678152\\
0.89	0.0314008507122604\\
0.9	0.0295959987339983\\
0.91	0.0276114843356811\\
0.92	0.0254075352577473\\
0.93	0.0229273019249117\\
0.94	0.0200846896056711\\
0.95	0.016738096996166\\
0.96	0.012619852103754\\
0.97	0.00700165628597736\\
0.98	8.74035663118456e-13\\
0.99	8.74035663118456e-13\\
1	3.48913646644919e-18\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.99	0.010557484799316\\
-0.98	0.0147927266812771\\
-0.97	0.0179506805301732\\
-0.96	0.0205376897705106\\
-0.95	0.0227521330597631\\
-0.94	0.0246969012198634\\
-0.93	0.0264338103717517\\
-0.92	0.0280035982467088\\
-0.91	0.0294348876564684\\
-0.9	0.0307487602897067\\
-0.89	0.0319613162135599\\
-0.88	0.0330852092178277\\
-0.87	0.0341306192692762\\
-0.86	0.0351058960211037\\
-0.85	0.0360180002953552\\
-0.84	0.0368728162738482\\
-0.83	0.0376753780267217\\
-0.82	0.0384300375778113\\
-0.81	0.0391405920335836\\
-0.8	0.0398103813983963\\
-0.79	0.0404423649799625\\
-0.78	0.0410391818807404\\
-0.77	0.0416031994729345\\
-0.76	0.0421365526709218\\
-0.75	0.0426411760652178\\
-0.74	0.043118830454266\\
-0.73	0.0435711249326939\\
-0.72	0.0439995354204819\\
-0.71	0.0444054203157266\\
-0.7	0.0447900338033605\\
-0.69	0.0451545372389077\\
-0.68	0.0455000089400921\\
-0.67	0.045827452652772\\
-0.66	0.0461378049061777\\
-0.65	0.0464319414321351\\
-0.64	0.0467106827911556\\
-0.63	0.0469747993229912\\
-0.62	0.0472250155190318\\
-0.61	0.0474620138976039\\
-0.6	0.0476864384500217\\
-0.59	0.0478988977144482\\
-0.58	0.0480999675257943\\
-0.57	0.0482901934825774\\
-0.56	0.0484700931656364\\
-0.55	0.0486401581385534\\
-0.54	0.0488008557554412\\
-0.53	0.0489526307982117\\
-0.52	0.0490959069624668\\
-0.51	0.0492310882086269\\
-0.5	0.0493585599927699\\
-0.49	0.0494786903898245\\
-0.48	0.0495918311201976\\
-0.47	0.0496983184895683\\
-0.46	0.0497984742504275\\
-0.45	0.0498926063929406\\
-0.44	0.0499810098718438\\
-0.43	0.0500639672753315\\
-0.42	0.0501417494412383\\
-0.41	0.0502146160252431\\
-0.4	0.0502828160253242\\
-0.39	0.0503465882662524\\
-0.38	0.0504061618475187\\
-0.37	0.0504617565577603\\
-0.36	0.0505135832584331\\
-0.35	0.0505618442392258\\
-0.34	0.05060673354746\\
-0.33	0.0506484372935215\\
-0.32	0.050687133934168\\
-0.31	0.0507229945354008\\
-0.3	0.0507561830164292\\
-0.29	0.0507868563761272\\
-0.28	0.0508151649032571\\
-0.27	0.0508412523716276\\
-0.26	0.0508652562212531\\
-0.25	0.0508873077264955\\
-0.24	0.0509075321520853\\
-0.23	0.0509260488978469\\
-0.22	0.0509429716328878\\
-0.21	0.0509584084199479\\
-0.2	0.0509724618305524\\
-0.19	0.0509852290515566\\
-0.18	0.0509968019836296\\
-0.17	0.0510072673321755\\
-0.16	0.0510167066911551\\
-0.15	0.0510251966202278\\
-0.14	0.0510328087156109\\
-0.13	0.0510396096750034\\
-0.12	0.0510456613569125\\
-0.11	0.0510510208346725\\
-0.1	0.0510557404454351\\
-0.09	0.0510598678343758\\
-0.08	0.0510634459943392\\
-0.07	0.0510665133011275\\
-0.06	0.0510691035446055\\
-0.05	0.051071245955786\\
-0.04	0.0510729652300297\\
-0.03	0.0510742815464781\\
-0.02	0.0510752105838204\\
-0.01	0.0510757635324738\\
0	0.0510759471032385\\
0.01	0.0510757635324738\\
0.02	0.0510752105838204\\
0.03	0.0510742815464781\\
0.04	0.0510729652300297\\
0.05	0.051071245955786\\
0.06	0.0510691035446055\\
0.07	0.0510665133011275\\
0.08	0.0510634459943392\\
0.09	0.0510598678343758\\
0.1	0.0510557404454351\\
0.11	0.0510510208346725\\
0.12	0.0510456613569125\\
0.13	0.0510396096750034\\
0.14	0.0510328087156109\\
0.15	0.0510251966202278\\
0.16	0.0510167066911551\\
0.17	0.0510072673321755\\
0.18	0.0509968019836296\\
0.19	0.0509852290515566\\
0.2	0.0509724618305524\\
0.21	0.0509584084199479\\
0.22	0.0509429716328878\\
0.23	0.0509260488978469\\
0.24	0.0509075321520853\\
0.25	0.0508873077264955\\
0.26	0.0508652562212531\\
0.27	0.0508412523716276\\
0.28	0.0508151649032571\\
0.29	0.0507868563761272\\
0.3	0.0507561830164292\\
0.31	0.0507229945354008\\
0.32	0.050687133934168\\
0.33	0.0506484372935215\\
0.34	0.05060673354746\\
0.35	0.0505618442392258\\
0.36	0.0505135832584331\\
0.37	0.0504617565577603\\
0.38	0.0504061618475187\\
0.39	0.0503465882662524\\
0.4	0.0502828160253242\\
0.41	0.0502146160252431\\
0.42	0.0501417494412383\\
0.43	0.0500639672753315\\
0.44	0.0499810098718438\\
0.45	0.0498926063929406\\
0.46	0.0497984742504275\\
0.47	0.0496983184895683\\
0.48	0.0495918311201977\\
0.49	0.0494786903898244\\
0.5	0.0493585599927698\\
0.51	0.0492310882086269\\
0.52	0.0490959069624668\\
0.53	0.0489526307982116\\
0.54	0.0488008557554412\\
0.55	0.0486401581385534\\
0.56	0.0484700931656364\\
0.57	0.0482901934825774\\
0.58	0.0480999675257943\\
0.59	0.0478988977144482\\
0.6	0.0476864384500217\\
0.61	0.0474620138976039\\
0.62	0.0472250155190318\\
0.63	0.0469747993229912\\
0.64	0.0467106827911556\\
0.65	0.0464319414321351\\
0.66	0.0461378049061776\\
0.67	0.045827452652772\\
0.68	0.0455000089400921\\
0.69	0.0451545372389077\\
0.7	0.0447900338033606\\
0.71	0.0444054203157266\\
0.72	0.0439995354204818\\
0.73	0.0435711249326939\\
0.74	0.0431188304542659\\
0.75	0.0426411760652178\\
0.76	0.0421365526709218\\
0.77	0.0416031994729345\\
0.78	0.0410391818807404\\
0.79	0.0404423649799625\\
0.8	0.0398103813983963\\
0.81	0.0391405920335836\\
0.82	0.0384300375778113\\
0.83	0.0376753780267217\\
0.84	0.0368728162738482\\
0.85	0.0360180002953552\\
0.86	0.0351058960211037\\
0.87	0.0341306192692762\\
0.88	0.0330852092178278\\
0.89	0.0319613162135599\\
0.9	0.0307487602897067\\
0.91	0.0294348876564684\\
0.92	0.0280035982467088\\
0.93	0.0264338103717517\\
0.94	0.0246969012198634\\
0.95	0.0227521330597631\\
0.96	0.0205376897705105\\
0.97	0.0179506805301732\\
0.98	0.0147927266812771\\
0.99	0.0105574847993161\\
1	0\\
};
\end{axis}
%\end{tikzpicture}%

==> tikzpics/IncrementVsPumpFreq/DiscreteVsMaxQL.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
%\begin{tikzpicture}
\scriptsize
\begin{axis}[%
width=2.5in,
height=2in,
at={(2.6in,1.103in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=2,
xtick={0,0.2,0.4,0.6,0.8,1,1.15,1.33333333333333,1.6,1.8,2},%1.5,
xticklabels={{0},{0.2},{0.4},{0.6},{0.8},{1},{1.15},{4/3},{1.6},{1.8},{2}}, %{1.5},
xlabel style={font=\color{white!15!black}},
xlabel={Pump frequency (\(\omega_\mathrm{p}/\omega_0\))},
ymin=0,
ymax=0.14,
ylabel style={font=\color{white!15!black}},
ylabel={Increment (\(g\))},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.002	0\\
0.004	6.25134312861197e-05\\
0.006	9.37703020253403e-05\\
0.008	0.000125027342068451\\
0.01	0.00015628460895378\\
0.012	0.000187542173952018\\
0.014	0.000218800083844563\\
0.016	0.000250058397537006\\
0.018	0.000281317169852156\\
0.02	0.000312576453570642\\
0.022	0.000343836305523775\\
0.024	0.000375096775436471\\
0.026	0.000406357913027361\\
0.028	0.000437619770042463\\
0.03	0.000468882392000448\\
0.032	0.000500145825467169\\
0.034	0.000531410116072303\\
0.036	0.000562675305615278\\
0.038	0.000593941433072501\\
0.04	0.000625208536720971\\
0.042	0.000656476654304657\\
0.044	0.000687745817991699\\
0.046	0.000719016058055747\\
0.048	0.00075028740445118\\
0.05	0.000781559881200189\\
0.052	0.000812833511898471\\
0.054	0.000844108315590704\\
0.056	0.000875384310620046\\
0.058	0.00090666150790024\\
0.06	0.000937939918775855\\
0.062	0.000969219549456231\\
0.064	0.00100050040270769\\
0.066	0.00103178247751319\\
0.068	0.00106306576962741\\
0.07	0.00109435026960739\\
0.072	0.00112563596589627\\
0.074	0.00115692284127691\\
0.076	0.00118821087361388\\
0.078	0.00121950003721225\\
0.08	0.00125079030255565\\
0.082	0.00128208163399803\\
0.084	0.00131337399185115\\
0.086	0.00134466733152956\\
0.088	0.00137596160217665\\
0.09	0.00140725675050962\\
0.092	0.00143855271430399\\
0.094	0.00146984942816818\\
0.096	0.00150114682151516\\
0.098	0.00153244481619224\\
0.1	0.00156374333007786\\
0.102	0.00159504227357713\\
0.104	0.00162634155197535\\
0.106	0.00165764106377882\\
0.108	0.00168894070187247\\
0.11	0.00172024035247881\\
0.112	0.00175153989423336\\
0.114	0.00178283920084345\\
0.116	0.00181413813759608\\
0.118	0.00184543656351634\\
0.12	0.00187673433094195\\
0.122	0.00190803128374504\\
0.124	0.0019393272593869\\
0.126	0.00197062208807557\\
0.128	0.00200191559155481\\
0.13	0.00203320758463149\\
0.132	0.00206449787311891\\
0.134	0.002095786256197\\
0.136	0.00212707252439674\\
0.138	0.00215835645899392\\
0.14	0.00218963783428263\\
0.142	0.00222091641527109\\
0.144	0.00225219195871526\\
0.146	0.00228346421174156\\
0.148	0.00231473291324915\\
0.15	0.0023459977929554\\
0.152	0.00237725857086468\\
0.154	0.00240851495863228\\
0.156	0.00243976665682299\\
0.158	0.00247101335811791\\
0.16	0.00250225474425473\\
0.162	0.00253349048704527\\
0.164	0.00256472024897169\\
0.166	0.00259594368169024\\
0.168	0.00262716042666444\\
0.17	0.00265837011475399\\
0.172	0.00268957236615862\\
0.174	0.00272076679069335\\
0.176	0.00275195298643251\\
0.178	0.00278313054130823\\
0.18	0.00281429903082614\\
0.182	0.00284545802059898\\
0.184	0.00287660706347806\\
0.186	0.0029077457008292\\
0.188	0.00293887346222164\\
0.19	0.00296998986572709\\
0.192	0.00300109441613453\\
0.194	0.00303218660707289\\
0.196	0.00306326591895363\\
0.198	0.00309433181960836\\
0.2	0.00312538376432523\\
0.202	0.00315642119531915\\
0.204	0.00318744354122729\\
0.206	0.00321845021773663\\
0.208	0.00324944062708345\\
0.21	0.00328041415784473\\
0.212	0.00331137018447773\\
0.214	0.00334230806767108\\
0.216	0.00337322715389535\\
0.218	0.00340412677548624\\
0.22	0.00343500624918211\\
0.222	0.00346586487856472\\
0.224	0.00349670195130428\\
0.226	0.00352751673981323\\
0.228	0.00355830850210494\\
0.23	0.00358907648014515\\
0.232	0.00361981989974623\\
0.234	0.00365053797192619\\
0.236	0.00368122989082131\\
0.238	0.003711894834803\\
0.24	0.00374253196541009\\
0.242	0.003773140427966\\
0.244	0.00380371935007401\\
0.246	0.00383426784317887\\
0.248	0.00386478500106892\\
0.25	0.00389526990004435\\
0.252	0.00392572159838939\\
0.254	0.00395613913676244\\
0.256	0.00398652153767466\\
0.258	0.00401686780499056\\
0.26	0.00404717692409554\\
0.262	0.0040774478616239\\
0.264	0.00410767956497769\\
0.266	0.00413787096185323\\
0.268	0.0041680209610695\\
0.27	0.0041981284510246\\
0.272	0.00422819230031356\\
0.274	0.00425821135706261\\
0.276	0.00428818444890431\\
0.278	0.00431811038254192\\
0.28	0.00434798794352348\\
0.282	0.00437781589582114\\
0.284	0.0044075929822145\\
0.286	0.00443731792287365\\
0.288	0.00446698941634641\\
0.29	0.0044966061377659\\
0.292	0.00452616674062251\\
0.294	0.00455566985419345\\
0.296	0.00458511408492666\\
0.298	0.00461449801506829\\
0.3	0.0046438202032472\\
0.302	0.00467307918332104\\
0.304	0.00470227346476489\\
0.306	0.00473140153153173\\
0.308	0.00476046184263054\\
0.31	0.00478945283080946\\
0.312	0.00481837290313052\\
0.314	0.0048472204402191\\
0.316	0.00487599379571975\\
0.318	0.0049046912955784\\
0.32	0.00493331123912982\\
0.322	0.00496185189710059\\
0.324	0.00499031151162808\\
0.326	0.00501868829678409\\
0.328	0.0050469804369702\\
0.33	0.00507518608692431\\
0.332	0.00510330337135622\\
0.334	0.00513133038476778\\
0.336	0.00515926519039236\\
0.338	0.00518710582035823\\
0.34	0.00521485027480937\\
0.342	0.00524249652120178\\
0.344	0.00527004249478952\\
0.346	0.00529748609707046\\
0.348	0.00532482519592067\\
0.35	0.00535205762439153\\
0.352	0.00537918118149129\\
0.354	0.00540619362998088\\
0.356	0.00543309269698844\\
0.358	0.00545987607328275\\
0.36	0.0054865414117437\\
0.362	0.00551308632842168\\
0.364	0.00553950840035505\\
0.366	0.00556580516564589\\
0.368	0.00559197412351529\\
0.37	0.00561801273180882\\
0.372	0.0056439184081559\\
0.374	0.00566968852826231\\
0.376	0.00569532042577017\\
0.378	0.00572081139086819\\
0.38	0.00574615867013172\\
0.382	0.00577135946557829\\
0.384	0.00579641093387015\\
0.386	0.00582131018565447\\
0.388	0.00584605428428863\\
0.39	0.00587064024546811\\
0.392	0.00589506503667508\\
0.394	0.00591932557497132\\
0.396	0.00594341872762924\\
0.398	0.00596734131033941\\
0.4	0.00599109008631936\\
0.402	0.00601466176568204\\
0.404	0.00603805300391203\\
0.406	0.00606126040150027\\
0.408	0.00608428050193874\\
0.41	0.00610710979161009\\
0.412	0.00612974469788897\\
0.414	0.00615218158854226\\
0.416	0.00617441677037334\\
0.418	0.00619644648741647\\
0.42	0.00621826692053724\\
0.422	0.00623987418571809\\
0.424	0.00626126433274126\\
0.426	0.00628243334356227\\
0.428	0.00630337713149601\\
0.43	0.00632409153896298\\
0.432	0.00634457233674366\\
0.434	0.00636481522193641\\
0.436	0.00638481581615566\\
0.438	0.00640456966480555\\
0.44	0.00642407223408524\\
0.442	0.0064433189103089\\
0.444	0.00646230499724283\\
0.446	0.00648102571504434\\
0.448	0.00649947619736388\\
0.45	0.00651765149018055\\
0.452	0.00653554654933876\\
0.454	0.00655315623816916\\
0.456	0.0065704753258637\\
0.458	0.0065874984844231\\
0.46	0.0066042202868909\\
0.462	0.0066206352044383\\
0.464	0.0066367376041687\\
0.466	0.00665252174631745\\
0.468	0.00666798178122606\\
0.47	0.00668311174689759\\
0.472	0.00669790556592064\\
0.474	0.00671235704243373\\
0.476	0.00672645985858771\\
0.478	0.00674020757168084\\
0.48	0.0067535936105434\\
0.482	0.00676661127216612\\
0.484	0.00677925371756621\\
0.486	0.00679151396816513\\
0.488	0.00680338490215549\\
0.49	0.00681485924967523\\
0.492	0.0068259295888664\\
0.494	0.0068365883412439\\
0.496	0.00684682776702164\\
0.498	0.00685663996025184\\
0.5	0.00686601684350593\\
0.502	0.00687495016286561\\
0.504	0.00688343148192492\\
0.506	0.0068914521765794\\
0.508	0.00689900342816719\\
0.51	0.00690607621787989\\
0.512	0.00691266131949168\\
0.514	0.00691874929307035\\
0.516	0.00692433047685446\\
0.518	0.00692939498057161\\
0.52	0.00693393267676243\\
0.522	0.00693793319261833\\
0.524	0.0069413859014188\\
0.526	0.00694427991304676\\
0.528	0.00694660406443148\\
0.53	0.00694834690938615\\
0.532	0.00694949670793832\\
0.534	0.00695004141460758\\
0.536	0.00694996866775476\\
0.538	0.00694926577576711\\
0.54	0.00694791970449337\\
0.542	0.00694591706345484\\
0.544	0.0069432440911713\\
0.546	0.00693988663942337\\
0.548	0.00693583015714481\\
0.55	0.00693105967286845\\
0.552	0.00692555977642597\\
0.554	0.00691931459955775\\
0.556	0.00691230779561263\\
0.558	0.00690452251684681\\
0.56	0.00689594139176599\\
0.562	0.00688654650036377\\
0.564	0.0068763193472742\\
0.566	0.00686524083434947\\
0.568	0.00685329123023986\\
0.57	0.006840450138208\\
0.572	0.00682669646252711\\
0.574	0.00681200837160519\\
0.576	0.00679636325863905\\
0.578	0.00677973769970546\\
0.58	0.00676210740850369\\
0.582	0.00674344718798286\\
0.584	0.00672373087775654\\
0.586	0.00670293129823979\\
0.588	0.00668102018915091\\
0.59	0.00665796814495819\\
0.592	0.00663374454187324\\
0.594	0.00660831746271526\\
0.596	0.0065816536113165\\
0.598	0.00655371822292337\\
0.6	0.0065244749637929\\
0.602	0.0064938858233232\\
0.604	0.00646191099526116\\
0.606	0.00642850874800592\\
0.608	0.00639363528223199\\
0.61	0.00635724457357303\\
0.612	0.00631928820020602\\
0.614	0.00627971515104579\\
0.616	0.00623847161504592\\
0.618	0.00619550074518114\\
0.62	0.00615074239747545\\
0.622	0.00610413283828676\\
0.624	0.00605560441719781\\
0.626	0.00600508519961264\\
0.628	0.00595249855249689\\
0.63	0.00589776267632428\\
0.632	0.00584079007352342\\
0.634	0.00578148694320268\\
0.636	0.00571975248940706\\
0.638	0.00565547812578985\\
0.64	0.00558854655811254\\
0.642	0.00551883072073639\\
0.644	0.00544619253669276\\
0.646	0.00537048146481077\\
0.648	0.00529153278461856\\
0.65	0.00520916556389113\\
0.652	0.00512318022646291\\
0.654	0.00503335562378036\\
0.656	0.00493944547995321\\
0.658	0.0048411740330523\\
0.66	0.00473823064331559\\
0.662	0.00463026304493082\\
0.664	0.00451686880124798\\
0.666	0.00439758433557128\\
0.668	0.00427187063835642\\
0.67	0.00413909432205594\\
0.672	0.00399850201862171\\
0.674	0.00384918500250469\\
0.676	0.00369002903159258\\
0.678	0.00351964103645853\\
0.68	0.00333623803575715\\
0.682	0.00313747125293274\\
0.684	0.0029201320392964\\
0.686	0.00267962467537528\\
0.688	0.00240892946857732\\
0.69	0.00209627957341714\\
0.692	0.00171880266417013\\
0.694	0.00121744544554019\\
0.696	0\\
2	0\\
};
\addlegendentry{$c_3A_\mathrm{p0}\omega_\mathrm{p}/(4\bar\omega_0)=2/64$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.002	0\\
0.004	0.000125107135728948\\
0.006	0.000187661002317921\\
0.008	0.000250215217320206\\
0.01	0.000312769901050747\\
0.012	0.000375325169328683\\
0.014	0.000437881140742694\\
0.016	0.000500437929594826\\
0.018	0.000562995653013356\\
0.02	0.000625554425277418\\
0.022	0.00068811436169262\\
0.024	0.000750675575796169\\
0.026	0.000813238181125935\\
0.028	0.000875802291218688\\
0.03	0.000938368017717467\\
0.032	0.00100093547184612\\
0.034	0.00106350476286556\\
0.036	0.00112607600176311\\
0.038	0.0011886492955777\\
0.04	0.00125122475192554\\
0.042	0.00131380247683652\\
0.044	0.00137638257575756\\
0.046	0.00143896515244277\\
0.048	0.00150155030871511\\
0.05	0.00156413814598492\\
0.052	0.00162672876368915\\
0.054	0.00168932226070822\\
0.056	0.0017519187329297\\
0.058	0.00181451827571734\\
0.06	0.00187712098210918\\
0.062	0.00193972694410292\\
0.064	0.00200233625148777\\
0.066	0.00206494899217986\\
0.068	0.00212756525290874\\
0.07	0.00219018511655469\\
0.072	0.00225280866700873\\
0.074	0.00231543598291065\\
0.076	0.00237806714318032\\
0.078	0.00244070222298752\\
0.08	0.00250334129599159\\
0.082	0.00256598443348202\\
0.084	0.0026286317043271\\
0.086	0.00269128317459435\\
0.088	0.0027539389085067\\
0.09	0.00281659896707987\\
0.092	0.00287926340907911\\
0.094	0.00294193229035529\\
0.096	0.00300460566444485\\
0.098	0.00306728358164465\\
0.1	0.00312996608962292\\
0.102	0.0031926532328382\\
0.104	0.00325534505285017\\
0.106	0.00331804158832244\\
0.108	0.00338074287503131\\
0.11	0.00344344894535216\\
0.112	0.00350615982780562\\
0.114	0.00356887554838791\\
0.116	0.00363159612956573\\
0.118	0.00369432159033884\\
0.12	0.00375705194628969\\
0.122	0.00381978720916677\\
0.124	0.0038825273871952\\
0.126	0.0039452724853562\\
0.128	0.00400802250430842\\
0.13	0.00407077744116493\\
0.132	0.00413353728910903\\
0.134	0.00419630203769322\\
0.136	0.00425907167206328\\
0.138	0.00432184617327989\\
0.14	0.00438462551880845\\
0.142	0.00444740968138093\\
0.144	0.00451019862971961\\
0.146	0.00457299232822241\\
0.148	0.00463579073669201\\
0.15	0.0046985938108225\\
0.152	0.00476140150154531\\
0.154	0.00482421375552082\\
0.156	0.0048870305143204\\
0.158	0.00494985171493668\\
0.16	0.00501267728988571\\
0.162	0.00507550716661225\\
0.164	0.00513834126745846\\
0.166	0.00520117951013848\\
0.168	0.0052640218071743\\
0.17	0.00532686806603472\\
0.172	0.00538971818893712\\
0.174	0.00545257207266318\\
0.176	0.00551542960918685\\
0.178	0.00557829068452058\\
0.18	0.00564115517966946\\
0.182	0.00570402296982448\\
0.184	0.00576689392483118\\
0.186	0.00582976790856287\\
0.188	0.0058926447795469\\
0.19	0.00595552439019717\\
0.192	0.00601840658699329\\
0.194	0.00608129121092519\\
0.196	0.00614417809648333\\
0.198	0.00620706707226979\\
0.2	0.00626995796086761\\
0.202	0.00633285057830209\\
0.204	0.00639574473463991\\
0.206	0.0064586402334555\\
0.208	0.00652153687159943\\
0.21	0.00658443443965533\\
0.212	0.00664733272183144\\
0.214	0.006710231495209\\
0.216	0.00677313053045807\\
0.218	0.0068360295911034\\
0.22	0.00689892843422268\\
0.222	0.00696182680947728\\
0.224	0.00702472445968297\\
0.226	0.00708762112074757\\
0.228	0.00715051652085417\\
0.23	0.0072134103814077\\
0.232	0.00727630241599352\\
0.234	0.00733919233130867\\
0.236	0.00740207982613837\\
0.238	0.00746496459157081\\
0.24	0.00752784631142918\\
0.242	0.00759072466152607\\
0.244	0.00765359930986881\\
0.246	0.00771646991640632\\
0.248	0.00777933613345988\\
0.25	0.007842197604901\\
0.252	0.00790505396659654\\
0.254	0.00796790484604984\\
0.256	0.0080307498627274\\
0.258	0.00809358862716508\\
0.26	0.00815642074184783\\
0.262	0.00821924580054337\\
0.264	0.00828206338831073\\
0.266	0.00834487308129017\\
0.268	0.00840767444703093\\
0.27	0.00847046704386641\\
0.272	0.00853325042155387\\
0.274	0.00859602412014524\\
0.276	0.00865878767094137\\
0.278	0.00872154059558731\\
0.28	0.00878428240660526\\
0.282	0.00884701260691516\\
0.284	0.00890973068986906\\
0.286	0.00897243613917333\\
0.288	0.00903512842863798\\
0.29	0.00909780702230808\\
0.292	0.00916047137440235\\
0.294	0.00922312092868044\\
0.296	0.00928575511916395\\
0.298	0.00934837336950885\\
0.3	0.00941097509276857\\
0.302	0.00947355969183636\\
0.304	0.00953612655882832\\
0.306	0.00959867507542807\\
0.308	0.00966120461229506\\
0.31	0.00972371452940137\\
0.312	0.00978620417573339\\
0.314	0.00984867288907838\\
0.316	0.00991111999618991\\
0.318	0.00997354481231424\\
0.32	0.0100359466414483\\
0.322	0.0100983247762258\\
0.324	0.0101606784972104\\
0.326	0.0102230070736722\\
0.328	0.0102853097627935\\
0.33	0.010347585809762\\
0.332	0.0104098344478452\\
0.334	0.0104720548980528\\
0.336	0.0105342463688887\\
0.338	0.0105964080566923\\
0.34	0.0106585391452246\\
0.342	0.0107206388052645\\
0.344	0.0107827061951229\\
0.346	0.0108447404600708\\
0.348	0.0109067407322041\\
0.35	0.0109687061306984\\
0.352	0.0110306357611888\\
0.354	0.0110925287159524\\
0.356	0.0111543840737718\\
0.358	0.0112162008997278\\
0.36	0.0112779782448311\\
0.362	0.0113397151463731\\
0.364	0.0114014106274866\\
0.366	0.011463063697102\\
0.368	0.0115246733496023\\
0.37	0.0115862385650149\\
0.372	0.011647758308669\\
0.374	0.0117092315309356\\
0.376	0.011770657167426\\
0.378	0.011832034138579\\
0.38	0.0118933613494207\\
0.382	0.0119546376898312\\
0.384	0.0120158620339994\\
0.386	0.0120770332403371\\
0.388	0.0121381501515304\\
0.39	0.0121992115940108\\
0.392	0.0122602163782342\\
0.394	0.0123211632981585\\
0.396	0.0123820511313784\\
0.398	0.0124428786385437\\
0.4	0.0125036445637072\\
0.402	0.0125643476337521\\
0.404	0.0126249865583169\\
0.406	0.0126855600297945\\
0.408	0.0127460667229086\\
0.41	0.0128065052946506\\
0.412	0.0128668743842038\\
0.414	0.0129271726124749\\
0.416	0.0129873985822941\\
0.418	0.013047550877748\\
0.42	0.0131076280643185\\
0.422	0.013167628688823\\
0.424	0.0132275512787567\\
0.426	0.0132873943424962\\
0.428	0.0133471563688531\\
0.43	0.0134068358269511\\
0.432	0.0134664311661097\\
0.434	0.0135259408155264\\
0.436	0.0135853631839714\\
0.438	0.0136446966598018\\
0.44	0.0137039396105888\\
0.442	0.0137630903828822\\
0.444	0.0138221473020936\\
0.446	0.0138811086720784\\
0.448	0.0139399727751475\\
0.45	0.0139987378716468\\
0.452	0.0140574021997918\\
0.454	0.0141159639753068\\
0.456	0.014174421391451\\
0.458	0.0142327726183562\\
0.46	0.0142910158032277\\
0.462	0.0143491490696364\\
0.464	0.0144071705177779\\
0.466	0.0144650782235803\\
0.468	0.0145228702389088\\
0.47	0.0145805445911652\\
0.472	0.0146380992829401\\
0.474	0.0146955322918023\\
0.476	0.0147528415700124\\
0.478	0.0148100250438904\\
0.48	0.0148670806143125\\
0.482	0.0149240061555419\\
0.484	0.0149807995154282\\
0.486	0.0150374585149534\\
0.488	0.0150939809479563\\
0.49	0.0151503645806803\\
0.492	0.0152066071516189\\
0.494	0.0152627063711184\\
0.496	0.0153186599209333\\
0.498	0.0153744654541211\\
0.5	0.0154301205943666\\
0.502	0.0154856229358741\\
0.504	0.0155409700430337\\
0.506	0.0155961594498056\\
0.508	0.0156511886594929\\
0.51	0.0157060551445229\\
0.512	0.0157607563457692\\
0.514	0.0158152896722172\\
0.516	0.0158696525008431\\
0.518	0.0159238421757219\\
0.52	0.0159778560080713\\
0.522	0.0160316912756319\\
0.524	0.0160853452221545\\
0.526	0.0161388150571099\\
0.528	0.0161920979550673\\
0.53	0.0162451910555565\\
0.532	0.0162980914622806\\
0.534	0.0163507962427598\\
0.536	0.0164033024278632\\
0.538	0.0164556070113918\\
0.54	0.0165077069493911\\
0.542	0.0165595991598363\\
0.544	0.0166112805220419\\
0.546	0.0166627478760807\\
0.548	0.0167139980223914\\
0.55	0.0167650277209845\\
0.552	0.0168158336911982\\
0.554	0.0168664126108403\\
0.556	0.0169167611158928\\
0.558	0.0169668757996329\\
0.56	0.0170167532122797\\
0.562	0.0170663898600609\\
0.564	0.0171157822050976\\
0.566	0.0171649266642569\\
0.568	0.017213819608771\\
0.57	0.0172624573634832\\
0.572	0.0173108362062522\\
0.574	0.017358952367185\\
0.576	0.0174068020278716\\
0.578	0.0174543813208617\\
0.58	0.0175016863287781\\
0.582	0.0175487130835779\\
0.584	0.017595457565749\\
0.586	0.0176419157037571\\
0.588	0.0176880833728698\\
0.59	0.0177339563947843\\
0.592	0.0177795305363376\\
0.594	0.0178248015090031\\
0.596	0.0178697649677917\\
0.598	0.017914416510616\\
0.6	0.0179587516770734\\
0.602	0.0180027659476865\\
0.604	0.018046454743053\\
0.606	0.0180898134226723\\
0.608	0.0181328372840105\\
0.61	0.0181755215615968\\
0.612	0.0182178614258168\\
0.614	0.0182598519820216\\
0.616	0.018301488269288\\
0.618	0.0183427652593554\\
0.62	0.0183836778555879\\
0.622	0.0184242208915852\\
0.624	0.0184643891302982\\
0.626	0.0185041772625087\\
0.628	0.0185435799057589\\
0.63	0.0185825916030245\\
0.632	0.0186212068213631\\
0.634	0.0186594199506389\\
0.636	0.0186972253020707\\
0.638	0.0187346171068653\\
0.64	0.0187715895148042\\
0.642	0.0188081365926789\\
0.644	0.0188442523228294\\
0.646	0.0188799306016552\\
0.648	0.0189151652376755\\
0.65	0.0189499499504404\\
0.652	0.0189842783683469\\
0.654	0.0190181440272377\\
0.656	0.0190515403683863\\
0.658	0.0190844607368868\\
0.66	0.0191168983796432\\
0.662	0.0191488464435475\\
0.664	0.0191802979734317\\
0.666	0.0192112459100705\\
0.668	0.0192416830881277\\
0.67	0.0192716022339359\\
0.672	0.0193009959634765\\
0.674	0.0193298567798289\\
0.676	0.0193581770712384\\
0.678	0.0193859491083507\\
0.68	0.0194131650418989\\
0.682	0.0194398169002774\\
0.684	0.0194658965869136\\
0.686	0.0194913958773552\\
0.688	0.0195163064167389\\
0.69	0.0195406197170003\\
0.692	0.0195643271537021\\
0.694	0.0195874199632759\\
0.696	0.0196098892397325\\
0.698	0.0196317259315148\\
0.7	0.0196529208382161\\
0.702	0.0196734646072528\\
0.704	0.0196933477301226\\
0.706	0.0197125605390624\\
0.708	0.0197310932031072\\
0.71	0.0197489357243026\\
0.712	0.0197660779337222\\
0.714	0.0197825094873178\\
0.716	0.0197982198616411\\
0.718	0.0198131983496242\\
0.72	0.0198274340558107\\
0.722	0.0198409158917664\\
0.724	0.0198536325712052\\
0.726	0.0198655726049991\\
0.728	0.0198767242959006\\
0.73	0.0198870757332219\\
0.732	0.0198966147872483\\
0.734	0.0199053291033801\\
0.736	0.019913206096294\\
0.738	0.0199202329435474\\
0.74	0.0199263965794162\\
0.742	0.0199316836879658\\
0.744	0.0199360806962052\\
0.746	0.01993957376694\\
0.748	0.0199421487914131\\
0.75	0.0199437913813185\\
0.752	0.0199444868608365\\
0.754	0.0199442202584503\\
0.756	0.0199429762979643\\
0.758	0.0199407393897577\\
0.76	0.0199374936210271\\
0.762	0.0199332227463142\\
0.764	0.0199279101769909\\
0.766	0.0199215389708943\\
0.768	0.0199140918211374\\
0.77	0.0199055510445059\\
0.772	0.0198958985693235\\
0.774	0.0198851159232094\\
0.776	0.0198731842194932\\
0.778	0.0198600841438224\\
0.78	0.0198457959396251\\
0.782	0.0198302993932531\\
0.784	0.0198135738181766\\
0.786	0.0197955980385597\\
0.788	0.0197763503721141\\
0.79	0.0197558086120668\\
0.792	0.0197339500083575\\
0.794	0.0197107512475338\\
0.796	0.0196861884322117\\
0.798	0.0196602370592079\\
0.8	0.0196328719965294\\
0.802	0.0196040674591655\\
0.804	0.0195737969838595\\
0.806	0.0195420334023034\\
0.808	0.0195087488130461\\
0.81	0.0194739145516468\\
0.812	0.0194375011596124\\
0.814	0.0193994783512649\\
0.816	0.0193598149788152\\
0.818	0.0193184789954624\\
0.82	0.0192754374164752\\
0.822	0.0192306562778199\\
0.824	0.0191841005923135\\
0.826	0.0191357343035111\\
0.828	0.019085520236004\\
0.83	0.0190334200435005\\
0.832	0.0189793941530316\\
0.834	0.0189234017058434\\
0.836	0.0188654004942402\\
0.838	0.0188053468945994\\
0.84	0.0187431957955388\\
0.842	0.0186789005212968\\
0.844	0.0186124127498817\\
0.846	0.0185436824254633\\
0.848	0.0184726576642743\\
0.85	0.0183992846537669\\
0.852	0.0183235075444116\\
0.854	0.0182452683332446\\
0.856	0.0181645067381417\\
0.858	0.0180811600629201\\
0.86	0.0179951630509424\\
0.862	0.0179064477272605\\
0.864	0.0178149432276281\\
0.866	0.0177205756128447\\
0.868	0.0176232676673172\\
0.87	0.0175229386797451\\
0.872	0.0174195042040914\\
0.874	0.017312875798676\\
0.876	0.0172029607408167\\
0.878	0.0170896617139265\\
0.88	0.016972876463943\\
0.882	0.01685249742166\\
0.884	0.0167284112854677\\
0.886	0.0166004985608954\\
0.888	0.0164686330500375\\
0.89	0.0163326812844511\\
0.892	0.0161925018940887\\
0.894	0.0160479449016408\\
0.896	0.0158988509334963\\
0.898	0.0157450503323606\\
0.9	0.0155863621578198\\
0.902	0.0154225930561897\\
0.904	0.0152535359777922\\
0.906	0.0150789687162162\\
0.908	0.0148986522374708\\
0.91	0.0147123287612785\\
0.912	0.0145197195467783\\
0.914	0.0143205223262627\\
0.916	0.0141144083134222\\
0.918	0.0139010186988338\\
0.92	0.0136799605172844\\
0.922	0.0134508017454192\\
0.924	0.0132130654447726\\
0.926	0.0129662227113488\\
0.928	0.0127096841194431\\
0.93	0.0124427892448353\\
0.932	0.0121647937099545\\
0.934	0.0118748529913008\\
0.936	0.0115720019381202\\
0.938	0.0112551285193728\\
0.94	0.0109229396702204\\
0.942	0.0105739161098347\\
0.944	0.0102062514225345\\
0.946	0.00981776811089599\\
0.948	0.00940579895563528\\
0.95	0.00896701430591389\\
0.952	0.00849716163826326\\
0.954	0.00799065569140247\\
0.956	0.00743989845276138\\
0.958	0.00683407244905336\\
0.96	0.0061568003826364\\
0.962	0.00538100790616962\\
0.964	0.00445532451922345\\
0.966	0.00325398050467407\\
0.968	0.00108112536963701\\
0.97	0\\
2	0\\
};
\addlegendentry{$c_3A_\mathrm{p0}\omega_\mathrm{p}/(4\bar\omega_0)=4/64$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.002	0\\
0.004	0.000187862023440772\\
0.006	0.000281793477476355\\
0.008	0.000375725458902064\\
0.01	0.000469658146607891\\
0.012	0.000563591715232976\\
0.014	0.000657526340894333\\
0.016	0.000751462199083857\\
0.018	0.000845399466060008\\
0.02	0.000939338315629646\\
0.022	0.00103327892197655\\
0.024	0.00112722146186293\\
0.026	0.00122116610709706\\
0.028	0.00131511303169317\\
0.03	0.00140906240799013\\
0.032	0.00150301440952978\\
0.034	0.00159696920736634\\
0.036	0.00169092697338107\\
0.038	0.00178488787658019\\
0.04	0.00187885208805894\\
0.042	0.00197281977690717\\
0.044	0.00206679111108844\\
0.046	0.00216076625809464\\
0.048	0.00225474538464664\\
0.05	0.0023487286564652\\
0.052	0.00244271623882998\\
0.054	0.00253670829525347\\
0.056	0.00263070498914574\\
0.058	0.00272470648154787\\
0.06	0.00281871293372971\\
0.062	0.00291272450532028\\
0.064	0.00300674135485685\\
0.066	0.00310076363966244\\
0.068	0.00319479151574265\\
0.07	0.00328882513770269\\
0.072	0.00338286465946201\\
0.074	0.0034769102328163\\
0.076	0.00357096200845532\\
0.078	0.00366502013586217\\
0.08	0.00375908476299145\\
0.082	0.00385315603598833\\
0.084	0.00394723409940667\\
0.086	0.00404131909682427\\
0.088	0.00413541116945531\\
0.09	0.00422951045766607\\
0.092	0.00432361709901513\\
0.094	0.00441773123015247\\
0.096	0.00451185298593123\\
0.098	0.00460598249901305\\
0.1	0.00470011990045705\\
0.102	0.00479426531895627\\
0.104	0.00488841888196287\\
0.106	0.00498258071420766\\
0.108	0.00507675093916886\\
0.11	0.00517092967764356\\
0.112	0.00526511704831693\\
0.114	0.00535931316828135\\
0.116	0.00545351815186983\\
0.118	0.00554773211136621\\
0.12	0.00564195515701633\\
0.122	0.00573618739642345\\
0.124	0.00583042893475804\\
0.126	0.00592467987554663\\
0.128	0.00601894031873786\\
0.13	0.00611321036271573\\
0.132	0.00620749010313194\\
0.134	0.00630177963268586\\
0.136	0.00639607904189437\\
0.138	0.00649038841843022\\
0.14	0.00658470784759141\\
0.142	0.00667903741153806\\
0.144	0.00677337718990645\\
0.146	0.00686772725932768\\
0.148	0.0069620876937625\\
0.15	0.00705645856430091\\
0.152	0.00715083993897454\\
0.154	0.00724523188295959\\
0.156	0.0073396344581531\\
0.158	0.00743404772361495\\
0.16	0.00752847173551259\\
0.162	0.00762290654613848\\
0.164	0.00771735220540189\\
0.166	0.00781180875950324\\
0.168	0.0079062762515996\\
0.17	0.00800075472121019\\
0.172	0.00809524420475485\\
0.174	0.00818974473540401\\
0.176	0.00828425634230731\\
0.178	0.00837877905165933\\
0.18	0.00847331288571558\\
0.182	0.00856785786362856\\
0.184	0.00866241400039149\\
0.186	0.00875698130766459\\
0.188	0.00885155979325632\\
0.19	0.00894614946112525\\
0.192	0.009040750311678\\
0.194	0.0091353623411806\\
0.196	0.00922998554225452\\
0.198	0.00932461990339788\\
0.2	0.00941926540909685\\
0.202	0.0095139220399324\\
0.204	0.00960858977230917\\
0.206	0.00970326857848159\\
0.208	0.00979795842665634\\
0.21	0.00989265928056584\\
0.212	0.00998737110002701\\
0.214	0.0100820938401687\\
0.216	0.0101768274519897\\
0.218	0.0102715718820321\\
0.22	0.0103663270721637\\
0.222	0.0104610929602054\\
0.224	0.0105558694789428\\
0.226	0.0106506565568481\\
0.228	0.010745454117611\\
0.23	0.0108402620802648\\
0.232	0.0109350803589044\\
0.234	0.0110299088632978\\
0.236	0.0111247474977998\\
0.238	0.0112195961622096\\
0.24	0.0113144547511796\\
0.242	0.0114093231546639\\
0.244	0.0115042012571112\\
0.246	0.0115990889382988\\
0.248	0.0116939860726918\\
0.25	0.0117888925293557\\
0.252	0.0118838081723224\\
0.254	0.0119787328603409\\
0.256	0.0120736664466554\\
0.258	0.0121686087790657\\
0.26	0.012263559700141\\
0.262	0.0123585190467778\\
0.264	0.0124534866502026\\
0.266	0.0125484623361837\\
0.268	0.0126434459247527\\
0.27	0.0127384372302025\\
0.272	0.0128334360610293\\
0.274	0.0129284422199405\\
0.276	0.0130234555035853\\
0.278	0.0131184757029153\\
0.28	0.0132135026025807\\
0.282	0.0133085359814258\\
0.284	0.0134035756120963\\
0.286	0.0134986212609992\\
0.288	0.0135936726883254\\
0.29	0.0136887296479371\\
0.292	0.0137837918874641\\
0.294	0.0138788591480048\\
0.296	0.0139739311643456\\
0.298	0.0140690076645508\\
0.3	0.0141640883702449\\
0.302	0.0142591729963942\\
0.304	0.0143542612511621\\
0.306	0.0144493528360626\\
0.308	0.0145444474457595\\
0.31	0.0146395447679218\\
0.312	0.0147346444834493\\
0.314	0.0148297462660922\\
0.316	0.0149248497826217\\
0.318	0.0150199546926341\\
0.32	0.0151150606484279\\
0.322	0.0152101672952861\\
0.324	0.0153052742708884\\
0.326	0.0154003812057688\\
0.328	0.0154954877227972\\
0.33	0.0155905934374663\\
0.332	0.0156856979576044\\
0.334	0.0157808008834421\\
0.336	0.0158759018074408\\
0.338	0.0159710003143085\\
0.34	0.0160660959808925\\
0.342	0.0161611883761351\\
0.344	0.0162562770608728\\
0.346	0.0163513615880602\\
0.348	0.0164464415024122\\
0.35	0.0165415163403696\\
0.352	0.0166365856302768\\
0.354	0.016731648892029\\
0.356	0.0168267056370473\\
0.358	0.0169217553684562\\
0.36	0.0170167975805409\\
0.362	0.0171118317592371\\
0.364	0.0172068573814938\\
0.366	0.017301873915714\\
0.368	0.0173968808212777\\
0.37	0.0174918775486779\\
0.372	0.0175868635394031\\
0.374	0.0176818382258309\\
0.376	0.0177768010311602\\
0.378	0.0178717513693596\\
0.38	0.0179666886450062\\
0.382	0.0180616122533871\\
0.384	0.0181565215801449\\
0.386	0.0182514160014781\\
0.388	0.018346294883895\\
0.39	0.0184411575840301\\
0.392	0.0185360034489271\\
0.394	0.0186308318155264\\
0.396	0.0187256420108637\\
0.398	0.0188204333518843\\
0.4	0.0189152051453654\\
0.402	0.0190099566877896\\
0.404	0.019104687265355\\
0.406	0.0191993961538098\\
0.408	0.0192940826183781\\
0.41	0.0193887459135945\\
0.412	0.0194833852834192\\
0.414	0.0195779999609845\\
0.416	0.0196725891683993\\
0.418	0.0197671521169503\\
0.42	0.0198616880067735\\
0.422	0.0199561960267518\\
0.424	0.0200506753547197\\
0.426	0.020145125156839\\
0.428	0.0202395445880653\\
0.43	0.0203339327915795\\
0.432	0.0204282888990375\\
0.434	0.0205226120302203\\
0.436	0.0206169012930735\\
0.438	0.0207111557836239\\
0.44	0.0208053745856354\\
0.442	0.0208995567708638\\
0.444	0.020993701398644\\
0.446	0.0210878075160173\\
0.448	0.0211818741573192\\
0.45	0.0212759003444823\\
0.452	0.0213698850865472\\
0.454	0.0214638273797133\\
0.456	0.0215577262072757\\
0.458	0.0216515805394278\\
0.46	0.0217453893331207\\
0.462	0.021839151532037\\
0.464	0.0219328660664101\\
0.466	0.0220265318529224\\
0.468	0.0221201477945291\\
0.47	0.0222137127804802\\
0.472	0.022307225686031\\
0.474	0.0224006853724256\\
0.476	0.022494090686691\\
0.478	0.0225874404615876\\
0.48	0.0226807335154823\\
0.482	0.0227739686520357\\
0.484	0.0228671446603837\\
0.486	0.0229602603147141\\
0.488	0.0230533143743028\\
0.49	0.0231463055833211\\
0.492	0.0232392326706821\\
0.494	0.0233320943498946\\
0.496	0.0234248893189897\\
0.498	0.0235176162603758\\
0.5	0.0236102738405046\\
0.502	0.0237028607099973\\
0.504	0.0237953755033496\\
0.506	0.0238878168387597\\
0.508	0.0239801833180667\\
0.51	0.024072473526509\\
0.512	0.0241646860326577\\
0.514	0.024256819388148\\
0.516	0.0243488721276213\\
0.518	0.0244408427685588\\
0.52	0.0245327298109819\\
0.522	0.0246245317375398\\
0.524	0.0247162470130692\\
0.526	0.0248078740846142\\
0.528	0.0248994113811684\\
0.53	0.0249908573135213\\
0.532	0.025082210274145\\
0.534	0.0251734686368327\\
0.536	0.025264630756833\\
0.538	0.0253556949703203\\
0.54	0.0254466595944265\\
0.542	0.0255375229270283\\
0.544	0.0256282832465024\\
0.546	0.0257189388115887\\
0.548	0.025809487861115\\
0.55	0.0258999286138937\\
0.552	0.0259902592685545\\
0.554	0.0260804780031379\\
0.556	0.0261705829751367\\
0.558	0.026260572321193\\
0.56	0.0263504441567695\\
0.562	0.0264401965761522\\
0.564	0.0265298276520976\\
0.566	0.0266193354356327\\
0.568	0.0267087179559342\\
0.57	0.0267979732199091\\
0.572	0.0268870992121386\\
0.574	0.0269760938946211\\
0.576	0.0270649552064944\\
0.578	0.0271536810637849\\
0.58	0.027242269359256\\
0.582	0.0273307179621274\\
0.584	0.0274190247177366\\
0.586	0.0275071874474219\\
0.588	0.0275952039482773\\
0.59	0.0276830719927549\\
0.592	0.027770789328516\\
0.594	0.0278583536781922\\
0.596	0.0279457627390213\\
0.598	0.0280330141826724\\
0.6	0.0281201056549113\\
0.602	0.0282070347752777\\
0.604	0.0282937991370283\\
0.606	0.0283803963065356\\
0.608	0.0284668238232655\\
0.61	0.0285530791992716\\
0.612	0.0286391599191106\\
0.614	0.0287250634393673\\
0.616	0.028810787188422\\
0.618	0.0288963285661264\\
0.62	0.0289816849435135\\
0.622	0.0290668536624407\\
0.624	0.0291518320352436\\
0.626	0.029236617344529\\
0.628	0.0293212068426789\\
0.63	0.0294055977516148\\
0.632	0.02948978726245\\
0.634	0.0295737725350497\\
0.636	0.0296575506978547\\
0.638	0.0297411188472697\\
0.64	0.0298244740475436\\
0.642	0.0299076133302478\\
0.644	0.0299905336939491\\
0.646	0.0300732321038311\\
0.648	0.0301557054912842\\
0.65	0.0302379507534924\\
0.652	0.0303199647530848\\
0.654	0.0304017443177769\\
0.656	0.0304832862397565\\
0.658	0.0305645872754171\\
0.66	0.0306456441450277\\
0.662	0.0307264535320289\\
0.664	0.0308070120827941\\
0.666	0.0308873164061193\\
0.668	0.0309673630728365\\
0.67	0.0310471486151644\\
0.672	0.031126669526459\\
0.674	0.0312059222606155\\
0.676	0.0312849032316181\\
0.678	0.0313636088129987\\
0.68	0.0314420353374069\\
0.682	0.0315201790960112\\
0.684	0.031598036338145\\
0.686	0.0316756032705129\\
0.688	0.0317528760569125\\
0.69	0.031829850817572\\
0.692	0.0319065236285403\\
0.694	0.0319828905213169\\
0.696	0.0320589474819914\\
0.698	0.0321346904509227\\
0.7	0.0322101153220302\\
0.702	0.0322852179421471\\
0.704	0.0323599941105147\\
0.706	0.032434439578023\\
0.708	0.0325085500467234\\
0.71	0.0325823211690864\\
0.712	0.0326557485472908\\
0.714	0.0327288277327408\\
0.716	0.0328015542251073\\
0.718	0.0328739234719331\\
0.72	0.032945930867698\\
0.722	0.0330175717531459\\
0.724	0.0330888414146292\\
0.726	0.0331597350833403\\
0.728	0.0332302479343846\\
0.73	0.033300375086262\\
0.732	0.0333701115998718\\
0.734	0.0334394524778476\\
0.736	0.0335083926636023\\
0.738	0.0335769270405431\\
0.74	0.0336450504313318\\
0.742	0.0337127575968253\\
0.744	0.0337800432352685\\
0.746	0.0338469019814754\\
0.748	0.0339133284057639\\
0.75	0.0339793170131237\\
0.752	0.0340448622421597\\
0.754	0.0341099584642543\\
0.756	0.0341745999824235\\
0.758	0.0342387810303734\\
0.76	0.0343024957714822\\
0.762	0.0343657382977157\\
0.764	0.0344285026285005\\
0.766	0.0344907827097137\\
0.768	0.0345525724124829\\
0.77	0.034613865532095\\
0.772	0.0346746557867658\\
0.774	0.0347349368165438\\
0.776	0.0347947021819266\\
0.778	0.034853945362802\\
0.78	0.034912659757009\\
0.782	0.0349708386791672\\
0.784	0.0350284753593009\\
0.786	0.0350855629413847\\
0.788	0.0351420944821481\\
0.79	0.0351980629495352\\
0.792	0.0352534612212181\\
0.794	0.0353082820832826\\
0.796	0.0353625182285261\\
0.798	0.0354161622550483\\
0.8	0.035469206664623\\
0.802	0.0355216438610414\\
0.804	0.0355734661485055\\
0.806	0.0356246657299912\\
0.808	0.0356752347054141\\
0.81	0.0357251650698653\\
0.812	0.0357744487118837\\
0.814	0.0358230774115569\\
0.816	0.0358710428386588\\
0.818	0.0359183365505835\\
0.82	0.0359649499905155\\
0.822	0.0360108744853354\\
0.824	0.0360561012434731\\
0.826	0.0361006213528888\\
0.828	0.036144425778792\\
0.83	0.0361875053614673\\
0.832	0.0362298508138608\\
0.834	0.0362714527193924\\
0.836	0.036312301529442\\
0.838	0.0363523875608567\\
0.84	0.0363917009935292\\
0.842	0.0364302318676275\\
0.844	0.0364679700810751\\
0.846	0.0365049053867613\\
0.848	0.0365410273897151\\
0.85	0.0365763255442419\\
0.852	0.0366107891509754\\
0.854	0.0366444073538419\\
0.856	0.0366771691368297\\
0.858	0.0367090633210535\\
0.86	0.0367400785611679\\
0.862	0.0367702033422079\\
0.864	0.0367994259759248\\
0.866	0.0368277345974313\\
0.868	0.0368551171613987\\
0.87	0.0368815614382716\\
0.872	0.0369070550104885\\
0.874	0.0369315852683913\\
0.876	0.0369551394062086\\
0.878	0.0369777044178013\\
0.88	0.0369992670922953\\
0.882	0.0370198140096317\\
0.884	0.0370393315359649\\
0.886	0.0370578058189108\\
0.888	0.0370752227826893\\
0.89	0.0370915681230199\\
0.892	0.0371068273020911\\
0.894	0.0371209855430102\\
0.896	0.0371340278244342\\
0.898	0.0371459388748742\\
0.9	0.0371567031667539\\
0.902	0.0371663049104745\\
0.904	0.0371747280481054\\
0.906	0.0371819562469005\\
0.908	0.0371879728927735\\
0.91	0.0371927610832891\\
0.912	0.0371963036206717\\
0.914	0.037198583004419\\
0.916	0.0371995814237267\\
0.918	0.03719928074963\\
0.92	0.0371976625269883\\
0.922	0.0371947079659795\\
0.924	0.037190397933519\\
0.926	0.0371847129441575\\
0.928	0.0371776331509854\\
0.93	0.0371691383357705\\
0.932	0.0371592078991391\\
0.934	0.0371478208501315\\
0.936	0.037134955795583\\
0.938	0.0371205909289066\\
0.94	0.0371047040186038\\
0.942	0.0370872723963\\
0.944	0.0370682729442542\\
0.946	0.0370476820825674\\
0.948	0.0370254757556613\\
0.95	0.037001629418389\\
0.952	0.0369761180215689\\
0.954	0.0369489159969225\\
0.956	0.036919997241298\\
0.958	0.0368893351005174\\
0.96	0.0368569023522974\\
0.962	0.0368226711884975\\
0.964	0.0367866131968521\\
0.966	0.0367486993415485\\
0.968	0.0367088999433265\\
0.97	0.0366671846584811\\
0.972	0.0366235224570781\\
0.974	0.0365778816000813\\
0.976	0.0365302296155454\\
0.978	0.0364805332737194\\
0.98	0.0364287585610007\\
0.982	0.0363748706526382\\
0.984	0.0363188338841605\\
0.986	0.0362606117215522\\
0.988	0.0362001667298675\\
0.99	0.0361374605403608\\
0.992	0.0360724538160516\\
0.994	0.0360051062155032\\
0.996	0.0359353763547869\\
0.998	0.0358632217676083\\
1	0.0357885988631875\\
1.002	0.035711462882088\\
1.004	0.0356317678497171\\
1.006	0.0355494665271862\\
1.008	0.0354645103595895\\
1.01	0.0353768494215406\\
1.012	0.0352864323593985\\
1.014	0.035193206330597\\
1.016	0.035097116939015\\
1.018	0.0349981081671444\\
1.02	0.0348961223038188\\
1.022	0.0347910998677069\\
1.024	0.0346829795264601\\
1.026	0.0345716980104491\\
1.028	0.0344571900214251\\
1.03	0.0343393881352227\\
1.032	0.0342182226982451\\
1.034	0.0340936217173344\\
1.036	0.0339655107419449\\
1.038	0.0338338127388629\\
1.04	0.033698447957807\\
1.042	0.0335593337881533\\
1.044	0.0334163846051726\\
1.046	0.0332695116053163\\
1.048	0.0331186226293082\\
1.05	0.0329636219723776\\
1.052	0.0328044101795092\\
1.054	0.0326408838254258\\
1.056	0.0324729352769381\\
1.058	0.0323004524361983\\
1.06	0.0321233184632314\\
1.062	0.0319414114749748\\
1.064	0.0317546042190906\\
1.066	0.0315627637192094\\
1.068	0.0313657508888757\\
1.07	0.031163420110698\\
1.072	0.030955618776458\\
1.074	0.030742186783962\\
1.076	0.0305229559853551\\
1.078	0.0302977495809245\\
1.08	0.0300663814517299\\
1.082	0.0298286554233627\\
1.084	0.0295843644515514\\
1.086	0.0293332897193981\\
1.088	0.0290751996342128\\
1.09	0.0288098487095629\\
1.092	0.0285369763161109\\
1.094	0.0282563052818886\\
1.096	0.02796754031886\\
1.098	0.0276703662485109\\
1.1	0.0273644459940731\\
1.102	0.0270494183004731\\
1.104	0.0267248951349434\\
1.106	0.0263904587121478\\
1.108	0.0260456580738336\\
1.11	0.025690005139586\\
1.112	0.0253229701232527\\
1.114	0.0249439761861949\\
1.116	0.024552393164553\\
1.118	0.0241475301659518\\
1.12	0.0237286267751614\\
1.122	0.0232948425328171\\
1.124	0.0228452442528787\\
1.126	0.0223787906068856\\
1.128	0.021894313215716\\
1.13	0.0213904932260645\\
1.132	0.0208658319743118\\
1.134	0.0203186137966815\\
1.136	0.0197468582427585\\
1.138	0.0191482577372865\\
1.14	0.0185200948577644\\
1.142	0.0178591304090106\\
1.144	0.0171614485697084\\
1.146	0.0164222370246166\\
1.148	0.0156354651419911\\
1.15	0.0147933954998223\\
1.152	0.0138858090271525\\
1.154	0.0128987065887358\\
1.156	0.0118119751268845\\
1.158	0.0105947820351465\\
1.16	0.00919520922485324\\
1.162	0.00751168404526219\\
1.164	0.00527874719371765\\
1.166	0\\
2	0\\
};
\addlegendentry{$c_3A_\mathrm{p0}\omega_\mathrm{p}/(4\bar\omega_0)=6/64$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.002	0\\
0.004	0.000250860302811233\\
0.006	0.000376291043701329\\
0.008	0.000501722492619881\\
0.01	0.000627154885768576\\
0.012	0.00075258845639795\\
0.014	0.000878023441969112\\
0.016	0.00100346007620709\\
0.018	0.0011288985958947\\
0.02	0.00125433923509297\\
0.022	0.00137978222894812\\
0.024	0.00150522781087831\\
0.026	0.00163067621540746\\
0.028	0.00175612767676281\\
0.03	0.00188158242754832\\
0.032	0.00200704070102336\\
0.034	0.00213250272964849\\
0.036	0.00225796874610044\\
0.038	0.00238343898059703\\
0.04	0.00250891366575543\\
0.042	0.00263439303130135\\
0.044	0.00275987730761418\\
0.046	0.00288536672404636\\
0.048	0.00301086150942429\\
0.05	0.00313636189158631\\
0.052	0.00326186809838502\\
0.054	0.00338738035689252\\
0.056	0.00351289889278017\\
0.058	0.00363842393153161\\
0.06	0.00376395569776092\\
0.062	0.00388949441512409\\
0.064	0.00401504030624098\\
0.066	0.00414059359370561\\
0.068	0.00426615449821595\\
0.07	0.00439172324005277\\
0.072	0.00451730003854375\\
0.074	0.00464288511199621\\
0.076	0.00476847867764559\\
0.078	0.00489408095160166\\
0.08	0.00501969214916945\\
0.082	0.00514531248424696\\
0.084	0.00527094216982991\\
0.086	0.00539658141778262\\
0.088	0.00552223043848141\\
0.09	0.00564788944160386\\
0.092	0.00577355863497359\\
0.094	0.00589923822565337\\
0.096	0.0060249284192861\\
0.098	0.00615062942009402\\
0.1	0.0062763414308722\\
0.102	0.00640206465312754\\
0.104	0.00652779928706044\\
0.106	0.00665354553115655\\
0.108	0.0067793035827291\\
0.11	0.00690507363751028\\
0.112	0.00703085588953907\\
0.114	0.00715665053155063\\
0.116	0.00728245775423635\\
0.118	0.00740827774736755\\
0.12	0.00753411069846202\\
0.122	0.00765995679353833\\
0.124	0.00778581621700928\\
0.126	0.00791168915158336\\
0.128	0.00803757577795028\\
0.13	0.00816347627525955\\
0.132	0.00828939082070277\\
0.134	0.0084153195895478\\
0.136	0.00854126275548473\\
0.138	0.00866722048982252\\
0.14	0.00879319296235406\\
0.142	0.00891918034076854\\
0.144	0.00904518279050326\\
0.146	0.00917120047527631\\
0.148	0.00929723355644151\\
0.15	0.00942328219361109\\
0.152	0.00954934654402713\\
0.154	0.00967542676280572\\
0.156	0.00980152300288483\\
0.158	0.00992763541489941\\
0.16	0.0100537641474923\\
0.162	0.0101799093467414\\
0.164	0.0103060711564028\\
0.166	0.0104322497182122\\
0.168	0.0105584451710853\\
0.17	0.0106846576519414\\
0.172	0.0108108872949191\\
0.174	0.0109371342319369\\
0.176	0.011063398592175\\
0.178	0.0111896805025498\\
0.18	0.0113159800872063\\
0.182	0.0114422974677481\\
0.184	0.0115686327630688\\
0.186	0.0116949860895664\\
0.188	0.0118213575608325\\
0.19	0.0119477472877186\\
0.192	0.012074155378406\\
0.194	0.0122005819380355\\
0.196	0.012327027069287\\
0.198	0.012453490871727\\
0.2	0.0125799734420303\\
0.202	0.0127064748741181\\
0.204	0.0128329952587469\\
0.206	0.0129595346837933\\
0.208	0.0130860932341225\\
0.21	0.0132126709913906\\
0.212	0.0133392680344712\\
0.214	0.0134658844386537\\
0.216	0.0135925202765298\\
0.218	0.0137191756171483\\
0.22	0.0138458505264933\\
0.222	0.0139725450672447\\
0.224	0.0140992592988573\\
0.226	0.0142259932772739\\
0.228	0.0143527470552573\\
0.23	0.0144795206819848\\
0.232	0.0146063142033775\\
0.234	0.0147331276617622\\
0.236	0.0148599610960242\\
0.238	0.0149868145413969\\
0.24	0.0151136880295522\\
0.242	0.0152405815887508\\
0.244	0.0153674952432923\\
0.246	0.015494429013958\\
0.248	0.0156213829178149\\
0.25	0.0157483569681396\\
0.252	0.0158753511742923\\
0.254	0.0160023655420325\\
0.256	0.0161294000730071\\
0.258	0.0162564547650692\\
0.26	0.0163835296121039\\
0.262	0.016510624604016\\
0.264	0.0166377397267251\\
0.266	0.0167648749619455\\
0.268	0.016892030287448\\
0.27	0.0170192056767913\\
0.272	0.0171464010994253\\
0.274	0.0172736165204357\\
0.276	0.01740085190075\\
0.278	0.017528107197037\\
0.28	0.0176553823615587\\
0.282	0.0177826773422292\\
0.284	0.0179099920825732\\
0.286	0.0180373265215842\\
0.288	0.01816468059388\\
0.29	0.0182920542294261\\
0.292	0.0184194473536942\\
0.294	0.0185468598874325\\
0.296	0.0186742917469216\\
0.298	0.018801742843569\\
0.3	0.0189292130841071\\
0.302	0.0190567023704823\\
0.304	0.0191842105998267\\
0.306	0.0193117376643805\\
0.308	0.0194392834514856\\
0.31	0.0195668478435493\\
0.312	0.0196944307179901\\
0.314	0.0198220319471276\\
0.316	0.0199496513982567\\
0.318	0.0200772889335402\\
0.32	0.0202049444099178\\
0.322	0.0203326176792604\\
0.324	0.0204603085879725\\
0.326	0.0205880169772911\\
0.328	0.0207157426830973\\
0.33	0.0208434855358793\\
0.332	0.0209712453605938\\
0.334	0.0210990219768361\\
0.336	0.0212268151985447\\
0.338	0.0213546248342121\\
0.34	0.0214824506866344\\
0.342	0.0216102925529194\\
0.344	0.0217381502245293\\
0.346	0.0218660234870041\\
0.348	0.0219939121202515\\
0.35	0.022121815898195\\
0.352	0.0222497345889428\\
0.354	0.0223776679544849\\
0.356	0.0225056157509777\\
0.358	0.0226335777284102\\
0.36	0.0227615536306184\\
0.362	0.0228895431954172\\
0.364	0.023017546154349\\
0.366	0.0231455622325542\\
0.368	0.0232735911491301\\
0.37	0.0234016326165512\\
0.372	0.0235296863409905\\
0.374	0.0236577520221239\\
0.376	0.0237858293531876\\
0.378	0.0239139180206812\\
0.38	0.0240420177045704\\
0.382	0.0241701280781421\\
0.384	0.0242982488079571\\
0.386	0.0244263795536327\\
0.388	0.0245545199681279\\
0.39	0.0246826696973469\\
0.392	0.0248108283803889\\
0.394	0.0249389956491621\\
0.396	0.0250671711285979\\
0.398	0.0251953544364783\\
0.4	0.0253235451833752\\
0.402	0.0254517429726215\\
0.404	0.0255799474002502\\
0.406	0.0257081580549371\\
0.408	0.0258363745178748\\
0.41	0.0259645963628207\\
0.412	0.0260928231559758\\
0.414	0.0262210544559306\\
0.416	0.0263492898135862\\
0.418	0.0264775287721008\\
0.42	0.0266057708668793\\
0.422	0.0267340156254294\\
0.424	0.0268622625674146\\
0.426	0.0269905112044162\\
0.428	0.0271187610399619\\
0.43	0.0272470115695793\\
0.432	0.0273752622804734\\
0.434	0.0275035126517122\\
0.436	0.0276317621540026\\
0.438	0.0277600102496276\\
0.44	0.0278882563925092\\
0.442	0.0280165000280217\\
0.444	0.0281447405929017\\
0.446	0.0282729775152864\\
0.448	0.0284012102145318\\
0.45	0.0285294381013123\\
0.452	0.0286576605772951\\
0.454	0.0287858770352716\\
0.456	0.0289140868590459\\
0.458	0.0290422894232992\\
0.46	0.0291704840935137\\
0.462	0.0292986702260487\\
0.464	0.0294268471678268\\
0.466	0.0295550142565346\\
0.468	0.0296831708202259\\
0.47	0.0298113161775201\\
0.472	0.0299394496374211\\
0.474	0.030067570499193\\
0.476	0.0301956780523861\\
0.478	0.0303237715766324\\
0.48	0.0304518503416439\\
0.482	0.0305799136071287\\
0.484	0.0307079606227331\\
0.486	0.0308359906278429\\
0.488	0.0309640028516294\\
0.49	0.0310919965129229\\
0.492	0.0312199708200703\\
0.494	0.0313479249709567\\
0.496	0.0314758581527767\\
0.498	0.0316037695421499\\
0.5	0.0317316583048032\\
0.502	0.031859523595616\\
0.504	0.0319873645585474\\
0.506	0.0321151803264952\\
0.508	0.0322429700211214\\
0.51	0.0323707327529801\\
0.512	0.032498467621189\\
0.514	0.0326261737135028\\
0.516	0.0327538501060992\\
0.518	0.0328814958635998\\
0.52	0.033009110038837\\
0.522	0.0331366916729021\\
0.524	0.0332642397949386\\
0.526	0.033391753422017\\
0.528	0.0335192315591903\\
0.53	0.033646673199267\\
0.532	0.0337740773226882\\
0.534	0.0339014428974874\\
0.536	0.0340287688791972\\
0.538	0.0341560542106829\\
0.54	0.0342832978220996\\
0.542	0.034410498630662\\
0.544	0.034537655540753\\
0.546	0.0346647674435426\\
0.548	0.0347918332171549\\
0.55	0.034918851726262\\
0.552	0.0350458218222816\\
0.554	0.0351727423429254\\
0.556	0.0352996121124476\\
0.558	0.0354264299411739\\
0.56	0.0355531946256546\\
0.562	0.0356799049483677\\
0.564	0.035806559677755\\
0.566	0.0359331575678812\\
0.568	0.0360596973585418\\
0.57	0.0361861777750042\\
0.572	0.0363125975278957\\
0.574	0.0364389553130998\\
0.576	0.0365652498115944\\
0.578	0.0366914796894221\\
0.58	0.0368176435973745\\
0.582	0.0369437401710249\\
0.584	0.0370697680305166\\
0.586	0.0371957257804171\\
0.588	0.0373216120096162\\
0.59	0.0374474252912356\\
0.592	0.0375731641822991\\
0.594	0.0376988272238269\\
0.596	0.037824412940491\\
0.598	0.0379499198406195\\
0.6	0.038075346415969\\
0.602	0.0382006911415481\\
0.604	0.0383259524755812\\
0.606	0.0384511288592403\\
0.608	0.0385762187165397\\
0.61	0.038701220454151\\
0.612	0.0388261324613393\\
0.614	0.0389509531096434\\
0.616	0.0390756807528444\\
0.618	0.0392003137267595\\
0.62	0.0393248503491001\\
0.622	0.0394492889192023\\
0.624	0.0395736277180267\\
0.626	0.0396978650078221\\
0.628	0.0398219990320816\\
0.63	0.0399460280152608\\
0.632	0.0400699501627092\\
0.634	0.0401937636603724\\
0.636	0.0403174666746869\\
0.638	0.0404410573524096\\
0.64	0.0405645338203449\\
0.642	0.0406878941852647\\
0.644	0.0408111365336213\\
0.646	0.0409342589314611\\
0.648	0.0410572594240621\\
0.65	0.0411801360359382\\
0.652	0.0413028867704953\\
0.654	0.0414255096098931\\
0.656	0.0415480025147877\\
0.658	0.0416703634241786\\
0.66	0.0417925902552158\\
0.662	0.0419146809028399\\
0.664	0.0420366332398207\\
0.666	0.0421584451162594\\
0.668	0.0422801143596039\\
0.67	0.0424016387742402\\
0.672	0.0425230161414496\\
0.674	0.0426442442189384\\
0.676	0.0427653207409016\\
0.678	0.0428862434175365\\
0.68	0.0430070099348854\\
0.682	0.0431276179546932\\
0.684	0.0432480651140343\\
0.686	0.0433683490250933\\
0.688	0.0434884672749506\\
0.69	0.0436084174253099\\
0.692	0.0437281970122444\\
0.694	0.0438478035459672\\
0.696	0.0439672345104419\\
0.698	0.0440864873632931\\
0.7	0.0442055595354009\\
0.702	0.044324448430713\\
0.704	0.0444431514259016\\
0.706	0.0445616658701212\\
0.708	0.0446799890847068\\
0.71	0.0447981183629086\\
0.712	0.0449160509695211\\
0.714	0.0450337841407152\\
0.716	0.0451513150836285\\
0.718	0.0452686409761053\\
0.72	0.0453857589663666\\
0.722	0.0455026661727474\\
0.724	0.0456193596832963\\
0.726	0.0457358365555153\\
0.728	0.0458520938160119\\
0.73	0.0459681284601934\\
0.732	0.0460839374519104\\
0.734	0.0461995177230802\\
0.736	0.0463148661733963\\
0.738	0.0464299796699404\\
0.74	0.0465448550469191\\
0.742	0.0466594891051455\\
0.744	0.0467738786117762\\
0.746	0.0468880202999615\\
0.748	0.0470019108684159\\
0.75	0.0471155469810312\\
0.752	0.047228925266559\\
0.754	0.0473420423181179\\
0.756	0.047454894692904\\
0.758	0.0475674789116899\\
0.76	0.0476797914584764\\
0.762	0.0477918287800783\\
0.764	0.0479035872856752\\
0.766	0.0480150633463561\\
0.768	0.0481262532947798\\
0.77	0.0482371534246803\\
0.772	0.0483477599903302\\
0.774	0.0484580692062859\\
0.776	0.0485680772467461\\
0.778	0.0486777802451818\\
0.78	0.0487871742938195\\
0.782	0.0488962554431882\\
0.784	0.0490050197016123\\
0.786	0.0491134630347137\\
0.788	0.0492215813649444\\
0.79	0.0493293705709776\\
0.792	0.0494368264873234\\
0.794	0.0495439449037064\\
0.796	0.0496507215645323\\
0.798	0.0497571521684077\\
0.8	0.0498632323675316\\
0.802	0.0499689577671412\\
0.804	0.0500743239249528\\
0.806	0.0501793263505738\\
0.808	0.0502839605049508\\
0.81	0.0503882217996747\\
0.812	0.0504921055964978\\
0.814	0.0505956072066302\\
0.816	0.050698721890151\\
0.818	0.0508014448553333\\
0.82	0.0509037712580488\\
0.822	0.051005696201073\\
0.824	0.0511072147334127\\
0.826	0.0512083218496406\\
0.828	0.0513090124891995\\
0.83	0.0514092815356947\\
0.832	0.0515091238162072\\
0.834	0.0516085341004986\\
0.836	0.0517075071003465\\
0.838	0.0518060374687385\\
0.84	0.0519041197991548\\
0.842	0.0520017486247484\\
0.844	0.0520989184175729\\
0.846	0.052195623587763\\
0.848	0.0522918584827379\\
0.85	0.0523876173863782\\
0.852	0.052482894518122\\
0.854	0.0525776840321732\\
0.856	0.052671980016551\\
0.858	0.052765776492279\\
0.86	0.0528590674123997\\
0.862	0.052951846661107\\
0.864	0.0530441080527684\\
0.866	0.053135845330961\\
0.868	0.0532270521675553\\
0.87	0.0533177221616256\\
0.872	0.0534078488385492\\
0.874	0.0534974256488982\\
0.876	0.053586445967391\\
0.878	0.0536749030918665\\
0.88	0.0537627902421633\\
0.882	0.0538501005590408\\
0.884	0.0539368271030101\\
0.886	0.0540229628532014\\
0.888	0.0541085007062169\\
0.89	0.0541934334748963\\
0.892	0.0542777538871463\\
0.894	0.0543614545846017\\
0.896	0.0544445281215121\\
0.898	0.0545269669633218\\
0.9	0.0546087634854055\\
0.902	0.0546899099717632\\
0.904	0.0547703986135673\\
0.906	0.0548502215078581\\
0.908	0.0549293706560586\\
0.91	0.0550078379625764\\
0.912	0.055085615233296\\
0.914	0.0551626941740545\\
0.916	0.0552390663891451\\
0.918	0.0553147233797213\\
0.92	0.0553896565421839\\
0.922	0.0554638571666067\\
0.924	0.0555373164349906\\
0.926	0.05561002541958\\
0.928	0.0556819750811658\\
0.93	0.055753156267266\\
0.932	0.0558235597103601\\
0.934	0.0558931760259605\\
0.936	0.0559619957108095\\
0.938	0.0560300091408714\\
0.94	0.0560972065694348\\
0.942	0.0561635781250203\\
0.944	0.0562291138093814\\
0.946	0.0562938034953635\\
0.948	0.0563576369248093\\
0.95	0.0564206037062431\\
0.952	0.0564826933127608\\
0.954	0.0565438950796534\\
0.956	0.0566041982020564\\
0.958	0.0566635917325808\\
0.96	0.0567220645788449\\
0.962	0.0567796055009341\\
0.964	0.0568362031088876\\
0.966	0.0568918458599736\\
0.968	0.056946522056103\\
0.97	0.0570002198409784\\
0.972	0.0570529271973711\\
0.974	0.05710463194414\\
0.976	0.0571553217333219\\
0.978	0.0572049840470975\\
0.98	0.0572536061946937\\
0.982	0.0573011753091988\\
0.984	0.0573476783443232\\
0.986	0.0573931020710285\\
0.988	0.0574374330741705\\
0.99	0.0574806577489255\\
0.992	0.0575227622972536\\
0.994	0.0575637327242209\\
0.996	0.0576035548341686\\
0.998	0.0576422142269132\\
1	0.0576796962937385\\
1.002	0.0577159862132854\\
1.004	0.0577510689474757\\
1.006	0.0577849292371331\\
1.008	0.0578175515975912\\
1.01	0.0578489203142291\\
1.012	0.0578790194377584\\
1.014	0.0579078327795132\\
1.016	0.0579353439065328\\
1.018	0.0579615361365306\\
1.02	0.0579863925327316\\
1.022	0.0580098958985656\\
1.024	0.0580320287722057\\
1.026	0.058052773420927\\
1.028	0.0580721118354167\\
1.03	0.058090025723724\\
1.032	0.0581064965052651\\
1.034	0.0581215053044581\\
1.036	0.0581350329442946\\
1.038	0.058147059939705\\
1.04	0.0581575664906497\\
1.042	0.0581665324750953\\
1.044	0.0581739374417713\\
1.046	0.0581797606026156\\
1.048	0.0581839808251299\\
1.05	0.0581865766243867\\
1.052	0.0581875261548157\\
1.054	0.0581868072017891\\
1.056	0.0581843971728674\\
1.058	0.0581802730888364\\
1.06	0.0581744115743812\\
1.062	0.0581667888485204\\
1.064	0.0581573807147242\\
1.066	0.0581461625506819\\
1.068	0.0581331092977393\\
1.07	0.0581181954499898\\
1.072	0.0581013950430577\\
1.074	0.0580826816423356\\
1.076	0.0580620283310173\\
1.078	0.0580394076976443\\
1.08	0.0580147918231018\\
1.082	0.0579881522673687\\
1.084	0.05795946005567\\
1.086	0.0579286856641236\\
1.088	0.0578957990049568\\
1.09	0.057860769411097\\
1.092	0.0578235656202794\\
1.094	0.0577841557584924\\
1.096	0.0577425073228649\\
1.098	0.0576985871638843\\
1.1	0.0576523614669166\\
1.102	0.0576037957331041\\
1.104	0.0575528547593376\\
1.106	0.0574995026177338\\
1.108	0.0574437026339784\\
1.11	0.0573854173651255\\
1.112	0.0573246085761545\\
1.114	0.0572612372159903\\
1.116	0.0571952633920772\\
1.118	0.0571266463443056\\
1.12	0.0570553444175827\\
1.122	0.0569813150334179\\
1.124	0.0569045146600497\\
1.126	0.0568248987816256\\
1.128	0.0567424218657142\\
1.13	0.056657037329549\\
1.132	0.0565686975047458\\
1.134	0.0564773536004159\\
1.136	0.0563829556645129\\
1.138	0.0562854525436035\\
1.14	0.0561847918405239\\
1.142	0.056080919870149\\
1.144	0.0559737816130535\\
1.146	0.0558633206669627\\
1.148	0.0557494791957141\\
1.15	0.055632197875772\\
1.152	0.0555114158400849\\
1.154	0.0553870706190249\\
1.156	0.0552590980783616\\
1.158	0.0551274323539742\\
1.16	0.0549920057830453\\
1.162	0.0548527488318361\\
1.164	0.0547095900192191\\
1.166	0.0545624558363433\\
1.168	0.0544112706615809\\
1.17	0.0542559566708867\\
1.172	0.0540964337429555\\
1.174	0.0539326193588603\\
1.176	0.0537644284959719\\
1.178	0.0535917735153838\\
1.18	0.0534145640426537\\
1.182	0.0532327068412671\\
1.184	0.0530461056782306\\
1.186	0.0528546611810893\\
1.188	0.052658270686046\\
1.19	0.0524568280759239\\
1.192	0.0522502236077158\\
1.194	0.0520383437283998\\
1.196	0.0518210708782555\\
1.198	0.0515982832806874\\
1.2	0.0513698547170292\\
1.202	0.051135654285514\\
1.204	0.0508955461425338\\
1.206	0.0506493892248074\\
1.208	0.0503970369505705\\
1.21	0.0501383368979783\\
1.212	0.0498731304582447\\
1.214	0.0496012524613606\\
1.216	0.0493225307712502\\
1.218	0.049036785847716\\
1.22	0.0487438302713577\\
1.222	0.0484434682276915\\
1.224	0.0481354949460982\\
1.226	0.0478196960883776\\
1.228	0.0474958470816536\\
1.23	0.0471637123887713\\
1.232	0.046823044709221\\
1.234	0.0464735841018563\\
1.236	0.0461150570201332\\
1.238	0.0457471752487476\\
1.24	0.0453696347287179\\
1.242	0.0449821142565804\\
1.244	0.0445842740404174\\
1.246	0.0441757540927065\\
1.248	0.0437561724371646\\
1.25	0.0433251231017141\\
1.252	0.0428821738661163\\
1.254	0.0424268637255177\\
1.256	0.0419587000251365\\
1.258	0.0414771552119264\\
1.26	0.0409816631380896\\
1.262	0.0404716148384671\\
1.264	0.039946353686139\\
1.266	0.0394051698104021\\
1.268	0.0388472936339343\\
1.27	0.0382718883522499\\
1.272	0.0376780411346122\\
1.274	0.037064752769133\\
1.276	0.0364309254000047\\
1.278	0.0357753479068811\\
1.28	0.0350966783449114\\
1.282	0.034393422685898\\
1.284	0.0336639088567313\\
1.286	0.0329062547329011\\
1.288	0.0321183282644816\\
1.29	0.0312976972245479\\
1.292	0.0304415650622286\\
1.294	0.0295466878375104\\
1.296	0.0286092649115115\\
1.298	0.027624792451597\\
1.3	0.0265878629625867\\
1.302	0.0254918842709422\\
1.304	0.0243286743593944\\
1.306	0.02308785741912\\
1.308	0.0217559267557281\\
1.31	0.0203147173468845\\
1.312	0.0187387565829179\\
1.314	0.0169902815202683\\
1.316	0.0150087697861165\\
1.318	0.0126850627472724\\
1.32	0.00977761673118377\\
1.322	0.00541526976624304\\
1.324	0\\
2	0\\
};
\addlegendentry{$c_3A_\mathrm{p0}\omega_\mathrm{p}/(4\bar\omega_0)=8/64$}

\addplot [color=mycolor5, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	nan\\
0.00199999623664715	0.000124999832498375\\
0.00399999247329431	0.000250000071243776\\
0.00599998870994146	0.0003750011224805\\
0.00799998494658861	0.000500003392447393\\
0.00999998118323577	0.000625007287375121\\
0.0119999774198829	0.000750013213483442\\
0.0139999736565301	0.00087502157697848\\
0.0159999698931772	0.00100003278405\\
0.0179999661298244	0.00112504724086868\\
0.0199999623664715	0.00125006535358337\\
0.0219999586031187	0.00137508752831839\\
0.0239999548397658	0.00150011417117078\\
0.025999951076413	0.00162514568820757\\
0.0279999473130601	0.00175018248546306\\
0.0299999435497073	0.00187522496893609\\
0.0319999397863545	0.0020002735445873\\
0.0339999360230016	0.00212532861833641\\
0.0359999322596488	0.00225039059605947\\
0.0379999284962959	0.00237545988358614\\
0.0399999247329431	0.00250053688669694\\
0.0419999209695902	0.00262562201112055\\
0.0439999172062374	0.00275071566253103\\
0.0459999134428845	0.0028758182465451\\
0.0479999096795317	0.00300093016871942\\
0.0499999059161788	0.00312605183454782\\
0.051999902152826	0.00325118364945857\\
0.0539998983894731	0.00337632601881165\\
0.0559998946261203	0.00350147934789598\\
0.0579998908627674	0.00362664404192671\\
0.0599998870994146	0.00375182050604244\\
0.0619998833360617	0.00387700914530249\\
0.0639998795727089	0.00400221036468415\\
0.0659998758093561	0.00412742456907992\\
0.0679998720460032	0.00425265216329476\\
0.0699998682826504	0.00437789355204335\\
0.0719998645192975	0.00450314913994732\\
0.0739998607559447	0.00462841933153249\\
0.0759998569925918	0.00475370453122609\\
0.077999853229239	0.00487900514335407\\
0.0799998494658861	0.00500432157213824\\
0.0819998457025333	0.0051296542216936\\
0.0839998419391804	0.00525500349602547\\
0.0859998381758276	0.00538036979902682\\
0.0879998344124747	0.00550575353447542\\
0.0899998306491219	0.00563115510603111\\
0.091999826885769	0.005756574917233\\
0.0939998231224162	0.00588201337149671\\
0.0959998193590634	0.00600747087211157\\
0.0979998155957105	0.00613294782223784\\
0.0999998118323577	0.00625844462490394\\
0.101999808069005	0.00638396168300361\\
0.103999804305652	0.0065094993992932\\
0.105999800542299	0.00663505817638879\\
0.107999796778946	0.00676063841676344\\
0.109999793015593	0.00688624052274439\\
0.111999789252241	0.00701186489651023\\
0.113999785488888	0.00713751194008811\\
0.115999781725535	0.00726318205535093\\
0.117999777962182	0.00738887564401451\\
0.119999774198829	0.00751459310763481\\
0.121999770435476	0.00764033484760508\\
0.123999766672123	0.00776610126515302\\
0.125999762908771	0.00789189276133801\\
0.127999759145418	0.00801770973704822\\
0.129999755382065	0.00814355259299782\\
0.131999751618712	0.00826942172972413\\
0.133999747855359	0.00839531754758475\\
0.135999744092006	0.00852124044675477\\
0.137999740328654	0.00864719082722388\\
0.139999736565301	0.00877316908879352\\
0.141999732801948	0.00889917563107403\\
0.143999729038595	0.00902521085348183\\
0.145999725275242	0.00915127515523647\\
0.147999721511889	0.00927736893535784\\
0.149999717748537	0.00940349259266325\\
0.151999713985184	0.00952964652576458\\
0.153999710221831	0.00965583113306537\\
0.155999706458478	0.00978204681275799\\
0.157999702695125	0.00990829396282067\\
0.159999698931772	0.0100345729810146\\
0.161999695168419	0.0101608842648813\\
0.163999691405067	0.0102872282117391\\
0.165999687641714	0.010413605218681\\
0.167999683878361	0.0105400156825712\\
0.169999680115008	0.0106664600000424\\
0.171999676351655	0.0107929385674927\\
0.173999672588302	0.0109194517810829\\
0.175999668824949	0.0110460000367336\\
0.177999665061597	0.0111725837301219\\
0.179999661298244	0.0112992032566789\\
0.181999657534891	0.0114258590115863\\
0.183999653771538	0.0115525513897738\\
0.185999650008185	0.011679280785916\\
0.187999646244832	0.0118060475944294\\
0.18999964248148	0.0119328522094695\\
0.191999638718127	0.0120596950249279\\
0.193999634954774	0.0121865764344289\\
0.195999631191421	0.0123134968313271\\
0.197999627428068	0.012440456608704\\
0.199999623664715	0.012567456159365\\
0.201999619901362	0.0126944958758368\\
0.20399961613801	0.0128215761503636\\
0.205999612374657	0.0129486973749051\\
0.207999608611304	0.0130758599411324\\
0.209999604847951	0.0132030642404259\\
0.211999601084598	0.0133303106638716\\
0.213999597321245	0.0134575996022584\\
0.215999593557893	0.0135849314460748\\
0.21799958979454	0.0137123065855061\\
0.219999586031187	0.0138397254104311\\
0.221999582267834	0.0139671883104192\\
0.223999578504481	0.0140946956747272\\
0.225999574741128	0.0142222478922962\\
0.227999570977775	0.0143498453517484\\
0.229999567214423	0.0144774884413844\\
0.23199956345107	0.0146051775491796\\
0.233999559687717	0.0147329130627812\\
0.235999555924364	0.0148606953695055\\
0.237999552161011	0.0149885248563339\\
0.239999548397658	0.0151164019099106\\
0.241999544634306	0.015244326916539\\
0.243999540870953	0.0153723002621786\\
0.2459995371076	0.0155003223324417\\
0.247999533344247	0.0156283935125907\\
0.249999529580894	0.0157565141875343\\
0.251999525817541	0.0158846847418245\\
0.253999522054188	0.0160129055596537\\
0.255999518290836	0.0161411770248511\\
0.257999514527483	0.0162694995208796\\
0.25999951076413	0.0163978734308324\\
0.261999507000777	0.0165262991374303\\
0.263999503237424	0.0166547770230177\\
0.265999499474071	0.0167833074695598\\
0.267999495710719	0.0169118908586392\\
0.269999491947366	0.0170405275714527\\
0.271999488184013	0.0171692179888079\\
0.27399948442066	0.0172979624911196\\
0.275999480657307	0.0174267614584073\\
0.277999476893954	0.017555615270291\\
0.279999473130601	0.0176845243059883\\
0.281999469367249	0.017813488944311\\
0.283999465603896	0.0179425095636618\\
0.285999461840543	0.0180715865420306\\
0.28799945807719	0.0182007202569915\\
0.289999454313837	0.0183299110856993\\
0.291999450550484	0.018459159404886\\
0.293999446787132	0.0185884655908573\\
0.295999443023779	0.0187178300194894\\
0.297999439260426	0.0188472530662255\\
0.299999435497073	0.0189767351060723\\
0.30199943173372	0.0191062765135963\\
0.303999427970367	0.019235877662921\\
0.305999424207014	0.0193655389277224\\
0.307999420443662	0.0194952606812265\\
0.309999416680309	0.0196250432962052\\
0.311999412916956	0.0197548871449728\\
0.313999409153603	0.0198847925993827\\
0.31599940539025	0.0200147600308237\\
0.317999401626897	0.0201447898102162\\
0.319999397863545	0.0202748823080093\\
0.321999394100192	0.0204050378941763\\
0.323999390336839	0.0205352569382118\\
0.325999386573486	0.0206655398091278\\
0.327999382810133	0.0207958868754499\\
0.32999937904678	0.0209262985052141\\
0.331999375283427	0.0210567750659627\\
0.333999371520075	0.0211873169247407\\
0.335999367756722	0.0213179244480922\\
0.337999363993369	0.0214485980020568\\
0.339999360230016	0.0215793379521655\\
0.341999356466663	0.0217101446634375\\
0.34399935270331	0.0218410185003758\\
0.345999348939958	0.0219719598269638\\
0.347999345176605	0.0221029690066617\\
0.349999341413252	0.0222340464024021\\
0.351999337649899	0.0223651923765868\\
0.353999333886546	0.0224964072910826\\
0.355999330123193	0.0226276915072173\\
0.35799932635984	0.0227590453857763\\
0.359999322596488	0.0228904692869984\\
0.361999318833135	0.0230219635705719\\
0.363999315069782	0.0231535285956306\\
0.365999311306429	0.0232851647207503\\
0.367999307543076	0.0234168723039441\\
0.369999303779723	0.023548651702659\\
0.37199930001637	0.0236805032737718\\
0.373999296253018	0.023812427373585\\
0.375999292489665	0.0239444243578224\\
0.377999288726312	0.024076494581626\\
0.379999284962959	0.0242086383995508\\
0.381999281199606	0.0243408561655614\\
0.383999277436253	0.024473148233028\\
0.385999273672901	0.0246055149547216\\
0.387999269909548	0.0247379566828103\\
0.389999266146195	0.0248704737688552\\
0.391999262382842	0.025003066563806\\
0.393999258619489	0.0251357354179967\\
0.395999254856136	0.0252684806811417\\
0.397999251092784	0.0254013027023312\\
0.399999247329431	0.025534201830027\\
0.401999243566078	0.0256671784120585\\
0.403999239802725	0.0258002327956178\\
0.405999236039372	0.0259333653272559\\
0.407999232276019	0.0260665763528781\\
0.409999228512666	0.0261998662177394\\
0.411999224749314	0.0263332352664406\\
0.413999220985961	0.0264666838429234\\
0.415999217222608	0.0266002122904659\\
0.417999213459255	0.0267338209516787\\
0.419999209695902	0.0268675101684997\\
0.421999205932549	0.0270012802821899\\
0.423999202169197	0.027135131633329\\
0.425999198405844	0.0272690645618102\\
0.427999194642491	0.0274030794068365\\
0.429999190879138	0.027537176506915\\
0.431999187115785	0.0276713561998533\\
0.433999183352432	0.0278056188227541\\
0.435999179589079	0.0279399647120106\\
0.437999175825727	0.028074394203302\\
0.439999172062374	0.0282089076315886\\
0.441999168299021	0.0283435053311067\\
0.443999164535668	0.0284781876353645\\
0.445999160772315	0.0286129548771364\\
0.447999157008962	0.0287478073884589\\
0.449999153245609	0.028882745500625\\
0.451999149482257	0.0290177695441798\\
0.453999145718904	0.0291528798489152\\
0.455999141955551	0.0292880767438651\\
0.457999138192198	0.0294233605573002\\
0.459999134428845	0.0295587316167231\\
0.461999130665492	0.0296941902488632\\
0.46399912690214	0.0298297367796715\\
0.465999123138787	0.0299653715343153\\
0.467999119375434	0.0301010948371737\\
0.469999115612081	0.0302369070118313\\
0.471999111848728	0.030372808381074\\
0.473999108085375	0.0305087992668831\\
0.475999104322023	0.03064487999043\\
0.47799910055867	0.0307810508720714\\
0.479999096795317	0.0309173122313432\\
0.481999093031964	0.0310536643869557\\
0.483999089268611	0.0311901076567878\\
0.485999085505258	0.0313266423578814\\
0.487999081741905	0.0314632688064365\\
0.489999077978553	0.0315999873178049\\
0.4919990742152	0.0317367982064851\\
0.493999070451847	0.0318737017861167\\
0.495999066688494	0.0320106983694742\\
0.497999062925141	0.0321477882684621\\
0.499999059161788	0.0322849717941084\\
0.501999055398435	0.0324222492565595\\
0.503999051635083	0.0325596209650738\\
0.50599904787173	0.0326970872280163\\
0.507999044108377	0.0328346483528524\\
0.509999040345024	0.0329723046461423\\
0.511999036581671	0.0331100564135346\\
0.513999032818318	0.0332479039597608\\
0.515999029054966	0.0333858475886287\\
0.517999025291613	0.0335238876030168\\
0.51999902152826	0.0336620243048679\\
0.521999017764907	0.0338002579951831\\
0.523999014001554	0.0339385889740152\\
0.525999010238201	0.034077017540463\\
0.527999006474848	0.0342155439926645\\
0.529999002711496	0.034354168627791\\
0.531998998948143	0.0344928917420403\\
0.53399899518479	0.0346317136306303\\
0.535998991421437	0.0347706345877931\\
0.537998987658084	0.0349096549067676\\
0.539998983894731	0.0350487748797935\\
0.541998980131378	0.0351879947981046\\
0.543998976368026	0.0353273149519219\\
0.545998972604673	0.0354667356304473\\
0.54799896884132	0.0356062571218562\\
0.549998965077967	0.0357458797132914\\
0.551998961314614	0.0358856036908558\\
0.553998957551261	0.0360254293396055\\
0.555998953787909	0.0361653569435429\\
0.557998950024556	0.0363053867856099\\
0.559998946261203	0.0364455191476804\\
0.56199894249785	0.0365857543105535\\
0.563998938734497	0.0367260925539463\\
0.565998934971144	0.0368665341564865\\
0.567998931207792	0.0370070793957053\\
0.569998927444439	0.03714772854803\\
0.571998923681086	0.0372884818887764\\
0.573998919917733	0.0374293396921418\\
0.57599891615438	0.0375703022311972\\
0.577998912391027	0.0377113697778798\\
0.579998908627674	0.0378525426029851\\
0.581998904864322	0.0379938209761598\\
0.583998901100969	0.0381352051658937\\
0.585998897337616	0.0382766954395118\\
0.587998893574263	0.0384182920631668\\
0.58999888981091	0.0385599953018308\\
0.591998886047557	0.0387018054192878\\
0.593998882284205	0.0388437226781249\\
0.595998878520852	0.0389857473397251\\
0.597998874757499	0.0391278796642585\\
0.599998870994146	0.0392701199106743\\
0.601998867230793	0.0394124683366924\\
0.60399886346744	0.0395549251987953\\
0.605998859704087	0.0396974907522192\\
0.607998855940735	0.0398401652509461\\
0.609998852177382	0.0399829489476946\\
0.611998848414029	0.0401258420939119\\
0.613998844650676	0.0402688449397645\\
0.615998840887323	0.0404119577341299\\
0.61799883712397	0.0405551807245876\\
0.619998833360617	0.0406985141574101\\
0.621998829597265	0.0408419582775539\\
0.623998825833912	0.0409855133286506\\
0.625998822070559	0.0411291795529977\\
0.627998818307206	0.0412729571915494\\
0.629998814543853	0.0414168464839073\\
0.6319988107805	0.041560847668311\\
0.633998807017148	0.0417049609816286\\
0.635998803253795	0.0418491866593475\\
0.637998799490442	0.0419935249355644\\
0.639998795727089	0.042137976042976\\
0.641998791963736	0.042282540212869\\
0.643998788200383	0.0424272176751103\\
0.645998784437031	0.042572008658137\\
0.647998780673678	0.0427169133889469\\
0.649998776910325	0.0428619320930876\\
0.651998773146972	0.043007064994647\\
0.653998769383619	0.0431523123162428\\
0.655998765620266	0.0432976742790121\\
0.657998761856913	0.0434431511026011\\
0.659998758093561	0.0435887430051543\\
0.661998754330208	0.0437344502033045\\
0.663998750566855	0.0438802729121615\\
0.665998746803502	0.0440262113453013\\
0.667998743040149	0.0441722657147557\\
0.669998739276796	0.0443184362310012\\
0.671998735513444	0.0444647231029473\\
0.673998731750091	0.0446111265379262\\
0.675998727986738	0.0447576467416811\\
0.677998724223385	0.0449042839183547\\
0.679998720460032	0.0450510382704781\\
0.681998716696679	0.045197909998959\\
0.683998712933326	0.04534489930307\\
0.685998709169974	0.0454920063804371\\
0.687998705406621	0.0456392314270276\\
0.689998701643268	0.045786574637138\\
0.691998697879915	0.0459340362033824\\
0.693998694116562	0.0460816163166798\\
0.695998690353209	0.0462293151662422\\
0.697998686589857	0.0463771329395618\\
0.699998682826504	0.0465250698223989\\
0.701998679063151	0.0466731259987689\\
0.703998675299798	0.0468213016509299\\
0.705998671536445	0.0469695969593696\\
0.707998667773092	0.0471180121027924\\
0.709998664009739	0.0472665472581063\\
0.711998660246387	0.04741520260041\\
0.713998656483034	0.0475639783029788\\
0.715998652719681	0.0477128745372521\\
0.717998648956328	0.0478618914728193\\
0.719998645192975	0.048011029277406\\
0.721998641429622	0.0481602881168605\\
0.723998637666269	0.0483096681551399\\
0.725998633902917	0.0484591695542957\\
0.727998630139564	0.0486087924744599\\
0.729998626376211	0.0487585370738304\\
0.731998622612858	0.0489084035086568\\
0.733998618849505	0.0490583919332259\\
0.735998615086152	0.0492085024998465\\
0.7379986113228	0.0493587353588348\\
0.739998607559447	0.0495090906584998\\
0.741998603796094	0.0496595685451273\\
0.743998600032741	0.0498101691629655\\
0.745998596269388	0.0499608926542089\\
0.747998592506035	0.0501117391589833\\
0.749998588742683	0.0502627088153293\\
0.75199858497933	0.0504138017591876\\
0.753998581215977	0.0505650181243819\\
0.755998577452624	0.0507163580426032\\
0.757998573689271	0.0508678216433935\\
0.759998569925918	0.0510194090541295\\
0.761998566162565	0.0511711204000054\\
0.763998562399213	0.0513229558040168\\
0.76599855863586	0.0514749153869433\\
0.767998554872507	0.0516269992673317\\
0.769998551109154	0.0517792075614783\\
0.771998547345801	0.0519315403834121\\
0.773998543582448	0.0520839978448766\\
0.775998539819096	0.0522365800553126\\
0.777998536055743	0.0523892871218396\\
0.77999853229239	0.0525421191492385\\
0.781998528529037	0.0526950762399325\\
0.783998524765684	0.0528481584939693\\
0.785998521002331	0.0530013660090019\\
0.787998517238978	0.0531546988802705\\
0.789998513475626	0.0533081572005828\\
0.791998509712273	0.0534617410602952\\
0.79399850594892	0.0536154505472931\\
0.795998502185567	0.053769285746972\\
0.797998498422214	0.0539232467422169\\
0.799998494658861	0.0540773336133832\\
0.801998490895508	0.0542315464382757\\
0.803998487132156	0.0543858852921291\\
0.805998483368803	0.0545403502475869\\
0.80799847960545	0.0546949413746807\\
0.809998475842097	0.0548496587408097\\
0.811998472078744	0.0550045024107191\\
0.813998468315391	0.0551594724464788\\
0.815998464552039	0.055314568907462\\
0.817998460788686	0.0554697918503235\\
0.819998457025333	0.0556251413289771\\
0.82199845326198	0.0557806173945743\\
0.823998449498627	0.055936220095481\\
0.825998445735274	0.0560919494772555\\
0.827998441971922	0.0562478055826251\\
0.829998438208569	0.0564037884514631\\
0.831998434445216	0.0565598981207659\\
0.833998430681863	0.0567161346246287\\
0.83599842691851	0.0568724979942221\\
0.837998423155157	0.057028988257768\\
0.839998419391804	0.0571856054405151\\
0.841998415628452	0.0573423495647147\\
0.843998411865099	0.0574992206495953\\
0.845998408101746	0.0576562187113383\\
0.847998404338393	0.057813343763052\\
0.84999840057504	0.0579705958147464\\
0.851998396811687	0.0581279748733071\\
0.853998393048334	0.0582854809424698\\
0.855998389284982	0.058443114022793\\
0.857998385521629	0.0586008741116321\\
0.859998381758276	0.0587587612031124\\
0.861998377994923	0.0589167752881015\\
0.86399837423157	0.0590749163541821\\
0.865998370468217	0.0592331843856244\\
0.867998366704865	0.0593915793633579\\
0.869998362941512	0.0595501012649429\\
0.871998359178159	0.059708750064542\\
0.873998355414806	0.0598675257328916\\
0.875998351651453	0.0600264282372719\\
0.8779983478881	0.0601854575414778\\
0.879998344124747	0.0603446136057892\\
0.881998340361395	0.0605038963869406\\
0.883998336598042	0.0606633058380905\\
0.885998332834689	0.0608228419087912\\
0.887998329071336	0.0609825045449571\\
0.889998325307983	0.0611422936888332\\
0.89199832154463	0.0613022092789641\\
0.893998317781277	0.0614622512501611\\
0.895998314017925	0.06162241953347\\
0.897998310254572	0.0617827140561384\\
0.899998306491219	0.0619431347415827\\
0.901998302727866	0.0621036815093541\\
0.903998298964513	0.0622643542751054\\
0.90599829520116	0.0624251529505563\\
0.907998291437808	0.0625860774434588\\
0.909998287674455	0.0627471276575628\\
0.911998283911102	0.0629083034925802\\
0.913998280147749	0.0630696048441495\\
0.915998276384396	0.0632310316037996\\
0.917998272621043	0.0633925836589135\\
0.919998268857691	0.063554260892691\\
0.921998265094338	0.063716063184112\\
0.923998261330985	0.0638779904078985\\
0.925998257567632	0.0640400424344766\\
0.927998253804279	0.064202219129938\\
0.929998250040926	0.064364520356001\\
0.931998246277573	0.0645269459699713\\
0.933998242514221	0.0646894958247023\\
0.935998238750868	0.0648521697685546\\
0.937998234987515	0.0650149676453557\\
0.939998231224162	0.0651778892943588\\
0.941998227460809	0.065340934550201\\
0.943998223697456	0.0655041032428618\\
0.945998219934103	0.0656673951976203\\
0.947998216170751	0.0658308102350122\\
0.949998212407398	0.0659943481707867\\
0.951998208644045	0.0661580088158626\\
0.953998204880692	0.0663217919762835\\
0.955998201117339	0.0664856974531735\\
0.957998197353987	0.0666497250426913\\
0.959998193590634	0.066813874535985\\
0.961998189827281	0.066978145719145\\
0.963998186063928	0.0671425383731576\\
0.965998182300575	0.0673070522738574\\
0.967998178537222	0.0674716871918792\\
0.969998174773869	0.0676364428926097\\
0.971998171010517	0.0678013191361387\\
0.973998167247164	0.0679663156772087\\
0.975998163483811	0.0681314322651657\\
0.977998159720458	0.0682966686439077\\
0.979998155957105	0.0684620245518339\\
0.981998152193752	0.0686274997217927\\
0.983998148430399	0.0687930938810289\\
0.985998144667047	0.0689588067511312\\
0.987998140903694	0.069124638047978\\
0.989998137140341	0.0692905874816832\\
0.991998133376988	0.0694566547565417\\
0.993998129613635	0.0696228395709734\\
0.995998125850282	0.0697891416174671\\
0.99799812208693	0.0699555605825238\\
0.999998118323577	0.0701220961465992\\
1.00199811456022	0.0702887479840452\\
1.00399811079687	0.0704555157630518\\
1.00599810703352	0.0706223991455868\\
1.00799810327017	0.0707893977873361\\
1.00999809950681	0.0709565113376426\\
1.01199809574346	0.0711237394394445\\
1.01399809198011	0.0712910817292133\\
1.01599808821675	0.0714585378368906\\
1.0179980844534	0.0716261073858239\\
1.01999808069005	0.0717937899927027\\
1.0219980769267	0.0719615852674927\\
1.02399807316334	0.07212949281337\\
1.02599806939999	0.0722975122266541\\
1.02799806563664	0.0724656430967402\\
1.02999806187328	0.0726338850060311\\
1.03199805810993	0.0728022375298674\\
1.03399805434658	0.0729707002364577\\
1.03599805058323	0.0731392726868078\\
1.03799804681987	0.0733079544346488\\
1.03999804305652	0.0734767450263642\\
1.04199803929317	0.0736456440009172\\
1.04399803552981	0.073814650889775\\
1.04599803176646	0.0739837652168353\\
1.04799802800311	0.0741529864983481\\
1.04999802423976	0.0743223142428404\\
1.0519980204764	0.0744917479510372\\
1.05399801671305	0.0746612871157826\\
1.0559980129497	0.0748309312219601\\
1.05799800918634	0.0750006797464115\\
1.05999800542299	0.0751705321578554\\
1.06199800165964	0.0753404879168037\\
1.06399799789629	0.075510546475478\\
1.06599799413293	0.0756807072777249\\
1.06799799036958	0.0758509697589297\\
1.06999798660623	0.0760213333459295\\
1.07199798284287	0.0761917974569251\\
1.07399797907952	0.0763623615013918\\
1.07599797531617	0.076533024879989\\
1.07799797155282	0.0767037869844691\\
1.07999796778946	0.0768746471975845\\
1.08199796402611	0.0770456048929944\\
1.08399796026276	0.0772166594351698\\
1.0859979564994	0.0773878101792969\\
1.08799795273605	0.0775590564711808\\
1.0899979489727	0.0777303976471463\\
1.09199794520935	0.0779018330339385\\
1.09399794144599	0.078073361948622\\
1.09599793768264	0.0782449836984782\\
1.09799793391929	0.0784166975809023\\
1.09999793015593	0.0785885028832981\\
1.10199792639258	0.0787603988829721\\
1.10399792262923	0.0789323848470257\\
1.10599791886588	0.0791044600322469\\
1.10799791510252	0.0792766236849992\\
1.10999791133917	0.0794488750411108\\
1.11199790757582	0.0796212133257608\\
1.11399790381246	0.0797936377533652\\
1.11599790004911	0.0799661475274605\\
1.11799789628576	0.0801387418405863\\
1.11999789252241	0.0803114198741664\\
1.12199788875905	0.0804841807983881\\
1.1239978849957	0.0806570237720799\\
1.12599788123235	0.0808299479425882\\
1.12799787746899	0.0810029524456519\\
1.12999787370564	0.0811760364052747\\
1.13199786994229	0.0813491989335976\\
1.13399786617894	0.0815224391307678\\
1.13599786241558	0.081695756084807\\
1.13799785865223	0.0818691488714778\\
1.13999785488888	0.0820426165541476\\
1.14199785112552	0.0822161581836518\\
1.14399784736217	0.0823897727981548\\
1.14599784359882	0.0825634594230085\\
1.14799783983547	0.0827372170706098\\
1.14999783607211	0.082911044740256\\
1.15199783230876	0.0830849414179977\\
1.15399782854541	0.0832589060764907\\
1.15599782478205	0.083432937674845\\
1.1579978210187	0.0836070351584721\\
1.15999781725535	0.0837811974589305\\
1.161997813492	0.0839554234937692\\
1.16399780972864	0.0841297121663678\\
1.16599780596529	0.084304062365777\\
1.16799780220194	0.0844784729665536\\
1.16999779843858	0.0846529428285964\\
1.17199779467523	0.0848274707969779\\
1.17399779091188	0.0850020557017743\\
1.17599778714853	0.0851766963578931\\
1.17799778338517	0.0853513915648989\\
1.17999777962182	0.0855261401068355\\
1.18199777585847	0.0857009407520469\\
1.18399777209511	0.0858757922529951\\
1.18599776833176	0.0860506933460757\\
1.18799776456841	0.0862256427514303\\
1.18999776080506	0.0864006391727576\\
1.1919977570417	0.08657568129712\\
1.19399775327835	0.0867507677947495\\
1.195997749515	0.0869258973188494\\
1.19799774575164	0.0871010685053939\\
1.19999774198829	0.0872762799729244\\
1.20199773822494	0.0874515303223437\\
1.20399773446159	0.0876268181367066\\
1.20599773069823	0.0878021419810077\\
1.20799772693488	0.0879775004019664\\
1.20999772317153	0.0881528919278086\\
1.21199771940817	0.0883283150680454\\
1.21399771564482	0.0885037683132484\\
1.21599771188147	0.0886792501348224\\
1.21799770811812	0.088854758984774\\
1.21999770435476	0.0890302932954777\\
1.22199770059141	0.0892058514794374\\
1.22399769682806	0.0893814319290466\\
1.2259976930647	0.0895570330163423\\
1.22799768930135	0.0897326530927578\\
1.229997685538	0.0899082904888703\\
1.23199768177465	0.090083943514146\\
1.23399767801129	0.0902596104566799\\
1.23599767424794	0.0904352895829339\\
1.23799767048459	0.0906109791374689\\
1.23999766672123	0.0907866773426745\\
1.24199766295788	0.090962382398494\\
1.24399765919453	0.0911380924821449\\
1.24599765543118	0.0913138057478369\\
1.24799765166782	0.0914895203264835\\
1.24999764790447	0.0916652343254109\\
1.25199764414112	0.0918409458280618\\
1.25399764037777	0.0920166528936951\\
1.25599763661441	0.092192353557081\\
1.25799763285106	0.092368045828191\\
1.25999762908771	0.092543727691884\\
1.26199762532435	0.0927193971075874\\
1.263997621561	0.0928950520089726\\
1.26599761779765	0.0930706903036268\\
1.2679976140343	0.0932463098727187\\
1.26999761027094	0.0934219085706599\\
1.27199760650759	0.0935974842247601\\
1.27399760274424	0.0937730346348783\\
1.27599759898088	0.0939485575730672\\
1.27799759521753	0.0941240507832134\\
1.27999759145418	0.0942995119806709\\
1.28199758769083	0.0944749388518898\\
1.28399758392747	0.0946503290540381\\
1.28599758016412	0.0948256802146192\\
1.28799757640077	0.0950009899310813\\
1.28999757263741	0.095176255770423\\
1.29199756887406	0.0953514752687902\\
1.29399756511071	0.095526645931069\\
1.29599756134736	0.0957017652304704\\
1.297997557584	0.0958768306081086\\
1.29999755382065	0.096051839472574\\
1.3019975500573	0.0962267891994973\\
1.30399754629394	0.0964016771311083\\
1.30599754253059	0.0965765005757863\\
1.30799753876724	0.0967512568076045\\
1.30999753500389	0.0969259430658657\\
1.31199753124053	0.0971005565546316\\
1.31399752747718	0.0972750944422437\\
1.31599752371383	0.0974495538608368\\
1.31799751995047	0.097623931905844\\
1.31999751618712	0.0977982256354946\\
1.32199751242377	0.097972432070302\\
1.32399750866042	0.0981465481925454\\
1.32599750489706	0.0983205709457408\\
1.32799750113371	0.0984944972341044\\
1.32999749737036	0.0986683239220068\\
1.331997493607	0.0988420478334181\\
1.33399748984365	0.0990156657513433\\
1.3359974860803	0.0991891744172488\\
1.33799748231695	0.0993625705304791\\
1.33999747855359	0.0995358507476633\\
1.34199747479024	0.0997090116821114\\
1.34399747102689	0.0998820499032012\\
1.34599746726353	0.100054961935754\\
1.34799746350018	0.1002277442594\\
1.34999745973683	0.100400393307932\\
1.35199745597348	0.100572905468648\\
1.35399745221012	0.100745277081686\\
1.35599744844677	0.10091750443934\\
1.35799744468342	0.101089583785372\\
1.35999744092006	0.101261511314306\\
1.36199743715671	0.101433283170714\\
1.36399743339336	0.101604895448486\\
1.36599742963001	0.101776344190087\\
1.36799742586665	0.101947625385807\\
1.3699974221033	0.102118734972991\\
1.37199741833995	0.102289668835255\\
1.37399741457659	0.102460422801696\\
1.37599741081324	0.102630992646075\\
1.37799740704989	0.102801374086001\\
1.37999740328654	0.102971562782086\\
1.38199739952318	0.103141554337095\\
1.38399739575983	0.103311344295072\\
1.38599739199648	0.103480928140457\\
1.38799738823312	0.103650301297185\\
1.38999738446977	0.103819459127769\\
1.39199738070642	0.103988396932359\\
1.39399737694307	0.104157109947798\\
1.39599737317971	0.104325593346647\\
1.39799736941636	0.104493842236196\\
1.39999736565301	0.104661851657464\\
1.40199736188965	0.104829616584168\\
1.4039973581263	0.104997131921683\\
1.40599735436295	0.105164392505975\\
1.4079973505996	0.105331393102518\\
1.40999734683624	0.105498128405192\\
1.41199734307289	0.105664593035155\\
1.41399733930954	0.105830781539698\\
1.41599733554618	0.105996688391074\\
1.41799733178283	0.106162307985309\\
1.41999732801948	0.106327634640986\\
1.42199732425613	0.10649266259801\\
1.42399732049277	0.106657386016344\\
1.42599731672942	0.106821798974724\\
1.42799731296607	0.106985895469347\\
1.42999730920271	0.107149669412536\\
1.43199730543936	0.107313114631373\\
1.43399730167601	0.107476224866311\\
1.43599729791266	0.107638993769758\\
1.4379972941493	0.107801414904627\\
1.43999729038595	0.107963481742865\\
1.4419972866226	0.108125187663943\\
1.44399728285924	0.10828652595333\\
1.44599727909589	0.108447489800918\\
1.44799727533254	0.10860807229943\\
1.44999727156919	0.108768266442789\\
1.45199726780583	0.108928065124454\\
1.45399726404248	0.109087461135724\\
1.45599726027913	0.109246447164003\\
1.45799725651577	0.109405015791035\\
1.45999725275242	0.109563159491097\\
1.46199724898907	0.109720870629158\\
1.46399724522572	0.109878141458998\\
1.46599724146236	0.110034964121286\\
1.46799723769901	0.110191330641623\\
1.46999723393566	0.110347232928534\\
1.4719972301723	0.11050266277143\\
1.47399722640895	0.110657611838514\\
1.4759972226456	0.11081207167465\\
1.47799721888225	0.110966033699187\\
1.47999721511889	0.111119489203728\\
1.48199721135554	0.111272429349859\\
1.48399720759219	0.111424845166826\\
1.48599720382883	0.111576727549157\\
1.48799720006548	0.11172806725424\\
1.48999719630213	0.111878854899843\\
1.49199719253878	0.112029080961572\\
1.49399718877542	0.112178735770293\\
1.49599718501207	0.112327809509469\\
1.49799718124872	0.112476292212465\\
1.49999717748537	0.112624173759767\\
1.50199717372201	0.112771443876163\\
1.50399716995866	0.112918092127834\\
1.50599716619531	0.113064107919405\\
1.50799716243195	0.113209480490905\\
1.5099971586686	0.113354198914676\\
1.51199715490525	0.113498252092197\\
1.5139971511419	0.113641628750842\\
1.51599714737854	0.113784317440561\\
1.51799714361519	0.113926306530481\\
1.51999713985184	0.11406758420543\\
1.52199713608848	0.114208138462379\\
1.52399713232513	0.114347957106796\\
1.52599712856178	0.114487027748917\\
1.52799712479843	0.114625337799926\\
1.52999712103507	0.114762874468045\\
1.53199711727172	0.114899624754528\\
1.53399711350837	0.115035575449555\\
1.53599710974501	0.115170713128033\\
1.53799710598166	0.11530502414529\\
1.53999710221831	0.11543849463266\\
1.54199709845496	0.115571110492965\\
1.5439970946916	0.115702857395881\\
1.54599709092825	0.115833720773191\\
1.5479970871649	0.115963685813914\\
1.54999708340154	0.116092737459318\\
1.55199707963819	0.116220860397802\\
1.55399707587484	0.116348039059648\\
1.55599707211149	0.116474257611642\\
1.55799706834813	0.116599499951553\\
1.55999706458478	0.116723749702473\\
1.56199706082143	0.116846990207006\\
1.56399705705807	0.11696920452131\\
1.56599705329472	0.117090375408978\\
1.56799704953137	0.117210485334763\\
1.56999704576802	0.117329516458131\\
1.57199704200466	0.117447450626649\\
1.57399703824131	0.117564269369188\\
1.57599703447796	0.117679953888952\\
1.5779970307146	0.117794485056311\\
1.57999702695125	0.117907843401442\\
1.5819970231879	0.118020009106772\\
1.58399701942455	0.118130961999207\\
1.58599701566119	0.118240681542151\\
1.58799701189784	0.118349146827302\\
1.58999700813449	0.118456336566221\\
1.59199700437113	0.118562229081656\\
1.59399700060778	0.118666802298633\\
1.59599699684443	0.118770033735286\\
1.59799699308108	0.118871900493424\\
1.59999698931772	0.118972379248836\\
1.60199698555437	0.119071446241305\\
1.60399698179102	0.119169077264342\\
1.60599697802766	0.119265247654611\\
1.60799697426431	0.119359932281047\\
1.60999697050096	0.11945310553366\\
1.61199696673761	0.119544741311989\\
1.61399696297425	0.11963481301323\\
1.6159969592109	0.11972329351999\\
1.61799695544755	0.119810155187684\\
1.61999695168419	0.119895369831541\\
1.62199694792084	0.119978908713208\\
1.62399694415749	0.120060742526956\\
1.62599694039414	0.120140841385441\\
1.62799693663078	0.12021917480503\\
1.62999693286743	0.120295711690671\\
1.63199692910408	0.120370420320269\\
1.63399692534072	0.120443268328584\\
1.63599692157737	0.120514222690599\\
1.63799691781402	0.120583249704362\\
1.63999691405067	0.120650314973267\\
1.64199691028731	0.120715383387759\\
1.64399690652396	0.120778419106436\\
1.64599690276061	0.120839385536529\\
1.64799689899725	0.120898245313733\\
1.6499968952339	0.120954960281357\\
1.65199689147055	0.121009491468779\\
1.6539968877072	0.121061799069164\\
1.65599688394384	0.121111842416417\\
1.65799688018049	0.121159579961352\\
1.65999687641714	0.12120496924703\\
1.66199687265378	0.121247966883231\\
1.66399686889043	0.121288528520038\\
1.66599686512708	0.121326608820479\\
1.66799686136373	0.121362161432193\\
1.66999685760037	0.121395138958085\\
1.67199685383702	0.121425492925909\\
1.67399685007367	0.121453173756752\\
1.67599684631031	0.121478130732351\\
1.67799684254696	0.121500311961207\\
1.67999683878361	0.121519664343437\\
1.68199683502026	0.121536133534295\\
1.6839968312569	0.121549663906327\\
1.68599682749355	0.121560198510065\\
1.6879968237302	0.121567679033226\\
1.68999681996684	0.121572045758316\\
1.69199681620349	0.121573237518586\\
1.69399681244014	0.121571191652249\\
1.69599680867679	0.121565843954878\\
1.69799680491343	0.121557128629905\\
1.69999680115008	0.121544978237112\\
1.70199679738673	0.121529323639032\\
1.70399679362337	0.121510093945147\\
1.70599678986002	0.12148721645378\\
1.70799678609667	0.121460616591548\\
1.70999678233332	0.121430217850283\\
1.71199677856996	0.121395941721256\\
1.71399677480661	0.121357707626589\\
1.71599677104326	0.121315432847702\\
1.7179967672799	0.121269032450627\\
1.71999676351655	0.121218419208045\\
1.7219967597532	0.121163503517845\\
1.72399675598985	0.121104193318038\\
1.72599675222649	0.121040393997809\\
1.72799674846314	0.120972008304509\\
1.72999674469979	0.120898936246345\\
1.73199674093643	0.120821074990536\\
1.73399673717308	0.120738318756679\\
1.73599673340973	0.120650558705034\\
1.73799672964638	0.120557682819451\\
1.73999672588302	0.120459575784612\\
1.74199672211967	0.120356118857255\\
1.74399671835632	0.120247189731021\\
1.74599671459296	0.120132662394529\\
1.74799671082961	0.120012406982275\\
1.74999670706626	0.1198862896179\\
1.75199670330291	0.11975417224936\\
1.75399669953955	0.119615912475469\\
1.7559966957762	0.119471363363274\\
1.75799669201285	0.11932037325567\\
1.75999668824949	0.119162785568594\\
1.76199668448614	0.118998438577137\\
1.76399668072279	0.118827165189795\\
1.76599667695944	0.118648792710083\\
1.76799667319608	0.118463142584613\\
1.76999666943273	0.118270030136719\\
1.77199666566938	0.118069264284583\\
1.77399666190602	0.117860647242769\\
1.77599665814267	0.117643974205954\\
1.77799665437932	0.117419033013549\\
1.77999665061597	0.11718560379379\\
1.78199664685261	0.116943458585745\\
1.78399664308926	0.11669236093754\\
1.78599663932591	0.116432065478975\\
1.78799663556255	0.116162317466492\\
1.7899966317992	0.1158828522983\\
1.79199662803585	0.115593394997227\\
1.7939966242725	0.11529365965865\\
1.79599662050914	0.114983348860569\\
1.79799661674579	0.114662153032634\\
1.79999661298244	0.114329749780556\\
1.80199660921909	0.113985803162011\\
1.80399660545573	0.11362996290971\\
1.80599660169238	0.113261863596841\\
1.80799659792903	0.112881123739587\\
1.80999659416567	0.112487344830803\\
1.81199659040232	0.112080110298304\\
1.81399658663897	0.111658984380427\\
1.81599658287562	0.111223510910686\\
1.81799657911226	0.11077321200237\\
1.81999657534891	0.110307586622796\\
1.82199657158556	0.109826109045664\\
1.8239965678222	0.109328227168508\\
1.82599656405885	0.108813360680522\\
1.8279965602955	0.108280899064128\\
1.82999655653215	0.107730199411399\\
1.83199655276879	0.107160584033833\\
1.83399654900544	0.106571337840951\\
1.83599654524209	0.105961705459675\\
1.83799654147873	0.105330888062253\\
1.83999653771538	0.104678039865689\\
1.84199653395203	0.104002264259832\\
1.84399653018868	0.103302609514533\\
1.84599652642532	0.102578064008156\\
1.84799652266197	0.10182755091009\\
1.84999651889862	0.101049922238328\\
1.85199651513526	0.100243952199248\\
1.85399651137191	0.0994083296997941\\
1.85599650760856	0.0985416499017609\\
1.85799650384521	0.0976424046626606\\
1.85999650008185	0.0967089716767356\\
1.8619964963185	0.0957396020912921\\
1.86399649255515	0.0947324063257361\\
1.86599648879179	0.0936853377606863\\
1.86799648502844	0.0925961738886674\\
1.86999648126509	0.0914624944212137\\
1.87199647750174	0.0902816557229861\\
1.87399647373838	0.08905076078245\\
1.87599646997503	0.0877666237178312\\
1.87799646621168	0.0864257275382387\\
1.87999646244832	0.0850241735069113\\
1.88199645868497	0.0835576199487336\\
1.88399645492162	0.0820212076517677\\
1.88599645115827	0.0804094680492093\\
1.88799644739491	0.078716209006695\\
1.88999644363156	0.0769343710822343\\
1.89199643986821	0.0750558442571174\\
1.89399643610485	0.073071230841706\\
1.8959964323415	0.070969533677785\\
1.89799642857815	0.0687377383977381\\
1.8999964248148	0.0663602416889729\\
1.90199642105144	0.063818049271341\\
1.90399641728809	0.0610876179112069\\
1.90599641352474	0.0581391252697906\\
1.90799640976138	0.0549337758508352\\
1.90999640599803	0.0514193869139828\\
1.91199640223468	0.0475226746852012\\
1.91399639847133	0.0431345852513088\\
1.91599639470797	0.0380789528723468\\
1.91799639094462	0.0320328801677921\\
1.91999638718127	0.0242551551538022\\
1.92199638341791	0.0116625250179493\\
1.92399637965456	0\\
1.99999623664715	0\\
};
\addlegendentry{Quasi-linear max}

\end{axis}
%\end{tikzpicture}%

==> tikzpics/IncrementVsPumpFreq/DiscreteVsQL.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(2.6in,1.103in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega_\mathrm{p}/\omega_0$},
ymin=0,
ymax=0.08,
ylabel style={font=\color{white!15!black}},
ylabel={Increment ($\Im(\lambda))$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.002	0\\
0.004	4.00949240725159e-07\\
0.006	8.99516837423672e-07\\
0.008	1.60019323305349e-06\\
0.01	2.49966701475801e-06\\
0.012	3.59967150747506e-06\\
0.014	4.89928788626835e-06\\
0.016	6.39889938389972e-06\\
0.018	8.09817448463943e-06\\
0.02	9.9972022606039e-06\\
0.022	1.20958885264411e-05\\
0.024	1.43941514937161e-05\\
0.026	1.68919763091522e-05\\
0.028	1.95891959524984e-05\\
0.03	2.24857485551552e-05\\
0.032	2.55815573586804e-05\\
0.034	2.887651271555e-05\\
0.036	3.2370467132638e-05\\
0.038	3.6063334577488e-05\\
0.04	3.99549789788446e-05\\
0.042	4.40452816744212e-05\\
0.044	4.83340841521169e-05\\
0.046	5.28212430700439e-05\\
0.048	5.75066295432796e-05\\
0.05	6.23900426286616e-05\\
0.052	6.74713455519593e-05\\
0.054	7.2750362435021e-05\\
0.056	7.8226906795593e-05\\
0.058	8.39007998625239e-05\\
0.06	8.97718325802354e-05\\
0.062	9.58398159446895e-05\\
0.064	0.000102104535391735\\
0.066	0.00010856577819415\\
0.068	0.000115223321174119\\
0.07	0.000122076937060576\\
0.072	0.000129126385239322\\
0.074	0.000136371425079015\\
0.076	0.000143811813029367\\
0.078	0.000151447277145823\\
0.08	0.000159277560506819\\
0.082	0.000167302394237447\\
0.084	0.000175521498096487\\
0.086	0.000183934581095057\\
0.088	0.000192541351326011\\
0.09	0.000201341514564379\\
0.092	0.000210334752109617\\
0.094	0.000219520752772311\\
0.096	0.000228899198499842\\
0.098	0.000238469757093259\\
0.1	0.000248232087457819\\
0.102	0.000258185850658939\\
0.104	0.00026833068878729\\
0.106	0.000278666246734964\\
0.108	0.000289192155624545\\
0.11	0.000299908040483076\\
0.112	0.00031081352071307\\
0.114	0.00032190820499469\\
0.116	0.000333191695265154\\
0.118	0.000344663589984701\\
0.12	0.000356323474354409\\
0.122	0.000368170926908397\\
0.124	0.000380205520285997\\
0.126	0.000392426821895417\\
0.128	0.000404834383528608\\
0.13	0.00041742775628526\\
0.132	0.000430206480228108\\
0.134	0.000443170087876689\\
0.136	0.00045631810326784\\
0.138	0.000469650044993757\\
0.14	0.000483165419594182\\
0.142	0.000496863728565462\\
0.144	0.000510744463863862\\
0.146	0.000524807112606978\\
0.148	0.000539051146255527\\
0.15	0.000553476035563897\\
0.152	0.000568081238288183\\
0.154	0.00058286620856686\\
0.156	0.000597830385641108\\
0.158	0.000612973204531027\\
0.16	0.000628294093909459\\
0.162	0.000643792467399476\\
0.164	0.000659467734972471\\
0.166	0.000675319298351651\\
0.168	0.000691346545759857\\
0.17	0.000707548861230557\\
0.172	0.000723925619204154\\
0.174	0.000740476184653952\\
0.176	0.000757199912052688\\
0.178	0.000774096147940687\\
0.18	0.000791164232066281\\
0.182	0.000808403492914051\\
0.184	0.000825813250262922\\
0.186	0.000843392813239583\\
0.188	0.000861141483790842\\
0.19	0.000879058553698224\\
0.192	0.000897143306913233\\
0.194	0.000915395013878001\\
0.196	0.000933812939845706\\
0.198	0.000952396337337196\\
0.2	0.00097114445228371\\
0.202	0.000990056516932371\\
0.204	0.00100913175764612\\
0.206	0.00102836938804219\\
0.208	0.0010477686139127\\
0.21	0.00106732862848054\\
0.212	0.00108704861798622\\
0.214	0.00110692775545831\\
0.216	0.00112696520619112\\
0.218	0.0011471601233807\\
0.22	0.00116751165030212\\
0.222	0.00118801892005046\\
0.224	0.00120868105530251\\
0.226	0.00122949716669255\\
0.228	0.00125046635631734\\
0.23	0.00127158771254234\\
0.232	0.00129286031561802\\
0.234	0.00131428323399341\\
0.236	0.0013358555229811\\
0.238	0.00135757622945256\\
0.24	0.00137944438773023\\
0.242	0.00140145902031825\\
0.244	0.00142361913856435\\
0.246	0.00144592374266807\\
0.248	0.00146837182048374\\
0.25	0.00149096234882629\\
0.252	0.00151369429173549\\
0.254	0.00153656660121441\\
0.256	0.00155957821848481\\
0.258	0.00158272807065328\\
0.26	0.0016060150737514\\
0.262	0.00162943813062477\\
0.264	0.00165299613223414\\
0.266	0.00167668795619611\\
0.268	0.00170051246807911\\
0.27	0.00172446851949954\\
0.272	0.00174855494943277\\
0.274	0.001772770583919\\
0.276	0.00179711423580127\\
0.278	0.00182158470351878\\
0.28	0.0018461807728807\\
0.282	0.00187090121586528\\
0.284	0.00189574478998673\\
0.286	0.00192071023909798\\
0.288	0.00194579629368316\\
0.29	0.0019710016684314\\
0.292	0.00199632506489689\\
0.294	0.00202176516911354\\
0.296	0.00204732065332038\\
0.298	0.00207299017454409\\
0.3	0.00209877237372551\\
0.302	0.00212466587824536\\
0.304	0.00215066929933023\\
0.306	0.00217678123208279\\
0.308	0.00220300025752997\\
0.31	0.00222932493896022\\
0.312	0.00225575382520227\\
0.314	0.00228228544746088\\
0.316	0.0023089183221307\\
0.318	0.00233565094734833\\
0.32	0.00236248180578498\\
0.322	0.002389409362424\\
0.324	0.00241643206542612\\
0.326	0.00244354834584727\\
0.328	0.00247075661594322\\
0.33	0.00249805527219095\\
0.332	0.00252544269110289\\
0.334	0.00255291723259637\\
0.336	0.00258047723695859\\
0.338	0.0026081210271124\\
0.34	0.00263584690635598\\
0.342	0.00266365315890922\\
0.344	0.00269153804976418\\
0.346	0.00271949982486635\\
0.348	0.0027475367096722\\
0.35	0.00277564691002383\\
0.352	0.0028038286117065\\
0.354	0.00283207997939543\\
0.356	0.00286039915722136\\
0.358	0.00288878426898263\\
0.36	0.00291723341591045\\
0.362	0.00294574467847843\\
0.364	0.00297431611540859\\
0.366	0.00300294576244411\\
0.368	0.00303163163380875\\
0.37	0.00306037172010446\\
0.372	0.0030891639897695\\
0.374	0.00311800638702553\\
0.376	0.00314689683360163\\
0.378	0.0031758332256053\\
0.38	0.00320481343636649\\
0.382	0.00323383531363863\\
0.384	0.00326289668046447\\
0.386	0.00329199533437991\\
0.388	0.00332112904744715\\
0.39	0.00335029556547905\\
0.392	0.00337949260834441\\
0.394	0.00340871786790741\\
0.396	0.00343796901018194\\
0.398	0.00346724367302167\\
0.4	0.003496539465689\\
0.402	0.00352585397018343\\
0.404	0.00355518473876282\\
0.406	0.00358452929502571\\
0.408	0.00361388513198699\\
0.41	0.00364324971363171\\
0.412	0.00367262047252404\\
0.414	0.00370199481038275\\
0.416	0.00373137009742415\\
0.418	0.00376074367148306\\
0.42	0.00379011283856228\\
0.422	0.00381947487077782\\
0.424	0.00384882700715396\\
0.426	0.00387816645228862\\
0.428	0.00390749037620668\\
0.43	0.00393679591396631\\
0.432	0.0039660801641441\\
0.434	0.00399534018957829\\
0.436	0.00402457301542004\\
0.438	0.0040537756300796\\
0.44	0.00408294498263628\\
0.442	0.00411207798421255\\
0.444	0.00414117150540713\\
0.446	0.00417022237784781\\
0.448	0.00419922739058606\\
0.45	0.00422818329247376\\
0.452	0.00425708678900556\\
0.454	0.00428593454276754\\
0.456	0.00431472317260374\\
0.458	0.00434344925257469\\
0.46	0.00437210931092998\\
0.462	0.00440069983008059\\
0.464	0.00442921724453776\\
0.466	0.00445765794147756\\
0.468	0.00448601825848122\\
0.47	0.00451429448366412\\
0.472	0.00454248285362135\\
0.474	0.00457057955430769\\
0.476	0.00459858071760359\\
0.478	0.00462648242197503\\
0.48	0.00465428069135203\\
0.482	0.00468197149323936\\
0.484	0.00470955073815473\\
0.486	0.00473701427847553\\
0.488	0.00476435790671011\\
0.49	0.00479157735543261\\
0.492	0.00481866829459131\\
0.494	0.00484562633139769\\
0.496	0.00487244700834617\\
0.498	0.00489912580231137\\
0.5	0.00492565812252836\\
0.502	0.00495203930982157\\
0.504	0.00497826463471664\\
0.506	0.00500432929571405\\
0.508	0.00503022841841569\\
0.51	0.00505595705319977\\
0.512	0.0050815101740985\\
0.514	0.00510688267624091\\
0.516	0.00513206937500357\\
0.518	0.00515706500372055\\
0.52	0.0051818642113609\\
0.522	0.00520646156170813\\
0.524	0.00523085152991711\\
0.526	0.00525502850159087\\
0.528	0.00527898676974694\\
0.53	0.00530272053294171\\
0.532	0.00532622389329814\\
0.534	0.00534949085316206\\
0.536	0.00537251531351196\\
0.538	0.00539529107113548\\
0.54	0.00541781181541044\\
0.542	0.00544007112631966\\
0.544	0.00546206247107304\\
0.546	0.00548377920129922\\
0.548	0.00550521455013367\\
0.55	0.00552636162858286\\
0.552	0.00554721342241335\\
0.554	0.00556776278878573\\
0.556	0.00558800245276671\\
0.558	0.00560792500339939\\
0.56	0.00562752288965798\\
0.562	0.0056467884168891\\
0.564	0.00566571374233687\\
0.566	0.00568429087081184\\
0.568	0.00570251165006758\\
0.57	0.00572036776645879\\
0.572	0.00573785073949596\\
0.574	0.00575495191699297\\
0.576	0.00577166247000111\\
0.578	0.00578797338646425\\
0.58	0.0058038754663364\\
0.582	0.00581935931447106\\
0.584	0.00583441533524337\\
0.586	0.00584903372538034\\
0.588	0.00586320446681732\\
0.59	0.00587691732015361\\
0.592	0.00589016181628003\\
0.594	0.00590292724872374\\
0.596	0.00591520266532434\\
0.598	0.00592697685938235\\
0.6	0.00593823836068129\\
0.602	0.00594897542519477\\
0.604	0.00595917602565322\\
0.606	0.0059688278407232\\
0.608	0.00597791824321643\\
0.61	0.00598643428890274\\
0.612	0.00599436270413654\\
0.614	0.00600168987164351\\
0.616	0.00600840181841344\\
0.618	0.00601448419931569\\
0.62	0.00601992228300101\\
0.622	0.00602470093488212\\
0.624	0.00602880460008353\\
0.626	0.00603221728480149\\
0.628	0.00603492253762576\\
0.63	0.00603690342854082\\
0.632	0.00603814252697455\\
0.634	0.00603862187851164\\
0.636	0.0060383229811834\\
0.638	0.0060372267581411\\
0.64	0.00603531352995525\\
0.642	0.00603256298492616\\
0.644	0.00602895414740518\\
0.646	0.00602446534365365\\
0.648	0.00601907416475217\\
0.65	0.00601275742826603\\
0.652	0.00600549113681391\\
0.654	0.00599725043165639\\
0.656	0.00598800954558342\\
0.658	0.00597774175036612\\
0.66	0.00596641930119878\\
0.662	0.0059540133749503\\
0.664	0.00594049400603283\\
0.666	0.0059258300148289\\
0.668	0.00590998893074989\\
0.67	0.00589293690885689\\
0.672	0.00587463863932906\\
0.674	0.00585505724819871\\
0.676	0.0058341541890413\\
0.678	0.00581188912545572\\
0.68	0.00578821980072631\\
0.682	0.00576310189600823\\
0.684	0.00573648887393348\\
0.686	0.00570833180505947\\
0.688	0.00567857917795368\\
0.69	0.00564717668680659\\
0.692	0.00561406699678883\\
0.694	0.00557918948202997\\
0.696	0.00554247993242514\\
0.698	0.00550387022649346\\
0.7	0.00546328796231941\\
0.702	0.00542065604226683\\
0.704	0.00537589220169722\\
0.706	0.00532890847578409\\
0.708	0.00527961058964463\\
0.71	0.00522789726116467\\
0.712	0.00517365939768618\\
0.714	0.00511677917090844\\
0.716	0.00505712893847659\\
0.718	0.00499456998908614\\
0.72	0.00492895106578293\\
0.722	0.00486010662266603\\
0.724	0.00478785475159589\\
0.726	0.00471199469718156\\
0.728	0.00463230385784186\\
0.73	0.0045485341317956\\
0.732	0.00446040742622986\\
0.734	0.00436761008052445\\
0.736	0.00426978585911197\\
0.738	0.00416652704133205\\
0.74	0.00405736292434519\\
0.742	0.00394174475923022\\
0.744	0.00381902565268168\\
0.746	0.0036884332053882\\
0.748	0.00354903137279697\\
0.75	0.00339966583499926\\
0.752	0.00323888317310547\\
0.754	0.00306480657198081\\
0.756	0.0028749353820703\\
0.758	0.00266580208979898\\
0.76	0.00243233824123325\\
0.762	0.00216657352060595\\
0.764	0.00185453248167474\\
0.766	0.00146679518211316\\
0.768	0.000911095818907222\\
0.77	0\\
2	0\\
};
\addlegendentry{$c_3A_\mathrm{p0}=0.2$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.002	0\\
0.004	4.99577958267285e-07\\
0.006	1.12501299899233e-06\\
0.008	1.9998668520177e-06\\
0.01	3.12498347571436e-06\\
0.012	4.49975593020814e-06\\
0.014	6.12457665442148e-06\\
0.016	7.99918982690158e-06\\
0.018	1.01236256369725e-05\\
0.02	1.24979086815788e-05\\
0.022	1.51218816327521e-05\\
0.024	1.79956432086726e-05\\
0.026	2.11189989369419e-05\\
0.028	2.44919068309246e-05\\
0.03	2.81143332279861e-05\\
0.032	3.19861954986873e-05\\
0.034	3.61074169098154e-05\\
0.036	4.04778846547034e-05\\
0.038	4.509755134131e-05\\
0.04	4.99662843289023e-05\\
0.042	5.50840203334554e-05\\
0.044	6.04506372614483e-05\\
0.046	6.60660219197813e-05\\
0.048	7.19300829549223e-05\\
0.05	7.80426662480916e-05\\
0.052	8.44036654364128e-05\\
0.054	9.10129599900954e-05\\
0.056	9.78703956479238e-05\\
0.058	0.000104975849445486\\
0.06	0.000112329167535272\\
0.062	0.000119930199727912\\
0.064	0.00012777879440341\\
0.066	0.000135874788601363\\
0.068	0.000144218013901708\\
0.07	0.000152808300599379\\
0.072	0.000161645475131421\\
0.074	0.000170729353160484\\
0.076	0.000180059744739234\\
0.078	0.000189636458126869\\
0.08	0.00019945930257614\\
0.082	0.000209528073393115\\
0.084	0.000219842557345572\\
0.086	0.000230402544507947\\
0.088	0.000241207814967757\\
0.09	0.000252258146575942\\
0.092	0.000263553307357662\\
0.094	0.000275093062784816\\
0.096	0.000286877175181965\\
0.098	0.000298905394389239\\
0.1	0.000311177473509556\\
0.102	0.000323693153700239\\
0.104	0.000336452173502739\\
0.106	0.000349454266053282\\
0.108	0.000362699159373447\\
0.11	0.000376186571926504\\
0.112	0.000389916222826434\\
0.114	0.000403887820220312\\
0.116	0.000418101069030221\\
0.118	0.000432555671064056\\
0.12	0.000447251319185453\\
0.122	0.000462187700308624\\
0.124	0.000477364496035659\\
0.126	0.000492781388619333\\
0.128	0.000508438043156395\\
0.13	0.000524334126881401\\
0.132	0.000540469300476658\\
0.134	0.000556843217271865\\
0.136	0.000573455525724809\\
0.138	0.000590305868510481\\
0.14	0.000607393883245257\\
0.142	0.000624719197447034\\
0.144	0.000642281439547582\\
0.146	0.000660080226653595\\
0.148	0.000678115172589556\\
0.15	0.000696385883252434\\
0.152	0.000714891962632935\\
0.154	0.000733633003436679\\
0.156	0.000752608595640841\\
0.158	0.000771818322318426\\
0.16	0.000791261761701266\\
0.162	0.000810938483495925\\
0.164	0.000830848052156257\\
0.166	0.000850990028684105\\
0.168	0.000871363964045602\\
0.17	0.000891969404454143\\
0.172	0.000912805890137028\\
0.174	0.000933872956182642\\
0.176	0.000955170128645833\\
0.178	0.000976696929368766\\
0.18	0.000998452872190394\\
0.182	0.00102043746662829\\
0.184	0.00104265021514172\\
0.186	0.00106509061160047\\
0.188	0.00108775814647646\\
0.19	0.00111065230104367\\
0.192	0.00113377255246311\\
0.194	0.00115711836830577\\
0.196	0.00118068921302159\\
0.198	0.0012044845411389\\
0.2	0.00122850380354159\\
0.202	0.00125274644100998\\
0.204	0.00127721188961911\\
0.206	0.00130189957873502\\
0.208	0.00132680893058301\\
0.21	0.00135193935921867\\
0.212	0.00137729027349918\\
0.214	0.00140286107404706\\
0.216	0.00142865115490542\\
0.218	0.00145465990380451\\
0.22	0.00148088669942861\\
0.222	0.00150733091603196\\
0.224	0.00153399191718775\\
0.226	0.00156086906269122\\
0.228	0.001587961702485\\
0.23	0.0016152691810909\\
0.232	0.00164279083297559\\
0.234	0.00167052598900297\\
0.236	0.00169847396920939\\
0.238	0.00172663408708127\\
0.24	0.00175500564888328\\
0.242	0.00178358795355816\\
0.244	0.00181238029166694\\
0.246	0.00184138194588824\\
0.248	0.0018705921919463\\
0.25	0.00190001029713999\\
0.252	0.00192963552039071\\
0.254	0.0019594671141023\\
0.256	0.00198950432096883\\
0.258	0.00201974637677305\\
0.26	0.00205019250906579\\
0.262	0.00208084193638723\\
0.264	0.00211169387050798\\
0.266	0.00214274751310541\\
0.268	0.00217400205925909\\
0.27	0.00220545669422541\\
0.272	0.00223711059564405\\
0.274	0.00226896293244259\\
0.276	0.00230101286422589\\
0.278	0.00233325954337929\\
0.28	0.00236570211177155\\
0.282	0.00239833970400304\\
0.284	0.0024311714453062\\
0.286	0.00246419645141334\\
0.288	0.00249741383022044\\
0.29	0.00253082267877101\\
0.292	0.0025644220873985\\
0.294	0.00259821113468332\\
0.296	0.00263218889189371\\
0.298	0.00266635441978838\\
0.3	0.00270070676992509\\
0.302	0.00273524498491071\\
0.304	0.0027699680976819\\
0.306	0.00280487513020215\\
0.308	0.00283996509633194\\
0.31	0.00287523699893346\\
0.312	0.0029106898323799\\
0.314	0.00294632257946272\\
0.316	0.00298213421418396\\
0.318	0.00301812369935588\\
0.32	0.00305428998814869\\
0.322	0.00309063202353267\\
0.324	0.00312714873775682\\
0.326	0.00316383905271679\\
0.328	0.00320070187974133\\
0.33	0.00323773611912921\\
0.332	0.00327494066134411\\
0.334	0.00331231438492604\\
0.336	0.00334985615797818\\
0.338	0.00338756483721528\\
0.34	0.00342543926914144\\
0.342	0.00346347828783013\\
0.344	0.00350168071690626\\
0.346	0.00354004536814217\\
0.348	0.00357857104139248\\
0.35	0.00361725652551345\\
0.352	0.00365610059729029\\
0.354	0.00369510202211192\\
0.356	0.00373425955247497\\
0.358	0.00377357192963526\\
0.36	0.00381303788213442\\
0.362	0.00385265612627036\\
0.364	0.00389242536653327\\
0.366	0.0039323442939932\\
0.368	0.00397241158768774\\
0.37	0.00401262591350099\\
0.372	0.00405298592442182\\
0.374	0.00409349026078783\\
0.376	0.00413413754945153\\
0.378	0.00417492640405377\\
0.38	0.00421585542486132\\
0.382	0.00425692319883295\\
0.384	0.0042981282988477\\
0.386	0.00433946928421317\\
0.388	0.00438094470013102\\
0.39	0.00442255307799455\\
0.392	0.00446429293488248\\
0.394	0.00450616277346941\\
0.396	0.00454816108175319\\
0.398	0.00459028633337082\\
0.4	0.00463253698695093\\
0.402	0.00467491148644065\\
0.404	0.00471740826048136\\
0.406	0.00476002572237987\\
0.408	0.00480276227007311\\
0.41	0.00484561628610498\\
0.412	0.00488858613705291\\
0.414	0.00493167017370837\\
0.416	0.00497486673088953\\
0.418	0.00501817412673564\\
0.42	0.00506159066360745\\
0.422	0.00510511462669766\\
0.424	0.00514874428475968\\
0.426	0.00519247788961663\\
0.428	0.00523631367552416\\
0.43	0.00528024986006718\\
0.432	0.00532428464285315\\
0.434	0.00536841620592484\\
0.436	0.00541264271331432\\
0.438	0.00545696231112997\\
0.44	0.00550137312712919\\
0.442	0.00554587327064993\\
0.444	0.00559046083174029\\
0.446	0.00563513388252955\\
0.448	0.00567989047510146\\
0.45	0.0057247286427195\\
0.452	0.0057696463988361\\
0.454	0.00581464173706058\\
0.456	0.00585971263113274\\
0.458	0.00590485703443141\\
0.46	0.00595007287966635\\
0.462	0.0059953580791586\\
0.464	0.00604071052393827\\
0.466	0.00608612808404675\\
0.468	0.00613160860765392\\
0.47	0.00617714992151462\\
0.472	0.0062227498302508\\
0.474	0.00626840611609435\\
0.476	0.00631411653918797\\
0.478	0.00635987883606437\\
0.48	0.0064056907208123\\
0.482	0.00645154988384778\\
0.484	0.00649745399196789\\
0.486	0.0065434006881165\\
0.488	0.00658938759062441\\
0.49	0.0066354122936691\\
0.492	0.0066814723661277\\
0.494	0.00672756535203418\\
0.496	0.00677368876946426\\
0.498	0.00681984011125393\\
0.5	0.00686601684350593\\
0.502	0.00691221640593258\\
0.504	0.00695843621166972\\
0.506	0.00700467364608436\\
0.508	0.0070509260674958\\
0.51	0.00709719080586699\\
0.512	0.00714346516327491\\
0.514	0.00718974641263335\\
0.516	0.00723603179815089\\
0.518	0.00728231853444736\\
0.52	0.00732860380603918\\
0.522	0.00737488476744229\\
0.524	0.00742115854241512\\
0.526	0.00746742222370944\\
0.528	0.00751367287221245\\
0.53	0.0075599075171729\\
0.532	0.00760612315523971\\
0.534	0.00765231675021431\\
0.536	0.00769848523234598\\
0.538	0.00774462549842671\\
0.54	0.00779073441074841\\
0.542	0.00783680879663439\\
0.544	0.00788284544831401\\
0.546	0.00792884112223054\\
0.548	0.00797479253835402\\
0.55	0.00802069637994374\\
0.552	0.00806654929253732\\
0.554	0.00811234788382462\\
0.556	0.00815808872329567\\
0.558	0.00820376834080111\\
0.56	0.00824938322675365\\
0.562	0.00829492983112673\\
0.564	0.00834040456310571\\
0.566	0.00838580379020222\\
0.568	0.00843112383779495\\
0.57	0.00847636098824633\\
0.572	0.00852151148054726\\
0.574	0.00856657150943001\\
0.576	0.0086115372246926\\
0.578	0.00865640473042179\\
0.58	0.00870117008461387\\
0.582	0.00874582929777919\\
0.584	0.00879037833276568\\
0.586	0.00883481310366106\\
0.588	0.0088791294752961\\
0.59	0.00892332326204691\\
0.592	0.00896739022712619\\
0.594	0.00901132608206948\\
0.596	0.00905512648513331\\
0.598	0.00909878704134712\\
0.6	0.00914230330070832\\
0.602	0.0091856707577345\\
0.604	0.00922888485051489\\
0.606	0.00927194095946848\\
0.608	0.00931483440638284\\
0.61	0.00935756045382045\\
0.612	0.00940011430347101\\
0.614	0.00944249109534184\\
0.616	0.00948468590665932\\
0.618	0.00952669375056525\\
0.62	0.00956850957554258\\
0.622	0.0096101282630693\\
0.624	0.00965154462775213\\
0.626	0.00969275341485839\\
0.628	0.00973374930013477\\
0.63	0.0097745268874055\\
0.632	0.00981508070815617\\
0.634	0.00985540521956076\\
0.636	0.0098954948030253\\
0.638	0.00993534376333775\\
0.64	0.00997494632644947\\
0.642	0.0100142966382182\\
0.644	0.0100533887630332\\
0.646	0.0100922166818767\\
0.648	0.0101307742906305\\
0.65	0.0101690553986037\\
0.652	0.0102070537266938\\
0.654	0.0102447629053201\\
0.656	0.0102821764729466\\
0.658	0.0103192878736078\\
0.66	0.0103560904556887\\
0.662	0.0103925774690329\\
0.664	0.0104287420635484\\
0.666	0.0104645772867419\\
0.668	0.0105000760813797\\
0.67	0.0105352312832673\\
0.672	0.0105700356193921\\
0.674	0.0106044817042558\\
0.676	0.0106385620389917\\
0.678	0.0106722690074103\\
0.68	0.0107055948738284\\
0.682	0.0107385317805681\\
0.684	0.0107710717449729\\
0.686	0.0108032066559491\\
0.688	0.0108349282717359\\
0.69	0.0108662282162881\\
0.692	0.0108970979763037\\
0.694	0.0109275288975214\\
0.696	0.0109575121816438\\
0.698	0.010987038882687\\
0.7	0.0110160999030585\\
0.702	0.0110446859902541\\
0.704	0.01107278773216\\
0.706	0.0111003955536712\\
0.708	0.0111274997121514\\
0.71	0.0111540902929198\\
0.712	0.0111801572050716\\
0.714	0.0112056901765252\\
0.716	0.0112306787489147\\
0.718	0.011255112273267\\
0.72	0.0112789799039365\\
0.722	0.0113022705936933\\
0.724	0.0113249730878494\\
0.726	0.0113470759183326\\
0.728	0.0113685673977971\\
0.73	0.0113894356131922\\
0.732	0.011409668419036\\
0.734	0.011429253430665\\
0.736	0.0114481780170816\\
0.738	0.0114664292936806\\
0.74	0.0114839941142276\\
0.742	0.0115008590628451\\
0.744	0.0115170104459051\\
0.746	0.0115324342829028\\
0.748	0.0115471162975754\\
0.75	0.0115610419080427\\
0.752	0.0115741962172241\\
0.754	0.0115865640022361\\
0.756	0.0115981297033303\\
0.758	0.0116088774129687\\
0.76	0.0116187908632609\\
0.762	0.0116278534143034\\
0.764	0.0116360480403583\\
0.766	0.0116433573165723\\
0.768	0.0116497634045939\\
0.77	0.011655248037444\\
0.772	0.011659792503568\\
0.774	0.0116633776305914\\
0.776	0.0116659837674051\\
0.778	0.0116675907663641\\
0.78	0.0116681779633356\\
0.782	0.0116677241578141\\
0.784	0.0116662075912009\\
0.786	0.0116636059244757\\
0.788	0.0116598962138971\\
0.79	0.0116550548862846\\
0.792	0.0116490577120759\\
0.794	0.0116418797772518\\
0.796	0.0116334954533372\\
0.798	0.0116238783661184\\
0.8	0.011613001361884\\
0.802	0.0116008364721721\\
0.804	0.0115873548755167\\
0.806	0.0115725268579806\\
0.808	0.0115563217698606\\
0.81	0.0115387079805646\\
0.812	0.0115196528302139\\
0.814	0.0114991225775667\\
0.816	0.0114770823451327\\
0.818	0.0114534960598032\\
0.82	0.0114283263896519\\
0.822	0.0114015346766159\\
0.824	0.0113730808629545\\
0.826	0.0113429234137269\\
0.828	0.0113110192325374\\
0.83	0.0112773235709233\\
0.832	0.0112417899309759\\
0.834	0.0112043699594932\\
0.836	0.0111650133342647\\
0.838	0.0111236676405217\\
0.84	0.011080278236705\\
0.842	0.0110347881089819\\
0.844	0.0109871377126877\\
0.846	0.010937264799658\\
0.848	0.0108851042292541\\
0.85	0.0108305877620241\\
0.852	0.0107736438330816\\
0.854	0.0107141973032462\\
0.856	0.0106521691849121\\
0.858	0.0105874763401851\\
0.86	0.0105200311460758\\
0.862	0.0104497411234399\\
0.864	0.0103765085254004\\
0.866	0.0103002298775035\\
0.868	0.0102207954642213\\
0.87	0.0101380887530754\\
0.872	0.0100519857476894\\
0.874	0.00996235425670842\\
0.876	0.00986905306703574\\
0.878	0.0097719310036044\\
0.88	0.00967082585734122\\
0.882	0.00956556315682137\\
0.884	0.00945595475427276\\
0.886	0.00934179719196033\\
0.888	0.00922286980327967\\
0.89	0.00909893249535858\\
0.892	0.00896972314291173\\
0.894	0.00883495450799055\\
0.896	0.00869431057405685\\
0.898	0.00854744215112121\\
0.9	0.00839396156571236\\
0.902	0.00823343619047998\\
0.904	0.0080653804841555\\
0.906	0.00788924609932308\\
0.908	0.00770440944736693\\
0.91	0.00751015586915436\\
0.912	0.0073056591987862\\
0.914	0.00708995495957486\\
0.916	0.00686190457295499\\
0.918	0.00662014658108983\\
0.92	0.00636302858496375\\
0.922	0.0060885096339905\\
0.924	0.0057940156178354\\
0.926	0.00547621652708084\\
0.928	0.00513066660928828\\
0.93	0.00475118715417448\\
0.932	0.00432872236909758\\
0.934	0.00384898313186002\\
0.936	0.00328679540279269\\
0.938	0.00258874968797955\\
0.94	0.0015840418236387\\
0.942	0\\
2	0\\
};
\addlegendentry{$c_3A_\mathrm{p0}=0.25$}

\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	nan\\
0.00199999623664715	9.99995997068722e-08\\
0.00399999247329431	3.99998111326996e-07\\
0.00599998870994146	8.9999467234296e-07\\
0.00799998494658861	1.59998784517262e-06\\
0.00999998118323577	2.49997561708941e-06\\
0.0119999774198829	3.59995540011079e-06\\
0.0139999736565301	4.89992403085475e-06\\
0.0159999698931772	6.39987777036449e-06\\
0.0179999661298244	8.09981230390116e-06\\
0.0199999623664715	9.99972274070456e-06\\
0.0219999586031187	1.20996036137222e-05\\
0.0239999548397658	1.4399448879306e-05\\
0.025999951076413	1.68992519168774e-05\\
0.0279999473130601	1.95990055285602e-05\\
0.0299999435497073	2.24987019387813e-05\\
0.0319999397863545	2.559833279384e-05\\
0.0339999360230016	2.88978891614442e-05\\
0.0359999322596488	3.23973615302157e-05\\
0.0379999284962959	3.60967398091622e-05\\
0.0399999247329431	3.99960133271179e-05\\
0.0419999209695902	4.40951708321514e-05\\
0.0439999172062374	4.83942004909421e-05\\
0.0459999134428845	5.2893089888123e-05\\
0.0479999096795317	5.75918260255927e-05\\
0.0499999059161788	6.24903953217938e-05\\
0.051999902152826	6.75887836109596e-05\\
0.0539998983894731	7.28869761423276e-05\\
0.0559998946261203	7.83849575793214e-05\\
0.0579998908627674	8.40827119986996e-05\\
0.0599998870994146	8.99802228896715e-05\\
0.0619998833360617	9.60774731529807e-05\\
0.0639998795727089	0.000102374445099956\\
0.0659998758093561	0.000108871120451529\\
0.0679998720460032	0.00011556748033722\\
0.0699998682826504	0.00012246350529409\\
0.0719998645192975	0.000129559175265656\\
0.0739998607559447	0.000136854469600782\\
0.0759998569925918	0.000144349367052532\\
0.077999853229239	0.000152043845776982\\
0.0799998494658861	0.000159937883332016\\
0.0819998457025333	0.000168031456676073\\
0.0839998419391804	0.000176324542166864\\
0.0859998381758276	0.000184817115560066\\
0.0879998344124747	0.000193509152007965\\
0.0899998306491219	0.000202400626058081\\
0.091999826885769	0.000211491511651748\\
0.0939998231224162	0.000220781782122667\\
0.0959998193590634	0.000230271410195422\\
0.0979998155957105	0.000239960367983959\\
0.0999998118323577	0.000249848626990041\\
0.101999808069005	0.000259936158101655\\
0.103999804305652	0.000270222931591393\\
0.105999800542299	0.000280708917114801\\
0.107999796778946	0.000291394083708681\\
0.109999793015593	0.000302278399789376\\
0.111999789252241	0.000313361833150999\\
0.113999785488888	0.00032464435096365\\
0.115999781725535	0.000336125919771576\\
0.117999777962182	0.000347806505491314\\
0.119999774198829	0.000359686073409785\\
0.121999770435476	0.000371764588182361\\
0.123999766672123	0.000384042013830893\\
0.125999762908771	0.0003965183137417\\
0.127999759145418	0.000409193450663533\\
0.129999755382065	0.000422067386705489\\
0.131999751618712	0.000435140083334898\\
0.133999747855359	0.000448411501375169\\
0.135999744092006	0.000461881601003607\\
0.137999740328654	0.000475550341749183\\
0.139999736565301	0.000489417682490271\\
0.141999732801948	0.000503483581452358\\
0.143999729038595	0.000517747996205698\\
0.145999725275242	0.000532210883662943\\
0.147999721511889	0.000546872200076737\\
0.149999717748537	0.000561731901037254\\
0.151999713985184	0.000576789941469734\\
0.153999710221831	0.000592046275631939\\
0.155999706458478	0.000607500857111604\\
0.157999702695125	0.000623153638823826\\
0.159999698931772	0.00063900457300844\\
0.161999695168419	0.000655053611227327\\
0.163999691405067	0.000671300704361711\\
0.165999687641714	0.000687745802609395\\
0.167999683878361	0.000704388855481968\\
0.169999680115008	0.00072122981180198\\
0.171999676351655	0.000738268619700055\\
0.173999672588302	0.000755505226611991\\
0.175999668824949	0.000772939579275801\\
0.177999665061597	0.000790571623728724\\
0.179999661298244	0.000808401305304182\\
0.181999657534891	0.000826428568628725\\
0.183999653771538	0.000844653357618891\\
0.185999650008185	0.000863075615478076\\
0.187999646244832	0.000881695284693323\\
0.18999964248148	0.000900512307032079\\
0.191999638718127	0.000919526623538933\\
0.193999634954774	0.000938738174532273\\
0.195999631191421	0.00095814689960094\\
0.197999627428068	0.000977752737600812\\
0.199999623664715	0.000997555626651354\\
0.201999619901362	0.00101755550413213\\
0.20399961613801	0.00103775230667928\\
0.205999612374657	0.00105814597018191\\
0.207999608611304	0.00107873642977849\\
0.209999604847951	0.00109952361985321\\
0.211999601084598	0.00112050747403222\\
0.213999597321245	0.00114168792517993\\
0.215999593557893	0.00116306490539516\\
0.21799958979454	0.00118463834600734\\
0.219999586031187	0.00120640817757259\\
0.221999582267834	0.00122837432986981\\
0.223999578504481	0.00125053673189667\\
0.225999574741128	0.00127289531186563\\
0.227999570977775	0.0012954499971998\\
0.229999567214423	0.0013182007145289\\
0.23199956345107	0.00134114738968504\\
0.233999559687717	0.00136428994769852\\
0.235999555924364	0.00138762831279355\\
0.237999552161011	0.00141116240838402\\
0.239999548397658	0.00143489215706903\\
0.241999544634306	0.00145881748062857\\
0.243999540870953	0.00148293830001904\\
0.2459995371076	0.00150725453536873\\
0.247999533344247	0.00153176610597331\\
0.249999529580894	0.00155647293029118\\
0.251999525817541	0.00158137492593885\\
0.253999522054188	0.00160647200968624\\
0.255999518290836	0.0016317640974519\\
0.257999514527483	0.00165725110429822\\
0.25999951076413	0.00168293294442662\\
0.261999507000777	0.00170880953117254\\
0.263999503237424	0.0017348807770006\\
0.265999499474071	0.00176114659349949\\
0.267999495710719	0.00178760689137698\\
0.269999491947366	0.00181426158045474\\
0.271999488184013	0.00184111056966322\\
0.27399948442066	0.0018681537670364\\
0.275999480657307	0.00189539107970651\\
0.277999476893954	0.0019228224138987\\
0.279999473130601	0.00195044767492567\\
0.281999469367249	0.00197826676718218\\
0.283999465603896	0.0020062795941396\\
0.285999461840543	0.0020344860583403\\
0.28799945807719	0.00206288606139211\\
0.289999454313837	0.00209147950396258\\
0.291999450550484	0.00212026628577326\\
0.293999446787132	0.00214924630559396\\
0.295999443023779	0.00217841946123686\\
0.297999439260426	0.00220778564955064\\
0.299999435497073	0.00223734476641447\\
0.30199943173372	0.00226709670673203\\
0.303999427970367	0.00229704136442542\\
0.305999424207014	0.00232717863242901\\
0.307999420443662	0.00235750840268321\\
0.309999416680309	0.00238803056612825\\
0.311999412916956	0.00241874501269782\\
0.313999409153603	0.00244965163131271\\
0.31599940539025	0.00248075030987429\\
0.317999401626897	0.00251204093525806\\
0.319999397863545	0.00254352339330705\\
0.321999394100192	0.00257519756882516\\
0.323999390336839	0.00260706334557044\\
0.325999386573486	0.00263912060624835\\
0.327999382810133	0.0026713692325049\\
0.32999937904678	0.0027038091049197\\
0.331999375283427	0.00273644010299904\\
0.333999371520075	0.00276926210516882\\
0.335999367756722	0.00280227498876746\\
0.337999363993369	0.00283547863003866\\
0.339999360230016	0.0028688729041242\\
0.341999356466663	0.00290245768505664\\
0.34399935270331	0.00293623284575183\\
0.345999348939958	0.00297019825800157\\
0.347999345176605	0.00300435379246597\\
0.349999341413252	0.00303869931866594\\
0.351999337649899	0.00307323470497542\\
0.353999333886546	0.00310795981861367\\
0.355999330123193	0.00314287452563746\\
0.35799932635984	0.00317797869093313\\
0.359999322596488	0.00321327217820866\\
0.361999318833135	0.00324875484998555\\
0.363999315069782	0.00328442656759074\\
0.365999311306429	0.00332028719114843\\
0.367999307543076	0.00335633657957169\\
0.369999303779723	0.00339257459055422\\
0.37199930001637	0.00342900108056182\\
0.373999296253018	0.00346561590482391\\
0.375999292489665	0.00350241891732492\\
0.377999288726312	0.00353940997079558\\
0.379999284962959	0.00357658891670419\\
0.381999281199606	0.00361395560524777\\
0.383999277436253	0.00365150988534307\\
0.385999273672901	0.00368925160461763\\
0.387999269909548	0.00372718060940064\\
0.389999266146195	0.00376529674471373\\
0.391999262382842	0.00380359985426177\\
0.393999258619489	0.00384208978042341\\
0.395999254856136	0.0038807663642417\\
0.397999251092784	0.00391962944541456\\
0.399999247329431	0.0039586788622851\\
0.401999243566078	0.00399791445183194\\
0.403999239802725	0.00403733604965938\\
0.405999236039372	0.00407694348998753\\
0.407999232276019	0.00411673660564228\\
0.409999228512666	0.00415671522804526\\
0.411999224749314	0.00419687918720357\\
0.413999220985961	0.00423722831169964\\
0.415999217222608	0.00427776242868073\\
0.417999213459255	0.00431848136384851\\
0.419999209695902	0.00435938494144851\\
0.421999205932549	0.00440047298425945\\
0.423999202169197	0.00444174531358241\\
0.425999198405844	0.00448320174923006\\
0.427999194642491	0.00452484210951563\\
0.429999190879138	0.00456666621124184\\
0.431999187115785	0.00460867386968974\\
0.433999183352432	0.00465086489860745\\
0.435999179589079	0.00469323911019874\\
0.437999175825727	0.00473579631511155\\
0.439999172062374	0.00477853632242641\\
0.441999168299021	0.0048214589396447\\
0.443999164535668	0.00486456397267687\\
0.445999160772315	0.00490785122583048\\
0.447999157008962	0.00495132050179818\\
0.449999153245609	0.00499497160164559\\
0.451999149482257	0.00503880432479896\\
0.453999145718904	0.00508281846903286\\
0.455999141955551	0.00512701383045764\\
0.457999138192198	0.00517139020350687\\
0.459999134428845	0.00521594738092455\\
0.461999130665492	0.0052606851537523\\
0.46399912690214	0.00530560331131637\\
0.465999123138787	0.00535070164121459\\
0.467999119375434	0.0053959799293031\\
0.469999115612081	0.00544143795968304\\
0.471999111848728	0.0054870755146871\\
0.473999108085375	0.0055328923748659\\
0.475999104322023	0.00557888831897433\\
0.47799910055867	0.00562506312395762\\
0.479999096795317	0.00567141656493745\\
0.481999093031964	0.00571794841519779\\
0.483999089268611	0.0057646584461707\\
0.485999085505258	0.00581154642742192\\
0.487999081741905	0.00585861212663636\\
0.489999077978553	0.00590585530960352\\
0.4919990742152	0.00595327574020262\\
0.493999070451847	0.00600087318038777\\
0.495999066688494	0.00604864739017279\\
0.497999062925141	0.00609659812761615\\
0.499999059161788	0.0061447251488055\\
0.501999055398435	0.00619302820784226\\
0.503999051635083	0.00624150705682589\\
0.50599904787173	0.00629016144583821\\
0.507999044108377	0.00633899112292741\\
0.509999040345024	0.00638799583409194\\
0.511999036581671	0.00643717532326434\\
0.513999032818318	0.00648652933229473\\
0.515999029054966	0.00653605760093444\\
0.517999025291613	0.00658575986681906\\
0.51999902152826	0.00663563586545182\\
0.521999017764907	0.00668568533018644\\
0.523999014001554	0.00673590799220997\\
0.525999010238201	0.00678630358052535\\
0.527999006474848	0.00683687182193408\\
0.529999002711496	0.00688761244101833\\
0.531998998948143	0.00693852516012328\\
0.53399899518479	0.00698960969933895\\
0.535998991421437	0.00704086577648205\\
0.537998987658084	0.00709229310707767\\
0.539998983894731	0.00714389140434064\\
0.541998980131378	0.00719566037915688\\
0.543998976368026	0.00724759974006444\\
0.545998972604673	0.00729970919323448\\
0.54799896884132	0.00735198844245193\\
0.549998965077967	0.00740443718909607\\
0.551998961314614	0.00745705513212099\\
0.553998957551261	0.0075098419680355\\
0.555998953787909	0.00756279739088344\\
0.557998950024556	0.00761592109222316\\
0.559998946261203	0.00766921276110736\\
0.56199894249785	0.00772267208406226\\
0.563998938734497	0.00777629874506696\\
0.565998934971144	0.00783009242553243\\
0.567998931207792	0.00788405280428011\\
0.569998927444439	0.00793817955752073\\
0.571998923681086	0.00799247235883252\\
0.573998919917733	0.00804693087913943\\
0.57599891615438	0.00810155478668909\\
0.577998912391027	0.00815634374703049\\
0.579998908627674	0.00821129742299159\\
0.581998904864322	0.00826641547465652\\
0.583998901100969	0.00832169755934267\\
0.585998897337616	0.0083771433315776\\
0.587998893574263	0.00843275244307559\\
0.58999888981091	0.00848852454271409\\
0.591998886047557	0.00854445927650984\\
0.593998882284205	0.00860055628759478\\
0.595998878520852	0.00865681521619178\\
0.597998874757499	0.00871323569959013\\
0.599998870994146	0.00876981737212056\\
0.601998867230793	0.0088265598651304\\
0.60399886346744	0.00888346280695821\\
0.605998859704087	0.00894052582290823\\
0.607998855940735	0.00899774853522456\\
0.609998852177382	0.00905513056306521\\
0.611998848414029	0.00911267152247568\\
0.613998844650676	0.00917037102636244\\
0.615998840887323	0.00922822868446607\\
0.61799883712397	0.00928624410333419\\
0.619998833360617	0.00934441688629401\\
0.621998829597265	0.00940274663342482\\
0.623998825833912	0.00946123294152982\\
0.625998822070559	0.00951987540410816\\
0.627998818307206	0.00957867361132626\\
0.629998814543853	0.00963762714998921\\
0.6319988107805	0.00969673560351145\\
0.633998807017148	0.00975599855188767\\
0.635998803253795	0.00981541557166287\\
0.637998799490442	0.00987498623590267\\
0.639998795727089	0.00993471011416285\\
0.641998791963736	0.00999458677245886\\
0.643998788200383	0.0100546157732349\\
0.645998784437031	0.0101147966753326\\
0.647998780673678	0.0101751290339598\\
0.649998776910325	0.0102356124006584\\
0.651998773146972	0.0102962463232724\\
0.653998769383619	0.0103570303459152\\
0.655998765620266	0.010417964008937\\
0.657998761856913	0.0104790468488913\\
0.659998758093561	0.0105402783985018\\
0.661998754330208	0.0106016581866284\\
0.663998750566855	0.0106631857382324\\
0.665998746803502	0.0107248605743431\\
0.667998743040149	0.0107866822120218\\
0.669998739276796	0.0108486501643271\\
0.671998735513444	0.0109107639402792\\
0.673998731750091	0.0109730230448235\\
0.675998727986738	0.0110354269787946\\
0.677998724223385	0.0110979752388795\\
0.679998720460032	0.0111606673175801\\
0.681998716696679	0.0112235027031761\\
0.683998712933326	0.0112864808796867\\
0.685998709169974	0.0113496013268324\\
0.687998705406621	0.0114128635199962\\
0.689998701643268	0.0114762669301845\\
0.691998697879915	0.0115398110239875\\
0.693998694116562	0.0116034952635392\\
0.695998690353209	0.0116673191064769\\
0.697998686589857	0.0117312820059005\\
0.699998682826504	0.0117953834103313\\
0.701998679063151	0.01185962276367\\
0.703998675299798	0.0119239995051545\\
0.705998671536445	0.0119885130693179\\
0.707998667773092	0.0120531628859445\\
0.709998664009739	0.0121179483800272\\
0.711998660246387	0.0121828689717227\\
0.713998656483034	0.0122479240763075\\
0.715998652719681	0.012313113104133\\
0.717998648956328	0.0123784354605795\\
0.719998645192975	0.012443890546011\\
0.721998641429622	0.0125094777557283\\
0.723998637666269	0.0125751964799221\\
0.725998633902917	0.0126410461036258\\
0.727998630139564	0.0127070260066671\\
0.729998626376211	0.0127731355636201\\
0.731998622612858	0.0128393741437559\\
0.733998618849505	0.0129057411109929\\
0.735998615086152	0.0129722358238472\\
0.7379986113228	0.0130388576353814\\
0.739998607559447	0.0131056058931541\\
0.741998603796094	0.0131724799391671\\
0.743998600032741	0.0132394791098141\\
0.745998596269388	0.0133066027358271\\
0.747998592506035	0.0133738501422233\\
0.749998588742683	0.0134412206482507\\
0.75199858497933	0.0135087135673333\\
0.753998581215977	0.0135763282070164\\
0.755998577452624	0.0136440638689099\\
0.757998573689271	0.013711919848632\\
0.759998569925918	0.0137798954357525\\
0.761998566162565	0.013847989913734\\
0.763998562399213	0.0139162025598743\\
0.76599855863586	0.0139845326452466\\
0.767998554872507	0.0140529794346402\\
0.769998551109154	0.0141215421864994\\
0.771998547345801	0.014190220152863\\
0.773998543582448	0.0142590125793017\\
0.775998539819096	0.0143279187048559\\
0.777998536055743	0.0143969377619727\\
0.77999853229239	0.014466068976441\\
0.781998528529037	0.0145353115673275\\
0.783998524765684	0.0146046647469108\\
0.785998521002331	0.0146741277206154\\
0.787998517238978	0.0147436996869442\\
0.789998513475626	0.0148133798374113\\
0.791998509712273	0.0148831673564729\\
0.79399850594892	0.0149530614214581\\
0.795998502185567	0.0150230612024986\\
0.797998498422214	0.0150931658624581\\
0.799998494658861	0.0151633745568596\\
0.801998490895508	0.0152336864338138\\
0.803998487132156	0.0153041006339444\\
0.805998483368803	0.0153746162903145\\
0.80799847960545	0.0154452325283511\\
0.809998475842097	0.0155159484657688\\
0.811998472078744	0.0155867632124928\\
0.813998468315391	0.0156576758705809\\
0.815998464552039	0.0157286855341446\\
0.817998460788686	0.015799791289269\\
0.819998457025333	0.0158709922139325\\
0.82199845326198	0.0159422873779244\\
0.823998449498627	0.0160136758427626\\
0.825998445735274	0.0160851566616095\\
0.827998441971922	0.0161567288791875\\
0.829998438208569	0.0162283915316929\\
0.831998434445216	0.0163001436467096\\
0.833998430681863	0.0163719842431206\\
0.83599842691851	0.0164439123310191\\
0.837998423155157	0.016515926911619\\
0.839998419391804	0.0165880269771632\\
0.841998415628452	0.0166602115108316\\
0.843998411865099	0.0167324794866477\\
0.845998408101746	0.0168048298693839\\
0.847998404338393	0.0168772616144658\\
0.84999840057504	0.0169497736678758\\
0.851998396811687	0.0170223649660542\\
0.853998393048334	0.0170950344358006\\
0.855998389284982	0.0171677809941729\\
0.857998385521629	0.0172406035483857\\
0.859998381758276	0.0173135009957073\\
0.861998377994923	0.0173864722233551\\
0.86399837423157	0.0174595161083902\\
0.865998370468217	0.0175326315176101\\
0.867998366704865	0.0176058173074407\\
0.869998362941512	0.0176790723238261\\
0.871998359178159	0.0177523954021182\\
0.873998355414806	0.0178257853669633\\
0.875998351651453	0.0178992410321887\\
0.8779983478881	0.0179727612006873\\
0.879998344124747	0.0180463446643003\\
0.881998340361395	0.0181199902036991\\
0.883998336598042	0.0181936965882655\\
0.885998332834689	0.0182674625759697\\
0.887998329071336	0.0183412869132478\\
0.889998325307983	0.0184151683348769\\
0.89199832154463	0.0184891055638489\\
0.893998317781277	0.0185630973112424\\
0.895998314017925	0.0186371422760936\\
0.897998310254572	0.0187112391452643\\
0.899998306491219	0.0187853865933095\\
0.901998302727866	0.0188595832823426\\
0.903998298964513	0.0189338278618983\\
0.90599829520116	0.0190081189687948\\
0.907998291437808	0.0190824552269937\\
0.909998287674455	0.0191568352474573\\
0.911998283911102	0.0192312576280054\\
0.913998280147749	0.0193057209531689\\
0.915998276384396	0.0193802237940421\\
0.917998272621043	0.0194547647081331\\
0.919998268857691	0.0195293422392117\\
0.921998265094338	0.0196039549171556\\
0.923998261330985	0.0196786012577944\\
0.925998257567632	0.0197532797627516\\
0.927998253804279	0.019827988919284\\
0.929998250040926	0.0199027272001198\\
0.931998246277573	0.0199774930632934\\
0.933998242514221	0.0200522849519788\\
0.935998238750868	0.02012710129432\\
0.937998234987515	0.0202019405032599\\
0.939998231224162	0.0202768009763657\\
0.941998227460809	0.0203516810956533\\
0.943998223697456	0.0204265792274077\\
0.945998219934103	0.0205014937220022\\
0.947998216170751	0.0205764229137138\\
0.949998212407398	0.0206513651205379\\
0.951998208644045	0.0207263186439978\\
0.953998204880692	0.0208012817689541\\
0.955998201117339	0.0208762527634094\\
0.957998197353987	0.0209512298783114\\
0.959998193590634	0.0210262113473527\\
0.961998189827281	0.021101195386768\\
0.963998186063928	0.0211761801951277\\
0.965998182300575	0.0212511639531298\\
0.967998178537222	0.0213261448233877\\
0.969998174773869	0.021401120950215\\
0.971998171010517	0.021476090459408\\
0.973998167247164	0.0215510514580242\\
0.975998163483811	0.0216260020341576\\
0.977998159720458	0.0217009402567116\\
0.979998155957105	0.0217758641751672\\
0.981998152193752	0.0218507718193489\\
0.983998148430399	0.0219256611991866\\
0.985998144667047	0.0220005303044744\\
0.987998140903694	0.0220753771046248\\
0.989998137140341	0.0221501995484205\\
0.991998133376988	0.0222249955637619\\
0.993998129613635	0.0222997630574105\\
0.995998125850282	0.022374499914729\\
0.99799812208693	0.022449203999417\\
0.999998118323577	0.0225238731532432\\
1.00199811456022	0.0225985051957729\\
1.00399811079687	0.0226730979240916\\
1.00599810703352	0.022747649112525\\
1.00799810327017	0.0228221565123535\\
1.00999809950681	0.0228966178515233\\
1.01199809574346	0.0229710308343519\\
1.01399809198011	0.0230453931412314\\
1.01599808821675	0.0231197024283234\\
1.0179980844534	0.0231939563272532\\
1.01999808069005	0.0232681524447956\\
1.0219980769267	0.0233422883625592\\
1.02399807316334	0.023416361636662\\
1.02599806939999	0.0234903697974061\\
1.02799806563664	0.0235643103489422\\
1.02999806187328	0.0236381807689339\\
1.03199805810993	0.0237119785082132\\
1.03399805434658	0.0237857009904309\\
1.03599805058323	0.0238593456117032\\
1.03799804681987	0.0239329097402502\\
1.03999804305652	0.0240063907160305\\
1.04199803929317	0.024079785850368\\
1.04399803552981	0.0241530924255749\\
1.04599803176646	0.024226307694566\\
1.04799802800311	0.0242994288804684\\
1.04999802423976	0.0243724531762244\\
1.0519980204764	0.0244453777441869\\
1.05399801671305	0.0245181997157097\\
1.0559980129497	0.0245909161907291\\
1.05799800918634	0.0246635242373402\\
1.05999800542299	0.0247360208913649\\
1.06199800165964	0.0248084031559127\\
1.06399799789629	0.0248806680009347\\
1.06599799413293	0.0249528123627701\\
1.06799799036958	0.0250248331436832\\
1.06999798660623	0.0250967272113949\\
1.07199798284287	0.0251684913986045\\
1.07399797907952	0.0252401225025036\\
1.07599797531617	0.025311617284282\\
1.07799797155282	0.0253829724686243\\
1.07999796778946	0.0254541847431983\\
1.08199796402611	0.0255252507581343\\
1.08399796026276	0.0255961671254945\\
1.0859979564994	0.0256669304187344\\
1.08799795273605	0.0257375371721529\\
1.0899979489727	0.0258079838803346\\
1.09199794520935	0.0258782669975801\\
1.09399794144599	0.0259483829373277\\
1.09599793768264	0.026018328071563\\
1.09799793391929	0.0260880987302201\\
1.09999793015593	0.0261576912005693\\
1.10199792639258	0.0262271017265949\\
1.10399792262923	0.0262963265083631\\
1.10599791886588	0.0263653617013743\\
1.10799791510252	0.0264342034159077\\
1.10999791133917	0.0265028477163507\\
1.11199790757582	0.0265712906205172\\
1.11399790381246	0.0266395280989531\\
1.11599790004911	0.0267075560742278\\
1.11799789628576	0.0267753704202133\\
1.11999789252241	0.0268429669613491\\
1.12199788875905	0.0269103414718935\\
1.1239978849957	0.0269774896751596\\
1.12599788123235	0.0270444072427374\\
1.12799787746899	0.0271110897937017\\
1.12999787370564	0.0271775328938019\\
1.13199786994229	0.0272437320546393\\
1.13399786617894	0.0273096827328255\\
1.13599786241558	0.0273753803291261\\
1.13799785865223	0.0274408201875868\\
1.13999785488888	0.0275059975946418\\
1.14199785112552	0.0275709077782047\\
1.14399784736217	0.0276355459067415\\
1.14599784359882	0.0276999070883248\\
1.14799783983547	0.0277639863696679\\
1.14999783607211	0.0278277787351409\\
1.15199783230876	0.0278912791057652\\
1.15399782854541	0.0279544823381886\\
1.15599782478205	0.028017383223638\\
1.1579978210187	0.0280799764868515\\
1.15999781725535	0.0281422567849875\\
1.161997813492	0.0282042187065117\\
1.16399780972864	0.0282658567700596\\
1.16599780596529	0.0283271654232762\\
1.16799780220194	0.0283881390416298\\
1.16999779843858	0.0284487719272017\\
1.17199779467523	0.028509058307449\\
1.17399779091188	0.0285689923339412\\
1.17599778714853	0.0286285680810687\\
1.17799778338517	0.0286877795447246\\
1.17999777962182	0.0287466206409557\\
1.18199777585847	0.0288050852045855\\
1.18399777209511	0.0288631669878059\\
1.18599776833176	0.0289208596587373\\
1.18799776456841	0.0289781567999569\\
1.18999776080506	0.0290350519069942\\
1.1919977570417	0.0290915383867916\\
1.19399775327835	0.0291476095561307\\
1.195997749515	0.0292032586400229\\
1.19799774575164	0.0292584787700612\\
1.19999774198829	0.0293132629827364\\
1.20199773822494	0.0293676042177125\\
1.20399773446159	0.029421495316062\\
1.20599773069823	0.0294749290184601\\
1.20799772693488	0.0295278979633366\\
1.20999772317153	0.029580394684982\\
1.21199771940817	0.0296324116116107\\
1.21399771564482	0.0296839410633763\\
1.21599771188147	0.0297349752503384\\
1.21799770811812	0.0297855062703811\\
1.21999770435476	0.0298355261070803\\
1.22199770059141	0.0298850266275174\\
1.22399769682806	0.0299339995800407\\
1.2259976930647	0.029982436591968\\
1.22799768930135	0.0300303291672361\\
1.229997685538	0.0300776686839861\\
1.23199768177465	0.030124446392091\\
1.23399767801129	0.0301706534106178\\
1.23599767424794	0.0302162807252269\\
1.23799767048459	0.0302613191855006\\
1.23999766672123	0.030305759502206\\
1.24199766295788	0.0303495922444834\\
1.24399765919453	0.0303928078369615\\
1.24599765543118	0.0304353965567963\\
1.24799765166782	0.0304773485306306\\
1.24999764790447	0.0305186537314712\\
1.25199764414112	0.0305593019754828\\
1.25399764037777	0.0305992829186942\\
1.25599763661441	0.0306385860536123\\
1.25799763285106	0.0306772007057457\\
1.25999762908771	0.0307151160300288\\
1.26199762532435	0.0307523210071484\\
1.263997621561	0.0307888044397639\\
1.26599761779765	0.030824554948622\\
1.2679976140343	0.0308595609685608\\
1.26999761027094	0.0308938107443973\\
1.27199760650759	0.0309272923266957\\
1.27399760274424	0.0309599935674147\\
1.27599759898088	0.0309919021154221\\
1.27799759521753	0.0310230054118816\\
1.27999759145418	0.0310532906854984\\
1.28199758769083	0.0310827449476225\\
1.28399758392747	0.0311113549872046\\
1.28599758016412	0.0311391073655971\\
1.28799757640077	0.0311659884111955\\
1.28999757263741	0.0311919842139138\\
1.29199756887406	0.0312170806194864\\
1.29399756511071	0.0312412632235931\\
1.29599756134736	0.0312645173657939\\
1.297997557584	0.0312868281232728\\
1.29999755382065	0.03130818030438\\
1.3019975500573	0.0313285584419612\\
1.30399754629394	0.031347946786472\\
1.30599754253059	0.0313663292988628\\
1.30799753876724	0.0313836896432275\\
1.30999753500389	0.0314000111792041\\
1.31199753124053	0.0314152769541204\\
1.31399752747718	0.0314294696948692\\
1.31599752371383	0.031442571799504\\
1.31799751995047	0.0314545653285444\\
1.31999751618712	0.0314654319959748\\
1.32199751242377	0.0314751531599261\\
1.32399750866042	0.0314837098130246\\
1.32599750489706	0.0314910825723939\\
1.32799750113371	0.0314972516692938\\
1.32999749737036	0.0315021969383783\\
1.331997493607	0.0315058978065602\\
1.33399748984365	0.0315083332814545\\
1.3359974860803	0.0315094819393916\\
1.33799748231695	0.0315093219129724\\
1.33999747855359	0.0315078308781453\\
1.34199747479024	0.0315049860407837\\
1.34399747102689	0.0315007641227376\\
1.34599746726353	0.0314951413473341\\
1.34799746350018	0.0314880934242992\\
1.34999745973683	0.0314795955340717\\
1.35199745597348	0.0314696223114798\\
1.35399745221012	0.0314581478287439\\
1.35599744844677	0.0314451455777757\\
1.35799744468342	0.0314305884517319\\
1.35999744092006	0.0314144487257876\\
1.36199743715671	0.0313966980370834\\
1.36399743339336	0.0313773073638046\\
1.36599742963001	0.0313562470033426\\
1.36799742586665	0.0313334865494919\\
1.3699974221033	0.0313089948686228\\
1.37199741833995	0.0312827400747772\\
1.37399741457659	0.031254689503624\\
1.37599741081324	0.0312248096852075\\
1.37799740704989	0.0311930663154198\\
1.37999740328654	0.0311594242261203\\
1.38199739952318	0.0311238473538232\\
1.38399739575983	0.0310862987068653\\
1.38599739199648	0.0310467403309603\\
1.38799738823312	0.0310051332730412\\
1.38999738446977	0.0309614375432835\\
1.39199738070642	0.0309156120751914\\
1.39399737694307	0.0308676146836255\\
1.39599737317971	0.0308174020206369\\
1.39799736941636	0.0307649295289609\\
1.39999736565301	0.0307101513930191\\
1.40199736188965	0.0306530204872543\\
1.4039973581263	0.0305934883216233\\
1.40599735436295	0.0305315049840436\\
1.4079973505996	0.030467019079582\\
1.40999734683624	0.0303999776661544\\
1.41199734307289	0.0303303261864806\\
1.41399733930954	0.0302580083960216\\
1.41599733554618	0.0301829662865996\\
1.41799733178283	0.0301051400053744\\
1.41999732801948	0.0300244677688196\\
1.42199732425613	0.0299408857713118\\
1.42399732049277	0.0298543280879035\\
1.42599731672942	0.0297647265708165\\
1.42799731296607	0.0296720107391429\\
1.42999730920271	0.0295761076611916\\
1.43199730543936	0.0294769418288604\\
1.43399730167601	0.0293744350233568\\
1.43599729791266	0.0292685061715093\\
1.4379972941493	0.0291590711918424\\
1.43999729038595	0.029046042829496\\
1.4419972866226	0.0289293304789647\\
1.44399728285924	0.0288088399935277\\
1.44599727909589	0.0286844734801083\\
1.44799727533254	0.0285561290781541\\
1.44999727156919	0.0284237007209725\\
1.45199726780583	0.02828707787776\\
1.45399726404248	0.0281461452743595\\
1.45599726027913	0.0280007825905277\\
1.45799725651577	0.0278508641312195\\
1.45999725275242	0.0276962584690801\\
1.46199724898907	0.0275368280549472\\
1.46399724522572	0.0273724287927658\\
1.46599724146236	0.0272029095747944\\
1.46799723769901	0.0270281117724277\\
1.46999723393566	0.0268478686772714\\
1.4719972301723	0.0266620048863352\\
1.47399722640895	0.0264703356242762\\
1.4759972226456	0.0262726659945426\\
1.47799721888225	0.0260687901499837\\
1.47999721511889	0.0258584903719752\\
1.48199721135554	0.0256415360452671\\
1.48399720759219	0.0254176825136285\\
1.48599720382883	0.0251866697987061\\
1.48799720006548	0.0249482211613861\\
1.48999719630213	0.0247020414811037\\
1.49199719253878	0.0244478154238637\\
1.49399718877542	0.0241852053640086\\
1.49599718501207	0.0239138490176664\\
1.49799718124872	0.0236333567370326\\
1.49999717748537	0.0233433084036238\\
1.50199717372201	0.0230432498448074\\
1.50399716995866	0.022732688680347\\
1.50599716619531	0.0224110894832611\\
1.50799716243195	0.0220778681103677\\
1.5099971586686	0.0217323850202544\\
1.51199715490525	0.0213739373469811\\
1.5139971511419	0.0210017494322461\\
1.51599714737854	0.0206149614306687\\
1.51799714361519	0.0202126154832034\\
1.51999713985184	0.0197936387889353\\
1.52199713608848	0.019356822675275\\
1.52399713232513	0.0189007964397714\\
1.52599712856178	0.0184239942645874\\
1.52799712479843	0.0179246128091483\\
1.52999712103507	0.0174005560396521\\
1.53199711727172	0.0168493622398143\\
1.53399711350837	0.0162681055893034\\
1.53599710974501	0.0156532605151689\\
1.53799710598166	0.0150005099397512\\
1.53999710221831	0.0143044660470689\\
1.54199709845496	0.0135582490210045\\
1.5439970946916	0.0127528236990688\\
1.54599709092825	0.0118758981195581\\
1.5479970871649	0.0109099667847193\\
1.54999708340154	0.0098285096728989\\
1.55199707963819	0.00858762914200696\\
1.55399707587484	0.00710382500885038\\
1.55599707211149	0.00517146091711776\\
1.55799706834813	0.00160619014870079\\
1.55999706458478	0\\
1.99999623664715	0\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	nan\\
0.00199999623664715	1.24999534789619e-07\\
0.00399999247329431	4.99998201657265e-07\\
0.00599998870994146	1.12499618809488e-06\\
0.00799998494658861	1.99999380657428e-06\\
0.00999998118323577	3.12499149452499e-06\\
0.0119999774198829	4.49998981430321e-06\\
0.0139999736565301	6.124989453152e-06\\
0.0159999698931772	7.99999122315248e-06\\
0.0179999661298244	1.01249960611663e-05\\
0.0199999623664715	1.25000050287689e-05\\
0.0219999586031187	1.51250193121745e-05\\
0.0239999548397658	1.80000402221517e-05\\
0.025999951076413	2.11250691939302e-05\\
0.0279999473130601	2.45001077870988e-05\\
0.0299999435497073	2.81251576854947e-05\\
0.0319999397863545	3.20002206970835e-05\\
0.0339999360230016	3.61252987538299e-05\\
0.0359999322596488	4.0500393911561e-05\\
0.0379999284962959	4.5125508349819e-05\\
0.0399999247329431	5.00006443717056e-05\\
0.0419999209695902	5.51258044037174e-05\\
0.0439999172062374	6.0500990995573e-05\\
0.0459999134428845	6.61262068200295e-05\\
0.0479999096795317	7.20014546726916e-05\\
0.0499999059161788	7.8126737471811e-05\\
0.051999902152826	8.4502058258077e-05\\
0.0539998983894731	9.11274201943973e-05\\
0.0559998946261203	9.80028265656708e-05\\
0.0579998908627674	0.000105128280778551\\
0.0599998870994146	0.0001125037863612\\
0.0619998833360617	0.000120129346963033\\
0.0639998795727089	0.000128004966354455\\
0.0659998758093561	0.000136130648426588\\
0.0679998720460032	0.000144506397190988\\
0.0699998682826504	0.000153132216779353\\
0.0719998645192975	0.000162008111443222\\
0.0739998607559447	0.000171134085553667\\
0.0759998569925918	0.000180510143600973\\
0.077999853229239	0.000190136290194307\\
0.0799998494658861	0.000200012530061385\\
0.0819998457025333	0.00021013886804812\\
0.0839998419391804	0.000220515309118268\\
0.0859998381758276	0.000231141858353062\\
0.0879998344124747	0.000242018520950839\\
0.0899998306491219	0.000253145302226649\\
0.091999826885769	0.000264522207611869\\
0.0939998231224162	0.000276149242653791\\
0.0959998193590634	0.000288026413015218\\
0.0979998155957105	0.000300153724474035\\
0.0999998118323577	0.000312531182922776\\
0.101999808069005	0.000325158794368189\\
0.103999804305652	0.000338036564930778\\
0.105999800542299	0.000351164500844345\\
0.107999796778946	0.000364542608455518\\
0.109999793015593	0.000378170894223273\\
0.111999789252241	0.00039204936471844\\
0.113999785488888	0.000406178026623207\\
0.115999781725535	0.000420556886730606\\
0.117999777962182	0.000435185951943996\\
0.119999774198829	0.000450065229276533\\
0.121999770435476	0.000465194725850631\\
0.123999766672123	0.00048057444889741\\
0.125999762908771	0.00049620440575614\\
0.127999759145418	0.000512084603873667\\
0.129999755382065	0.000528215050803838\\
0.131999751618712	0.000544595754206906\\
0.133999747855359	0.000561226721848936\\
0.135999744092006	0.00057810796160119\\
0.137999740328654	0.000595239481439506\\
0.139999736565301	0.000612621289443669\\
0.141999732801948	0.000630253393796774\\
0.143999729038595	0.000648135802784566\\
0.145999725275242	0.000666268524794783\\
0.147999721511889	0.000684651568316482\\
0.149999717748537	0.000703284941939354\\
0.151999713985184	0.000722168654353035\\
0.153999710221831	0.000741302714346399\\
0.155999706458478	0.000760687130806841\\
0.157999702695125	0.000780321912719551\\
0.159999698931772	0.000800207069166784\\
0.161999695168419	0.000820342609327101\\
0.163999691405067	0.000840728542474622\\
0.165999687641714	0.000861364877978249\\
0.167999683878361	0.000882251625300889\\
0.169999680115008	0.000903388793998661\\
0.171999676351655	0.000924776393720092\\
0.173999672588302	0.000946414434205305\\
0.175999668824949	0.000968302925285197\\
0.177999665061597	0.000990441876880595\\
0.179999661298244	0.00101283129900141\\
0.181999657534891	0.00103547120174579\\
0.183999653771538	0.00105836159529923\\
0.185999650008185	0.0010815024899337\\
0.187999646244832	0.00110489389600674\\
0.18999964248148	0.00112853582396059\\
0.191999638718127	0.00115242828432122\\
0.193999634954774	0.00117657128769745\\
0.195999631191421	0.00120096484477995\\
0.197999627428068	0.00122560896634037\\
0.199999623664715	0.00125050366323028\\
0.201999619901362	0.00127564894638028\\
0.20399961613801	0.00130104482679895\\
0.205999612374657	0.00132669131557187\\
0.207999608611304	0.00135258842386061\\
0.209999604847951	0.00137873616290168\\
0.211999601084598	0.00140513454400555\\
0.213999597321245	0.00143178357855551\\
0.215999593557893	0.00145868327800669\\
0.21799958979454	0.00148583365388492\\
0.219999586031187	0.00151323471778569\\
0.221999582267834	0.001540886481373\\
0.223999578504481	0.0015687889563783\\
0.225999574741128	0.00159694215459931\\
0.227999570977775	0.00162534608789889\\
0.229999567214423	0.00165400076820393\\
0.23199956345107	0.0016829062075041\\
0.233999559687717	0.00171206241785075\\
0.235999555924364	0.00174146941135566\\
0.237999552161011	0.00177112720018986\\
0.239999548397658	0.0018010357965824\\
0.241999544634306	0.00183119521281912\\
0.243999540870953	0.00186160546124138\\
0.2459995371076	0.00189226655424481\\
0.247999533344247	0.00192317850427804\\
0.249999529580894	0.00195434132384139\\
0.251999525817541	0.0019857550254856\\
0.253999522054188	0.00201741962181046\\
0.255999518290836	0.00204933512546351\\
0.257999514527483	0.00208150154913868\\
0.25999951076413	0.00211391890557492\\
0.261999507000777	0.00214658720755485\\
0.263999503237424	0.00217950646790332\\
0.265999499474071	0.00221267669948604\\
0.267999495710719	0.00224609791520815\\
0.269999491947366	0.00227977012801277\\
0.271999488184013	0.00231369335087956\\
0.27399948442066	0.00234786759682323\\
0.275999480657307	0.00238229287889208\\
0.277999476893954	0.00241696921016649\\
0.279999473130601	0.0024518966037574\\
0.281999469367249	0.0024870750728048\\
0.283999465603896	0.00252250463047614\\
0.285999461840543	0.00255818528996481\\
0.28799945807719	0.00259411706448855\\
0.289999454313837	0.00263029996728782\\
0.291999450550484	0.00266673401162425\\
0.293999446787132	0.00270341921077897\\
0.295999443023779	0.00274035557805094\\
0.297999439260426	0.00277754312675537\\
0.299999435497073	0.00281498187022197\\
0.30199943173372	0.00285267182179325\\
0.303999427970367	0.00289061299482288\\
0.305999424207014	0.00292880540267388\\
0.307999420443662	0.00296724905871692\\
0.309999416680309	0.00300594397632855\\
0.311999412916956	0.00304489016888938\\
0.313999409153603	0.00308408764978233\\
0.31599940539025	0.00312353643239078\\
0.317999401626897	0.00316323653009674\\
0.319999397863545	0.00320318795627901\\
0.321999394100192	0.00324339072431127\\
0.323999390336839	0.00328384484756024\\
0.325999386573486	0.00332455033938372\\
0.327999382810133	0.00336550721312869\\
0.32999937904678	0.00340671548212937\\
0.331999375283427	0.0034481751597052\\
0.333999371520075	0.00348988625915892\\
0.335999367756722	0.00353184879377454\\
0.337999363993369	0.00357406277681527\\
0.339999360230016	0.00361652822152157\\
0.341999356466663	0.00365924514110897\\
0.34399935270331	0.00370221354876609\\
0.345999348939958	0.00374543345765245\\
0.347999345176605	0.00378890488089641\\
0.349999341413252	0.003832627831593\\
0.351999337649899	0.0038766023228017\\
0.353999333886546	0.00392082836754436\\
0.355999330123193	0.00396530597880289\\
0.35799932635984	0.00401003516951709\\
0.359999322596488	0.00405501595258238\\
0.361999318833135	0.00410024834084751\\
0.363999315069782	0.00414573234711229\\
0.365999311306429	0.00419146798412527\\
0.367999307543076	0.00423745526458138\\
0.369999303779723	0.0042836942011196\\
0.37199930001637	0.00433018480632054\\
0.373999296253018	0.00437692709270407\\
0.375999292489665	0.00442392107272686\\
0.377999288726312	0.00447116675877993\\
0.379999284962959	0.00451866416318623\\
0.381999281199606	0.00456641329819803\\
0.383999277436253	0.00461441417599451\\
0.385999273672901	0.00466266680867915\\
0.387999269909548	0.00471117120827717\\
0.389999266146195	0.00475992738673292\\
0.391999262382842	0.00480893535590733\\
0.393999258619489	0.00485819512757515\\
0.395999254856136	0.00490770671342238\\
0.397999251092784	0.00495747012504356\\
0.399999247329431	0.00500748537393897\\
0.401999243566078	0.005057752471512\\
0.403999239802725	0.00510827142906628\\
0.405999236039372	0.00515904225780296\\
0.407999232276019	0.00521006496881783\\
0.409999228512666	0.0052613395730985\\
0.411999224749314	0.00531286608152151\\
0.413999220985961	0.00536464450484943\\
0.415999217222608	0.00541667485372795\\
0.417999213459255	0.00546895713868285\\
0.419999209695902	0.00552149137011712\\
0.421999205932549	0.00557427755830788\\
0.423999202169197	0.00562731571340333\\
0.425999198405844	0.00568060584541969\\
0.427999194642491	0.00573414796423816\\
0.429999190879138	0.00578794207960169\\
0.431999187115785	0.00584198820111189\\
0.433999183352432	0.00589628633822585\\
0.435999179589079	0.00595083650025286\\
0.437999175825727	0.00600563869635124\\
0.439999172062374	0.00606069293552502\\
0.441999168299021	0.00611599922662061\\
0.443999164535668	0.00617155757832354\\
0.445999160772315	0.00622736799915501\\
0.447999157008962	0.00628343049746854\\
0.449999153245609	0.0063397450814465\\
0.451999149482257	0.00639631175909671\\
0.453999145718904	0.00645313053824886\\
0.455999141955551	0.00651020142655103\\
0.457999138192198	0.00656752443146614\\
0.459999134428845	0.00662509956026833\\
0.461999130665492	0.00668292682003931\\
0.46399912690214	0.00674100621766477\\
0.465999123138787	0.00679933775983061\\
0.467999119375434	0.00685792145301927\\
0.469999115612081	0.00691675730350591\\
0.471999111848728	0.00697584531735464\\
0.473999108085375	0.0070351855004147\\
0.475999104322023	0.00709477785831655\\
0.47799910055867	0.007154622396468\\
0.479999096795317	0.00721471912005025\\
0.481999093031964	0.00727506803401389\\
0.483999089268611	0.00733566914307496\\
0.485999085505258	0.00739652245171079\\
0.487999081741905	0.00745762796415596\\
0.489999077978553	0.00751898568439823\\
0.4919990742152	0.00758059561617423\\
0.493999070451847	0.00764245776296542\\
0.495999066688494	0.00770457212799369\\
0.497999062925141	0.0077669387142172\\
0.499999059161788	0.00782955752432597\\
0.501999055398435	0.00789242856073757\\
0.503999051635083	0.00795555182559265\\
0.50599904787173	0.00801892732075057\\
0.507999044108377	0.00808255504778487\\
0.509999040345024	0.00814643500797873\\
0.511999036581671	0.00821056720232045\\
0.513999032818318	0.00827495163149873\\
0.515999029054966	0.00833958829589817\\
0.517999025291613	0.00840447719559439\\
0.51999902152826	0.00846961833034941\\
0.521999017764907	0.00853501169960687\\
0.523999014001554	0.00860065730248713\\
0.525999010238201	0.00866655513778232\\
0.527999006474848	0.00873270520395165\\
0.529999002711496	0.0087991074991162\\
0.531998998948143	0.00886576202105407\\
0.53399899518479	0.00893266876719519\\
0.535998991421437	0.00899982773461629\\
0.537998987658084	0.00906723892003573\\
0.539998983894731	0.00913490231980827\\
0.541998980131378	0.00920281792991982\\
0.543998976368026	0.00927098574598217\\
0.545998972604673	0.00933940576322756\\
0.54799896884132	0.00940807797650335\\
0.549998965077967	0.00947700238026653\\
0.551998961314614	0.00954617896857828\\
0.553998957551261	0.00961560773509822\\
0.555998953787909	0.00968528867307908\\
0.557998950024556	0.00975522177536077\\
0.559998946261203	0.00982540703436489\\
0.56199894249785	0.00989584444208876\\
0.563998938734497	0.00996653399009972\\
0.565998934971144	0.0100374756695293\\
0.567998931207792	0.0101086694710671\\
0.569998927444439	0.0101801153849549\\
0.571998923681086	0.0102518134009808\\
0.573998919917733	0.0103237635084727\\
0.57599891615438	0.0103959656962925\\
0.577998912391027	0.0104684199528298\\
0.579998908627674	0.0105411262659955\\
0.581998904864322	0.0106140846232157\\
0.583998901100969	0.0106872950114249\\
0.585998897337616	0.0107607574170599\\
0.587998893574263	0.0108344718260533\\
0.58999888981091	0.0109084382238266\\
0.591998886047557	0.0109826565952839\\
0.593998882284205	0.011057126924805\\
0.595998878520852	0.0111318491962386\\
0.597998874757499	0.0112068233928956\\
0.599998870994146	0.0112820494975423\\
0.601998867230793	0.011357527492393\\
0.60399886346744	0.0114332573591035\\
0.605998859704087	0.0115092390787636\\
0.607998855940735	0.0115854726318901\\
0.609998852177382	0.0116619579984197\\
0.611998848414029	0.0117386951577014\\
0.613998844650676	0.0118156840884894\\
0.615998840887323	0.0118929247689356\\
0.61799883712397	0.0119704171765818\\
0.619998833360617	0.0120481612883525\\
0.621998829597265	0.0121261570805472\\
0.623998825833912	0.0122044045288323\\
0.625998822070559	0.0122829036082339\\
0.627998818307206	0.0123616542931293\\
0.629998814543853	0.0124406565572395\\
0.6319988107805	0.0125199103736209\\
0.633998807017148	0.0125994157146573\\
0.635998803253795	0.0126791725520516\\
0.637998799490442	0.012759180856818\\
0.639998795727089	0.0128394405992729\\
0.641998791963736	0.0129199517490271\\
0.643998788200383	0.013000714274977\\
0.645998784437031	0.013081728145296\\
0.647998780673678	0.0131629933274259\\
0.649998776910325	0.0132445097880684\\
0.651998773146972	0.0133262774931758\\
0.653998769383619	0.0134082964079423\\
0.655998765620266	0.0134905664967949\\
0.657998761856913	0.0135730877233846\\
0.659998758093561	0.0136558600505768\\
0.661998754330208	0.0137388834404423\\
0.663998750566855	0.0138221578542478\\
0.665998746803502	0.0139056832524465\\
0.667998743040149	0.0139894595946685\\
0.669998739276796	0.0140734868397112\\
0.671998735513444	0.0141577649455297\\
0.673998731750091	0.0142422938692266\\
0.675998727986738	0.0143270735670425\\
0.677998724223385	0.0144121039943456\\
0.679998720460032	0.0144973851056219\\
0.681998716696679	0.0145829168544646\\
0.683998712933326	0.0146686991935642\\
0.685998709169974	0.0147547320746978\\
0.687998705406621	0.0148410154487187\\
0.689998701643268	0.0149275492655456\\
0.691998697879915	0.0150143334741521\\
0.693998694116562	0.0151013680225556\\
0.695998690353209	0.0151886528578067\\
0.697998686589857	0.0152761879259777\\
0.699998682826504	0.0153639731721518\\
0.701998679063151	0.0154520085404117\\
0.703998675299798	0.0155402939738281\\
0.705998671536445	0.0156288294144484\\
0.707998667773092	0.015717614803285\\
0.709998664009739	0.0158066500803036\\
0.711998660246387	0.015895935184411\\
0.713998656483034	0.0159854700534438\\
0.715998652719681	0.0160752546241559\\
0.717998648956328	0.0161652888322061\\
0.719998645192975	0.0162555726121465\\
0.721998641429622	0.0163461058974091\\
0.723998637666269	0.0164368886202939\\
0.725998633902917	0.0165279207119562\\
0.727998630139564	0.0166192021023933\\
0.729998626376211	0.016710732720432\\
0.731998622612858	0.0168025124937151\\
0.733998618849505	0.0168945413486889\\
0.735998615086152	0.0169868192105888\\
0.7379986113228	0.0170793460034267\\
0.739998607559447	0.0171721216499772\\
0.741998603796094	0.0172651460717634\\
0.743998600032741	0.0173584191890435\\
0.745998596269388	0.0174519409207965\\
0.747998592506035	0.0175457111847081\\
0.749998588742683	0.0176397298971564\\
0.75199858497933	0.0177339969731974\\
0.753998581215977	0.0178285123265503\\
0.755998577452624	0.0179232758695831\\
0.757998573689271	0.0180182875132969\\
0.759998569925918	0.0181135471673119\\
0.761998566162565	0.0182090547398511\\
0.763998562399213	0.0183048101377259\\
0.76599855863586	0.0184008132663199\\
0.767998554872507	0.0184970640295732\\
0.769998551109154	0.0185935623299671\\
0.771998547345801	0.0186903080685075\\
0.773998543582448	0.0187873011447092\\
0.775998539819096	0.0188845414565791\\
0.777998536055743	0.0189820289006\\
0.77999853229239	0.0190797633717137\\
0.781998528529037	0.0191777447633045\\
0.783998524765684	0.0192759729671815\\
0.785998521002331	0.0193744478735624\\
0.787998517238978	0.0194731693710549\\
0.789998513475626	0.0195721373466402\\
0.791998509712273	0.0196713516856546\\
0.79399850594892	0.0197708122717718\\
0.795998502185567	0.0198705189869848\\
0.797998498422214	0.0199704717115875\\
0.799998494658861	0.0200706703241563\\
0.801998490895508	0.0201711147015313\\
0.803998487132156	0.0202718047187973\\
0.805998483368803	0.0203727402492652\\
0.80799847960545	0.0204739211644522\\
0.809998475842097	0.0205753473340623\\
0.811998472078744	0.0206770186259672\\
0.813998468315391	0.0207789349061856\\
0.815998464552039	0.0208810960388639\\
0.817998460788686	0.020983501886255\\
0.819998457025333	0.0210861523086985\\
0.82199845326198	0.0211890471645997\\
0.823998449498627	0.0212921863104084\\
0.825998445735274	0.0213955696005979\\
0.827998441971922	0.0214991968876438\\
0.829998438208569	0.0216030680220019\\
0.831998434445216	0.0217071828520866\\
0.833998430681863	0.0218115412242487\\
0.83599842691851	0.0219161429827532\\
0.837998423155157	0.0220209879697563\\
0.839998419391804	0.0221260760252831\\
0.841998415628452	0.0222314069872041\\
0.843998411865099	0.0223369806912123\\
0.845998408101746	0.0224427969707991\\
0.847998404338393	0.022548855657231\\
0.84999840057504	0.022655156579525\\
0.851998396811687	0.0227616995644247\\
0.853998393048334	0.0228684844363756\\
0.855998389284982	0.0229755110174999\\
0.857998385521629	0.0230827791275718\\
0.859998381758276	0.0231902885839918\\
0.861998377994923	0.0232980392017612\\
0.86399837423157	0.0234060307934559\\
0.865998370468217	0.0235142631692003\\
0.867998366704865	0.0236227361366409\\
0.869998362941512	0.0237314495009192\\
0.871998359178159	0.0238404030646446\\
0.873998355414806	0.0239495966278673\\
0.875998351651453	0.0240590299880502\\
0.8779983478881	0.024168702940041\\
0.879998344124747	0.0242786152760441\\
0.881998340361395	0.0243887667855915\\
0.883998336598042	0.0244991572555144\\
0.885998332834689	0.0246097864699135\\
0.887998329071336	0.0247206542101293\\
0.889998325307983	0.0248317602547129\\
0.89199832154463	0.0249431043793947\\
0.893998317781277	0.0250546863570547\\
0.895998314017925	0.0251665059576911\\
0.897998310254572	0.0252785629483891\\
0.899998306491219	0.0253908570932893\\
0.901998302727866	0.0255033881535557\\
0.903998298964513	0.0256161558873434\\
0.90599829520116	0.025729160049766\\
0.907998291437808	0.0258424003928621\\
0.909998287674455	0.0259558766655623\\
0.911998283911102	0.0260695886136554\\
0.913998280147749	0.0261835359797538\\
0.915998276384396	0.0262977185032592\\
0.917998272621043	0.0264121359203277\\
0.919998268857691	0.0265267879638343\\
0.921998265094338	0.026641674363337\\
0.923998261330985	0.0267567948450408\\
0.925998257567632	0.0268721491317613\\
0.927998253804279	0.0269877369428871\\
0.929998250040926	0.027103557994343\\
0.931998246277573	0.0272196119985519\\
0.933998242514221	0.0273358986643963\\
0.935998238750868	0.02745241769718\\
0.937998234987515	0.0275691687985885\\
0.939998231224162	0.0276861516666498\\
0.941998227460809	0.0278033659956938\\
0.943998223697456	0.0279208114763125\\
0.945998219934103	0.0280384877953182\\
0.947998216170751	0.0281563946357024\\
0.949998212407398	0.0282745316765941\\
0.951998208644045	0.0283928985932168\\
0.953998204880692	0.028511495056846\\
0.955998201117339	0.0286303207347655\\
0.957998197353987	0.0287493752902236\\
0.959998193590634	0.0288686583823885\\
0.961998189827281	0.0289881696663036\\
0.963998186063928	0.0291079087928415\\
0.965998182300575	0.0292278754086586\\
0.967998178537222	0.0293480691561479\\
0.969998174773869	0.0294684896733924\\
0.971998171010517	0.0295891365941169\\
0.973998167247164	0.0297100095476404\\
0.975998163483811	0.0298311081588264\\
0.977998159720458	0.0299524320480344\\
0.979998155957105	0.0300739808310696\\
0.981998152193752	0.0301957541191317\\
0.983998148430399	0.0303177515187648\\
0.985998144667047	0.0304399726318049\\
0.987998140903694	0.0305624170553276\\
0.989998137140341	0.0306850843815953\\
0.991998133376988	0.0308079741980033\\
0.993998129613635	0.0309310860870254\\
0.995998125850282	0.0310544196261593\\
0.99799812208693	0.0311779743878706\\
0.999998118323577	0.0313017499395368\\
1.00199811456022	0.03142574584339\\
1.00399811079687	0.0315499616564595\\
1.00599810703352	0.0316743969305132\\
1.00799810327017	0.0317990512119989\\
1.00999809950681	0.0319239240419841\\
1.01199809574346	0.0320490149560952\\
1.01399809198011	0.0321743234844576\\
1.01599808821675	0.0322998491516317\\
1.0179980844534	0.0324255914765518\\
1.01999808069005	0.0325515499724615\\
1.0219980769267	0.0326777241468502\\
1.02399807316334	0.0328041135013868\\
1.02599806939999	0.0329307175318555\\
1.02799806563664	0.0330575357280871\\
1.02999806187328	0.0331845675738929\\
1.03199805810993	0.0333118125469958\\
1.03399805434658	0.0334392701189607\\
1.03599805058323	0.0335669397551249\\
1.03799804681987	0.0336948209145267\\
1.03999804305652	0.033822913049834\\
1.04199803929317	0.033951215607271\\
1.04399803552981	0.0340797280265445\\
1.04599803176646	0.0342084497407699\\
1.04799802800311	0.0343373801763948\\
1.04999802423976	0.0344665187531232\\
1.0519980204764	0.0345958648838373\\
1.05399801671305	0.0347254179745198\\
1.0559980129497	0.0348551774241738\\
1.05799800918634	0.0349851426247426\\
1.05999800542299	0.0351153129610283\\
1.06199800165964	0.0352456878106088\\
1.06399799789629	0.0353762665437545\\
1.06599799413293	0.0355070485233441\\
1.06799799036958	0.0356380331047778\\
1.06999798660623	0.0357692196358914\\
1.07199798284287	0.0359006074568676\\
1.07399797907952	0.0360321959001474\\
1.07599797531617	0.0361639842903394\\
1.07799797155282	0.0362959719441289\\
1.07999796778946	0.0364281581701845\\
1.08199796402611	0.0365605422690653\\
1.08399796026276	0.0366931235331245\\
1.0859979564994	0.0368259012464144\\
1.08799795273605	0.036958874684588\\
1.0899979489727	0.0370920431148005\\
1.09199794520935	0.0372254057956091\\
1.09399794144599	0.0373589619768714\\
1.09599793768264	0.0374927108996427\\
1.09799793391929	0.037626651796072\\
1.09999793015593	0.0377607838892962\\
1.10199792639258	0.037895106393333\\
1.10399792262923	0.0380296185129732\\
1.10599791886588	0.0381643194436703\\
1.10799791510252	0.0382992083714292\\
1.10999791133917	0.0384342844726937\\
1.11199790757582	0.0385695469142323\\
1.11399790381246	0.0387049948530219\\
1.11599790004911	0.038840627436131\\
1.11799789628576	0.0389764438006001\\
1.11999789252241	0.0391124430733216\\
1.12199788875905	0.0392486243709179\\
1.1239978849957	0.0393849867996162\\
1.12599788123235	0.0395215294551245\\
1.12799787746899	0.0396582514225034\\
1.12999787370564	0.0397951517760373\\
1.13199786994229	0.0399322295791037\\
1.13399786617894	0.0400694838840404\\
1.13599786241558	0.0402069137320114\\
1.13799785865223	0.0403445181528706\\
1.13999785488888	0.0404822961650233\\
1.14199785112552	0.0406202467752865\\
1.14399784736217	0.0407583689787466\\
1.14599784359882	0.0408966617586162\\
1.14799783983547	0.0410351240860868\\
1.14999783607211	0.041173754920182\\
1.15199783230876	0.0413125532076065\\
1.15399782854541	0.0414515178825946\\
1.15599782478205	0.0415906478667555\\
1.1579978210187	0.0417299420689168\\
1.15999781725535	0.0418693993849656\\
1.161997813492	0.0420090186976878\\
1.16399780972864	0.0421487988766049\\
1.16599780596529	0.042288738777808\\
1.16799780220194	0.04242883724379\\
1.16999779843858	0.0425690931032756\\
1.17199779467523	0.0427095051710478\\
1.17399779091188	0.0428500722477734\\
1.17599778714853	0.0429907931198245\\
1.17799778338517	0.0431316665590986\\
1.17999777962182	0.0432726913228355\\
1.18199777585847	0.0434138661534314\\
1.18399777209511	0.0435551897782509\\
1.18599776833176	0.043696660909436\\
1.18799776456841	0.0438382782437117\\
1.18999776080506	0.0439800404621898\\
1.1919977570417	0.0441219462301693\\
1.19399775327835	0.0442639941969333\\
1.195997749515	0.0444061829955446\\
1.19799774575164	0.0445485112426358\\
1.19999774198829	0.0446909775381988\\
1.20199773822494	0.0448335804653692\\
1.20399773446159	0.0449763185902091\\
1.20599773069823	0.045119190461485\\
1.20799772693488	0.0452621946104441\\
1.20999772317153	0.045405329550586\\
1.21199771940817	0.0455485937774313\\
1.21399771564482	0.0456919857682868\\
1.21599771188147	0.0458355039820073\\
1.21799770811812	0.0459791468587536\\
1.21999770435476	0.0461229128197469\\
1.22199770059141	0.046266800267019\\
1.22399769682806	0.04641080758316\\
1.2259976930647	0.04655493313106\\
1.22799768930135	0.0466991752536493\\
1.229997685538	0.0468435322736327\\
1.23199768177465	0.0469880024932204\\
1.23399767801129	0.0471325841938549\\
1.23599767424794	0.047277275635934\\
1.23799767048459	0.0474220750585277\\
1.23999766672123	0.0475669806790932\\
1.24199766295788	0.0477119906931841\\
1.24399765919453	0.0478571032741542\\
1.24599765543118	0.048002316572859\\
1.24799765166782	0.0481476287173502\\
1.24999764790447	0.0482930378125664\\
1.25199764414112	0.0484385419400192\\
1.25399764037777	0.048584139157474\\
1.25599763661441	0.048729827498625\\
1.25799763285106	0.0488756049727663\\
1.25999762908771	0.0490214695644567\\
1.26199762532435	0.04916741923318\\
1.263997621561	0.049313451912999\\
1.26599761779765	0.0494595655122043\\
1.2679976140343	0.0496057579129576\\
1.26999761027094	0.0497520269709292\\
1.27199760650759	0.0498983705149284\\
1.27399760274424	0.050044786346531\\
1.27599759898088	0.0501912722396958\\
1.27799759521753	0.0503378259403802\\
1.27999759145418	0.0504844451661454\\
1.28199758769083	0.0506311276057573\\
1.28399758392747	0.0507778709187794\\
1.28599758016412	0.0509246727351605\\
1.28799757640077	0.051071530654814\\
1.28999757263741	0.0512184422471912\\
1.29199756887406	0.051365405050847\\
1.29399756511071	0.0515124165729987\\
1.29599756134736	0.0516594742890767\\
1.297997557584	0.0518065756422681\\
1.29999755382065	0.0519537180430533\\
1.3019975500573	0.0521008988687325\\
1.30399754629394	0.0522481154629469\\
1.30599754253059	0.0523953651351898\\
1.30799753876724	0.0525426451603102\\
1.30999753500389	0.052689952778007\\
1.31199753124053	0.0528372851923161\\
1.31399752747718	0.0529846395710868\\
1.31599752371383	0.0531320130454503\\
1.31799751995047	0.0532794027092786\\
1.31999751618712	0.0534268056186339\\
1.32199751242377	0.0535742187912085\\
1.32399750866042	0.053721639205755\\
1.32599750489706	0.053869063801506\\
1.32799750113371	0.0540164894775839\\
1.32999749737036	0.0541639130924003\\
1.331997493607	0.0543113314630448\\
1.33399748984365	0.0544587413646625\\
1.3359974860803	0.0546061395298201\\
1.33799748231695	0.0547535226478627\\
1.33999747855359	0.0549008873642558\\
1.34199747479024	0.0550482302799176\\
1.34399747102689	0.0551955479505392\\
1.34599746726353	0.0553428368858919\\
1.34799746350018	0.0554900935491211\\
1.34999745973683	0.0556373143560287\\
1.35199745597348	0.0557844956743421\\
1.35399745221012	0.0559316338229688\\
1.35599744844677	0.0560787250712382\\
1.35799744468342	0.0562257656381287\\
1.35999744092006	0.0563727516914811\\
1.36199743715671	0.0565196793471967\\
1.36399743339336	0.0566665446684209\\
1.36599742963001	0.0568133436647108\\
1.36799742586665	0.0569600722911881\\
1.3699974221033	0.0571067264476751\\
1.37199741833995	0.0572533019778147\\
1.37399741457659	0.0573997946681737\\
1.37599741081324	0.0575462002473291\\
1.37799740704989	0.0576925143849361\\
1.37999740328654	0.0578387326907792\\
1.38199739952318	0.0579848507138046\\
1.38399739575983	0.0581308639411336\\
1.38599739199648	0.0582767677970569\\
1.38799738823312	0.05842255764201\\
1.38999738446977	0.0585682287715276\\
1.39199738070642	0.0587137764151776\\
1.39399737694307	0.0588591957354746\\
1.39599737317971	0.0590044818267722\\
1.39799736941636	0.0591496297141317\\
1.39999736565301	0.0592946343521702\\
1.40199736188965	0.059439490623884\\
1.4039973581263	0.0595841933394502\\
1.40599735436295	0.0597287372350019\\
1.4079973505996	0.0598731169713809\\
1.40999734683624	0.0600173271328634\\
1.41199734307289	0.0601613622258605\\
1.41399733930954	0.0603052166775925\\
1.41599733554618	0.0604488848347347\\
1.41799733178283	0.060592360962037\\
1.41999732801948	0.0607356392409132\\
1.42199732425613	0.0608787137680023\\
1.42399732049277	0.0610215785536996\\
1.42599731672942	0.0611642275206563\\
1.42799731296607	0.0613066545022485\\
1.42999730920271	0.0614488532410138\\
1.43199730543936	0.0615908173870537\\
1.43399730167601	0.0617325404964042\\
1.43599729791266	0.0618740160293693\\
1.4379972941493	0.06201523734882\\
1.43999729038595	0.062156197718457\\
1.4419972866226	0.0622968903010353\\
1.44399728285924	0.0624373081565502\\
1.44599727909589	0.0625774442403845\\
1.44799727533254	0.0627172914014142\\
1.44999727156919	0.0628568423800742\\
1.45199726780583	0.0629960898063791\\
1.45399726404248	0.0631350261979024\\
1.45599726027913	0.0632736439577095\\
1.45799725651577	0.0634119353722449\\
1.45999725275242	0.0635498926091726\\
1.46199724898907	0.0636875077151663\\
1.46399724522572	0.063824772613652\\
1.46599724146236	0.0639616791024972\\
1.46799723769901	0.0640982188516488\\
1.46999723393566	0.0642343834007161\\
1.4719972301723	0.0643701641564986\\
1.47399722640895	0.0645055523904573\\
1.4759972226456	0.0646405392361256\\
1.47799721888225	0.0647751156864613\\
1.47999721511889	0.0649092725911377\\
1.48199721135554	0.065043000653767\\
1.48399720759219	0.065176290429063\\
1.48599720382883	0.0653091323199331\\
1.48799720006548	0.0654415165745024\\
1.48999719630213	0.0655734332830663\\
1.49199719253878	0.0657048723749695\\
1.49399718877542	0.0658358236154106\\
1.49599718501207	0.0659662766021673\\
1.49799718124872	0.0660962207622437\\
1.49999717748537	0.0662256453484342\\
1.50199717372201	0.0663545394358033\\
1.50399716995866	0.0664828919180786\\
1.50599716619531	0.0666106915039525\\
1.50799716243195	0.0667379267132936\\
1.5099971586686	0.0668645858732629\\
1.51199715490525	0.0669906571143297\\
1.5139971511419	0.0671161283661893\\
1.51599714737854	0.0672409873535749\\
1.51799714361519	0.0673652215919633\\
1.51999713985184	0.06748881838317\\
1.52199713608848	0.0676117648108295\\
1.52399713232513	0.0677340477357589\\
1.52599712856178	0.0678556537912014\\
1.52799712479843	0.0679765693779417\\
1.52999712103507	0.0680967806592975\\
1.53199711727172	0.0682162735559721\\
1.53399711350837	0.0683350337407755\\
1.53599710974501	0.0684530466332\\
1.53799710598166	0.0685702973938512\\
1.53999710221831	0.0686867709187282\\
1.54199709845496	0.0688024518333478\\
1.5439970946916	0.0689173244867066\\
1.54599709092825	0.0690313729450802\\
1.5479970871649	0.0691445809856455\\
1.54999708340154	0.0692569320899316\\
1.55199707963819	0.069368409437081\\
1.55399707587484	0.0694789958969267\\
1.55599707211149	0.0695886740228701\\
1.55799706834813	0.0696974260445561\\
1.55999706458478	0.0698052338603409\\
1.56199706082143	0.0699120790295396\\
1.56399705705807	0.0700179427644519\\
1.56599705329472	0.0701228059221547\\
1.56799704953137	0.070226648996053\\
1.56999704576802	0.0703294521071839\\
1.57199704200466	0.0704311949952606\\
1.57399703824131	0.0705318570094508\\
1.57599703447796	0.0706314170988775\\
1.5779970307146	0.0707298538028327\\
1.57999702695125	0.0708271452406957\\
1.5819970231879	0.0709232691015401\\
1.58399701942455	0.0710182026334234\\
1.58599701566119	0.0711119226323453\\
1.58799701189784	0.0712044054308597\\
1.58999700813449	0.0712956268863333\\
1.59199700437113	0.0713855623688293\\
1.59399700060778	0.0714741867486116\\
1.59599699684443	0.0715614743832437\\
1.59799699308108	0.0716473991042791\\
1.59999698931772	0.0717319342035137\\
1.60199698555437	0.0718150524187974\\
1.60399698179102	0.0718967259193735\\
1.60599697802766	0.071976926290737\\
1.60799697426431	0.0720556245189897\\
1.60999697050096	0.0721327909746684\\
1.61199696673761	0.0722083953960313\\
1.61399696297425	0.0722824068717717\\
1.6159969592109	0.0723547938231467\\
1.61799695544755	0.0724255239854838\\
1.61999695168419	0.0724945643890499\\
1.62199694792084	0.0725618813392503\\
1.62399694415749	0.0726274403961297\\
1.62599694039414	0.0726912063531475\\
1.62799693663078	0.0727531432151935\\
1.62999693286743	0.0728132141758118\\
1.63199692910408	0.0728713815936002\\
1.63399692534072	0.0729276069677442\\
1.63599692157737	0.0729818509126521\\
1.63799691781402	0.0730340731316457\\
1.63999691405067	0.073084232389669\\
1.64199691028731	0.0731322864849659\\
1.64399690652396	0.0731781922196813\\
1.64599690276061	0.0732219053693357\\
1.64799689899725	0.0732633806511191\\
1.6499968952339	0.0733025716909498\\
1.65199689147055	0.0733394309892405\\
1.6539968877072	0.0733739098853045\\
1.65599688394384	0.0734059585203423\\
1.65799688018049	0.0734355257989359\\
1.65999687641714	0.0734625593489754\\
1.66199687265378	0.0734870054799456\\
1.66399686889043	0.073508809139483\\
1.66599686512708	0.0735279138681203\\
1.66799686136373	0.0735442617521251\\
1.66999685760037	0.0735577933743327\\
1.67199685383702	0.0735684477628675\\
1.67399685007367	0.0735761623376462\\
1.67599684631031	0.0735808728545397\\
1.67799684254696	0.0735825133470695\\
1.67999683878361	0.073581016065508\\
1.68199683502026	0.0735763114132351\\
1.6839968312569	0.073568327880202\\
1.68599682749355	0.0735569919733411\\
1.6879968237302	0.073542228143747\\
1.68999681996684	0.0735239587104461\\
1.69199681620349	0.0735021037805572\\
1.69399681244014	0.07347658116563\\
1.69599680867679	0.0734473062939402\\
1.69799680491343	0.0734141921184986\\
1.69999680115008	0.0733771490205105\\
1.70199679738673	0.0733360847080152\\
1.70399679362337	0.0732909041094045\\
1.70599678986002	0.0732415092614992\\
1.70799678609667	0.0731877991918394\\
1.70999678233332	0.0731296697948245\\
1.71199677856996	0.0730670137012944\\
1.71399677480661	0.0729997201411315\\
1.71599677104326	0.0729276747984149\\
1.7179967672799	0.0728507596586302\\
1.71999676351655	0.0727688528473858\\
1.7219967597532	0.0726818284600653\\
1.72399675598985	0.0725895563817652\\
1.72599675222649	0.0724919020968451\\
1.72799674846314	0.0723887264873318\\
1.72999674469979	0.0722798856193815\\
1.73199674093643	0.0721652305169032\\
1.73399673717308	0.0720446069213958\\
1.73599673340973	0.0719178550369456\\
1.73799672964638	0.0717848092592424\\
1.73999672588302	0.0716452978873677\\
1.74199672211967	0.0714991428169877\\
1.74399671835632	0.0713461592134526\\
1.74599671459296	0.0711861551631544\\
1.74799671082961	0.0710189313013494\\
1.74999670706626	0.0708442804144401\\
1.75199670330291	0.0706619870145422\\
1.75399669953955	0.0704718268839036\\
1.7559966957762	0.0702735665865132\\
1.75799669201285	0.0700669629439269\\
1.75999668824949	0.0698517624720305\\
1.76199668448614	0.069627700775085\\
1.76399668072279	0.0693945018929873\\
1.76599667695944	0.0691518775972098\\
1.76799667319608	0.0688995266303468\\
1.76999666943273	0.0686371338835879\\
1.77199666566938	0.068364369505743\\
1.77399666190602	0.0680808879366488\\
1.77599665814267	0.0677863268568653\\
1.77799665437932	0.0674803060445335\\
1.77999665061597	0.0671624261290369\\
1.78199664685261	0.0668322672297083\\
1.78399664308926	0.0664893874661938\\
1.78599663932591	0.0661333213251832\\
1.78799663556255	0.0657635778659908\\
1.7899966317992	0.0653796387448676\\
1.79199662803585	0.0649809560348633\\
1.7939966242725	0.0645669498144212\\
1.79599662050914	0.0641370054936079\\
1.79799661674579	0.0636904708417548\\
1.79999661298244	0.0632266526741769\\
1.80199660921909	0.0627448131482702\\
1.80399660545573	0.0622441656104429\\
1.80599660169238	0.061723869924543\\
1.80799659792903	0.0611830271993511\\
1.80999659416567	0.0606206738165887\\
1.81199659040232	0.0600357746410506\\
1.81399658663897	0.0594272152698406\\
1.81599658287562	0.0587937931468749\\
1.81799657911226	0.058134207330124\\
1.81999657534891	0.0574470466499306\\
1.82199657158556	0.0567307759340248\\
1.8239965678222	0.0559837198940332\\
1.82599656405885	0.0552040441631215\\
1.8279965602955	0.0543897328364191\\
1.82999655653215	0.0535385616826536\\
1.83199655276879	0.0526480659495483\\
1.83399654900544	0.0517155013514332\\
1.83599654524209	0.0507377963673146\\
1.83799654147873	0.0497114933345946\\
1.83999653771538	0.0486326749102883\\
1.84199653395203	0.047496871151529\\
1.84399653018868	0.0462989405213075\\
1.84599652642532	0.0450329151941474\\
1.84799652266197	0.0436917965117699\\
1.84999651889862	0.0422672792594839\\
1.85199651513526	0.0407493716803456\\
1.85399651137191	0.0391258581960588\\
1.85599650760856	0.0373815165025968\\
1.85799650384521	0.0354969350840838\\
1.85999650008185	0.0334466477833805\\
1.8619964963185	0.0311960278315685\\
1.86399649255515	0.0286957476204257\\
1.86599648879179	0.0258709511748133\\
1.86799648502844	0.0225972045448319\\
1.86999648126509	0.0186355469172061\\
1.87199647750174	0.0133830049272031\\
1.87399647373838	0.00243711891908302\\
1.87599646997503	0\\
1.99999623664715	0\\
};
\end{axis}

%\draw (6.85,7.62) node[anchor=north west]{\includetikz{gcut_vs_gmax.tikz}};

%\end{tikzpicture}%

==> tikzpics/IncrementVsPumpFreq/DiscreteVsQL_A.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(2.6in,1.103in)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega_\mathrm{p}/\omega_0$},
ymin=0,
ymax=0.05,
ylabel style={font=\color{white!15!black}},
ylabel={Increment ($\Im(\lambda))$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.004	4.00949240725159e-07\\
0.006	8.99516837423672e-07\\
0.008	1.60019323305349e-06\\
0.01	2.49966701475801e-06\\
0.012	3.59967150747506e-06\\
0.014	4.89928788626835e-06\\
0.016	6.39889938389972e-06\\
0.018	8.09817448463943e-06\\
0.02	9.9972022606039e-06\\
0.022	1.20958885264411e-05\\
0.024	1.43941514937161e-05\\
0.026	1.68919763091522e-05\\
0.028	1.95891959524984e-05\\
0.03	2.24857485551552e-05\\
0.032	2.55815573586804e-05\\
0.034	2.887651271555e-05\\
0.036	3.2370467132638e-05\\
0.038	3.6063334577488e-05\\
0.04	3.99549789788446e-05\\
0.042	4.40452816744212e-05\\
0.044	4.83340841521169e-05\\
0.046	5.28212430700439e-05\\
0.048	5.75066295432796e-05\\
0.05	6.23900426286616e-05\\
0.052	6.74713455519593e-05\\
0.054	7.2750362435021e-05\\
0.056	7.8226906795593e-05\\
0.058	8.39007998625239e-05\\
0.06	8.97718325802354e-05\\
0.062	9.58398159446895e-05\\
0.064	0.000102104535391735\\
0.066	0.00010856577819415\\
0.068	0.000115223321174119\\
0.07	0.000122076937060576\\
0.072	0.000129126385239322\\
0.074	0.000136371425079015\\
0.076	0.000143811813029367\\
0.078	0.000151447277145823\\
0.08	0.000159277560506819\\
0.082	0.000167302394237447\\
0.084	0.000175521498096487\\
0.086	0.000183934581095057\\
0.088	0.000192541351326011\\
0.09	0.000201341514564379\\
0.092	0.000210334752109617\\
0.094	0.000219520752772311\\
0.096	0.000228899198499842\\
0.098	0.000238469757093259\\
0.1	0.000248232087457819\\
0.102	0.000258185850658939\\
0.104	0.00026833068878729\\
0.106	0.000278666246734964\\
0.108	0.000289192155624545\\
0.11	0.000299908040483076\\
0.112	0.00031081352071307\\
0.114	0.00032190820499469\\
0.116	0.000333191695265154\\
0.118	0.000344663589984701\\
0.12	0.000356323474354409\\
0.122	0.000368170926908397\\
0.124	0.000380205520285997\\
0.126	0.000392426821895417\\
0.128	0.000404834383528608\\
0.13	0.00041742775628526\\
0.132	0.000430206480228108\\
0.134	0.000443170087876689\\
0.136	0.00045631810326784\\
0.138	0.000469650044993757\\
0.14	0.000483165419594182\\
0.142	0.000496863728565462\\
0.144	0.000510744463863862\\
0.146	0.000524807112606978\\
0.148	0.000539051146255527\\
0.15	0.000553476035563897\\
0.152	0.000568081238288183\\
0.154	0.00058286620856686\\
0.156	0.000597830385641108\\
0.158	0.000612973204531027\\
0.16	0.000628294093909459\\
0.162	0.000643792467399476\\
0.164	0.000659467734972471\\
0.166	0.000675319298351651\\
0.168	0.000691346545759857\\
0.17	0.000707548861230557\\
0.172	0.000723925619204154\\
0.174	0.000740476184653952\\
0.176	0.000757199912052688\\
0.178	0.000774096147940687\\
0.18	0.000791164232066281\\
0.182	0.000808403492914051\\
0.184	0.000825813250262922\\
0.186	0.000843392813239583\\
0.188	0.000861141483790842\\
0.19	0.000879058553698224\\
0.192	0.000897143306913233\\
0.194	0.000915395013878001\\
0.196	0.000933812939845706\\
0.198	0.000952396337337196\\
0.2	0.00097114445228371\\
0.202	0.000990056516932371\\
0.204	0.00100913175764612\\
0.206	0.00102836938804219\\
0.208	0.0010477686139127\\
0.21	0.00106732862848054\\
0.212	0.00108704861798622\\
0.214	0.00110692775545831\\
0.216	0.00112696520619112\\
0.218	0.0011471601233807\\
0.22	0.00116751165030212\\
0.222	0.00118801892005046\\
0.224	0.00120868105530251\\
0.226	0.00122949716669255\\
0.228	0.00125046635631734\\
0.23	0.00127158771254234\\
0.232	0.00129286031561802\\
0.234	0.00131428323399341\\
0.236	0.0013358555229811\\
0.238	0.00135757622945256\\
0.24	0.00137944438773023\\
0.242	0.00140145902031825\\
0.244	0.00142361913856435\\
0.246	0.00144592374266807\\
0.248	0.00146837182048374\\
0.25	0.00149096234882629\\
0.252	0.00151369429173549\\
0.254	0.00153656660121441\\
0.256	0.00155957821848481\\
0.258	0.00158272807065328\\
0.26	0.0016060150737514\\
0.262	0.00162943813062477\\
0.264	0.00165299613223414\\
0.266	0.00167668795619611\\
0.268	0.00170051246807911\\
0.27	0.00172446851949954\\
0.272	0.00174855494943277\\
0.274	0.001772770583919\\
0.276	0.00179711423580127\\
0.278	0.00182158470351878\\
0.28	0.0018461807728807\\
0.282	0.00187090121586528\\
0.284	0.00189574478998673\\
0.286	0.00192071023909798\\
0.288	0.00194579629368316\\
0.29	0.0019710016684314\\
0.292	0.00199632506489689\\
0.294	0.00202176516911354\\
0.296	0.00204732065332038\\
0.298	0.00207299017454409\\
0.3	0.00209877237372551\\
0.302	0.00212466587824536\\
0.304	0.00215066929933023\\
0.306	0.00217678123208279\\
0.308	0.00220300025752997\\
0.31	0.00222932493896022\\
0.312	0.00225575382520227\\
0.314	0.00228228544746088\\
0.316	0.0023089183221307\\
0.318	0.00233565094734833\\
0.32	0.00236248180578498\\
0.322	0.002389409362424\\
0.324	0.00241643206542612\\
0.326	0.00244354834584727\\
0.328	0.00247075661594322\\
0.33	0.00249805527219095\\
0.332	0.00252544269110289\\
0.334	0.00255291723259637\\
0.336	0.00258047723695859\\
0.338	0.0026081210271124\\
0.34	0.00263584690635598\\
0.342	0.00266365315890922\\
0.344	0.00269153804976418\\
0.346	0.00271949982486635\\
0.348	0.0027475367096722\\
0.35	0.00277564691002383\\
0.352	0.0028038286117065\\
0.354	0.00283207997939543\\
0.356	0.00286039915722136\\
0.358	0.00288878426898263\\
0.36	0.00291723341591045\\
0.362	0.00294574467847843\\
0.364	0.00297431611540859\\
0.366	0.00300294576244411\\
0.368	0.00303163163380875\\
0.37	0.00306037172010446\\
0.372	0.0030891639897695\\
0.374	0.00311800638702553\\
0.376	0.00314689683360163\\
0.378	0.0031758332256053\\
0.38	0.00320481343636649\\
0.382	0.00323383531363863\\
0.384	0.00326289668046447\\
0.386	0.00329199533437991\\
0.388	0.00332112904744715\\
0.39	0.00335029556547905\\
0.392	0.00337949260834441\\
0.394	0.00340871786790741\\
0.396	0.00343796901018194\\
0.398	0.00346724367302167\\
0.4	0.003496539465689\\
0.402	0.00352585397018343\\
0.404	0.00355518473876282\\
0.406	0.00358452929502571\\
0.408	0.00361388513198699\\
0.41	0.00364324971363171\\
0.412	0.00367262047252404\\
0.414	0.00370199481038275\\
0.416	0.00373137009742415\\
0.418	0.00376074367148306\\
0.42	0.00379011283856228\\
0.422	0.00381947487077782\\
0.424	0.00384882700715396\\
0.426	0.00387816645228862\\
0.428	0.00390749037620668\\
0.43	0.00393679591396631\\
0.432	0.0039660801641441\\
0.434	0.00399534018957829\\
0.436	0.00402457301542004\\
0.438	0.0040537756300796\\
0.44	0.00408294498263628\\
0.442	0.00411207798421255\\
0.444	0.00414117150540713\\
0.446	0.00417022237784781\\
0.448	0.00419922739058606\\
0.45	0.00422818329247376\\
0.452	0.00425708678900556\\
0.454	0.00428593454276754\\
0.456	0.00431472317260374\\
0.458	0.00434344925257469\\
0.46	0.00437210931092998\\
0.462	0.00440069983008059\\
0.464	0.00442921724453776\\
0.466	0.00445765794147756\\
0.468	0.00448601825848122\\
0.47	0.00451429448366412\\
0.472	0.00454248285362135\\
0.474	0.00457057955430769\\
0.476	0.00459858071760359\\
0.478	0.00462648242197503\\
0.48	0.00465428069135203\\
0.482	0.00468197149323936\\
0.484	0.00470955073815473\\
0.486	0.00473701427847553\\
0.488	0.00476435790671011\\
0.49	0.00479157735543261\\
0.492	0.00481866829459131\\
0.494	0.00484562633139769\\
0.496	0.00487244700834617\\
0.498	0.00489912580231137\\
0.5	0.00492565812252836\\
0.502	0.00495203930982157\\
0.504	0.00497826463471664\\
0.506	0.00500432929571405\\
0.508	0.00503022841841569\\
0.51	0.00505595705319977\\
0.512	0.0050815101740985\\
0.514	0.00510688267624091\\
0.516	0.00513206937500357\\
0.518	0.00515706500372055\\
0.52	0.0051818642113609\\
0.522	0.00520646156170813\\
0.524	0.00523085152991711\\
0.526	0.00525502850159087\\
0.528	0.00527898676974694\\
0.53	0.00530272053294171\\
0.532	0.00532622389329814\\
0.534	0.00534949085316206\\
0.536	0.00537251531351196\\
0.538	0.00539529107113548\\
0.54	0.00541781181541044\\
0.542	0.00544007112631966\\
0.544	0.00546206247107304\\
0.546	0.00548377920129922\\
0.548	0.00550521455013367\\
0.55	0.00552636162858286\\
0.552	0.00554721342241335\\
0.554	0.00556776278878573\\
0.556	0.00558800245276671\\
0.558	0.00560792500339939\\
0.56	0.00562752288965798\\
0.562	0.0056467884168891\\
0.564	0.00566571374233687\\
0.566	0.00568429087081184\\
0.568	0.00570251165006758\\
0.57	0.00572036776645879\\
0.572	0.00573785073949596\\
0.574	0.00575495191699297\\
0.576	0.00577166247000111\\
0.578	0.00578797338646425\\
0.58	0.0058038754663364\\
0.582	0.00581935931447106\\
0.584	0.00583441533524337\\
0.586	0.00584903372538034\\
0.588	0.00586320446681732\\
0.59	0.00587691732015361\\
0.592	0.00589016181628003\\
0.594	0.00590292724872374\\
0.596	0.00591520266532434\\
0.598	0.00592697685938235\\
0.6	0.00593823836068129\\
0.602	0.00594897542519477\\
0.604	0.00595917602565322\\
0.606	0.0059688278407232\\
0.608	0.00597791824321643\\
0.61	0.00598643428890274\\
0.612	0.00599436270413654\\
0.614	0.00600168987164351\\
0.616	0.00600840181841344\\
0.618	0.00601448419931569\\
0.62	0.00601992228300101\\
0.622	0.00602470093488212\\
0.624	0.00602880460008353\\
0.626	0.00603221728480149\\
0.628	0.00603492253762576\\
0.63	0.00603690342854082\\
0.632	0.00603814252697455\\
0.634	0.00603862187851164\\
0.636	0.0060383229811834\\
0.638	0.0060372267581411\\
0.64	0.00603531352995525\\
0.642	0.00603256298492616\\
0.644	0.00602895414740518\\
0.646	0.00602446534365365\\
0.648	0.00601907416475217\\
0.65	0.00601275742826603\\
0.652	0.00600549113681391\\
0.654	0.00599725043165639\\
0.656	0.00598800954558342\\
0.658	0.00597774175036612\\
0.66	0.00596641930119878\\
0.662	0.0059540133749503\\
0.664	0.00594049400603283\\
0.666	0.0059258300148289\\
0.668	0.00590998893074989\\
0.67	0.00589293690885689\\
0.672	0.00587463863932906\\
0.674	0.00585505724819871\\
0.676	0.0058341541890413\\
0.678	0.00581188912545572\\
0.68	0.00578821980072631\\
0.682	0.00576310189600823\\
0.684	0.00573648887393348\\
0.686	0.00570833180505947\\
0.688	0.00567857917795368\\
0.69	0.00564717668680659\\
0.692	0.00561406699678883\\
0.694	0.00557918948202997\\
0.696	0.00554247993242514\\
0.698	0.00550387022649346\\
0.7	0.00546328796231941\\
0.702	0.00542065604226683\\
0.704	0.00537589220169722\\
0.706	0.00532890847578409\\
0.708	0.00527961058964463\\
0.71	0.00522789726116467\\
0.712	0.00517365939768618\\
0.714	0.00511677917090844\\
0.716	0.00505712893847659\\
0.718	0.00499456998908614\\
0.72	0.00492895106578293\\
0.722	0.00486010662266603\\
0.724	0.00478785475159589\\
0.726	0.00471199469718156\\
0.728	0.00463230385784186\\
0.73	0.0045485341317956\\
0.732	0.00446040742622986\\
0.734	0.00436761008052445\\
0.736	0.00426978585911197\\
0.738	0.00416652704133205\\
0.74	0.00405736292434519\\
0.742	0.00394174475923022\\
0.744	0.00381902565268168\\
0.746	0.0036884332053882\\
0.748	0.00354903137279697\\
0.75	0.00339966583499926\\
0.752	0.00323888317310547\\
0.754	0.00306480657198081\\
0.756	0.0028749353820703\\
0.758	0.00266580208979898\\
0.76	0.00243233824123325\\
0.762	0.00216657352060595\\
0.764	0.00185453248167474\\
0.766	0.00146679518211316\\
0.768	0.000911095818907222\\
0.77	0\\
2	0\\
};
%\addlegendentry{$c_3A_\mathrm{p0}=0.2$}

\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.004	5.99760168984528e-07\\
0.006	1.34968660805752e-06\\
0.008	2.3999660522163e-06\\
0.01	3.75000385521355e-06\\
0.012	5.39981567600464e-06\\
0.014	7.34958141334752e-06\\
0.016	9.59935533656865e-06\\
0.018	1.21489341758871e-05\\
0.02	1.49983870097315e-05\\
0.022	1.81476567684565e-05\\
0.024	2.15966513792105e-05\\
0.026	2.53454165690422e-05\\
0.028	2.93938086315053e-05\\
0.03	3.37418493190989e-05\\
0.032	3.83894518185073e-05\\
0.034	4.33365631921476e-05\\
0.036	4.85831148775814e-05\\
0.038	5.41290336202183e-05\\
0.04	5.99742619901618e-05\\
0.042	6.61187140488302e-05\\
0.044	7.25623148551869e-05\\
0.046	7.93049878318216e-05\\
0.048	8.63466271732274e-05\\
0.05	9.36871496560639e-05\\
0.052	0.000101326462955869\\
0.054	0.000109264471227535\\
0.056	0.000117501071125879\\
0.058	0.000126036149572887\\
0.06	0.000134869602400698\\
0.062	0.000144001309199059\\
0.064	0.000153431157699003\\
0.066	0.000163159021771271\\
0.068	0.000173184772500349\\
0.07	0.000183508281012494\\
0.072	0.000194129415872271\\
0.074	0.000205048032637186\\
0.076	0.000216263995465812\\
0.078	0.000227777153437125\\
0.08	0.000239587357074098\\
0.082	0.000251694452716941\\
0.084	0.000264098278463121\\
0.086	0.000276798677329408\\
0.088	0.000289795476357311\\
0.09	0.000303088512158396\\
0.092	0.000316677605244216\\
0.094	0.000330562575611582\\
0.096	0.000344743241819732\\
0.098	0.000359219417811754\\
0.1	0.000373990912888662\\
0.102	0.000389057531737178\\
0.104	0.000404419072306953\\
0.106	0.000420075330549807\\
0.108	0.00043602610418897\\
0.11	0.000452271178021232\\
0.112	0.000468810336938079\\
0.114	0.0004856433580701\\
0.116	0.000502770020431594\\
0.118	0.000520190093912129\\
0.12	0.000537903346940129\\
0.122	0.000555909539941827\\
0.124	0.000574208433988919\\
0.126	0.000592799782887899\\
0.128	0.000611683336897063\\
0.13	0.000630858841593739\\
0.132	0.000650326038327096\\
0.134	0.000670084664626525\\
0.136	0.000690134454558068\\
0.138	0.000710475134054227\\
0.14	0.00073110643039849\\
0.142	0.000752028062476572\\
0.144	0.000773239745245063\\
0.146	0.000794741190173197\\
0.148	0.000816532102370277\\
0.15	0.000838612185594663\\
0.152	0.000860981137230763\\
0.154	0.00088363865208801\\
0.156	0.000906584415851332\\
0.158	0.000929818113853309\\
0.16	0.000953339428340103\\
0.162	0.000977148030690369\\
0.164	0.00100124359338496\\
0.166	0.0010256257830074\\
0.168	0.00105029426013851\\
0.17	0.00107524868094048\\
0.172	0.00110048869854502\\
0.174	0.00112601396032832\\
0.176	0.00115182410864199\\
0.178	0.00117791878147078\\
0.18	0.00120429761301542\\
0.182	0.00123096023133535\\
0.184	0.00125790626053623\\
0.186	0.00128513531924447\\
0.188	0.00131264702199363\\
0.19	0.00134044097846458\\
0.192	0.0013685167921859\\
0.194	0.00139687406384715\\
0.196	0.00142551238801508\\
0.198	0.00145443135389617\\
0.2	0.00148363054723257\\
0.202	0.00151310954788141\\
0.204	0.00154286792998202\\
0.206	0.00157290526380844\\
0.208	0.0016032211146686\\
0.21	0.00163381504191904\\
0.212	0.00166468660025276\\
0.214	0.00169583533874836\\
0.216	0.00172726080260806\\
0.218	0.00175896253069078\\
0.22	0.00179094005627832\\
0.222	0.00182319290924006\\
0.224	0.00185572061272235\\
0.226	0.00188852268441584\\
0.228	0.00192159863816434\\
0.23	0.00195494798043323\\
0.232	0.00198857021338228\\
0.234	0.00202246483501694\\
0.236	0.00205663133501443\\
0.238	0.00209106920030241\\
0.24	0.00212577791051259\\
0.242	0.00216075694126491\\
0.244	0.00219600576068467\\
0.246	0.00223152383341426\\
0.248	0.00226731061643701\\
0.25	0.00230336556299081\\
0.252	0.00233968811931322\\
0.254	0.00237627772616908\\
0.256	0.00241313381877536\\
0.258	0.00245025582638179\\
0.26	0.00248764317261098\\
0.262	0.00252529527506743\\
0.264	0.00256321154569082\\
0.266	0.00260139138971255\\
0.268	0.002639834207404\\
0.27	0.00267853939236651\\
0.272	0.0027175063322668\\
0.274	0.00275673440918438\\
0.276	0.00279622299772722\\
0.278	0.00283597146799808\\
0.28	0.00287597918276632\\
0.282	0.00291624549914973\\
0.284	0.00295676976775131\\
0.286	0.00299755133247858\\
0.288	0.0030385895315357\\
0.29	0.00307988369605638\\
0.292	0.00312143315168124\\
0.294	0.00316323721637514\\
0.296	0.00320529520202071\\
0.298	0.00324760641452403\\
0.3	0.00329017015204148\\
0.302	0.00333298570732461\\
0.304	0.00337605236518211\\
0.306	0.00341936940452883\\
0.308	0.00346293609697597\\
0.31	0.00350675170729082\\
0.312	0.00355081549383131\\
0.314	0.0035951267074755\\
0.316	0.00363968459209666\\
0.318	0.00368448838500515\\
0.32	0.00372953731594286\\
0.322	0.00377483060756371\\
0.324	0.00382036747518329\\
0.326	0.00386614712770377\\
0.328	0.00391216876530633\\
0.33	0.00395843158223206\\
0.332	0.00400493476428909\\
0.334	0.00405167749003587\\
0.336	0.00409865893101805\\
0.338	0.00414587825050678\\
0.34	0.00419333460464616\\
0.342	0.00424102714143627\\
0.344	0.00428895500165403\\
0.346	0.00433711731787666\\
0.348	0.00438551321478745\\
0.35	0.0044341418092592\\
0.352	0.00448300221044874\\
0.354	0.00453209351890055\\
0.356	0.00458141482746127\\
0.358	0.0046309652207959\\
0.36	0.00468074377494119\\
0.362	0.00473074955801302\\
0.364	0.00478098162976505\\
0.366	0.00483143904117533\\
0.368	0.004882120835335\\
0.37	0.00493302604594881\\
0.372	0.00498415369860402\\
0.374	0.00503550281037215\\
0.376	0.0050870723889288\\
0.378	0.00513886143378466\\
0.38	0.00519086893506866\\
0.382	0.00524309387390733\\
0.384	0.00529553522277382\\
0.386	0.00534819194467369\\
0.388	0.00540106299352473\\
0.39	0.00545414731370302\\
0.392	0.00550744384091003\\
0.394	0.00556095150044236\\
0.396	0.00561466920903481\\
0.398	0.00566859587300886\\
0.4	0.00572273038962052\\
0.402	0.00577707164619741\\
0.404	0.00583161852007406\\
0.406	0.00588636987870066\\
0.408	0.00594132457972869\\
0.41	0.00599648147037749\\
0.412	0.00605183938813848\\
0.414	0.00610739715985709\\
0.416	0.00616315360230441\\
0.418	0.00621910752143442\\
0.42	0.00627525771309794\\
0.422	0.00633160296232314\\
0.424	0.00638814204333124\\
0.426	0.00644487371981847\\
0.428	0.00650179674428947\\
0.43	0.00655890985822261\\
0.432	0.00661621179237203\\
0.434	0.00667370126598886\\
0.436	0.00673137698701017\\
0.438	0.00678923765210897\\
0.44	0.00684728194648117\\
0.442	0.00690550854365539\\
0.444	0.00696391610529777\\
0.446	0.00702250328155165\\
0.448	0.00708126871047211\\
0.45	0.00714021101812153\\
0.452	0.00719932881840603\\
0.454	0.00725862071292931\\
0.456	0.00731808529109364\\
0.458	0.00737772112972024\\
0.46	0.00743752679292458\\
0.462	0.00749750083235465\\
0.464	0.00755764178648382\\
0.466	0.00761794818121562\\
0.468	0.00767841852918773\\
0.47	0.00773905132969644\\
0.472	0.00779984506895145\\
0.474	0.00786079821976104\\
0.476	0.00792190924112856\\
0.478	0.00798317657829994\\
0.48	0.00804459866304055\\
0.482	0.00810617391280413\\
0.484	0.00816790073113106\\
0.486	0.0082297775070624\\
0.488	0.00829180261565062\\
0.49	0.00835397441706904\\
0.492	0.00841629125702282\\
0.494	0.00847875146620217\\
0.496	0.00854135336049108\\
0.498	0.00860409524074628\\
0.5	0.00866697539239261\\
0.502	0.00872999208543037\\
0.504	0.00879314357445438\\
0.506	0.00885642809816471\\
0.508	0.00891984387958979\\
0.51	0.0089833891254293\\
0.512	0.00904706202647982\\
0.514	0.00911086075698935\\
0.516	0.00917478347461295\\
0.518	0.0092388283203651\\
0.52	0.00930299341848364\\
0.522	0.00936727687601747\\
0.524	0.00943167678270596\\
0.526	0.00949619121123544\\
0.528	0.00956081821620026\\
0.53	0.00962555583483287\\
0.532	0.00969040208616717\\
0.534	0.0097553549711353\\
0.536	0.00982041247238632\\
0.538	0.00988557255385114\\
0.54	0.00995083316093369\\
0.542	0.0100161922199958\\
0.544	0.0100816476380351\\
0.546	0.0101471973031549\\
0.548	0.010212839083542\\
0.55	0.0102785708277779\\
0.552	0.0103443903642767\\
0.554	0.0104102955013366\\
0.556	0.0104762840269374\\
0.558	0.0105423537081219\\
0.56	0.0106085022913985\\
0.562	0.0106747275018016\\
0.564	0.010741027043303\\
0.566	0.0108073985980559\\
0.568	0.0108738398264793\\
0.57	0.0109403483668563\\
0.572	0.0110069218353326\\
0.574	0.0110735578251322\\
0.576	0.0111402539068096\\
0.578	0.0112070076278782\\
0.58	0.0112738165124291\\
0.582	0.0113406780608533\\
0.584	0.0114075897495649\\
0.586	0.0114745490309527\\
0.588	0.0115415533328098\\
0.59	0.0116086000582954\\
0.592	0.0116756865853017\\
0.594	0.0117428102665771\\
0.596	0.011809968428958\\
0.598	0.0118771583737191\\
0.6	0.0119443773754492\\
0.602	0.0120116226824112\\
0.604	0.0120788915159442\\
0.606	0.0121461810700262\\
0.608	0.012213488511201\\
0.61	0.0122808109780723\\
0.612	0.0123481455810297\\
0.614	0.0124154894018245\\
0.616	0.0124828394933722\\
0.618	0.0125501928791986\\
0.62	0.0126175465531846\\
0.622	0.0126848974792277\\
0.624	0.0127522425908568\\
0.626	0.012819578790629\\
0.628	0.0128869029501635\\
0.63	0.0129542119093439\\
0.632	0.0130215024762177\\
0.634	0.0130887714262837\\
0.636	0.0131560155022621\\
0.638	0.0132232314139253\\
0.64	0.0132904158370045\\
0.642	0.0133575654132988\\
0.644	0.0134246767501856\\
0.646	0.0134917464199412\\
0.648	0.0135587709593903\\
0.65	0.0136257468693684\\
0.652	0.013692670614442\\
0.654	0.0137595386222405\\
0.656	0.0138263472830602\\
0.658	0.0138930929491379\\
0.66	0.0139597719345125\\
0.662	0.0140263805141808\\
0.664	0.0140929149237683\\
0.666	0.0141593713588186\\
0.668	0.0142257459744695\\
0.67	0.0142920348845589\\
0.672	0.0143582341613654\\
0.674	0.014424339834843\\
0.676	0.0144903478922376\\
0.678	0.0145562542771414\\
0.68	0.0146220548891151\\
0.682	0.0146877455830488\\
0.684	0.0147533221685937\\
0.686	0.0148187804091709\\
0.688	0.0148841160217045\\
0.69	0.0149493246756289\\
0.692	0.0150144019925556\\
0.694	0.0150793435452858\\
0.696	0.0151441448569452\\
0.698	0.0152088014006997\\
0.7	0.015273308598763\\
0.702	0.0153376618215943\\
0.704	0.0154018563871298\\
0.706	0.0154658875600898\\
0.708	0.0155297505511533\\
0.71	0.0155934405160222\\
0.712	0.0156569525546542\\
0.714	0.0157202817104312\\
0.716	0.015783422969098\\
0.718	0.0158463712582653\\
0.72	0.0159091214461103\\
0.722	0.0159716683404232\\
0.724	0.0160340066880261\\
0.726	0.0160961311735199\\
0.728	0.016158036418148\\
0.73	0.0162197169792392\\
0.732	0.0162811673487805\\
0.734	0.016342381952362\\
0.736	0.0164033551483741\\
0.738	0.016464081226563\\
0.74	0.0165245544072089\\
0.742	0.0165847688397087\\
0.744	0.0166447186014169\\
0.746	0.0167043976966829\\
0.748	0.0167638000553539\\
0.75	0.0168229195315125\\
0.752	0.0168817499022755\\
0.754	0.0169402848665083\\
0.756	0.0169985180433199\\
0.758	0.0170564429707535\\
0.76	0.0171140531044011\\
0.762	0.0171713418157535\\
0.764	0.0172283023910284\\
0.766	0.0172849280292814\\
0.768	0.0173412118410919\\
0.77	0.0173971468469318\\
0.772	0.0174527259753045\\
0.774	0.0175079420613667\\
0.776	0.0175627878449693\\
0.778	0.0176172559690265\\
0.78	0.0176713389775519\\
0.782	0.01772502931397\\
0.784	0.017778319319046\\
0.786	0.0178312012290823\\
0.788	0.0178836671736868\\
0.79	0.0179357091739983\\
0.792	0.0179873191402874\\
0.794	0.0180384888700048\\
0.796	0.0180892100454067\\
0.798	0.0181394742313241\\
0.8	0.0181892728727987\\
0.802	0.0182385972926709\\
0.804	0.0182874386890216\\
0.806	0.0183357881328065\\
0.808	0.0183836365649596\\
0.81	0.0184309747939648\\
0.812	0.0184777934928989\\
0.814	0.0185240831966466\\
0.816	0.0185698342990106\\
0.818	0.0186150370495636\\
0.82	0.0186596815506254\\
0.822	0.0187037577540709\\
0.824	0.0187472554579707\\
0.826	0.0187901643033899\\
0.828	0.018832473770538\\
0.83	0.0188741731755452\\
0.832	0.0189152516664401\\
0.834	0.0189556982195515\\
0.836	0.01899550163544\\
0.838	0.0190346505349107\\
0.84	0.019073133354786\\
0.842	0.0191109383433775\\
0.844	0.019148053556489\\
0.846	0.0191844668522815\\
0.848	0.0192201658868428\\
0.85	0.0192551381091141\\
0.852	0.0192893707559498\\
0.854	0.0193228508467163\\
0.856	0.0193555651778233\\
0.858	0.0193875003172779\\
0.86	0.0194186425988378\\
0.862	0.01944897811586\\
0.864	0.0194784927151797\\
0.866	0.0195071719906647\\
0.868	0.0195350012766076\\
0.87	0.019561965640544\\
0.872	0.0195880498765191\\
0.874	0.019613238497217\\
0.876	0.0196375157265618\\
0.878	0.0196608654916062\\
0.88	0.0196832714142814\\
0.882	0.0197047168027241\\
0.884	0.0197251846423827\\
0.886	0.0197446575868143\\
0.888	0.0197631179478647\\
0.89	0.0197805476856826\\
0.892	0.0197969283984438\\
0.894	0.0198122413112778\\
0.896	0.0198264672650575\\
0.898	0.0198395867046953\\
0.9	0.0198515796667588\\
0.902	0.0198624257668236\\
0.904	0.0198721041859978\\
0.906	0.019880593657171\\
0.908	0.0198878724504212\\
0.91	0.0198939183579002\\
0.912	0.0198987086780787\\
0.914	0.0199022201991792\\
0.916	0.019904429181663\\
0.918	0.0199053113407034\\
0.92	0.0199048418266203\\
0.922	0.0199029952055905\\
0.924	0.0198997454386165\\
0.926	0.0198950658597436\\
0.928	0.0198889291533351\\
0.93	0.0198813073301184\\
0.932	0.0198721717020681\\
0.934	0.019861492855692\\
0.936	0.0198492406246127\\
0.938	0.019835384060082\\
0.94	0.0198198914003296\\
0.942	0.0198027300379226\\
0.944	0.0197838664858833\\
0.946	0.0197632663413949\\
0.948	0.0197408942478572\\
0.95	0.0197167138546018\\
0.952	0.0196906877743148\\
0.954	0.0196627775383394\\
0.956	0.0196329435486151\\
0.958	0.0196011450277616\\
0.96	0.0195673399649778\\
0.962	0.019531485059594\\
0.964	0.019493535660674\\
0.966	0.0194534457027035\\
0.968	0.0194111676374615\\
0.97	0.0193666523610289\\
0.972	0.0193198491364576\\
0.974	0.0192707055106609\\
0.976	0.019219167226039\\
0.978	0.0191651781257911\\
0.98	0.0191086800525247\\
0.982	0.0190496127393552\\
0.984	0.0189879136934599\\
0.986	0.0189235180705351\\
0.988	0.0188563585397707\\
0.99	0.0187863651384658\\
0.992	0.0187134651152662\\
0.994	0.0186375827604681\\
0.996	0.0185586392227024\\
0.998	0.018476552310157\\
1	0.0183912362748552\\
1.002	0.0183026015781532\\
1.004	0.0182105546355641\\
1.006	0.0181149975380219\\
1.008	0.018015827747614\\
1.01	0.0179129377645094\\
1.012	0.0178062147612521\\
1.014	0.0176955401811263\\
1.016	0.0175807892952282\\
1.018	0.0174618307142263\\
1.02	0.0173385258471714\\
1.022	0.0172107283017176\\
1.024	0.0170782832167211\\
1.026	0.0169410265180507\\
1.028	0.0167987840861907\\
1.03	0.0166513708225672\\
1.032	0.0164985895989728\\
1.034	0.0163402300710629\\
1.036	0.0161760673345358\\
1.038	0.0160058603965491\\
1.04	0.0158293504308102\\
1.042	0.0156462587767182\\
1.044	0.0154562846359017\\
1.046	0.0152591024060907\\
1.048	0.0150543585814658\\
1.05	0.0148416681280503\\
1.052	0.0146206102208251\\
1.054	0.014390723199415\\
1.056	0.0141514985571053\\
1.058	0.0139023737274367\\
1.06	0.0136427233567419\\
1.062	0.0133718486538441\\
1.064	0.0130889642704823\\
1.066	0.0127931819682556\\
1.068	0.0124834900514374\\
1.07	0.0121587271345877\\
1.072	0.0118175482021008\\
1.074	0.0114583799841008\\
1.076	0.0110793612093508\\
1.078	0.0106782609261475\\
1.08	0.0102523641300643\\
1.082	0.00979830705640375\\
1.084	0.00931183198328735\\
1.086	0.00878740733756618\\
1.088	0.00821760952207371\\
1.09	0.00759205288740596\\
1.092	0.00689538223962046\\
1.094	0.0061030688382521\\
1.096	0.0051710686003995\\
1.098	0.00400262325018724\\
1.1	0.00225560141038361\\
1.102	0\\
2	0\\
};
%\addlegendentry{$c_3A_\mathrm{p0}=0.3$}

\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00199999623664715	9.99995497071781e-08\\
0.00399999247329431	3.99997311328511e-07\\
0.00599998870994146	8.99990622322109e-07\\
0.00799998494658861	1.59997504498053e-06\\
0.00999998118323577	2.49994436622433e-06\\
0.0119999774198829	3.59989059731301e-06\\
0.0139999736565301	4.89980397347333e-06\\
0.0159999698931772	6.39967295344497e-06\\
0.0179999661298244	8.09948421894358e-06\\
0.0199999623664715	9.99922267404081e-06\\
0.0219999586031187	1.2098871444462e-05\\
0.0239999548397658	1.43984118768008e-05\\
0.025999951076413	1.68978235376504e-05\\
0.0279999473130601	1.95970842126529e-05\\
0.0299999435497073	2.24961699054647e-05\\
0.0319999397863545	2.55950548366389e-05\\
0.0339999360230016	2.88937114424249e-05\\
0.0359999322596488	3.2392110373484e-05\\
0.0379999284962959	3.60902204935226e-05\\
0.0399999247329431	3.99880088778407e-05\\
0.0419999209695902	4.40854408117973e-05\\
0.0439999172062374	4.83824797891924e-05\\
0.0459999134428845	5.28790875105643e-05\\
0.0479999096795317	5.75752238814036e-05\\
0.0499999059161788	6.24708470102822e-05\\
0.051999902152826	6.75659132068992e-05\\
0.0539998983894731	7.28603769800407e-05\\
0.0559998946261203	7.83541910354563e-05\\
0.0579998908627674	8.40473062736504e-05\\
0.0599998870994146	8.99396717875878e-05\\
0.0619998833360617	9.60312348603149e-05\\
0.0639998795727089	0.000102321940962495\\
0.0659998758093561	0.00010881173374986\\
0.0679998720460032	0.000115500555060571\\
0.0699998682826504	0.000122388344912501\\
0.0719998645192975	0.000129475041500421\\
0.0739998607559447	0.000136760581193113\\
0.0759998569925918	0.000144244898530383\\
0.077999853229239	0.000151927926219992\\
0.0799998494658861	0.000159809595134509\\
0.0819998457025333	0.000167889834308057\\
0.0839998419391804	0.000176168570932991\\
0.0859998381758276	0.000184645730356476\\
0.0879998344124747	0.00019332123607698\\
0.0899998306491219	0.000202195009740681\\
0.091999826885769	0.000211266971137781\\
0.0939998231224162	0.000220537038198733\\
0.0959998193590634	0.00023000512699038\\
0.0979998155957105	0.000239671151711999\\
0.0999998118323577	0.000249535024691264\\
0.101999808069005	0.000259596656380106\\
0.103999804305652	0.000269855955350496\\
0.105999800542299	0.000280312828290129\\
0.107999796778946	0.000290967179998009\\
0.109999793015593	0.000301818913379967\\
0.111999789252241	0.000312867929444056\\
0.113999785488888	0.000324114127295876\\
0.115999781725535	0.000335557404133796\\
0.117999777962182	0.000347197655244085\\
0.119999774198829	0.000359034773995948\\
0.121999770435476	0.000371068651836472\\
0.123999766672123	0.000383299178285472\\
0.125999762908771	0.000395726240930242\\
0.127999759145418	0.00040834972542022\\
0.129999755382065	0.000421169515461544\\
0.131999751618712	0.000434185492811514\\
0.133999747855359	0.000447397537272974\\
0.135999744092006	0.000460805526688569\\
0.137999740328654	0.00047440933693493\\
0.139999736565301	0.000488208841916737\\
0.141999732801948	0.000502203913560713\\
0.143999729038595	0.000516394421809485\\
0.145999725275242	0.000530780234615371\\
0.147999721511889	0.000545361217934054\\
0.149999717748537	0.000560137235718157\\
0.151999713985184	0.000575108149910724\\
0.153999710221831	0.000590273820438589\\
0.155999706458478	0.000605634105205645\\
0.157999702695125	0.000621188860086015\\
0.159999698931772	0.000636937938917119\\
0.161999695168419	0.000652881193492622\\
0.163999691405067	0.000669018473555303\\
0.165999687641714	0.000685349626789798\\
0.167999683878361	0.00070187449881524\\
0.169999680115008	0.000718592933177804\\
0.171999676351655	0.000735504771343127\\
0.173999672588302	0.000752609852688638\\
0.175999668824949	0.000769908014495765\\
0.177999665061597	0.000787399091942042\\
0.179999661298244	0.000805082918093098\\
0.181999657534891	0.000822959323894548\\
0.183999653771538	0.00084102813816375\\
0.185999650008185	0.000859289187581484\\
0.187999646244832	0.00087774229668348\\
0.18999964248148	0.000896387287851858\\
0.191999638718127	0.000915223981306452\\
0.193999634954774	0.000934252195096001\\
0.195999631191421	0.00095347174508925\\
0.197999627428068	0.000972882444965911\\
0.199999623664715	0.000992484106207518\\
0.201999619901362	0.00101227653808817\\
0.20399961613801	0.00103225954766513\\
0.205999612374657	0.00105243293976934\\
0.207999608611304	0.0010727965169958\\
0.209999604847951	0.00109335007969378\\
0.211999601084598	0.00111409342595702\\
0.213999597321245	0.00113502635161366\\
0.215999593557893	0.0011561486502162\\
0.21799958979454	0.0011774601130312\\
0.219999586031187	0.00119896052902894\\
0.221999582267834	0.00122064968487293\\
0.223999578504481	0.00124252736490926\\
0.225999574741128	0.00126459335115589\\
0.227999570977775	0.00128684742329173\\
0.229999567214423	0.00130928935864564\\
0.23199956345107	0.00133191893218532\\
0.233999559687717	0.00135473591650598\\
0.235999555924364	0.00137774008181894\\
0.237999552161011	0.00140093119594014\\
0.239999548397658	0.00142430902427838\\
0.241999544634306	0.00144787332982355\\
0.243999540870953	0.00147162387313467\\
0.2459995371076	0.00149556041232777\\
0.247999533344247	0.00151968270306369\\
0.249999529580894	0.00154399049853565\\
0.251999525817541	0.00156848354945679\\
0.253999522054188	0.00159316160404746\\
0.255999518290836	0.00161802440802243\\
0.257999514527483	0.00164307170457794\\
0.25999951076413	0.00166830323437858\\
0.261999507000777	0.00169371873554404\\
0.263999503237424	0.00171931794363571\\
0.265999499474071	0.00174510059164317\\
0.267999495710719	0.00177106640997039\\
0.269999491947366	0.00179721512642197\\
0.271999488184013	0.00182354646618906\\
0.27399948442066	0.00185006015183523\\
0.275999480657307	0.0018767559032821\\
0.277999476893954	0.0019036334377949\\
0.279999473130601	0.00193069246996778\\
0.281999469367249	0.00195793271170901\\
0.283999465603896	0.00198535387222604\\
0.285999461840543	0.00201295565801031\\
0.28799945807719	0.00204073777282199\\
0.289999454313837	0.00206869991767448\\
0.291999450550484	0.00209684179081876\\
0.293999446787132	0.00212516308772761\\
0.295999443023779	0.00215366350107959\\
0.297999439260426	0.00218234272074294\\
0.299999435497073	0.00221120043375914\\
0.30199943173372	0.00224023632432649\\
0.303999427970367	0.00226945007378341\\
0.305999424207014	0.0022988413605915\\
0.307999420443662	0.00232840986031858\\
0.309999416680309	0.00235815524562137\\
0.311999412916956	0.00238807718622812\\
0.313999409153603	0.00241817534892097\\
0.31599940539025	0.00244844939751817\\
0.317999401626897	0.00247889899285607\\
0.319999397863545	0.00250952379277095\\
0.321999394100192	0.00254032345208063\\
0.323999390336839	0.0025712976225659\\
0.325999386573486	0.00260244595295175\\
0.327999382810133	0.0026337680888884\\
0.32999937904678	0.00266526367293209\\
0.331999375283427	0.00269693234452574\\
0.333999371520075	0.00272877373997935\\
0.335999367756722	0.0027607874924502\\
0.337999363993369	0.00279297323192282\\
0.339999360230016	0.00282533058518881\\
0.341999356466663	0.00285785917582639\\
0.34399935270331	0.00289055862417975\\
0.345999348939958	0.00292342854733816\\
0.347999345176605	0.00295646855911491\\
0.349999341413252	0.002989678270026\\
0.351999337649899	0.00302305728726855\\
0.353999333886546	0.00305660521469906\\
0.355999330123193	0.00309032165281143\\
0.35799932635984	0.00312420619871471\\
0.359999322596488	0.00315825844611061\\
0.361999318833135	0.00319247798527084\\
0.363999315069782	0.0032268644030141\\
0.365999311306429	0.003261417282683\\
0.367999307543076	0.00329613620412048\\
0.369999303779723	0.00333102074364624\\
0.37199930001637	0.00336607047403279\\
0.373999296253018	0.00340128496448121\\
0.375999292489665	0.00343666378059676\\
0.377999288726312	0.00347220648436418\\
0.379999284962959	0.00350791263412269\\
0.381999281199606	0.00354378178454081\\
0.383999277436253	0.00357981348659081\\
0.385999273672901	0.00361600728752304\\
0.387999269909548	0.00365236273083978\\
0.389999266146195	0.00368887935626901\\
0.391999262382842	0.0037255566997378\\
0.393999258619489	0.00376239429334543\\
0.395999254856136	0.00379939166533622\\
0.397999251092784	0.00383654834007211\\
0.399999247329431	0.00387386383800494\\
0.401999243566078	0.00391133767564836\\
0.403999239802725	0.00394896936554952\\
0.405999236039372	0.00398675841626051\\
0.407999232276019	0.0040247043323093\\
0.409999228512666	0.00406280661417062\\
0.411999224749314	0.0041010647582363\\
0.413999220985961	0.0041394782567855\\
0.415999217222608	0.00417804659795443\\
0.417999213459255	0.00421676926570587\\
0.419999209695902	0.0042556457397984\\
0.421999205932549	0.00429467549575515\\
0.423999202169197	0.00433385800483228\\
0.425999198405844	0.00437319273398725\\
0.427999194642491	0.00441267914584656\\
0.429999190879138	0.00445231669867324\\
0.431999187115785	0.00449210484633398\\
0.433999183352432	0.00453204303826592\\
0.435999179589079	0.00457213071944303\\
0.437999175825727	0.00461236733034221\\
0.439999172062374	0.00465275230690894\\
0.441999168299021	0.00469328508052261\\
0.443999164535668	0.00473396507796148\\
0.445999160772315	0.0047747917213672\\
0.447999157008962	0.00481576442820904\\
0.449999153245609	0.00485688261124766\\
0.451999149482257	0.0048981456784985\\
0.453999145718904	0.00493955303319478\\
0.455999141955551	0.00498110407375013\\
0.457999138192198	0.00502279819372075\\
0.459999134428845	0.00506463478176719\\
0.461999130665492	0.00510661322161571\\
0.46399912690214	0.00514873289201926\\
0.465999123138787	0.00519099316671794\\
0.467999119375434	0.00523339341439906\\
0.469999115612081	0.00527593299865689\\
0.471999111848728	0.0053186112779517\\
0.473999108085375	0.00536142760556863\\
0.475999104322023	0.00540438132957594\\
0.47799910055867	0.00544747179278281\\
0.479999096795317	0.00549069833269675\\
0.481999093031964	0.00553406028148048\\
0.483999089268611	0.00557755696590833\\
0.485999085505258	0.00562118770732219\\
0.487999081741905	0.00566495182158689\\
0.489999077978553	0.00570884861904526\\
0.4919990742152	0.00575287740447242\\
0.493999070451847	0.00579703747702986\\
0.495999066688494	0.00584132813021871\\
0.497999062925141	0.00588574865183279\\
0.499999059161788	0.00593029832391079\\
0.501999055398435	0.00597497642268827\\
0.503999051635083	0.00601978221854878\\
0.50599904787173	0.00606471497597475\\
0.507999044108377	0.00610977395349755\\
0.509999040345024	0.00615495840364714\\
0.511999036581671	0.00620026757290113\\
0.513999032818318	0.00624570070163314\\
0.515999029054966	0.00629125702406084\\
0.517999025291613	0.00633693576819302\\
0.51999902152826	0.00638273615577643\\
0.521999017764907	0.00642865740224178\\
0.523999014001554	0.00647469871664916\\
0.525999010238201	0.00652085930163284\\
0.527999006474848	0.00656713835334552\\
0.529999002711496	0.00661353506140176\\
0.531998998948143	0.00666004860882097\\
0.53399899518479	0.00670667817196953\\
0.535998991421437	0.00675342292050236\\
0.537998987658084	0.00680028201730383\\
0.539998983894731	0.00684725461842784\\
0.541998980131378	0.00689433987303738\\
0.543998976368026	0.00694153692334326\\
0.545998972604673	0.00698884490454214\\
0.54799896884132	0.00703626294475382\\
0.549998965077967	0.00708379016495787\\
0.551998961314614	0.00713142567892954\\
0.553998957551261	0.00717916859317452\\
0.555998953787909	0.00722701800686361\\
0.557998950024556	0.00727497301176593\\
0.559998946261203	0.00732303269218191\\
0.56199894249785	0.00737119612487489\\
0.563998938734497	0.00741946237900247\\
0.565998934971144	0.00746783051604678\\
0.567998931207792	0.0075162995897437\\
0.569998927444439	0.00756486864601166\\
0.571998923681086	0.00761353672287926\\
0.573998919917733	0.0076623028504121\\
0.57599891615438	0.00771116605063881\\
0.577998912391027	0.00776012533747598\\
0.579998908627674	0.00780917971665249\\
0.581998904864322	0.00785832818563251\\
0.583998901100969	0.00790756973353784\\
0.585998897337616	0.00795690334106929\\
0.587998893574263	0.00800632798042697\\
0.58999888981091	0.00805584261522961\\
0.591998886047557	0.008105446200433\\
0.593998882284205	0.00815513768224722\\
0.595998878520852	0.00820491599805308\\
0.597998874757499	0.00825478007631735\\
0.599998870994146	0.00830472883650688\\
0.601998867230793	0.00835476118900184\\
0.60399886346744	0.00840487603500774\\
0.605998859704087	0.00845507226646634\\
0.607998855940735	0.00850534876596543\\
0.609998852177382	0.00855570440664759\\
0.611998848414029	0.00860613805211755\\
0.613998844650676	0.00865664855634863\\
0.615998840887323	0.00870723476358778\\
0.61799883712397	0.00875789550825958\\
0.619998833360617	0.00880862961486876\\
0.621998829597265	0.00885943589790182\\
0.623998825833912	0.00891031316172696\\
0.625998822070559	0.00896126020049311\\
0.627998818307206	0.00901227579802733\\
0.629998814543853	0.00906335872773117\\
0.6319988107805	0.00911450775247528\\
0.633998807017148	0.00916572162449312\\
0.635998803253795	0.00921699908527277\\
0.637998799490442	0.00926833886544787\\
0.639998795727089	0.00931973968468655\\
0.641998791963736	0.00937120025157932\\
0.643998788200383	0.0094227192635252\\
0.645998784437031	0.00947429540661649\\
0.647998780673678	0.00952592735552189\\
0.649998776910325	0.00957761377336825\\
0.651998773146972	0.00962935331162044\\
0.653998769383619	0.00968114460995971\\
0.655998765620266	0.00973298629616062\\
0.657998761856913	0.00978487698596585\\
0.659998758093561	0.00983681528295991\\
0.661998754330208	0.0098887997784405\\
0.663998750566855	0.00994082905128837\\
0.665998746803502	0.00999290166783568\\
0.667998743040149	0.0100450161817321\\
0.669998739276796	0.0100971711338091\\
0.671998735513444	0.0101493650519428\\
0.673998731750091	0.0102015964509143\\
0.675998727986738	0.0102538638322686\\
0.677998724223385	0.0103061656841711\\
0.679998720460032	0.0103585004812624\\
0.681998716696679	0.0104108666845107\\
0.683998712933326	0.0104632627410629\\
0.685998709169974	0.0105156870840923\\
0.687998705406621	0.0105681381326456\\
0.689998701643268	0.0106206142914862\\
0.691998697879915	0.0106731139509367\\
0.693998694116562	0.010725635486718\\
0.695998690353209	0.0107781772597868\\
0.697998686589857	0.0108307376161704\\
0.699998682826504	0.0108833148867991\\
0.701998679063151	0.0109359073873364\\
0.703998675299798	0.0109885134180063\\
0.705998671536445	0.0110411312634185\\
0.707998667773092	0.0110937591923909\\
0.709998664009739	0.011146395457769\\
0.711998660246387	0.0111990382962438\\
0.713998656483034	0.0112516859281651\\
0.715998652719681	0.0113043365573544\\
0.717998648956328	0.0113569883709125\\
0.719998645192975	0.0114096395390263\\
0.721998641429622	0.0114622882147713\\
0.723998637666269	0.0115149325339118\\
0.725998633902917	0.011567570614698\\
0.727998630139564	0.0116202005576594\\
0.729998626376211	0.0116728204453959\\
0.731998622612858	0.0117254283423651\\
0.733998618849505	0.0117780222946665\\
0.735998615086152	0.0118306003298222\\
0.7379986113228	0.0118831604565548\\
0.739998607559447	0.0119357006645606\\
0.741998603796094	0.0119882189242808\\
0.743998600032741	0.0120407131866675\\
0.745998596269388	0.0120931813829473\\
0.747998592506035	0.0121456214243807\\
0.749998588742683	0.012198031202017\\
0.75199858497933	0.0122504085864466\\
0.753998581215977	0.012302751427548\\
0.755998577452624	0.0123550575542318\\
0.757998573689271	0.0124073247741796\\
0.759998569925918	0.0124595508735797\\
0.761998566162565	0.0125117336168573\\
0.763998562399213	0.0125638707464014\\
0.76599855863586	0.0126159599822862\\
0.767998554872507	0.012667999021989\\
0.769998551109154	0.0127199855401021\\
0.771998547345801	0.0127719171880415\\
0.773998543582448	0.0128237915937489\\
0.775998539819096	0.0128756063613903\\
0.777998536055743	0.0129273590710486\\
0.77999853229239	0.0129790472784112\\
0.781998528529037	0.0130306685144526\\
0.783998524765684	0.0130822202851108\\
0.785998521002331	0.0131337000709593\\
0.787998517238978	0.0131851053268722\\
0.789998513475626	0.0132364334816845\\
0.791998509712273	0.0132876819378458\\
0.79399850594892	0.0133388480710687\\
0.795998502185567	0.0133899292299699\\
0.797998498422214	0.0134409227357064\\
0.799998494658861	0.0134918258816039\\
0.801998490895508	0.0135426359327798\\
0.803998487132156	0.0135933501257581\\
0.805998483368803	0.013643965668079\\
0.80799847960545	0.0136944797379002\\
0.809998475842097	0.0137448894835916\\
0.811998472078744	0.0137951920233221\\
0.813998468315391	0.0138453844446396\\
0.815998464552039	0.013895463804043\\
0.817998460788686	0.0139454271265456\\
0.819998457025333	0.0139952714052316\\
0.82199845326198	0.0140449936008033\\
0.823998449498627	0.0140945906411208\\
0.825998445735274	0.0141440594207322\\
0.827998441971922	0.0141933968003949\\
0.829998438208569	0.0142425996065891\\
0.831998434445216	0.0142916646310204\\
0.833998430681863	0.0143405886301137\\
0.83599842691851	0.0143893683244971\\
0.837998423155157	0.0144380003984765\\
0.839998419391804	0.0144864814994986\\
0.841998415628452	0.0145348082376048\\
0.843998411865099	0.0145829771848735\\
0.845998408101746	0.0146309848748519\\
0.847998404338393	0.0146788278019758\\
0.84999840057504	0.0147265024209789\\
0.851998396811687	0.0147740051462895\\
0.853998393048334	0.0148213323514149\\
0.855998389284982	0.014868480368314\\
0.857998385521629	0.0149154454867565\\
0.859998381758276	0.0149622239536692\\
0.861998377994923	0.0150088119724693\\
0.86399837423157	0.015055205702383\\
0.865998370468217	0.0151014012577504\\
0.867998366704865	0.0151473947073163\\
0.869998362941512	0.0151931820735051\\
0.871998359178159	0.0152387593316813\\
0.873998355414806	0.0152841224093936\\
0.875998351651453	0.0153292671856031\\
0.8779983478881	0.0153741894898952\\
0.879998344124747	0.0154188851016739\\
0.881998340361395	0.0154633497493389\\
0.883998336598042	0.0155075791094447\\
0.885998332834689	0.0155515688058412\\
0.887998329071336	0.0155953144087949\\
0.889998325307983	0.0156388114340916\\
0.89199832154463	0.0156820553421173\\
0.893998317781277	0.0157250415369207\\
0.895998314017925	0.0157677653652518\\
0.897998310254572	0.0158102221155812\\
0.899998306491219	0.015852407017095\\
0.901998302727866	0.0158943152386677\\
0.903998298964513	0.0159359418878103\\
0.90599829520116	0.0159772820095954\\
0.907998291437808	0.0160183305855549\\
0.909998287674455	0.0160590825325537\\
0.911998283911102	0.0160995327016358\\
0.913998280147749	0.016139675876842\\
0.915998276384396	0.016179506774001\\
0.917998272621043	0.0162190200394898\\
0.919998268857691	0.016258210248964\\
0.921998265094338	0.0162970719060578\\
0.923998261330985	0.016335599441051\\
0.925998257567632	0.0163737872095037\\
0.927998253804279	0.0164116294908562\\
0.929998250040926	0.0164491204869939\\
0.931998246277573	0.0164862543207763\\
0.933998242514221	0.0165230250345278\\
0.935998238750868	0.0165594265884901\\
0.937998234987515	0.016595452859235\\
0.939998231224162	0.0166310976380348\\
0.941998227460809	0.0166663546291916\\
0.943998223697456	0.0167012174483212\\
0.945998219934103	0.0167356796205923\\
0.947998216170751	0.0167697345789176\\
0.949998212407398	0.0168033756620981\\
0.951998208644045	0.0168365961129148\\
0.953998204880692	0.0168693890761702\\
0.955998201117339	0.0169017475966743\\
0.957998197353987	0.0169336646171771\\
0.959998193590634	0.0169651329762405\\
0.961998189827281	0.0169961454060532\\
0.963998186063928	0.0170266945301818\\
0.965998182300575	0.0170567728612586\\
0.967998178537222	0.0170863727986037\\
0.969998174773869	0.0171154866257762\\
0.971998171010517	0.0171441065080568\\
0.973998167247164	0.0171722244898537\\
0.975998163483811	0.0171998324920337\\
0.977998159720458	0.0172269223091732\\
0.979998155957105	0.0172534856067259\\
0.981998152193752	0.0172795139181052\\
0.983998148430399	0.0173049986416781\\
0.985998144667047	0.0173299310376657\\
0.987998140903694	0.0173543022249474\\
0.989998137140341	0.0173781031777665\\
0.991998133376988	0.0174013247223308\\
0.993998129613635	0.0174239575333049\\
0.995998125850282	0.0174459921301922\\
0.99799812208693	0.0174674188735969\\
0.999998118323577	0.0174882279613667\\
1.00199811456022	0.0175084094246082\\
1.00399811079687	0.0175279531235693\\
1.00599810703352	0.0175468487433856\\
1.00799810327017	0.0175650857896824\\
1.00999809950681	0.017582653584027\\
1.01199809574346	0.0175995412592257\\
1.01399809198011	0.0176157377544592\\
1.01599808821675	0.0176312318102447\\
1.0179980844534	0.0176460119632248\\
1.01999808069005	0.0176600665407683\\
1.0219980769267	0.0176733836553789\\
1.02399807316334	0.0176859511989004\\
1.02599806939999	0.0176977568365124\\
1.02799806563664	0.0177087880005013\\
1.02999806187328	0.0177190318838029\\
1.03199805810993	0.0177284754333009\\
1.03399805434658	0.0177371053428702\\
1.03599805058323	0.0177449080461561\\
1.03799804681987	0.0177518697090728\\
1.03999804305652	0.0177579762220091\\
1.04199803929317	0.0177632131917271\\
1.04399803552981	0.0177675659329384\\
1.04599803176646	0.0177710194595403\\
1.04799802800311	0.0177735584754976\\
1.04999802423976	0.0177751673653483\\
1.0519980204764	0.0177758301843154\\
1.05399801671305	0.0177755306480062\\
1.0559980129497	0.0177742521216725\\
1.05799800918634	0.0177719776090122\\
1.05999800542299	0.0177686897404867\\
1.06199800165964	0.0177643707611252\\
1.06399799789629	0.017759002517791\\
1.06599799413293	0.0177525664458784\\
1.06799799036958	0.0177450435554053\\
1.06999798660623	0.0177364144164736\\
1.07199798284287	0.0177266591440519\\
1.07399797907952	0.0177157573820498\\
1.07599797531617	0.0177036882866359\\
1.07799797155282	0.0176904305087564\\
1.07999796778946	0.0176759621758067\\
1.08199796402611	0.0176602608724023\\
1.08399796026276	0.0176433036201945\\
1.0859979564994	0.0176250668566718\\
1.08799795273605	0.0176055264128796\\
1.0899979489727	0.0175846574899927\\
1.09199794520935	0.0175624346346631\\
1.09399794144599	0.0175388317130631\\
1.09599793768264	0.0175138218835366\\
1.09799793391929	0.0174873775677667\\
1.09999793015593	0.0174594704203536\\
1.10199792639258	0.0174300712966959\\
1.10399792262923	0.0173991502190573\\
1.10599791886588	0.0173666763406823\\
1.10799791510252	0.0173326179078293\\
1.10999791133917	0.0172969422195615\\
1.11199790757582	0.0172596155851317\\
1.11399790381246	0.017220603278779\\
1.11599790004911	0.0171798694917395\\
1.11799789628576	0.0171373772812551\\
1.11999789252241	0.0170930885163422\\
1.12199788875905	0.017046963820064\\
1.1239978849957	0.0169989625080177\\
1.12599788123235	0.016949042522729\\
1.12799787746899	0.0168971603636092\\
1.12999787370564	0.0168432710120929\\
1.13199786994229	0.0167873278515458\\
1.13399786617894	0.016729282581476\\
1.13599786241558	0.0166690851255423\\
1.13799785865223	0.0166066835327924\\
1.13999785488888	0.0165420238715047\\
1.14199785112552	0.0164750501149331\\
1.14399784736217	0.0164057040181827\\
1.14599784359882	0.0163339249853423\\
1.14799783983547	0.0162596499259039\\
1.14999783607211	0.0161828130993851\\
1.15199783230876	0.016103345946926\\
1.15399782854541	0.0160211769084902\\
1.15599782478205	0.0159362312241133\\
1.1579978210187	0.0158484307174483\\
1.15999781725535	0.0157576935596159\\
1.161997813492	0.0156639340111008\\
1.16399780972864	0.0155670621391197\\
1.16599780596529	0.015466983507518\\
1.16799780220194	0.0153635988358255\\
1.16999779843858	0.0152568036236012\\
1.17199779467523	0.0151464877355982\\
1.17399779091188	0.0150325349425941\\
1.17599778714853	0.0149148224118892\\
1.17799778338517	0.0147932201405096\\
1.17999777962182	0.014667590322952\\
1.18199777585847	0.0145377866439154\\
1.18399777209511	0.0144036534847464\\
1.18599776833176	0.0142650250302644\\
1.18799776456841	0.0141217242601142\\
1.18999776080506	0.013973561805717\\
1.1919977570417	0.0138203346500827\\
1.19399775327835	0.0136618246430515\\
1.195997749515	0.0134977967986558\\
1.19799774575164	0.0133279973339201\\
1.19999774198829	0.0131521513990986\\
1.20199773822494	0.0129699604374519\\
1.20399773446159	0.0127810990973835\\
1.20599773069823	0.0125852115999454\\
1.20799772693488	0.0123819074387699\\
1.20999772317153	0.0121707562551678\\
1.21199771940817	0.0119512816852641\\
1.21399771564482	0.0117229539139284\\
1.21599771188147	0.0114851805851506\\
1.21799770811812	0.0112372956001632\\
1.21999770435476	0.0109785451675148\\
1.22199770059141	0.0107080702293213\\
1.22399769682806	0.010424884036798\\
1.2259976930647	0.0101278431235198\\
1.22799768930135	0.0098156091226307\\
1.229997685538	0.00948659761480897\\
1.23199768177465	0.00913890815735557\\
1.23399767801129	0.00877022623785366\\
1.23599767424794	0.00837768196796155\\
1.23799767048459	0.00795763953285031\\
1.23999766672123	0.00750537062900876\\
1.24199766295788	0.00701452239095243\\
1.24399765919453	0.00647619492259144\\
1.24599765543118	0.00587720704760175\\
1.24799765166782	0.00519645414510355\\
1.24999764790447	0.00439590997773315\\
1.25199764414112	0.00339152080859554\\
1.25399764037777	0.00188054925469413\\
1.25599763661441	0\\
1.99999623664715	0\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00199999623664715	1.49999389664551e-07\\
0.00399999247329431	5.99997008658458e-07\\
0.00599998870994146	1.34999120695917e-06\\
0.00799998494658861	2.39997923445138e-06\\
0.00999998118323577	3.74995724081044e-06\\
0.0119999774198829	5.39992027533918e-06\\
0.0139999736565301	7.34986228675794e-06\\
0.0159999698931772	9.59977612294814e-06\\
0.0179999661298244	1.2149653530649e-05\\
0.0199999623664715	1.49994851551075e-05\\
0.0219999586031187	1.81492605396821e-05\\
0.0239999548397658	2.15989681253988e-05\\
0.025999951076413	2.53485952504614e-05\\
0.0279999473130601	2.93981281497144e-05\\
0.0299999435497073	3.3747551954059e-05\\
0.0319999397863545	3.83968506898229e-05\\
0.0339999360230016	4.33460072780819e-05\\
0.0359999322596488	4.85950035339359e-05\\
0.0379999284962959	5.41438201657375e-05\\
0.0399999247329431	5.99924367742727e-05\\
0.0419999209695902	6.61408318518954e-05\\
0.0439999172062374	7.25889827816151e-05\\
0.0459999134428845	7.93368658361357e-05\\
0.0479999096795317	8.63844561768491e-05\\
0.0499999059161788	9.37317278527799e-05\\
0.051999902152826	0.000101378653799483\\
0.0539998983894731	0.000109325205837896\\
0.0559998946261203	0.000117571354673137\\
0.0579998908627674	0.000126117069893267\\
0.0599998870994146	0.000134962319967991\\
0.0619998833360617	0.000144107072247322\\
0.0639998795727089	0.000153551292960189\\
0.0659998758093561	0.000163294947213005\\
0.0679998720460032	0.000173337998988179\\
0.0699998682826504	0.000183680411142588\\
0.0719998645192975	0.000194322145405991\\
0.0739998607559447	0.000205263162379405\\
0.0759998569925918	0.000216503421533424\\
0.077999853229239	0.000228042881206496\\
0.0799998494658861	0.000239881498603148\\
0.0819998457025333	0.000252019229792159\\
0.0839998419391804	0.000264456029704693\\
0.0859998381758276	0.000277191852132374\\
0.0879998344124747	0.000290226649725318\\
0.0899998306491219	0.000303560373990112\\
0.091999826885769	0.000317192975287745\\
0.0939998231224162	0.000331124402831491\\
0.0959998193590634	0.000345354604684738\\
0.0979998155957105	0.000359883527758773\\
0.0999998118323577	0.000374711117810512\\
0.101999808069005	0.000389837319440183\\
0.103999804305652	0.000405262076088959\\
0.105999800542299	0.000420985330036536\\
0.107999796778946	0.000437007022398667\\
0.109999793015593	0.000453327093124643\\
0.111999789252241	0.000469945480994716\\
0.113999785488888	0.000486862123617486\\
0.115999781725535	0.000504076957427224\\
0.117999777962182	0.000521589917681145\\
0.119999774198829	0.000539400938456637\\
0.121999770435476	0.000557509952648433\\
0.123999766672123	0.000575916891965728\\
0.125999762908771	0.000594621686929254\\
0.127999759145418	0.000613624266868287\\
0.129999755382065	0.000632924559917621\\
0.131999751618712	0.000652522493014473\\
0.133999747855359	0.000672417991895343\\
0.135999744092006	0.000692610981092819\\
0.137999740328654	0.000713101383932331\\
0.139999736565301	0.000733889122528845\\
0.141999732801948	0.000754974117783515\\
0.143999729038595	0.000776356289380269\\
0.145999725275242	0.000798035555782345\\
0.147999721511889	0.000820011834228779\\
0.149999717748537	0.000842285040730826\\
0.151999713985184	0.000864855090068338\\
0.153999710221831	0.000887721895786084\\
0.155999706458478	0.000910885370190005\\
0.157999702695125	0.000934345424343429\\
0.159999698931772	0.000958101968063221\\
0.161999695168419	0.000982154909915872\\
0.163999691405067	0.00100650415721355\\
0.165999687641714	0.00103114961601007\\
0.167999683878361	0.00105609119109683\\
0.169999680115008	0.00108132878599868\\
0.171999676351655	0.00110686230296972\\
0.173999672588302	0.00113269164298907\\
0.175999668824949	0.00115881670575656\\
0.177999665061597	0.00118523738968836\\
0.179999661298244	0.00121195359191257\\
0.181999657534891	0.00123896520826474\\
0.183999653771538	0.00126627213328332\\
0.185999650008185	0.00129387426020509\\
0.187999646244832	0.00132177148096045\\
0.18999964248148	0.00134996368616878\\
0.191999638718127	0.00137845076513357\\
0.193999634954774	0.00140723260583767\\
0.195999631191421	0.00143630909493832\\
0.197999627428068	0.00146568011776224\\
0.199999623664715	0.00149534555830058\\
0.201999619901362	0.00152530529920384\\
0.20399961613801	0.00155555922177672\\
0.205999612374657	0.00158610720597294\\
0.207999608611304	0.00161694913038993\\
0.209999604847951	0.00164808487226352\\
0.211999601084598	0.00167951430746252\\
0.213999597321245	0.00171123731048328\\
0.215999593557893	0.00174325375444415\\
0.21799958979454	0.00177556351107988\\
0.219999586031187	0.00180816645073599\\
0.221999582267834	0.00184106244236301\\
0.223999578504481	0.00187425135351074\\
0.225999574741128	0.00190773305032234\\
0.227999570977775	0.00194150739752843\\
0.229999567214423	0.00197557425844114\\
0.23199956345107	0.002009933494948\\
0.233999559687717	0.00204458496750582\\
0.235999555924364	0.00207952853513453\\
0.237999552161011	0.0021147640554109\\
0.239999548397658	0.00215029138446222\\
0.241999544634306	0.00218611037695988\\
0.243999540870953	0.0022222208861129\\
0.2459995371076	0.00225862276366141\\
0.247999533344247	0.00229531585987005\\
0.249999529580894	0.00233230002352123\\
0.251999525817541	0.00236957510190841\\
0.253999522054188	0.00240714094082932\\
0.255999518290836	0.00244499738457895\\
0.257999514527483	0.00248314427594267\\
0.25999951076413	0.00252158145618915\\
0.261999507000777	0.00256030876506325\\
0.263999503237424	0.00259932604077877\\
0.265999499474071	0.00263863312001128\\
0.267999495710719	0.00267822983789067\\
0.269999491947366	0.00271811602799378\\
0.271999488184013	0.0027582915223369\\
0.27399948442066	0.00279875615136816\\
0.275999480657307	0.00283950974395992\\
0.277999476893954	0.002880552127401\\
0.279999473130601	0.00292188312738886\\
0.281999469367249	0.00296350256802176\\
0.283999465603896	0.00300541027179071\\
0.285999461840543	0.00304760605957149\\
0.28799945807719	0.00309008975061648\\
0.289999454313837	0.00313286116254641\\
0.291999450550484	0.00317592011134215\\
0.293999446787132	0.00321926641133623\\
0.295999443023779	0.00326289987520445\\
0.297999439260426	0.00330682031395728\\
0.299999435497073	0.00335102753693125\\
0.30199943173372	0.00339552135178023\\
0.303999427970367	0.00344030156446661\\
0.305999424207014	0.00348536797925241\\
0.307999420443662	0.00353072039869033\\
0.309999416680309	0.00357635862361463\\
0.311999412916956	0.00362228245313201\\
0.313999409153603	0.00366849168461236\\
0.31599940539025	0.00371498611367939\\
0.317999401626897	0.00376176553420127\\
0.319999397863545	0.00380882973828105\\
0.321999394100192	0.00385617851624706\\
0.323999390336839	0.00390381165664324\\
0.325999386573486	0.00395172894621932\\
0.327999382810133	0.00399993016992092\\
0.32999937904678	0.00404841511087957\\
0.331999375283427	0.00409718355040265\\
0.333999371520075	0.00414623526796319\\
0.335999367756722	0.00419557004118961\\
0.337999363993369	0.00424518764585531\\
0.339999360230016	0.00429508785586825\\
0.341999356466663	0.00434527044326035\\
0.34399935270331	0.00439573517817681\\
0.345999348939958	0.00444648182886536\\
0.347999345176605	0.00449751016166539\\
0.349999341413252	0.00454881994099694\\
0.351999337649899	0.00460041092934962\\
0.353999333886546	0.00465228288727149\\
0.355999330123193	0.00470443557335768\\
0.35799932635984	0.00475686874423905\\
0.359999322596488	0.00480958215457067\\
0.361999318833135	0.00486257555702022\\
0.363999315069782	0.00491584870225622\\
0.365999311306429	0.00496940133893629\\
0.367999307543076	0.00502323321369513\\
0.369999303779723	0.0050773440711325\\
0.37199930001637	0.00513173365380105\\
0.373999296253018	0.00518640170219406\\
0.375999292489665	0.00524134795473302\\
0.377999288726312	0.00529657214775512\\
0.379999284962959	0.00535207401550068\\
0.381999281199606	0.00540785329010035\\
0.383999277436253	0.00546390970156225\\
0.385999273672901	0.00552024297775906\\
0.387999269909548	0.00557685284441484\\
0.389999266146195	0.00563373902509186\\
0.391999262382842	0.00569090124117726\\
0.393999258619489	0.00574833921186952\\
0.395999254856136	0.00580605265416498\\
0.397999251092784	0.00586404128284401\\
0.399999247329431	0.00592230481045727\\
0.401999243566078	0.00598084294731165\\
0.403999239802725	0.00603965540145624\\
0.405999236039372	0.00609874187866808\\
0.407999232276019	0.00615810208243776\\
0.409999228512666	0.00621773571395502\\
0.411999224749314	0.00627764247209401\\
0.413999220985961	0.00633782205339865\\
0.415999217222608	0.00639827415206762\\
0.417999213459255	0.0064589984599394\\
0.419999209695902	0.00651999466647709\\
0.421999205932549	0.00658126245875311\\
0.423999202169197	0.00664280152143368\\
0.425999198405844	0.0067046115367633\\
0.427999194642491	0.00676669218454902\\
0.429999190879138	0.00682904314214447\\
0.431999187115785	0.00689166408443393\\
0.433999183352432	0.00695455468381613\\
0.435999179589079	0.00701771461018788\\
0.437999175825727	0.00708114353092766\\
0.439999172062374	0.00714484111087897\\
0.441999168299021	0.00720880701233353\\
0.443999164535668	0.0072730408950144\\
0.445999160772315	0.00733754241605884\\
0.447999157008962	0.00740231123000112\\
0.449999153245609	0.00746734698875508\\
0.451999149482257	0.00753264934159658\\
0.453999145718904	0.00759821793514578\\
0.455999141955551	0.00766405241334924\\
0.457999138192198	0.00773015241746191\\
0.459999134428845	0.00779651758602885\\
0.461999130665492	0.00786314755486691\\
0.46399912690214	0.00793004195704615\\
0.465999123138787	0.00799720042287109\\
0.467999119375434	0.00806462257986186\\
0.469999115612081	0.00813230805273511\\
0.471999111848728	0.00820025646338477\\
0.473999108085375	0.0082684674308626\\
0.475999104322023	0.00833694057135863\\
0.47799910055867	0.00840567549818135\\
0.479999096795317	0.00847467182173775\\
0.481999093031964	0.00854392914951318\\
0.483999089268611	0.00861344708605101\\
0.485999085505258	0.00868322523293211\\
0.487999081741905	0.00875326318875409\\
0.489999077978553	0.00882356054911051\\
0.4919990742152	0.00889411690656963\\
0.493999070451847	0.00896493185065327\\
0.495999066688494	0.00903600496781518\\
0.497999062925141	0.00910733584141949\\
0.499999059161788	0.00917892405171868\\
0.501999055398435	0.00925076917583161\\
0.503999051635083	0.0093228707877211\\
0.50599904787173	0.00939522845817155\\
0.507999044108377	0.00946784175476614\\
0.509999040345024	0.00954071024186393\\
0.511999036581671	0.00961383348057676\\
0.513999032818318	0.00968721102874576\\
0.515999029054966	0.00976084244091799\\
0.517999025291613	0.00983472726832242\\
0.51999902152826	0.0099088650588461\\
0.521999017764907	0.00998325535700983\\
0.523999014001554	0.0100578977039437\\
0.525999010238201	0.0101327916373625\\
0.527999006474848	0.0102079366915405\\
0.529999002711496	0.0102833323972866\\
0.531998998948143	0.010358978281919\\
0.53399899518479	0.0104348738692392\\
0.535998991421437	0.0105110186795062\\
0.537998987658084	0.010587412229411\\
0.539998983894731	0.0106640540320491\\
0.541998980131378	0.010740943596895\\
0.543998976368026	0.0108180804297748\\
0.545998972604673	0.010895464032839\\
0.54799896884132	0.0109730939045353\\
0.549998965077967	0.0110509695395812\\
0.551998961314614	0.0111290904289356\\
0.553998957551261	0.011207456059771\\
0.555998953787909	0.011286065915445\\
0.557998950024556	0.0113649194754717\\
0.559998946261203	0.0114440162154923\\
0.56199894249785	0.0115233556072466\\
0.563998938734497	0.0116029371185428\\
0.565998934971144	0.011682760213228\\
0.567998931207792	0.0117628243511583\\
0.569998927444439	0.011843128988168\\
0.571998923681086	0.0119236735760392\\
0.573998919917733	0.0120044575624708\\
0.57599891615438	0.0120854803910474\\
0.577998912391027	0.0121667415012074\\
0.579998908627674	0.0122482403282114\\
0.581998904864322	0.0123299763031101\\
0.583998901100969	0.0124119488527116\\
0.585998897337616	0.0124941573995487\\
0.587998893574263	0.012576601361846\\
0.58999888981091	0.0126592801534862\\
0.591998886047557	0.0127421931839765\\
0.593998882284205	0.0128253398584145\\
0.595998878520852	0.0129087195774539\\
0.597998874757499	0.0129923317372695\\
0.599998870994146	0.0130761757295225\\
0.601998867230793	0.0131602509413248\\
0.60399886346744	0.0132445567552034\\
0.605998859704087	0.0133290925490641\\
0.607998855940735	0.0134138576961554\\
0.609998852177382	0.0134988515650313\\
0.611998848414029	0.0135840735195143\\
0.613998844650676	0.0136695229186581\\
0.615998840887323	0.0137551991167091\\
0.61799883712397	0.0138411014630688\\
0.619998833360617	0.0139272293022545\\
0.621998829597265	0.0140135819738608\\
0.623998825833912	0.0141001588125199\\
0.625998822070559	0.0141869591478619\\
0.627998818307206	0.0142739823044744\\
0.629998814543853	0.0143612276018622\\
0.6319988107805	0.0144486943544061\\
0.633998807017148	0.0145363818713213\\
0.635998803253795	0.0146242894566161\\
0.637998799490442	0.0147124164090492\\
0.639998795727089	0.0148007620220871\\
0.641998791963736	0.0148893255838613\\
0.643998788200383	0.0149781063771242\\
0.645998784437031	0.015067103679206\\
0.647998780673678	0.0151563167619693\\
0.649998776910325	0.0152457448917651\\
0.651998773146972	0.015335387329387\\
0.653998769383619	0.0154252433300257\\
0.655998765620266	0.0155153121432226\\
0.657998761856913	0.0156055930128231\\
0.659998758093561	0.0156960851769297\\
0.661998754330208	0.0157867878678543\\
0.663998750566855	0.0158777003120695\\
0.665998746803502	0.0159688217301611\\
0.667998743040149	0.0160601513367778\\
0.669998739276796	0.0161516883405825\\
0.671998735513444	0.0162434319442018\\
0.673998731750091	0.0163353813441751\\
0.675998727986738	0.0164275357309041\\
0.677998724223385	0.0165198942886007\\
0.679998720460032	0.0166124561952347\\
0.681998716696679	0.0167052206224815\\
0.683998712933326	0.0167981867356682\\
0.685998709169974	0.0168913536937205\\
0.687998705406621	0.0169847206491076\\
0.689998701643268	0.0170782867477877\\
0.691998697879915	0.0171720511291521\\
0.693998694116562	0.0172660129259695\\
0.695998690353209	0.0173601712643289\\
0.697998686589857	0.0174545252635828\\
0.699998682826504	0.0175490740362887\\
0.701998679063151	0.0176438166881511\\
0.703998675299798	0.017738752317962\\
0.705998671536445	0.0178338800175417\\
0.707998667773092	0.0179291988716777\\
0.709998664009739	0.0180247079580643\\
0.711998660246387	0.0181204063472409\\
0.713998656483034	0.0182162931025294\\
0.715998652719681	0.0183123672799713\\
0.717998648956328	0.0184086279282642\\
0.719998645192975	0.0185050740886977\\
0.721998641429622	0.0186017047950879\\
0.723998637666269	0.018698519073712\\
0.725998633902917	0.018795515943242\\
0.727998630139564	0.0188926944146774\\
0.729998626376211	0.0189900534912774\\
0.731998622612858	0.0190875921684924\\
0.733998618849505	0.0191853094338948\\
0.735998615086152	0.0192832042671086\\
0.7379986113228	0.0193812756397392\\
0.739998607559447	0.0194795225153011\\
0.741998603796094	0.0195779438491462\\
0.743998600032741	0.0196765385883901\\
0.745998596269388	0.0197753056718385\\
0.747998592506035	0.0198742440299127\\
0.749998588742683	0.0199733525845732\\
0.75199858497933	0.0200726302492442\\
0.753998581215977	0.0201720759287359\\
0.755998577452624	0.0202716885191663\\
0.757998573689271	0.0203714669078827\\
0.759998569925918	0.0204714099733816\\
0.761998566162565	0.0205715165852278\\
0.763998562399213	0.0206717856039732\\
0.76599855863586	0.0207722158810741\\
0.767998554872507	0.0208728062588077\\
0.769998551109154	0.0209735555701878\\
0.771998547345801	0.0210744626388794\\
0.773998543582448	0.0211755262791128\\
0.775998539819096	0.0212767452955958\\
0.777998536055743	0.0213781184834258\\
0.77999853229239	0.0214796446280009\\
0.781998528529037	0.0215813225049288\\
0.783998524765684	0.0216831508799363\\
0.785998521002331	0.0217851285087771\\
0.787998517238978	0.0218872541371375\\
0.789998513475626	0.0219895265005434\\
0.791998509712273	0.0220919443242633\\
0.79399850594892	0.0221945063232133\\
0.795998502185567	0.022297211201858\\
0.797998498422214	0.0224000576541125\\
0.799998494658861	0.0225030443632425\\
0.801998490895508	0.0226061700017627\\
0.803998487132156	0.0227094332313349\\
0.805998483368803	0.0228128327026644\\
0.80799847960545	0.0229163670553956\\
0.809998475842097	0.0230200349180056\\
0.811998472078744	0.0231238349076975\\
0.813998468315391	0.023227765630292\\
0.815998464552039	0.0233318256801178\\
0.817998460788686	0.0234360136399001\\
0.819998457025333	0.0235403280806493\\
0.82199845326198	0.0236447675615467\\
0.823998449498627	0.0237493306298298\\
0.825998445735274	0.0238540158206763\\
0.827998441971922	0.023958821657086\\
0.829998438208569	0.024063746649762\\
0.831998434445216	0.0241687892969902\\
0.833998430681863	0.0242739480845174\\
0.83599842691851	0.0243792214854278\\
0.837998423155157	0.0244846079600183\\
0.839998419391804	0.024590105955672\\
0.841998415628452	0.0246957139067301\\
0.843998411865099	0.0248014302343632\\
0.845998408101746	0.0249072533464392\\
0.847998404338393	0.0250131816373917\\
0.84999840057504	0.0251192134880849\\
0.851998396811687	0.0252253472656784\\
0.853998393048334	0.0253315813234894\\
0.855998389284982	0.0254379140008533\\
0.857998385521629	0.0255443436229832\\
0.859998381758276	0.0256508685008265\\
0.861998377994923	0.0257574869309212\\
0.86399837423157	0.0258641971952492\\
0.865998370468217	0.0259709975610886\\
0.867998366704865	0.0260778862808632\\
0.869998362941512	0.0261848615919913\\
0.871998359178159	0.0262919217167319\\
0.873998355414806	0.0263990648620286\\
0.875998351651453	0.0265062892193529\\
0.8779983478881	0.0266135929645437\\
0.879998344124747	0.0267209742576465\\
0.881998340361395	0.0268284312427493\\
0.883998336598042	0.026935962047817\\
0.885998332834689	0.0270435647845236\\
0.887998329071336	0.0271512375480822\\
0.889998325307983	0.027258978417073\\
0.89199832154463	0.0273667854532687\\
0.893998317781277	0.027474656701458\\
0.895998314017925	0.0275825901892667\\
0.897998310254572	0.0276905839269766\\
0.899998306491219	0.0277986359073418\\
0.901998302727866	0.0279067441054028\\
0.903998298964513	0.028014906478298\\
0.90599829520116	0.0281231209650732\\
0.907998291437808	0.0282313854864879\\
0.909998287674455	0.0283396979448195\\
0.911998283911102	0.0284480562236651\\
0.913998280147749	0.0285564581877397\\
0.915998276384396	0.0286649016826735\\
0.917998272621043	0.0287733845348043\\
0.919998268857691	0.0288819045509692\\
0.921998265094338	0.0289904595182919\\
0.923998261330985	0.0290990472039682\\
0.925998257567632	0.0292076653550479\\
0.927998253804279	0.0293163116982148\\
0.929998250040926	0.0294249839395621\\
0.931998246277573	0.0295336797643664\\
0.933998242514221	0.0296423968368574\\
0.935998238750868	0.0297511327999854\\
0.937998234987515	0.0298598852751849\\
0.939998231224162	0.0299686518621352\\
0.941998227460809	0.0300774301385181\\
0.943998223697456	0.0301862176597716\\
0.945998219934103	0.0302950119588406\\
0.947998216170751	0.0304038105459237\\
0.949998212407398	0.0305126109082175\\
0.951998208644045	0.0306214105096563\\
0.953998204880692	0.0307302067906484\\
0.955998201117339	0.0308389971678088\\
0.957998197353987	0.0309477790336884\\
0.959998193590634	0.031056549756499\\
0.961998189827281	0.0311653066798343\\
0.963998186063928	0.0312740471223875\\
0.965998182300575	0.0313827683776645\\
0.967998178537222	0.0314914677136929\\
0.969998174773869	0.0316001423727267\\
0.971998171010517	0.0317087895709479\\
0.973998167247164	0.031817406498162\\
0.975998163483811	0.0319259903174904\\
0.977998159720458	0.0320345381650581\\
0.979998155957105	0.0321430471496766\\
0.981998152193752	0.032251514352522\\
0.983998148430399	0.0323599368268089\\
0.985998144667047	0.0324683115974597\\
0.987998140903694	0.0325766356607677\\
0.989998137140341	0.0326849059840569\\
0.991998133376988	0.0327931195053358\\
0.993998129613635	0.0329012731329454\\
0.995998125850282	0.0330093637452045\\
0.99799812208693	0.0331173881900463\\
0.999998118323577	0.0332253432846518\\
1.00199811456022	0.0333332258150775\\
1.00399811079687	0.0334410325358764\\
1.00599810703352	0.0335487601697142\\
1.00799810327017	0.0336564054069794\\
1.00999809950681	0.0337639649053873\\
1.01199809574346	0.0338714352895778\\
1.01399809198011	0.033978813150708\\
1.01599808821675	0.0340860950460367\\
1.0179980844534	0.0341932774985046\\
1.01999808069005	0.034300356996306\\
1.0219980769267	0.0344073299924554\\
1.02399807316334	0.0345141929043462\\
1.02599806939999	0.0346209421133036\\
1.02799806563664	0.0347275739641287\\
1.02999806187328	0.0348340847646378\\
1.03199805810993	0.0349404707851921\\
1.03399805434658	0.0350467282582214\\
1.03599805058323	0.0351528533777394\\
1.03799804681987	0.035258842298852\\
1.03999804305652	0.0353646911372567\\
1.04199803929317	0.0354703959687348\\
1.04399803552981	0.0355759528286352\\
1.04599803176646	0.0356813577113491\\
1.04799802800311	0.0357866065697771\\
1.04999802423976	0.0358916953147871\\
1.0519980204764	0.0359966198146632\\
1.05399801671305	0.0361013758945459\\
1.0559980129497	0.0362059593358626\\
1.05799800918634	0.0363103658757489\\
1.05999800542299	0.0364145912064603\\
1.06199800165964	0.0365186309747735\\
1.06399799789629	0.0366224807813788\\
1.06599799413293	0.0367261361802611\\
1.06799799036958	0.0368295926780705\\
1.06999798660623	0.0369328457334838\\
1.07199798284287	0.0370358907565521\\
1.07399797907952	0.0371387231080407\\
1.07599797531617	0.0372413380987549\\
1.07799797155282	0.0373437309888555\\
1.07999796778946	0.0374458969871624\\
1.08199796402611	0.0375478312504455\\
1.08399796026276	0.0376495288827038\\
1.0859979564994	0.0377509849344316\\
1.08799795273605	0.0378521944018716\\
1.0899979489727	0.0379531522262554\\
1.09199794520935	0.0380538532930298\\
1.09399794144599	0.03815429243107\\
1.09599793768264	0.038254464411878\\
1.09799793391929	0.0383543639487672\\
1.09999793015593	0.0384539856960322\\
1.10199792639258	0.0385533242481031\\
1.10399792262923	0.0386523741386852\\
1.10599791886588	0.0387511298398822\\
1.10799791510252	0.038849585761304\\
1.10999791133917	0.0389477362491574\\
1.11199790757582	0.0390455755853205\\
1.11399790381246	0.0391430979864\\
1.11599790004911	0.0392402976027701\\
1.11799789628576	0.0393371685175946\\
1.11999789252241	0.0394337047458292\\
1.12199788875905	0.0395299002332067\\
1.1239978849957	0.0396257488552009\\
1.12599788123235	0.0397212444159723\\
1.12799787746899	0.0398163806472934\\
1.12999787370564	0.0399111512074522\\
1.13199786994229	0.0400055496801363\\
1.13399786617894	0.0400995695732935\\
1.13599786241558	0.0401932043179715\\
1.13799785865223	0.0402864472671347\\
1.13999785488888	0.040379291694457\\
1.14199785112552	0.0404717307930913\\
1.14399784736217	0.0405637576744144\\
1.14599784359882	0.0406553653667476\\
1.14799783983547	0.0407465468140498\\
1.14999783607211	0.0408372948745865\\
1.15199783230876	0.0409276023195701\\
1.15399782854541	0.0410174618317738\\
1.15599782478205	0.0411068660041162\\
1.1579978210187	0.0411958073382178\\
1.15999781725535	0.0412842782429266\\
1.161997813492	0.0413722710328144\\
1.16399780972864	0.0414597779266407\\
1.16599780596529	0.041546791045785\\
1.16799780220194	0.0416333024126457\\
1.16999779843858	0.0417193039490062\\
1.17199779467523	0.0418047874743646\\
1.17399779091188	0.0418897447042293\\
1.17599778714853	0.0419741672483768\\
1.17799778338517	0.0420580466090728\\
1.17999777962182	0.0421413741792543\\
1.18199777585847	0.042224141240672\\
1.18399777209511	0.0423063389619921\\
1.18599776833176	0.0423879583968565\\
1.18799776456841	0.0424689904818996\\
1.18999776080506	0.0425494260347211\\
1.1919977570417	0.0426292557518136\\
1.19399775327835	0.0427084702064434\\
1.195997749515	0.0427870598464836\\
1.19799774575164	0.0428650149921971\\
1.19999774198829	0.0429423258339697\\
1.20199773822494	0.0430189824299911\\
1.20399773446159	0.0430949747038815\\
1.20599773069823	0.0431702924422636\\
1.20799772693488	0.0432449252922779\\
1.20999772317153	0.0433188627590386\\
1.21199771940817	0.0433920942030306\\
1.21399771564482	0.0434646088374435\\
1.21599771188147	0.0435363957254427\\
1.21799770811812	0.0436074437773734\\
1.21999770435476	0.0436777417478991\\
1.22199770059141	0.0437472782330679\\
1.22399769682806	0.0438160416673091\\
1.2259976930647	0.0438840203203536\\
1.22799768930135	0.0439512022940801\\
1.229997685538	0.0440175755192816\\
1.23199768177465	0.04408312775235\\
1.23399767801129	0.044147846571878\\
1.23599767424794	0.0442117193751752\\
1.23799767048459	0.0442747333746927\\
1.23999766672123	0.0443368755943585\\
1.24199766295788	0.0443981328658164\\
1.24399765919453	0.0444584918245671\\
1.24599765543118	0.0445179389060084\\
1.24799765166782	0.0445764603413706\\
1.24999764790447	0.0446340421535439\\
1.25199764414112	0.0446906701527948\\
1.25399764037777	0.0447463299323667\\
1.25599763661441	0.0448010068639603\\
1.25799763285106	0.0448546860930932\\
1.25999762908771	0.0449073525343297\\
1.26199762532435	0.0449589908663799\\
1.263997621561	0.0450095855270618\\
1.26599761779765	0.0450591207081228\\
1.2679976140343	0.0451075803499146\\
1.26999761027094	0.045154948135917\\
1.27199760650759	0.0452012074871038\\
1.27399760274424	0.0452463415561493\\
1.27599759898088	0.0452903332214625\\
1.27799759521753	0.0453331650810501\\
1.27999759145418	0.0453748194461978\\
1.28199758769083	0.0454152783349629\\
1.28399758392747	0.0454545234654745\\
1.28599758016412	0.0454925362490303\\
1.28799757640077	0.0455292977829845\\
1.28999757263741	0.0455647888434191\\
1.29199756887406	0.045598989877588\\
1.29399756511071	0.045631880996128\\
1.29599756134736	0.0456634419650252\\
1.297997557584	0.0456936521973287\\
1.29999755382065	0.0457224907446017\\
1.3019975500573	0.0457499362880967\\
1.30399754629394	0.0457759671296488\\
1.30599754253059	0.0458005611822708\\
1.30799753876724	0.0458236959604403\\
1.30999753500389	0.0458453485700654\\
1.31199753124053	0.045865495698117\\
1.31399752747718	0.0458841136019113\\
1.31599752371383	0.0459011780980288\\
1.31799751995047	0.0459166645508562\\
1.31999751618712	0.0459305478607317\\
1.32199751242377	0.0459428024516783\\
1.32399750866042	0.0459534022587072\\
1.32599750489706	0.0459623207146722\\
1.32799750113371	0.0459695307366538\\
1.32999749737036	0.0459750047118533\\
1.331997493607	0.0459787144829759\\
1.33399748984365	0.0459806313330744\\
1.3359974860803	0.0459807259698352\\
1.33799748231695	0.0459789685092765\\
1.33999747855359	0.0459753284588303\\
1.34199747479024	0.045969774699783\\
1.34399747102689	0.0459622754690398\\
1.34599746726353	0.0459527983401829\\
1.34799746350018	0.045941310203787\\
1.34999745973683	0.0459277772469565\\
1.35199745597348	0.0459121649320473\\
1.35399745221012	0.0458944379745274\\
1.35599744844677	0.045874560319938\\
1.35799744468342	0.0458524951199049\\
1.35999744092006	0.0458282047071544\\
1.36199743715671	0.0458016505694774\\
1.36399743339336	0.0457727933225905\\
1.36599742963001	0.0457415926818307\\
1.36799742586665	0.0457080074326251\\
1.3699974221033	0.0456719953996654\\
1.37199741833995	0.0456335134147161\\
1.37399741457659	0.0455925172829825\\
1.37599741081324	0.0455489617479536\\
1.37799740704989	0.0455028004546362\\
1.37999740328654	0.0454539859110848\\
1.38199739952318	0.0454024694481295\\
1.38399739575983	0.0453482011771957\\
1.38599739199648	0.0452911299460986\\
1.38799738823312	0.0452312032926942\\
1.38999738446977	0.0451683673962538\\
1.39199738070642	0.0451025670264196\\
1.39399737694307	0.0450337454895929\\
1.39599737317971	0.0449618445725904\\
1.39799736941636	0.0448868044833921\\
1.39999736565301	0.0448085637887946\\
1.40199736188965	0.0447270593487628\\
1.4039973581263	0.0446422262472626\\
1.40599735436295	0.0445539977193352\\
1.4079973505996	0.0444623050741548\\
1.40999734683624	0.0443670776137943\\
1.41199734307289	0.0442682425473938\\
1.41399733930954	0.0441657249004048\\
1.41599733554618	0.0440594474185569\\
1.41799733178283	0.0439493304661559\\
1.41999732801948	0.0438352919182946\\
1.42199732425613	0.0437172470465169\\
1.42399732049277	0.0435951083974329\\
1.42599731672942	0.0434687856637387\\
1.42799731296607	0.0433381855470406\\
1.42999730920271	0.0432032116118298\\
1.43199730543936	0.0430637641298843\\
1.43399730167601	0.042919739914312\\
1.43599729791266	0.0427710321423614\\
1.4379972941493	0.0426175301660441\\
1.43999729038595	0.0424591193095137\\
1.4419972866226	0.0422956806520296\\
1.44399728285924	0.0421270907952178\\
1.44599727909589	0.0419532216131934\\
1.44799727533254	0.0417739399839551\\
1.44999727156919	0.0415891075002827\\
1.45199726780583	0.0413985801581639\\
1.45399726404248	0.0412022080205506\\
1.45599726027913	0.0409998348539792\\
1.45799725651577	0.0407912977352944\\
1.45999725275242	0.0405764266253763\\
1.46199724898907	0.0403550439063708\\
1.46399724522572	0.0401269638784929\\
1.46599724146236	0.0398919922119354\\
1.46799723769901	0.0396499253488362\\
1.46999723393566	0.0394005498495546\\
1.4719972301723	0.039143641676713\\
1.47399722640895	0.0388789654095205\\
1.4759972226456	0.0386062733798026\\
1.47799721888225	0.0383253047198799\\
1.47999721511889	0.0380357843109332\\
1.48199721135554	0.037737421618694\\
1.48399720759219	0.0374299094012101\\
1.48599720382883	0.0371129222708888\\
1.48799720006548	0.0367861150900278\\
1.48999719630213	0.036449121175417\\
1.49199719253878	0.0361015502832263\\
1.49399718877542	0.0357429863401008\\
1.49599718501207	0.0353729848799218\\
1.49799718124872	0.0349910701377845\\
1.49999717748537	0.0345967317429696\\
1.50199717372201	0.0341894209405957\\
1.50399716995866	0.0337685462565066\\
1.50599716619531	0.0333334685009608\\
1.50799716243195	0.0328834949826148\\
1.5099971586686	0.0324178727735903\\
1.51199715490525	0.0319357808268761\\
1.5139971511419	0.0314363206960136\\
1.51599714737854	0.0309185055397169\\
1.51799714361519	0.0303812470049632\\
1.51999713985184	0.0298233394627342\\
1.52199713608848	0.0292434409087593\\
1.52399713232513	0.0286400496193821\\
1.52599712856178	0.0280114753430112\\
1.52799712479843	0.0273558033694043\\
1.52999712103507	0.0266708491881327\\
1.53199711727172	0.0259541005217256\\
1.53399711350837	0.0252026421314914\\
1.53599710974501	0.0244130566646291\\
1.53799710598166	0.0235812914554205\\
1.53999710221831	0.0227024757420187\\
1.54199709845496	0.0217706635931573\\
1.5439970946916	0.0207784617914271\\
1.54599709092825	0.0197164724726106\\
1.5479970871649	0.0185724231657895\\
1.54999708340154	0.0173297381180993\\
1.55199707963819	0.0159650361587312\\
1.55399707587484	0.0144433626749628\\
1.55599707211149	0.0127079831647283\\
1.55799706834813	0.0106544124807491\\
1.55999706458478	0.00804172501603742\\
1.56199706082143	0.00386506967972432\\
1.56399705705807	0\\
1.99999623664715	0\\
};
\end{axis}

%\end{tikzpicture}%

==> tikzpics/IncrementVsPumpFreq/DiscreteVsQL_v2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(0.758in,0.573in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=2,
xtick={0,0.5,1,1.33333333333333,1.5,2},
xticklabels={{0},{0.5},{1},{\(\frac43\)},{\(\frac32\)},{2}},
xlabel style={font=\color{white!15!black}},
xlabel={Pump frequency ($\omega_\mathrm{p}/\omega_0$)},
ymin=0,
ymax=0.14,
ytick={0,0.05,0.1},
yticklabels={{0},{0.05},{0.1}},
ylabel style={font=\color{white!15!black}},
ylabel={Increment ($\Im(\lambda))$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.002	0\\
0.004	5.00069027369952e-05\\
0.006	7.50104680701029e-05\\
0.008	0.000100014174008926\\
0.01	0.000125018064066281\\
0.012	0.000150022194185541\\
0.014	0.000175026593418665\\
0.016	0.000200031311808709\\
0.018	0.000225036392942519\\
0.02	0.000250041877179345\\
0.022	0.000275047806345139\\
0.024	0.000300054220160284\\
0.026	0.000325061148854212\\
0.028	0.000350068636849007\\
0.03	0.00037507670961427\\
0.032	0.000400085401788541\\
0.034	0.000425094741944879\\
0.036	0.000450104758222498\\
0.038	0.000475115470964456\\
0.04	0.000500126901770019\\
0.042	0.000525139073190708\\
0.044	0.000550151997218138\\
0.046	0.000575165686845344\\
0.048	0.000600180149934666\\
0.05	0.000625195394505542\\
0.052	0.000650211419149746\\
0.054	0.000675228225290063\\
0.056	0.000700245805268726\\
0.058	0.000725264150029474\\
0.06	0.00075028324462236\\
0.062	0.000775303072583282\\
0.064	0.000800323608413164\\
0.066	0.00082534482646812\\
0.068	0.000850366693679903\\
0.07	0.000875389172643336\\
0.072	0.000900412220243424\\
0.074	0.00092543579034923\\
0.076	0.000950459828605473\\
0.078	0.000975484277127733\\
0.08	0.00100050907050683\\
0.082	0.0010255341384589\\
0.084	0.00105055940471345\\
0.086	0.0010755847868878\\
0.088	0.00110061019475814\\
0.09	0.00112563553507635\\
0.092	0.00115066070341213\\
0.094	0.00117568559213595\\
0.096	0.0012007100848386\\
0.098	0.00122573405795473\\
0.1	0.00125075738217675\\
0.102	0.00127577991815947\\
0.104	0.00130080152157002\\
0.106	0.00132582203820272\\
0.108	0.00135084130752206\\
0.11	0.00137585916000978\\
0.112	0.00140087541796435\\
0.114	0.00142588989559211\\
0.116	0.00145090239787182\\
0.118	0.00147591272132851\\
0.12	0.00150092065532825\\
0.122	0.00152592597684459\\
0.124	0.00155092845603164\\
0.126	0.00157592785281756\\
0.128	0.00160092391824974\\
0.13	0.00162591639190319\\
0.132	0.00165090500596344\\
0.134	0.00167588948047622\\
0.136	0.00170086952631925\\
0.138	0.00172584484277436\\
0.14	0.00175081512087742\\
0.142	0.00177578003849162\\
0.144	0.00180073926368145\\
0.146	0.00182569245341623\\
0.148	0.00185063925239988\\
0.15	0.00187557929575908\\
0.152	0.00190051220545892\\
0.154	0.0019254375920633\\
0.156	0.00195035505362651\\
0.158	0.00197526417736546\\
0.16	0.00200016453721178\\
0.162	0.00202505569460864\\
0.164	0.00204993719795322\\
0.166	0.00207480858378166\\
0.168	0.00209966937407305\\
0.17	0.00212451907915917\\
0.172	0.0021493571942521\\
0.174	0.00217418320231621\\
0.176	0.00219899657069515\\
0.178	0.00222379675514933\\
0.18	0.00224858319454283\\
0.182	0.00227335531523866\\
0.184	0.00229811252788439\\
0.186	0.00232285422820384\\
0.188	0.00234757979737309\\
0.19	0.00237228860085922\\
0.192	0.00239697998919281\\
0.194	0.0024216532961151\\
0.196	0.00244630784046316\\
0.198	0.00247094292435265\\
0.2	0.0024955578335899\\
0.202	0.00252015183735542\\
0.204	0.00254472418860292\\
0.206	0.00256927412200711\\
0.208	0.0025938008557919\\
0.21	0.00261830359039753\\
0.212	0.00264278150889752\\
0.214	0.00266723377572768\\
0.216	0.00269165953744971\\
0.218	0.00271605792184413\\
0.22	0.00274042803768505\\
0.222	0.00276476897613126\\
0.224	0.00278907980694996\\
0.226	0.00281335958249126\\
0.228	0.00283760733333663\\
0.23	0.00286182207127462\\
0.232	0.00288600278752624\\
0.234	0.00291014845226177\\
0.236	0.00293425801534178\\
0.238	0.00295833040432686\\
0.24	0.00298236452672623\\
0.242	0.00300635926712703\\
0.244	0.00303031348883142\\
0.246	0.00305422603164414\\
0.248	0.00307809571406683\\
0.25	0.00310192133024339\\
0.252	0.00312570165156794\\
0.254	0.00314943542596529\\
0.256	0.00317312137662846\\
0.258	0.00319675820302427\\
0.26	0.00322034457964366\\
0.262	0.00324387915560916\\
0.264	0.00326736055510985\\
0.266	0.00329078737618106\\
0.268	0.00331415819087032\\
0.27	0.00333747154431289\\
0.272	0.00336072595516206\\
0.274	0.00338391991440401\\
0.276	0.00340705188499726\\
0.278	0.0034301203020315\\
0.28	0.00345312357233708\\
0.282	0.00347606007284326\\
0.284	0.00349892815149605\\
0.286	0.00352172612662792\\
0.288	0.00354445228533353\\
0.29	0.00356710488437015\\
0.292	0.00358968214903581\\
0.294	0.00361218227280442\\
0.296	0.00363460341671778\\
0.298	0.0036569437090133\\
0.3	0.00367920124427312\\
0.302	0.00370137408329725\\
0.304	0.00372346025295815\\
0.306	0.00374545774367722\\
0.308	0.00376736451167154\\
0.31	0.00378917847594635\\
0.312	0.0038108975191004\\
0.314	0.00383251948621411\\
0.316	0.00385404218422501\\
0.318	0.00387546338106138\\
0.32	0.00389678080544982\\
0.322	0.00391799214627033\\
0.324	0.00393909505076081\\
0.326	0.00396008712543723\\
0.328	0.00398096593384668\\
0.33	0.00400172899678323\\
0.332	0.00402237379114345\\
0.334	0.0040428977492339\\
0.336	0.00406329825761183\\
0.338	0.00408357265658322\\
0.34	0.00410371823967919\\
0.342	0.00412373225138647\\
0.344	0.00414361188811101\\
0.346	0.00416335429524564\\
0.348	0.00418295656829577\\
0.35	0.00420241574993139\\
0.352	0.00422172883021679\\
0.354	0.0042408927451126\\
0.356	0.00425990437498022\\
0.358	0.00427876054471946\\
0.36	0.00429745802035223\\
0.362	0.00431599351076931\\
0.364	0.00433436366386126\\
0.366	0.00435256506634524\\
0.368	0.00437059424334075\\
0.37	0.00438844765506115\\
0.372	0.00440612169654198\\
0.374	0.0044236126966991\\
0.376	0.00444091691555675\\
0.378	0.00445803054383887\\
0.38	0.00447494970012943\\
0.382	0.00449167043097098\\
0.384	0.00450818870754527\\
0.386	0.00452450042429564\\
0.388	0.00454060139788576\\
0.39	0.00455648736433881\\
0.392	0.00457215397788636\\
0.394	0.0045875968078147\\
0.396	0.00460281133796378\\
0.398	0.0046177929628731\\
0.4	0.00463253698695093\\
0.402	0.00464703862106988\\
0.404	0.00466129298081092\\
0.406	0.00467529508349108\\
0.408	0.00468903984585754\\
0.41	0.00470252208170389\\
0.412	0.00471573649768374\\
0.414	0.00472867769205637\\
0.416	0.004741340151051\\
0.418	0.00475371824458405\\
0.42	0.00476580622483661\\
0.422	0.00477759822154664\\
0.424	0.00478908823902711\\
0.426	0.00480027015156937\\
0.428	0.00481113770092437\\
0.43	0.00482168449085345\\
0.432	0.00483190398428916\\
0.434	0.0048417894977447\\
0.436	0.00485133419701731\\
0.438	0.00486053109306073\\
0.44	0.00486937303564567\\
0.442	0.00487785270972047\\
0.444	0.00488596262844717\\
0.446	0.00489369512836337\\
0.448	0.00490104236264247\\
0.45	0.00490799629571434\\
0.452	0.00491454869578402\\
0.454	0.00492069112794136\\
0.456	0.00492641494765782\\
0.458	0.00493171129213472\\
0.46	0.00493657107234683\\
0.462	0.00494098496558625\\
0.464	0.00494494340523838\\
0.466	0.00494843657207969\\
0.468	0.00495145438417805\\
0.47	0.0049539864868117\\
0.472	0.00495602224039482\\
0.474	0.00495755071029674\\
0.476	0.00495856065369771\\
0.478	0.00495904050574448\\
0.48	0.0049589783678251\\
0.482	0.00495836199110114\\
0.484	0.00495717876204262\\
0.486	0.00495541568524032\\
0.488	0.00495305936718298\\
0.49	0.00495009599608527\\
0.492	0.00494651132340921\\
0.494	0.0049422906419695\\
0.496	0.00493741876462994\\
0.498	0.0049318799988288\\
0.5	0.00492565812252836\\
0.502	0.00491873635589679\\
0.504	0.00491109733214896\\
0.506	0.00490272306666213\\
0.508	0.00489359492290972\\
0.51	0.0048836935759038\\
0.512	0.00487299897435332\\
0.514	0.00486149029748548\\
0.516	0.00484914591074644\\
0.518	0.00483594331608223\\
0.52	0.00482185909968345\\
0.522	0.00480686887461591\\
0.524	0.00479094721821096\\
0.526	0.00477406760499714\\
0.528	0.00475620233253443\\
0.53	0.00473732244189665\\
0.532	0.00471739762905471\\
0.534	0.00469639614945939\\
0.536	0.00467428471258775\\
0.538	0.00465102836624253\\
0.54	0.00462659036815965\\
0.542	0.00460093204682407\\
0.544	0.00457401264346453\\
0.546	0.00454578914121709\\
0.548	0.00451621607103355\\
0.55	0.00448524529850557\\
0.552	0.00445282578214447\\
0.554	0.00441890330593277\\
0.556	0.00438342017494772\\
0.558	0.00434631487316316\\
0.56	0.00430752167646102\\
0.562	0.0042669702092212\\
0.564	0.00422458494289145\\
0.566	0.00418028461514815\\
0.568	0.00413398156542159\\
0.57	0.00408558096289682\\
0.572	0.00403497990913399\\
0.574	0.00398206638807281\\
0.576	0.00392671802928118\\
0.578	0.00386880064445707\\
0.58	0.0038081664814331\\
0.582	0.00374465212453993\\
0.584	0.00367807595353909\\
0.586	0.00360823503790366\\
0.588	0.00353490130217627\\
0.59	0.00345781674684363\\
0.592	0.00337668741416829\\
0.594	0.00329117567651257\\
0.596	0.00320089022904994\\
0.598	0.0031053728913101\\
0.6	0.00300408087266262\\
0.602	0.00289636242085096\\
0.604	0.00278142255458453\\
0.606	0.00265827341662338\\
0.608	0.00252565982524888\\
0.61	0.00238194289580078\\
0.612	0.0022249085241054\\
0.614	0.00205143102601171\\
0.616	0.00185682961170529\\
0.618	0.00163348266786858\\
0.62	0.0013672676494661\\
0.622	0.00102517391980895\\
0.624	0.000461133415376882\\
0.626	0\\
2	0\\
};
\addlegendentry{$c_3\Delta_\mathrm{p0}=0.1$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.002	0\\
0.004	0.000125107135728948\\
0.006	0.000187661002317921\\
0.008	0.000250215217320206\\
0.01	0.000312769901050747\\
0.012	0.000375325169328683\\
0.014	0.000437881140742694\\
0.016	0.000500437929594826\\
0.018	0.000562995653013356\\
0.02	0.000625554425277418\\
0.022	0.00068811436169262\\
0.024	0.000750675575796169\\
0.026	0.000813238181125935\\
0.028	0.000875802291218688\\
0.03	0.000938368017717467\\
0.032	0.00100093547184612\\
0.034	0.00106350476286556\\
0.036	0.00112607600176311\\
0.038	0.0011886492955777\\
0.04	0.00125122475192554\\
0.042	0.00131380247683652\\
0.044	0.00137638257575756\\
0.046	0.00143896515244277\\
0.048	0.00150155030871511\\
0.05	0.00156413814598492\\
0.052	0.00162672876368915\\
0.054	0.00168932226070822\\
0.056	0.0017519187329297\\
0.058	0.00181451827571734\\
0.06	0.00187712098210918\\
0.062	0.00193972694410292\\
0.064	0.00200233625148777\\
0.066	0.00206494899217986\\
0.068	0.00212756525290874\\
0.07	0.00219018511655469\\
0.072	0.00225280866700873\\
0.074	0.00231543598291065\\
0.076	0.00237806714318032\\
0.078	0.00244070222298752\\
0.08	0.00250334129599159\\
0.082	0.00256598443348202\\
0.084	0.0026286317043271\\
0.086	0.00269128317459435\\
0.088	0.0027539389085067\\
0.09	0.00281659896707987\\
0.092	0.00287926340907911\\
0.094	0.00294193229035529\\
0.096	0.00300460566444485\\
0.098	0.00306728358164465\\
0.1	0.00312996608962292\\
0.102	0.0031926532328382\\
0.104	0.00325534505285017\\
0.106	0.00331804158832244\\
0.108	0.00338074287503131\\
0.11	0.00344344894535216\\
0.112	0.00350615982780562\\
0.114	0.00356887554838791\\
0.116	0.00363159612956573\\
0.118	0.00369432159033884\\
0.12	0.00375705194628969\\
0.122	0.00381978720916677\\
0.124	0.0038825273871952\\
0.126	0.0039452724853562\\
0.128	0.00400802250430842\\
0.13	0.00407077744116493\\
0.132	0.00413353728910903\\
0.134	0.00419630203769322\\
0.136	0.00425907167206328\\
0.138	0.00432184617327989\\
0.14	0.00438462551880845\\
0.142	0.00444740968138093\\
0.144	0.00451019862971961\\
0.146	0.00457299232822241\\
0.148	0.00463579073669201\\
0.15	0.0046985938108225\\
0.152	0.00476140150154531\\
0.154	0.00482421375552082\\
0.156	0.0048870305143204\\
0.158	0.00494985171493668\\
0.16	0.00501267728988571\\
0.162	0.00507550716661225\\
0.164	0.00513834126745846\\
0.166	0.00520117951013848\\
0.168	0.0052640218071743\\
0.17	0.00532686806603472\\
0.172	0.00538971818893712\\
0.174	0.00545257207266318\\
0.176	0.00551542960918685\\
0.178	0.00557829068452058\\
0.18	0.00564115517966946\\
0.182	0.00570402296982448\\
0.184	0.00576689392483118\\
0.186	0.00582976790856287\\
0.188	0.0058926447795469\\
0.19	0.00595552439019717\\
0.192	0.00601840658699329\\
0.194	0.00608129121092519\\
0.196	0.00614417809648333\\
0.198	0.00620706707226979\\
0.2	0.00626995796086761\\
0.202	0.00633285057830209\\
0.204	0.00639574473463991\\
0.206	0.0064586402334555\\
0.208	0.00652153687159943\\
0.21	0.00658443443965533\\
0.212	0.00664733272183144\\
0.214	0.006710231495209\\
0.216	0.00677313053045807\\
0.218	0.0068360295911034\\
0.22	0.00689892843422268\\
0.222	0.00696182680947728\\
0.224	0.00702472445968297\\
0.226	0.00708762112074757\\
0.228	0.00715051652085417\\
0.23	0.0072134103814077\\
0.232	0.00727630241599352\\
0.234	0.00733919233130867\\
0.236	0.00740207982613837\\
0.238	0.00746496459157081\\
0.24	0.00752784631142918\\
0.242	0.00759072466152607\\
0.244	0.00765359930986881\\
0.246	0.00771646991640632\\
0.248	0.00777933613345988\\
0.25	0.007842197604901\\
0.252	0.00790505396659654\\
0.254	0.00796790484604984\\
0.256	0.0080307498627274\\
0.258	0.00809358862716508\\
0.26	0.00815642074184783\\
0.262	0.00821924580054337\\
0.264	0.00828206338831073\\
0.266	0.00834487308129017\\
0.268	0.00840767444703093\\
0.27	0.00847046704386641\\
0.272	0.00853325042155387\\
0.274	0.00859602412014524\\
0.276	0.00865878767094137\\
0.278	0.00872154059558731\\
0.28	0.00878428240660526\\
0.282	0.00884701260691516\\
0.284	0.00890973068986906\\
0.286	0.00897243613917333\\
0.288	0.00903512842863798\\
0.29	0.00909780702230808\\
0.292	0.00916047137440235\\
0.294	0.00922312092868044\\
0.296	0.00928575511916395\\
0.298	0.00934837336950885\\
0.3	0.00941097509276857\\
0.302	0.00947355969183636\\
0.304	0.00953612655882832\\
0.306	0.00959867507542807\\
0.308	0.00966120461229506\\
0.31	0.00972371452940137\\
0.312	0.00978620417573339\\
0.314	0.00984867288907838\\
0.316	0.00991111999618991\\
0.318	0.00997354481231424\\
0.32	0.0100359466414483\\
0.322	0.0100983247762258\\
0.324	0.0101606784972104\\
0.326	0.0102230070736722\\
0.328	0.0102853097627935\\
0.33	0.010347585809762\\
0.332	0.0104098344478452\\
0.334	0.0104720548980528\\
0.336	0.0105342463688887\\
0.338	0.0105964080566923\\
0.34	0.0106585391452246\\
0.342	0.0107206388052645\\
0.344	0.0107827061951229\\
0.346	0.0108447404600708\\
0.348	0.0109067407322041\\
0.35	0.0109687061306984\\
0.352	0.0110306357611888\\
0.354	0.0110925287159524\\
0.356	0.0111543840737718\\
0.358	0.0112162008997278\\
0.36	0.0112779782448311\\
0.362	0.0113397151463731\\
0.364	0.0114014106274866\\
0.366	0.011463063697102\\
0.368	0.0115246733496023\\
0.37	0.0115862385650149\\
0.372	0.011647758308669\\
0.374	0.0117092315309356\\
0.376	0.011770657167426\\
0.378	0.011832034138579\\
0.38	0.0118933613494207\\
0.382	0.0119546376898312\\
0.384	0.0120158620339994\\
0.386	0.0120770332403371\\
0.388	0.0121381501515304\\
0.39	0.0121992115940108\\
0.392	0.0122602163782342\\
0.394	0.0123211632981585\\
0.396	0.0123820511313784\\
0.398	0.0124428786385437\\
0.4	0.0125036445637072\\
0.402	0.0125643476337521\\
0.404	0.0126249865583169\\
0.406	0.0126855600297945\\
0.408	0.0127460667229086\\
0.41	0.0128065052946506\\
0.412	0.0128668743842038\\
0.414	0.0129271726124749\\
0.416	0.0129873985822941\\
0.418	0.013047550877748\\
0.42	0.0131076280643185\\
0.422	0.013167628688823\\
0.424	0.0132275512787567\\
0.426	0.0132873943424962\\
0.428	0.0133471563688531\\
0.43	0.0134068358269511\\
0.432	0.0134664311661097\\
0.434	0.0135259408155264\\
0.436	0.0135853631839714\\
0.438	0.0136446966598018\\
0.44	0.0137039396105888\\
0.442	0.0137630903828822\\
0.444	0.0138221473020936\\
0.446	0.0138811086720784\\
0.448	0.0139399727751475\\
0.45	0.0139987378716468\\
0.452	0.0140574021997918\\
0.454	0.0141159639753068\\
0.456	0.014174421391451\\
0.458	0.0142327726183562\\
0.46	0.0142910158032277\\
0.462	0.0143491490696364\\
0.464	0.0144071705177779\\
0.466	0.0144650782235803\\
0.468	0.0145228702389088\\
0.47	0.0145805445911652\\
0.472	0.0146380992829401\\
0.474	0.0146955322918023\\
0.476	0.0147528415700124\\
0.478	0.0148100250438904\\
0.48	0.0148670806143125\\
0.482	0.0149240061555419\\
0.484	0.0149807995154282\\
0.486	0.0150374585149534\\
0.488	0.0150939809479563\\
0.49	0.0151503645806803\\
0.492	0.0152066071516189\\
0.494	0.0152627063711184\\
0.496	0.0153186599209333\\
0.498	0.0153744654541211\\
0.5	0.0154301205943666\\
0.502	0.0154856229358741\\
0.504	0.0155409700430337\\
0.506	0.0155961594498056\\
0.508	0.0156511886594929\\
0.51	0.0157060551445229\\
0.512	0.0157607563457692\\
0.514	0.0158152896722172\\
0.516	0.0158696525008431\\
0.518	0.0159238421757219\\
0.52	0.0159778560080713\\
0.522	0.0160316912756319\\
0.524	0.0160853452221545\\
0.526	0.0161388150571099\\
0.528	0.0161920979550673\\
0.53	0.0162451910555565\\
0.532	0.0162980914622806\\
0.534	0.0163507962427598\\
0.536	0.0164033024278632\\
0.538	0.0164556070113918\\
0.54	0.0165077069493911\\
0.542	0.0165595991598363\\
0.544	0.0166112805220419\\
0.546	0.0166627478760807\\
0.548	0.0167139980223914\\
0.55	0.0167650277209845\\
0.552	0.0168158336911982\\
0.554	0.0168664126108403\\
0.556	0.0169167611158928\\
0.558	0.0169668757996329\\
0.56	0.0170167532122797\\
0.562	0.0170663898600609\\
0.564	0.0171157822050976\\
0.566	0.0171649266642569\\
0.568	0.017213819608771\\
0.57	0.0172624573634832\\
0.572	0.0173108362062522\\
0.574	0.017358952367185\\
0.576	0.0174068020278716\\
0.578	0.0174543813208617\\
0.58	0.0175016863287781\\
0.582	0.0175487130835779\\
0.584	0.017595457565749\\
0.586	0.0176419157037571\\
0.588	0.0176880833728698\\
0.59	0.0177339563947843\\
0.592	0.0177795305363376\\
0.594	0.0178248015090031\\
0.596	0.0178697649677917\\
0.598	0.017914416510616\\
0.6	0.0179587516770734\\
0.602	0.0180027659476865\\
0.604	0.018046454743053\\
0.606	0.0180898134226723\\
0.608	0.0181328372840105\\
0.61	0.0181755215615968\\
0.612	0.0182178614258168\\
0.614	0.0182598519820216\\
0.616	0.018301488269288\\
0.618	0.0183427652593554\\
0.62	0.0183836778555879\\
0.622	0.0184242208915852\\
0.624	0.0184643891302982\\
0.626	0.0185041772625087\\
0.628	0.0185435799057589\\
0.63	0.0185825916030245\\
0.632	0.0186212068213631\\
0.634	0.0186594199506389\\
0.636	0.0186972253020707\\
0.638	0.0187346171068653\\
0.64	0.0187715895148042\\
0.642	0.0188081365926789\\
0.644	0.0188442523228294\\
0.646	0.0188799306016552\\
0.648	0.0189151652376755\\
0.65	0.0189499499504404\\
0.652	0.0189842783683469\\
0.654	0.0190181440272377\\
0.656	0.0190515403683863\\
0.658	0.0190844607368868\\
0.66	0.0191168983796432\\
0.662	0.0191488464435475\\
0.664	0.0191802979734317\\
0.666	0.0192112459100705\\
0.668	0.0192416830881277\\
0.67	0.0192716022339359\\
0.672	0.0193009959634765\\
0.674	0.0193298567798289\\
0.676	0.0193581770712384\\
0.678	0.0193859491083507\\
0.68	0.0194131650418989\\
0.682	0.0194398169002774\\
0.684	0.0194658965869136\\
0.686	0.0194913958773552\\
0.688	0.0195163064167389\\
0.69	0.0195406197170003\\
0.692	0.0195643271537021\\
0.694	0.0195874199632759\\
0.696	0.0196098892397325\\
0.698	0.0196317259315148\\
0.7	0.0196529208382161\\
0.702	0.0196734646072528\\
0.704	0.0196933477301226\\
0.706	0.0197125605390624\\
0.708	0.0197310932031072\\
0.71	0.0197489357243026\\
0.712	0.0197660779337222\\
0.714	0.0197825094873178\\
0.716	0.0197982198616411\\
0.718	0.0198131983496242\\
0.72	0.0198274340558107\\
0.722	0.0198409158917664\\
0.724	0.0198536325712052\\
0.726	0.0198655726049991\\
0.728	0.0198767242959006\\
0.73	0.0198870757332219\\
0.732	0.0198966147872483\\
0.734	0.0199053291033801\\
0.736	0.019913206096294\\
0.738	0.0199202329435474\\
0.74	0.0199263965794162\\
0.742	0.0199316836879658\\
0.744	0.0199360806962052\\
0.746	0.01993957376694\\
0.748	0.0199421487914131\\
0.75	0.0199437913813185\\
0.752	0.0199444868608365\\
0.754	0.0199442202584503\\
0.756	0.0199429762979643\\
0.758	0.0199407393897577\\
0.76	0.0199374936210271\\
0.762	0.0199332227463142\\
0.764	0.0199279101769909\\
0.766	0.0199215389708943\\
0.768	0.0199140918211374\\
0.77	0.0199055510445059\\
0.772	0.0198958985693235\\
0.774	0.0198851159232094\\
0.776	0.0198731842194932\\
0.778	0.0198600841438224\\
0.78	0.0198457959396251\\
0.782	0.0198302993932531\\
0.784	0.0198135738181766\\
0.786	0.0197955980385597\\
0.788	0.0197763503721141\\
0.79	0.0197558086120668\\
0.792	0.0197339500083575\\
0.794	0.0197107512475338\\
0.796	0.0196861884322117\\
0.798	0.0196602370592079\\
0.8	0.0196328719965294\\
0.802	0.0196040674591655\\
0.804	0.0195737969838595\\
0.806	0.0195420334023034\\
0.808	0.0195087488130461\\
0.81	0.0194739145516468\\
0.812	0.0194375011596124\\
0.814	0.0193994783512649\\
0.816	0.0193598149788152\\
0.818	0.0193184789954624\\
0.82	0.0192754374164752\\
0.822	0.0192306562778199\\
0.824	0.0191841005923135\\
0.826	0.0191357343035111\\
0.828	0.019085520236004\\
0.83	0.0190334200435005\\
0.832	0.0189793941530316\\
0.834	0.0189234017058434\\
0.836	0.0188654004942402\\
0.838	0.0188053468945994\\
0.84	0.0187431957955388\\
0.842	0.0186789005212968\\
0.844	0.0186124127498817\\
0.846	0.0185436824254633\\
0.848	0.0184726576642743\\
0.85	0.0183992846537669\\
0.852	0.0183235075444116\\
0.854	0.0182452683332446\\
0.856	0.0181645067381417\\
0.858	0.0180811600629201\\
0.86	0.0179951630509424\\
0.862	0.0179064477272605\\
0.864	0.0178149432276281\\
0.866	0.0177205756128447\\
0.868	0.0176232676673172\\
0.87	0.0175229386797451\\
0.872	0.0174195042040914\\
0.874	0.017312875798676\\
0.876	0.0172029607408167\\
0.878	0.0170896617139265\\
0.88	0.016972876463943\\
0.882	0.01685249742166\\
0.884	0.0167284112854677\\
0.886	0.0166004985608954\\
0.888	0.0164686330500375\\
0.89	0.0163326812844511\\
0.892	0.0161925018940887\\
0.894	0.0160479449016408\\
0.896	0.0158988509334963\\
0.898	0.0157450503323606\\
0.9	0.0155863621578198\\
0.902	0.0154225930561897\\
0.904	0.0152535359777922\\
0.906	0.0150789687162162\\
0.908	0.0148986522374708\\
0.91	0.0147123287612785\\
0.912	0.0145197195467783\\
0.914	0.0143205223262627\\
0.916	0.0141144083134222\\
0.918	0.0139010186988338\\
0.92	0.0136799605172844\\
0.922	0.0134508017454192\\
0.924	0.0132130654447726\\
0.926	0.0129662227113488\\
0.928	0.0127096841194431\\
0.93	0.0124427892448353\\
0.932	0.0121647937099545\\
0.934	0.0118748529913008\\
0.936	0.0115720019381202\\
0.938	0.0112551285193728\\
0.94	0.0109229396702204\\
0.942	0.0105739161098347\\
0.944	0.0102062514225345\\
0.946	0.00981776811089599\\
0.948	0.00940579895563528\\
0.95	0.00896701430591389\\
0.952	0.00849716163826326\\
0.954	0.00799065569140247\\
0.956	0.00743989845276138\\
0.958	0.00683407244905336\\
0.96	0.0061568003826364\\
0.962	0.00538100790616962\\
0.964	0.00445532451922345\\
0.966	0.00325398050467407\\
0.968	0.00108112536963701\\
0.97	0\\
2	0\\
};
\addlegendentry{$c_3\Delta_\mathrm{p0}=0.25$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.002	0\\
0.004	0.000250860302811233\\
0.006	0.000376291043701329\\
0.008	0.000501722492619881\\
0.01	0.000627154885768576\\
0.012	0.00075258845639795\\
0.014	0.000878023441969112\\
0.016	0.00100346007620709\\
0.018	0.0011288985958947\\
0.02	0.00125433923509297\\
0.022	0.00137978222894812\\
0.024	0.00150522781087831\\
0.026	0.00163067621540746\\
0.028	0.00175612767676281\\
0.03	0.00188158242754832\\
0.032	0.00200704070102336\\
0.034	0.00213250272964849\\
0.036	0.00225796874610044\\
0.038	0.00238343898059703\\
0.04	0.00250891366575543\\
0.042	0.00263439303130135\\
0.044	0.00275987730761418\\
0.046	0.00288536672404636\\
0.048	0.00301086150942429\\
0.05	0.00313636189158631\\
0.052	0.00326186809838502\\
0.054	0.00338738035689252\\
0.056	0.00351289889278017\\
0.058	0.00363842393153161\\
0.06	0.00376395569776092\\
0.062	0.00388949441512409\\
0.064	0.00401504030624098\\
0.066	0.00414059359370561\\
0.068	0.00426615449821595\\
0.07	0.00439172324005277\\
0.072	0.00451730003854375\\
0.074	0.00464288511199621\\
0.076	0.00476847867764559\\
0.078	0.00489408095160166\\
0.08	0.00501969214916945\\
0.082	0.00514531248424696\\
0.084	0.00527094216982991\\
0.086	0.00539658141778262\\
0.088	0.00552223043848141\\
0.09	0.00564788944160386\\
0.092	0.00577355863497359\\
0.094	0.00589923822565337\\
0.096	0.0060249284192861\\
0.098	0.00615062942009402\\
0.1	0.0062763414308722\\
0.102	0.00640206465312754\\
0.104	0.00652779928706044\\
0.106	0.00665354553115655\\
0.108	0.0067793035827291\\
0.11	0.00690507363751028\\
0.112	0.00703085588953907\\
0.114	0.00715665053155063\\
0.116	0.00728245775423635\\
0.118	0.00740827774736755\\
0.12	0.00753411069846202\\
0.122	0.00765995679353833\\
0.124	0.00778581621700928\\
0.126	0.00791168915158336\\
0.128	0.00803757577795028\\
0.13	0.00816347627525955\\
0.132	0.00828939082070277\\
0.134	0.0084153195895478\\
0.136	0.00854126275548473\\
0.138	0.00866722048982252\\
0.14	0.00879319296235406\\
0.142	0.00891918034076854\\
0.144	0.00904518279050326\\
0.146	0.00917120047527631\\
0.148	0.00929723355644151\\
0.15	0.00942328219361109\\
0.152	0.00954934654402713\\
0.154	0.00967542676280572\\
0.156	0.00980152300288483\\
0.158	0.00992763541489941\\
0.16	0.0100537641474923\\
0.162	0.0101799093467414\\
0.164	0.0103060711564028\\
0.166	0.0104322497182122\\
0.168	0.0105584451710853\\
0.17	0.0106846576519414\\
0.172	0.0108108872949191\\
0.174	0.0109371342319369\\
0.176	0.011063398592175\\
0.178	0.0111896805025498\\
0.18	0.0113159800872063\\
0.182	0.0114422974677481\\
0.184	0.0115686327630688\\
0.186	0.0116949860895664\\
0.188	0.0118213575608325\\
0.19	0.0119477472877186\\
0.192	0.012074155378406\\
0.194	0.0122005819380355\\
0.196	0.012327027069287\\
0.198	0.012453490871727\\
0.2	0.0125799734420303\\
0.202	0.0127064748741181\\
0.204	0.0128329952587469\\
0.206	0.0129595346837933\\
0.208	0.0130860932341225\\
0.21	0.0132126709913906\\
0.212	0.0133392680344712\\
0.214	0.0134658844386537\\
0.216	0.0135925202765298\\
0.218	0.0137191756171483\\
0.22	0.0138458505264933\\
0.222	0.0139725450672447\\
0.224	0.0140992592988573\\
0.226	0.0142259932772739\\
0.228	0.0143527470552573\\
0.23	0.0144795206819848\\
0.232	0.0146063142033775\\
0.234	0.0147331276617622\\
0.236	0.0148599610960242\\
0.238	0.0149868145413969\\
0.24	0.0151136880295522\\
0.242	0.0152405815887508\\
0.244	0.0153674952432923\\
0.246	0.015494429013958\\
0.248	0.0156213829178149\\
0.25	0.0157483569681396\\
0.252	0.0158753511742923\\
0.254	0.0160023655420325\\
0.256	0.0161294000730071\\
0.258	0.0162564547650692\\
0.26	0.0163835296121039\\
0.262	0.016510624604016\\
0.264	0.0166377397267251\\
0.266	0.0167648749619455\\
0.268	0.016892030287448\\
0.27	0.0170192056767913\\
0.272	0.0171464010994253\\
0.274	0.0172736165204357\\
0.276	0.01740085190075\\
0.278	0.017528107197037\\
0.28	0.0176553823615587\\
0.282	0.0177826773422292\\
0.284	0.0179099920825732\\
0.286	0.0180373265215842\\
0.288	0.01816468059388\\
0.29	0.0182920542294261\\
0.292	0.0184194473536942\\
0.294	0.0185468598874325\\
0.296	0.0186742917469216\\
0.298	0.018801742843569\\
0.3	0.0189292130841071\\
0.302	0.0190567023704823\\
0.304	0.0191842105998267\\
0.306	0.0193117376643805\\
0.308	0.0194392834514856\\
0.31	0.0195668478435493\\
0.312	0.0196944307179901\\
0.314	0.0198220319471276\\
0.316	0.0199496513982567\\
0.318	0.0200772889335402\\
0.32	0.0202049444099178\\
0.322	0.0203326176792604\\
0.324	0.0204603085879725\\
0.326	0.0205880169772911\\
0.328	0.0207157426830973\\
0.33	0.0208434855358793\\
0.332	0.0209712453605938\\
0.334	0.0210990219768361\\
0.336	0.0212268151985447\\
0.338	0.0213546248342121\\
0.34	0.0214824506866344\\
0.342	0.0216102925529194\\
0.344	0.0217381502245293\\
0.346	0.0218660234870041\\
0.348	0.0219939121202515\\
0.35	0.022121815898195\\
0.352	0.0222497345889428\\
0.354	0.0223776679544849\\
0.356	0.0225056157509777\\
0.358	0.0226335777284102\\
0.36	0.0227615536306184\\
0.362	0.0228895431954172\\
0.364	0.023017546154349\\
0.366	0.0231455622325542\\
0.368	0.0232735911491301\\
0.37	0.0234016326165512\\
0.372	0.0235296863409905\\
0.374	0.0236577520221239\\
0.376	0.0237858293531876\\
0.378	0.0239139180206812\\
0.38	0.0240420177045704\\
0.382	0.0241701280781421\\
0.384	0.0242982488079571\\
0.386	0.0244263795536327\\
0.388	0.0245545199681279\\
0.39	0.0246826696973469\\
0.392	0.0248108283803889\\
0.394	0.0249389956491621\\
0.396	0.0250671711285979\\
0.398	0.0251953544364783\\
0.4	0.0253235451833752\\
0.402	0.0254517429726215\\
0.404	0.0255799474002502\\
0.406	0.0257081580549371\\
0.408	0.0258363745178748\\
0.41	0.0259645963628207\\
0.412	0.0260928231559758\\
0.414	0.0262210544559306\\
0.416	0.0263492898135862\\
0.418	0.0264775287721008\\
0.42	0.0266057708668793\\
0.422	0.0267340156254294\\
0.424	0.0268622625674146\\
0.426	0.0269905112044162\\
0.428	0.0271187610399619\\
0.43	0.0272470115695793\\
0.432	0.0273752622804734\\
0.434	0.0275035126517122\\
0.436	0.0276317621540026\\
0.438	0.0277600102496276\\
0.44	0.0278882563925092\\
0.442	0.0280165000280217\\
0.444	0.0281447405929017\\
0.446	0.0282729775152864\\
0.448	0.0284012102145318\\
0.45	0.0285294381013123\\
0.452	0.0286576605772951\\
0.454	0.0287858770352716\\
0.456	0.0289140868590459\\
0.458	0.0290422894232992\\
0.46	0.0291704840935137\\
0.462	0.0292986702260487\\
0.464	0.0294268471678268\\
0.466	0.0295550142565346\\
0.468	0.0296831708202259\\
0.47	0.0298113161775201\\
0.472	0.0299394496374211\\
0.474	0.030067570499193\\
0.476	0.0301956780523861\\
0.478	0.0303237715766324\\
0.48	0.0304518503416439\\
0.482	0.0305799136071287\\
0.484	0.0307079606227331\\
0.486	0.0308359906278429\\
0.488	0.0309640028516294\\
0.49	0.0310919965129229\\
0.492	0.0312199708200703\\
0.494	0.0313479249709567\\
0.496	0.0314758581527767\\
0.498	0.0316037695421499\\
0.5	0.0317316583048032\\
0.502	0.031859523595616\\
0.504	0.0319873645585474\\
0.506	0.0321151803264952\\
0.508	0.0322429700211214\\
0.51	0.0323707327529801\\
0.512	0.032498467621189\\
0.514	0.0326261737135028\\
0.516	0.0327538501060992\\
0.518	0.0328814958635998\\
0.52	0.033009110038837\\
0.522	0.0331366916729021\\
0.524	0.0332642397949386\\
0.526	0.033391753422017\\
0.528	0.0335192315591903\\
0.53	0.033646673199267\\
0.532	0.0337740773226882\\
0.534	0.0339014428974874\\
0.536	0.0340287688791972\\
0.538	0.0341560542106829\\
0.54	0.0342832978220996\\
0.542	0.034410498630662\\
0.544	0.034537655540753\\
0.546	0.0346647674435426\\
0.548	0.0347918332171549\\
0.55	0.034918851726262\\
0.552	0.0350458218222816\\
0.554	0.0351727423429254\\
0.556	0.0352996121124476\\
0.558	0.0354264299411739\\
0.56	0.0355531946256546\\
0.562	0.0356799049483677\\
0.564	0.035806559677755\\
0.566	0.0359331575678812\\
0.568	0.0360596973585418\\
0.57	0.0361861777750042\\
0.572	0.0363125975278957\\
0.574	0.0364389553130998\\
0.576	0.0365652498115944\\
0.578	0.0366914796894221\\
0.58	0.0368176435973745\\
0.582	0.0369437401710249\\
0.584	0.0370697680305166\\
0.586	0.0371957257804171\\
0.588	0.0373216120096162\\
0.59	0.0374474252912356\\
0.592	0.0375731641822991\\
0.594	0.0376988272238269\\
0.596	0.037824412940491\\
0.598	0.0379499198406195\\
0.6	0.038075346415969\\
0.602	0.0382006911415481\\
0.604	0.0383259524755812\\
0.606	0.0384511288592403\\
0.608	0.0385762187165397\\
0.61	0.038701220454151\\
0.612	0.0388261324613393\\
0.614	0.0389509531096434\\
0.616	0.0390756807528444\\
0.618	0.0392003137267595\\
0.62	0.0393248503491001\\
0.622	0.0394492889192023\\
0.624	0.0395736277180267\\
0.626	0.0396978650078221\\
0.628	0.0398219990320816\\
0.63	0.0399460280152608\\
0.632	0.0400699501627092\\
0.634	0.0401937636603724\\
0.636	0.0403174666746869\\
0.638	0.0404410573524096\\
0.64	0.0405645338203449\\
0.642	0.0406878941852647\\
0.644	0.0408111365336213\\
0.646	0.0409342589314611\\
0.648	0.0410572594240621\\
0.65	0.0411801360359382\\
0.652	0.0413028867704953\\
0.654	0.0414255096098931\\
0.656	0.0415480025147877\\
0.658	0.0416703634241786\\
0.66	0.0417925902552158\\
0.662	0.0419146809028399\\
0.664	0.0420366332398207\\
0.666	0.0421584451162594\\
0.668	0.0422801143596039\\
0.67	0.0424016387742402\\
0.672	0.0425230161414496\\
0.674	0.0426442442189384\\
0.676	0.0427653207409016\\
0.678	0.0428862434175365\\
0.68	0.0430070099348854\\
0.682	0.0431276179546932\\
0.684	0.0432480651140343\\
0.686	0.0433683490250933\\
0.688	0.0434884672749506\\
0.69	0.0436084174253099\\
0.692	0.0437281970122444\\
0.694	0.0438478035459672\\
0.696	0.0439672345104419\\
0.698	0.0440864873632931\\
0.7	0.0442055595354009\\
0.702	0.044324448430713\\
0.704	0.0444431514259016\\
0.706	0.0445616658701212\\
0.708	0.0446799890847068\\
0.71	0.0447981183629086\\
0.712	0.0449160509695211\\
0.714	0.0450337841407152\\
0.716	0.0451513150836285\\
0.718	0.0452686409761053\\
0.72	0.0453857589663666\\
0.722	0.0455026661727474\\
0.724	0.0456193596832963\\
0.726	0.0457358365555153\\
0.728	0.0458520938160119\\
0.73	0.0459681284601934\\
0.732	0.0460839374519104\\
0.734	0.0461995177230802\\
0.736	0.0463148661733963\\
0.738	0.0464299796699404\\
0.74	0.0465448550469191\\
0.742	0.0466594891051455\\
0.744	0.0467738786117762\\
0.746	0.0468880202999615\\
0.748	0.0470019108684159\\
0.75	0.0471155469810312\\
0.752	0.047228925266559\\
0.754	0.0473420423181179\\
0.756	0.047454894692904\\
0.758	0.0475674789116899\\
0.76	0.0476797914584764\\
0.762	0.0477918287800783\\
0.764	0.0479035872856752\\
0.766	0.0480150633463561\\
0.768	0.0481262532947798\\
0.77	0.0482371534246803\\
0.772	0.0483477599903302\\
0.774	0.0484580692062859\\
0.776	0.0485680772467461\\
0.778	0.0486777802451818\\
0.78	0.0487871742938195\\
0.782	0.0488962554431882\\
0.784	0.0490050197016123\\
0.786	0.0491134630347137\\
0.788	0.0492215813649444\\
0.79	0.0493293705709776\\
0.792	0.0494368264873234\\
0.794	0.0495439449037064\\
0.796	0.0496507215645323\\
0.798	0.0497571521684077\\
0.8	0.0498632323675316\\
0.802	0.0499689577671412\\
0.804	0.0500743239249528\\
0.806	0.0501793263505738\\
0.808	0.0502839605049508\\
0.81	0.0503882217996747\\
0.812	0.0504921055964978\\
0.814	0.0505956072066302\\
0.816	0.050698721890151\\
0.818	0.0508014448553333\\
0.82	0.0509037712580488\\
0.822	0.051005696201073\\
0.824	0.0511072147334127\\
0.826	0.0512083218496406\\
0.828	0.0513090124891995\\
0.83	0.0514092815356947\\
0.832	0.0515091238162072\\
0.834	0.0516085341004986\\
0.836	0.0517075071003465\\
0.838	0.0518060374687385\\
0.84	0.0519041197991548\\
0.842	0.0520017486247484\\
0.844	0.0520989184175729\\
0.846	0.052195623587763\\
0.848	0.0522918584827379\\
0.85	0.0523876173863782\\
0.852	0.052482894518122\\
0.854	0.0525776840321732\\
0.856	0.052671980016551\\
0.858	0.052765776492279\\
0.86	0.0528590674123997\\
0.862	0.052951846661107\\
0.864	0.0530441080527684\\
0.866	0.053135845330961\\
0.868	0.0532270521675553\\
0.87	0.0533177221616256\\
0.872	0.0534078488385492\\
0.874	0.0534974256488982\\
0.876	0.053586445967391\\
0.878	0.0536749030918665\\
0.88	0.0537627902421633\\
0.882	0.0538501005590408\\
0.884	0.0539368271030101\\
0.886	0.0540229628532014\\
0.888	0.0541085007062169\\
0.89	0.0541934334748963\\
0.892	0.0542777538871463\\
0.894	0.0543614545846017\\
0.896	0.0544445281215121\\
0.898	0.0545269669633218\\
0.9	0.0546087634854055\\
0.902	0.0546899099717632\\
0.904	0.0547703986135673\\
0.906	0.0548502215078581\\
0.908	0.0549293706560586\\
0.91	0.0550078379625764\\
0.912	0.055085615233296\\
0.914	0.0551626941740545\\
0.916	0.0552390663891451\\
0.918	0.0553147233797213\\
0.92	0.0553896565421839\\
0.922	0.0554638571666067\\
0.924	0.0555373164349906\\
0.926	0.05561002541958\\
0.928	0.0556819750811658\\
0.93	0.055753156267266\\
0.932	0.0558235597103601\\
0.934	0.0558931760259605\\
0.936	0.0559619957108095\\
0.938	0.0560300091408714\\
0.94	0.0560972065694348\\
0.942	0.0561635781250203\\
0.944	0.0562291138093814\\
0.946	0.0562938034953635\\
0.948	0.0563576369248093\\
0.95	0.0564206037062431\\
0.952	0.0564826933127608\\
0.954	0.0565438950796534\\
0.956	0.0566041982020564\\
0.958	0.0566635917325808\\
0.96	0.0567220645788449\\
0.962	0.0567796055009341\\
0.964	0.0568362031088876\\
0.966	0.0568918458599736\\
0.968	0.056946522056103\\
0.97	0.0570002198409784\\
0.972	0.0570529271973711\\
0.974	0.05710463194414\\
0.976	0.0571553217333219\\
0.978	0.0572049840470975\\
0.98	0.0572536061946937\\
0.982	0.0573011753091988\\
0.984	0.0573476783443232\\
0.986	0.0573931020710285\\
0.988	0.0574374330741705\\
0.99	0.0574806577489255\\
0.992	0.0575227622972536\\
0.994	0.0575637327242209\\
0.996	0.0576035548341686\\
0.998	0.0576422142269132\\
1	0.0576796962937385\\
1.002	0.0577159862132854\\
1.004	0.0577510689474757\\
1.006	0.0577849292371331\\
1.008	0.0578175515975912\\
1.01	0.0578489203142291\\
1.012	0.0578790194377584\\
1.014	0.0579078327795132\\
1.016	0.0579353439065328\\
1.018	0.0579615361365306\\
1.02	0.0579863925327316\\
1.022	0.0580098958985656\\
1.024	0.0580320287722057\\
1.026	0.058052773420927\\
1.028	0.0580721118354167\\
1.03	0.058090025723724\\
1.032	0.0581064965052651\\
1.034	0.0581215053044581\\
1.036	0.0581350329442946\\
1.038	0.058147059939705\\
1.04	0.0581575664906497\\
1.042	0.0581665324750953\\
1.044	0.0581739374417713\\
1.046	0.0581797606026156\\
1.048	0.0581839808251299\\
1.05	0.0581865766243867\\
1.052	0.0581875261548157\\
1.054	0.0581868072017891\\
1.056	0.0581843971728674\\
1.058	0.0581802730888364\\
1.06	0.0581744115743812\\
1.062	0.0581667888485204\\
1.064	0.0581573807147242\\
1.066	0.0581461625506819\\
1.068	0.0581331092977393\\
1.07	0.0581181954499898\\
1.072	0.0581013950430577\\
1.074	0.0580826816423356\\
1.076	0.0580620283310173\\
1.078	0.0580394076976443\\
1.08	0.0580147918231018\\
1.082	0.0579881522673687\\
1.084	0.05795946005567\\
1.086	0.0579286856641236\\
1.088	0.0578957990049568\\
1.09	0.057860769411097\\
1.092	0.0578235656202794\\
1.094	0.0577841557584924\\
1.096	0.0577425073228649\\
1.098	0.0576985871638843\\
1.1	0.0576523614669166\\
1.102	0.0576037957331041\\
1.104	0.0575528547593376\\
1.106	0.0574995026177338\\
1.108	0.0574437026339784\\
1.11	0.0573854173651255\\
1.112	0.0573246085761545\\
1.114	0.0572612372159903\\
1.116	0.0571952633920772\\
1.118	0.0571266463443056\\
1.12	0.0570553444175827\\
1.122	0.0569813150334179\\
1.124	0.0569045146600497\\
1.126	0.0568248987816256\\
1.128	0.0567424218657142\\
1.13	0.056657037329549\\
1.132	0.0565686975047458\\
1.134	0.0564773536004159\\
1.136	0.0563829556645129\\
1.138	0.0562854525436035\\
1.14	0.0561847918405239\\
1.142	0.056080919870149\\
1.144	0.0559737816130535\\
1.146	0.0558633206669627\\
1.148	0.0557494791957141\\
1.15	0.055632197875772\\
1.152	0.0555114158400849\\
1.154	0.0553870706190249\\
1.156	0.0552590980783616\\
1.158	0.0551274323539742\\
1.16	0.0549920057830453\\
1.162	0.0548527488318361\\
1.164	0.0547095900192191\\
1.166	0.0545624558363433\\
1.168	0.0544112706615809\\
1.17	0.0542559566708867\\
1.172	0.0540964337429555\\
1.174	0.0539326193588603\\
1.176	0.0537644284959719\\
1.178	0.0535917735153838\\
1.18	0.0534145640426537\\
1.182	0.0532327068412671\\
1.184	0.0530461056782306\\
1.186	0.0528546611810893\\
1.188	0.052658270686046\\
1.19	0.0524568280759239\\
1.192	0.0522502236077158\\
1.194	0.0520383437283998\\
1.196	0.0518210708782555\\
1.198	0.0515982832806874\\
1.2	0.0513698547170292\\
1.202	0.051135654285514\\
1.204	0.0508955461425338\\
1.206	0.0506493892248074\\
1.208	0.0503970369505705\\
1.21	0.0501383368979783\\
1.212	0.0498731304582447\\
1.214	0.0496012524613606\\
1.216	0.0493225307712502\\
1.218	0.049036785847716\\
1.22	0.0487438302713577\\
1.222	0.0484434682276915\\
1.224	0.0481354949460982\\
1.226	0.0478196960883776\\
1.228	0.0474958470816536\\
1.23	0.0471637123887713\\
1.232	0.046823044709221\\
1.234	0.0464735841018563\\
1.236	0.0461150570201332\\
1.238	0.0457471752487476\\
1.24	0.0453696347287179\\
1.242	0.0449821142565804\\
1.244	0.0445842740404174\\
1.246	0.0441757540927065\\
1.248	0.0437561724371646\\
1.25	0.0433251231017141\\
1.252	0.0428821738661163\\
1.254	0.0424268637255177\\
1.256	0.0419587000251365\\
1.258	0.0414771552119264\\
1.26	0.0409816631380896\\
1.262	0.0404716148384671\\
1.264	0.039946353686139\\
1.266	0.0394051698104021\\
1.268	0.0388472936339343\\
1.27	0.0382718883522499\\
1.272	0.0376780411346122\\
1.274	0.037064752769133\\
1.276	0.0364309254000047\\
1.278	0.0357753479068811\\
1.28	0.0350966783449114\\
1.282	0.034393422685898\\
1.284	0.0336639088567313\\
1.286	0.0329062547329011\\
1.288	0.0321183282644816\\
1.29	0.0312976972245479\\
1.292	0.0304415650622286\\
1.294	0.0295466878375104\\
1.296	0.0286092649115115\\
1.298	0.027624792451597\\
1.3	0.0265878629625867\\
1.302	0.0254918842709422\\
1.304	0.0243286743593944\\
1.306	0.02308785741912\\
1.308	0.0217559267557281\\
1.31	0.0203147173468845\\
1.312	0.0187387565829179\\
1.314	0.0169902815202683\\
1.316	0.0150087697861165\\
1.318	0.0126850627472724\\
1.32	0.00977761673118377\\
1.322	0.00541526976624304\\
1.324	0\\
2	0\\
};
\addlegendentry{$c_3\Delta_\mathrm{p0}=0.5$}

\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	nan\\
0.00199999623664715	2.49999664993751e-05\\
0.00399999247329431	5.00000142391553e-05\\
0.00599998870994146	7.50002244232003e-05\\
0.00799998494658861	0.000100000678182279\\
0.00999998118323577	0.000125001456537519\\
0.0119999774198829	0.000150002640363861\\
0.0139999736565301	0.000175004310353499\\
0.0159999698931772	0.000200006546979326\\
0.0179999661298244	0.000225009430458365\\
0.0199999623664715	0.000250013040715205\\
0.0219999586031187	0.000275017457345418\\
0.0239999548397658	0.000300022759578977\\
0.025999951076413	0.000325029026243659\\
0.0279999473130601	0.00035003633572844\\
0.0299999435497073	0.000375044765946882\\
0.0319999397863545	0.000400054394300503\\
0.0339999360230016	0.000425065297642137\\
0.0359999322596488	0.000450077552239281\\
0.0379999284962959	0.000475091233737424\\
0.0399999247329431	0.000500106417123366\\
0.0419999209695902	0.00052512317668851\\
0.0439999172062374	0.00055014158599215\\
0.0459999134428845	0.000575161717824729\\
0.0479999096795317	0.000600183644171079\\
0.0499999059161788	0.000625207436173644\\
0.051999902152826	0.000650233164095682\\
0.0539998983894731	0.000675260897284434\\
0.0559998946261203	0.000700290704134281\\
0.0579998908627674	0.000725322652049865\\
0.0599998870994146	0.000750356807409196\\
0.0619998833360617	0.000775393235526714\\
0.0639998795727089	0.000800432000616339\\
0.0659998758093561	0.000825473165754481\\
0.0679998720460032	0.00085051679284302\\
0.0699998682826504	0.000875562942572258\\
0.0719998645192975	0.000900611674383828\\
0.0739998607559447	0.000925663046433579\\
0.0759998569925918	0.000950717115554413\\
0.077999853229239	0.000975773937219095\\
0.0799998494658861	0.00100083356550301\\
0.0819998457025333	0.00102589605304691\\
0.0839998419391804	0.00105096145101955\\
0.0859998381758276	0.00107602980908038\\
0.0879998344124747	0.00110110117534209\\
0.0899998306491219	0.00112617559633321\\
0.091999826885769	0.00115125311696056\\
0.0939998231224162	0.0011763337804717\\
0.0959998193590634	0.00120141762841736\\
0.0979998155957105	0.00122650470061376\\
0.0999998118323577	0.0012515950351049\\
0.101999808069005	0.00127668866812479\\
0.103999804305652	0.00130178563405961\\
0.105999800542299	0.00132688596540987\\
0.107999796778946	0.0013519896927524\\
0.109999793015593	0.00137709684470236\\
0.111999789252241	0.00140220744787516\\
0.113999785488888	0.00142732152684833\\
0.115999781725535	0.00145243910412325\\
0.117999777962182	0.00147756020008691\\
0.119999774198829	0.00150268483297352\\
0.121999770435476	0.00152781301882607\\
0.123999766672123	0.00155294477145781\\
0.125999762908771	0.00157808010241364\\
0.127999759145418	0.00160321902093145\\
0.129999755382065	0.00162836153390331\\
0.131999751618712	0.00165350764583664\\
0.133999747855359	0.00167865735881525\\
0.135999744092006	0.00170381067246031\\
0.137999740328654	0.00172896758389118\\
0.139999736565301	0.0017541280876862\\
0.141999732801948	0.00177929217584335\\
0.143999729038595	0.00180445983774081\\
0.145999725275242	0.00182963106009738\\
0.147999721511889	0.00185480582693287\\
0.149999717748537	0.00187998411952831\\
0.151999713985184	0.00190516591638605\\
0.153999710221831	0.00193035119318979\\
0.155999706458478	0.00195553992276443\\
0.157999702695125	0.00198073207503583\\
0.159999698931772	0.00200592761699044\\
0.161999695168419	0.00203112651263479\\
0.163999691405067	0.00205632872295483\\
0.165999687641714	0.0020815342058752\\
0.167999683878361	0.00210674291621826\\
0.169999680115008	0.00213195480566305\\
0.171999676351655	0.00215716982270408\\
0.173999672588302	0.00218238791260997\\
0.175999668824949	0.00220760901738188\\
0.177999665061597	0.00223283307571193\\
0.179999661298244	0.00225806002294125\\
0.181999657534891	0.00228328979101805\\
0.183999653771538	0.00230852230845538\\
0.185999650008185	0.00233375750028882\\
0.187999646244832	0.00235899528803391\\
0.18999964248148	0.00238423558964345\\
0.191999638718127	0.00240947831946457\\
0.193999634954774	0.00243472338819564\\
0.195999631191421	0.00245997070284297\\
0.197999627428068	0.00248522016667728\\
0.199999623664715	0.00251047167919003\\
0.201999619901362	0.00253572513604948\\
0.20399961613801	0.00256098042905653\\
0.205999612374657	0.0025862374461004\\
0.207999608611304	0.00261149607111399\\
0.209999604847951	0.00263675618402909\\
0.211999601084598	0.00266201766073135\\
0.213999597321245	0.00268728037301489\\
0.215999593557893	0.00271254418853684\\
0.21799958979454	0.0027378089707715\\
0.219999586031187	0.00276307457896423\\
0.221999582267834	0.00278834086808521\\
0.223999578504481	0.00281360768878275\\
0.225999574741128	0.00283887488733647\\
0.227999570977775	0.00286414230561008\\
0.229999567214423	0.00288940978100397\\
0.23199956345107	0.00291467714640743\\
0.233999559687717	0.0029399442301506\\
0.235999555924364	0.0029652108559561\\
0.237999552161011	0.00299047684289033\\
0.239999548397658	0.0030157420053145\\
0.241999544634306	0.00304100615283523\\
0.243999540870953	0.00306626909025493\\
0.2459995371076	0.00309153061752173\\
0.247999533344247	0.00311679052967911\\
0.249999529580894	0.00314204861681517\\
0.251999525817541	0.00316730466401154\\
0.253999522054188	0.00319255845129181\\
0.255999518290836	0.00321780975356976\\
0.257999514527483	0.00324305834059703\\
0.25999951076413	0.00326830397691047\\
0.261999507000777	0.00329354642177908\\
0.263999503237424	0.00331878542915046\\
0.265999499474071	0.00334402074759696\\
0.267999495710719	0.00336925212026123\\
0.269999491947366	0.0033944792848015\\
0.271999488184013	0.00341970197333625\\
0.27399948442066	0.00344491991238849\\
0.275999480657307	0.00347013282282959\\
0.277999476893954	0.00349534041982253\\
0.279999473130601	0.00352054241276478\\
0.281999469367249	0.00354573850523054\\
0.283999465603896	0.00357092839491255\\
0.285999461840543	0.0035961117735634\\
0.28799945807719	0.00362128832693617\\
0.289999454313837	0.00364645773472468\\
0.291999450550484	0.00367161967050303\\
0.293999446787132	0.0036967738016647\\
0.295999443023779	0.00372191978936098\\
0.297999439260426	0.0037470572884388\\
0.299999435497073	0.00377218594737803\\
0.30199943173372	0.00379730540822803\\
0.303999427970367	0.00382241530654374\\
0.305999424207014	0.0038475152713209\\
0.307999420443662	0.00387260492493083\\
0.309999416680309	0.00389768388305437\\
0.311999412916956	0.00392275175461522\\
0.313999409153603	0.00394780814171255\\
0.31599940539025	0.00397285263955286\\
0.317999401626897	0.00399788483638117\\
0.319999397863545	0.00402290431341141\\
0.321999394100192	0.00404791064475608\\
0.323999390336839	0.00407290339735507\\
0.325999386573486	0.00409788213090378\\
0.327999382810133	0.00412284639778034\\
0.32999937904678	0.00414779574297206\\
0.331999375283427	0.00417272970400097\\
0.333999371520075	0.00419764781084858\\
0.335999367756722	0.00422254958587967\\
0.337999363993369	0.00424743454376524\\
0.339999360230016	0.00427230219140453\\
0.341999356466663	0.00429715202784608\\
0.34399935270331	0.00432198354420784\\
0.345999348939958	0.00434679622359632\\
0.347999345176605	0.00437158954102472\\
0.349999341413252	0.00439636296333008\\
0.351999337649899	0.0044211159490893\\
0.353999333886546	0.00444584794853423\\
0.355999330123193	0.00447055840346553\\
0.35799932635984	0.00449524674716558\\
0.359999322596488	0.0045199124043101\\
0.361999318833135	0.00454455479087875\\
0.363999315069782	0.00456917331406446\\
0.365999311306429	0.00459376737218164\\
0.367999307543076	0.00461833635457304\\
0.369999303779723	0.0046428796415155\\
0.37199930001637	0.00466739660412434\\
0.373999296253018	0.00469188660425642\\
0.375999292489665	0.00471634899441194\\
0.377999288726312	0.0047407831176348\\
0.379999284962959	0.00476518830741163\\
0.381999281199606	0.00478956388756937\\
0.383999277436253	0.00481390917217136\\
0.385999273672901	0.00483822346541205\\
0.387999269909548	0.00486250606151006\\
0.389999266146195	0.00488675624459981\\
0.391999262382842	0.0049109732886215\\
0.393999258619489	0.00493515645720951\\
0.395999254856136	0.00495930500357908\\
0.397999251092784	0.00498341817041145\\
0.399999247329431	0.0050074951897371\\
0.401999243566078	0.00503153528281735\\
0.403999239802725	0.00505553766002411\\
0.405999236039372	0.00507950152071785\\
0.407999232276019	0.00510342605312359\\
0.409999228512666	0.00512731043420505\\
0.411999224749314	0.00515115382953681\\
0.413999220985961	0.00517495539317451\\
0.415999217222608	0.00519871426752288\\
0.417999213459255	0.00522242958320181\\
0.419999209695902	0.00524610045891021\\
0.421999205932549	0.00526972600128769\\
0.423999202169197	0.00529330530477394\\
0.425999198405844	0.00531683745146595\\
0.427999194642491	0.0053403215109728\\
0.429999190879138	0.00536375654026801\\
0.431999187115785	0.00538714158353954\\
0.433999183352432	0.00541047567203726\\
0.435999179589079	0.00543375782391777\\
0.437999175825727	0.00545698704408671\\
0.439999172062374	0.00548016232403831\\
0.441999168299021	0.00550328264169223\\
0.443999164535668	0.00552634696122759\\
0.445999160772315	0.00554935423291407\\
0.447999157008962	0.00557230339294017\\
0.449999153245609	0.00559519336323835\\
0.451999149482257	0.00561802305130716\\
0.453999145718904	0.00564079135003015\\
0.455999141955551	0.00566349713749162\\
0.457999138192198	0.00568613927678904\\
0.459999134428845	0.00570871661584199\\
0.461999130665492	0.00573122798719776\\
0.46399912690214	0.00575367220783334\\
0.465999123138787	0.00577604807895375\\
0.467999119375434	0.00579835438578666\\
0.469999115612081	0.00582058989737319\\
0.471999111848728	0.00584275336635477\\
0.473999108085375	0.00586484352875603\\
0.475999104322023	0.00588685910376356\\
0.47799910055867	0.00590879879350043\\
0.479999096795317	0.00593066128279639\\
0.481999093031964	0.00595244523895371\\
0.483999089268611	0.00597414931150841\\
0.485999085505258	0.00599577213198681\\
0.487999081741905	0.00601731231365737\\
0.489999077978553	0.00603876845127765\\
0.4919990742152	0.0060601391208361\\
0.493999070451847	0.00608142287928891\\
0.495999066688494	0.00610261826429134\\
0.497999062925141	0.00612372379392386\\
0.499999059161788	0.00614473796641248\\
0.501999055398435	0.00616565925984357\\
0.503999051635083	0.00618648613187262\\
0.50599904787173	0.00620721701942719\\
0.507999044108377	0.00622785033840348\\
0.509999040345024	0.00624838448335665\\
0.511999036581671	0.00626881782718456\\
0.513999032818318	0.0062891487208048\\
0.515999029054966	0.00630937549282497\\
0.517999025291613	0.0063294964492056\\
0.51999902152826	0.00634950987291612\\
0.521999017764907	0.00636941402358312\\
0.523999014001554	0.00638920713713105\\
0.525999010238201	0.00640888742541482\\
0.527999006474848	0.00642845307584463\\
0.529999002711496	0.00644790225100206\\
0.531998998948143	0.00646723308824787\\
0.53399899518479	0.00648644369932066\\
0.535998991421437	0.00650553216992673\\
0.537998987658084	0.00652449655932034\\
0.539998983894731	0.00654333489987446\\
0.541998980131378	0.00656204519664151\\
0.543998976368026	0.00658062542690396\\
0.545998972604673	0.00659907353971436\\
0.54799896884132	0.0066173874554245\\
0.549998965077967	0.00663556506520346\\
0.551998961314614	0.00665360423054425\\
0.553998957551261	0.00667150278275818\\
0.555998953787909	0.00668925852245765\\
0.557998950024556	0.00670686921902571\\
0.559998946261203	0.00672433261007314\\
0.56199894249785	0.00674164640088165\\
0.563998938734497	0.00675880826383371\\
0.565998934971144	0.00677581583782792\\
0.567998931207792	0.00679266672767945\\
0.569998927444439	0.00680935850350573\\
0.571998923681086	0.00682588870009613\\
0.573998919917733	0.00684225481626554\\
0.57599891615438	0.00685845431419132\\
0.577998912391027	0.00687448461873281\\
0.579998908627674	0.00689034311673318\\
0.581998904864322	0.00690602715630267\\
0.583998901100969	0.00692153404608286\\
0.585998897337616	0.00693686105449123\\
0.587998893574263	0.00695200540894536\\
0.58999888981091	0.00696696429506595\\
0.591998886047557	0.00698173485585813\\
0.593998882284205	0.00699631419087015\\
0.595998878520852	0.00701069935532876\\
0.597998874757499	0.00702488735925039\\
0.599998870994146	0.00703887516652712\\
0.601998867230793	0.00705265969398705\\
0.60399886346744	0.00706623781042746\\
0.605998859704087	0.00707960633562031\\
0.607998855940735	0.00709276203928871\\
0.609998852177382	0.00710570164005366\\
0.611998848414029	0.00711842180434948\\
0.613998844650676	0.00713091914530721\\
0.615998840887323	0.00714319022160449\\
0.61799883712397	0.0071552315362808\\
0.619998833360617	0.00716703953551646\\
0.621998829597265	0.00717861060737463\\
0.623998825833912	0.00718994108050379\\
0.625998822070559	0.00720102722280052\\
0.627998818307206	0.00721186524002966\\
0.629998814543853	0.00722245127440127\\
0.6319988107805	0.00723278140310167\\
0.633998807017148	0.00724285163677775\\
0.635998803253795	0.00725265791797146\\
0.637998799490442	0.0072621961195038\\
0.639998795727089	0.00727146204280471\\
0.641998791963736	0.0072804514161879\\
0.643998788200383	0.00728915989306746\\
0.645998784437031	0.00729758305011418\\
0.647998780673678	0.00730571638534888\\
0.649998776910325	0.00731355531617006\\
0.651998773146972	0.00732109517731286\\
0.653998769383619	0.00732833121873633\\
0.655998765620266	0.00733525860343629\\
0.657998761856913	0.00734187240517948\\
0.659998758093561	0.00734816760615668\\
0.661998754330208	0.00735413909454992\\
0.663998750566855	0.0073597816620103\\
0.665998746803502	0.00736509000104304\\
0.667998743040149	0.00737005870229386\\
0.669998739276796	0.00737468225173298\\
0.671998735513444	0.00737895502773246\\
0.673998731750091	0.00738287129802976\\
0.675998727986738	0.00738642521657432\\
0.677998724223385	0.00738961082024957\\
0.679998720460032	0.00739242202546529\\
0.681998716696679	0.00739485262461311\\
0.683998712933326	0.00739689628237918\\
0.685998709169974	0.00739854653190503\\
0.687998705406621	0.00739979677079087\\
0.689998701643268	0.00740064025693141\\
0.691998697879915	0.00740107010417632\\
0.693998694116562	0.00740107927780538\\
0.695998690353209	0.00740066058980908\\
0.697998686589857	0.00739980669396338\\
0.699998682826504	0.00739851008068735\\
0.701998679063151	0.00739676307167259\\
0.703998675299798	0.00739455781426995\\
0.705998671536445	0.00739188627562157\\
0.707998667773092	0.00738874023652195\\
0.709998664009739	0.00738511128499371\\
0.711998660246387	0.00738099080956032\\
0.713998656483034	0.00737636999219823\\
0.715998652719681	0.0073712398009489\\
0.717998648956328	0.00736559098217038\\
0.719998645192975	0.00735941405240591\\
0.721998641429622	0.00735269928984587\\
0.723998637666269	0.0073454367253572\\
0.725998633902917	0.00733761613305332\\
0.727998630139564	0.00732922702037385\\
0.729998626376211	0.00732025861764303\\
0.731998622612858	0.00731069986707176\\
0.733998618849505	0.00730053941116615\\
0.735998615086152	0.00728976558050163\\
0.7379986113228	0.00727836638082029\\
0.739998607559447	0.00726632947940262\\
0.741998603796094	0.00725364219066303\\
0.743998600032741	0.00724029146091378\\
0.745998596269388	0.00722626385223634\\
0.747998592506035	0.00721154552539467\\
0.749998588742683	0.00719612222171804\\
0.75199858497933	0.00717997924387655\\
0.753998581215977	0.00716310143546265\\
0.755998577452624	0.00714547315928621\\
0.757998573689271	0.00712707827428099\\
0.759998569925918	0.00710790011091024\\
0.761998566162565	0.00708792144494898\\
0.763998562399213	0.0070671244695086\\
0.76599855863586	0.00704549076515388\\
0.767998554872507	0.00702300126795059\\
0.769998551109154	0.00699963623526184\\
0.771998547345801	0.00697537520909458\\
0.773998543582448	0.00695019697677409\\
0.775998539819096	0.00692407952870254\\
0.777998536055743	0.00689700001292871\\
0.77999853229239	0.00686893468622576\\
0.781998528529037	0.00683985886133907\\
0.783998524765684	0.00680974685002719\\
0.785998521002331	0.00677857190147276\\
0.787998517238978	0.00674630613558881\\
0.789998513475626	0.00671292047068958\\
0.791998509712273	0.00667838454492282\\
0.79399850594892	0.00664266663078906\\
0.795998502185567	0.0066057335419776\\
0.797998498422214	0.00656755053165208\\
0.799998494658861	0.00652808118119366\\
0.801998490895508	0.00648728727827445\\
0.803998487132156	0.00644512868296901\\
0.805998483368803	0.00640156318042505\\
0.80799847960545	0.00635654631838856\\
0.809998475842097	0.00631003122761797\\
0.811998472078744	0.0062619684229123\\
0.813998468315391	0.00621230558210814\\
0.815998464552039	0.00616098729996205\\
0.817998460788686	0.00610795481330936\\
0.819998457025333	0.00605314569325881\\
0.82199845326198	0.00599649349941624\\
0.823998449498627	0.0059379273902058\\
0.825998445735274	0.00587737168222332\\
0.827998441971922	0.00581474535016638\\
0.829998438208569	0.00574996145717158\\
0.831998434445216	0.00568292650325608\\
0.833998430681863	0.00561353967689489\\
0.83599842691851	0.00554169199141099\\
0.837998423155157	0.00546726528359563\\
0.839998419391804	0.00539013104653088\\
0.841998415628452	0.0053101490615669\\
0.843998411865099	0.00522716578526967\\
0.845998408101746	0.00514101243514656\\
0.847998404338393	0.00505150270201826\\
0.84999840057504	0.00495842999549339\\
0.851998396811687	0.00486156409989033\\
0.853998393048334	0.00476064707784214\\
0.855998389284982	0.00465538820274213\\
0.857998385521629	0.00454545762151546\\
0.859998381758276	0.00443047833401868\\
0.861998377994923	0.00431001590554724\\
0.86399837423157	0.00418356507307644\\
0.865998370468217	0.00405053201093472\\
0.867998366704865	0.00391021039502706\\
0.869998362941512	0.00376174837920028\\
0.871998359178159	0.00360410185759804\\
0.873998355414806	0.00343596631015126\\
0.875998351651453	0.00325567381416088\\
0.8779983478881	0.00306103055176336\\
0.879998344124747	0.00284904633822952\\
0.881998340361395	0.00261545261659229\\
0.883998336598042	0.00235376220066284\\
0.885998332834689	0.00205318794187578\\
0.887998329071336	0.00169305799354673\\
0.889998325307983	0.00122167411082985\\
0.89199832154463	0.000305616737298947\\
0.893998317781277	0\\
1.99999623664715	0\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	nan\\
0.00199999623664715	6.2499916249094e-05\\
0.00399999247329431	0.000125000035618888\\
0.00599998870994146	0.000187500561217469\\
0.00799998494658861	0.000250001696127697\\
0.00999998118323577	0.00031250364339459\\
0.0119999774198829	0.000375006606012712\\
0.0139999736565301	0.000437510786913554\\
0.0159999698931772	0.000500016388952915\\
0.0179999661298244	0.000562523614898286\\
0.0199999623664715	0.000625032667416227\\
0.0219999586031187	0.00068754374905974\\
0.0239999548397658	0.000750057062255649\\
0.025999951076413	0.000812572809291959\\
0.0279999473130601	0.000875091192305236\\
0.0299999435497073	0.000937612413267959\\
0.0319999397863545	0.00100013667397589\\
0.0339999360230016	0.00106266417603541\\
0.0359999322596488	0.00112519512085089\\
0.0379999284962959	0.00118772970961204\\
0.0399999247329431	0.00125026814328122\\
0.0419999209695902	0.00131281062258079\\
0.0439999172062374	0.00137535734798047\\
0.0459999134428845	0.0014379085196846\\
0.0479999096795317	0.00150046433761951\\
0.0499999059161788	0.00156302500142081\\
0.051999902152826	0.0016255907104207\\
0.0539998983894731	0.00168816166363524\\
0.0559998946261203	0.00175073805975166\\
0.0579998908627674	0.00181332009711566\\
0.0599998870994146	0.00187590797371864\\
0.0619998833360617	0.00193850188718496\\
0.0639998795727089	0.00200110203475925\\
0.0659998758093561	0.0020637086132936\\
0.0679998720460032	0.00212632181923481\\
0.0699998682826504	0.00218894184861162\\
0.0719998645192975	0.00225156889702193\\
0.0739998607559447	0.00231420315961998\\
0.0759998569925918	0.00237684483110356\\
0.077999853229239	0.0024394941057012\\
0.0799998494658861	0.00250215117715933\\
0.0819998457025333	0.00256481623872941\\
0.0839998419391804	0.00262748948315514\\
0.0859998381758276	0.00269017110265952\\
0.0879998344124747	0.00275286128893201\\
0.0899998306491219	0.00281556023311566\\
0.091999826885769	0.00287826812579413\\
0.0939998231224162	0.00294098515697883\\
0.0959998193590634	0.00300371151609598\\
0.0979998155957105	0.0030664473919736\\
0.0999998118323577	0.00312919297282864\\
0.101999808069005	0.00319194844625389\\
0.103999804305652	0.00325471399920508\\
0.105999800542299	0.0033174898179878\\
0.107999796778946	0.0033802760882445\\
0.109999793015593	0.00344307299494143\\
0.111999789252241	0.00350588072235557\\
0.113999785488888	0.00356869945406157\\
0.115999781725535	0.00363152937291861\\
0.117999777962182	0.00369437066105733\\
0.119999774198829	0.00375722349986664\\
0.121999770435476	0.0038200880699806\\
0.123999766672123	0.00388296455126522\\
0.125999762908771	0.00394585312280525\\
0.127999759145418	0.00400875396289099\\
0.129999755382065	0.00407166724900504\\
0.131999751618712	0.00413459315780903\\
0.133999747855359	0.00419753186513034\\
0.135999744092006	0.00426048354594877\\
0.137999740328654	0.00432344837438327\\
0.139999736565301	0.00438642652367853\\
0.141999732801948	0.0044494181661916\\
0.143999729038595	0.00451242347337857\\
0.145999725275242	0.00457544261578103\\
0.147999721511889	0.0046384757630127\\
0.149999717748537	0.00470152308374595\\
0.151999713985184	0.00476458474569825\\
0.153999710221831	0.00482766091561869\\
0.155999706458478	0.0048907517592744\\
0.157999702695125	0.00495385744143697\\
0.159999698931772	0.00501697812586885\\
0.161999695168419	0.0050801139753097\\
0.163999691405067	0.00514326515146275\\
0.165999687641714	0.00520643181498105\\
0.167999683878361	0.00526961412545379\\
0.169999680115008	0.00533281224139253\\
0.171999676351655	0.00539602632021739\\
0.173999672588302	0.00545925651824328\\
0.175999668824949	0.005522502990666\\
0.177999665061597	0.00558576589154838\\
0.179999661298244	0.00564904537380636\\
0.181999657534891	0.00571234158919504\\
0.183999653771538	0.00577565468829469\\
0.185999650008185	0.00583898482049674\\
0.187999646244832	0.00590233213398971\\
0.18999964248148	0.00596569677574515\\
0.191999638718127	0.0060290788915035\\
0.193999634954774	0.0060924786257599\\
0.195999631191421	0.00615589612175002\\
0.197999627428068	0.00621933152143583\\
0.199999623664715	0.00628278496549131\\
0.201999619901362	0.0063462565932881\\
0.20399961613801	0.0064097465428812\\
0.205999612374657	0.00647325495099454\\
0.207999608611304	0.00653678195300657\\
0.209999604847951	0.00660032768293572\\
0.211999601084598	0.00666389227342597\\
0.213999597321245	0.0067274758557322\\
0.215999593557893	0.00679107855970561\\
0.21799958979454	0.00685470051377911\\
0.219999586031187	0.00691834184495255\\
0.221999582267834	0.00698200267877804\\
0.223999578504481	0.0070456831393451\\
0.225999574741128	0.00710938334926587\\
0.227999570977775	0.00717310342966023\\
0.229999567214423	0.00723684350014081\\
0.23199956345107	0.00730060367879807\\
0.233999559687717	0.00736438408218524\\
0.235999555924364	0.00742818482530323\\
0.237999552161011	0.00749200602158551\\
0.239999548397658	0.00755584778288293\\
0.241999544634306	0.00761971021944845\\
0.243999540870953	0.00768359343992189\\
0.2459995371076	0.00774749755131456\\
0.247999533344247	0.00781142265899383\\
0.249999529580894	0.00787536886666772\\
0.251999525817541	0.0079393362763694\\
0.253999522054188	0.00800332498844152\\
0.255999518290836	0.00806733510152069\\
0.257999514527483	0.00813136671252172\\
0.25999951076413	0.00819541991662192\\
0.261999507000777	0.00825949480724524\\
0.263999503237424	0.00832359147604642\\
0.265999499474071	0.00838771001289507\\
0.267999495710719	0.00845185050585965\\
0.269999491947366	0.00851601304119141\\
0.271999488184013	0.00858019770330829\\
0.27399948442066	0.00864440457477867\\
0.275999480657307	0.00870863373630515\\
0.277999476893954	0.00877288526670824\\
0.279999473130601	0.00883715924290989\\
0.281999469367249	0.0089014557399171\\
0.283999465603896	0.00896577483080534\\
0.285999461840543	0.00903011658670193\\
0.28799945807719	0.0090944810767694\\
0.289999454313837	0.00915886836818869\\
0.291999450550484	0.00922327852614234\\
0.293999446787132	0.00928771161379757\\
0.295999443023779	0.00935216769228933\\
0.297999439260426	0.00941664682070316\\
0.299999435497073	0.00948114905605815\\
0.30199943173372	0.00954567445328964\\
0.303999427970367	0.00961022306523196\\
0.305999424207014	0.00967479494260103\\
0.307999420443662	0.00973939013397688\\
0.309999416680309	0.00980400868578614\\
0.311999412916956	0.00986865064228436\\
0.313999409153603	0.0099333160455383\\
0.31599940539025	0.00999800493540813\\
0.317999401626897	0.0100627173495295\\
0.319999397863545	0.0101274533232956\\
0.321999394100192	0.010192212889839\\
0.323999390336839	0.0102569960800137\\
0.325999386573486	0.0103218029223763\\
0.327999382810133	0.0103866334431684\\
0.32999937904678	0.0104514876662977\\
0.331999375283427	0.0105163656133193\\
0.333999371520075	0.0105812673034174\\
0.335999367756722	0.0106461927533865\\
0.337999363993369	0.0107111419776122\\
0.339999360230016	0.0107761149880526\\
0.341999356466663	0.0108411117942191\\
0.34399935270331	0.0109061324031574\\
0.345999348939958	0.0109711768194278\\
0.347999345176605	0.0110362450450862\\
0.349999341413252	0.0111013370796645\\
0.351999337649899	0.0111664529201511\\
0.353999333886546	0.011231592560971\\
0.355999330123193	0.0112967559939658\\
0.35799932635984	0.0113619432083743\\
0.359999322596488	0.0114271541908121\\
0.361999318833135	0.0114923889252513\\
0.363999315069782	0.0115576473930005\\
0.365999311306429	0.011622929572684\\
0.367999307543076	0.0116882354402218\\
0.369999303779723	0.0117535649688084\\
0.37199930001637	0.0118189181288922\\
0.373999296253018	0.0118842948881547\\
0.375999292489665	0.0119496952114892\\
0.377999288726312	0.0120151190609799\\
0.379999284962959	0.0120805663958803\\
0.381999281199606	0.012146037172592\\
0.383999277436253	0.0122115313446428\\
0.385999273672901	0.0122770488626654\\
0.387999269909548	0.0123425896743751\\
0.389999266146195	0.0124081537245482\\
0.391999262382842	0.0124737409549993\\
0.393999258619489	0.0125393513045596\\
0.395999254856136	0.0126049847090543\\
0.397999251092784	0.0126706411012795\\
0.399999247329431	0.0127363204109803\\
0.401999243566078	0.0128020225648271\\
0.403999239802725	0.0128677474863932\\
0.405999236039372	0.0129334950961312\\
0.407999232276019	0.0129992653113497\\
0.409999228512666	0.0130650580461897\\
0.411999224749314	0.0131308732116013\\
0.413999220985961	0.0131967107153194\\
0.415999217222608	0.01326257046184\\
0.417999213459255	0.0133284523523955\\
0.419999209695902	0.013394356284931\\
0.421999205932549	0.0134602821540796\\
0.423999202169197	0.0135262298511371\\
0.425999198405844	0.0135921992640379\\
0.427999194642491	0.0136581902773295\\
0.429999190879138	0.0137242027721475\\
0.431999187115785	0.0137902366261896\\
0.433999183352432	0.0138562917136909\\
0.435999179589079	0.0139223679053972\\
0.437999175825727	0.0139884650685396\\
0.439999172062374	0.0140545830668079\\
0.441999168299021	0.0141207217603245\\
0.443999164535668	0.0141868810056178\\
0.445999160772315	0.0142530606555951\\
0.447999157008962	0.0143192605595159\\
0.449999153245609	0.0143854805629645\\
0.451999149482257	0.0144517205078229\\
0.453999145718904	0.0145179802322428\\
0.455999141955551	0.0145842595706179\\
0.457999138192198	0.0146505583535559\\
0.459999134428845	0.0147168764078502\\
0.461999130665492	0.0147832135564514\\
0.46399912690214	0.0148495696184385\\
0.465999123138787	0.01491594440899\\
0.467999119375434	0.0149823377393547\\
0.469999115612081	0.0150487494168224\\
0.471999111848728	0.015115179244694\\
0.473999108085375	0.0151816270222518\\
0.475999104322023	0.0152480925447293\\
0.47799910055867	0.0153145756032806\\
0.479999096795317	0.0153810759849503\\
0.481999093031964	0.015447593472642\\
0.483999089268611	0.0155141278450875\\
0.485999085505258	0.0155806788768153\\
0.487999081741905	0.015647246338119\\
0.489999077978553	0.0157138299950251\\
0.4919990742152	0.0157804296092614\\
0.493999070451847	0.0158470449382236\\
0.495999066688494	0.0159136757349435\\
0.497999062925141	0.0159803217480553\\
0.499999059161788	0.0160469827217625\\
0.501999055398435	0.0161136583958044\\
0.503999051635083	0.016180348505422\\
0.50599904787173	0.0162470527813241\\
0.507999044108377	0.0163137709496524\\
0.509999040345024	0.0163805027319471\\
0.511999036581671	0.0164472478451115\\
0.513999032818318	0.0165140060013769\\
0.515999029054966	0.0165807769082665\\
0.517999025291613	0.0166475602685598\\
0.51999902152826	0.0167143557802559\\
0.521999017764907	0.0167811631365368\\
0.523999014001554	0.0168479820257309\\
0.525999010238201	0.0169148121312747\\
0.527999006474848	0.0169816531316762\\
0.529999002711496	0.017048504700476\\
0.531998998948143	0.0171153665062094\\
0.53399899518479	0.0171822382123675\\
0.535998991421437	0.0172491194773581\\
0.537998987658084	0.0173160099544664\\
0.539998983894731	0.017382909291815\\
0.541998980131378	0.0174498171323237\\
0.543998976368026	0.0175167331136691\\
0.545998972604673	0.0175836568682436\\
0.54799896884132	0.0176505880231141\\
0.549998965077967	0.0177175261999801\\
0.551998961314614	0.0177844710151318\\
0.553998957551261	0.0178514220794076\\
0.555998953787909	0.0179183789981508\\
0.557998950024556	0.0179853413711669\\
0.559998946261203	0.0180523087926793\\
0.56199894249785	0.0181192808512855\\
0.563998938734497	0.0181862571299121\\
0.565998934971144	0.0182532372057703\\
0.567998931207792	0.0183202206503099\\
0.569998927444439	0.0183872070291739\\
0.571998923681086	0.0184541959021517\\
0.573998919917733	0.0185211868231324\\
0.57599891615438	0.0185881793400577\\
0.577998912391027	0.0186551729948741\\
0.579998908627674	0.0187221673234843\\
0.581998904864322	0.0187891618556991\\
0.583998901100969	0.0188561561151878\\
0.585998897337616	0.0189231496194286\\
0.587998893574263	0.0189901418796583\\
0.58999888981091	0.0190571324008219\\
0.591998886047557	0.0191241206815213\\
0.593998882284205	0.0191911062139632\\
0.595998878520852	0.0192580884839075\\
0.597998874757499	0.0193250669706139\\
0.599998870994146	0.0193920411467888\\
0.601998867230793	0.0194590104785315\\
0.60399886346744	0.0195259744252799\\
0.605998859704087	0.0195929324397549\\
0.607998855940735	0.0196598839679055\\
0.609998852177382	0.0197268284488522\\
0.611998848414029	0.0197937653148305\\
0.613998844650676	0.0198606939911335\\
0.615998840887323	0.0199276138960539\\
0.61799883712397	0.0199945244408254\\
0.619998833360617	0.0200614250295637\\
0.621998829597265	0.0201283150592067\\
0.623998825833912	0.0201951939194537\\
0.625998822070559	0.0202620609927049\\
0.627998818307206	0.020328915653999\\
0.629998814543853	0.0203957572709516\\
0.6319988107805	0.0204625852036911\\
0.633998807017148	0.020529398804796\\
0.635998803253795	0.0205961974192296\\
0.637998799490442	0.0206629803842755\\
0.639998795727089	0.0207297470294711\\
0.641998791963736	0.0207964966765416\\
0.643998788200383	0.0208632286393324\\
0.645998784437031	0.020929942223741\\
0.647998780673678	0.0209966367276482\\
0.649998776910325	0.0210633114408488\\
0.651998773146972	0.0211299656449809\\
0.653998769383619	0.021196598613455\\
0.655998765620266	0.021263209611382\\
0.657998761856913	0.0213297978955003\\
0.659998758093561	0.0213963627141025\\
0.661998754330208	0.0214629033069612\\
0.663998750566855	0.0215294189052532\\
0.665998746803502	0.0215959087314838\\
0.667998743040149	0.02166237199941\\
0.669998739276796	0.0217288079139623\\
0.671998735513444	0.0217952156711663\\
0.673998731750091	0.0218615944580629\\
0.675998727986738	0.0219279434526281\\
0.677998724223385	0.0219942618236909\\
0.679998720460032	0.0220605487308518\\
0.681998716696679	0.0221268033243985\\
0.683998712933326	0.0221930247452225\\
0.685998709169974	0.0222592121247328\\
0.687998705406621	0.0223253645847705\\
0.689998701643268	0.0223914812375211\\
0.691998697879915	0.022457561185426\\
0.693998694116562	0.0225236035210932\\
0.695998690353209	0.0225896073272071\\
0.697998686589857	0.0226555716764367\\
0.699998682826504	0.022721495631343\\
0.701998679063151	0.0227873782442854\\
0.703998675299798	0.0228532185573267\\
0.705998671536445	0.0229190156021373\\
0.707998667773092	0.0229847683998979\\
0.709998664009739	0.0230504759612011\\
0.711998660246387	0.0231161372859523\\
0.713998656483034	0.0231817513632684\\
0.715998652719681	0.0232473171713764\\
0.717998648956328	0.0233128336775096\\
0.719998645192975	0.0233782998378038\\
0.721998641429622	0.0234437145971911\\
0.723998637666269	0.0235090768892928\\
0.725998633902917	0.0235743856363115\\
0.727998630139564	0.0236396397489208\\
0.729998626376211	0.0237048381261545\\
0.731998622612858	0.0237699796552942\\
0.733998618849505	0.0238350632117552\\
0.735998615086152	0.0239000876589713\\
0.7379986113228	0.0239650518482779\\
0.739998607559447	0.0240299546187941\\
0.741998603796094	0.0240947947973024\\
0.743998600032741	0.0241595711981279\\
0.745998596269388	0.0242242826230153\\
0.747998592506035	0.0242889278610047\\
0.749998588742683	0.024353505688305\\
0.75199858497933	0.0244180148681672\\
0.753998581215977	0.0244824541507546\\
0.755998577452624	0.0245468222730119\\
0.757998573689271	0.0246111179585327\\
0.759998569925918	0.0246753399174251\\
0.761998566162565	0.0247394868461757\\
0.763998562399213	0.0248035574275115\\
0.76599855863586	0.0248675503302607\\
0.767998554872507	0.0249314642092103\\
0.769998551109154	0.0249952977049636\\
0.771998547345801	0.0250590494437944\\
0.773998543582448	0.0251227180374997\\
0.775998539819096	0.0251863020832508\\
0.777998536055743	0.0252498001634421\\
0.77999853229239	0.0253132108455374\\
0.781998528529037	0.0253765326819153\\
0.783998524765684	0.0254397642097111\\
0.785998521002331	0.0255029039506578\\
0.787998517238978	0.0255659504109242\\
0.789998513475626	0.0256289020809512\\
0.791998509712273	0.0256917574352851\\
0.79399850594892	0.0257545149324101\\
0.795998502185567	0.0258171730145767\\
0.797998498422214	0.0258797301076291\\
0.799998494658861	0.0259421846208294\\
0.801998490895508	0.0260045349466802\\
0.803998487132156	0.0260667794607434\\
0.805998483368803	0.0261289165214581\\
0.80799847960545	0.0261909444699546\\
0.809998475842097	0.0262528616298662\\
0.811998472078744	0.026314666307139\\
0.813998468315391	0.0263763567898378\\
0.815998464552039	0.0264379313479503\\
0.817998460788686	0.026499388233188\\
0.819998457025333	0.0265607256787843\\
0.82199845326198	0.0266219418992895\\
0.823998449498627	0.0266830350903637\\
0.825998445735274	0.0267440034285655\\
0.827998441971922	0.0268048450711385\\
0.829998438208569	0.0268655581557944\\
0.831998434445216	0.026926140800493\\
0.833998430681863	0.026986591103219\\
0.83599842691851	0.0270469071417552\\
0.837998423155157	0.0271070869734528\\
0.839998419391804	0.0271671286349982\\
0.841998415628452	0.0272270301421762\\
0.843998411865099	0.0272867894896295\\
0.845998408101746	0.0273464046506152\\
0.847998404338393	0.0274058735767571\\
0.84999840057504	0.0274651941977945\\
0.851998396811687	0.027524364421327\\
0.853998393048334	0.0275833821325558\\
0.855998389284982	0.027642245194021\\
0.857998385521629	0.0277009514453342\\
0.859998381758276	0.0277594987029079\\
0.861998377994923	0.0278178847596808\\
0.86399837423157	0.0278761073848376\\
0.865998370468217	0.0279341643235259\\
0.867998366704865	0.0279920532965679\\
0.869998362941512	0.028049772000168\\
0.871998359178159	0.0281073181056154\\
0.873998355414806	0.0281646892589825\\
0.875998351651453	0.0282218830808181\\
0.8779983478881	0.0282788971658361\\
0.879998344124747	0.0283357290825991\\
0.881998340361395	0.0283923763731968\\
0.883998336598042	0.0284488365529197\\
0.885998332834689	0.0285051071099271\\
0.887998329071336	0.0285611855049098\\
0.889998325307983	0.0286170691707477\\
0.89199832154463	0.0286727555121617\\
0.893998317781277	0.0287282419053592\\
0.895998314017925	0.0287835256976753\\
0.897998310254572	0.0288386042072063\\
0.899998306491219	0.0288934747224389\\
0.901998302727866	0.0289481345018717\\
0.903998298964513	0.0290025807736319\\
0.90599829520116	0.0290568107350839\\
0.907998291437808	0.0291108215524333\\
0.909998287674455	0.0291646103603221\\
0.911998283911102	0.0292181742614193\\
0.913998280147749	0.0292715103260023\\
0.915998276384396	0.0293246155915333\\
0.917998272621043	0.0293774870622269\\
0.919998268857691	0.0294301217086105\\
0.921998265094338	0.0294825164670784\\
0.923998261330985	0.0295346682394362\\
0.925998257567632	0.029586573892439\\
0.927998253804279	0.0296382302573205\\
0.929998250040926	0.0296896341293142\\
0.931998246277573	0.0297407822671662\\
0.933998242514221	0.0297916713926394\\
0.935998238750868	0.0298422981900086\\
0.937998234987515	0.0298926593055471\\
0.939998231224162	0.0299427513470038\\
0.941998227460809	0.0299925708830706\\
0.943998223697456	0.030042114442841\\
0.945998219934103	0.030091378515258\\
0.947998216170751	0.0301403595485524\\
0.949998212407398	0.0301890539496709\\
0.951998208644045	0.0302374580836934\\
0.953998204880692	0.03028556827324\\
0.955998201117339	0.0303333807978658\\
0.957998197353987	0.0303808918934465\\
0.959998193590634	0.0304280977515504\\
0.961998189827281	0.0304749945187999\\
0.963998186063928	0.0305215782962204\\
0.965998182300575	0.030567845138577\\
0.967998178537222	0.0306137910536988\\
0.969998174773869	0.0306594120017895\\
0.971998171010517	0.0307047038947258\\
0.973998167247164	0.0307496625953413\\
0.975998163483811	0.030794283916697\\
0.977998159720458	0.0308385636213375\\
0.979998155957105	0.0308824974205325\\
0.981998152193752	0.0309260809735035\\
0.983998148430399	0.030969309886635\\
0.985998144667047	0.0310121797126703\\
0.987998140903694	0.0310546859498908\\
0.989998137140341	0.0310968240412794\\
0.991998133376988	0.0311385893736665\\
0.993998129613635	0.0311799772768587\\
0.995998125850282	0.0312209830227504\\
0.99799812208693	0.0312616018244161\\
0.999998118323577	0.0313018288351852\\
1.00199811456022	0.0313416591476966\\
1.00399811079687	0.0313810877929342\\
1.00599810703352	0.0314201097392424\\
1.00799810327017	0.0314587198913206\\
1.00999809950681	0.0314969130891961\\
1.01199809574346	0.0315346841071758\\
1.01399809198011	0.0315720276527759\\
1.01599808821675	0.0316089383656269\\
1.0179980844534	0.0316454108163572\\
1.01999808069005	0.0316814395054509\\
1.0219980769267	0.0317170188620812\\
1.02399807316334	0.0317521432429181\\
1.02599806939999	0.0317868069309109\\
1.02799806563664	0.031821004134041\\
1.02999806187328	0.0318547289840505\\
1.03199805810993	0.0318879755351393\\
1.03399805434658	0.0319207377626344\\
1.03599805058323	0.0319530095616285\\
1.03799804681987	0.0319847847455881\\
1.03999804305652	0.0320160570449289\\
1.04199803929317	0.032046820105559\\
1.04399803552981	0.032077067487388\\
1.04599803176646	0.0321067926628017\\
1.04799802800311	0.0321359890151004\\
1.04999802423976	0.0321646498369012\\
1.0519980204764	0.0321927683285013\\
1.05399801671305	0.0322203375962036\\
1.0559980129497	0.0322473506506007\\
1.05799800918634	0.0322738004048185\\
1.05999800542299	0.0322996796727165\\
1.06199800165964	0.0323249811670443\\
1.06399799789629	0.0323496974975529\\
1.06599799413293	0.032373821169059\\
1.06799799036958	0.032397344579461\\
1.06999798660623	0.0324202600177058\\
1.07199798284287	0.0324425596617037\\
1.07399797907952	0.0324642355761908\\
1.07599797531617	0.0324852797105364\\
1.07799797155282	0.0325056838964948\\
1.07999796778946	0.0325254398458976\\
1.08199796402611	0.032544539148288\\
1.08399796026276	0.0325629732684903\\
1.0859979564994	0.032580733544118\\
1.08799795273605	0.0325978111830137\\
1.0899979489727	0.032614197260622\\
1.09199794520935	0.0326298827172907\\
1.09399794144599	0.0326448583554994\\
1.09599793768264	0.0326591148370119\\
1.09799793391929	0.0326726426799513\\
1.09999793015593	0.0326854322557936\\
1.10199792639258	0.0326974737862769\\
1.10399792262923	0.032708757340226\\
1.10599791886588	0.0327192728302847\\
1.10799791510252	0.032729010009557\\
1.10999791133917	0.0327379584681513\\
1.11199790757582	0.0327461076296252\\
1.11399790381246	0.0327534467473264\\
1.11599790004911	0.0327599649006274\\
1.11799789628576	0.0327656509910479\\
1.11999789252241	0.0327704937382634\\
1.12199788875905	0.0327744816759932\\
1.1239978849957	0.0327776031477644\\
1.12599788123235	0.0327798463025478\\
1.12799787746899	0.0327811990902606\\
1.12999787370564	0.0327816492571277\\
1.13199786994229	0.0327811843409025\\
1.13399786617894	0.0327797916659346\\
1.13599786241558	0.0327774583380839\\
1.13799785865223	0.0327741712394716\\
1.13999785488888	0.0327699170230629\\
1.14199785112552	0.0327646821070745\\
1.14399784736217	0.0327584526691999\\
1.14599784359882	0.0327512146406452\\
1.14799783983547	0.0327429536999649\\
1.14999783607211	0.0327336552666949\\
1.15199783230876	0.0327233044947681\\
1.15399782854541	0.0327118862657078\\
1.15599782478205	0.0326993851815866\\
1.1579978210187	0.0326857855577426\\
1.15999781725535	0.0326710714152409\\
1.161997813492	0.0326552264730701\\
1.16399780972864	0.0326382341400618\\
1.16599780596529	0.0326200775065205\\
1.16799780220194	0.0326007393355509\\
1.16999779843858	0.0325802020540694\\
1.17199779467523	0.0325584477434844\\
1.17399779091188	0.032535458130031\\
1.17599778714853	0.032511214574742\\
1.17799778338517	0.0324856980630422\\
1.17999777962182	0.0324588891939419\\
1.18199777585847	0.0324307681688168\\
1.18399777209511	0.0324013147797491\\
1.18599776833176	0.0323705083974116\\
1.18799776456841	0.0323383279584699\\
1.18999776080506	0.0323047519524806\\
1.1919977570417	0.0322697584082586\\
1.19399775327835	0.032233324879687\\
1.195997749515	0.0321954284309416\\
1.19799774575164	0.0321560456210973\\
1.19999774198829	0.032115152488087\\
1.20199773822494	0.0320727245319767\\
1.20399773446159	0.0320287366975204\\
1.20599773069823	0.0319831633559552\\
1.20799772693488	0.0319359782859981\\
1.20999772317153	0.0318871546539947\\
1.21199771940817	0.0318366649931785\\
1.21399771564482	0.031784481181986\\
1.21599771188147	0.0317305744213755\\
1.21799770811812	0.0316749152110919\\
1.21999770435476	0.0316174733248162\\
1.22199770059141	0.0315582177841318\\
1.22399769682806	0.0314971168312403\\
1.2259976930647	0.0314341379003462\\
1.22799768930135	0.0313692475876355\\
1.229997685538	0.0313024116197543\\
1.23199768177465	0.031233594820698\\
1.23399767801129	0.0311627610770079\\
1.23599767424794	0.0310898733011691\\
1.23799767048459	0.0310148933930875\\
1.23999766672123	0.0309377821995261\\
1.24199766295788	0.0308584994713585\\
1.24399765919453	0.0307770038184962\\
1.24599765543118	0.0306932526623276\\
1.24799765166782	0.0306072021854981\\
1.24999764790447	0.0305188072788431\\
1.25199764414112	0.0304280214852713\\
1.25399764037777	0.0303347969403796\\
1.25599763661441	0.0302390843095551\\
1.25799763285106	0.0301408327213116\\
1.25999762908771	0.0300399896965679\\
1.26199762532435	0.0299365010735648\\
1.263997621561	0.0298303109280772\\
1.26599761779765	0.0297213614885544\\
1.2679976140343	0.0296095930457822\\
1.26999761027094	0.0294949438566217\\
1.27199760650759	0.0293773500413351\\
1.27399760274424	0.0292567454739675\\
1.27599759898088	0.0291330616651844\\
1.27799759521753	0.0290062276369224\\
1.27999759145418	0.0288761697881272\\
1.28199758769083	0.0287428117507827\\
1.28399758392747	0.0286060742353526\\
1.28599758016412	0.0284658748646501\\
1.28799757640077	0.02832212799505\\
1.28999757263741	0.0281747445238273\\
1.29199756887406	0.0280236316812714\\
1.29399756511071	0.0278686928060605\\
1.29599756134736	0.027709827102198\\
1.297997557584	0.0275469293756119\\
1.29999755382065	0.0273798897482734\\
1.3019975500573	0.0272085933474145\\
1.30399754629394	0.0270329199671243\\
1.30599754253059	0.0268527436992235\\
1.30799753876724	0.0266679325299091\\
1.30999753500389	0.0264783478981698\\
1.31199753124053	0.0262838442114061\\
1.31399752747718	0.0260842683130276\\
1.31599752371383	0.0258794588960242\\
1.31799751995047	0.0256692458555996\\
1.31999751618712	0.0254534495728732\\
1.32199751242377	0.0252318801203912\\
1.32399750866042	0.0250043363786672\\
1.32599750489706	0.0247706050511677\\
1.32799750113371	0.0245304595629882\\
1.32999749737036	0.0242836588258546\\
1.331997493607	0.0240299458489245\\
1.33399748984365	0.0237690461710087\\
1.3359974860803	0.0235006660851425\\
1.33799748231695	0.0232244906206361\\
1.33999747855359	0.0229401812405754\\
1.34199747479024	0.0226473732038368\\
1.34399747102689	0.0223456725294873\\
1.34599746726353	0.0220346524873406\\
1.34799746350018	0.0217138495204762\\
1.34999745973683	0.0213827584825093\\
1.35199745597348	0.0210408270426119\\
1.35399745221012	0.02068744907238\\
1.35599744844677	0.0203219567773622\\
1.35799744468342	0.0199436112676722\\
1.35999744092006	0.0195515911698818\\
1.36199743715671	0.0191449787564236\\
1.36399743339336	0.0187227428942926\\
1.36599742963001	0.0182837178696202\\
1.36799742586665	0.0178265767942525\\
1.3699974221033	0.0173497977904279\\
1.37199741833995	0.0168516203922282\\
1.37399741457659	0.0163299884520503\\
1.37599741081324	0.0157824740482404\\
1.37799740704989	0.0152061740173941\\
1.37999740328654	0.014597565977279\\
1.38199739952318	0.0139523025249795\\
1.38399739575983	0.0132649075942078\\
1.38599739199648	0.0125283111322897\\
1.38799738823312	0.0117331021971466\\
1.38999738446977	0.0108662585805389\\
1.39199738070642	0.00990881839733114\\
1.39399737694307	0.00883116075053769\\
1.39599737317971	0.00758195749567264\\
1.39799736941636	0.00605566053233917\\
1.39999736565301	0.00394214339266446\\
1.40199736188965	0\\
1.99999623664715	0\\
};
\addplot [color=mycolor3, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	nan\\
0.00199999623664715	0.000124999832498375\\
0.00399999247329431	0.000250000071243776\\
0.00599998870994146	0.0003750011224805\\
0.00799998494658861	0.000500003392447393\\
0.00999998118323577	0.000625007287375121\\
0.0119999774198829	0.000750013213483442\\
0.0139999736565301	0.00087502157697848\\
0.0159999698931772	0.00100003278405\\
0.0179999661298244	0.00112504724086868\\
0.0199999623664715	0.00125006535358337\\
0.0219999586031187	0.00137508752831839\\
0.0239999548397658	0.00150011417117078\\
0.025999951076413	0.00162514568820757\\
0.0279999473130601	0.00175018248546306\\
0.0299999435497073	0.00187522496893609\\
0.0319999397863545	0.0020002735445873\\
0.0339999360230016	0.00212532861833641\\
0.0359999322596488	0.00225039059605947\\
0.0379999284962959	0.00237545988358614\\
0.0399999247329431	0.00250053688669694\\
0.0419999209695902	0.00262562201112055\\
0.0439999172062374	0.00275071566253103\\
0.0459999134428845	0.0028758182465451\\
0.0479999096795317	0.00300093016871942\\
0.0499999059161788	0.00312605183454782\\
0.051999902152826	0.00325118364945857\\
0.0539998983894731	0.00337632601881165\\
0.0559998946261203	0.00350147934789598\\
0.0579998908627674	0.00362664404192671\\
0.0599998870994146	0.00375182050604244\\
0.0619998833360617	0.00387700914530249\\
0.0639998795727089	0.00400221036468415\\
0.0659998758093561	0.00412742456907992\\
0.0679998720460032	0.00425265216329476\\
0.0699998682826504	0.00437789355204335\\
0.0719998645192975	0.00450314913994732\\
0.0739998607559447	0.00462841933153249\\
0.0759998569925918	0.00475370453122609\\
0.077999853229239	0.00487900514335407\\
0.0799998494658861	0.00500432157213824\\
0.0819998457025333	0.0051296542216936\\
0.0839998419391804	0.00525500349602547\\
0.0859998381758276	0.00538036979902682\\
0.0879998344124747	0.00550575353447542\\
0.0899998306491219	0.00563115510603111\\
0.091999826885769	0.005756574917233\\
0.0939998231224162	0.00588201337149671\\
0.0959998193590634	0.00600747087211157\\
0.0979998155957105	0.00613294782223784\\
0.0999998118323577	0.00625844462490394\\
0.101999808069005	0.00638396168300361\\
0.103999804305652	0.0065094993992932\\
0.105999800542299	0.00663505817638879\\
0.107999796778946	0.00676063841676344\\
0.109999793015593	0.00688624052274439\\
0.111999789252241	0.00701186489651023\\
0.113999785488888	0.00713751194008811\\
0.115999781725535	0.00726318205535093\\
0.117999777962182	0.00738887564401451\\
0.119999774198829	0.00751459310763481\\
0.121999770435476	0.00764033484760508\\
0.123999766672123	0.00776610126515302\\
0.125999762908771	0.00789189276133801\\
0.127999759145418	0.00801770973704822\\
0.129999755382065	0.00814355259299782\\
0.131999751618712	0.00826942172972413\\
0.133999747855359	0.00839531754758475\\
0.135999744092006	0.00852124044675477\\
0.137999740328654	0.00864719082722388\\
0.139999736565301	0.00877316908879352\\
0.141999732801948	0.00889917563107403\\
0.143999729038595	0.00902521085348183\\
0.145999725275242	0.00915127515523647\\
0.147999721511889	0.00927736893535784\\
0.149999717748537	0.00940349259266325\\
0.151999713985184	0.00952964652576458\\
0.153999710221831	0.00965583113306537\\
0.155999706458478	0.00978204681275799\\
0.157999702695125	0.00990829396282067\\
0.159999698931772	0.0100345729810146\\
0.161999695168419	0.0101608842648813\\
0.163999691405067	0.0102872282117391\\
0.165999687641714	0.010413605218681\\
0.167999683878361	0.0105400156825712\\
0.169999680115008	0.0106664600000424\\
0.171999676351655	0.0107929385674927\\
0.173999672588302	0.0109194517810829\\
0.175999668824949	0.0110460000367336\\
0.177999665061597	0.0111725837301219\\
0.179999661298244	0.0112992032566789\\
0.181999657534891	0.0114258590115863\\
0.183999653771538	0.0115525513897738\\
0.185999650008185	0.011679280785916\\
0.187999646244832	0.0118060475944294\\
0.18999964248148	0.0119328522094695\\
0.191999638718127	0.0120596950249279\\
0.193999634954774	0.0121865764344289\\
0.195999631191421	0.0123134968313271\\
0.197999627428068	0.012440456608704\\
0.199999623664715	0.012567456159365\\
0.201999619901362	0.0126944958758368\\
0.20399961613801	0.0128215761503636\\
0.205999612374657	0.0129486973749051\\
0.207999608611304	0.0130758599411324\\
0.209999604847951	0.0132030642404259\\
0.211999601084598	0.0133303106638716\\
0.213999597321245	0.0134575996022584\\
0.215999593557893	0.0135849314460748\\
0.21799958979454	0.0137123065855061\\
0.219999586031187	0.0138397254104311\\
0.221999582267834	0.0139671883104192\\
0.223999578504481	0.0140946956747272\\
0.225999574741128	0.0142222478922962\\
0.227999570977775	0.0143498453517484\\
0.229999567214423	0.0144774884413844\\
0.23199956345107	0.0146051775491796\\
0.233999559687717	0.0147329130627812\\
0.235999555924364	0.0148606953695055\\
0.237999552161011	0.0149885248563339\\
0.239999548397658	0.0151164019099106\\
0.241999544634306	0.015244326916539\\
0.243999540870953	0.0153723002621786\\
0.2459995371076	0.0155003223324417\\
0.247999533344247	0.0156283935125907\\
0.249999529580894	0.0157565141875343\\
0.251999525817541	0.0158846847418245\\
0.253999522054188	0.0160129055596537\\
0.255999518290836	0.0161411770248511\\
0.257999514527483	0.0162694995208796\\
0.25999951076413	0.0163978734308324\\
0.261999507000777	0.0165262991374303\\
0.263999503237424	0.0166547770230177\\
0.265999499474071	0.0167833074695598\\
0.267999495710719	0.0169118908586392\\
0.269999491947366	0.0170405275714527\\
0.271999488184013	0.0171692179888079\\
0.27399948442066	0.0172979624911196\\
0.275999480657307	0.0174267614584073\\
0.277999476893954	0.017555615270291\\
0.279999473130601	0.0176845243059883\\
0.281999469367249	0.017813488944311\\
0.283999465603896	0.0179425095636618\\
0.285999461840543	0.0180715865420306\\
0.28799945807719	0.0182007202569915\\
0.289999454313837	0.0183299110856993\\
0.291999450550484	0.018459159404886\\
0.293999446787132	0.0185884655908573\\
0.295999443023779	0.0187178300194894\\
0.297999439260426	0.0188472530662255\\
0.299999435497073	0.0189767351060723\\
0.30199943173372	0.0191062765135963\\
0.303999427970367	0.019235877662921\\
0.305999424207014	0.0193655389277224\\
0.307999420443662	0.0194952606812265\\
0.309999416680309	0.0196250432962052\\
0.311999412916956	0.0197548871449728\\
0.313999409153603	0.0198847925993827\\
0.31599940539025	0.0200147600308237\\
0.317999401626897	0.0201447898102162\\
0.319999397863545	0.0202748823080093\\
0.321999394100192	0.0204050378941763\\
0.323999390336839	0.0205352569382118\\
0.325999386573486	0.0206655398091278\\
0.327999382810133	0.0207958868754499\\
0.32999937904678	0.0209262985052141\\
0.331999375283427	0.0210567750659627\\
0.333999371520075	0.0211873169247407\\
0.335999367756722	0.0213179244480922\\
0.337999363993369	0.0214485980020568\\
0.339999360230016	0.0215793379521655\\
0.341999356466663	0.0217101446634375\\
0.34399935270331	0.0218410185003758\\
0.345999348939958	0.0219719598269638\\
0.347999345176605	0.0221029690066617\\
0.349999341413252	0.0222340464024021\\
0.351999337649899	0.0223651923765868\\
0.353999333886546	0.0224964072910826\\
0.355999330123193	0.0226276915072173\\
0.35799932635984	0.0227590453857763\\
0.359999322596488	0.0228904692869984\\
0.361999318833135	0.0230219635705719\\
0.363999315069782	0.0231535285956306\\
0.365999311306429	0.0232851647207503\\
0.367999307543076	0.0234168723039441\\
0.369999303779723	0.023548651702659\\
0.37199930001637	0.0236805032737718\\
0.373999296253018	0.023812427373585\\
0.375999292489665	0.0239444243578224\\
0.377999288726312	0.024076494581626\\
0.379999284962959	0.0242086383995508\\
0.381999281199606	0.0243408561655614\\
0.383999277436253	0.024473148233028\\
0.385999273672901	0.0246055149547216\\
0.387999269909548	0.0247379566828103\\
0.389999266146195	0.0248704737688552\\
0.391999262382842	0.025003066563806\\
0.393999258619489	0.0251357354179967\\
0.395999254856136	0.0252684806811417\\
0.397999251092784	0.0254013027023312\\
0.399999247329431	0.025534201830027\\
0.401999243566078	0.0256671784120585\\
0.403999239802725	0.0258002327956178\\
0.405999236039372	0.0259333653272559\\
0.407999232276019	0.0260665763528781\\
0.409999228512666	0.0261998662177394\\
0.411999224749314	0.0263332352664406\\
0.413999220985961	0.0264666838429234\\
0.415999217222608	0.0266002122904659\\
0.417999213459255	0.0267338209516787\\
0.419999209695902	0.0268675101684997\\
0.421999205932549	0.0270012802821899\\
0.423999202169197	0.027135131633329\\
0.425999198405844	0.0272690645618102\\
0.427999194642491	0.0274030794068365\\
0.429999190879138	0.027537176506915\\
0.431999187115785	0.0276713561998533\\
0.433999183352432	0.0278056188227541\\
0.435999179589079	0.0279399647120106\\
0.437999175825727	0.028074394203302\\
0.439999172062374	0.0282089076315886\\
0.441999168299021	0.0283435053311067\\
0.443999164535668	0.0284781876353645\\
0.445999160772315	0.0286129548771364\\
0.447999157008962	0.0287478073884589\\
0.449999153245609	0.028882745500625\\
0.451999149482257	0.0290177695441798\\
0.453999145718904	0.0291528798489152\\
0.455999141955551	0.0292880767438651\\
0.457999138192198	0.0294233605573002\\
0.459999134428845	0.0295587316167231\\
0.461999130665492	0.0296941902488632\\
0.46399912690214	0.0298297367796715\\
0.465999123138787	0.0299653715343153\\
0.467999119375434	0.0301010948371737\\
0.469999115612081	0.0302369070118313\\
0.471999111848728	0.030372808381074\\
0.473999108085375	0.0305087992668831\\
0.475999104322023	0.03064487999043\\
0.47799910055867	0.0307810508720714\\
0.479999096795317	0.0309173122313432\\
0.481999093031964	0.0310536643869557\\
0.483999089268611	0.0311901076567878\\
0.485999085505258	0.0313266423578814\\
0.487999081741905	0.0314632688064365\\
0.489999077978553	0.0315999873178049\\
0.4919990742152	0.0317367982064851\\
0.493999070451847	0.0318737017861167\\
0.495999066688494	0.0320106983694742\\
0.497999062925141	0.0321477882684621\\
0.499999059161788	0.0322849717941084\\
0.501999055398435	0.0324222492565595\\
0.503999051635083	0.0325596209650738\\
0.50599904787173	0.0326970872280163\\
0.507999044108377	0.0328346483528524\\
0.509999040345024	0.0329723046461423\\
0.511999036581671	0.0331100564135346\\
0.513999032818318	0.0332479039597608\\
0.515999029054966	0.0333858475886287\\
0.517999025291613	0.0335238876030168\\
0.51999902152826	0.0336620243048679\\
0.521999017764907	0.0338002579951831\\
0.523999014001554	0.0339385889740152\\
0.525999010238201	0.034077017540463\\
0.527999006474848	0.0342155439926645\\
0.529999002711496	0.034354168627791\\
0.531998998948143	0.0344928917420403\\
0.53399899518479	0.0346317136306303\\
0.535998991421437	0.0347706345877931\\
0.537998987658084	0.0349096549067676\\
0.539998983894731	0.0350487748797935\\
0.541998980131378	0.0351879947981046\\
0.543998976368026	0.0353273149519219\\
0.545998972604673	0.0354667356304473\\
0.54799896884132	0.0356062571218562\\
0.549998965077967	0.0357458797132914\\
0.551998961314614	0.0358856036908558\\
0.553998957551261	0.0360254293396055\\
0.555998953787909	0.0361653569435429\\
0.557998950024556	0.0363053867856099\\
0.559998946261203	0.0364455191476804\\
0.56199894249785	0.0365857543105535\\
0.563998938734497	0.0367260925539463\\
0.565998934971144	0.0368665341564865\\
0.567998931207792	0.0370070793957053\\
0.569998927444439	0.03714772854803\\
0.571998923681086	0.0372884818887764\\
0.573998919917733	0.0374293396921418\\
0.57599891615438	0.0375703022311972\\
0.577998912391027	0.0377113697778798\\
0.579998908627674	0.0378525426029851\\
0.581998904864322	0.0379938209761598\\
0.583998901100969	0.0381352051658937\\
0.585998897337616	0.0382766954395118\\
0.587998893574263	0.0384182920631668\\
0.58999888981091	0.0385599953018308\\
0.591998886047557	0.0387018054192878\\
0.593998882284205	0.0388437226781249\\
0.595998878520852	0.0389857473397251\\
0.597998874757499	0.0391278796642585\\
0.599998870994146	0.0392701199106743\\
0.601998867230793	0.0394124683366924\\
0.60399886346744	0.0395549251987953\\
0.605998859704087	0.0396974907522192\\
0.607998855940735	0.0398401652509461\\
0.609998852177382	0.0399829489476946\\
0.611998848414029	0.0401258420939119\\
0.613998844650676	0.0402688449397645\\
0.615998840887323	0.0404119577341299\\
0.61799883712397	0.0405551807245876\\
0.619998833360617	0.0406985141574101\\
0.621998829597265	0.0408419582775539\\
0.623998825833912	0.0409855133286506\\
0.625998822070559	0.0411291795529977\\
0.627998818307206	0.0412729571915494\\
0.629998814543853	0.0414168464839073\\
0.6319988107805	0.041560847668311\\
0.633998807017148	0.0417049609816286\\
0.635998803253795	0.0418491866593475\\
0.637998799490442	0.0419935249355644\\
0.639998795727089	0.042137976042976\\
0.641998791963736	0.042282540212869\\
0.643998788200383	0.0424272176751103\\
0.645998784437031	0.042572008658137\\
0.647998780673678	0.0427169133889469\\
0.649998776910325	0.0428619320930876\\
0.651998773146972	0.043007064994647\\
0.653998769383619	0.0431523123162428\\
0.655998765620266	0.0432976742790121\\
0.657998761856913	0.0434431511026011\\
0.659998758093561	0.0435887430051543\\
0.661998754330208	0.0437344502033045\\
0.663998750566855	0.0438802729121615\\
0.665998746803502	0.0440262113453013\\
0.667998743040149	0.0441722657147557\\
0.669998739276796	0.0443184362310012\\
0.671998735513444	0.0444647231029473\\
0.673998731750091	0.0446111265379262\\
0.675998727986738	0.0447576467416811\\
0.677998724223385	0.0449042839183547\\
0.679998720460032	0.0450510382704781\\
0.681998716696679	0.045197909998959\\
0.683998712933326	0.04534489930307\\
0.685998709169974	0.0454920063804371\\
0.687998705406621	0.0456392314270276\\
0.689998701643268	0.045786574637138\\
0.691998697879915	0.0459340362033824\\
0.693998694116562	0.0460816163166798\\
0.695998690353209	0.0462293151662422\\
0.697998686589857	0.0463771329395618\\
0.699998682826504	0.0465250698223989\\
0.701998679063151	0.0466731259987689\\
0.703998675299798	0.0468213016509299\\
0.705998671536445	0.0469695969593696\\
0.707998667773092	0.0471180121027924\\
0.709998664009739	0.0472665472581063\\
0.711998660246387	0.04741520260041\\
0.713998656483034	0.0475639783029788\\
0.715998652719681	0.0477128745372521\\
0.717998648956328	0.0478618914728193\\
0.719998645192975	0.048011029277406\\
0.721998641429622	0.0481602881168605\\
0.723998637666269	0.0483096681551399\\
0.725998633902917	0.0484591695542957\\
0.727998630139564	0.0486087924744599\\
0.729998626376211	0.0487585370738304\\
0.731998622612858	0.0489084035086568\\
0.733998618849505	0.0490583919332259\\
0.735998615086152	0.0492085024998465\\
0.7379986113228	0.0493587353588348\\
0.739998607559447	0.0495090906584998\\
0.741998603796094	0.0496595685451273\\
0.743998600032741	0.0498101691629655\\
0.745998596269388	0.0499608926542089\\
0.747998592506035	0.0501117391589833\\
0.749998588742683	0.0502627088153293\\
0.75199858497933	0.0504138017591876\\
0.753998581215977	0.0505650181243819\\
0.755998577452624	0.0507163580426032\\
0.757998573689271	0.0508678216433935\\
0.759998569925918	0.0510194090541295\\
0.761998566162565	0.0511711204000054\\
0.763998562399213	0.0513229558040168\\
0.76599855863586	0.0514749153869433\\
0.767998554872507	0.0516269992673317\\
0.769998551109154	0.0517792075614783\\
0.771998547345801	0.0519315403834121\\
0.773998543582448	0.0520839978448766\\
0.775998539819096	0.0522365800553126\\
0.777998536055743	0.0523892871218396\\
0.77999853229239	0.0525421191492385\\
0.781998528529037	0.0526950762399325\\
0.783998524765684	0.0528481584939693\\
0.785998521002331	0.0530013660090019\\
0.787998517238978	0.0531546988802705\\
0.789998513475626	0.0533081572005828\\
0.791998509712273	0.0534617410602952\\
0.79399850594892	0.0536154505472931\\
0.795998502185567	0.053769285746972\\
0.797998498422214	0.0539232467422169\\
0.799998494658861	0.0540773336133832\\
0.801998490895508	0.0542315464382757\\
0.803998487132156	0.0543858852921291\\
0.805998483368803	0.0545403502475869\\
0.80799847960545	0.0546949413746807\\
0.809998475842097	0.0548496587408097\\
0.811998472078744	0.0550045024107191\\
0.813998468315391	0.0551594724464788\\
0.815998464552039	0.055314568907462\\
0.817998460788686	0.0554697918503235\\
0.819998457025333	0.0556251413289771\\
0.82199845326198	0.0557806173945743\\
0.823998449498627	0.055936220095481\\
0.825998445735274	0.0560919494772555\\
0.827998441971922	0.0562478055826251\\
0.829998438208569	0.0564037884514631\\
0.831998434445216	0.0565598981207659\\
0.833998430681863	0.0567161346246287\\
0.83599842691851	0.0568724979942221\\
0.837998423155157	0.057028988257768\\
0.839998419391804	0.0571856054405151\\
0.841998415628452	0.0573423495647147\\
0.843998411865099	0.0574992206495953\\
0.845998408101746	0.0576562187113383\\
0.847998404338393	0.057813343763052\\
0.84999840057504	0.0579705958147464\\
0.851998396811687	0.0581279748733071\\
0.853998393048334	0.0582854809424698\\
0.855998389284982	0.058443114022793\\
0.857998385521629	0.0586008741116321\\
0.859998381758276	0.0587587612031124\\
0.861998377994923	0.0589167752881015\\
0.86399837423157	0.0590749163541821\\
0.865998370468217	0.0592331843856244\\
0.867998366704865	0.0593915793633579\\
0.869998362941512	0.0595501012649429\\
0.871998359178159	0.059708750064542\\
0.873998355414806	0.0598675257328916\\
0.875998351651453	0.0600264282372719\\
0.8779983478881	0.0601854575414778\\
0.879998344124747	0.0603446136057892\\
0.881998340361395	0.0605038963869406\\
0.883998336598042	0.0606633058380905\\
0.885998332834689	0.0608228419087912\\
0.887998329071336	0.0609825045449571\\
0.889998325307983	0.0611422936888332\\
0.89199832154463	0.0613022092789641\\
0.893998317781277	0.0614622512501611\\
0.895998314017925	0.06162241953347\\
0.897998310254572	0.0617827140561384\\
0.899998306491219	0.0619431347415827\\
0.901998302727866	0.0621036815093541\\
0.903998298964513	0.0622643542751054\\
0.90599829520116	0.0624251529505563\\
0.907998291437808	0.0625860774434588\\
0.909998287674455	0.0627471276575628\\
0.911998283911102	0.0629083034925802\\
0.913998280147749	0.0630696048441495\\
0.915998276384396	0.0632310316037996\\
0.917998272621043	0.0633925836589135\\
0.919998268857691	0.063554260892691\\
0.921998265094338	0.063716063184112\\
0.923998261330985	0.0638779904078985\\
0.925998257567632	0.0640400424344766\\
0.927998253804279	0.064202219129938\\
0.929998250040926	0.064364520356001\\
0.931998246277573	0.0645269459699713\\
0.933998242514221	0.0646894958247023\\
0.935998238750868	0.0648521697685546\\
0.937998234987515	0.0650149676453557\\
0.939998231224162	0.0651778892943588\\
0.941998227460809	0.065340934550201\\
0.943998223697456	0.0655041032428618\\
0.945998219934103	0.0656673951976203\\
0.947998216170751	0.0658308102350122\\
0.949998212407398	0.0659943481707867\\
0.951998208644045	0.0661580088158626\\
0.953998204880692	0.0663217919762835\\
0.955998201117339	0.0664856974531735\\
0.957998197353987	0.0666497250426913\\
0.959998193590634	0.066813874535985\\
0.961998189827281	0.066978145719145\\
0.963998186063928	0.0671425383731576\\
0.965998182300575	0.0673070522738574\\
0.967998178537222	0.0674716871918792\\
0.969998174773869	0.0676364428926097\\
0.971998171010517	0.0678013191361387\\
0.973998167247164	0.0679663156772087\\
0.975998163483811	0.0681314322651657\\
0.977998159720458	0.0682966686439077\\
0.979998155957105	0.0684620245518339\\
0.981998152193752	0.0686274997217927\\
0.983998148430399	0.0687930938810289\\
0.985998144667047	0.0689588067511312\\
0.987998140903694	0.069124638047978\\
0.989998137140341	0.0692905874816832\\
0.991998133376988	0.0694566547565417\\
0.993998129613635	0.0696228395709734\\
0.995998125850282	0.0697891416174671\\
0.99799812208693	0.0699555605825238\\
0.999998118323577	0.0701220961465992\\
1.00199811456022	0.0702887479840452\\
1.00399811079687	0.0704555157630518\\
1.00599810703352	0.0706223991455868\\
1.00799810327017	0.0707893977873361\\
1.00999809950681	0.0709565113376426\\
1.01199809574346	0.0711237394394445\\
1.01399809198011	0.0712910817292133\\
1.01599808821675	0.0714585378368906\\
1.0179980844534	0.0716261073858239\\
1.01999808069005	0.0717937899927027\\
1.0219980769267	0.0719615852674927\\
1.02399807316334	0.07212949281337\\
1.02599806939999	0.0722975122266541\\
1.02799806563664	0.0724656430967402\\
1.02999806187328	0.0726338850060311\\
1.03199805810993	0.0728022375298674\\
1.03399805434658	0.0729707002364577\\
1.03599805058323	0.0731392726868078\\
1.03799804681987	0.0733079544346488\\
1.03999804305652	0.0734767450263642\\
1.04199803929317	0.0736456440009172\\
1.04399803552981	0.073814650889775\\
1.04599803176646	0.0739837652168353\\
1.04799802800311	0.0741529864983481\\
1.04999802423976	0.0743223142428404\\
1.0519980204764	0.0744917479510372\\
1.05399801671305	0.0746612871157826\\
1.0559980129497	0.0748309312219601\\
1.05799800918634	0.0750006797464115\\
1.05999800542299	0.0751705321578554\\
1.06199800165964	0.0753404879168037\\
1.06399799789629	0.075510546475478\\
1.06599799413293	0.0756807072777249\\
1.06799799036958	0.0758509697589297\\
1.06999798660623	0.0760213333459295\\
1.07199798284287	0.0761917974569251\\
1.07399797907952	0.0763623615013918\\
1.07599797531617	0.076533024879989\\
1.07799797155282	0.0767037869844691\\
1.07999796778946	0.0768746471975845\\
1.08199796402611	0.0770456048929944\\
1.08399796026276	0.0772166594351698\\
1.0859979564994	0.0773878101792969\\
1.08799795273605	0.0775590564711808\\
1.0899979489727	0.0777303976471463\\
1.09199794520935	0.0779018330339385\\
1.09399794144599	0.078073361948622\\
1.09599793768264	0.0782449836984782\\
1.09799793391929	0.0784166975809023\\
1.09999793015593	0.0785885028832981\\
1.10199792639258	0.0787603988829721\\
1.10399792262923	0.0789323848470257\\
1.10599791886588	0.0791044600322469\\
1.10799791510252	0.0792766236849992\\
1.10999791133917	0.0794488750411108\\
1.11199790757582	0.0796212133257608\\
1.11399790381246	0.0797936377533652\\
1.11599790004911	0.0799661475274605\\
1.11799789628576	0.0801387418405863\\
1.11999789252241	0.0803114198741664\\
1.12199788875905	0.0804841807983881\\
1.1239978849957	0.0806570237720799\\
1.12599788123235	0.0808299479425882\\
1.12799787746899	0.0810029524456519\\
1.12999787370564	0.0811760364052747\\
1.13199786994229	0.0813491989335976\\
1.13399786617894	0.0815224391307678\\
1.13599786241558	0.081695756084807\\
1.13799785865223	0.0818691488714778\\
1.13999785488888	0.0820426165541476\\
1.14199785112552	0.0822161581836518\\
1.14399784736217	0.0823897727981548\\
1.14599784359882	0.0825634594230085\\
1.14799783983547	0.0827372170706098\\
1.14999783607211	0.082911044740256\\
1.15199783230876	0.0830849414179977\\
1.15399782854541	0.0832589060764907\\
1.15599782478205	0.083432937674845\\
1.1579978210187	0.0836070351584721\\
1.15999781725535	0.0837811974589305\\
1.161997813492	0.0839554234937692\\
1.16399780972864	0.0841297121663678\\
1.16599780596529	0.084304062365777\\
1.16799780220194	0.0844784729665536\\
1.16999779843858	0.0846529428285964\\
1.17199779467523	0.0848274707969779\\
1.17399779091188	0.0850020557017743\\
1.17599778714853	0.0851766963578931\\
1.17799778338517	0.0853513915648989\\
1.17999777962182	0.0855261401068355\\
1.18199777585847	0.0857009407520469\\
1.18399777209511	0.0858757922529951\\
1.18599776833176	0.0860506933460757\\
1.18799776456841	0.0862256427514303\\
1.18999776080506	0.0864006391727576\\
1.1919977570417	0.08657568129712\\
1.19399775327835	0.0867507677947495\\
1.195997749515	0.0869258973188494\\
1.19799774575164	0.0871010685053939\\
1.19999774198829	0.0872762799729244\\
1.20199773822494	0.0874515303223437\\
1.20399773446159	0.0876268181367066\\
1.20599773069823	0.0878021419810077\\
1.20799772693488	0.0879775004019664\\
1.20999772317153	0.0881528919278086\\
1.21199771940817	0.0883283150680454\\
1.21399771564482	0.0885037683132484\\
1.21599771188147	0.0886792501348224\\
1.21799770811812	0.088854758984774\\
1.21999770435476	0.0890302932954777\\
1.22199770059141	0.0892058514794374\\
1.22399769682806	0.0893814319290466\\
1.2259976930647	0.0895570330163423\\
1.22799768930135	0.0897326530927578\\
1.229997685538	0.0899082904888703\\
1.23199768177465	0.090083943514146\\
1.23399767801129	0.0902596104566799\\
1.23599767424794	0.0904352895829339\\
1.23799767048459	0.0906109791374689\\
1.23999766672123	0.0907866773426745\\
1.24199766295788	0.090962382398494\\
1.24399765919453	0.0911380924821449\\
1.24599765543118	0.0913138057478369\\
1.24799765166782	0.0914895203264835\\
1.24999764790447	0.0916652343254109\\
1.25199764414112	0.0918409458280618\\
1.25399764037777	0.0920166528936951\\
1.25599763661441	0.092192353557081\\
1.25799763285106	0.092368045828191\\
1.25999762908771	0.092543727691884\\
1.26199762532435	0.0927193971075874\\
1.263997621561	0.0928950520089726\\
1.26599761779765	0.0930706903036268\\
1.2679976140343	0.0932463098727187\\
1.26999761027094	0.0934219085706599\\
1.27199760650759	0.0935974842247601\\
1.27399760274424	0.0937730346348783\\
1.27599759898088	0.0939485575730672\\
1.27799759521753	0.0941240507832134\\
1.27999759145418	0.0942995119806709\\
1.28199758769083	0.0944749388518898\\
1.28399758392747	0.0946503290540381\\
1.28599758016412	0.0948256802146192\\
1.28799757640077	0.0950009899310813\\
1.28999757263741	0.095176255770423\\
1.29199756887406	0.0953514752687902\\
1.29399756511071	0.095526645931069\\
1.29599756134736	0.0957017652304704\\
1.297997557584	0.0958768306081086\\
1.29999755382065	0.096051839472574\\
1.3019975500573	0.0962267891994973\\
1.30399754629394	0.0964016771311083\\
1.30599754253059	0.0965765005757863\\
1.30799753876724	0.0967512568076045\\
1.30999753500389	0.0969259430658657\\
1.31199753124053	0.0971005565546316\\
1.31399752747718	0.0972750944422437\\
1.31599752371383	0.0974495538608368\\
1.31799751995047	0.097623931905844\\
1.31999751618712	0.0977982256354946\\
1.32199751242377	0.097972432070302\\
1.32399750866042	0.0981465481925454\\
1.32599750489706	0.0983205709457408\\
1.32799750113371	0.0984944972341044\\
1.32999749737036	0.0986683239220068\\
1.331997493607	0.0988420478334181\\
1.33399748984365	0.0990156657513433\\
1.3359974860803	0.0991891744172488\\
1.33799748231695	0.0993625705304791\\
1.33999747855359	0.0995358507476633\\
1.34199747479024	0.0997090116821114\\
1.34399747102689	0.0998820499032012\\
1.34599746726353	0.100054961935754\\
1.34799746350018	0.1002277442594\\
1.34999745973683	0.100400393307932\\
1.35199745597348	0.100572905468648\\
1.35399745221012	0.100745277081686\\
1.35599744844677	0.10091750443934\\
1.35799744468342	0.101089583785372\\
1.35999744092006	0.101261511314306\\
1.36199743715671	0.101433283170714\\
1.36399743339336	0.101604895448486\\
1.36599742963001	0.101776344190087\\
1.36799742586665	0.101947625385807\\
1.3699974221033	0.102118734972991\\
1.37199741833995	0.102289668835255\\
1.37399741457659	0.102460422801696\\
1.37599741081324	0.102630992646075\\
1.37799740704989	0.102801374086001\\
1.37999740328654	0.102971562782086\\
1.38199739952318	0.103141554337095\\
1.38399739575983	0.103311344295072\\
1.38599739199648	0.103480928140457\\
1.38799738823312	0.103650301297185\\
1.38999738446977	0.103819459127769\\
1.39199738070642	0.103988396932359\\
1.39399737694307	0.104157109947798\\
1.39599737317971	0.104325593346647\\
1.39799736941636	0.104493842236196\\
1.39999736565301	0.104661851657464\\
1.40199736188965	0.104829616584168\\
1.4039973581263	0.104997131921683\\
1.40599735436295	0.105164392505975\\
1.4079973505996	0.105331393102518\\
1.40999734683624	0.105498128405192\\
1.41199734307289	0.105664593035155\\
1.41399733930954	0.105830781539698\\
1.41599733554618	0.105996688391074\\
1.41799733178283	0.106162307985309\\
1.41999732801948	0.106327634640986\\
1.42199732425613	0.10649266259801\\
1.42399732049277	0.106657386016344\\
1.42599731672942	0.106821798974724\\
1.42799731296607	0.106985895469347\\
1.42999730920271	0.107149669412536\\
1.43199730543936	0.107313114631373\\
1.43399730167601	0.107476224866311\\
1.43599729791266	0.107638993769758\\
1.4379972941493	0.107801414904627\\
1.43999729038595	0.107963481742865\\
1.4419972866226	0.108125187663943\\
1.44399728285924	0.10828652595333\\
1.44599727909589	0.108447489800918\\
1.44799727533254	0.10860807229943\\
1.44999727156919	0.108768266442789\\
1.45199726780583	0.108928065124454\\
1.45399726404248	0.109087461135724\\
1.45599726027913	0.109246447164003\\
1.45799725651577	0.109405015791035\\
1.45999725275242	0.109563159491097\\
1.46199724898907	0.109720870629158\\
1.46399724522572	0.109878141458998\\
1.46599724146236	0.110034964121286\\
1.46799723769901	0.110191330641623\\
1.46999723393566	0.110347232928534\\
1.4719972301723	0.11050266277143\\
1.47399722640895	0.110657611838514\\
1.4759972226456	0.11081207167465\\
1.47799721888225	0.110966033699187\\
1.47999721511889	0.111119489203728\\
1.48199721135554	0.111272429349859\\
1.48399720759219	0.111424845166826\\
1.48599720382883	0.111576727549157\\
1.48799720006548	0.11172806725424\\
1.48999719630213	0.111878854899843\\
1.49199719253878	0.112029080961572\\
1.49399718877542	0.112178735770293\\
1.49599718501207	0.112327809509469\\
1.49799718124872	0.112476292212465\\
1.49999717748537	0.112624173759767\\
1.50199717372201	0.112771443876163\\
1.50399716995866	0.112918092127834\\
1.50599716619531	0.113064107919405\\
1.50799716243195	0.113209480490905\\
1.5099971586686	0.113354198914676\\
1.51199715490525	0.113498252092197\\
1.5139971511419	0.113641628750842\\
1.51599714737854	0.113784317440561\\
1.51799714361519	0.113926306530481\\
1.51999713985184	0.11406758420543\\
1.52199713608848	0.114208138462379\\
1.52399713232513	0.114347957106796\\
1.52599712856178	0.114487027748917\\
1.52799712479843	0.114625337799926\\
1.52999712103507	0.114762874468045\\
1.53199711727172	0.114899624754528\\
1.53399711350837	0.115035575449555\\
1.53599710974501	0.115170713128033\\
1.53799710598166	0.11530502414529\\
1.53999710221831	0.11543849463266\\
1.54199709845496	0.115571110492965\\
1.5439970946916	0.115702857395881\\
1.54599709092825	0.115833720773191\\
1.5479970871649	0.115963685813914\\
1.54999708340154	0.116092737459318\\
1.55199707963819	0.116220860397802\\
1.55399707587484	0.116348039059648\\
1.55599707211149	0.116474257611642\\
1.55799706834813	0.116599499951553\\
1.55999706458478	0.116723749702473\\
1.56199706082143	0.116846990207006\\
1.56399705705807	0.11696920452131\\
1.56599705329472	0.117090375408978\\
1.56799704953137	0.117210485334763\\
1.56999704576802	0.117329516458131\\
1.57199704200466	0.117447450626649\\
1.57399703824131	0.117564269369188\\
1.57599703447796	0.117679953888952\\
1.5779970307146	0.117794485056311\\
1.57999702695125	0.117907843401442\\
1.5819970231879	0.118020009106772\\
1.58399701942455	0.118130961999207\\
1.58599701566119	0.118240681542151\\
1.58799701189784	0.118349146827302\\
1.58999700813449	0.118456336566221\\
1.59199700437113	0.118562229081656\\
1.59399700060778	0.118666802298633\\
1.59599699684443	0.118770033735286\\
1.59799699308108	0.118871900493424\\
1.59999698931772	0.118972379248836\\
1.60199698555437	0.119071446241305\\
1.60399698179102	0.119169077264342\\
1.60599697802766	0.119265247654611\\
1.60799697426431	0.119359932281047\\
1.60999697050096	0.11945310553366\\
1.61199696673761	0.119544741311989\\
1.61399696297425	0.11963481301323\\
1.6159969592109	0.11972329351999\\
1.61799695544755	0.119810155187684\\
1.61999695168419	0.119895369831541\\
1.62199694792084	0.119978908713208\\
1.62399694415749	0.120060742526956\\
1.62599694039414	0.120140841385441\\
1.62799693663078	0.12021917480503\\
1.62999693286743	0.120295711690671\\
1.63199692910408	0.120370420320269\\
1.63399692534072	0.120443268328584\\
1.63599692157737	0.120514222690599\\
1.63799691781402	0.120583249704362\\
1.63999691405067	0.120650314973267\\
1.64199691028731	0.120715383387759\\
1.64399690652396	0.120778419106436\\
1.64599690276061	0.120839385536529\\
1.64799689899725	0.120898245313733\\
1.6499968952339	0.120954960281357\\
1.65199689147055	0.121009491468779\\
1.6539968877072	0.121061799069164\\
1.65599688394384	0.121111842416417\\
1.65799688018049	0.121159579961352\\
1.65999687641714	0.12120496924703\\
1.66199687265378	0.121247966883231\\
1.66399686889043	0.121288528520038\\
1.66599686512708	0.121326608820479\\
1.66799686136373	0.121362161432193\\
1.66999685760037	0.121395138958085\\
1.67199685383702	0.121425492925909\\
1.67399685007367	0.121453173756752\\
1.67599684631031	0.121478130732351\\
1.67799684254696	0.121500311961207\\
1.67999683878361	0.121519664343437\\
1.68199683502026	0.121536133534295\\
1.6839968312569	0.121549663906327\\
1.68599682749355	0.121560198510065\\
1.6879968237302	0.121567679033226\\
1.68999681996684	0.121572045758316\\
1.69199681620349	0.121573237518586\\
1.69399681244014	0.121571191652249\\
1.69599680867679	0.121565843954878\\
1.69799680491343	0.121557128629905\\
1.69999680115008	0.121544978237112\\
1.70199679738673	0.121529323639032\\
1.70399679362337	0.121510093945147\\
1.70599678986002	0.12148721645378\\
1.70799678609667	0.121460616591548\\
1.70999678233332	0.121430217850283\\
1.71199677856996	0.121395941721256\\
1.71399677480661	0.121357707626589\\
1.71599677104326	0.121315432847702\\
1.7179967672799	0.121269032450627\\
1.71999676351655	0.121218419208045\\
1.7219967597532	0.121163503517845\\
1.72399675598985	0.121104193318038\\
1.72599675222649	0.121040393997809\\
1.72799674846314	0.120972008304509\\
1.72999674469979	0.120898936246345\\
1.73199674093643	0.120821074990536\\
1.73399673717308	0.120738318756679\\
1.73599673340973	0.120650558705034\\
1.73799672964638	0.120557682819451\\
1.73999672588302	0.120459575784612\\
1.74199672211967	0.120356118857255\\
1.74399671835632	0.120247189731021\\
1.74599671459296	0.120132662394529\\
1.74799671082961	0.120012406982275\\
1.74999670706626	0.1198862896179\\
1.75199670330291	0.11975417224936\\
1.75399669953955	0.119615912475469\\
1.7559966957762	0.119471363363274\\
1.75799669201285	0.11932037325567\\
1.75999668824949	0.119162785568594\\
1.76199668448614	0.118998438577137\\
1.76399668072279	0.118827165189795\\
1.76599667695944	0.118648792710083\\
1.76799667319608	0.118463142584613\\
1.76999666943273	0.118270030136719\\
1.77199666566938	0.118069264284583\\
1.77399666190602	0.117860647242769\\
1.77599665814267	0.117643974205954\\
1.77799665437932	0.117419033013549\\
1.77999665061597	0.11718560379379\\
1.78199664685261	0.116943458585745\\
1.78399664308926	0.11669236093754\\
1.78599663932591	0.116432065478975\\
1.78799663556255	0.116162317466492\\
1.7899966317992	0.1158828522983\\
1.79199662803585	0.115593394997227\\
1.7939966242725	0.11529365965865\\
1.79599662050914	0.114983348860569\\
1.79799661674579	0.114662153032634\\
1.79999661298244	0.114329749780556\\
1.80199660921909	0.113985803162011\\
1.80399660545573	0.11362996290971\\
1.80599660169238	0.113261863596841\\
1.80799659792903	0.112881123739587\\
1.80999659416567	0.112487344830803\\
1.81199659040232	0.112080110298304\\
1.81399658663897	0.111658984380427\\
1.81599658287562	0.111223510910686\\
1.81799657911226	0.11077321200237\\
1.81999657534891	0.110307586622796\\
1.82199657158556	0.109826109045664\\
1.8239965678222	0.109328227168508\\
1.82599656405885	0.108813360680522\\
1.8279965602955	0.108280899064128\\
1.82999655653215	0.107730199411399\\
1.83199655276879	0.107160584033833\\
1.83399654900544	0.106571337840951\\
1.83599654524209	0.105961705459675\\
1.83799654147873	0.105330888062253\\
1.83999653771538	0.104678039865689\\
1.84199653395203	0.104002264259832\\
1.84399653018868	0.103302609514533\\
1.84599652642532	0.102578064008156\\
1.84799652266197	0.10182755091009\\
1.84999651889862	0.101049922238328\\
1.85199651513526	0.100243952199248\\
1.85399651137191	0.0994083296997941\\
1.85599650760856	0.0985416499017609\\
1.85799650384521	0.0976424046626606\\
1.85999650008185	0.0967089716767356\\
1.8619964963185	0.0957396020912921\\
1.86399649255515	0.0947324063257361\\
1.86599648879179	0.0936853377606863\\
1.86799648502844	0.0925961738886674\\
1.86999648126509	0.0914624944212137\\
1.87199647750174	0.0902816557229861\\
1.87399647373838	0.08905076078245\\
1.87599646997503	0.0877666237178312\\
1.87799646621168	0.0864257275382387\\
1.87999646244832	0.0850241735069113\\
1.88199645868497	0.0835576199487336\\
1.88399645492162	0.0820212076517677\\
1.88599645115827	0.0804094680492093\\
1.88799644739491	0.078716209006695\\
1.88999644363156	0.0769343710822343\\
1.89199643986821	0.0750558442571174\\
1.89399643610485	0.073071230841706\\
1.8959964323415	0.070969533677785\\
1.89799642857815	0.0687377383977381\\
1.8999964248148	0.0663602416889729\\
1.90199642105144	0.063818049271341\\
1.90399641728809	0.0610876179112069\\
1.90599641352474	0.0581391252697906\\
1.90799640976138	0.0549337758508352\\
1.90999640599803	0.0514193869139828\\
1.91199640223468	0.0475226746852012\\
1.91399639847133	0.0431345852513088\\
1.91599639470797	0.0380789528723468\\
1.91799639094462	0.0320328801677921\\
1.91999638718127	0.0242551551538022\\
1.92199638341791	0.0116625250179493\\
1.92399637965456	0\\
1.99999623664715	0\\
};
\end{axis}
%\end{tikzpicture}%

==> tikzpics/IncrementVsPumpFreq/DiscreteVsQL_v3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(2.6in,1.103in)},
scale only axis,
xmin=0,
xmax=2,
xtick={0,0.2,0.4,0.6,0.8,1,1.33333,1.5,1.8,2},
xticklabels={{0},{0.2},{0.4},{0.6},{0.8},{1},{4/3},{1.5},{1.8},{2}},
xlabel style={font=\color{white!15!black}},
xlabel={Pump frequency ($\omega_\mathrm{p}/\omega_0$)},
ymin=0,
ymax=0.07,
ylabel style={font=\color{white!15!black}},
ylabel={Increment ($\Im(\lambda))$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.004	5.00069027369952e-05\\
0.006	7.50104680701029e-05\\
0.008	0.000100014174008926\\
0.01	0.000125018064066281\\
0.012	0.000150022194185541\\
0.014	0.000175026593418665\\
0.016	0.000200031311808709\\
0.018	0.000225036392942519\\
0.02	0.000250041877179345\\
0.022	0.000275047806345139\\
0.024	0.000300054220160284\\
0.026	0.000325061148854212\\
0.028	0.000350068636849007\\
0.03	0.00037507670961427\\
0.032	0.000400085401788541\\
0.034	0.000425094741944879\\
0.036	0.000450104758222498\\
0.038	0.000475115470964456\\
0.04	0.000500126901770019\\
0.042	0.000525139073190708\\
0.044	0.000550151997218138\\
0.046	0.000575165686845344\\
0.048	0.000600180149934666\\
0.05	0.000625195394505542\\
0.052	0.000650211419149746\\
0.054	0.000675228225290063\\
0.056	0.000700245805268726\\
0.058	0.000725264150029474\\
0.06	0.00075028324462236\\
0.062	0.000775303072583282\\
0.064	0.000800323608413164\\
0.066	0.00082534482646812\\
0.068	0.000850366693679903\\
0.07	0.000875389172643336\\
0.072	0.000900412220243424\\
0.074	0.00092543579034923\\
0.076	0.000950459828605473\\
0.078	0.000975484277127733\\
0.08	0.00100050907050683\\
0.082	0.0010255341384589\\
0.084	0.00105055940471345\\
0.086	0.0010755847868878\\
0.088	0.00110061019475814\\
0.09	0.00112563553507635\\
0.092	0.00115066070341213\\
0.094	0.00117568559213595\\
0.096	0.0012007100848386\\
0.098	0.00122573405795473\\
0.1	0.00125075738217675\\
0.102	0.00127577991815947\\
0.104	0.00130080152157002\\
0.106	0.00132582203820272\\
0.108	0.00135084130752206\\
0.11	0.00137585916000978\\
0.112	0.00140087541796435\\
0.114	0.00142588989559211\\
0.116	0.00145090239787182\\
0.118	0.00147591272132851\\
0.12	0.00150092065532825\\
0.122	0.00152592597684459\\
0.124	0.00155092845603164\\
0.126	0.00157592785281756\\
0.128	0.00160092391824974\\
0.13	0.00162591639190319\\
0.132	0.00165090500596344\\
0.134	0.00167588948047622\\
0.136	0.00170086952631925\\
0.138	0.00172584484277436\\
0.14	0.00175081512087742\\
0.142	0.00177578003849162\\
0.144	0.00180073926368145\\
0.146	0.00182569245341623\\
0.148	0.00185063925239988\\
0.15	0.00187557929575908\\
0.152	0.00190051220545892\\
0.154	0.0019254375920633\\
0.156	0.00195035505362651\\
0.158	0.00197526417736546\\
0.16	0.00200016453721178\\
0.162	0.00202505569460864\\
0.164	0.00204993719795322\\
0.166	0.00207480858378166\\
0.168	0.00209966937407305\\
0.17	0.00212451907915917\\
0.172	0.0021493571942521\\
0.174	0.00217418320231621\\
0.176	0.00219899657069515\\
0.178	0.00222379675514933\\
0.18	0.00224858319454283\\
0.182	0.00227335531523866\\
0.184	0.00229811252788439\\
0.186	0.00232285422820384\\
0.188	0.00234757979737309\\
0.19	0.00237228860085922\\
0.192	0.00239697998919281\\
0.194	0.0024216532961151\\
0.196	0.00244630784046316\\
0.198	0.00247094292435265\\
0.2	0.0024955578335899\\
0.202	0.00252015183735542\\
0.204	0.00254472418860292\\
0.206	0.00256927412200711\\
0.208	0.0025938008557919\\
0.21	0.00261830359039753\\
0.212	0.00264278150889752\\
0.214	0.00266723377572768\\
0.216	0.00269165953744971\\
0.218	0.00271605792184413\\
0.22	0.00274042803768505\\
0.222	0.00276476897613126\\
0.224	0.00278907980694996\\
0.226	0.00281335958249126\\
0.228	0.00283760733333663\\
0.23	0.00286182207127462\\
0.232	0.00288600278752624\\
0.234	0.00291014845226177\\
0.236	0.00293425801534178\\
0.238	0.00295833040432686\\
0.24	0.00298236452672623\\
0.242	0.00300635926712703\\
0.244	0.00303031348883142\\
0.246	0.00305422603164414\\
0.248	0.00307809571406683\\
0.25	0.00310192133024339\\
0.252	0.00312570165156794\\
0.254	0.00314943542596529\\
0.256	0.00317312137662846\\
0.258	0.00319675820302427\\
0.26	0.00322034457964366\\
0.262	0.00324387915560916\\
0.264	0.00326736055510985\\
0.266	0.00329078737618106\\
0.268	0.00331415819087032\\
0.27	0.00333747154431289\\
0.272	0.00336072595516206\\
0.274	0.00338391991440401\\
0.276	0.00340705188499726\\
0.278	0.0034301203020315\\
0.28	0.00345312357233708\\
0.282	0.00347606007284326\\
0.284	0.00349892815149605\\
0.286	0.00352172612662792\\
0.288	0.00354445228533353\\
0.29	0.00356710488437015\\
0.292	0.00358968214903581\\
0.294	0.00361218227280442\\
0.296	0.00363460341671778\\
0.298	0.0036569437090133\\
0.3	0.00367920124427312\\
0.302	0.00370137408329725\\
0.304	0.00372346025295815\\
0.306	0.00374545774367722\\
0.308	0.00376736451167154\\
0.31	0.00378917847594635\\
0.312	0.0038108975191004\\
0.314	0.00383251948621411\\
0.316	0.00385404218422501\\
0.318	0.00387546338106138\\
0.32	0.00389678080544982\\
0.322	0.00391799214627033\\
0.324	0.00393909505076081\\
0.326	0.00396008712543723\\
0.328	0.00398096593384668\\
0.33	0.00400172899678323\\
0.332	0.00402237379114345\\
0.334	0.0040428977492339\\
0.336	0.00406329825761183\\
0.338	0.00408357265658322\\
0.34	0.00410371823967919\\
0.342	0.00412373225138647\\
0.344	0.00414361188811101\\
0.346	0.00416335429524564\\
0.348	0.00418295656829577\\
0.35	0.00420241574993139\\
0.352	0.00422172883021679\\
0.354	0.0042408927451126\\
0.356	0.00425990437498022\\
0.358	0.00427876054471946\\
0.36	0.00429745802035223\\
0.362	0.00431599351076931\\
0.364	0.00433436366386126\\
0.366	0.00435256506634524\\
0.368	0.00437059424334075\\
0.37	0.00438844765506115\\
0.372	0.00440612169654198\\
0.374	0.0044236126966991\\
0.376	0.00444091691555675\\
0.378	0.00445803054383887\\
0.38	0.00447494970012943\\
0.382	0.00449167043097098\\
0.384	0.00450818870754527\\
0.386	0.00452450042429564\\
0.388	0.00454060139788576\\
0.39	0.00455648736433881\\
0.392	0.00457215397788636\\
0.394	0.0045875968078147\\
0.396	0.00460281133796378\\
0.398	0.0046177929628731\\
0.4	0.00463253698695093\\
0.402	0.00464703862106988\\
0.404	0.00466129298081092\\
0.406	0.00467529508349108\\
0.408	0.00468903984585754\\
0.41	0.00470252208170389\\
0.412	0.00471573649768374\\
0.414	0.00472867769205637\\
0.416	0.004741340151051\\
0.418	0.00475371824458405\\
0.42	0.00476580622483661\\
0.422	0.00477759822154664\\
0.424	0.00478908823902711\\
0.426	0.00480027015156937\\
0.428	0.00481113770092437\\
0.43	0.00482168449085345\\
0.432	0.00483190398428916\\
0.434	0.0048417894977447\\
0.436	0.00485133419701731\\
0.438	0.00486053109306073\\
0.44	0.00486937303564567\\
0.442	0.00487785270972047\\
0.444	0.00488596262844717\\
0.446	0.00489369512836337\\
0.448	0.00490104236264247\\
0.45	0.00490799629571434\\
0.452	0.00491454869578402\\
0.454	0.00492069112794136\\
0.456	0.00492641494765782\\
0.458	0.00493171129213472\\
0.46	0.00493657107234683\\
0.462	0.00494098496558625\\
0.464	0.00494494340523838\\
0.466	0.00494843657207969\\
0.468	0.00495145438417805\\
0.47	0.0049539864868117\\
0.472	0.00495602224039482\\
0.474	0.00495755071029674\\
0.476	0.00495856065369771\\
0.478	0.00495904050574448\\
0.48	0.0049589783678251\\
0.482	0.00495836199110114\\
0.484	0.00495717876204262\\
0.486	0.00495541568524032\\
0.488	0.00495305936718298\\
0.49	0.00495009599608527\\
0.492	0.00494651132340921\\
0.494	0.0049422906419695\\
0.496	0.00493741876462994\\
0.498	0.0049318799988288\\
0.5	0.00492565812252836\\
0.502	0.00491873635589679\\
0.504	0.00491109733214896\\
0.506	0.00490272306666213\\
0.508	0.00489359492290972\\
0.51	0.0048836935759038\\
0.512	0.00487299897435332\\
0.514	0.00486149029748548\\
0.516	0.00484914591074644\\
0.518	0.00483594331608223\\
0.52	0.00482185909968345\\
0.522	0.00480686887461591\\
0.524	0.00479094721821096\\
0.526	0.00477406760499714\\
0.528	0.00475620233253443\\
0.53	0.00473732244189665\\
0.532	0.00471739762905471\\
0.534	0.00469639614945939\\
0.536	0.00467428471258775\\
0.538	0.00465102836624253\\
0.54	0.00462659036815965\\
0.542	0.00460093204682407\\
0.544	0.00457401264346453\\
0.546	0.00454578914121709\\
0.548	0.00451621607103355\\
0.55	0.00448524529850557\\
0.552	0.00445282578214447\\
0.554	0.00441890330593277\\
0.556	0.00438342017494772\\
0.558	0.00434631487316316\\
0.56	0.00430752167646102\\
0.562	0.0042669702092212\\
0.564	0.00422458494289145\\
0.566	0.00418028461514815\\
0.568	0.00413398156542159\\
0.57	0.00408558096289682\\
0.572	0.00403497990913399\\
0.574	0.00398206638807281\\
0.576	0.00392671802928118\\
0.578	0.00386880064445707\\
0.58	0.0038081664814331\\
0.582	0.00374465212453993\\
0.584	0.00367807595353909\\
0.586	0.00360823503790366\\
0.588	0.00353490130217627\\
0.59	0.00345781674684363\\
0.592	0.00337668741416829\\
0.594	0.00329117567651257\\
0.596	0.00320089022904994\\
0.598	0.0031053728913101\\
0.6	0.00300408087266262\\
0.602	0.00289636242085096\\
0.604	0.00278142255458453\\
0.606	0.00265827341662338\\
0.608	0.00252565982524888\\
0.61	0.00238194289580078\\
0.612	0.0022249085241054\\
0.614	0.00205143102601171\\
0.616	0.00185682961170529\\
0.618	0.00163348266786858\\
0.62	0.0013672676494661\\
0.622	0.00102517391980895\\
0.624	0.000461133415376882\\
0.626	0\\
2	0\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.004	0.000125107135728948\\
0.006	0.000187661002317921\\
0.008	0.000250215217320206\\
0.01	0.000312769901050747\\
0.012	0.000375325169328683\\
0.014	0.000437881140742694\\
0.016	0.000500437929594826\\
0.018	0.000562995653013356\\
0.02	0.000625554425277418\\
0.022	0.00068811436169262\\
0.024	0.000750675575796169\\
0.026	0.000813238181125935\\
0.028	0.000875802291218688\\
0.03	0.000938368017717467\\
0.032	0.00100093547184612\\
0.034	0.00106350476286556\\
0.036	0.00112607600176311\\
0.038	0.0011886492955777\\
0.04	0.00125122475192554\\
0.042	0.00131380247683652\\
0.044	0.00137638257575756\\
0.046	0.00143896515244277\\
0.048	0.00150155030871511\\
0.05	0.00156413814598492\\
0.052	0.00162672876368915\\
0.054	0.00168932226070822\\
0.056	0.0017519187329297\\
0.058	0.00181451827571734\\
0.06	0.00187712098210918\\
0.062	0.00193972694410292\\
0.064	0.00200233625148777\\
0.066	0.00206494899217986\\
0.068	0.00212756525290874\\
0.07	0.00219018511655469\\
0.072	0.00225280866700873\\
0.074	0.00231543598291065\\
0.076	0.00237806714318032\\
0.078	0.00244070222298752\\
0.08	0.00250334129599159\\
0.082	0.00256598443348202\\
0.084	0.0026286317043271\\
0.086	0.00269128317459435\\
0.088	0.0027539389085067\\
0.09	0.00281659896707987\\
0.092	0.00287926340907911\\
0.094	0.00294193229035529\\
0.096	0.00300460566444485\\
0.098	0.00306728358164465\\
0.1	0.00312996608962292\\
0.102	0.0031926532328382\\
0.104	0.00325534505285017\\
0.106	0.00331804158832244\\
0.108	0.00338074287503131\\
0.11	0.00344344894535216\\
0.112	0.00350615982780562\\
0.114	0.00356887554838791\\
0.116	0.00363159612956573\\
0.118	0.00369432159033884\\
0.12	0.00375705194628969\\
0.122	0.00381978720916677\\
0.124	0.0038825273871952\\
0.126	0.0039452724853562\\
0.128	0.00400802250430842\\
0.13	0.00407077744116493\\
0.132	0.00413353728910903\\
0.134	0.00419630203769322\\
0.136	0.00425907167206328\\
0.138	0.00432184617327989\\
0.14	0.00438462551880845\\
0.142	0.00444740968138093\\
0.144	0.00451019862971961\\
0.146	0.00457299232822241\\
0.148	0.00463579073669201\\
0.15	0.0046985938108225\\
0.152	0.00476140150154531\\
0.154	0.00482421375552082\\
0.156	0.0048870305143204\\
0.158	0.00494985171493668\\
0.16	0.00501267728988571\\
0.162	0.00507550716661225\\
0.164	0.00513834126745846\\
0.166	0.00520117951013848\\
0.168	0.0052640218071743\\
0.17	0.00532686806603472\\
0.172	0.00538971818893712\\
0.174	0.00545257207266318\\
0.176	0.00551542960918685\\
0.178	0.00557829068452058\\
0.18	0.00564115517966946\\
0.182	0.00570402296982448\\
0.184	0.00576689392483118\\
0.186	0.00582976790856287\\
0.188	0.0058926447795469\\
0.19	0.00595552439019717\\
0.192	0.00601840658699329\\
0.194	0.00608129121092519\\
0.196	0.00614417809648333\\
0.198	0.00620706707226979\\
0.2	0.00626995796086761\\
0.202	0.00633285057830209\\
0.204	0.00639574473463991\\
0.206	0.0064586402334555\\
0.208	0.00652153687159943\\
0.21	0.00658443443965533\\
0.212	0.00664733272183144\\
0.214	0.006710231495209\\
0.216	0.00677313053045807\\
0.218	0.0068360295911034\\
0.22	0.00689892843422268\\
0.222	0.00696182680947728\\
0.224	0.00702472445968297\\
0.226	0.00708762112074757\\
0.228	0.00715051652085417\\
0.23	0.0072134103814077\\
0.232	0.00727630241599352\\
0.234	0.00733919233130867\\
0.236	0.00740207982613837\\
0.238	0.00746496459157081\\
0.24	0.00752784631142918\\
0.242	0.00759072466152607\\
0.244	0.00765359930986881\\
0.246	0.00771646991640632\\
0.248	0.00777933613345988\\
0.25	0.007842197604901\\
0.252	0.00790505396659654\\
0.254	0.00796790484604984\\
0.256	0.0080307498627274\\
0.258	0.00809358862716508\\
0.26	0.00815642074184783\\
0.262	0.00821924580054337\\
0.264	0.00828206338831073\\
0.266	0.00834487308129017\\
0.268	0.00840767444703093\\
0.27	0.00847046704386641\\
0.272	0.00853325042155387\\
0.274	0.00859602412014524\\
0.276	0.00865878767094137\\
0.278	0.00872154059558731\\
0.28	0.00878428240660526\\
0.282	0.00884701260691516\\
0.284	0.00890973068986906\\
0.286	0.00897243613917333\\
0.288	0.00903512842863798\\
0.29	0.00909780702230808\\
0.292	0.00916047137440235\\
0.294	0.00922312092868044\\
0.296	0.00928575511916395\\
0.298	0.00934837336950885\\
0.3	0.00941097509276857\\
0.302	0.00947355969183636\\
0.304	0.00953612655882832\\
0.306	0.00959867507542807\\
0.308	0.00966120461229506\\
0.31	0.00972371452940137\\
0.312	0.00978620417573339\\
0.314	0.00984867288907838\\
0.316	0.00991111999618991\\
0.318	0.00997354481231424\\
0.32	0.0100359466414483\\
0.322	0.0100983247762258\\
0.324	0.0101606784972104\\
0.326	0.0102230070736722\\
0.328	0.0102853097627935\\
0.33	0.010347585809762\\
0.332	0.0104098344478452\\
0.334	0.0104720548980528\\
0.336	0.0105342463688887\\
0.338	0.0105964080566923\\
0.34	0.0106585391452246\\
0.342	0.0107206388052645\\
0.344	0.0107827061951229\\
0.346	0.0108447404600708\\
0.348	0.0109067407322041\\
0.35	0.0109687061306984\\
0.352	0.0110306357611888\\
0.354	0.0110925287159524\\
0.356	0.0111543840737718\\
0.358	0.0112162008997278\\
0.36	0.0112779782448311\\
0.362	0.0113397151463731\\
0.364	0.0114014106274866\\
0.366	0.011463063697102\\
0.368	0.0115246733496023\\
0.37	0.0115862385650149\\
0.372	0.011647758308669\\
0.374	0.0117092315309356\\
0.376	0.011770657167426\\
0.378	0.011832034138579\\
0.38	0.0118933613494207\\
0.382	0.0119546376898312\\
0.384	0.0120158620339994\\
0.386	0.0120770332403371\\
0.388	0.0121381501515304\\
0.39	0.0121992115940108\\
0.392	0.0122602163782342\\
0.394	0.0123211632981585\\
0.396	0.0123820511313784\\
0.398	0.0124428786385437\\
0.4	0.0125036445637072\\
0.402	0.0125643476337521\\
0.404	0.0126249865583169\\
0.406	0.0126855600297945\\
0.408	0.0127460667229086\\
0.41	0.0128065052946506\\
0.412	0.0128668743842038\\
0.414	0.0129271726124749\\
0.416	0.0129873985822941\\
0.418	0.013047550877748\\
0.42	0.0131076280643185\\
0.422	0.013167628688823\\
0.424	0.0132275512787567\\
0.426	0.0132873943424962\\
0.428	0.0133471563688531\\
0.43	0.0134068358269511\\
0.432	0.0134664311661097\\
0.434	0.0135259408155264\\
0.436	0.0135853631839714\\
0.438	0.0136446966598018\\
0.44	0.0137039396105888\\
0.442	0.0137630903828822\\
0.444	0.0138221473020936\\
0.446	0.0138811086720784\\
0.448	0.0139399727751475\\
0.45	0.0139987378716468\\
0.452	0.0140574021997918\\
0.454	0.0141159639753068\\
0.456	0.014174421391451\\
0.458	0.0142327726183562\\
0.46	0.0142910158032277\\
0.462	0.0143491490696364\\
0.464	0.0144071705177779\\
0.466	0.0144650782235803\\
0.468	0.0145228702389088\\
0.47	0.0145805445911652\\
0.472	0.0146380992829401\\
0.474	0.0146955322918023\\
0.476	0.0147528415700124\\
0.478	0.0148100250438904\\
0.48	0.0148670806143125\\
0.482	0.0149240061555419\\
0.484	0.0149807995154282\\
0.486	0.0150374585149534\\
0.488	0.0150939809479563\\
0.49	0.0151503645806803\\
0.492	0.0152066071516189\\
0.494	0.0152627063711184\\
0.496	0.0153186599209333\\
0.498	0.0153744654541211\\
0.5	0.0154301205943666\\
0.502	0.0154856229358741\\
0.504	0.0155409700430337\\
0.506	0.0155961594498056\\
0.508	0.0156511886594929\\
0.51	0.0157060551445229\\
0.512	0.0157607563457692\\
0.514	0.0158152896722172\\
0.516	0.0158696525008431\\
0.518	0.0159238421757219\\
0.52	0.0159778560080713\\
0.522	0.0160316912756319\\
0.524	0.0160853452221545\\
0.526	0.0161388150571099\\
0.528	0.0161920979550673\\
0.53	0.0162451910555565\\
0.532	0.0162980914622806\\
0.534	0.0163507962427598\\
0.536	0.0164033024278632\\
0.538	0.0164556070113918\\
0.54	0.0165077069493911\\
0.542	0.0165595991598363\\
0.544	0.0166112805220419\\
0.546	0.0166627478760807\\
0.548	0.0167139980223914\\
0.55	0.0167650277209845\\
0.552	0.0168158336911982\\
0.554	0.0168664126108403\\
0.556	0.0169167611158928\\
0.558	0.0169668757996329\\
0.56	0.0170167532122797\\
0.562	0.0170663898600609\\
0.564	0.0171157822050976\\
0.566	0.0171649266642569\\
0.568	0.017213819608771\\
0.57	0.0172624573634832\\
0.572	0.0173108362062522\\
0.574	0.017358952367185\\
0.576	0.0174068020278716\\
0.578	0.0174543813208617\\
0.58	0.0175016863287781\\
0.582	0.0175487130835779\\
0.584	0.017595457565749\\
0.586	0.0176419157037571\\
0.588	0.0176880833728698\\
0.59	0.0177339563947843\\
0.592	0.0177795305363376\\
0.594	0.0178248015090031\\
0.596	0.0178697649677917\\
0.598	0.017914416510616\\
0.6	0.0179587516770734\\
0.602	0.0180027659476865\\
0.604	0.018046454743053\\
0.606	0.0180898134226723\\
0.608	0.0181328372840105\\
0.61	0.0181755215615968\\
0.612	0.0182178614258168\\
0.614	0.0182598519820216\\
0.616	0.018301488269288\\
0.618	0.0183427652593554\\
0.62	0.0183836778555879\\
0.622	0.0184242208915852\\
0.624	0.0184643891302982\\
0.626	0.0185041772625087\\
0.628	0.0185435799057589\\
0.63	0.0185825916030245\\
0.632	0.0186212068213631\\
0.634	0.0186594199506389\\
0.636	0.0186972253020707\\
0.638	0.0187346171068653\\
0.64	0.0187715895148042\\
0.642	0.0188081365926789\\
0.644	0.0188442523228294\\
0.646	0.0188799306016552\\
0.648	0.0189151652376755\\
0.65	0.0189499499504404\\
0.652	0.0189842783683469\\
0.654	0.0190181440272377\\
0.656	0.0190515403683863\\
0.658	0.0190844607368868\\
0.66	0.0191168983796432\\
0.662	0.0191488464435475\\
0.664	0.0191802979734317\\
0.666	0.0192112459100705\\
0.668	0.0192416830881277\\
0.67	0.0192716022339359\\
0.672	0.0193009959634765\\
0.674	0.0193298567798289\\
0.676	0.0193581770712384\\
0.678	0.0193859491083507\\
0.68	0.0194131650418989\\
0.682	0.0194398169002774\\
0.684	0.0194658965869136\\
0.686	0.0194913958773552\\
0.688	0.0195163064167389\\
0.69	0.0195406197170003\\
0.692	0.0195643271537021\\
0.694	0.0195874199632759\\
0.696	0.0196098892397325\\
0.698	0.0196317259315148\\
0.7	0.0196529208382161\\
0.702	0.0196734646072528\\
0.704	0.0196933477301226\\
0.706	0.0197125605390624\\
0.708	0.0197310932031072\\
0.71	0.0197489357243026\\
0.712	0.0197660779337222\\
0.714	0.0197825094873178\\
0.716	0.0197982198616411\\
0.718	0.0198131983496242\\
0.72	0.0198274340558107\\
0.722	0.0198409158917664\\
0.724	0.0198536325712052\\
0.726	0.0198655726049991\\
0.728	0.0198767242959006\\
0.73	0.0198870757332219\\
0.732	0.0198966147872483\\
0.734	0.0199053291033801\\
0.736	0.019913206096294\\
0.738	0.0199202329435474\\
0.74	0.0199263965794162\\
0.742	0.0199316836879658\\
0.744	0.0199360806962052\\
0.746	0.01993957376694\\
0.748	0.0199421487914131\\
0.75	0.0199437913813185\\
0.752	0.0199444868608365\\
0.754	0.0199442202584503\\
0.756	0.0199429762979643\\
0.758	0.0199407393897577\\
0.76	0.0199374936210271\\
0.762	0.0199332227463142\\
0.764	0.0199279101769909\\
0.766	0.0199215389708943\\
0.768	0.0199140918211374\\
0.77	0.0199055510445059\\
0.772	0.0198958985693235\\
0.774	0.0198851159232094\\
0.776	0.0198731842194932\\
0.778	0.0198600841438224\\
0.78	0.0198457959396251\\
0.782	0.0198302993932531\\
0.784	0.0198135738181766\\
0.786	0.0197955980385597\\
0.788	0.0197763503721141\\
0.79	0.0197558086120668\\
0.792	0.0197339500083575\\
0.794	0.0197107512475338\\
0.796	0.0196861884322117\\
0.798	0.0196602370592079\\
0.8	0.0196328719965294\\
0.802	0.0196040674591655\\
0.804	0.0195737969838595\\
0.806	0.0195420334023034\\
0.808	0.0195087488130461\\
0.81	0.0194739145516468\\
0.812	0.0194375011596124\\
0.814	0.0193994783512649\\
0.816	0.0193598149788152\\
0.818	0.0193184789954624\\
0.82	0.0192754374164752\\
0.822	0.0192306562778199\\
0.824	0.0191841005923135\\
0.826	0.0191357343035111\\
0.828	0.019085520236004\\
0.83	0.0190334200435005\\
0.832	0.0189793941530316\\
0.834	0.0189234017058434\\
0.836	0.0188654004942402\\
0.838	0.0188053468945994\\
0.84	0.0187431957955388\\
0.842	0.0186789005212968\\
0.844	0.0186124127498817\\
0.846	0.0185436824254633\\
0.848	0.0184726576642743\\
0.85	0.0183992846537669\\
0.852	0.0183235075444116\\
0.854	0.0182452683332446\\
0.856	0.0181645067381417\\
0.858	0.0180811600629201\\
0.86	0.0179951630509424\\
0.862	0.0179064477272605\\
0.864	0.0178149432276281\\
0.866	0.0177205756128447\\
0.868	0.0176232676673172\\
0.87	0.0175229386797451\\
0.872	0.0174195042040914\\
0.874	0.017312875798676\\
0.876	0.0172029607408167\\
0.878	0.0170896617139265\\
0.88	0.016972876463943\\
0.882	0.01685249742166\\
0.884	0.0167284112854677\\
0.886	0.0166004985608954\\
0.888	0.0164686330500375\\
0.89	0.0163326812844511\\
0.892	0.0161925018940887\\
0.894	0.0160479449016408\\
0.896	0.0158988509334963\\
0.898	0.0157450503323606\\
0.9	0.0155863621578198\\
0.902	0.0154225930561897\\
0.904	0.0152535359777922\\
0.906	0.0150789687162162\\
0.908	0.0148986522374708\\
0.91	0.0147123287612785\\
0.912	0.0145197195467783\\
0.914	0.0143205223262627\\
0.916	0.0141144083134222\\
0.918	0.0139010186988338\\
0.92	0.0136799605172844\\
0.922	0.0134508017454192\\
0.924	0.0132130654447726\\
0.926	0.0129662227113488\\
0.928	0.0127096841194431\\
0.93	0.0124427892448353\\
0.932	0.0121647937099545\\
0.934	0.0118748529913008\\
0.936	0.0115720019381202\\
0.938	0.0112551285193728\\
0.94	0.0109229396702204\\
0.942	0.0105739161098347\\
0.944	0.0102062514225345\\
0.946	0.00981776811089599\\
0.948	0.00940579895563528\\
0.95	0.00896701430591389\\
0.952	0.00849716163826326\\
0.954	0.00799065569140247\\
0.956	0.00743989845276138\\
0.958	0.00683407244905336\\
0.96	0.0061568003826364\\
0.962	0.00538100790616962\\
0.964	0.00445532451922345\\
0.966	0.00325398050467407\\
0.968	0.00108112536963701\\
0.97	0\\
2	0\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.004	0.000250860302811233\\
0.006	0.000376291043701329\\
0.008	0.000501722492619881\\
0.01	0.000627154885768576\\
0.012	0.00075258845639795\\
0.014	0.000878023441969112\\
0.016	0.00100346007620709\\
0.018	0.0011288985958947\\
0.02	0.00125433923509297\\
0.022	0.00137978222894812\\
0.024	0.00150522781087831\\
0.026	0.00163067621540746\\
0.028	0.00175612767676281\\
0.03	0.00188158242754832\\
0.032	0.00200704070102336\\
0.034	0.00213250272964849\\
0.036	0.00225796874610044\\
0.038	0.00238343898059703\\
0.04	0.00250891366575543\\
0.042	0.00263439303130135\\
0.044	0.00275987730761418\\
0.046	0.00288536672404636\\
0.048	0.00301086150942429\\
0.05	0.00313636189158631\\
0.052	0.00326186809838502\\
0.054	0.00338738035689252\\
0.056	0.00351289889278017\\
0.058	0.00363842393153161\\
0.06	0.00376395569776092\\
0.062	0.00388949441512409\\
0.064	0.00401504030624098\\
0.066	0.00414059359370561\\
0.068	0.00426615449821595\\
0.07	0.00439172324005277\\
0.072	0.00451730003854375\\
0.074	0.00464288511199621\\
0.076	0.00476847867764559\\
0.078	0.00489408095160166\\
0.08	0.00501969214916945\\
0.082	0.00514531248424696\\
0.084	0.00527094216982991\\
0.086	0.00539658141778262\\
0.088	0.00552223043848141\\
0.09	0.00564788944160386\\
0.092	0.00577355863497359\\
0.094	0.00589923822565337\\
0.096	0.0060249284192861\\
0.098	0.00615062942009402\\
0.1	0.0062763414308722\\
0.102	0.00640206465312754\\
0.104	0.00652779928706044\\
0.106	0.00665354553115655\\
0.108	0.0067793035827291\\
0.11	0.00690507363751028\\
0.112	0.00703085588953907\\
0.114	0.00715665053155063\\
0.116	0.00728245775423635\\
0.118	0.00740827774736755\\
0.12	0.00753411069846202\\
0.122	0.00765995679353833\\
0.124	0.00778581621700928\\
0.126	0.00791168915158336\\
0.128	0.00803757577795028\\
0.13	0.00816347627525955\\
0.132	0.00828939082070277\\
0.134	0.0084153195895478\\
0.136	0.00854126275548473\\
0.138	0.00866722048982252\\
0.14	0.00879319296235406\\
0.142	0.00891918034076854\\
0.144	0.00904518279050326\\
0.146	0.00917120047527631\\
0.148	0.00929723355644151\\
0.15	0.00942328219361109\\
0.152	0.00954934654402713\\
0.154	0.00967542676280572\\
0.156	0.00980152300288483\\
0.158	0.00992763541489941\\
0.16	0.0100537641474923\\
0.162	0.0101799093467414\\
0.164	0.0103060711564028\\
0.166	0.0104322497182122\\
0.168	0.0105584451710853\\
0.17	0.0106846576519414\\
0.172	0.0108108872949191\\
0.174	0.0109371342319369\\
0.176	0.011063398592175\\
0.178	0.0111896805025498\\
0.18	0.0113159800872063\\
0.182	0.0114422974677481\\
0.184	0.0115686327630688\\
0.186	0.0116949860895664\\
0.188	0.0118213575608325\\
0.19	0.0119477472877186\\
0.192	0.012074155378406\\
0.194	0.0122005819380355\\
0.196	0.012327027069287\\
0.198	0.012453490871727\\
0.2	0.0125799734420303\\
0.202	0.0127064748741181\\
0.204	0.0128329952587469\\
0.206	0.0129595346837933\\
0.208	0.0130860932341225\\
0.21	0.0132126709913906\\
0.212	0.0133392680344712\\
0.214	0.0134658844386537\\
0.216	0.0135925202765298\\
0.218	0.0137191756171483\\
0.22	0.0138458505264933\\
0.222	0.0139725450672447\\
0.224	0.0140992592988573\\
0.226	0.0142259932772739\\
0.228	0.0143527470552573\\
0.23	0.0144795206819848\\
0.232	0.0146063142033775\\
0.234	0.0147331276617622\\
0.236	0.0148599610960242\\
0.238	0.0149868145413969\\
0.24	0.0151136880295522\\
0.242	0.0152405815887508\\
0.244	0.0153674952432923\\
0.246	0.015494429013958\\
0.248	0.0156213829178149\\
0.25	0.0157483569681396\\
0.252	0.0158753511742923\\
0.254	0.0160023655420325\\
0.256	0.0161294000730071\\
0.258	0.0162564547650692\\
0.26	0.0163835296121039\\
0.262	0.016510624604016\\
0.264	0.0166377397267251\\
0.266	0.0167648749619455\\
0.268	0.016892030287448\\
0.27	0.0170192056767913\\
0.272	0.0171464010994253\\
0.274	0.0172736165204357\\
0.276	0.01740085190075\\
0.278	0.017528107197037\\
0.28	0.0176553823615587\\
0.282	0.0177826773422292\\
0.284	0.0179099920825732\\
0.286	0.0180373265215842\\
0.288	0.01816468059388\\
0.29	0.0182920542294261\\
0.292	0.0184194473536942\\
0.294	0.0185468598874325\\
0.296	0.0186742917469216\\
0.298	0.018801742843569\\
0.3	0.0189292130841071\\
0.302	0.0190567023704823\\
0.304	0.0191842105998267\\
0.306	0.0193117376643805\\
0.308	0.0194392834514856\\
0.31	0.0195668478435493\\
0.312	0.0196944307179901\\
0.314	0.0198220319471276\\
0.316	0.0199496513982567\\
0.318	0.0200772889335402\\
0.32	0.0202049444099178\\
0.322	0.0203326176792604\\
0.324	0.0204603085879725\\
0.326	0.0205880169772911\\
0.328	0.0207157426830973\\
0.33	0.0208434855358793\\
0.332	0.0209712453605938\\
0.334	0.0210990219768361\\
0.336	0.0212268151985447\\
0.338	0.0213546248342121\\
0.34	0.0214824506866344\\
0.342	0.0216102925529194\\
0.344	0.0217381502245293\\
0.346	0.0218660234870041\\
0.348	0.0219939121202515\\
0.35	0.022121815898195\\
0.352	0.0222497345889428\\
0.354	0.0223776679544849\\
0.356	0.0225056157509777\\
0.358	0.0226335777284102\\
0.36	0.0227615536306184\\
0.362	0.0228895431954172\\
0.364	0.023017546154349\\
0.366	0.0231455622325542\\
0.368	0.0232735911491301\\
0.37	0.0234016326165512\\
0.372	0.0235296863409905\\
0.374	0.0236577520221239\\
0.376	0.0237858293531876\\
0.378	0.0239139180206812\\
0.38	0.0240420177045704\\
0.382	0.0241701280781421\\
0.384	0.0242982488079571\\
0.386	0.0244263795536327\\
0.388	0.0245545199681279\\
0.39	0.0246826696973469\\
0.392	0.0248108283803889\\
0.394	0.0249389956491621\\
0.396	0.0250671711285979\\
0.398	0.0251953544364783\\
0.4	0.0253235451833752\\
0.402	0.0254517429726215\\
0.404	0.0255799474002502\\
0.406	0.0257081580549371\\
0.408	0.0258363745178748\\
0.41	0.0259645963628207\\
0.412	0.0260928231559758\\
0.414	0.0262210544559306\\
0.416	0.0263492898135862\\
0.418	0.0264775287721008\\
0.42	0.0266057708668793\\
0.422	0.0267340156254294\\
0.424	0.0268622625674146\\
0.426	0.0269905112044162\\
0.428	0.0271187610399619\\
0.43	0.0272470115695793\\
0.432	0.0273752622804734\\
0.434	0.0275035126517122\\
0.436	0.0276317621540026\\
0.438	0.0277600102496276\\
0.44	0.0278882563925092\\
0.442	0.0280165000280217\\
0.444	0.0281447405929017\\
0.446	0.0282729775152864\\
0.448	0.0284012102145318\\
0.45	0.0285294381013123\\
0.452	0.0286576605772951\\
0.454	0.0287858770352716\\
0.456	0.0289140868590459\\
0.458	0.0290422894232992\\
0.46	0.0291704840935137\\
0.462	0.0292986702260487\\
0.464	0.0294268471678268\\
0.466	0.0295550142565346\\
0.468	0.0296831708202259\\
0.47	0.0298113161775201\\
0.472	0.0299394496374211\\
0.474	0.030067570499193\\
0.476	0.0301956780523861\\
0.478	0.0303237715766324\\
0.48	0.0304518503416439\\
0.482	0.0305799136071287\\
0.484	0.0307079606227331\\
0.486	0.0308359906278429\\
0.488	0.0309640028516294\\
0.49	0.0310919965129229\\
0.492	0.0312199708200703\\
0.494	0.0313479249709567\\
0.496	0.0314758581527767\\
0.498	0.0316037695421499\\
0.5	0.0317316583048032\\
0.502	0.031859523595616\\
0.504	0.0319873645585474\\
0.506	0.0321151803264952\\
0.508	0.0322429700211214\\
0.51	0.0323707327529801\\
0.512	0.032498467621189\\
0.514	0.0326261737135028\\
0.516	0.0327538501060992\\
0.518	0.0328814958635998\\
0.52	0.033009110038837\\
0.522	0.0331366916729021\\
0.524	0.0332642397949386\\
0.526	0.033391753422017\\
0.528	0.0335192315591903\\
0.53	0.033646673199267\\
0.532	0.0337740773226882\\
0.534	0.0339014428974874\\
0.536	0.0340287688791972\\
0.538	0.0341560542106829\\
0.54	0.0342832978220996\\
0.542	0.034410498630662\\
0.544	0.034537655540753\\
0.546	0.0346647674435426\\
0.548	0.0347918332171549\\
0.55	0.034918851726262\\
0.552	0.0350458218222816\\
0.554	0.0351727423429254\\
0.556	0.0352996121124476\\
0.558	0.0354264299411739\\
0.56	0.0355531946256546\\
0.562	0.0356799049483677\\
0.564	0.035806559677755\\
0.566	0.0359331575678812\\
0.568	0.0360596973585418\\
0.57	0.0361861777750042\\
0.572	0.0363125975278957\\
0.574	0.0364389553130998\\
0.576	0.0365652498115944\\
0.578	0.0366914796894221\\
0.58	0.0368176435973745\\
0.582	0.0369437401710249\\
0.584	0.0370697680305166\\
0.586	0.0371957257804171\\
0.588	0.0373216120096162\\
0.59	0.0374474252912356\\
0.592	0.0375731641822991\\
0.594	0.0376988272238269\\
0.596	0.037824412940491\\
0.598	0.0379499198406195\\
0.6	0.038075346415969\\
0.602	0.0382006911415481\\
0.604	0.0383259524755812\\
0.606	0.0384511288592403\\
0.608	0.0385762187165397\\
0.61	0.038701220454151\\
0.612	0.0388261324613393\\
0.614	0.0389509531096434\\
0.616	0.0390756807528444\\
0.618	0.0392003137267595\\
0.62	0.0393248503491001\\
0.622	0.0394492889192023\\
0.624	0.0395736277180267\\
0.626	0.0396978650078221\\
0.628	0.0398219990320816\\
0.63	0.0399460280152608\\
0.632	0.0400699501627092\\
0.634	0.0401937636603724\\
0.636	0.0403174666746869\\
0.638	0.0404410573524096\\
0.64	0.0405645338203449\\
0.642	0.0406878941852647\\
0.644	0.0408111365336213\\
0.646	0.0409342589314611\\
0.648	0.0410572594240621\\
0.65	0.0411801360359382\\
0.652	0.0413028867704953\\
0.654	0.0414255096098931\\
0.656	0.0415480025147877\\
0.658	0.0416703634241786\\
0.66	0.0417925902552158\\
0.662	0.0419146809028399\\
0.664	0.0420366332398207\\
0.666	0.0421584451162594\\
0.668	0.0422801143596039\\
0.67	0.0424016387742402\\
0.672	0.0425230161414496\\
0.674	0.0426442442189384\\
0.676	0.0427653207409016\\
0.678	0.0428862434175365\\
0.68	0.0430070099348854\\
0.682	0.0431276179546932\\
0.684	0.0432480651140343\\
0.686	0.0433683490250933\\
0.688	0.0434884672749506\\
0.69	0.0436084174253099\\
0.692	0.0437281970122444\\
0.694	0.0438478035459672\\
0.696	0.0439672345104419\\
0.698	0.0440864873632931\\
0.7	0.0442055595354009\\
0.702	0.044324448430713\\
0.704	0.0444431514259016\\
0.706	0.0445616658701212\\
0.708	0.0446799890847068\\
0.71	0.0447981183629086\\
0.712	0.0449160509695211\\
0.714	0.0450337841407152\\
0.716	0.0451513150836285\\
0.718	0.0452686409761053\\
0.72	0.0453857589663666\\
0.722	0.0455026661727474\\
0.724	0.0456193596832963\\
0.726	0.0457358365555153\\
0.728	0.0458520938160119\\
0.73	0.0459681284601934\\
0.732	0.0460839374519104\\
0.734	0.0461995177230802\\
0.736	0.0463148661733963\\
0.738	0.0464299796699404\\
0.74	0.0465448550469191\\
0.742	0.0466594891051455\\
0.744	0.0467738786117762\\
0.746	0.0468880202999615\\
0.748	0.0470019108684159\\
0.75	0.0471155469810312\\
0.752	0.047228925266559\\
0.754	0.0473420423181179\\
0.756	0.047454894692904\\
0.758	0.0475674789116899\\
0.76	0.0476797914584764\\
0.762	0.0477918287800783\\
0.764	0.0479035872856752\\
0.766	0.0480150633463561\\
0.768	0.0481262532947798\\
0.77	0.0482371534246803\\
0.772	0.0483477599903302\\
0.774	0.0484580692062859\\
0.776	0.0485680772467461\\
0.778	0.0486777802451818\\
0.78	0.0487871742938195\\
0.782	0.0488962554431882\\
0.784	0.0490050197016123\\
0.786	0.0491134630347137\\
0.788	0.0492215813649444\\
0.79	0.0493293705709776\\
0.792	0.0494368264873234\\
0.794	0.0495439449037064\\
0.796	0.0496507215645323\\
0.798	0.0497571521684077\\
0.8	0.0498632323675316\\
0.802	0.0499689577671412\\
0.804	0.0500743239249528\\
0.806	0.0501793263505738\\
0.808	0.0502839605049508\\
0.81	0.0503882217996747\\
0.812	0.0504921055964978\\
0.814	0.0505956072066302\\
0.816	0.050698721890151\\
0.818	0.0508014448553333\\
0.82	0.0509037712580488\\
0.822	0.051005696201073\\
0.824	0.0511072147334127\\
0.826	0.0512083218496406\\
0.828	0.0513090124891995\\
0.83	0.0514092815356947\\
0.832	0.0515091238162072\\
0.834	0.0516085341004986\\
0.836	0.0517075071003465\\
0.838	0.0518060374687385\\
0.84	0.0519041197991548\\
0.842	0.0520017486247484\\
0.844	0.0520989184175729\\
0.846	0.052195623587763\\
0.848	0.0522918584827379\\
0.85	0.0523876173863782\\
0.852	0.052482894518122\\
0.854	0.0525776840321732\\
0.856	0.052671980016551\\
0.858	0.052765776492279\\
0.86	0.0528590674123997\\
0.862	0.052951846661107\\
0.864	0.0530441080527684\\
0.866	0.053135845330961\\
0.868	0.0532270521675553\\
0.87	0.0533177221616256\\
0.872	0.0534078488385492\\
0.874	0.0534974256488982\\
0.876	0.053586445967391\\
0.878	0.0536749030918665\\
0.88	0.0537627902421633\\
0.882	0.0538501005590408\\
0.884	0.0539368271030101\\
0.886	0.0540229628532014\\
0.888	0.0541085007062169\\
0.89	0.0541934334748963\\
0.892	0.0542777538871463\\
0.894	0.0543614545846017\\
0.896	0.0544445281215121\\
0.898	0.0545269669633218\\
0.9	0.0546087634854055\\
0.902	0.0546899099717632\\
0.904	0.0547703986135673\\
0.906	0.0548502215078581\\
0.908	0.0549293706560586\\
0.91	0.0550078379625764\\
0.912	0.055085615233296\\
0.914	0.0551626941740545\\
0.916	0.0552390663891451\\
0.918	0.0553147233797213\\
0.92	0.0553896565421839\\
0.922	0.0554638571666067\\
0.924	0.0555373164349906\\
0.926	0.05561002541958\\
0.928	0.0556819750811658\\
0.93	0.055753156267266\\
0.932	0.0558235597103601\\
0.934	0.0558931760259605\\
0.936	0.0559619957108095\\
0.938	0.0560300091408714\\
0.94	0.0560972065694348\\
0.942	0.0561635781250203\\
0.944	0.0562291138093814\\
0.946	0.0562938034953635\\
0.948	0.0563576369248093\\
0.95	0.0564206037062431\\
0.952	0.0564826933127608\\
0.954	0.0565438950796534\\
0.956	0.0566041982020564\\
0.958	0.0566635917325808\\
0.96	0.0567220645788449\\
0.962	0.0567796055009341\\
0.964	0.0568362031088876\\
0.966	0.0568918458599736\\
0.968	0.056946522056103\\
0.97	0.0570002198409784\\
0.972	0.0570529271973711\\
0.974	0.05710463194414\\
0.976	0.0571553217333219\\
0.978	0.0572049840470975\\
0.98	0.0572536061946937\\
0.982	0.0573011753091988\\
0.984	0.0573476783443232\\
0.986	0.0573931020710285\\
0.988	0.0574374330741705\\
0.99	0.0574806577489255\\
0.992	0.0575227622972536\\
0.994	0.0575637327242209\\
0.996	0.0576035548341686\\
0.998	0.0576422142269132\\
1	0.0576796962937385\\
1.002	0.0577159862132854\\
1.004	0.0577510689474757\\
1.006	0.0577849292371331\\
1.008	0.0578175515975912\\
1.01	0.0578489203142291\\
1.012	0.0578790194377584\\
1.014	0.0579078327795132\\
1.016	0.0579353439065328\\
1.018	0.0579615361365306\\
1.02	0.0579863925327316\\
1.022	0.0580098958985656\\
1.024	0.0580320287722057\\
1.026	0.058052773420927\\
1.028	0.0580721118354167\\
1.03	0.058090025723724\\
1.032	0.0581064965052651\\
1.034	0.0581215053044581\\
1.036	0.0581350329442946\\
1.038	0.058147059939705\\
1.04	0.0581575664906497\\
1.042	0.0581665324750953\\
1.044	0.0581739374417713\\
1.046	0.0581797606026156\\
1.048	0.0581839808251299\\
1.05	0.0581865766243867\\
1.052	0.0581875261548157\\
1.054	0.0581868072017891\\
1.056	0.0581843971728674\\
1.058	0.0581802730888364\\
1.06	0.0581744115743812\\
1.062	0.0581667888485204\\
1.064	0.0581573807147242\\
1.066	0.0581461625506819\\
1.068	0.0581331092977393\\
1.07	0.0581181954499898\\
1.072	0.0581013950430577\\
1.074	0.0580826816423356\\
1.076	0.0580620283310173\\
1.078	0.0580394076976443\\
1.08	0.0580147918231018\\
1.082	0.0579881522673687\\
1.084	0.05795946005567\\
1.086	0.0579286856641236\\
1.088	0.0578957990049568\\
1.09	0.057860769411097\\
1.092	0.0578235656202794\\
1.094	0.0577841557584924\\
1.096	0.0577425073228649\\
1.098	0.0576985871638843\\
1.1	0.0576523614669166\\
1.102	0.0576037957331041\\
1.104	0.0575528547593376\\
1.106	0.0574995026177338\\
1.108	0.0574437026339784\\
1.11	0.0573854173651255\\
1.112	0.0573246085761545\\
1.114	0.0572612372159903\\
1.116	0.0571952633920772\\
1.118	0.0571266463443056\\
1.12	0.0570553444175827\\
1.122	0.0569813150334179\\
1.124	0.0569045146600497\\
1.126	0.0568248987816256\\
1.128	0.0567424218657142\\
1.13	0.056657037329549\\
1.132	0.0565686975047458\\
1.134	0.0564773536004159\\
1.136	0.0563829556645129\\
1.138	0.0562854525436035\\
1.14	0.0561847918405239\\
1.142	0.056080919870149\\
1.144	0.0559737816130535\\
1.146	0.0558633206669627\\
1.148	0.0557494791957141\\
1.15	0.055632197875772\\
1.152	0.0555114158400849\\
1.154	0.0553870706190249\\
1.156	0.0552590980783616\\
1.158	0.0551274323539742\\
1.16	0.0549920057830453\\
1.162	0.0548527488318361\\
1.164	0.0547095900192191\\
1.166	0.0545624558363433\\
1.168	0.0544112706615809\\
1.17	0.0542559566708867\\
1.172	0.0540964337429555\\
1.174	0.0539326193588603\\
1.176	0.0537644284959719\\
1.178	0.0535917735153838\\
1.18	0.0534145640426537\\
1.182	0.0532327068412671\\
1.184	0.0530461056782306\\
1.186	0.0528546611810893\\
1.188	0.052658270686046\\
1.19	0.0524568280759239\\
1.192	0.0522502236077158\\
1.194	0.0520383437283998\\
1.196	0.0518210708782555\\
1.198	0.0515982832806874\\
1.2	0.0513698547170292\\
1.202	0.051135654285514\\
1.204	0.0508955461425338\\
1.206	0.0506493892248074\\
1.208	0.0503970369505705\\
1.21	0.0501383368979783\\
1.212	0.0498731304582447\\
1.214	0.0496012524613606\\
1.216	0.0493225307712502\\
1.218	0.049036785847716\\
1.22	0.0487438302713577\\
1.222	0.0484434682276915\\
1.224	0.0481354949460982\\
1.226	0.0478196960883776\\
1.228	0.0474958470816536\\
1.23	0.0471637123887713\\
1.232	0.046823044709221\\
1.234	0.0464735841018563\\
1.236	0.0461150570201332\\
1.238	0.0457471752487476\\
1.24	0.0453696347287179\\
1.242	0.0449821142565804\\
1.244	0.0445842740404174\\
1.246	0.0441757540927065\\
1.248	0.0437561724371646\\
1.25	0.0433251231017141\\
1.252	0.0428821738661163\\
1.254	0.0424268637255177\\
1.256	0.0419587000251365\\
1.258	0.0414771552119264\\
1.26	0.0409816631380896\\
1.262	0.0404716148384671\\
1.264	0.039946353686139\\
1.266	0.0394051698104021\\
1.268	0.0388472936339343\\
1.27	0.0382718883522499\\
1.272	0.0376780411346122\\
1.274	0.037064752769133\\
1.276	0.0364309254000047\\
1.278	0.0357753479068811\\
1.28	0.0350966783449114\\
1.282	0.034393422685898\\
1.284	0.0336639088567313\\
1.286	0.0329062547329011\\
1.288	0.0321183282644816\\
1.29	0.0312976972245479\\
1.292	0.0304415650622286\\
1.294	0.0295466878375104\\
1.296	0.0286092649115115\\
1.298	0.027624792451597\\
1.3	0.0265878629625867\\
1.302	0.0254918842709422\\
1.304	0.0243286743593944\\
1.306	0.02308785741912\\
1.308	0.0217559267557281\\
1.31	0.0203147173468845\\
1.312	0.0187387565829179\\
1.314	0.0169902815202683\\
1.316	0.0150087697861165\\
1.318	0.0126850627472724\\
1.32	0.00977761673118377\\
1.322	0.00541526976624304\\
1.324	0\\
2	0\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00199999623664715	2.49999539994378e-05\\
0.00399999247329431	4.99999142394689e-05\\
0.00599998870994146	7.49998869232004e-05\\
0.00799998494658861	9.99998781787655e-05\\
0.00999998118323577	0.000124999894021832\\
0.0119999774198829	0.000149999940318106\\
0.0139999736565301	0.000175000022745828\\
0.0159999698931772	0.000200000146758264\\
0.0179999661298244	0.000225000317546179\\
0.0199999623664715	0.000250000540000306\\
0.0219999586031187	0.000275000818673797\\
0.0239999548397658	0.000300001157744662\\
0.025999951076413	0.000325001560978184\\
0.0279999473130601	0.000350002031689326\\
0.0299999435497073	0.000375002572705103\\
0.0319999397863545	0.000400003186326948\\
0.0339999360230016	0.000425003874293038\\
0.0359999322596488	0.000450004637740607\\
0.0379999284962959	0.000475005477168219\\
0.0399999247329431	0.000500006392398023\\
0.0419999209695902	0.00052500738253797\\
0.0439999172062374	0.000550008445943993\\
0.0459999134428845	0.000575009580182164\\
0.0479999096795317	0.000600010781990802\\
0.0499999059161788	0.000625012047242544\\
0.051999902152826	0.000650013370906383\\
0.0539998983894731	0.000675014747009655\\
0.0559998946261203	0.000700016168599983\\
0.0579998908627674	0.000725017627707176\\
0.0599998870994146	0.000750019115305077\\
0.0619998833360617	0.000775020621273366\\
0.0639998795727089	0.000800022134359297\\
0.0659998758093561	0.000825023642139399\\
0.0679998720460032	0.0008500251309811\\
0.0699998682826504	0.000875026586004309\\
0.0719998645192975	0.000900027991042926\\
0.0739998607559447	0.00092502932860629\\
0.0759998569925918	0.000950030579840569\\
0.077999853229239	0.000975031724490069\\
0.0799998494658861	0.00100003274085849\\
0.0819998457025333	0.00102503360577008\\
0.0839998419391804	0.00105003429453076\\
0.0859998381758276	0.00107503478088913\\
0.0879998344124747	0.00110003503699742\\
0.0899998306491219	0.00112503503337233\\
0.091999826885769	0.00115003473885584\\
0.0939998231224162	0.00117503412057586\\
0.0959998193590634	0.00120003314390685\\
0.0979998155957105	0.00122503177243035\\
0.0999998118323577	0.00125002996789535\\
0.101999808069005	0.00127502769017861\\
0.103999804305652	0.00130002489724492\\
0.105999800542299	0.00132502154510716\\
0.107999796778946	0.00135001758778633\\
0.109999793015593	0.00137501297727145\\
0.111999789252241	0.00140000766347934\\
0.113999785488888	0.0014250015942143\\
0.115999781725535	0.00144999471512764\\
0.117999777962182	0.00147498696967715\\
0.119999774198829	0.0014999782990864\\
0.121999770435476	0.0015249686423039\\
0.123999766672123	0.00154995793596218\\
0.125999762908771	0.00157494611433673\\
0.127999759145418	0.00159993310930471\\
0.129999755382065	0.00162491885030369\\
0.131999751618712	0.00164990326429008\\
0.133999747855359	0.00167488627569753\\
0.135999744092006	0.0016998678063951\\
0.137999740328654	0.00172484777564534\\
0.139999736565301	0.00174982610006217\\
0.141999732801948	0.00177480269356861\\
0.143999729038595	0.00179977746735435\\
0.145999725275242	0.00182475032983315\\
0.147999721511889	0.00184972118660007\\
0.149999717748537	0.00187468994038851\\
0.151999713985184	0.00189965649102706\\
0.153999710221831	0.00192462073539622\\
0.155999706458478	0.00194958256738486\\
0.157999702695125	0.00197454187784654\\
0.159999698931772	0.0019994985545556\\
0.161999695168419	0.00202445248216303\\
0.163999691405067	0.00204940354215223\\
0.165999687641714	0.0020743516127944\\
0.167999683878361	0.00209929656910387\\
0.169999680115008	0.00212423828279311\\
0.171999676351655	0.00214917662222754\\
0.173999672588302	0.00217411145238012\\
0.175999668824949	0.0021990426347857\\
0.177999665061597	0.0022239700274951\\
0.179999661298244	0.00224889348502898\\
0.181999657534891	0.00227381285833145\\
0.183999653771538	0.00229872799472342\\
0.185999650008185	0.00232363873785566\\
0.187999646244832	0.0023485449276616\\
0.18999964248148	0.00237344640030991\\
0.191999638718127	0.00239834298815674\\
0.193999634954774	0.00242323451969766\\
0.195999631191421	0.00244812081951938\\
0.197999627428068	0.00247300170825108\\
0.199999623664715	0.00249787700251552\\
0.201999619901362	0.00252274651487976\\
0.20399961613801	0.00254761005380565\\
0.205999612374657	0.00257246742359988\\
0.207999608611304	0.0025973184243638\\
0.209999604847951	0.00262216285194283\\
0.211999601084598	0.00264700049787561\\
0.213999597321245	0.00267183114934267\\
0.215999593557893	0.00269665458911484\\
0.21799958979454	0.00272147059550124\\
0.219999586031187	0.00274627894229695\\
0.221999582267834	0.00277107939873021\\
0.223999578504481	0.0027958717294093\\
0.225999574741128	0.00282065569426896\\
0.227999570977775	0.00284543104851647\\
0.229999567214423	0.00287019754257725\\
0.23199956345107	0.00289495492204007\\
0.233999559687717	0.00291970292760179\\
0.235999555924364	0.00294444129501169\\
0.237999552161011	0.00296916975501534\\
0.239999548397658	0.002993888033298\\
0.241999544634306	0.00301859585042751\\
0.243999540870953	0.00304329292179678\\
0.2459995371076	0.00306797895756572\\
0.247999533344247	0.00309265366260269\\
0.249999529580894	0.00311731673642544\\
0.251999525817541	0.00314196787314151\\
0.253999522054188	0.00316660676138812\\
0.255999518290836	0.00319123308427149\\
0.257999514527483	0.00321584651930563\\
0.25999951076413	0.00324044673835055\\
0.261999507000777	0.00326503340754984\\
0.263999503237424	0.00328960618726778\\
0.265999499474071	0.00331416473202571\\
0.267999495710719	0.00333870869043786\\
0.269999491947366	0.00336323770514656\\
0.271999488184013	0.00338775141275675\\
0.27399948442066	0.00341224944376989\\
0.275999480657307	0.00343673142251717\\
0.277999476893954	0.00346119696709206\\
0.279999473130601	0.0034856456892821\\
0.281999469367249	0.00351007719450012\\
0.283999465603896	0.00353449108171455\\
0.285999461840543	0.00355888694337913\\
0.28799945807719	0.00358326436536184\\
0.289999454313837	0.00360762292687297\\
0.291999450550484	0.00363196220039252\\
0.293999446787132	0.00365628175159671\\
0.295999443023779	0.00368058113928375\\
0.297999439260426	0.00370485991529866\\
0.299999435497073	0.00372911762445737\\
0.30199943173372	0.00375335380446982\\
0.303999427970367	0.00377756798586227\\
0.305999424207014	0.00380175969189863\\
0.307999420443662	0.00382592843850091\\
0.309999416680309	0.00385007373416871\\
0.311999412916956	0.00387419507989768\\
0.313999409153603	0.00389829196909714\\
0.31599940539025	0.00392236388750651\\
0.317999401626897	0.00394641031311086\\
0.319999397863545	0.00397043071605533\\
0.321999394100192	0.0039944245585585\\
0.323999390336839	0.00401839129482463\\
0.325999386573486	0.00404233037095488\\
0.327999382810133	0.00406624122485724\\
0.32999937904678	0.00409012328615545\\
0.331999375283427	0.00411397597609659\\
0.333999371520075	0.00413779870745754\\
0.335999367756722	0.00416159088445018\\
0.337999363993369	0.00418535190262532\\
0.339999360230016	0.00420908114877527\\
0.341999356466663	0.00423277800083523\\
0.34399935270331	0.00425644182778318\\
0.345999348939958	0.00428007198953846\\
0.347999345176605	0.00430366783685894\\
0.349999341413252	0.00432722871123674\\
0.351999337649899	0.00435075394479244\\
0.353999333886546	0.00437424286016788\\
0.355999330123193	0.00439769477041727\\
0.35799932635984	0.00442110897889693\\
0.359999322596488	0.00444448477915321\\
0.361999318833135	0.00446782145480894\\
0.363999315069782	0.00449111827944809\\
0.365999311306429	0.00451437451649883\\
0.367999307543076	0.00453758941911467\\
0.369999303779723	0.00456076223005398\\
0.37199930001637	0.00458389218155762\\
0.373999296253018	0.0046069784952246\\
0.375999292489665	0.00463002038188602\\
0.377999288726312	0.00465301704147686\\
0.379999284962959	0.00467596766290591\\
0.381999281199606	0.00469887142392357\\
0.383999277436253	0.0047217274909876\\
0.385999273672901	0.00474453501912674\\
0.387999269909548	0.00476729315180207\\
0.389999266146195	0.00479000102076622\\
0.391999262382842	0.00481265774592026\\
0.393999258619489	0.0048352624351682\\
0.395999254856136	0.00485781418426918\\
0.397999251092784	0.00488031207668713\\
0.399999247329431	0.00490275518343796\\
0.401999243566078	0.00492514256293416\\
0.403999239802725	0.00494747326082682\\
0.405999236039372	0.0049697463098449\\
0.407999232276019	0.00499196072963176\\
0.409999228512666	0.00501411552657892\\
0.411999224749314	0.00503620969365683\\
0.413999220985961	0.00505824221024286\\
0.415999217222608	0.00508021204194604\\
0.417999213459255	0.00510211814042885\\
0.419999209695902	0.00512395944322586\\
0.421999205932549	0.005145734873559\\
0.423999202169197	0.00516744334014953\\
0.425999198405844	0.00518908373702674\\
0.427999194642491	0.00521065494333292\\
0.429999190879138	0.00523215582312493\\
0.431999187115785	0.00525358522517204\\
0.433999183352432	0.00527494198274998\\
0.435999179589079	0.00529622491343117\\
0.437999175825727	0.00531743281887097\\
0.439999172062374	0.00533856448458991\\
0.441999168299021	0.00535961867975172\\
0.443999164535668	0.00538059415693713\\
0.445999160772315	0.00540148965191329\\
0.447999157008962	0.00542230388339867\\
0.449999153245609	0.00544303555282345\\
0.451999149482257	0.00546368334408509\\
0.453999145718904	0.00548424592329907\\
0.455999141955551	0.00550472193854475\\
0.457999138192198	0.00552511001960604\\
0.459999134428845	0.00554540877770684\\
0.461999130665492	0.00556561680524113\\
0.46399912690214	0.00558573267549757\\
0.465999123138787	0.00560575494237835\\
0.467999119375434	0.00562568214011225\\
0.469999115612081	0.00564551278296181\\
0.471999111848728	0.00566524536492421\\
0.473999108085375	0.0056848783594259\\
0.475999104322023	0.00570441021901085\\
0.47799910055867	0.00572383937502191\\
0.479999096795317	0.00574316423727554\\
0.481999093031964	0.00576238319372936\\
0.483999089268611	0.00578149461014249\\
0.485999085505258	0.00580049682972851\\
0.487999081741905	0.00581938817280058\\
0.489999077978553	0.00583816693640896\\
0.4919990742152	0.00585683139397012\\
0.493999070451847	0.00587537979488775\\
0.495999066688494	0.00589381036416499\\
0.497999062925141	0.00591212130200806\\
0.499999059161788	0.00593031078342046\\
0.501999055398435	0.00594837695778817\\
0.503999051635083	0.00596631794845489\\
0.50599904787173	0.00598413185228756\\
0.507999044108377	0.00600181673923152\\
0.509999040345024	0.00601937065185515\\
0.511999036581671	0.00603679160488374\\
0.513999032818318	0.00605407758472182\\
0.515999029054966	0.00607122654896451\\
0.517999025291613	0.00608823642589635\\
0.51999902152826	0.00610510511397825\\
0.521999017764907	0.00612183048132166\\
0.523999014001554	0.00613841036514958\\
0.525999010238201	0.00615484257124408\\
0.527999006474848	0.00617112487338015\\
0.529999002711496	0.00618725501274473\\
0.531998998948143	0.00620323069734138\\
0.53399899518479	0.00621904960137919\\
0.535998991421437	0.00623470936464612\\
0.537998987658084	0.00625020759186597\\
0.539998983894731	0.00626554185203819\\
0.541998980131378	0.00628070967776056\\
0.543998976368026	0.00629570856453357\\
0.545998972604673	0.00631053597004615\\
0.54799896884132	0.00632518931344207\\
0.549998965077967	0.00633966597456643\\
0.551998961314614	0.00635396329319146\\
0.553998957551261	0.00636807856822053\\
0.555998953787909	0.00638200905687065\\
0.557998950024556	0.00639575197383135\\
0.559998946261203	0.00640930449040029\\
0.56199894249785	0.00642266373359373\\
0.563998938734497	0.00643582678523193\\
0.565998934971144	0.00644879068099785\\
0.567998931207792	0.00646155240946821\\
0.569998927444439	0.00647410891111646\\
0.571998923681086	0.00648645707728599\\
0.573998919917733	0.00649859374913258\\
0.57599891615438	0.00651051571653534\\
0.577998912391027	0.00652221971697428\\
0.579998908627674	0.00653370243437384\\
0.581998904864322	0.00654496049791057\\
0.583998901100969	0.00655599048078379\\
0.585998897337616	0.00656678889894794\\
0.587998893574263	0.00657735220980462\\
0.58999888981091	0.00658767681085314\\
0.591998886047557	0.00659775903829767\\
0.593998882284205	0.00660759516560929\\
0.595998878520852	0.00661718140204114\\
0.597998874757499	0.00662651389109464\\
0.599998870994146	0.00663558870893459\\
0.601998867230793	0.00664440186275149\\
0.60399886346744	0.00665294928906826\\
0.605998859704087	0.00666122685198928\\
0.607998855940735	0.00666923034138924\\
0.609998852177382	0.00667695547103918\\
0.611998848414029	0.00668439787666673\\
0.613998844650676	0.00669155311394804\\
0.615998840887323	0.00669841665642792\\
0.61799883712397	0.00670498389336536\\
0.619998833360617	0.00671125012750046\\
0.621998829597265	0.00671721057273999\\
0.623998825833912	0.00672286035175672\\
0.625998822070559	0.00672819449349975\\
0.627998818307206	0.00673320793061026\\
0.629998814543853	0.00673789549673955\\
0.6319988107805	0.00674225192376329\\
0.633998807017148	0.00674627183888825\\
0.635998803253795	0.00674994976164496\\
0.637998799490442	0.00675328010076208\\
0.639998795727089	0.00675625715091486\\
0.641998791963736	0.00675887508934291\\
0.643998788200383	0.00676112797232948\\
0.645998784437031	0.0067630097315358\\
0.647998780673678	0.00676451417018245\\
0.649998776910325	0.00676563495907026\\
0.651998773146972	0.00676636563243137\\
0.653998769383619	0.00676669958360208\\
0.655998765620266	0.00676663006050767\\
0.657998761856913	0.00676615016094826\\
0.659998758093561	0.00676525282767586\\
0.661998754330208	0.00676393084324938\\
0.663998750566855	0.00676217682465606\\
0.665998746803502	0.00675998321768625\\
0.667998743040149	0.00675734229104562\\
0.669998739276796	0.00675424613019093\\
0.671998735513444	0.00675068663087288\\
0.673998731750091	0.00674665549236683\\
0.675998727986738	0.00674214421037484\\
0.677998724223385	0.00673714406957685\\
0.679998720460032	0.00673164613581016\\
0.681998716696679	0.00672564124785346\\
0.683998712933326	0.00671912000879082\\
0.685998709169974	0.00671207277692705\\
0.687998705406621	0.00670448965622721\\
0.689998701643268	0.00669636048624698\\
0.691998697879915	0.00668767483152083\\
0.693998694116562	0.00667842197037054\\
0.695998690353209	0.00666859088309495\\
0.697998686589857	0.00665817023949709\\
0.699998682826504	0.0066471483857018\\
0.701998679063151	0.0066355133302144\\
0.703998675299798	0.00662325272916306\\
0.705998671536445	0.00661035387066715\\
0.707998667773092	0.00659680365826413\\
0.709998664009739	0.0065825885933256\\
0.711998660246387	0.0065676947563833\\
0.713998656483034	0.00655210778728087\\
0.715998652719681	0.00653581286405804\\
0.717998648956328	0.00651879468046556\\
0.719998645192975	0.00650103742199896\\
0.721998641429622	0.00648252474032831\\
0.723998637666269	0.00646323972598869\\
0.725998633902917	0.00644316487918298\\
0.727998630139564	0.00642228207853191\\
0.729998626376211	0.00640057254759035\\
0.731998622612858	0.00637801681892852\\
0.733998618849505	0.00635459469555536\\
0.735998615086152	0.0063302852094356\\
0.7379986113228	0.00630506657682676\\
0.739998607559447	0.00627891615012686\\
0.741998603796094	0.00625181036589071\\
0.743998600032741	0.00622372468863095\\
0.745998596269388	0.00619463354997303\\
0.747998592506035	0.00616451028268018\\
0.749998588742683	0.00613332704900308\\
0.75199858497933	0.00610105476274024\\
0.753998581215977	0.00606766300431192\\
0.755998577452624	0.00603311992805895\\
0.757998573689271	0.00599739216086902\\
0.759998569925918	0.0059604446911066\\
0.761998566162565	0.00592224074667687\\
0.763998562399213	0.00588274166088329\\
0.76599855863586	0.00584190672453439\\
0.767998554872507	0.00579969302252244\\
0.769998551109154	0.00575605525281311\\
0.771998547345801	0.0057109455254556\\
0.773998543582448	0.00566431313882378\\
0.775998539819096	0.00561610432982862\\
0.777998536055743	0.0055662619942698\\
0.77999853229239	0.0055147253728079\\
0.781998528529037	0.00546142969720392\\
0.783998524765684	0.00540630579045528\\
0.785998521002331	0.00534927961320773\\
0.787998517238978	0.00529027174728135\\
0.789998513475626	0.00522919680523997\\
0.791998509712273	0.00516596275253669\\
0.79399850594892	0.00510047012576996\\
0.795998502185567	0.00503261112676481\\
0.797998498422214	0.00496226856733369\\
0.799998494658861	0.00488931463329298\\
0.801998490895508	0.00481360942816367\\
0.803998487132156	0.00473499924628099\\
0.805998483368803	0.00465331451085193\\
0.80799847960545	0.00456836729346361\\
0.809998475842097	0.00447994830571029\\
0.811998472078744	0.00438782321806535\\
0.813998468315391	0.00429172811151571\\
0.815998464552039	0.00419136379714265\\
0.817998460788686	0.00408638863735599\\
0.819998457025333	0.0039764093532379\\
0.82199845326198	0.00386096907818183\\
0.823998449498627	0.00373953157285872\\
0.825998445735274	0.00361145997078397\\
0.827998441971922	0.00347598753391776\\
0.829998438208569	0.00333217639486081\\
0.831998434445216	0.00317885761811417\\
0.833998430681863	0.00301454103212765\\
0.83599842691851	0.00283727374279491\\
0.837998423155157	0.00264440623890214\\
0.839998419391804	0.00243217925560025\\
0.841998415628452	0.00219492746330409\\
0.843998411865099	0.00192334688702416\\
0.845998408101746	0.0015999719830101\\
0.847998404338393	0.00118295799593554\\
0.84999840057504	0.000466304809421184\\
0.851998396811687	0\\
1.99999623664715	0\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00199999623664715	6.24998849992508e-05\\
0.00399999247329431	0.000124999785619672\\
0.00599998870994146	0.00018749971746747\\
0.00799998494658861	0.000249999696118919\\
0.00999998118323577	0.000312499737105397\\
0.0119999774198829	0.000374999855898415\\
0.0139999736565301	0.000437500067894646\\
0.0159999698931772	0.000500000388400949\\
0.0179999661298244	0.000562500832619391\\
0.0199999623664715	0.000625001415632262\\
0.0219999586031187	0.000687502152387084\\
0.0239999548397658	0.00075000305768162\\
0.025999951076413	0.000812504146148867\\
0.0279999473130601	0.000875005432242046\\
0.0299999435497073	0.000937506930219589\\
0.0319999397863545	0.0010000086541301\\
0.0339999360230016	0.00106251061779735\\
0.0359999322596488	0.00112501283480517\\
0.0379999284962959	0.00118751531848245\\
0.0399999247329431	0.00125001808188805\\
0.0419999209695902	0.00131252113779572\\
0.0439999172062374	0.00137502449867899\\
0.0459999134428845	0.00143752817669608\\
0.0479999096795317	0.00150003218367476\\
0.0499999059161788	0.00156253653109723\\
0.051999902152826	0.00162504123008497\\
0.0539998983894731	0.00168754629138352\\
0.0559998946261203	0.00175005172534735\\
0.0579998908627674	0.00181255754192464\\
0.0599998870994146	0.00187506375064202\\
0.0619998833360617	0.00193757036058938\\
0.0639998795727089	0.00200007738040455\\
0.0659998758093561	0.00206258481825806\\
0.0679998720460032	0.00212509268183782\\
0.0699998682826504	0.00218760097833375\\
0.0719998645192975	0.00225010971442251\\
0.0739998607559447	0.00231261889625204\\
0.0759998569925918	0.00237512852942622\\
0.077999853229239	0.0024376386189894\\
0.0799998494658861	0.00250014916941099\\
0.0819998457025333	0.00256266018456993\\
0.0839998419391804	0.00262517166773924\\
0.0859998381758276	0.00268768362157045\\
0.0879998344124747	0.00275019604807803\\
0.0899998306491219	0.00281270894862384\\
0.091999826885769	0.00287522232390146\\
0.0939998231224162	0.00293773617392054\\
0.0959998193590634	0.00300025049799115\\
0.0979998155957105	0.00306276529470803\\
0.0999998118323577	0.00312528056193483\\
0.101999808069005	0.00318779629678834\\
0.103999804305652	0.00325031249562266\\
0.105999800542299	0.00331282915401334\\
0.107999796778946	0.00337534626674149\\
0.109999793015593	0.00343786382777782\\
0.111999789252241	0.00350038183026672\\
0.113999785488888	0.00356290026651019\\
0.115999781725535	0.00362541912795183\\
0.117999777962182	0.00368793840516072\\
0.119999774198829	0.00375045808781532\\
0.121999770435476	0.00381297816468724\\
0.123999766672123	0.00387549862362507\\
0.125999762908771	0.00393801945153811\\
0.127999759145418	0.00400054063438002\\
0.129999755382065	0.00406306215713251\\
0.131999751618712	0.00412558400378892\\
0.133999747855359	0.00418810615733775\\
0.135999744092006	0.00425062859974621\\
0.137999740328654	0.00431315131194362\\
0.139999736565301	0.00437567427380484\\
0.141999732801948	0.00443819746413362\\
0.143999729038595	0.0045007208606459\\
0.145999725275242	0.00456324443995303\\
0.147999721511889	0.00462576817754499\\
0.149999717748537	0.0046882920477735\\
0.151999713985184	0.00475081602383514\\
0.153999710221831	0.00481334007775434\\
0.155999706458478	0.00487586418036633\\
0.157999702695125	0.00493838830130012\\
0.159999698931772	0.00500091240896124\\
0.161999695168419	0.00506343647051463\\
0.163999691405067	0.00512596045186731\\
0.165999687641714	0.00518848431765104\\
0.167999683878361	0.00525100803120494\\
0.169999680115008	0.00531353155455802\\
0.171999676351655	0.00537605484841163\\
0.173999672588302	0.00543857787212188\\
0.175999668824949	0.00550110058368199\\
0.177999665061597	0.0055636229397045\\
0.179999661298244	0.00562614489540352\\
0.181999657534891	0.00568866640457684\\
0.183999653771538	0.00575118741958796\\
0.185999650008185	0.0058137078913481\\
0.187999646244832	0.00587622776929809\\
0.18999964248148	0.0059387470013902\\
0.191999638718127	0.0060012655340699\\
0.193999634954774	0.00606378331225753\\
0.195999631191421	0.00612630027932991\\
0.197999627428068	0.00618881637710182\\
0.199999623664715	0.0062513315458075\\
0.201999619901362	0.00631384572408195\\
0.20399961613801	0.00637635884894225\\
0.205999612374657	0.00643887085576867\\
0.207999608611304	0.00650138167828589\\
0.209999604847951	0.00656389124854387\\
0.211999601084598	0.00662639949689893\\
0.213999597321245	0.00668890635199445\\
0.215999593557893	0.00675141174074172\\
0.21799958979454	0.00681391558830052\\
0.219999586031187	0.00687641781805975\\
0.221999582267834	0.00693891835161784\\
0.223999578504481	0.00700141710876314\\
0.225999574741128	0.00706391400745421\\
0.227999570977775	0.0071264089638\\
0.229999567214423	0.00718890189203987\\
0.23199956345107	0.00725139270452366\\
0.233999559687717	0.00731388131169147\\
0.235999555924364	0.00737636762205349\\
0.237999552161011	0.00743885154216963\\
0.239999548397658	0.00750133297662912\\
0.241999544634306	0.0075638118280299\\
0.243999540870953	0.00762628799695801\\
0.2459995371076	0.00768876138196678\\
0.247999533344247	0.007751231879556\\
0.249999529580894	0.00781369938415085\\
0.251999525817541	0.00787616378808084\\
0.253999522054188	0.00793862498155859\\
0.255999518290836	0.0080010828526584\\
0.257999514527483	0.00806353728729489\\
0.25999951076413	0.00812598816920133\\
0.261999507000777	0.00818843537990795\\
0.263999503237424	0.00825087879872011\\
0.265999499474071	0.00831331830269634\\
0.267999495710719	0.0083757537666262\\
0.269999491947366	0.00843818506300812\\
0.271999488184013	0.008500612062027\\
0.27399948442066	0.00856303463153174\\
0.275999480657307	0.00862545263701261\\
0.277999476893954	0.00868786594157849\\
0.279999473130601	0.00875027440593396\\
0.281999469367249	0.0088126778883563\\
0.283999465603896	0.00887507624467226\\
0.285999461840543	0.00893746932823474\\
0.28799945807719	0.00899985698989938\\
0.289999454313837	0.00906223907800084\\
0.291999450550484	0.00912461543832912\\
0.293999446787132	0.00918698591410558\\
0.295999443023779	0.00924935034595891\\
0.297999439260426	0.00931170857190085\\
0.299999435497073	0.00937406042730187\\
0.30199943173372	0.00943640574486653\\
0.303999427970367	0.00949874435460889\\
0.305999424207014	0.00956107608382752\\
0.307999420443662	0.00962340075708054\\
0.309999416680309	0.00968571819616039\\
0.311999412916956	0.00974802822006844\\
0.313999409153603	0.00981033064498947\\
0.31599940539025	0.00987262528426592\\
0.317999401626897	0.00993491194837201\\
0.319999397863545	0.00999719044488766\\
0.321999394100192	0.0100594605784722\\
0.323999390336839	0.010121722150838\\
0.325999386573486	0.0101839749607238\\
0.327999382810133	0.0102462188038678\\
0.32999937904678	0.0103084534729808\\
0.331999375283427	0.010370678757719\\
0.333999371520075	0.0104328944446564\\
0.335999367756722	0.0104951003172575\\
0.337999363993369	0.0105572961558493\\
0.339999360230016	0.0106194817375933\\
0.341999356466663	0.0106816568364575\\
0.34399935270331	0.0107438212231876\\
0.345999348939958	0.010805974665279\\
0.347999345176605	0.0108681169269473\\
0.349999341413252	0.0109302477690995\\
0.351999337649899	0.010992366949305\\
0.353999333886546	0.0110544742217656\\
0.355999330123193	0.0111165693372864\\
0.35799932635984	0.0111786520432452\\
0.359999322596488	0.0112407220835628\\
0.361999318833135	0.0113027791986723\\
0.363999315069782	0.0113648231254887\\
0.365999311306429	0.0114268535973778\\
0.367999307543076	0.0114888703441253\\
0.369999303779723	0.0115508730919052\\
0.37199930001637	0.0116128615632482\\
0.373999296253018	0.01167483547701\\
0.375999292489665	0.0117367945483391\\
0.377999288726312	0.0117987384886443\\
0.379999284962959	0.0118606670055622\\
0.381999281199606	0.011922579802924\\
0.383999277436253	0.011984476580723\\
0.385999273672901	0.0120463570350802\\
0.387999269909548	0.0121082208582113\\
0.389999266146195	0.0121700677383923\\
0.391999262382842	0.0122318973599255\\
0.393999258619489	0.0122937094031048\\
0.395999254856136	0.0123555035441805\\
0.397999251092784	0.0124172794553247\\
0.399999247329431	0.0124790368045955\\
0.401999243566078	0.0125407752559014\\
0.403999239802725	0.012602494468965\\
0.405999236039372	0.0126641940992869\\
0.407999232276019	0.0127258737981087\\
0.409999228512666	0.0127875332123764\\
0.411999224749314	0.0128491719847028\\
0.413999220985961	0.0129107897533296\\
0.415999217222608	0.0129723861520902\\
0.417999213459255	0.0130339608103705\\
0.419999209695902	0.0130955133530708\\
0.421999205932549	0.0131570434005666\\
0.423999202169197	0.0132185505686692\\
0.425999198405844	0.0132800344685863\\
0.427999194642491	0.0133414947068814\\
0.429999190879138	0.0134029308854341\\
0.431999187115785	0.0134643426013985\\
0.433999183352432	0.0135257294471627\\
0.435999179589079	0.0135870910103071\\
0.437999175825727	0.0136484268735622\\
0.439999172062374	0.0137097366147668\\
0.441999168299021	0.0137710198068246\\
0.443999164535668	0.013832276017662\\
0.445999160772315	0.013893504810184\\
0.447999157008962	0.0139547057422302\\
0.449999153245609	0.014015878366531\\
0.451999149482257	0.0140770222306626\\
0.453999145718904	0.0141381368770019\\
0.455999141955551	0.0141992218426807\\
0.457999138192198	0.01426027665954\\
0.459999134428845	0.0143213008540835\\
0.461999130665492	0.0143822939474305\\
0.46399912690214	0.0144432554552687\\
0.465999123138787	0.0145041848878062\\
0.467999119375434	0.0145650817497237\\
0.469999115612081	0.014625945540125\\
0.471999111848728	0.0146867757524886\\
0.473999108085375	0.0147475718746172\\
0.475999104322023	0.0148083333885882\\
0.47799910055867	0.0148690597707023\\
0.479999096795317	0.014929750491433\\
0.481999093031964	0.0149904050153743\\
0.483999089268611	0.0150510228011889\\
0.485999085505258	0.015111603301555\\
0.487999081741905	0.0151721459631134\\
0.489999077978553	0.0152326502264135\\
0.4919990742152	0.0152931155258588\\
0.493999070451847	0.0153535412896523\\
0.495999066688494	0.0154139269397405\\
0.497999062925141	0.0154742718917578\\
0.499999059161788	0.0155345755549695\\
0.501999055398435	0.0155948373322149\\
0.503999051635083	0.0156550566198491\\
0.50599904787173	0.0157152328076848\\
0.507999044108377	0.0157753652789331\\
0.509999040345024	0.0158354534101441\\
0.511999036581671	0.0158954965711463\\
0.513999032818318	0.0159554941249857\\
0.515999029054966	0.0160154454278643\\
0.517999025291613	0.0160753498290779\\
0.51999902152826	0.0161352066709532\\
0.521999017764907	0.016195015288784\\
0.523999014001554	0.0162547750107671\\
0.525999010238201	0.0163144851579373\\
0.527999006474848	0.0163741450441018\\
0.529999002711496	0.0164337539757737\\
0.531998998948143	0.016493311252105\\
0.53399899518479	0.0165528161648185\\
0.535998991421437	0.0166122679981397\\
0.537998987658084	0.0166716660287269\\
0.539998983894731	0.0167310095256013\\
0.541998980131378	0.0167902977500764\\
0.543998976368026	0.0168495299556858\\
0.545998972604673	0.0169087053881109\\
0.54799896884132	0.0169678232851079\\
0.549998965077967	0.0170268828764332\\
0.551998961314614	0.0170858833837686\\
0.553998957551261	0.0171448240206456\\
0.555998953787909	0.0172037039923686\\
0.557998950024556	0.0172625224959372\\
0.559998946261203	0.0173212787199682\\
0.56199894249785	0.0173799718446156\\
0.563998938734497	0.0174386010414909\\
0.565998934971144	0.0174971654735816\\
0.567998931207792	0.017555664295169\\
0.569998927444439	0.0176140966517453\\
0.571998923681086	0.0176724616799295\\
0.573998919917733	0.017730758507382\\
0.57599891615438	0.017788986252719\\
0.577998912391027	0.0178471440254251\\
0.579998908627674	0.0179052309257653\\
0.581998904864322	0.0179632460446959\\
0.583998901100969	0.0180211884637739\\
0.585998897337616	0.0180790572550661\\
0.587998893574263	0.0181368514810565\\
0.58999888981091	0.0181945701945528\\
0.591998886047557	0.0182522124385916\\
0.593998882284205	0.0183097772463429\\
0.595998878520852	0.0183672636410125\\
0.597998874757499	0.0184246706357448\\
0.599998870994146	0.0184819972335223\\
0.601998867230793	0.0185392424270657\\
0.60399886346744	0.0185964051987321\\
0.605998859704087	0.0186534845204113\\
0.607998855940735	0.018710479353422\\
0.609998852177382	0.0187673886484058\\
0.611998848414029	0.0188242113452202\\
0.613998844650676	0.0188809463728302\\
0.615998840887323	0.0189375926491986\\
0.61799883712397	0.0189941490811749\\
0.619998833360617	0.0190506145643828\\
0.621998829597265	0.0191069879831058\\
0.623998825833912	0.0191632682101724\\
0.625998822070559	0.0192194541068387\\
0.627998818307206	0.0192755445226701\\
0.629998814543853	0.0193315382954213\\
0.6319988107805	0.0193874342509148\\
0.633998807017148	0.019443231202918\\
0.635998803253795	0.019498927953018\\
0.637998799490442	0.0195545232904956\\
0.639998795727089	0.0196100159921972\\
0.641998791963736	0.0196654048224052\\
0.643998788200383	0.0197206885327063\\
0.645998784437031	0.0197758658618586\\
0.647998780673678	0.0198309355356562\\
0.649998776910325	0.0198858962667931\\
0.651998773146972	0.0199407467547242\\
0.653998769383619	0.0199954856855246\\
0.655998765620266	0.0200501117317477\\
0.657998761856913	0.0201046235522806\\
0.659998758093561	0.0201590197921978\\
0.661998754330208	0.0202132990826132\\
0.663998750566855	0.0202674600405293\\
0.665998746803502	0.0203215012686852\\
0.667998743040149	0.0203754213554021\\
0.669998739276796	0.0204292188744261\\
0.671998735513444	0.0204828923847702\\
0.673998731750091	0.0205364404305525\\
0.675998727986738	0.0205898615408334\\
0.677998724223385	0.0206431542294498\\
0.679998720460032	0.0206963169948468\\
0.681998716696679	0.020749348319908\\
0.683998712933326	0.0208022466717821\\
0.685998709169974	0.0208550105017082\\
0.687998705406621	0.0209076382448375\\
0.689998701643268	0.0209601283200535\\
0.691998697879915	0.0210124791297887\\
0.693998694116562	0.021064689059839\\
0.695998690353209	0.0211167564791757\\
0.697998686589857	0.0211686797397543\\
0.699998682826504	0.0212204571763204\\
0.701998679063151	0.0212720871062136\\
0.703998675299798	0.0213235678291673\\
0.705998671536445	0.0213748976271062\\
0.707998667773092	0.0214260747639412\\
0.709998664009739	0.0214770974853599\\
0.711998660246387	0.0215279640186157\\
0.713998656483034	0.021578672572312\\
0.715998652719681	0.0216292213361844\\
0.717998648956328	0.0216796084808791\\
0.719998645192975	0.0217298321577277\\
0.721998641429622	0.0217798904985191\\
0.723998637666269	0.0218297816152672\\
0.725998633902917	0.0218795035999759\\
0.727998630139564	0.0219290545243997\\
0.729998626376211	0.0219784324398006\\
0.731998622612858	0.0220276353767019\\
0.733998618849505	0.0220766613446374\\
0.735998615086152	0.022125508331897\\
0.7379986113228	0.0221741743052682\\
0.739998607559447	0.0222226572097737\\
0.741998603796094	0.0222709549684041\\
0.743998600032741	0.0223190654818475\\
0.745998596269388	0.0223669866282136\\
0.747998592506035	0.0224147162627541\\
0.749998588742683	0.0224622522175784\\
0.75199858497933	0.0225095923013644\\
0.753998581215977	0.0225567342990648\\
0.755998577452624	0.0226036759716085\\
0.757998573689271	0.0226504150555976\\
0.759998569925918	0.0226969492629982\\
0.761998566162565	0.0227432762808275\\
0.763998562399213	0.0227893937708343\\
0.76599855863586	0.0228352993691756\\
0.767998554872507	0.0228809906860861\\
0.769998551109154	0.0229264653055438\\
0.771998547345801	0.0229717207849286\\
0.773998543582448	0.0230167546546757\\
0.775998539819096	0.0230615644179234\\
0.777998536055743	0.0231061475501536\\
0.77999853229239	0.0231505014988279\\
0.781998528529037	0.0231946236830155\\
0.783998524765684	0.0232385114930161\\
0.785998521002331	0.0232821622899753\\
0.787998517238978	0.0233255734054939\\
0.789998513475626	0.0233687421412298\\
0.791998509712273	0.0234116657684926\\
0.79399850594892	0.0234543415278322\\
0.795998502185567	0.0234967666286187\\
0.797998498422214	0.0235389382486153\\
0.799998494658861	0.0235808535335436\\
0.801998490895508	0.0236225095966409\\
0.803998487132156	0.0236639035182091\\
0.805998483368803	0.0237050323451562\\
0.80799847960545	0.0237458930905283\\
0.809998475842097	0.0237864827330338\\
0.811998472078744	0.0238267982165584\\
0.813998468315391	0.0238668364496708\\
0.815998464552039	0.0239065943051198\\
0.817998460788686	0.0239460686193213\\
0.819998457025333	0.023985256191836\\
0.82199845326198	0.0240241537848369\\
0.823998449498627	0.0240627581225667\\
0.825998445735274	0.024101065890785\\
0.827998441971922	0.0241390737362046\\
0.829998438208569	0.0241767782659166\\
0.831998434445216	0.0242141760468052\\
0.833998430681863	0.0242512636049498\\
0.83599842691851	0.0242880374250166\\
0.837998423155157	0.024324493949637\\
0.839998419391804	0.0243606295787746\\
0.841998415628452	0.0243964406690789\\
0.843998411865099	0.0244319235332265\\
0.845998408101746	0.0244670744392485\\
0.847998404338393	0.0245018896098445\\
0.84999840057504	0.0245363652216831\\
0.851998396811687	0.0245704974046868\\
0.853998393048334	0.0246042822413038\\
0.855998389284982	0.024637715765763\\
0.857998385521629	0.024670793963315\\
0.859998381758276	0.0247035127694561\\
0.861998377994923	0.0247358680691368\\
0.86399837423157	0.0247678556959528\\
0.865998370468217	0.0247994714313191\\
0.867998366704865	0.024830711003627\\
0.869998362941512	0.0248615700873815\\
0.871998359178159	0.024892044302322\\
0.873998355414806	0.024922129212522\\
0.875998351651453	0.0249518203254703\\
0.8779983478881	0.0249811130911318\\
0.879998344124747	0.0250100029009869\\
0.881998340361395	0.0250384850870502\\
0.883998336598042	0.0250665549208674\\
0.885998332834689	0.0250942076124887\\
0.887998329071336	0.0251214383094195\\
0.889998325307983	0.0251482420955479\\
0.89199832154463	0.0251746139900464\\
0.893998317781277	0.0252005489462492\\
0.895998314017925	0.0252260418505029\\
0.897998310254572	0.025251087520991\\
0.899998306491219	0.0252756807065304\\
0.901998302727866	0.02529981608534\\
0.903998298964513	0.0253234882637792\\
0.90599829520116	0.0253466917750572\\
0.907998291437808	0.0253694210779112\\
0.909998287674455	0.0253916705552521\\
0.911998283911102	0.0254134345127775\\
0.913998280147749	0.0254347071775512\\
0.915998276384396	0.0254554826965475\\
0.917998272621043	0.0254757551351589\\
0.919998268857691	0.0254955184756676\\
0.921998265094338	0.0255147666156777\\
0.923998261330985	0.0255334933665085\\
0.925998257567632	0.0255516924515466\\
0.927998253804279	0.0255693575045563\\
0.929998250040926	0.0255864820679457\\
0.931998246277573	0.0256030595909888\\
0.933998242514221	0.0256190834280005\\
0.935998238750868	0.0256345468364642\\
0.937998234987515	0.0256494429751097\\
0.939998231224162	0.0256637649019399\\
0.941998227460809	0.0256775055722045\\
0.943998223697456	0.0256906578363198\\
0.945998219934103	0.0257032144377308\\
0.947998216170751	0.0257151680107159\\
0.949998212407398	0.0257265110781307\\
0.951998208644045	0.0257372360490891\\
0.953998204880692	0.0257473352165801\\
0.955998201117339	0.0257568007550169\\
0.957998197353987	0.0257656247177175\\
0.959998193590634	0.0257737990343124\\
0.961998189827281	0.0257813155080786\\
0.963998186063928	0.0257881658131959\\
0.965998182300575	0.0257943414919239\\
0.967998178537222	0.0257998339516953\\
0.969998174773869	0.0258046344621229\\
0.971998171010517	0.0258087341519193\\
0.973998167247164	0.0258121240057217\\
0.975998163483811	0.0258147948608215\\
0.977998159720458	0.0258167374037949\\
0.979998155957105	0.0258179421670289\\
0.981998152193752	0.0258183995251399\\
0.983998148430399	0.0258180996912809\\
0.985998144667047	0.0258170327133322\\
0.987998140903694	0.0258151884699709\\
0.989998137140341	0.0258125566666156\\
0.991998133376988	0.0258091268312399\\
0.993998129613635	0.0258048883100492\\
0.995998125850282	0.0257998302630177\\
0.99799812208693	0.0257939416592756\\
0.999998118323577	0.0257872112723449\\
1.00199811456022	0.0257796276752134\\
1.00399811079687	0.0257711792352433\\
1.00599810703352	0.0257618541089049\\
1.00799810327017	0.0257516402363292\\
1.00999809950681	0.0257405253356714\\
1.01199809574346	0.0257284968972762\\
1.01399809198011	0.0257155421776379\\
1.01599808821675	0.0257016481931435\\
1.0179980844534	0.0256868017135922\\
1.01999808069005	0.0256709892554779\\
1.0219980769267	0.0256541970750273\\
1.02399807316334	0.0256364111609785\\
1.02599806939999	0.0256176172270924\\
1.02799806563664	0.025597800704379\\
1.02999806187328	0.0255769467330313\\
1.03199805810993	0.0255550401540469\\
1.03399805434658	0.0255320655005262\\
1.03599805058323	0.0255080069886303\\
1.03799804681987	0.0254828485081799\\
1.03999804305652	0.0254565736128817\\
1.04199803929317	0.0254291655101581\\
1.04399803552981	0.0254006070505656\\
1.04599803176646	0.0253708807167757\\
1.04799802800311	0.0253399686121005\\
1.04999802423976	0.0253078524485348\\
1.0519980204764	0.0252745135342923\\
1.05399801671305	0.0252399327608081\\
1.0559980129497	0.0252040905891776\\
1.05799800918634	0.0251669670360025\\
1.05999800542299	0.0251285416586109\\
1.06199800165964	0.0250887935396161\\
1.06399799789629	0.0250477012707778\\
1.06599799413293	0.0250052429361258\\
1.06799799036958	0.0249613960943025\\
1.06999798660623	0.0249161377600818\\
1.07199798284287	0.0248694443850123\\
1.07399797907952	0.024821291837136\\
1.07599797531617	0.0247716553797248\\
1.07799797155282	0.0247205096489761\\
1.07999796778946	0.0246678286306027\\
1.08199796402611	0.0246135856352497\\
1.08399796026276	0.0245577532726617\\
1.0859979564994	0.0245003034245238\\
1.08799795273605	0.0244412072158885\\
1.0899979489727	0.0243804349850966\\
1.09199794520935	0.0243179562520932\\
1.09399794144599	0.0242537396850303\\
1.09599793768264	0.0241877530650386\\
1.09799793391929	0.0241199632490467\\
1.09999793015593	0.0240503361305059\\
1.10199792639258	0.0239788365978758\\
1.10399792262923	0.0239054284907125\\
1.10599791886588	0.0238300745531788\\
1.10799791510252	0.0237527363847935\\
1.10999791133917	0.0236733743882098\\
1.11199790757582	0.0235919477137985\\
1.11399790381246	0.023508414200791\\
1.11599790004911	0.0234227303147136\\
1.11799789628576	0.0233348510808201\\
1.11999789252241	0.0232447300131995\\
1.12199788875905	0.0231523190392097\\
1.1239978849957	0.0230575684188442\\
1.12599788123235	0.0229604266586117\\
1.12799787746899	0.022860840419456\\
1.12999787370564	0.0227587544181968\\
1.13199786994229	0.022654111321923\\
1.13399786617894	0.0225468516347012\\
1.13599786241558	0.022436913575901\\
1.13799785865223	0.0223242329493533\\
1.13999785488888	0.0222087430024777\\
1.14199785112552	0.0220903742744093\\
1.14399784736217	0.0219690544320495\\
1.14599784359882	0.0218447080928296\\
1.14799783983547	0.0217172566328344\\
1.14999783607211	0.0215866179787691\\
1.15199783230876	0.021452706382053\\
1.15399782854541	0.0213154321731135\\
1.15599782478205	0.0211747014936938\\
1.1579978210187	0.021030416004701\\
1.15999781725535	0.0208824725667815\\
1.161997813492	0.0207307628904168\\
1.16399780972864	0.0205751731518801\\
1.16599780596529	0.0204155835708563\\
1.16799780220194	0.0202518679449023\\
1.16999779843858	0.0200838931351932\\
1.17199779467523	0.0199115184971203\\
1.17399779091188	0.0197345952482874\\
1.17599778714853	0.019552965765212\\
1.17799778338517	0.0193664627985858\\
1.17999777962182	0.0191749085951715\\
1.18199777585847	0.0189781139123041\\
1.18399777209511	0.0187758769083813\\
1.18599776833176	0.0185679818895958\\
1.18799776456841	0.0183541978893223\\
1.18999776080506	0.018134277051842\\
1.1919977570417	0.0179079527862244\\
1.19399775327835	0.0176749376488781\\
1.195997749515	0.0174349209041011\\
1.19799774575164	0.0171875657003508\\
1.19999774198829	0.0169325057851603\\
1.20199773822494	0.0166693416626069\\
1.20399773446159	0.0163976360725866\\
1.20599773069823	0.0161169086388909\\
1.20799772693488	0.0158266294904183\\
1.20999772317153	0.0155262116028395\\
1.21199771940817	0.0152150015309233\\
1.21399771564482	0.0148922680960506\\
1.21599771188147	0.0145571884466372\\
1.21799770811812	0.0142088307020117\\
1.21999770435476	0.0138461320930191\\
1.22199770059141	0.0134678710779799\\
1.22399769682806	0.0130726312639399\\
1.2259976930647	0.0126587539722279\\
1.22799768930135	0.0122242747339568\\
1.229997685538	0.0117668364929419\\
1.23199768177465	0.0112835681051364\\
1.23399767801129	0.0107709094514283\\
1.23599767424794	0.0102243512650359\\
1.23799767048459	0.00963803242200461\\
1.23999766672123	0.00900408551421574\\
1.24199766295788	0.00831150617326737\\
1.24399765919453	0.00754403743153576\\
1.24599765543118	0.00667575676231418\\
1.24799765166782	0.00566028901546291\\
1.24999764790447	0.00439658552117049\\
1.25199764414112	0.00253712792655479\\
1.25399764037777	0\\
1.99999623664715	0\\
};
\addplot [color=mycolor3, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00199999623664715	0.000124999769998689\\
0.00399999247329431	0.000249999571245344\\
0.00599998870994146	0.000374999434980502\\
0.00799998494658861	0.000499999392429839\\
0.00999998118323577	0.000624999474796742\\
0.0119999774198829	0.000749999713254874\\
0.0139999736565301	0.000875000138940743\\
0.0159999698931772	0.00100000078294627\\
0.0179999661298244	0.00112500167631134\\
0.0199999623664715	0.00125000285001638\\
0.0219999586031187	0.00137500433497491\\
0.0239999548397658	0.00150000616202608\\
0.025999951076413	0.00162500836192727\\
0.0279999473130601	0.00175001096534656\\
0.0299999435497073	0.00187501400285537\\
0.0319999397863545	0.00200001750492091\\
0.0339999360230016	0.00212502150189878\\
0.0359999322596488	0.00225002602402544\\
0.0379999284962959	0.00237503110141079\\
0.0399999247329431	0.00250003676403067\\
0.0419999209695902	0.00262504304171935\\
0.0439999172062374	0.00275004996416205\\
0.0459999134428845	0.00287505756088746\\
0.0479999096795317	0.00300006586126019\\
0.0499999059161788	0.00312507489447328\\
0.051999902152826	0.00325008468954067\\
0.0539998983894731	0.00337509527528969\\
0.0559998946261203	0.00350010668035346\\
0.0579998908627674	0.00362511893316341\\
0.0599998870994146	0.00375013206194166\\
0.0619998833360617	0.00387514609469351\\
0.0639998795727089	0.0040001610591998\\
0.0659998758093561	0.00412517698300938\\
0.0679998720460032	0.00425019389343146\\
0.0699998682826504	0.00437521181752803\\
0.0719998645192975	0.00450023078210622\\
0.0739998607559447	0.00462525081371069\\
0.0759998569925918	0.00475027193861595\\
0.077999853229239	0.00487529418281872\\
0.0799998494658861	0.00500031757203028\\
0.0819998457025333	0.00512534213166873\\
0.0839998419391804	0.00525036788685135\\
0.0859998381758276	0.00537539486238684\\
0.0879998344124747	0.00550042308276764\\
0.0899998306491219	0.00562545257216214\\
0.091999826885769	0.00575048335440697\\
0.0939998231224162	0.00587551545299917\\
0.0959998193590634	0.00600054889108849\\
0.0979998155957105	0.00612558369146949\\
0.0999998118323577	0.00625061987657379\\
0.101999808069005	0.00637565746846218\\
0.103999804305652	0.00650069648881684\\
0.105999800542299	0.00662573695893337\\
0.107999796778946	0.006750778899713\\
0.109999793015593	0.00687582233165458\\
0.111999789252241	0.00700086727484677\\
0.113999785488888	0.00712591374895996\\
0.115999781725535	0.00725096177323844\\
0.117999777962182	0.00737601136649232\\
0.119999774198829	0.00750106254708953\\
0.121999770435476	0.00762611533294787\\
0.123999766672123	0.00775116974152686\\
0.125999762908771	0.00787622578981974\\
0.127999759145418	0.00800128349434538\\
0.129999755382065	0.0081263428711401\\
0.131999751618712	0.00825140393574963\\
0.133999747855359	0.00837646670322085\\
0.135999744092006	0.00850153118809371\\
0.137999740328654	0.00862659740439294\\
0.139999736565301	0.00875166536561986\\
0.141999732801948	0.00887673508474411\\
0.143999729038595	0.00900180657419539\\
0.145999725275242	0.00912687984585514\\
0.147999721511889	0.0092519549110482\\
0.149999717748537	0.00937703178053447\\
0.151999713985184	0.0095021104645005\\
0.153999710221831	0.00962719097255113\\
0.155999706458478	0.00975227331370098\\
0.157999702695125	0.00987735749636603\\
0.159999698931772	0.0100024435283551\\
0.161999695168419	0.0101275314168614\\
0.163999691405067	0.0102526211684538\\
0.165999687641714	0.0103777127890685\\
0.167999683878361	0.0105028062840002\\
0.169999680115008	0.0106279016578935\\
0.171999676351655	0.0107529989147342\\
0.173999672588302	0.010878098057841\\
0.175999668824949	0.0110031990898558\\
0.177999665061597	0.0111283020127362\\
0.179999661298244	0.0112534068277456\\
0.181999657534891	0.0113785135354449\\
0.183999653771538	0.0115036221356836\\
0.185999650008185	0.0116287326275907\\
0.187999646244832	0.0117538450095661\\
0.18999964248148	0.0118789592792711\\
0.191999638718127	0.01200407543362\\
0.193999634954774	0.0121291934687705\\
0.195999631191421	0.012254313380115\\
0.197999627428068	0.0123794351622713\\
0.199999623664715	0.0125045588090736\\
0.201999619901362	0.0126296843135629\\
0.20399961613801	0.0127548116679785\\
0.205999612374657	0.0128799408637478\\
0.207999608611304	0.0130050718914779\\
0.209999604847951	0.0131302047409454\\
0.211999601084598	0.0132553394010879\\
0.213999597321245	0.0133804758599937\\
0.215999593557893	0.0135056141048928\\
0.21799958979454	0.0136307541221474\\
0.219999586031187	0.0137558958972422\\
0.221999582267834	0.0138810394147748\\
0.223999578504481	0.0140061846584461\\
0.225999574741128	0.0141313316110506\\
0.227999570977775	0.0142564802544667\\
0.229999567214423	0.0143816305696467\\
0.23199956345107	0.0145067825366073\\
0.233999559687717	0.0146319361344197\\
0.235999555924364	0.0147570913411992\\
0.237999552161011	0.014882248134096\\
0.239999548397658	0.0150074064892844\\
0.241999544634306	0.0151325663819534\\
0.243999540870953	0.0152577277862962\\
0.2459995371076	0.0153828906755001\\
0.247999533344247	0.0155080550217363\\
0.249999529580894	0.0156332207961498\\
0.251999525817541	0.0157583879688487\\
0.253999522054188	0.0158835565088945\\
0.255999518290836	0.0160087263842908\\
0.257999514527483	0.0161338975619735\\
0.25999951076413	0.0162590700078002\\
0.261999507000777	0.0163842436865392\\
0.263999503237424	0.0165094185618593\\
0.265999499474071	0.016634594596319\\
0.267999495710719	0.0167597717513556\\
0.269999491947366	0.0168849499872746\\
0.271999488184013	0.0170101292632388\\
0.27399948442066	0.017135309537257\\
0.275999480657307	0.0172604907661738\\
0.277999476893954	0.0173856729056579\\
0.279999473130601	0.017510855910191\\
0.281999469367249	0.0176360397330573\\
0.283999465603896	0.0177612243263314\\
0.285999461840543	0.0178864096408679\\
0.28799945807719	0.0180115956262891\\
0.289999454313837	0.0181367822309746\\
0.291999450550484	0.018261969402049\\
0.293999446787132	0.0183871570853708\\
0.295999443023779	0.0185123452255207\\
0.297999439260426	0.0186375337657899\\
0.299999435497073	0.0187627226481685\\
0.30199943173372	0.0188879118133333\\
0.303999427970367	0.0190131012006367\\
0.305999424207014	0.0191382907480938\\
0.307999420443662	0.0192634803923711\\
0.309999416680309	0.0193886700687741\\
0.311999412916956	0.0195138597112354\\
0.313999409153603	0.0196390492523021\\
0.31599940539025	0.0197642386231239\\
0.317999401626897	0.0198894277534403\\
0.319999397863545	0.0200146165715688\\
0.321999394100192	0.0201398050043915\\
0.323999390336839	0.0202649929773433\\
0.325999386573486	0.0203901804143989\\
0.327999382810133	0.02051536723806\\
0.32999937904678	0.0206405533693425\\
0.331999375283427	0.0207657387277637\\
0.333999371520075	0.0208909232313291\\
0.335999367756722	0.0210161067965198\\
0.337999363993369	0.0211412893382786\\
0.339999360230016	0.0212664707699975\\
0.341999356466663	0.0213916510035039\\
0.34399935270331	0.0215168299490475\\
0.345999348939958	0.0216420075152867\\
0.347999345176605	0.0217671836092748\\
0.349999341413252	0.0218923581364468\\
0.351999337649899	0.0220175310006054\\
0.353999333886546	0.0221427021039069\\
0.355999330123193	0.022267871346848\\
0.35799932635984	0.0223930386282508\\
0.359999322596488	0.0225182038452498\\
0.361999318833135	0.0226433668932767\\
0.363999315069782	0.0227685276660467\\
0.365999311306429	0.022893686055544\\
0.367999307543076	0.0230188419520071\\
0.369999303779723	0.0231439952439146\\
0.37199930001637	0.0232691458179702\\
0.373999296253018	0.023394293559088\\
0.375999292489665	0.0235194383503777\\
0.377999288726312	0.0236445800731296\\
0.379999284962959	0.0237697186067996\\
0.381999281199606	0.0238948538289937\\
0.383999277436253	0.0240199856154531\\
0.385999273672901	0.0241451138400388\\
0.387999269909548	0.0242702383747156\\
0.389999266146195	0.0243953590895373\\
0.391999262382842	0.0245204758526302\\
0.393999258619489	0.0246455885301779\\
0.395999254856136	0.0247706969864049\\
0.397999251092784	0.024895801083561\\
0.399999247329431	0.0250209006819048\\
0.401999243566078	0.0251459956396876\\
0.403999239802725	0.0252710858131369\\
0.405999236039372	0.0253961710564402\\
0.407999232276019	0.0255212512217279\\
0.409999228512666	0.0256463261590572\\
0.411999224749314	0.0257713957163945\\
0.413999220985961	0.0258964597395991\\
0.415999217222608	0.0260215180724058\\
0.417999213459255	0.0261465705564077\\
0.419999209695902	0.0262716170310389\\
0.421999205932549	0.0263966573335569\\
0.423999202169197	0.0265216912990252\\
0.425999198405844	0.0266467187602955\\
0.427999194642491	0.0267717395479899\\
0.429999190879138	0.0268967534904828\\
0.431999187115785	0.0270217604138829\\
0.433999183352432	0.0271467601420147\\
0.435999179589079	0.0272717524964006\\
0.437999175825727	0.027396737296242\\
0.439999172062374	0.0275217143584005\\
0.441999168299021	0.0276466834973797\\
0.443999164535668	0.0277716445253057\\
0.445999160772315	0.0278965972519082\\
0.447999157008962	0.0280215414845013\\
0.449999153245609	0.0281464770279642\\
0.451999149482257	0.0282714036847215\\
0.453999145718904	0.0283963212547237\\
0.455999141955551	0.0285212295354273\\
0.457999138192198	0.0286461283217748\\
0.459999134428845	0.0287710174061747\\
0.461999130665492	0.0288958965784811\\
0.46399912690214	0.0290207656259733\\
0.465999123138787	0.0291456243333353\\
0.467999119375434	0.0292704724826349\\
0.469999115612081	0.029395309853303\\
0.471999111848728	0.0295201362221124\\
0.473999108085375	0.0296449513631563\\
0.475999104322023	0.0297697550478274\\
0.47799910055867	0.0298945470447961\\
0.479999096795317	0.0300193271199886\\
0.481999093031964	0.0301440950365653\\
0.483999089268611	0.0302688505548983\\
0.485999085505258	0.0303935934325497\\
0.487999081741905	0.0305183234242487\\
0.489999077978553	0.030643040281869\\
0.4919990742152	0.0307677437544062\\
0.493999070451847	0.030892433587955\\
0.495999066688494	0.0310171095256855\\
0.497999062925141	0.0311417713078202\\
0.499999059161788	0.0312664186716104\\
0.501999055398435	0.0313910513513125\\
0.503999051635083	0.031515669078164\\
0.50599904787173	0.0316402715803595\\
0.507999044108377	0.0317648585830263\\
0.509999040345024	0.0318894298081997\\
0.511999036581671	0.0320139849747988\\
0.513999032818318	0.032138523798601\\
0.515999029054966	0.0322630459922173\\
0.517999025291613	0.0323875512650667\\
0.51999902152826	0.032512039323351\\
0.521999017764907	0.0326365098700287\\
0.523999014001554	0.032760962604789\\
0.525999010238201	0.0328853972240261\\
0.527999006474848	0.0330098134208122\\
0.529999002711496	0.0331342108848714\\
0.531998998948143	0.0332585893025526\\
0.53399899518479	0.0333829483568024\\
0.535998991421437	0.0335072877271378\\
0.537998987658084	0.0336316070896188\\
0.539998983894731	0.0337559061168208\\
0.541998980131378	0.033880184477806\\
0.543998976368026	0.0340044418380959\\
0.545998972604673	0.0341286778596423\\
0.54799896884132	0.0342528922007988\\
0.549998965077967	0.0343770845162918\\
0.551998961314614	0.0345012544571914\\
0.553998957551261	0.0346254016708817\\
0.555998953787909	0.0347495258010312\\
0.557998950024556	0.0348736264875631\\
0.559998946261203	0.0349977033666246\\
0.56199894249785	0.0351217560705566\\
0.563998938734497	0.035245784227863\\
0.565998934971144	0.0353697874631798\\
0.567998931207792	0.0354937653972435\\
0.569998927444439	0.0356177176468596\\
0.571998923681086	0.035741643824871\\
0.573998919917733	0.0358655435401256\\
0.57599891615438	0.0359894163974439\\
0.577998912391027	0.0361132619975866\\
0.579998908627674	0.0362370799372212\\
0.581998904864322	0.036360869808889\\
0.583998901100969	0.0364846312009713\\
0.585998897337616	0.036608363697656\\
0.587998893574263	0.0367320668789028\\
0.58999888981091	0.0368557403204091\\
0.591998886047557	0.036979383593575\\
0.593998882284205	0.0371029962654686\\
0.595998878520852	0.03722657789879\\
0.597998874757499	0.0373501280518361\\
0.599998870994146	0.037473646278464\\
0.601998867230793	0.0375971321280551\\
0.60399886346744	0.0377205851454782\\
0.605998859704087	0.0378440048710523\\
0.607998855940735	0.0379673908405093\\
0.609998852177382	0.0380907425849566\\
0.611998848414029	0.0382140596308383\\
0.613998844650676	0.0383373414998975\\
0.615998840887323	0.0384605877091371\\
0.61799883712397	0.0385837977707808\\
0.619998833360617	0.0387069711922333\\
0.621998829597265	0.0388301074760412\\
0.623998825833912	0.0389532061198518\\
0.625998822070559	0.0390762666163731\\
0.627998818307206	0.0391992884533328\\
0.629998814543853	0.0393222711134366\\
0.6319988107805	0.0394452140743267\\
0.633998807017148	0.0395681168085395\\
0.635998803253795	0.0396909787834632\\
0.637998799490442	0.0398137994612948\\
0.639998795727089	0.0399365782989966\\
0.641998791963736	0.0400593147482527\\
0.643998788200383	0.0401820082554246\\
0.645998784437031	0.0403046582615068\\
0.647998780673678	0.0404272642020814\\
0.649998776910325	0.0405498255072733\\
0.651998773146972	0.0406723416017035\\
0.653998769383619	0.0407948119044436\\
0.655998765620266	0.0409172358289685\\
0.657998761856913	0.0410396127831092\\
0.659998758093561	0.0411619421690053\\
0.661998754330208	0.0412842233830569\\
0.663998750566855	0.0414064558158759\\
0.665998746803502	0.0415286388522369\\
0.667998743040149	0.0416507718710277\\
0.669998739276796	0.0417728542451993\\
0.671998735513444	0.0418948853417152\\
0.673998731750091	0.0420168645215009\\
0.675998727986738	0.0421387911393916\\
0.677998724223385	0.0422606645440809\\
0.679998720460032	0.0423824840780678\\
0.681998716696679	0.0425042490776041\\
0.683998712933326	0.0426259588726402\\
0.685998709169974	0.0427476127867717\\
0.687998705406621	0.0428692101371841\\
0.689998701643268	0.0429907502345983\\
0.691998697879915	0.0431122323832142\\
0.693998694116562	0.0432336558806549\\
0.695998690353209	0.0433550200179097\\
0.697998686589857	0.0434763240792765\\
0.699998682826504	0.043597567342304\\
0.701998679063151	0.0437187490777332\\
0.703998675299798	0.0438398685494379\\
0.705998671536445	0.0439609250143654\\
0.707998667773092	0.0440819177224755\\
0.709998664009739	0.0442028459166802\\
0.711998660246387	0.0443237088327815\\
0.713998656483034	0.0444445056994095\\
0.715998652719681	0.0445652357379595\\
0.717998648956328	0.0446858981625282\\
0.719998645192975	0.0448064921798501\\
0.721998641429622	0.044927016989232\\
0.723998637666269	0.0450474717824879\\
0.725998633902917	0.0451678557438727\\
0.727998630139564	0.0452881680500156\\
0.729998626376211	0.0454084078698521\\
0.731998622612858	0.0455285743645559\\
0.733998618849505	0.0456486666874703\\
0.735998615086152	0.0457686839840378\\
0.7379986113228	0.0458886253917304\\
0.739998607559447	0.046008490039978\\
0.741998603796094	0.0461282770500968\\
0.743998600032741	0.0462479855352163\\
0.745998596269388	0.0463676146002059\\
0.747998592506035	0.0464871633416013\\
0.749998588742683	0.0466066308475286\\
0.75199858497933	0.0467260161976292\\
0.753998581215977	0.0468453184629828\\
0.755998577452624	0.0469645367060304\\
0.757998573689271	0.0470836699804956\\
0.759998569925918	0.0472027173313059\\
0.761998566162565	0.0473216777945124\\
0.763998562399213	0.0474405503972096\\
0.76599855863586	0.0475593341574529\\
0.767998554872507	0.0476780280841769\\
0.769998551109154	0.0477966311771114\\
0.771998547345801	0.0479151424266975\\
0.773998543582448	0.0480335608140018\\
0.775998539819096	0.0481518853106307\\
0.777998536055743	0.048270114878643\\
0.77999853229239	0.048388248470462\\
0.781998528529037	0.0485062850287863\\
0.783998524765684	0.0486242234864997\\
0.785998521002331	0.0487420627665806\\
0.787998517238978	0.0488598017820093\\
0.789998513475626	0.0489774394356756\\
0.791998509712273	0.0490949746202843\\
0.79399850594892	0.0492124062182603\\
0.795998502185567	0.0493297331016523\\
0.797998498422214	0.0494469541320355\\
0.799998494658861	0.0495640681604133\\
0.801998490895508	0.0496810740271179\\
0.803998487132156	0.0497979705617098\\
0.805998483368803	0.0499147565828757\\
0.80799847960545	0.0500314308983261\\
0.809998475842097	0.050147992304691\\
0.811998472078744	0.0502644395874147\\
0.813998468315391	0.0503807715206497\\
0.815998464552039	0.0504969868671486\\
0.817998460788686	0.0506130843781555\\
0.819998457025333	0.0507290627932961\\
0.82199845326198	0.050844920840466\\
0.823998449498627	0.0509606572357183\\
0.825998445735274	0.0510762706831494\\
0.827998441971922	0.0511917598747839\\
0.829998438208569	0.0513071234904582\\
0.831998434445216	0.0514223601977021\\
0.833998430681863	0.0515374686516199\\
0.83599842691851	0.0516524474947694\\
0.837998423155157	0.0517672953570399\\
0.839998419391804	0.0518820108555285\\
0.841998415628452	0.0519965925944153\\
0.843998411865099	0.0521110391648367\\
0.845998408101746	0.0522253491447575\\
0.847998404338393	0.0523395210988415\\
0.84999840057504	0.0524535535783202\\
0.851998396811687	0.0525674451208604\\
0.853998393048334	0.0526811942504301\\
0.855998389284982	0.0527947994771623\\
0.857998385521629	0.0529082592972182\\
0.859998381758276	0.0530215721926474\\
0.861998377994923	0.053134736631248\\
0.86399837423157	0.0532477510664233\\
0.865998370468217	0.0533606139370384\\
0.867998366704865	0.0534733236672737\\
0.869998362941512	0.0535858786664775\\
0.871998359178159	0.0536982773290165\\
0.873998355414806	0.0538105180341243\\
0.875998351651453	0.0539225991457486\\
0.8779983478881	0.0540345190123957\\
0.879998344124747	0.0541462759669737\\
0.881998340361395	0.0542578683266338\\
0.883998336598042	0.0543692943926092\\
0.885998332834689	0.0544805524500522\\
0.887998329071336	0.0545916407678695\\
0.889998325307983	0.0547025575985552\\
0.89199832154463	0.0548133011780215\\
0.893998317781277	0.0549238697254279\\
0.895998314017925	0.0550342614430079\\
0.897998310254572	0.0551444745158929\\
0.899998306491219	0.0552545071119354\\
0.901998302727866	0.0553643573815283\\
0.903998298964513	0.055474023457423\\
0.90599829520116	0.0555835034545448\\
0.907998291437808	0.055692795469806\\
0.909998287674455	0.0558018975819163\\
0.911998283911102	0.0559108078511914\\
0.913998280147749	0.0560195243193588\\
0.915998276384396	0.0561280450093607\\
0.917998272621043	0.0562363679251552\\
0.919998268857691	0.0563444910515141\\
0.921998265094338	0.0564524123538185\\
0.923998261330985	0.0565601297778519\\
0.925998257567632	0.0566676412495901\\
0.927998253804279	0.0567749446749886\\
0.929998250040926	0.0568820379397674\\
0.931998246277573	0.0569889189091926\\
0.933998242514221	0.0570955854278555\\
0.935998238750868	0.057202035319448\\
0.937998234987515	0.0573082663865364\\
0.939998231224162	0.0574142764103307\\
0.941998227460809	0.0575200631504517\\
0.943998223697456	0.057625624344695\\
0.945998219934103	0.0577309577087909\\
0.947998216170751	0.0578360609361626\\
0.949998212407398	0.0579409316976798\\
0.951998208644045	0.0580455676414092\\
0.953998204880692	0.0581499663923626\\
0.955998201117339	0.0582541255522401\\
0.957998197353987	0.0583580426991709\\
0.959998193590634	0.05846171538745\\
0.961998189827281	0.0585651411472718\\
0.963998186063928	0.0586683174844588\\
0.965998182300575	0.0587712418801885\\
0.967998178537222	0.0588739117907148\\
0.969998174773869	0.058976324647086\\
0.971998171010517	0.0590784778548597\\
0.973998167247164	0.0591803687938126\\
0.975998163483811	0.0592819948176465\\
0.977998159720458	0.0593833532536906\\
0.979998155957105	0.0594844414025997\\
0.981998152193752	0.0595852565380468\\
0.983998148430399	0.0596857959064133\\
0.985998144667047	0.0597860567264732\\
0.987998140903694	0.0598860361890737\\
0.989998137140341	0.0599857314568105\\
0.991998133376988	0.0600851396636995\\
0.993998129613635	0.0601842579148423\\
0.995998125850282	0.0602830832860887\\
0.99799812208693	0.0603816128236922\\
0.999998118323577	0.0604798435439624\\
1.00199811456022	0.0605777724329112\\
1.00399811079687	0.0606753964458941\\
1.00599810703352	0.0607727125072464\\
1.00799810327017	0.0608697175099141\\
1.00999809950681	0.0609664083150786\\
1.01199809574346	0.0610627817517768\\
1.01399809198011	0.0611588346165155\\
1.01599808821675	0.0612545636728791\\
1.0179980844534	0.0613499656511323\\
1.01999808069005	0.0614450372478166\\
1.0219980769267	0.061539775125341\\
1.02399807316334	0.0616341759115655\\
1.02599806939999	0.0617282361993802\\
1.02799806563664	0.0618219525462755\\
1.02999806187328	0.0619153214739081\\
1.03199805810993	0.062008339467659\\
1.03399805434658	0.0621010029761849\\
1.03599805058323	0.0621933084109631\\
1.03799804681987	0.0622852521458291\\
1.03999804305652	0.0623768305165069\\
1.04199803929317	0.0624680398201324\\
1.04399803552981	0.0625588763147689\\
1.04599803176646	0.0626493362189154\\
1.04799802800311	0.0627394157110068\\
1.04999802423976	0.0628291109289069\\
1.0519980204764	0.0629184179693921\\
1.05399801671305	0.0630073328876288\\
1.0559980129497	0.0630958516966403\\
1.05799800918634	0.063183970366767\\
1.05999800542299	0.0632716848251173\\
1.06199800165964	0.0633589909550089\\
1.06399799789629	0.0634458845954022\\
1.06599799413293	0.0635323615403246\\
1.06799799036958	0.0636184175382835\\
1.06999798660623	0.063704048291673\\
1.07199798284287	0.0637892494561674\\
1.07399797907952	0.0638740166401073\\
1.07599797531617	0.0639583454038741\\
1.07799797155282	0.0640422312592553\\
1.07999796778946	0.0641256696687979\\
1.08199796402611	0.0642086560451525\\
1.08399796026276	0.0642911857504046\\
1.0859979564994	0.0643732540953972\\
1.08799795273605	0.0644548563390391\\
1.0899979489727	0.0645359876876036\\
1.09199794520935	0.0646166432940147\\
1.09399794144599	0.0646968182571207\\
1.09599793768264	0.0647765076209558\\
1.09799793391929	0.0648557063739887\\
1.09999793015593	0.064934409448359\\
1.10199792639258	0.0650126117190989\\
1.10399792262923	0.0650903080033433\\
1.10599791886588	0.0651674930595243\\
1.10799791510252	0.0652441615865529\\
1.10999791133917	0.0653203082229855\\
1.11199790757582	0.0653959275461763\\
1.11399790381246	0.065471014071414\\
1.11599790004911	0.0655455622510438\\
1.11799789628576	0.0656195664735733\\
1.11999789252241	0.0656930210627626\\
1.12199788875905	0.0657659202766979\\
1.1239978849957	0.0658382583068481\\
1.12599788123235	0.0659100292771049\\
1.12799787746899	0.065981227242805\\
1.12999787370564	0.0660518461897341\\
1.13199786994229	0.0661218800331133\\
1.13399786617894	0.0661913226165663\\
1.13599786241558	0.0662601677110674\\
1.13799785865223	0.0663284090138708\\
1.13999785488888	0.0663960401474183\\
1.14199785112552	0.0664630546582281\\
1.14399784736217	0.0665294460157615\\
1.14599784359882	0.0665952076112692\\
1.14799783983547	0.0666603327566145\\
1.14999783607211	0.066724814683075\\
1.15199783230876	0.0667886465401208\\
1.15399782854541	0.0668518213941693\\
1.15599782478205	0.0669143322273162\\
1.1579978210187	0.0669761719360414\\
1.15999781725535	0.0670373333298898\\
1.161997813492	0.0670978091301262\\
1.16399780972864	0.0671575919683643\\
1.16599780596529	0.0672166743851677\\
1.16799780220194	0.0672750488286232\\
1.16999779843858	0.0673327076528866\\
1.17199779467523	0.0673896431166983\\
1.17399779091188	0.0674458473818696\\
1.17599778714853	0.0675013125117376\\
1.17799778338517	0.0675560304695899\\
1.17999777962182	0.0676099931170562\\
1.18199777585847	0.067663192212467\\
1.18399777209511	0.0677156194091789\\
1.18599776833176	0.0677672662538648\\
1.18799776456841	0.0678181241847684\\
1.18999776080506	0.0678681845299232\\
1.1919977570417	0.0679174385053321\\
1.19399775327835	0.0679658772131109\\
1.195997749515	0.0680134916395907\\
1.19799774575164	0.0680602726533803\\
1.19999774198829	0.0681062110033874\\
1.20199773822494	0.0681512973167968\\
1.20399773446159	0.0681955220970049\\
1.20599773069823	0.0682388757215094\\
1.20799772693488	0.068281348439753\\
1.20999772317153	0.0683229303709187\\
1.21199771940817	0.068363611501678\\
1.21399771564482	0.0684033816838878\\
1.21599771188147	0.0684422306322364\\
1.21799770811812	0.0684801479218362\\
1.21999770435476	0.0685171229857636\\
1.22199770059141	0.0685531451125405\\
1.22399769682806	0.0685882034435613\\
1.2259976930647	0.0686222869704579\\
1.22799768930135	0.0686553845324074\\
1.229997685538	0.068687484813374\\
1.23199768177465	0.0687185763392891\\
1.23399767801129	0.0687486474751637\\
1.23599767424794	0.0687776864221347\\
1.23799767048459	0.0688056812144385\\
1.23999766672123	0.0688326197163153\\
1.24199766295788	0.0688584896188376\\
1.24399765919453	0.0688832784366623\\
1.24599765543118	0.068906973504705\\
1.24799765166782	0.0689295619747324\\
1.24999764790447	0.0689510308118717\\
1.25199764414112	0.0689713667910333\\
1.25399764037777	0.0689905564932464\\
1.25599763661441	0.0690085863019003\\
1.25799763285106	0.0690254423988944\\
1.25999762908771	0.0690411107606892\\
1.26199762532435	0.0690555771542577\\
1.263997621561	0.069068827132933\\
1.26599761779765	0.0690808460321491\\
1.2679976140343	0.0690916189650722\\
1.26999761027094	0.0691011308181178\\
1.27199760650759	0.0691093662463497\\
1.27399760274424	0.0691163096687595\\
1.27599759898088	0.0691219452634191\\
1.27799759521753	0.0691262569625049\\
1.27999759145418	0.0691292284471883\\
1.28199758769083	0.0691308431423872\\
1.28399758392747	0.069131084211376\\
1.28599758016412	0.0691299345502467\\
1.28799757640077	0.0691273767822182\\
1.28999757263741	0.069123393251787\\
1.29199756887406	0.0691179660187153\\
1.29399756511071	0.0691110768518491\\
1.29599756134736	0.0691027072227618\\
1.297997557584	0.0690928382992159\\
1.29999755382065	0.0690814509384388\\
1.3019975500573	0.0690685256802009\\
1.30399754629394	0.0690540427396959\\
1.30599754253059	0.0690379820002099\\
1.30799753876724	0.0690203230055746\\
1.30999753500389	0.0690010449523967\\
1.31199753124053	0.0689801266820537\\
1.31399752747718	0.0689575466724492\\
1.31599752371383	0.0689332830295161\\
1.31799751995047	0.0689073134784615\\
1.31999751618712	0.0688796153547402\\
1.32199751242377	0.0688501655947486\\
1.32399750866042	0.068818940726226\\
1.32599750489706	0.0687859168583547\\
1.32799750113371	0.0687510696715439\\
1.32999749737036	0.068714374406887\\
1.331997493607	0.0686758058552792\\
1.33399748984365	0.0686353383461785\\
1.3359974860803	0.0685929457360014\\
1.33799748231695	0.0685486013961323\\
1.33999747855359	0.0685022782005343\\
1.34199747479024	0.0684539485129434\\
1.34399747102689	0.0684035841736297\\
1.34599746726353	0.0683511564857048\\
1.34799746350018	0.0682966362009592\\
1.34999745973683	0.0682399935052065\\
1.35199745597348	0.0681811980031155\\
1.35399745221012	0.0681202187025048\\
1.35599744844677	0.0680570239980797\\
1.35799744468342	0.0679915816545825\\
1.35999744092006	0.0679238587893338\\
1.36199743715671	0.0678538218541335\\
1.36399743339336	0.0677814366164946\\
1.36599742963001	0.0677066681401777\\
1.36799742586665	0.0676294807649945\\
1.3699974221033	0.0675498380858448\\
1.37199741833995	0.0674677029309503\\
1.37399741457659	0.0673830373392492\\
1.37599741081324	0.0672958025369076\\
1.37799740704989	0.067205958912906\\
1.37999740328654	0.0671134659936555\\
1.38199739952318	0.0670182824165953\\
1.38399739575983	0.0669203659027196\\
1.38599739199648	0.066819673227979\\
1.38799738823312	0.0667161601934999\\
1.38999738446977	0.0666097815945608\\
1.39199738070642	0.066500491188257\\
1.39399737694307	0.0663882416597891\\
1.39599737317971	0.0662729845872988\\
1.39799736941636	0.066154670405172\\
1.39999736565301	0.0660332483657302\\
1.40199736188965	0.0659086664992158\\
1.4039973581263	0.0657808715719802\\
1.40599735436295	0.0656498090427711\\
1.4079973505996	0.0655154230170104\\
1.40999734683624	0.0653776561989488\\
1.41199734307289	0.0652364498415708\\
1.41399733930954	0.0650917436941184\\
1.41599733554618	0.0649434759470921\\
1.41799733178283	0.0647915831745756\\
1.41999732801948	0.0646360002737206\\
1.42199732425613	0.0644766604012179\\
1.42399732049277	0.0643134949065641\\
1.42599731672942	0.0641464332619223\\
1.42799731296607	0.0639754029883578\\
1.42999730920271	0.063800329578214\\
1.43199730543936	0.0636211364133738\\
1.43399730167601	0.0634377446791344\\
1.43599729791266	0.0632500732733972\\
1.4379972941493	0.0630580387108551\\
1.43999729038595	0.06286155502183\\
1.4419972866226	0.0626605336453839\\
1.44399728285924	0.0624548833162995\\
1.44599727909589	0.0622445099454851\\
1.44799727533254	0.0620293164933253\\
1.44999727156919	0.0618092028354543\\
1.45199726780583	0.0615840656203807\\
1.45399726404248	0.0613537981183451\\
1.45599726027913	0.0611182900607281\\
1.45799725651577	0.0608774274692703\\
1.45999725275242	0.0606310924742898\\
1.46199724898907	0.0603791631210042\\
1.46399724522572	0.060121513162985\\
1.46599724146236	0.0598580118416618\\
1.46799723769901	0.0595885236506987\\
1.46999723393566	0.0593129080839331\\
1.4719972301723	0.0590310193654378\\
1.47399722640895	0.0587427061601126\\
1.4759972226456	0.0584478112630363\\
1.47799721888225	0.0581461712656207\\
1.47999721511889	0.0578376161963911\\
1.48199721135554	0.057521969133957\\
1.48399720759219	0.0571990457894788\\
1.48599720382883	0.0568686540555926\\
1.48799720006548	0.056530593518409\\
1.48999719630213	0.0561846549287811\\
1.49199719253878	0.0558306196285586\\
1.49399718877542	0.0554682589270072\\
1.49599718501207	0.0550973334219382\\
1.49799718124872	0.0547175922593788\\
1.49999717748537	0.0543287723247671\\
1.50199717372201	0.0539305973576969\\
1.50399716995866	0.0535227769810995\\
1.50599716619531	0.0531050056344373\\
1.50799716243195	0.0526769613989407\\
1.5099971586686	0.0522383047011054\\
1.51199715490525	0.0517886768785252\\
1.5139971511419	0.0513276985896115\\
1.51599714737854	0.0508549680457342\\
1.51799714361519	0.0503700590407265\\
1.51999713985184	0.0498725187483965\\
1.52199713608848	0.0493618652534949\\
1.52399713232513	0.0488375847753231\\
1.52599712856178	0.0482991285355314\\
1.52799712479843	0.0477459092123288\\
1.52999712103507	0.0471772969118731\\
1.53199711727172	0.0465926145734027\\
1.53399711350837	0.045991132707059\\
1.53599710974501	0.0453720633412032\\
1.53799710598166	0.0447345530281633\\
1.53999710221831	0.044077674721862\\
1.54199709845496	0.0434004182953386\\
1.5439970946916	0.0427016794074231\\
1.54599709092825	0.0419802463511735\\
1.5479970871649	0.0412347844156903\\
1.54999708340154	0.0404638171584367\\
1.55199707963819	0.039665703803957\\
1.55399707587484	0.0388386117376938\\
1.55599707211149	0.0379804827216674\\
1.55799706834813	0.0370889909788248\\
1.55999706458478	0.0361614906079566\\
1.56199706082143	0.035194948795956\\
1.56399705705807	0.0341858598191624\\
1.56599705329472	0.0331301325898102\\
1.56799704953137	0.0320229410291175\\
1.56999704576802	0.0308585209940274\\
1.57199704200466	0.029629888313724\\
1.57399703824131	0.0283284367773826\\
1.57599703447796	0.0269433467957379\\
1.5779970307146	0.0254606825044549\\
1.57999702695125	0.0238619490268526\\
1.5819970231879	0.0221216525715719\\
1.58399701942455	0.0202028618771322\\
1.58599701566119	0.0180483044354811\\
1.58799701189784	0.015559839395775\\
1.58999700813449	0.012539593483505\\
1.59199700437113	0.00843346317301435\\
1.59399700060778	0\\
1.99999623664715	0\\
};
\end{axis}
%\end{tikzpicture}%

==> tikzpics/IncrementVsPumpFreq/IncrementVsFp_VitDfVsApproxVsLin_delta0_chi_0p025_and_0p05_and_0p075.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(2.6in,1.103in)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={Pump freq. (\(f_\mathrm{p}/f_0\))},
ymin=0,
ymax=0.04,
ylabel style={font=\color{white!15!black}},
ylabel={Increment (\(\Im(\lambda)\))},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000125069405871016\\
0.02	0.0002501446481708\\
0.03	0.00037523144743682\\
0.04	0.000500335292323643\\
0.05	0.000625461323410269\\
0.06	0.000750614216702789\\
0.07	0.000875798066721008\\
0.08	0.00100101626905751\\
0.09	0.00112627140228146\\
0.1	0.00125156510905946\\
0.11	0.00137689797634846\\
0.12	0.00150226941450472\\
0.13	0.00162767753513731\\
0.14	0.00175311902752361\\
0.15	0.00187858903337424\\
0.16	0.00200408101973389\\
0.17	0.00212958664975711\\
0.18	0.00225509565109796\\
0.19	0.00238059568160653\\
0.2	0.00250607219200941\\
0.21	0.0026315082852021\\
0.22	0.00275688457176816\\
0.23	0.00288217902127241\\
0.24	0.00300736680885741\\
0.25	0.00313242015660615\\
0.26	0.00325730816909068\\
0.27	0.00338199666246164\\
0.28	0.00350644798637256\\
0.29	0.00363062083795648\\
0.3	0.003754470066997\\
0.31	0.00387794647133501\\
0.32	0.00400099658146582\\
0.33	0.00412356243315514\\
0.34	0.00424558132677686\\
0.35	0.00436698557193939\\
0.36	0.00448770221579072\\
0.37	0.00460765275321173\\
0.38	0.00472675281690255\\
0.39	0.00484491184510196\\
0.4	0.00496203272442899\\
0.41	0.00507801140499079\\
0.42	0.00519273648454245\\
0.43	0.00530608875805375\\
0.44	0.0054179407285333\\
0.45	0.00552815607438381\\
0.46	0.00563658906787494\\
0.47	0.00574308393851682\\
0.48	0.00584747417417707\\
0.49	0.00594958175165139\\
0.5	0.00604921628706813\\
0.51	0.00614617409490457\\
0.52	0.0062402371424729\\
0.53	0.00633117188441532\\
0.54	0.0064187279589295\\
0.55	0.00650263672401283\\
0.56	0.0065826096077892\\
0.57	0.00665833624177335\\
0.58	0.0067294823394471\\
0.59	0.00679568727439848\\
0.6	0.00685656130205298\\
0.61	0.006911682355991\\
0.62	0.00696059233317452\\
0.63	0.00700279276081139\\
0.64	0.00703773970937917\\
0.65	0.00706483777910877\\
0.66	0.0070834329375292\\
0.67	0.00709280391851672\\
0.68	0.00709215180133137\\
0.69	0.00708058726036843\\
0.7	0.00705711479602735\\
0.71	0.0070206129981157\\
0.72	0.00696980951399571\\
0.73	0.00690324882644007\\
0.74	0.00681925007701469\\
0.75	0.00671585080261001\\
0.76	0.00659073023174083\\
0.77	0.00644110205249577\\
0.78	0.00626356002181336\\
0.79	0.00605384776145427\\
0.8	0.00580650068096449\\
0.81	0.0055142591135987\\
0.82	0.00516704047918493\\
0.83	0.00474997462298937\\
0.84	0.00423916405556242\\
0.85	0.00359070399046678\\
0.86	0.00270160858969793\\
0.87	0.00107421936260967\\
0.88	2.07918667313367e-13\\
0.89	2.08098408035098e-13\\
0.9	2.08281066845994e-13\\
0.91	2.08466682630932e-13\\
0.92	2.0865529535349e-13\\
0.93	2.08846946091631e-13\\
0.94	2.09041677074967e-13\\
0.95	2.09239531723689e-13\\
0.96	2.09440554689253e-13\\
0.97	2.09644791896903e-13\\
0.98	2.09852290590157e-13\\
0.99	2.10063099377337e-13\\
1	1.0493003238794e-10\\
1.01	2.10494848785321e-13\\
1.02	2.10715893896746e-13\\
1.03	2.10940458192745e-13\\
1.04	2.11168597884126e-13\\
1.05	2.11400370875874e-13\\
1.06	1.05607968920379e-10\\
1.07	1.05727341811316e-10\\
1.08	1.05848619836222e-10\\
1.09	1.0597183561075e-10\\
1.1	1.06097022774252e-10\\
1.11	1.062242160311e-10\\
1.12	1.0635345119419e-10\\
1.13	1.06484765230746e-10\\
1.14	1.06618196310589e-10\\
1.15	1.06753783857027e-10\\
1.16	1.06891568600538e-10\\
1.17	1.07031592635435e-10\\
1.18	1.07173899479712e-10\\
1.19	1.07318534138302e-10\\
1.2	1.07465543169957e-10\\
1.21	1.07614974758043e-10\\
1.22	1.07766878785492e-10\\
1.23	1.07921306914232e-10\\
1.24	0\\
2	0\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000250551080744367\\
0.02	0.000501113914638752\\
0.03	0.000751700198891402\\
0.04	0.00100232151877853\\
0.05	0.00125298929155683\\
0.06	0.00150371471022948\\
0.07	0.00175450868711585\\
0.08	0.00200538179717379\\
0.09	0.00225634422102257\\
0.1	0.00250740568761274\\
0.11	0.00275857541648764\\
0.12	0.00300986205957925\\
0.13	0.00326127364247874\\
0.14	0.00351281750511981\\
0.15	0.00376450024180951\\
0.16	0.00401632764053896\\
0.17	0.00426830462150206\\
0.18	0.00452043517474717\\
0.19	0.00477272229688242\\
0.2	0.00502516792675072\\
0.21	0.00527777287998605\\
0.22	0.00553053678235703\\
0.23	0.00578345800179836\\
0.24	0.00603653357902467\\
0.25	0.00628975915661453\\
0.26	0.00654312890644545\\
0.27	0.00679663545535318\\
0.28	0.00705026980888029\\
0.29	0.00730402127297005\\
0.3	0.0075578773734526\\
0.31	0.00781182377315953\\
0.32	0.00806584418649251\\
0.33	0.00831992029125936\\
0.34	0.00857403163757826\\
0.35	0.00882815555363691\\
0.36	0.00908226704807848\\
0.37	0.00933633870876986\\
0.38	0.00959034059769049\\
0.39	0.00984424014166065\\
0.4	0.0100980020186077\\
0.41	0.0103515880390464\\
0.42	0.0106049570224249\\
0.43	0.0108580646679616\\
0.44	0.0111108634195689\\
0.45	0.0113633023244295\\
0.46	0.0116153268847541\\
0.47	0.0118668789022146\\
0.48	0.0121178963145025\\
0.49	0.0123683130234202\\
0.5	0.0126180587138596\\
0.51	0.0128670586629711\\
0.52	0.0131152335387622\\
0.53	0.0133624991873017\\
0.54	0.0136087664076293\\
0.55	0.0138539407133895\\
0.56	0.0140979220801198\\
0.57	0.0143406046770202\\
0.58	0.014581876581921\\
0.59	0.0148216194780409\\
0.6	0.0150597083309889\\
0.61	0.0152960110443056\\
0.62	0.0155303880916684\\
0.63	0.0157626921236859\\
0.64	0.0159927675469896\\
0.65	0.0162204500730777\\
0.66	0.0164455662340904\\
0.67	0.0166679328623721\\
0.68	0.0168873565303181\\
0.69	0.0171036329465892\\
0.7	0.01731654630431\\
0.71	0.017525868576326\\
0.72	0.0177313587519816\\
0.73	0.0179327620091694\\
0.74	0.018129808814581\\
0.75	0.018322213944147\\
0.76	0.0185096754145476\\
0.77	0.0186918733153987\\
0.78	0.0188684685302184\\
0.79	0.019039101332521\\
0.8	0.019203389841318\\
0.81	0.0193609283178593\\
0.82	0.0195112852825427\\
0.83	0.0196540014274604\\
0.84	0.0197885872959034\\
0.85	0.019914520695158\\
0.86	0.0200312438028925\\
0.87	0.0201381599200993\\
0.88	0.0202346298145885\\
0.89	0.020319967587996\\
0.9	0.0203934359856241\\
0.91	0.0204542410514219\\
0.92	0.0205015260090815\\
0.93	0.020534364223258\\
0.94	0.02055175106056\\
0.95	0.0205525944258079\\
0.96	0.0205357036917884\\
0.97	0.0204997766657511\\
0.98	0.020443384136625\\
0.99	0.0203649514140584\\
1	0.0202627360902604\\
1.01	0.0201348010081793\\
1.02	0.0199789810745684\\
1.03	0.0197928420677269\\
1.04	0.019573628884831\\
1.05	0.0193181996370934\\
1.06	0.0190229404426013\\
1.07	0.0186836533659625\\
1.08	0.0182954061518405\\
1.09	0.0178523261856169\\
1.1	0.0173473105848379\\
1.11	0.0167716057161558\\
1.12	0.0161141748746281\\
1.13	0.0153607047630681\\
1.14	0.0144919571166822\\
1.15	0.013480836931498\\
1.16	0.0122866737552912\\
1.17	0.0108425234789963\\
1.18	0.00902077782305167\\
1.19	0.00649954515090545\\
1.2	1.83397902149434e-09\\
1.21	4.30459899032173e-13\\
1.22	4.31067515141967e-13\\
1.23	4.31685227656927e-13\\
1.24	4.32313250677679e-13\\
1.25	4.32951806115308e-13\\
1.26	2.16799700032997e-10\\
1.27	4.34261443239957e-13\\
1.28	4.34933011339959e-13\\
1.29	2.17807176776211e-10\\
1.3	2.18154599156278e-10\\
1.31	2.18508046984634e-10\\
1.32	2.18867664606053e-10\\
1.33	2.1923360218123e-10\\
1.34	0\\
2	0\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000376865815085694\\
0.02	0.000753749364056557\\
0.03	0.00113066834575209\\
0.04	0.0015076403888895\\
0.05	0.00188468301692504\\
0.06	0.00226181361282209\\
0.07	0.00263904938369447\\
0.08	0.00301640732529295\\
0.09	0.00339390418630277\\
0.1	0.00377155643241902\\
0.11	0.00414938021016634\\
0.12	0.0045273913104285\\
0.13	0.00490560513165251\\
0.14	0.00528403664269107\\
0.15	0.0056627003452458\\
0.16	0.00604161023587281\\
0.17	0.00642077976751053\\
0.18	0.00680022181048847\\
0.19	0.00717994861297392\\
0.2	0.00755997176081176\\
0.21	0.0079403021367111\\
0.22	0.00832094987872986\\
0.23	0.00870192433800679\\
0.24	0.00908323403568792\\
0.25	0.00946488661899184\\
0.26	0.00984688881635572\\
0.27	0.0102292463916011\\
0.28	0.0106119640970555\\
0.29	0.0109950456255622\\
0.3	0.0113784935613081\\
0.31	0.0117623093293947\\
0.32	0.0121464931440741\\
0.33	0.0125310439555668\\
0.34	0.0129159593953756\\
0.35	0.0133012357200015\\
0.36	0.0136868677529669\\
0.37	0.0140728488250416\\
0.38	0.0144591707125643\\
0.39	0.0148458235737442\\
0.4	0.0152327958828221\\
0.41	0.0156200743619615\\
0.42	0.0160076439107343\\
0.43	0.0163954875330557\\
0.44	0.0167835862614163\\
0.45	0.0171719190782475\\
0.46	0.0175604628342479\\
0.47	0.0179491921634872\\
0.48	0.0183380793950925\\
0.49	0.0187270944613076\\
0.5	0.019116204801707\\
0.51	0.0195053752633252\\
0.52	0.0198945679964526\\
0.53	0.020283742345829\\
0.54	0.0206728547369477\\
0.55	0.0210618585571643\\
0.56	0.0214507040312844\\
0.57	0.0218393380912783\\
0.58	0.0222277042397485\\
0.59	0.0226157424067491\\
0.6	0.023003388799525\\
0.61	0.0233905757447087\\
0.62	0.023777231522479\\
0.63	0.0241632801921452\\
0.64	0.0245486414085844\\
0.65	0.0249332302289107\\
0.66	0.0253169569087091\\
0.67	0.0256997266871144\\
0.68	0.0260814395599555\\
0.69	0.0264619900401247\\
0.7	0.0268412669042593\\
0.71	0.02721915292475\\
0.72	0.0275955245860037\\
0.73	0.0279702517837984\\
0.74	0.0283431975064656\\
0.75	0.0287142174965224\\
0.76	0.0290831598912544\\
0.77	0.0294498648406113\\
0.78	0.0298141641006252\\
0.79	0.0301758806003949\\
0.8	0.0305348279804908\\
0.81	0.0308908101004259\\
0.82	0.031243620512607\\
0.83	0.031593041899919\\
0.84	0.0319388454738044\\
0.85	0.0322807903293729\\
0.86	0.0326186227537104\\
0.87	0.0329520754831408\\
0.88	0.0332808669047295\\
0.89	0.0336047001967893\\
0.9	0.0339232624025512\\
0.91	0.034236223430483\\
0.92	0.0345432349739655\\
0.93	0.0348439293421531\\
0.94	0.035137918192833\\
0.95	0.0354247911569391\\
0.96	0.0357041143430399\\
0.97	0.0359754287085784\\
0.98	0.0362382482828576\\
0.99	0.036492058224693\\
1	0.0367363126952358\\
1.01	0.036970432523649\\
1.02	0.0371938026399996\\
1.03	0.03740576924583\\
1.04	0.0376056366882474\\
1.05	0.0377926639978899\\
1.06	0.0379660610445815\\
1.07	0.0381249842566505\\
1.08	0.0382685318404473\\
1.09	0.0383957384251711\\
1.1	0.0385055690442227\\
1.11	0.0385969123472951\\
1.12	0.0386685729164872\\
1.13	0.0387192625338062\\
1.14	0.0387475902151081\\
1.15	0.0387520507849351\\
1.16	0.0387310117153577\\
1.17	0.0386826978864185\\
1.18	0.0386051738414817\\
1.19	0.0384963230013353\\
1.2	0.0383538231573066\\
1.21	0.038175117373302\\
1.22	0.0379573791713679\\
1.23	0.0376974705285951\\
1.24	0.0373918907357217\\
1.25	0.037036713500452\\
1.26	0.0366275087304129\\
1.27	0.0361592440591358\\
1.28	0.0356261591542833\\
1.29	0.0350216027925915\\
1.3	0.0343378179592803\\
1.31	0.0335656527060749\\
1.32	0.0326941621344367\\
1.33	0.0317100457720208\\
1.34	0.0305968270274611\\
1.35	0.0293336109561551\\
1.36	0.0278931161465976\\
1.37	0.0262383747653913\\
1.38	0.0243167816471177\\
1.39	0.0220482644819915\\
1.4	0.0192982760814707\\
1.41	0.0158012239665021\\
1.42	0.0108323232545427\\
1.43	3.34917714953071e-10\\
1.44	3.35588813183754e-10\\
1.45	6.72548649394188e-13\\
1.46	6.73943951595968e-13\\
1.47	6.75367036474484e-13\\
1.48	0\\
2	0\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000125000389568863\\
0.02	0.000250003093154402\\
0.03	0.000375010307764354\\
0.04	0.000500023996264933\\
0.05	0.000625045769999371\\
0.06	0.000750076771029182\\
0.07	0.00087511755386499\\
0.08	0.00100016796654733\\
0.09	0.00112522703092979\\
0.1	0.0012502928220071\\
0.11	0.00137536234611923\\
0.12	0.00150043141784915\\
0.13	0.00162549453541679\\
0.14	0.00175054475435437\\
0.15	0.00187557355922873\\
0.16	0.00200057073315512\\
0.17	0.00212552422482207\\
0.18	0.00225042001272115\\
0.19	0.00237524196624508\\
0.2	0.0024999717032855\\
0.21	0.00262458844392549\\
0.22	0.00274906885978194\\
0.23	0.00287338691850897\\
0.24	0.00299751372292474\\
0.25	0.00312141734416988\\
0.26	0.00324506264824594\\
0.27	0.00336841111521517\\
0.28	0.00349142065026911\\
0.29	0.00361404538578985\\
0.3	0.00373623547343497\\
0.31	0.00385793686517303\\
0.32	0.00397909108207825\\
0.33	0.00409963496956114\\
0.34	0.00421950043756067\\
0.35	0.00433861418405406\\
0.36	0.00445689740004515\\
0.37	0.00457426545397132\\
0.38	0.00469062755321439\\
0.39	0.00480588638010925\\
0.4	0.00491993769950742\\
0.41	0.00503266993456319\\
0.42	0.00514396370695834\\
0.43	0.00525369133725474\\
0.44	0.00536171630044907\\
0.45	0.00546789263108129\\
0.46	0.00557206427139803\\
0.47	0.00567406435506547\\
0.48	0.00577371441773054\\
0.49	0.00587082352430286\\
0.5	0.0059651873011194\\
0.51	0.00605658685909347\\
0.52	0.00614478759145509\\
0.53	0.00622953782665257\\
0.54	0.00631056731326646\\
0.55	0.00638758550920713\\
0.56	0.006460279641789\\
0.57	0.0065283124981888\\
0.58	0.0065913198968877\\
0.59	0.00664890777941459\\
0.6	0.00670064884729945\\
0.61	0.00674607865058402\\
0.62	0.00678469101009892\\
0.63	0.00681593262401243\\
0.64	0.0068391966670538\\
0.65	0.00685381513425076\\
0.66	0.00685904960404682\\
0.67	0.00685407998945856\\
0.68	0.00683799069714798\\
0.69	0.0068097534023553\\
0.7	0.00676820534016048\\
0.71	0.00671202155825397\\
0.72	0.00663967888673559\\
0.73	0.00654940830872459\\
0.74	0.00643913070120648\\
0.75	0.00630636808111683\\
0.76	0.00614811762328026\\
0.77	0.00596066697427667\\
0.78	0.00573931283625724\\
0.79	0.00547791140693622\\
0.8	0.00516811640862255\\
0.81	0.0047979848158187\\
0.82	0.00434914741329674\\
0.83	0.003790143226352\\
0.84	0.0030564666962175\\
0.85	0.00195319826250765\\
0.86	0\\
2	0\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000250000780114321\\
0.02	0.000500006229282099\\
0.03	0.00075002095838128\\
0.04	0.00100004946187727\\
0.05	0.00125009605946258\\
0.06	0.00150016483751085\\
0.07	0.00175025959028209\\
0.08	0.00200038376081483\\
0.09	0.00225054038143972\\
0.1	0.0025007320138472\\
0.11	0.00275096068863996\\
0.12	0.00300122784429892\\
0.13	0.00325153426548843\\
0.14	0.00350188002062393\\
0.15	0.0037522643986218\\
0.16	0.00400268584474765\\
0.17	0.00425314189547537\\
0.18	0.00450362911226482\\
0.19	0.00475414301416143\\
0.2	0.00500467800911558\\
0.21	0.0052552273239143\\
0.22	0.0055057829326113\\
0.23	0.00575633548333506\\
0.24	0.0060068742233472\\
0.25	0.00625738692221564\\
0.26	0.00650785979295869\\
0.27	0.00675827741100679\\
0.28	0.0070086226308189\\
0.29	0.00725887649997985\\
0.3	0.00750901817059297\\
0.31	0.00775902480777025\\
0.32	0.00800887149500812\\
0.33	0.00825853113622263\\
0.34	0.00850797435420131\\
0.35	0.00875716938521194\\
0.36	0.00900608196948933\\
0.37	0.00925467523730068\\
0.38	0.00950290959026781\\
0.39	0.00975074257759984\\
0.4	0.00999812876686372\\
0.41	0.0102450196088905\\
0.42	0.0104913632963837\\
0.43	0.0107371046157616\\
0.44	0.0109821847917262\\
0.45	0.0112265413240106\\
0.46	0.0114701078157116\\
0.47	0.0117128137925596\\
0.48	0.0119545845124284\\
0.49	0.0121953407643197\\
0.5	0.0124349986559932\\
0.51	0.0126734693893366\\
0.52	0.012910659022485\\
0.53	0.0131464682176089\\
0.54	0.0133807919731843\\
0.55	0.0136135193394447\\
0.56	0.0138445331155861\\
0.57	0.0140737095271518\\
0.58	0.0143009178818625\\
0.59	0.0145260202019777\\
0.6	0.0147488708310687\\
0.61	0.0149693160128539\\
0.62	0.0151871934394897\\
0.63	0.0154023317664134\\
0.64	0.0156145500905004\\
0.65	0.0158236573879215\\
0.66	0.0160294519076464\\
0.67	0.0162317205160483\\
0.68	0.0164302379874915\\
0.69	0.01662476623513\\
0.7	0.0168150534753911\\
0.71	0.0170008333187374\\
0.72	0.0171818237782931\\
0.73	0.0173577261867297\\
0.74	0.017528224010429\\
0.75	0.0176929815483162\\
0.76	0.0178516425008477\\
0.77	0.0180038283923799\\
0.78	0.0181491368274664\\
0.79	0.0182871395584366\\
0.8	0.0184173803377837\\
0.81	0.0185393725242874\\
0.82	0.0186525964062344\\
0.83	0.0187564961983289\\
0.84	0.0188504766606227\\
0.85	0.0189338992776196\\
0.86	0.0190060779231308\\
0.87	0.0190662739207831\\
0.88	0.0191136903904315\\
0.89	0.0191474657458818\\
0.9	0.0191666661776974\\
0.91	0.0191702769142137\\
0.92	0.0191571920011973\\
0.93	0.0191262022716011\\
0.94	0.019075981085605\\
0.95	0.0190050672990063\\
0.96	0.0189118447525735\\
0.97	0.0187945173478054\\
0.98	0.0186510784580263\\
0.99	0.0184792729756292\\
1	0.018276549650529\\
1.01	0.0180400004259851\\
1.02	0.0177662820529218\\
1.03	0.0174515130710332\\
1.04	0.017091135776532\\
1.05	0.016679727136119\\
1.06	0.0162107330314437\\
1.07	0.015676083329654\\
1.08	0.0150656139869269\\
1.09	0.0143661609124758\\
1.1	0.0135600605196638\\
1.11	0.0126224920108486\\
1.12	0.0115163176573157\\
1.13	0.0101807044818915\\
1.14	0.00850065178820194\\
1.15	0.00619128871294906\\
1.16	0.00130995288743726\\
1.17	0\\
2	0\\
};
\addplot [color=mycolor3, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000375001169357678\\
0.02	0.000750009347179294\\
0.03	0.00112503150350938\\
0.04	0.00150007453151275\\
0.05	0.00187514520893233\\
0.06	0.00225025015942379\\
0.07	0.0026253958137255\\
0.08	0.00300058837062168\\
0.09	0.00337583375765614\\
0.1	0.00375113759155328\\
0.11	0.00412650513830203\\
0.12	0.00450194127285783\\
0.13	0.00487745043841618\\
0.14	0.00525303660521042\\
0.15	0.00562870322878491\\
0.16	0.00600445320769316\\
0.17	0.00638028884056907\\
0.18	0.00675621178251728\\
0.19	0.00713222300076696\\
0.2	0.00750832272953099\\
0.21	0.0078845104240102\\
0.22	0.00826078471347994\\
0.23	0.00863714335339323\\
0.24	0.00901358317643228\\
0.25	0.00939010004243627\\
0.26	0.00976668878713076\\
0.27	0.0101433431695797\\
0.28	0.0105200558182773\\
0.29	0.0108968181757934\\
0.3	0.0112736204418802\\
0.31	0.0116504515149443\\
0.32	0.0120272989317835\\
0.33	0.0124041488054795\\
0.34	0.0127809857613353\\
0.35	0.013157792870737\\
0.36	0.0135345515828132\\
0.37	0.0139112416537594\\
0.38	0.0142878410736854\\
0.39	0.0146643259908346\\
0.4	0.0150406706330173\\
0.41	0.0154168472260882\\
0.42	0.0157928259092885\\
0.43	0.016168574647261\\
0.44	0.0165440591385362\\
0.45	0.0169192427202716\\
0.46	0.0172940862690142\\
0.47	0.0176685480972398\\
0.48	0.0180425838454065\\
0.49	0.0184161463692426\\
0.5	0.0187891856219674\\
0.51	0.0191616485311262\\
0.52	0.0195334788696941\\
0.53	0.0199046171210816\\
0.54	0.0202750003376471\\
0.55	0.020644561992292\\
0.56	0.0210132318226835\\
0.57	0.0213809356676161\\
0.58	0.0217475952949835\\
0.59	0.0221131282207944\\
0.6	0.0224774475186195\\
0.61	0.0228404616188087\\
0.62	0.0232020740967656\\
0.63	0.0235621834495048\\
0.64	0.0239206828596585\\
0.65	0.0242774599460232\\
0.66	0.0246323964996649\\
0.67	0.0249853682045128\\
0.68	0.025336244341279\\
0.69	0.0256848874734384\\
0.7	0.026031153113888\\
0.71	0.026374889370778\\
0.72	0.0267159365708662\\
0.73	0.0270541268585911\\
0.74	0.027389283768886\\
0.75	0.0277212217715603\\
0.76	0.02804974578486\\
0.77	0.028374650655575\\
0.78	0.0286957206027922\\
0.79	0.0290127286220845\\
0.8	0.0293254358465866\\
0.81	0.02963359086102\\
0.82	0.0299369289642911\\
0.83	0.0302351713757951\\
0.84	0.0305280243799931\\
0.85	0.0308151784031926\\
0.86	0.0310963070157329\\
0.87	0.0313710658519414\\
0.88	0.0316390914392751\\
0.89	0.0318999999269584\\
0.9	0.032153385703167\\
0.91	0.0323988198883374\\
0.92	0.0326358486904875\\
0.93	0.0328639916064541\\
0.94	0.0330827394506434\\
0.95	0.0332915521901856\\
0.96	0.0334898565622022\\
0.97	0.0336770434451334\\
0.98	0.0338524649516194\\
0.99	0.0340154312051206\\
1	0.0341652067561152\\
1.01	0.0343010065860874\\
1.02	0.0344219916383064\\
1.03	0.0345272638032184\\
1.04	0.0346158602726217\\
1.05	0.0346867471600452\\
1.06	0.0347388122640448\\
1.07	0.0347708568254035\\
1.08	0.0347815860969947\\
1.09	0.0347695985044316\\
1.1	0.0347333731239698\\
1.11	0.0346712551379112\\
1.12	0.0345814388421136\\
1.13	0.0344619476683712\\
1.14	0.03431061053686\\
1.15	0.034125033656936\\
1.16	0.0339025666286547\\
1.17	0.033640261333488\\
1.18	0.0333348215975897\\
1.19	0.0329825408986995\\
1.2	0.0325792243659558\\
1.21	0.0321200898277857\\
1.22	0.031599640431589\\
1.23	0.0310114979463531\\
1.24	0.0303481804993903\\
1.25	0.0296007998209496\\
1.26	0.028758638526177\\
1.27	0.0278085425864397\\
1.28	0.0267340177242555\\
1.29	0.0255138286560925\\
1.3	0.0241197140668675\\
1.31	0.0225124106463766\\
1.32	0.0206341241309832\\
1.33	0.0183925098793397\\
1.34	0.0156201416750707\\
1.35	0.0119367847335021\\
1.36	0.0057759753754616\\
1.37	0\\
2	0\\
};
\addplot [color=mycolor1, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000125000129232111\\
0.02	0.000250001010424998\\
0.03	0.000375003278351375\\
0.04	0.000500007333273866\\
0.05	0.000625013223353458\\
0.06	0.000750020526649645\\
0.07	0.000875028232568643\\
0.08	0.00100003462260955\\
0.09	0.00112503715025012\\
0.1	0.00125003231980391\\
0.11	0.00137501556406874\\
0.12	0.00149998112057292\\
0.13	0.00162492190620997\\
0.14	0.00174982939003496\\
0.15	0.00187469346397569\\
0.16	0.00199950231118986\\
0.17	0.00212424227177423\\
0.18	0.0022488977055047\\
0.19	0.00237345085125549\\
0.2	0.00249788168271165\\
0.21	0.00262216775995216\\
0.22	0.00274628407643883\\
0.23	0.00287020290090093\\
0.24	0.00299389361355395\\
0.25	0.00311732253603483\\
0.26	0.00324045275437271\\
0.27	0.00336324393424437\\
0.28	0.00348565212768509\\
0.29	0.00360762957033803\\
0.3	0.0037291244682269\\
0.31	0.00385008077292596\\
0.32	0.00397043794387681\\
0.33	0.00409013069646001\\
0.34	0.00420908873426981\\
0.35	0.00432723646385798\\
0.36	0.00444449269000539\\
0.37	0.00456077028934192\\
0.38	0.00467597585986315\\
0.39	0.00479000934357763\\
0.4	0.00490276361915624\\
0.41	0.00501412406103445\\
0.42	0.00512396806092906\\
0.43	0.00523216450716023\\
0.44	0.00533857321650057\\
0.45	0.00544304431248591\\
0.46	0.00554541754319336\\
0.47	0.00564552153038995\\
0.48	0.00574317294064268\\
0.49	0.00583817556740987\\
0.5	0.00593031931124555\\
0.51	0.00601937904296651\\
0.52	0.00610511333186011\\
0.53	0.00618726301762476\\
0.54	0.00626554960057433\\
0.55	0.00633967341949405\\
0.56	0.00640931158013239\\
0.57	0.00647411558928914\\
0.58	0.00653370863932592\\
0.59	0.00658768247502789\\
0.6	0.00663559375818752\\
0.61	0.00667695982383207\\
0.62	0.00671125369395626\\
0.63	0.00673789817752628\\
0.64	0.00675625883591661\\
0.65	0.00676563552579062\\
0.66	0.00676525213930189\\
0.67	0.00675424403322025\\
0.68	0.00673164245710864\\
0.69	0.00669635502935354\\
0.7	0.00664714092611997\\
0.71	0.00658257887242729\\
0.72	0.00650102513898687\\
0.73	0.00640055734867803\\
0.74	0.00627889761362278\\
0.75	0.00613330466417017\\
0.76	0.00596041782720425\\
0.77	0.00575602311195371\\
0.78	0.00551468691465279\\
0.79	0.00522915061930944\\
0.8	0.00488925870509766\\
0.81	0.00447987954159926\\
0.82	0.00397632246066588\\
0.83	0.00333206054819341\\
0.84	0.00243200255562796\\
0.85	0.000465280891879319\\
0.86	0\\
2	0\\
};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000250000259929105\\
0.02	0.000500002067730078\\
0.03	0.000750006912746704\\
0.04	0.00100001616719984\\
0.05	0.0012500310274588\\
0.06	0.00150005245511132\\
0.07	0.00175008111776374\\
0.08	0.00200011732950172\\
0.09	0.00225016099094056\\
0.1	0.00250021152879232\\
0.11	0.002750267834875\\
0.12	0.00300032820448662\\
0.13	0.00325039027406431\\
0.14	0.00350045095804566\\
0.15	0.00375050638484599\\
0.16	0.00400055183186154\\
0.17	0.00425058165940447\\
0.18	0.00450058924347085\\
0.19	0.00475056690723796\\
0.2	0.00500050585118161\\
0.21	0.00525039608169836\\
0.22	0.00550022633811092\\
0.23	0.00574998401792791\\
0.24	0.00599965510022166\\
0.25	0.00624922406697917\\
0.26	0.0064986738222725\\
0.27	0.00674798560908496\\
0.28	0.00699713892361892\\
0.29	0.00724611142689943\\
0.3	0.00749487885347548\\
0.31	0.00774341491700706\\
0.32	0.00799169121251151\\
0.33	0.00823967711502676\\
0.34	0.00848733967443138\\
0.35	0.00873464350614291\\
0.36	0.00898155067739499\\
0.37	0.00922802058877155\\
0.38	0.00947400985065196\\
0.39	0.00971947215419406\\
0.4	0.00996435813645324\\
0.41	0.0102086152392034\\
0.42	0.010452187560991\\
0.43	0.0106950157019145\\
0.44	0.0109370366005809\\
0.45	0.0111781833626415\\
0.46	0.0114183850802623\\
0.47	0.0116575666418248\\
0.48	0.0118956485310919\\
0.49	0.0121325466150056\\
0.5	0.0123681719192052\\
0.51	0.0126024303902724\\
0.52	0.0128352226436143\\
0.53	0.01306644369579\\
0.54	0.013295982679972\\
0.55	0.0135237225431011\\
0.56	0.013749539723148\\
0.57	0.0139733038047324\\
0.58	0.0141948771511631\\
0.59	0.0144141145107586\\
0.6	0.0146308625950713\\
0.61	0.0148449596263743\\
0.62	0.0150562348514699\\
0.63	0.0152645080185355\\
0.64	0.0154695888133375\\
0.65	0.0156712762506944\\
0.66	0.0158693580165668\\
0.67	0.0160636097555631\\
0.68	0.0162537942979799\\
0.69	0.0164396608197164\\
0.7	0.0166209439275031\\
0.71	0.0167973626608365\\
0.72	0.0169686194007904\\
0.73	0.0171343986744466\\
0.74	0.0172943658420045\\
0.75	0.0174481656516538\\
0.76	0.0175954206449454\\
0.77	0.0177357293926121\\
0.78	0.0178686645374573\\
0.79	0.0179937706169422\\
0.8	0.0181105616332822\\
0.81	0.0182185183330345\\
0.82	0.0183170851510507\\
0.83	0.0184056667649617\\
0.84	0.0184836241956327\\
0.85	0.018550270375714\\
0.86	0.0186048650917907\\
0.87	0.0186466091847242\\
0.88	0.0186746378662781\\
0.89	0.0186880129762508\\
0.9	0.018685713960684\\
0.91	0.0186666272949078\\
0.92	0.0186295340005192\\
0.93	0.0185730948061874\\
0.94	0.0184958323688087\\
0.95	0.0183961097899474\\
0.96	0.0182721044117922\\
0.97	0.018121775525471\\
0.98	0.017942824123778\\
0.99	0.0177326421034646\\
1	0.0174882472454399\\
1.01	0.0172061986694822\\
1.02	0.0168824849235239\\
1.03	0.0165123728091451\\
1.04	0.0160901983339589\\
1.05	0.015609069654705\\
1.06	0.0150604311779131\\
1.07	0.0144333988180465\\
1.08	0.0137136974467617\\
1.09	0.0128818594315063\\
1.1	0.0119099288513868\\
1.11	0.0107547793725019\\
1.12	0.00934240790377737\\
1.13	0.00752116066436726\\
1.14	0.00483695884553232\\
1.15	0\\
2	0\\
};
\addplot [color=mycolor3, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000375000390300569\\
0.02	0.000750003114617361\\
0.03	0.00112501046802113\\
0.04	0.0015000246676472\\
0.05	0.00187504781361652\\
0.06	0.00225008184982273\\
0.07	0.00262512852454025\\
0.08	0.00300018935080747\\
0.09	0.00337526556653894\\
0.1	0.00375035809431919\\
0.11	0.00412546750083058\\
0.12	0.0045005939558658\\
0.13	0.00487573719087517\\
0.14	0.00525089645699703\\
0.15	0.00562607048251851\\
0.16	0.00600125742971192\\
0.17	0.00637645485099055\\
0.18	0.00675165964432556\\
0.19	0.00712686800786359\\
0.2	0.0075020753936823\\
0.21	0.00787727646061855\\
0.22	0.00825246502610149\\
0.23	0.00862763401691932\\
0.24	0.00900277541884595\\
0.25	0.0093778802250498\\
0.26	0.00975293838320381\\
0.27	0.0101279387412113\\
0.28	0.0105028689914582\\
0.29	0.0108777156134986\\
0.3	0.0112524638150725\\
0.31	0.0116270974713547\\
0.32	0.012001599062322\\
0.33	0.0123759496081249\\
0.34	0.0127501286023401\\
0.35	0.0131241139429744\\
0.36	0.0134978818610842\\
0.37	0.0138714068468632\\
0.38	0.0142446615730466\\
0.39	0.0146176168154665\\
0.4	0.0149902413705873\\
0.41	0.0153625019698349\\
0.42	0.0157343631905242\\
0.43	0.0161057873631774\\
0.44	0.0164767344750094\\
0.45	0.0168471620693443\\
0.46	0.0172170251407095\\
0.47	0.0175862760253387\\
0.48	0.0179548642867934\\
0.49	0.0183227365963963\\
0.5	0.0186898366081449\\
0.51	0.0190561048277516\\
0.52	0.0194214784754312\\
0.53	0.0197858913420285\\
0.54	0.0201492736380467\\
0.55	0.0205115518351086\\
0.56	0.0208726484993424\\
0.57	0.0212324821161463\\
0.58	0.0215909669057448\\
0.59	0.0219480126289007\\
0.6	0.0223035243820968\\
0.61	0.022657402381445\\
0.62	0.023009541734519\\
0.63	0.0233598321992398\\
0.64	0.0237081579288676\\
0.65	0.0240543972020739\\
0.66	0.0243984221369752\\
0.67	0.0247400983879121\\
0.68	0.0250792848236455\\
0.69	0.0254158331855217\\
0.7	0.0257495877240208\\
0.71	0.0260803848119532\\
0.72	0.0264080525324023\\
0.73	0.0267324102393234\\
0.74	0.0270532680885012\\
0.75	0.0273704265363351\\
0.76	0.0276836758036591\\
0.77	0.0279927953015116\\
0.78	0.0282975530154362\\
0.79	0.0285977048445264\\
0.8	0.0288929938910019\\
0.81	0.0291831496956303\\
0.82	0.0294678874137637\\
0.83	0.0297469069261461\\
0.84	0.0300198918779428\\
0.85	0.0302865086386387\\
0.86	0.030546405174532\\
0.87	0.0307992098244885\\
0.88	0.0310445299683986\\
0.89	0.0312819505763653\\
0.9	0.0315110326250119\\
0.91	0.0317313113653822\\
0.92	0.0319422944246821\\
0.93	0.0321434597214885\\
0.94	0.0323342531709757\\
0.95	0.0325140861530741\\
0.96	0.0326823327121619\\
0.97	0.0328383264517527\\
0.98	0.0329813570814978\\
0.99	0.0331106665664313\\
1	0.0332254448194597\\
1.01	0.0333248248672584\\
1.02	0.0334078774064978\\
1.03	0.0334736046510637\\
1.04	0.0335209333508396\\
1.05	0.0335487068376224\\
1.06	0.0335556759224286\\
1.07	0.0335404884289365\\
1.08	0.0335016770975499\\
1.09	0.0334376455301139\\
1.1	0.0333466517618854\\
1.11	0.033226788938353\\
1.12	0.0330759624305539\\
1.13	0.0328918625303292\\
1.14	0.0326719316071676\\
1.15	0.0324133242524727\\
1.16	0.0321128584427091\\
1.17	0.0317669550550523\\
1.18	0.0313715620669233\\
1.19	0.0309220583035084\\
1.2	0.0304131294029476\\
1.21	0.0298386053078468\\
1.22	0.0291912433037322\\
1.23	0.0284624320474095\\
1.24	0.0276417776192027\\
1.25	0.0267165074267099\\
1.26	0.0256705815428499\\
1.27	0.0244833112597724\\
1.28	0.0231270977881891\\
1.29	0.0215634802789649\\
1.3	0.0197356085440006\\
1.31	0.0175520948490147\\
1.32	0.0148456302286553\\
1.33	0.0112289307500535\\
1.34	0.00497881667352\\
1.35	0\\
2	0\\
};
\end{axis}
%\end{tikzpicture}%

==> tikzpics/IncrementVsPumpFreq/IncrementVsFp_VitDfVsApproxVsLin_delta0_chi_0p025_and_0p1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
%\begin{tikzpicture}

% \fill[white] (7,8) rectangle(12,8.5);

\begin{axis}[%
width=2.5in,
height=2in,
at={(2.6in,1.103in)},
scale only axis,
xmin=0,
xmax=2,
xtick={0,0.2,0.4,0.6,0.8,1,1.2,1.333,1.5,1.6,1.8,2},
xticklabels={{0},{0.2},{0.4},{0.6},{0.8},{1},{1.2},{\(\frac43\)},{\(\frac32\)},{1.6},{1.8},{2}},
xlabel style={font=\color{white!15!black}},
xlabel={\(\omega_\mathrm{p}/\omega_0\)},
ymin=0,
ymax=0.07,
% ytick={0, 0.02, 0.04, 0.06},
% yticklabels={{0}, {0.02}, {0.04}, {0.06}},
ylabel style={font=\color{white!15!black}},
ylabel={\(g\)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000125069405871016\\
0.02	0.0002501446481708\\
0.03	0.00037523144743682\\
0.04	0.000500335292323643\\
0.05	0.000625461323410269\\
0.06	0.000750614216702789\\
0.07	0.000875798066721008\\
0.08	0.00100101626905751\\
0.09	0.00112627140228146\\
0.1	0.00125156510905946\\
0.11	0.00137689797634846\\
0.12	0.00150226941450472\\
0.13	0.00162767753513731\\
0.14	0.00175311902752361\\
0.15	0.00187858903337424\\
0.16	0.00200408101973389\\
0.17	0.00212958664975711\\
0.18	0.00225509565109796\\
0.19	0.00238059568160653\\
0.2	0.00250607219200941\\
0.21	0.0026315082852021\\
0.22	0.00275688457176816\\
0.23	0.00288217902127241\\
0.24	0.00300736680885741\\
0.25	0.00313242015660615\\
0.26	0.00325730816909068\\
0.27	0.00338199666246164\\
0.28	0.00350644798637256\\
0.29	0.00363062083795648\\
0.3	0.003754470066997\\
0.31	0.00387794647133501\\
0.32	0.00400099658146582\\
0.33	0.00412356243315514\\
0.34	0.00424558132677686\\
0.35	0.00436698557193939\\
0.36	0.00448770221579072\\
0.37	0.00460765275321173\\
0.38	0.00472675281690255\\
0.39	0.00484491184510196\\
0.4	0.00496203272442899\\
0.41	0.00507801140499079\\
0.42	0.00519273648454245\\
0.43	0.00530608875805375\\
0.44	0.0054179407285333\\
0.45	0.00552815607438381\\
0.46	0.00563658906787494\\
0.47	0.00574308393851682\\
0.48	0.00584747417417707\\
0.49	0.00594958175165139\\
0.5	0.00604921628706813\\
0.51	0.00614617409490457\\
0.52	0.0062402371424729\\
0.53	0.00633117188441532\\
0.54	0.0064187279589295\\
0.55	0.00650263672401283\\
0.56	0.0065826096077892\\
0.57	0.00665833624177335\\
0.58	0.0067294823394471\\
0.59	0.00679568727439848\\
0.6	0.00685656130205298\\
0.61	0.006911682355991\\
0.62	0.00696059233317452\\
0.63	0.00700279276081139\\
0.64	0.00703773970937917\\
0.65	0.00706483777910877\\
0.66	0.0070834329375292\\
0.67	0.00709280391851672\\
0.68	0.00709215180133137\\
0.69	0.00708058726036843\\
0.7	0.00705711479602735\\
0.71	0.0070206129981157\\
0.72	0.00696980951399571\\
0.73	0.00690324882644007\\
0.74	0.00681925007701469\\
0.75	0.00671585080261001\\
0.76	0.00659073023174083\\
0.77	0.00644110205249577\\
0.78	0.00626356002181336\\
0.79	0.00605384776145427\\
0.8	0.00580650068096449\\
0.81	0.0055142591135987\\
0.82	0.00516704047918493\\
0.83	0.00474997462298937\\
0.84	0.00423916405556242\\
0.85	0.00359070399046678\\
0.86	0.00270160858969793\\
0.87	0.00107421936260967\\
0.88	2.07918667313367e-13\\
0.89	2.08098408035098e-13\\
0.9	2.08281066845994e-13\\
0.91	2.08466682630932e-13\\
0.92	2.0865529535349e-13\\
0.93	2.08846946091631e-13\\
0.94	2.09041677074967e-13\\
0.95	2.09239531723689e-13\\
0.96	2.09440554689253e-13\\
0.97	2.09644791896903e-13\\
0.98	2.09852290590157e-13\\
0.99	2.10063099377337e-13\\
1	1.0493003238794e-10\\
1.01	2.10494848785321e-13\\
1.02	2.10715893896746e-13\\
1.03	2.10940458192745e-13\\
1.04	2.11168597884126e-13\\
1.05	2.11400370875874e-13\\
1.06	1.05607968920379e-10\\
1.07	1.05727341811316e-10\\
1.08	1.05848619836222e-10\\
1.09	1.0597183561075e-10\\
1.1	1.06097022774252e-10\\
1.11	1.062242160311e-10\\
1.12	1.0635345119419e-10\\
1.13	1.06484765230746e-10\\
1.14	1.06618196310589e-10\\
1.15	1.06753783857027e-10\\
1.16	1.06891568600538e-10\\
1.17	1.07031592635435e-10\\
1.18	1.07173899479712e-10\\
1.19	1.07318534138302e-10\\
1.2	1.07465543169957e-10\\
1.21	1.07614974758043e-10\\
1.22	1.07766878785492e-10\\
1.23	1.07921306914232e-10\\
1.24	0\\
2	0\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000504451905314403\\
0.02	0.00100892763628901\\
0.03	0.00151345099469704\\
0.04	0.00201804573451593\\
0.05	0.00252273553797499\\
0.06	0.00302754399153738\\
0.07	0.00353249456179451\\
0.08	0.00403761057125046\\
0.09	0.0045429151739738\\
0.1	0.00504843133109404\\
0.11	0.00555418178611925\\
0.12	0.0060601890400515\\
0.13	0.00656647532627544\\
0.14	0.00707306258519575\\
0.15	0.00757997243859788\\
0.16	0.00808722616370609\\
0.17	0.00859484466691211\\
0.18	0.00910284845714681\\
0.19	0.00961125761886658\\
0.2	0.0101200917846249\\
0.21	0.0106293701071988\\
0.22	0.011139111231239\\
0.23	0.0116493332644105\\
0.24	0.0121600537479903\\
0.25	0.0126712896268869\\
0.26	0.0131830572190448\\
0.27	0.0136953721841956\\
0.28	0.0142082494919159\\
0.29	0.0147217033889516\\
0.3	0.0152357473657629\\
0.31	0.0157503941222462\\
0.32	0.0162656555325856\\
0.33	0.0167815426091827\\
0.34	0.0172980654656141\\
0.35	0.0178152332785611\\
0.36	0.0183330542486541\\
0.37	0.0188515355601727\\
0.38	0.0193706833395362\\
0.39	0.0198905026125202\\
0.4	0.0204109972601276\\
0.41	0.0209321699730417\\
0.42	0.0214540222045832\\
0.43	0.0219765541220894\\
0.44	0.0224997645566305\\
0.45	0.0230236509509717\\
0.46	0.0235482093056848\\
0.47	0.0240734341233104\\
0.48	0.0245993183504614\\
0.49	0.0251258533177575\\
0.5	0.0256530286774702\\
0.51	0.0261808323387532\\
0.52	0.0267092504003242\\
0.53	0.0272382670804581\\
0.54	0.0277678646441405\\
0.55	0.0282980233272257\\
0.56	0.0288287212574283\\
0.57	0.029359934371973\\
0.58	0.0298916363317117\\
0.59	0.0304237984315077\\
0.6	0.0309563895066744\\
0.61	0.03148937583524\\
0.62	0.0320227210357986\\
0.63	0.0325563859606897\\
0.64	0.0330903285842323\\
0.65	0.0336245038857241\\
0.66	0.034158863726891\\
0.67	0.0346933567234596\\
0.68	0.0352279281104947\\
0.69	0.0357625196011253\\
0.7	0.0362970692382542\\
0.71	0.0368315112388172\\
0.72	0.0373657758301298\\
0.73	0.0378997890778237\\
0.74	0.0384334727048408\\
0.75	0.0389667439009138\\
0.76	0.0394995151219194\\
0.77	0.0400316938784454\\
0.78	0.040563182512862\\
0.79	0.041093877964135\\
0.8	0.0416236715195575\\
0.81	0.0421524485525158\\
0.82	0.0426800882453305\\
0.83	0.0432064632961423\\
0.84	0.0437314396087231\\
0.85	0.044254875964006\\
0.86	0.0447766236720241\\
0.87	0.0452965262028387\\
0.88	0.0458144187949166\\
0.89	0.046330128039283\\
0.9	0.046843471437629\\
0.91	0.0473542569323919\\
0.92	0.0478622824066471\\
0.93	0.0483673351514521\\
0.94	0.0488691912980672\\
0.95	0.0493676152122309\\
0.96	0.0498623588474015\\
0.97	0.0503531610535758\\
0.98	0.0508397468379614\\
0.99	0.0513218265734077\\
1	0.0517990951500825\\
1.01	0.0522712310654165\\
1.02	0.0527378954468132\\
1.03	0.0531987310010352\\
1.04	0.0536533608835136\\
1.05	0.0541013874800814\\
1.06	0.0545423910927866\\
1.07	0.0549759285204807\\
1.08	0.0554015315237941\\
1.09	0.0558187051628673\\
1.1	0.056226925994796\\
1.11	0.0566256401161291\\
1.12	0.0570142610339044\\
1.13	0.0573921673465704\\
1.14	0.0577587002136834\\
1.15	0.0581131605904155\\
1.16	0.0584548061996085\\
1.17	0.0587828482102521\\
1.18	0.0590964475867715\\
1.19	0.0593947110682325\\
1.2	0.0596766867303668\\
1.21	0.0599413590759855\\
1.22	0.0601876435906553\\
1.23	0.0604143806901431\\
1.24	0.0606203289737419\\
1.25	0.0608041576826787\\
1.26	0.0609644382447915\\
1.27	0.0610996347647825\\
1.28	0.0612080932926299\\
1.29	0.0612880296698965\\
1.3	0.0613375157130874\\
1.31	0.061354463442678\\
1.32	0.0613366070031223\\
1.33	0.0612814818392034\\
1.34	0.0611864005923316\\
1.35	0.0610484250497796\\
1.36	0.0608643333106253\\
1.37	0.0606305811107998\\
1.38	0.0603432559569308\\
1.39	0.0599980223272088\\
1.4	0.0595900556674284\\
1.41	0.0591139621828253\\
1.42	0.0585636804130196\\
1.43	0.0579323591430036\\
1.44	0.0572122041363725\\
1.45	0.0563942831398603\\
1.46	0.0554682740463006\\
1.47	0.0544221340806089\\
1.48	0.0532416567595369\\
1.49	0.0519098652240855\\
1.5	0.0504061598033066\\
1.51	0.0487050833720397\\
1.52	0.0467744672872629\\
1.53	0.0445725221931899\\
1.54	0.0420430175925868\\
1.55	0.0391067188022313\\
1.56	0.0356447026559609\\
1.57	0.0314613479805641\\
1.58	0.0261841922097879\\
1.59	0.0188751457250057\\
1.6	3.09346242215223e-09\\
1.61	4.65863640656377e-10\\
1.62	0\\
2	0\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000125000389568863\\
0.02	0.000250003093154402\\
0.03	0.000375010307764354\\
0.04	0.000500023996264933\\
0.05	0.000625045769999371\\
0.06	0.000750076771029182\\
0.07	0.00087511755386499\\
0.08	0.00100016796654733\\
0.09	0.00112522703092979\\
0.1	0.0012502928220071\\
0.11	0.00137536234611923\\
0.12	0.00150043141784915\\
0.13	0.00162549453541679\\
0.14	0.00175054475435437\\
0.15	0.00187557355922873\\
0.16	0.00200057073315512\\
0.17	0.00212552422482207\\
0.18	0.00225042001272115\\
0.19	0.00237524196624508\\
0.2	0.0024999717032855\\
0.21	0.00262458844392549\\
0.22	0.00274906885978194\\
0.23	0.00287338691850897\\
0.24	0.00299751372292474\\
0.25	0.00312141734416988\\
0.26	0.00324506264824594\\
0.27	0.00336841111521517\\
0.28	0.00349142065026911\\
0.29	0.00361404538578985\\
0.3	0.00373623547343497\\
0.31	0.00385793686517303\\
0.32	0.00397909108207825\\
0.33	0.00409963496956114\\
0.34	0.00421950043756067\\
0.35	0.00433861418405406\\
0.36	0.00445689740004515\\
0.37	0.00457426545397132\\
0.38	0.00469062755321439\\
0.39	0.00480588638010925\\
0.4	0.00491993769950742\\
0.41	0.00503266993456319\\
0.42	0.00514396370695834\\
0.43	0.00525369133725474\\
0.44	0.00536171630044907\\
0.45	0.00546789263108129\\
0.46	0.00557206427139803\\
0.47	0.00567406435506547\\
0.48	0.00577371441773054\\
0.49	0.00587082352430286\\
0.5	0.0059651873011194\\
0.51	0.00605658685909347\\
0.52	0.00614478759145509\\
0.53	0.00622953782665257\\
0.54	0.00631056731326646\\
0.55	0.00638758550920713\\
0.56	0.006460279641789\\
0.57	0.0065283124981888\\
0.58	0.0065913198968877\\
0.59	0.00664890777941459\\
0.6	0.00670064884729945\\
0.61	0.00674607865058402\\
0.62	0.00678469101009892\\
0.63	0.00681593262401243\\
0.64	0.0068391966670538\\
0.65	0.00685381513425076\\
0.66	0.00685904960404682\\
0.67	0.00685407998945856\\
0.68	0.00683799069714798\\
0.69	0.0068097534023553\\
0.7	0.00676820534016048\\
0.71	0.00671202155825397\\
0.72	0.00663967888673559\\
0.73	0.00654940830872459\\
0.74	0.00643913070120648\\
0.75	0.00630636808111683\\
0.76	0.00614811762328026\\
0.77	0.00596066697427667\\
0.78	0.00573931283625724\\
0.79	0.00547791140693622\\
0.8	0.00516811640862255\\
0.81	0.0047979848158187\\
0.82	0.00434914741329674\\
0.83	0.003790143226352\\
0.84	0.0030564666962175\\
0.85	0.00195319826250765\\
0.86	0\\
2	0\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000500001557054796\\
0.02	0.00100001245075287\\
0.03	0.00150004198930353\\
0.04	0.00200009942401751\\
0.05	0.00250019392078127\\
0.06	0.00300033453143925\\
0.07	0.00350053016505325\\
0.08	0.00400078955900751\\
0.09	0.00450112124992804\\
0.1	0.00500153354438405\\
0.11	0.00550203448933895\\
0.12	0.00600263184231783\\
0.13	0.00650333304125762\\
0.14	0.00700414517400537\\
0.15	0.00750507494742945\\
0.16	0.00800612865610727\\
0.17	0.00850731215055239\\
0.18	0.00900863080494268\\
0.19	0.00951008948430997\\
0.2	0.0100116925111506\\
0.21	0.0105134436314145\\
0.22	0.0110153459798292\\
0.23	0.0115174020445136\\
0.24	0.0120196136308343\\
0.25	0.0125219818244561\\
0.26	0.0130245069535353\\
0.27	0.0135271885500031\\
0.28	0.014030025309884\\
0.29	0.0145330150525909\\
0.3	0.0150361546791382\\
0.31	0.0155394401292074\\
0.32	0.0160428663370017\\
0.33	0.0165464271858187\\
0.34	0.0170501154612701\\
0.35	0.01755392280307\\
0.36	0.0180578396553152\\
0.37	0.0185618552151701\\
0.38	0.0190659573798698\\
0.39	0.019570132691948\\
0.4	0.0200743662825907\\
0.41	0.0205786418130136\\
0.42	0.0210829414137533\\
0.43	0.0215872456217576\\
0.44	0.0220915333151529\\
0.45	0.0225957816455605\\
0.46	0.0230999659678263\\
0.47	0.023604059767019\\
0.48	0.0241080345825456\\
0.49	0.0246118599292222\\
0.5	0.0251155032151296\\
0.51	0.0256189296560707\\
0.52	0.0261221021864398\\
0.53	0.0266249813662962\\
0.54	0.027127525284426\\
0.55	0.0276296894571615\\
0.56	0.0281314267227098\\
0.57	0.02863268713073\\
0.58	0.0291334178268801\\
0.59	0.0296335629320328\\
0.6	0.0301330634158454\\
0.61	0.0306318569643419\\
0.62	0.0311298778411457\\
0.63	0.031627056741974\\
0.64	0.0321233206419787\\
0.65	0.0326185926354893\\
0.66	0.0331127917676806\\
0.67	0.0336058328576538\\
0.68	0.0340976263123828\\
0.69	0.0345880779309342\\
0.7	0.0350770886983287\\
0.71	0.0355645545683597\\
0.72	0.0360503662346358\\
0.73	0.0365344088890522\\
0.74	0.0370165619668385\\
0.75	0.0374966988772571\\
0.76	0.0379746867189549\\
0.77	0.0384503859788872\\
0.78	0.0389236502136432\\
0.79	0.0393943257119038\\
0.8	0.039862251136654\\
0.81	0.0403272571456516\\
0.82	0.040789165988524\\
0.83	0.0412477910787171\\
0.84	0.0417029365383628\\
0.85	0.0421543967139497\\
0.86	0.0426019556604883\\
0.87	0.0430453865916409\\
0.88	0.0434844512930432\\
0.89	0.0439188994957753\\
0.9	0.0443484682066348\\
0.91	0.0447728809915298\\
0.92	0.0451918472079285\\
0.93	0.0456050611818815\\
0.94	0.0460122013246519\\
0.95	0.0464129291834566\\
0.96	0.046806888420212\\
0.97	0.0471937037114972\\
0.98	0.0475729795621682\\
0.99	0.0479442990241796\\
1	0.0483072223111637\\
1.01	0.0486612852981761\\
1.02	0.049005997894704\\
1.03	0.0493408422775353\\
1.04	0.0496652709683558\\
1.05	0.049978704738949\\
1.06	0.0502805303245676\\
1.07	0.0505700979233689\\
1.08	0.0508467184566853\\
1.09	0.051109660561263\\
1.1	0.0513581472803253\\
1.11	0.0515913524152921\\
1.12	0.0518083964940421\\
1.13	0.0520083423045573\\
1.14	0.0521901899343871\\
1.15	0.0523528712463135\\
1.16	0.0524952437085088\\
1.17	0.0526160834828585\\
1.18	0.0527140776573635\\
1.19	0.0527878154868379\\
1.2	0.0528357784794514\\
1.21	0.0528563291336849\\
1.22	0.0528476980892161\\
1.23	0.0528079694037846\\
1.24	0.0527350636030845\\
1.25	0.0526267180679825\\
1.26	0.0524804642171031\\
1.27	0.0522936008051511\\
1.28	0.0520631624772027\\
1.29	0.0517858824809778\\
1.3	0.0514581481205135\\
1.31	0.0510759471032385\\
1.32	0.0506348023403804\\
1.33	0.0501296919361269\\
1.34	0.0495549499341521\\
1.35	0.0489041417095158\\
1.36	0.0481699054255102\\
1.37	0.0473437472697446\\
1.38	0.0464157724847502\\
1.39	0.0453743251986871\\
1.4	0.0442054953658666\\
1.41	0.0428924262800127\\
1.42	0.0414143123254057\\
1.43	0.0397448955444155\\
1.44	0.0378501103979261\\
1.45	0.0356841902924549\\
1.46	0.0331827745624062\\
1.47	0.0302495453755427\\
1.48	0.0267268156948647\\
1.49	0.0223169933315434\\
1.5	0.0162861396424263\\
1.51	0.00385397036078512\\
1.52	0\\
2	0\\
};
\end{axis}
%\end{tikzpicture}%

==> tikzpics/IncrementVsPumpFreq/IncrementVsFp_VitDfVsApproxVsLin_delta0_chi_0p025_and_0p125.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(0.758in,0.574in)},
scale only axis,
xmin=0,
xmax=2,
xtick={0,0.5,1,1.33333333333333,1.5,2},
xticklabels={{0},{0.5},{1},{\(\frac43\)},{\(\frac32\)}},
xlabel style={font=\color{white!15!black}},
xlabel={Pump freq. (\(\omega_\mathrm{p}/\omega_0\))},
ymin=0,
ymax=0.1,
ylabel style={font=\color{white!15!black}},
ylabel={Increment (\(\Im(\lambda)\))},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000125069405871016\\
0.02	0.0002501446481708\\
0.03	0.00037523144743682\\
0.04	0.000500335292323643\\
0.05	0.000625461323410269\\
0.06	0.000750614216702789\\
0.07	0.000875798066721008\\
0.08	0.00100101626905751\\
0.09	0.00112627140228146\\
0.1	0.00125156510905946\\
0.11	0.00137689797634846\\
0.12	0.00150226941450472\\
0.13	0.00162767753513731\\
0.14	0.00175311902752361\\
0.15	0.00187858903337424\\
0.16	0.00200408101973389\\
0.17	0.00212958664975711\\
0.18	0.00225509565109796\\
0.19	0.00238059568160653\\
0.2	0.00250607219200941\\
0.21	0.0026315082852021\\
0.22	0.00275688457176816\\
0.23	0.00288217902127241\\
0.24	0.00300736680885741\\
0.25	0.00313242015660615\\
0.26	0.00325730816909068\\
0.27	0.00338199666246164\\
0.28	0.00350644798637256\\
0.29	0.00363062083795648\\
0.3	0.003754470066997\\
0.31	0.00387794647133501\\
0.32	0.00400099658146582\\
0.33	0.00412356243315514\\
0.34	0.00424558132677686\\
0.35	0.00436698557193939\\
0.36	0.00448770221579072\\
0.37	0.00460765275321173\\
0.38	0.00472675281690255\\
0.39	0.00484491184510196\\
0.4	0.00496203272442899\\
0.41	0.00507801140499079\\
0.42	0.00519273648454245\\
0.43	0.00530608875805375\\
0.44	0.0054179407285333\\
0.45	0.00552815607438381\\
0.46	0.00563658906787494\\
0.47	0.00574308393851682\\
0.48	0.00584747417417707\\
0.49	0.00594958175165139\\
0.5	0.00604921628706813\\
0.51	0.00614617409490457\\
0.52	0.0062402371424729\\
0.53	0.00633117188441532\\
0.54	0.0064187279589295\\
0.55	0.00650263672401283\\
0.56	0.0065826096077892\\
0.57	0.00665833624177335\\
0.58	0.0067294823394471\\
0.59	0.00679568727439848\\
0.6	0.00685656130205298\\
0.61	0.006911682355991\\
0.62	0.00696059233317452\\
0.63	0.00700279276081139\\
0.64	0.00703773970937917\\
0.65	0.00706483777910877\\
0.66	0.0070834329375292\\
0.67	0.00709280391851672\\
0.68	0.00709215180133137\\
0.69	0.00708058726036843\\
0.7	0.00705711479602735\\
0.71	0.0070206129981157\\
0.72	0.00696980951399571\\
0.73	0.00690324882644007\\
0.74	0.00681925007701469\\
0.75	0.00671585080261001\\
0.76	0.00659073023174083\\
0.77	0.00644110205249577\\
0.78	0.00626356002181336\\
0.79	0.00605384776145427\\
0.8	0.00580650068096449\\
0.81	0.0055142591135987\\
0.82	0.00516704047918493\\
0.83	0.00474997462298937\\
0.84	0.00423916405556242\\
0.85	0.00359070399046678\\
0.86	0.00270160858969793\\
0.87	0.00107421936260967\\
0.88	2.07918667313367e-13\\
0.89	2.08098408035098e-13\\
0.9	2.08281066845994e-13\\
0.91	2.08466682630932e-13\\
0.92	2.0865529535349e-13\\
0.93	2.08846946091631e-13\\
0.94	2.09041677074967e-13\\
0.95	2.09239531723689e-13\\
0.96	2.09440554689253e-13\\
0.97	2.09644791896903e-13\\
0.98	2.09852290590157e-13\\
0.99	2.10063099377337e-13\\
1	1.0493003238794e-10\\
1.01	2.10494848785321e-13\\
1.02	2.10715893896746e-13\\
1.03	2.10940458192745e-13\\
1.04	2.11168597884126e-13\\
1.05	2.11400370875874e-13\\
1.06	1.05607968920379e-10\\
1.07	1.05727341811316e-10\\
1.08	1.05848619836222e-10\\
1.09	1.0597183561075e-10\\
1.1	1.06097022774252e-10\\
1.11	1.062242160311e-10\\
1.12	1.0635345119419e-10\\
1.13	1.06484765230746e-10\\
1.14	1.06618196310589e-10\\
1.15	1.06753783857027e-10\\
1.16	1.06891568600538e-10\\
1.17	1.07031592635435e-10\\
1.18	1.07173899479712e-10\\
1.19	1.07318534138302e-10\\
1.2	1.07465543169957e-10\\
1.21	1.07614974758043e-10\\
1.22	1.07766878785492e-10\\
1.23	1.07921306914232e-10\\
1.24	0\\
2	0\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000633775086243668\\
0.02	0.0012675802457254\\
0.03	0.0019014455350907\\
0.04	0.00253540097778404\\
0.05	0.00316947654740851\\
0.06	0.00380370215103753\\
0.07	0.00443810761246259\\
0.08	0.00507272265536065\\
0.09	0.00570757688636483\\
0.1	0.00634269977802178\\
0.11	0.00697812065161869\\
0.12	0.00761386865986304\\
0.13	0.00824997276939742\\
0.14	0.00888646174313158\\
0.15	0.00952336412237369\\
0.16	0.0101607082087419\\
0.17	0.0107985220458374\\
0.18	0.0114368334006587\\
0.19	0.0120756697447383\\
0.2	0.0127150582349789\\
0.21	0.0133550256941695\\
0.22	0.0139955985911587\\
0.23	0.0146368030206614\\
0.24	0.015278664682677\\
0.25	0.0159212088614925\\
0.26	0.0165644604042464\\
0.27	0.0172084436990268\\
0.28	0.017853182652475\\
0.29	0.0184987006668679\\
0.3	0.019145020616648\\
0.31	0.0197921648243695\\
0.32	0.0204401550360301\\
0.33	0.0210890123957531\\
0.34	0.021738757419784\\
0.35	0.0223894099697671\\
0.36	0.0230409892252608\\
0.37	0.0236935136554527\\
0.38	0.024347000990032\\
0.39	0.025001468189175\\
0.4	0.0256569314125966\\
0.41	0.0263134059876196\\
0.42	0.0269709063762114\\
0.43	0.0276294461409323\\
0.44	0.0282890379097419\\
0.45	0.0289496933396016\\
0.46	0.029611423078813\\
0.47	0.030274236728026\\
0.48	0.0309381427998465\\
0.49	0.0316031486769732\\
0.5	0.0322692605687856\\
0.51	0.0329364834663028\\
0.52	0.0336048210954289\\
0.53	0.0342742758683938\\
0.54	0.0349448488332972\\
0.55	0.0356165396216535\\
0.56	0.036289346393834\\
0.57	0.036963265782294\\
0.58	0.0376382928324671\\
0.59	0.0383144209412032\\
0.6	0.0389916417926165\\
0.61	0.0396699452912059\\
0.62	0.0403493194920983\\
0.63	0.0410297505282602\\
0.64	0.0417112225345095\\
0.65	0.0423937175681532\\
0.66	0.0430772155260629\\
0.67	0.043761694057991\\
0.68	0.0444471284759157\\
0.69	0.0451334916591919\\
0.7	0.0458207539552693\\
0.71	0.0465088830757254\\
0.72	0.047197843987342\\
0.73	0.0478875987979406\\
0.74	0.0485781066366685\\
0.75	0.0492693235284107\\
0.76	0.0499612022619792\\
0.77	0.0506536922517088\\
0.78	0.0513467393920612\\
0.79	0.0520402859048149\\
0.8	0.052734270178387\\
0.81	0.0534286265988005\\
0.82	0.0541232853717795\\
0.83	0.0548181723354133\\
0.84	0.055513208762794\\
0.85	0.0562083111539864\\
0.86	0.0569033910166417\\
0.87	0.0575983546345171\\
0.88	0.0582931028231058\\
0.89	0.0589875306715218\\
0.9	0.0596815272697193\\
0.91	0.0603749754200532\\
0.92	0.0610677513321101\\
0.93	0.0617597242996533\\
0.94	0.0624507563584335\\
0.95	0.063140701923514\\
0.96	0.063829407404647\\
0.97	0.0645167107981192\\
0.98	0.0652024412533473\\
0.99	0.0658864186123598\\
1	0.0665684529201382\\
1.01	0.0672483439036165\\
1.02	0.0679258804169378\\
1.03	0.0686008398503565\\
1.04	0.0692729874999305\\
1.05	0.0699420758948914\\
1.06	0.0706078440792821\\
1.07	0.0712700168441336\\
1.08	0.0719283039060905\\
1.09	0.0725823990279963\\
1.1	0.073231979076506\\
1.11	0.0738767030112957\\
1.12	0.0745162107998863\\
1.13	0.0751501222514779\\
1.14	0.075778035762496\\
1.15	0.0763995269657693\\
1.16	0.0770141472743825\\
1.17	0.0776214223102558\\
1.18	0.0782208502063838\\
1.19	0.0788118997704032\\
1.2	0.0793940084957222\\
1.21	0.0799665804048109\\
1.22	0.0805289837073996\\
1.23	0.0810805482542006\\
1.24	0.0816205627643504\\
1.25	0.0821482718019728\\
1.26	0.0826628724740612\\
1.27	0.0831635108181767\\
1.28	0.0836492778441748\\
1.29	0.0841192051892058\\
1.3	0.0845722603394481\\
1.31	0.085007341365275\\
1.32	0.0854232711086335\\
1.33	0.0858187907521021\\
1.34	0.0861925526880883\\
1.35	0.086543112593594\\
1.36	0.0868689206004545\\
1.37	0.0871683114324067\\
1.38	0.0874394933580636\\
1.39	0.0876805357819835\\
1.4	0.0878893552634169\\
1.41	0.088063699712541\\
1.42	0.0882011304652239\\
1.43	0.0882990018771731\\
1.44	0.0883544380035875\\
1.45	0.0883643058369749\\
1.46	0.0883251844580858\\
1.47	0.0882333293054947\\
1.48	0.0880846305780831\\
1.49	0.0878745645376571\\
1.5	0.0875981361568008\\
1.51	0.0872498111326244\\
1.52	0.0868234347215372\\
1.53	0.0863121340874135\\
1.54	0.0857081998130941\\
1.55	0.0850029407798084\\
1.56	0.0841865045831493\\
1.57	0.0832476527359751\\
1.58	0.0821734756443904\\
1.59	0.0809490259770169\\
1.6	0.079556839313689\\
1.61	0.0779762956677113\\
1.62	0.0761827507035455\\
1.63	0.0741463239039366\\
1.64	0.0718301582839555\\
1.65	0.0691878330171383\\
1.66	0.0661593516480058\\
1.67	0.0626645900856696\\
1.68	0.0585918660708299\\
1.69	0.0537761876398704\\
1.7	0.0479525676854405\\
1.71	0.0406360166369737\\
1.72	0.0306999500124818\\
1.73	0.0129465744995249\\
1.74	0\\
2	0\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000125000389568863\\
0.02	0.000250003093154402\\
0.03	0.000375010307764354\\
0.04	0.000500023996264933\\
0.05	0.000625045769999371\\
0.06	0.000750076771029182\\
0.07	0.00087511755386499\\
0.08	0.00100016796654733\\
0.09	0.00112522703092979\\
0.1	0.0012502928220071\\
0.11	0.00137536234611923\\
0.12	0.00150043141784915\\
0.13	0.00162549453541679\\
0.14	0.00175054475435437\\
0.15	0.00187557355922873\\
0.16	0.00200057073315512\\
0.17	0.00212552422482207\\
0.18	0.00225042001272115\\
0.19	0.00237524196624508\\
0.2	0.0024999717032855\\
0.21	0.00262458844392549\\
0.22	0.00274906885978194\\
0.23	0.00287338691850897\\
0.24	0.00299751372292474\\
0.25	0.00312141734416988\\
0.26	0.00324506264824594\\
0.27	0.00336841111521517\\
0.28	0.00349142065026911\\
0.29	0.00361404538578985\\
0.3	0.00373623547343497\\
0.31	0.00385793686517303\\
0.32	0.00397909108207825\\
0.33	0.00409963496956114\\
0.34	0.00421950043756067\\
0.35	0.00433861418405406\\
0.36	0.00445689740004515\\
0.37	0.00457426545397132\\
0.38	0.00469062755321439\\
0.39	0.00480588638010925\\
0.4	0.00491993769950742\\
0.41	0.00503266993456319\\
0.42	0.00514396370695834\\
0.43	0.00525369133725474\\
0.44	0.00536171630044907\\
0.45	0.00546789263108129\\
0.46	0.00557206427139803\\
0.47	0.00567406435506547\\
0.48	0.00577371441773054\\
0.49	0.00587082352430286\\
0.5	0.0059651873011194\\
0.51	0.00605658685909347\\
0.52	0.00614478759145509\\
0.53	0.00622953782665257\\
0.54	0.00631056731326646\\
0.55	0.00638758550920713\\
0.56	0.006460279641789\\
0.57	0.0065283124981888\\
0.58	0.0065913198968877\\
0.59	0.00664890777941459\\
0.6	0.00670064884729945\\
0.61	0.00674607865058402\\
0.62	0.00678469101009892\\
0.63	0.00681593262401243\\
0.64	0.0068391966670538\\
0.65	0.00685381513425076\\
0.66	0.00685904960404682\\
0.67	0.00685407998945856\\
0.68	0.00683799069714798\\
0.69	0.0068097534023553\\
0.7	0.00676820534016048\\
0.71	0.00671202155825397\\
0.72	0.00663967888673559\\
0.73	0.00654940830872459\\
0.74	0.00643913070120648\\
0.75	0.00630636808111683\\
0.76	0.00614811762328026\\
0.77	0.00596066697427667\\
0.78	0.00573931283625724\\
0.79	0.00547791140693622\\
0.8	0.00516811640862255\\
0.81	0.0047979848158187\\
0.82	0.00434914741329674\\
0.83	0.003790143226352\\
0.84	0.0030564666962175\\
0.85	0.00195319826250765\\
0.86	0\\
2	0\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000625001942766217\\
0.02	0.0012500155376591\\
0.03	0.00187505241444697\\
0.04	0.00250012415815702\\
0.05	0.00312524228664396\\
0.06	0.00375041822808524\\
0.07	0.00437566329837854\\
0.08	0.00500098867841644\\
0.09	0.00562640539121338\\
0.1	0.00625192427885929\\
0.11	0.00687755597927436\\
0.12	0.00750331090273861\\
0.13	0.0081291992081698\\
0.14	0.00875523077912239\\
0.15	0.00938141519947986\\
0.16	0.0100077617288122\\
0.17	0.0106342792773692\\
0.18	0.01126097638068\\
0.19	0.011887861173728\\
0.2	0.01251494136467\\
0.21	0.0131422242080664\\
0.22	0.0137697164775895\\
0.23	0.014397424438175\\
0.24	0.0150253538175803\\
0.25	0.0156535097773137\\
0.26	0.0162818968828941\\
0.27	0.0169105190734034\\
0.28	0.0175393796302874\\
0.29	0.0181684811453643\\
0.3	0.0187978254879942\\
0.31	0.0194274137713633\\
0.32	0.020057246317833\\
0.33	0.0206873226233039\\
0.34	0.0213176413205406\\
0.35	0.0219482001414004\\
0.36	0.0225789958779094\\
0.37	0.0232100243421229\\
0.38	0.0238412803247068\\
0.39	0.0244727575521721\\
0.4	0.0251044486426926\\
0.41	0.02573634506043\\
0.42	0.0263684370682901\\
0.43	0.0270007136790275\\
0.44	0.0276331626046111\\
0.45	0.0282657702037622\\
0.46	0.0288985214275668\\
0.47	0.0295313997630637\\
0.48	0.0301643871746993\\
0.49	0.0307974640435403\\
0.5	0.0314306091041221\\
0.51	0.0320637993788115\\
0.52	0.0326970101095484\\
0.53	0.0333302146868285\\
0.54	0.0339633845757786\\
0.55	0.0345964892391682\\
0.56	0.0352294960571911\\
0.57	0.035862370243841\\
0.58	0.0364950747596969\\
0.59	0.0371275702209173\\
0.6	0.0377598148042364\\
0.61	0.0383917641477379\\
0.62	0.0390233712471697\\
0.63	0.0396545863475484\\
0.64	0.0402853568297851\\
0.65	0.0409156270920471\\
0.66	0.0415453384255525\\
0.67	0.0421744288844733\\
0.68	0.0428028331496016\\
0.69	0.04343048238541\\
0.7	0.044057304090114\\
0.71	0.0446832219383135\\
0.72	0.0453081556157653\\
0.73	0.0459320206458046\\
0.74	0.0465547282069004\\
0.75	0.047176184940791\\
0.76	0.0477962927506098\\
0.77	0.0484149485883631\\
0.78	0.0490320442310791\\
0.79	0.0496474660448929\\
0.8	0.0502610947362794\\
0.81	0.0508728050895833\\
0.82	0.0514824656899312\\
0.83	0.0520899386305386\\
0.84	0.0526950792033455\\
0.85	0.0532977355718306\\
0.86	0.0538977484247581\\
0.87	0.0544949506095114\\
0.88	0.0550891667435535\\
0.89	0.0556802128024314\\
0.9	0.0562678956826083\\
0.91	0.0568520127372549\\
0.92	0.0574323512829714\\
0.93	0.0580086880752271\\
0.94	0.0585807887501091\\
0.95	0.0591484072297461\\
0.96	0.0597112850885343\\
0.97	0.0602691508770168\\
0.98	0.0608217193999707\\
0.99	0.0613686909449183\\
1	0.0619097504569098\\
1.01	0.0624445666550051\\
1.02	0.0629727910854204\\
1.03	0.0634940571057843\\
1.04	0.0640079787943626\\
1.05	0.0645141497774574\\
1.06	0.0650121419674468\\
1.07	0.0655015042030964\\
1.08	0.0659817607828354\\
1.09	0.0664524098806181\\
1.1	0.0669129218327851\\
1.11	0.0673627372829539\\
1.12	0.0678012651703983\\
1.13	0.0682278805455753\\
1.14	0.068641922194394\\
1.15	0.0690426900504482\\
1.16	0.0694294423716988\\
1.17	0.0698013926549262\\
1.18	0.0701577062576052\\
1.19	0.0704974966925815\\
1.2	0.0708198215559435\\
1.21	0.071123678042639\\
1.22	0.0714079979975184\\
1.23	0.0716716424413728\\
1.24	0.0719133955019248\\
1.25	0.0721319576682918\\
1.26	0.0723259382737604\\
1.27	0.0724938470952924\\
1.28	0.0726340849383548\\
1.29	0.0727449330516158\\
1.3	0.0728245411867184\\
1.31	0.0728709140823445\\
1.32	0.0728818961073563\\
1.33	0.072855153742603\\
1.34	0.0727881555119167\\
1.35	0.0726781488857935\\
1.36	0.0725221335707063\\
1.37	0.0723168304554014\\
1.38	0.0720586453025325\\
1.39	0.0717436260351936\\
1.4	0.071367412153056\\
1.41	0.0709251743929995\\
1.42	0.0704115421825359\\
1.43	0.0698205156594729\\
1.44	0.0691453579563047\\
1.45	0.0683784619327962\\
1.46	0.0675111833677558\\
1.47	0.0665336294455511\\
1.48	0.0654343866316591\\
1.49	0.0642001647819642\\
1.5	0.0628153229445571\\
1.51	0.0612612238780051\\
1.52	0.0595153334038185\\
1.53	0.0575499267605134\\
1.54	0.0553301653795604\\
1.55	0.0528111162596147\\
1.56	0.0499328894156523\\
1.57	0.0466121725569694\\
1.58	0.0427261814210634\\
1.59	0.0380784306023554\\
1.6	0.0323117466840466\\
1.61	0.0246099156085868\\
1.62	0.0115093228664023\\
1.63	0\\
2	0\\
};
\end{axis}
%\end{tikzpicture}%

==> tikzpics/IncrementVsPumpFreq/IncrementVsFp_VitDfVsApproxVsLin_delta0_chi_0p05_and_0p0675_and_0p075.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(2.6in,1.103in)},
scale only axis,
xmin=0,
xmax=2,
xtick={0,0.2,0.4,0.6,0.8,1,1.2,1.33333333333333,1.6,1.8,2},
xticklabels={{0},{0.2},{0.4},{0.6},{0.8},{1},{1.2},{\(\frac43\)},{1.6},{1.8},{2}},
xlabel style={font=\color{white!15!black}},
xlabel={Pump freq. (\(f_\mathrm{p}/f_0\))},
ymin=0,
ymax=0.04,
ylabel style={font=\color{white!15!black}},
ylabel={Increment (\(\Im(\lambda)\))},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000250551080744367\\
0.02	0.000501113914638752\\
0.03	0.000751700198891402\\
0.04	0.00100232151877853\\
0.05	0.00125298929155683\\
0.06	0.00150371471022948\\
0.07	0.00175450868711585\\
0.08	0.00200538179717379\\
0.09	0.00225634422102257\\
0.1	0.00250740568761274\\
0.11	0.00275857541648764\\
0.12	0.00300986205957925\\
0.13	0.00326127364247874\\
0.14	0.00351281750511981\\
0.15	0.00376450024180951\\
0.16	0.00401632764053896\\
0.17	0.00426830462150206\\
0.18	0.00452043517474717\\
0.19	0.00477272229688242\\
0.2	0.00502516792675072\\
0.21	0.00527777287998605\\
0.22	0.00553053678235703\\
0.23	0.00578345800179836\\
0.24	0.00603653357902467\\
0.25	0.00628975915661453\\
0.26	0.00654312890644545\\
0.27	0.00679663545535318\\
0.28	0.00705026980888029\\
0.29	0.00730402127297005\\
0.3	0.0075578773734526\\
0.31	0.00781182377315953\\
0.32	0.00806584418649251\\
0.33	0.00831992029125936\\
0.34	0.00857403163757826\\
0.35	0.00882815555363691\\
0.36	0.00908226704807848\\
0.37	0.00933633870876986\\
0.38	0.00959034059769049\\
0.39	0.00984424014166065\\
0.4	0.0100980020186077\\
0.41	0.0103515880390464\\
0.42	0.0106049570224249\\
0.43	0.0108580646679616\\
0.44	0.0111108634195689\\
0.45	0.0113633023244295\\
0.46	0.0116153268847541\\
0.47	0.0118668789022146\\
0.48	0.0121178963145025\\
0.49	0.0123683130234202\\
0.5	0.0126180587138596\\
0.51	0.0128670586629711\\
0.52	0.0131152335387622\\
0.53	0.0133624991873017\\
0.54	0.0136087664076293\\
0.55	0.0138539407133895\\
0.56	0.0140979220801198\\
0.57	0.0143406046770202\\
0.58	0.014581876581921\\
0.59	0.0148216194780409\\
0.6	0.0150597083309889\\
0.61	0.0152960110443056\\
0.62	0.0155303880916684\\
0.63	0.0157626921236859\\
0.64	0.0159927675469896\\
0.65	0.0162204500730777\\
0.66	0.0164455662340904\\
0.67	0.0166679328623721\\
0.68	0.0168873565303181\\
0.69	0.0171036329465892\\
0.7	0.01731654630431\\
0.71	0.017525868576326\\
0.72	0.0177313587519816\\
0.73	0.0179327620091694\\
0.74	0.018129808814581\\
0.75	0.018322213944147\\
0.76	0.0185096754145476\\
0.77	0.0186918733153987\\
0.78	0.0188684685302184\\
0.79	0.019039101332521\\
0.8	0.019203389841318\\
0.81	0.0193609283178593\\
0.82	0.0195112852825427\\
0.83	0.0196540014274604\\
0.84	0.0197885872959034\\
0.85	0.019914520695158\\
0.86	0.0200312438028925\\
0.87	0.0201381599200993\\
0.88	0.0202346298145885\\
0.89	0.020319967587996\\
0.9	0.0203934359856241\\
0.91	0.0204542410514219\\
0.92	0.0205015260090815\\
0.93	0.020534364223258\\
0.94	0.02055175106056\\
0.95	0.0205525944258079\\
0.96	0.0205357036917884\\
0.97	0.0204997766657511\\
0.98	0.020443384136625\\
0.99	0.0203649514140584\\
1	0.0202627360902604\\
1.01	0.0201348010081793\\
1.02	0.0199789810745684\\
1.03	0.0197928420677269\\
1.04	0.019573628884831\\
1.05	0.0193181996370934\\
1.06	0.0190229404426013\\
1.07	0.0186836533659625\\
1.08	0.0182954061518405\\
1.09	0.0178523261856169\\
1.1	0.0173473105848379\\
1.11	0.0167716057161558\\
1.12	0.0161141748746281\\
1.13	0.0153607047630681\\
1.14	0.0144919571166822\\
1.15	0.013480836931498\\
1.16	0.0122866737552912\\
1.17	0.0108425234789963\\
1.18	0.00902077782305167\\
1.19	0.00649954515090545\\
1.2	1.83397902149434e-09\\
1.21	4.30459899032173e-13\\
1.22	4.31067515141967e-13\\
1.23	4.31685227656927e-13\\
1.24	4.32313250677679e-13\\
1.25	4.32951806115308e-13\\
1.26	2.16799700032997e-10\\
1.27	4.34261443239957e-13\\
1.28	4.34933011339959e-13\\
1.29	2.17807176776211e-10\\
1.3	2.18154599156278e-10\\
1.31	2.18508046984634e-10\\
1.32	2.18867664606053e-10\\
1.33	2.1923360218123e-10\\
1.34	0\\
2	0\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.00032621240528151\\
0.02	0.000652440141275621\\
0.03	0.000978698497091142\\
0.04	0.00130500267859287\\
0.05	0.00163136776668835\\
0.06	0.0019578086755049\\
0.07	0.00228434011041952\\
0.08	0.0026109765259041\\
0.09	0.00293773208314751\\
0.1	0.00326462060741532\\
0.11	0.00359165554510718\\
0.12	0.00391884992047051\\
0.13	0.00424621629192833\\
0.14	0.0045737667079773\\
0.15	0.00490151266261073\\
0.16	0.00522946505021983\\
0.17	0.00555763411992408\\
0.18	0.00588602942928034\\
0.19	0.00621465979731738\\
0.2	0.00654353325684078\\
0.21	0.00687265700595023\\
0.22	0.00720203735870854\\
0.23	0.0075316796948988\\
0.24	0.00786158840880294\\
0.25	0.00819176685693125\\
0.26	0.00852221730462922\\
0.27	0.00885294087148352\\
0.28	0.00918393747544517\\
0.29	0.0095152057755832\\
0.3	0.00984674311337734\\
0.31	0.0101785454524529\\
0.32	0.0105106073166558\\
0.33	0.0108429217263588\\
0.34	0.0111754801328861\\
0.35	0.0115082723509318\\
0.36	0.0118412864888472\\
0.37	0.0121745088766565\\
0.38	0.0125079239916595\\
0.39	0.0128415143814639\\
0.4	0.0131752605842858\\
0.41	0.0135091410463432\\
0.42	0.0138431320361574\\
0.43	0.0141772075555643\\
0.44	0.014511339247226\\
0.45	0.0148454962984185\\
0.46	0.0151796453408544\\
0.47	0.0155137503462871\\
0.48	0.0158477725176225\\
0.49	0.0161816701752452\\
0.5	0.0165153986382473\\
0.51	0.0168489101002258\\
0.52	0.0171821534992875\\
0.53	0.0175150743818779\\
0.54	0.0178476147600204\\
0.55	0.0181797129615204\\
0.56	0.0185113034726578\\
0.57	0.0188423167728522\\
0.58	0.0191726791607463\\
0.59	0.0195023125711097\\
0.6	0.0198311343819176\\
0.61	0.0201590572109043\\
0.62	0.0204859887008388\\
0.63	0.020811831292702\\
0.64	0.0211364819858789\\
0.65	0.0214598320844024\\
0.66	0.0217817669282015\\
0.67	0.0221021656082141\\
0.68	0.0224209006641223\\
0.69	0.0227378377633549\\
0.7	0.0230528353598778\\
0.71	0.023365744331151\\
0.72	0.0236764075914783\\
0.73	0.023984659679803\\
0.74	0.0242903263198085\\
0.75	0.0245932239499697\\
0.76	0.0248931592209588\\
0.77	0.0251899284575384\\
0.78	0.0254833170817705\\
0.79	0.025773098994028\\
0.8	0.0260590359079064\\
0.81	0.0263408766346971\\
0.82	0.0266183563125847\\
0.83	0.0268911955751691\\
0.84	0.0271590996532634\\
0.85	0.0274217574031901\\
0.86	0.0276788402539491\\
0.87	0.0279300010646657\\
0.88	0.0281748728826121\\
0.89	0.0284130675908037\\
0.9	0.0286441744326813\\
0.91	0.0288677583996509\\
0.92	0.0290833584652284\\
0.93	0.0292904856471608\\
0.94	0.0294886208761111\\
0.95	0.029677212646203\\
0.96	0.0298556744188268\\
0.97	0.0300233817464763\\
0.98	0.0301796690778498\\
0.99	0.0303238261988098\\
1	0.0304550942557808\\
1.01	0.030572661298455\\
1.02	0.0306756572668378\\
1.03	0.0307631483331546\\
1.04	0.0308341304912361\\
1.05	0.0308875222637917\\
1.06	0.0309221563702035\\
1.07	0.0309367701625247\\
1.08	0.0309299945930165\\
1.09	0.0309003414198294\\
1.1	0.0308461882842343\\
1.11	0.030765761197436\\
1.12	0.0306571138494901\\
1.13	0.030518102985834\\
1.14	0.0303463588720666\\
1.15	0.0301392495608787\\
1.16	0.0298938372507613\\
1.17	0.0296068244301498\\
1.18	0.0292744866492963\\
1.19	0.0288925875231031\\
1.2	0.0284562697271684\\
1.21	0.0279599129501832\\
1.22	0.0273969453980471\\
1.23	0.0267595884262393\\
1.24	0.0260385022126305\\
1.25	0.0252222802309517\\
1.26	0.0242967038524531\\
1.27	0.0232435988895225\\
1.28	0.0220389943337318\\
1.29	0.0206499710628231\\
1.3	0.0190288238845104\\
1.31	0.0171010164853309\\
1.32	0.0147361117160722\\
1.33	0.011657114322108\\
1.34	0.00694973037339466\\
1.35	5.71963453109663e-13\\
1.36	2.86482209360934e-10\\
1.37	2.86992910293459e-10\\
1.38	5.7502815048998e-13\\
1.39	5.76087340632829e-13\\
1.4	5.77166196125218e-13\\
1.41	2.89131482170329e-10\\
1.42	0\\
2	0\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000376865815085694\\
0.02	0.000753749364056557\\
0.03	0.00113066834575209\\
0.04	0.0015076403888895\\
0.05	0.00188468301692504\\
0.06	0.00226181361282209\\
0.07	0.00263904938369447\\
0.08	0.00301640732529295\\
0.09	0.00339390418630277\\
0.1	0.00377155643241902\\
0.11	0.00414938021016634\\
0.12	0.0045273913104285\\
0.13	0.00490560513165251\\
0.14	0.00528403664269107\\
0.15	0.0056627003452458\\
0.16	0.00604161023587281\\
0.17	0.00642077976751053\\
0.18	0.00680022181048847\\
0.19	0.00717994861297392\\
0.2	0.00755997176081176\\
0.21	0.0079403021367111\\
0.22	0.00832094987872986\\
0.23	0.00870192433800679\\
0.24	0.00908323403568792\\
0.25	0.00946488661899184\\
0.26	0.00984688881635572\\
0.27	0.0102292463916011\\
0.28	0.0106119640970555\\
0.29	0.0109950456255622\\
0.3	0.0113784935613081\\
0.31	0.0117623093293947\\
0.32	0.0121464931440741\\
0.33	0.0125310439555668\\
0.34	0.0129159593953756\\
0.35	0.0133012357200015\\
0.36	0.0136868677529669\\
0.37	0.0140728488250416\\
0.38	0.0144591707125643\\
0.39	0.0148458235737442\\
0.4	0.0152327958828221\\
0.41	0.0156200743619615\\
0.42	0.0160076439107343\\
0.43	0.0163954875330557\\
0.44	0.0167835862614163\\
0.45	0.0171719190782475\\
0.46	0.0175604628342479\\
0.47	0.0179491921634872\\
0.48	0.0183380793950925\\
0.49	0.0187270944613076\\
0.5	0.019116204801707\\
0.51	0.0195053752633252\\
0.52	0.0198945679964526\\
0.53	0.020283742345829\\
0.54	0.0206728547369477\\
0.55	0.0210618585571643\\
0.56	0.0214507040312844\\
0.57	0.0218393380912783\\
0.58	0.0222277042397485\\
0.59	0.0226157424067491\\
0.6	0.023003388799525\\
0.61	0.0233905757447087\\
0.62	0.023777231522479\\
0.63	0.0241632801921452\\
0.64	0.0245486414085844\\
0.65	0.0249332302289107\\
0.66	0.0253169569087091\\
0.67	0.0256997266871144\\
0.68	0.0260814395599555\\
0.69	0.0264619900401247\\
0.7	0.0268412669042593\\
0.71	0.02721915292475\\
0.72	0.0275955245860037\\
0.73	0.0279702517837984\\
0.74	0.0283431975064656\\
0.75	0.0287142174965224\\
0.76	0.0290831598912544\\
0.77	0.0294498648406113\\
0.78	0.0298141641006252\\
0.79	0.0301758806003949\\
0.8	0.0305348279804908\\
0.81	0.0308908101004259\\
0.82	0.031243620512607\\
0.83	0.031593041899919\\
0.84	0.0319388454738044\\
0.85	0.0322807903293729\\
0.86	0.0326186227537104\\
0.87	0.0329520754831408\\
0.88	0.0332808669047295\\
0.89	0.0336047001967893\\
0.9	0.0339232624025512\\
0.91	0.034236223430483\\
0.92	0.0345432349739655\\
0.93	0.0348439293421531\\
0.94	0.035137918192833\\
0.95	0.0354247911569391\\
0.96	0.0357041143430399\\
0.97	0.0359754287085784\\
0.98	0.0362382482828576\\
0.99	0.036492058224693\\
1	0.0367363126952358\\
1.01	0.036970432523649\\
1.02	0.0371938026399996\\
1.03	0.03740576924583\\
1.04	0.0376056366882474\\
1.05	0.0377926639978899\\
1.06	0.0379660610445815\\
1.07	0.0381249842566505\\
1.08	0.0382685318404473\\
1.09	0.0383957384251711\\
1.1	0.0385055690442227\\
1.11	0.0385969123472951\\
1.12	0.0386685729164872\\
1.13	0.0387192625338062\\
1.14	0.0387475902151081\\
1.15	0.0387520507849351\\
1.16	0.0387310117153577\\
1.17	0.0386826978864185\\
1.18	0.0386051738414817\\
1.19	0.0384963230013353\\
1.2	0.0383538231573066\\
1.21	0.038175117373302\\
1.22	0.0379573791713679\\
1.23	0.0376974705285951\\
1.24	0.0373918907357217\\
1.25	0.037036713500452\\
1.26	0.0366275087304129\\
1.27	0.0361592440591358\\
1.28	0.0356261591542833\\
1.29	0.0350216027925915\\
1.3	0.0343378179592803\\
1.31	0.0335656527060749\\
1.32	0.0326941621344367\\
1.33	0.0317100457720208\\
1.34	0.0305968270274611\\
1.35	0.0293336109561551\\
1.36	0.0278931161465976\\
1.37	0.0262383747653913\\
1.38	0.0243167816471177\\
1.39	0.0220482644819915\\
1.4	0.0192982760814707\\
1.41	0.0158012239665021\\
1.42	0.0108323232545427\\
1.43	3.34917714953071e-10\\
1.44	3.35588813183754e-10\\
1.45	6.72548649394188e-13\\
1.46	6.73943951595968e-13\\
1.47	6.75367036474484e-13\\
1.48	0\\
2	0\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000250000780114321\\
0.02	0.000500006229282099\\
0.03	0.00075002095838128\\
0.04	0.00100004946187727\\
0.05	0.00125009605946258\\
0.06	0.00150016483751085\\
0.07	0.00175025959028209\\
0.08	0.00200038376081483\\
0.09	0.00225054038143972\\
0.1	0.0025007320138472\\
0.11	0.00275096068863996\\
0.12	0.00300122784429892\\
0.13	0.00325153426548843\\
0.14	0.00350188002062393\\
0.15	0.0037522643986218\\
0.16	0.00400268584474765\\
0.17	0.00425314189547537\\
0.18	0.00450362911226482\\
0.19	0.00475414301416143\\
0.2	0.00500467800911558\\
0.21	0.0052552273239143\\
0.22	0.0055057829326113\\
0.23	0.00575633548333506\\
0.24	0.0060068742233472\\
0.25	0.00625738692221564\\
0.26	0.00650785979295869\\
0.27	0.00675827741100679\\
0.28	0.0070086226308189\\
0.29	0.00725887649997985\\
0.3	0.00750901817059297\\
0.31	0.00775902480777025\\
0.32	0.00800887149500812\\
0.33	0.00825853113622263\\
0.34	0.00850797435420131\\
0.35	0.00875716938521194\\
0.36	0.00900608196948933\\
0.37	0.00925467523730068\\
0.38	0.00950290959026781\\
0.39	0.00975074257759984\\
0.4	0.00999812876686372\\
0.41	0.0102450196088905\\
0.42	0.0104913632963837\\
0.43	0.0107371046157616\\
0.44	0.0109821847917262\\
0.45	0.0112265413240106\\
0.46	0.0114701078157116\\
0.47	0.0117128137925596\\
0.48	0.0119545845124284\\
0.49	0.0121953407643197\\
0.5	0.0124349986559932\\
0.51	0.0126734693893366\\
0.52	0.012910659022485\\
0.53	0.0131464682176089\\
0.54	0.0133807919731843\\
0.55	0.0136135193394447\\
0.56	0.0138445331155861\\
0.57	0.0140737095271518\\
0.58	0.0143009178818625\\
0.59	0.0145260202019777\\
0.6	0.0147488708310687\\
0.61	0.0149693160128539\\
0.62	0.0151871934394897\\
0.63	0.0154023317664134\\
0.64	0.0156145500905004\\
0.65	0.0158236573879215\\
0.66	0.0160294519076464\\
0.67	0.0162317205160483\\
0.68	0.0164302379874915\\
0.69	0.01662476623513\\
0.7	0.0168150534753911\\
0.71	0.0170008333187374\\
0.72	0.0171818237782931\\
0.73	0.0173577261867297\\
0.74	0.017528224010429\\
0.75	0.0176929815483162\\
0.76	0.0178516425008477\\
0.77	0.0180038283923799\\
0.78	0.0181491368274664\\
0.79	0.0182871395584366\\
0.8	0.0184173803377837\\
0.81	0.0185393725242874\\
0.82	0.0186525964062344\\
0.83	0.0187564961983289\\
0.84	0.0188504766606227\\
0.85	0.0189338992776196\\
0.86	0.0190060779231308\\
0.87	0.0190662739207831\\
0.88	0.0191136903904315\\
0.89	0.0191474657458818\\
0.9	0.0191666661776974\\
0.91	0.0191702769142137\\
0.92	0.0191571920011973\\
0.93	0.0191262022716011\\
0.94	0.019075981085605\\
0.95	0.0190050672990063\\
0.96	0.0189118447525735\\
0.97	0.0187945173478054\\
0.98	0.0186510784580263\\
0.99	0.0184792729756292\\
1	0.018276549650529\\
1.01	0.0180400004259851\\
1.02	0.0177662820529218\\
1.03	0.0174515130710332\\
1.04	0.017091135776532\\
1.05	0.016679727136119\\
1.06	0.0162107330314437\\
1.07	0.015676083329654\\
1.08	0.0150656139869269\\
1.09	0.0143661609124758\\
1.1	0.0135600605196638\\
1.11	0.0126224920108486\\
1.12	0.0115163176573157\\
1.13	0.0101807044818915\\
1.14	0.00850065178820194\\
1.15	0.00619128871294906\\
1.16	0.00130995288743726\\
1.17	0\\
2	0\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000325001013823798\\
0.02	0.000650008101688778\\
0.03	0.000975027293117952\\
0.04	0.00130006452855076\\
0.05	0.00162512561468304\\
0.06	0.00195021617966463\\
0.07	0.00227534162810653\\
0.08	0.00260050709584873\\
0.09	0.00292571740443925\\
0.1	0.00325097701527384\\
0.11	0.00357628998334473\\
0.12	0.00390165991054558\\
0.13	0.00422708989847829\\
0.14	0.00455258250070571\\
0.15	0.00487813967439251\\
0.16	0.00520376273127429\\
0.17	0.00552945228789318\\
0.18	0.00585520821503512\\
0.19	0.00618102958630219\\
0.2	0.00650691462574955\\
0.21	0.00683286065451426\\
0.22	0.00715886403635934\\
0.23	0.00748492012205279\\
0.24	0.00781102319249775\\
0.25	0.00813716640052505\\
0.26	0.0084633417112555\\
0.27	0.00878953984093368\\
0.28	0.00911575019413017\\
0.29	0.00944196079920307\\
0.3	0.00976815824190366\\
0.31	0.0100943275970044\\
0.32	0.0104204523578204\\
0.33	0.0107465143634872\\
0.34	0.0110724937238507\\
0.35	0.0113983687418151\\
0.36	0.0117241158329853\\
0.37	0.0120497094424301\\
0.38	0.0123751219583816\\
0.39	0.0127003236226738\\
0.4	0.013025282437711\\
0.41	0.0133499640697417\\
0.42	0.0136743317481993\\
0.43	0.0139983461608551\\
0.44	0.0143219653445105\\
0.45	0.014645144570935\\
0.46	0.0149678362277408\\
0.47	0.0152899896938546\\
0.48	0.0156115512092299\\
0.49	0.0159324637384134\\
0.5	0.016252666827548\\
0.51	0.0165720964543692\\
0.52	0.0168906848707114\\
0.53	0.017208360437006\\
0.54	0.0175250474482133\\
0.55	0.0178406659505819\\
0.56	0.0181551315485833\\
0.57	0.0184683552013139\\
0.58	0.0187802430075979\\
0.59	0.0190906959789589\\
0.6	0.0193996097995574\\
0.61	0.0197068745721102\\
0.62	0.0200123745487238\\
0.63	0.0203159878454723\\
0.64	0.0206175861394481\\
0.65	0.0209170343468923\\
0.66	0.0212141902808792\\
0.67	0.0215089042868837\\
0.68	0.0218010188543967\\
0.69	0.0220903682025685\\
0.7	0.0223767778376569\\
0.71	0.022660064079827\\
0.72	0.0229400335565903\\
0.73	0.0232164826598811\\
0.74	0.0234891969634404\\
0.75	0.0237579505968051\\
0.76	0.0240225055717838\\
0.77	0.0242826110568191\\
0.78	0.0245380025940973\\
0.79	0.0247884012536435\\
0.8	0.025033512717933\\
0.81	0.0252730262897351\\
0.82	0.025506613814969\\
0.83	0.0257339285112725\\
0.84	0.0259546036917311\\
0.85	0.0261682513717657\\
0.86	0.0263744607454843\\
0.87	0.0265727965158249\\
0.88	0.0267627970604993\\
0.89	0.0269439724130124\\
0.9	0.0271158020348056\\
0.91	0.0272777323507347\\
0.92	0.0274291740155257\\
0.93	0.0275694988733736\\
0.94	0.0276980365662626\\
0.95	0.0278140707386179\\
0.96	0.027916834776209\\
0.97	0.0280055070053813\\
0.98	0.0280792052641209\\
0.99	0.0281369807384284\\
1	0.0281778109350151\\
1.01	0.0282005916331495\\
1.02	0.0282041276228633\\
1.03	0.0281871219913341\\
1.04	0.0281481636609327\\
1.05	0.0280857128067827\\
1.06	0.0279980836826078\\
1.07	0.0278834242525252\\
1.08	0.0277396918509002\\
1.09	0.0275646238544458\\
1.1	0.0273557020238895\\
1.11	0.0271101087168502\\
1.12	0.0268246725280099\\
1.13	0.0264957999817435\\
1.14	0.0261193885333683\\
1.15	0.025690714077475\\
1.16	0.0252042829923737\\
1.17	0.0246536337311976\\
1.18	0.0240310647702591\\
1.19	0.0233272518343244\\
1.2	0.0225306927782721\\
1.21	0.0216268729538265\\
1.22	0.0205969541831707\\
1.23	0.0194156005359878\\
1.24	0.0180471137776693\\
1.25	0.0164379025382671\\
1.26	0.0144997862993514\\
1.27	0.0120649001999769\\
1.28	0.00871152179402593\\
1.29	0.000973225799291229\\
1.3	0\\
2	0\\
};
\addplot [color=mycolor3, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000375001169357678\\
0.02	0.000750009347179294\\
0.03	0.00112503150350938\\
0.04	0.00150007453151275\\
0.05	0.00187514520893233\\
0.06	0.00225025015942379\\
0.07	0.0026253958137255\\
0.08	0.00300058837062168\\
0.09	0.00337583375765614\\
0.1	0.00375113759155328\\
0.11	0.00412650513830203\\
0.12	0.00450194127285783\\
0.13	0.00487745043841618\\
0.14	0.00525303660521042\\
0.15	0.00562870322878491\\
0.16	0.00600445320769316\\
0.17	0.00638028884056907\\
0.18	0.00675621178251728\\
0.19	0.00713222300076696\\
0.2	0.00750832272953099\\
0.21	0.0078845104240102\\
0.22	0.00826078471347994\\
0.23	0.00863714335339323\\
0.24	0.00901358317643228\\
0.25	0.00939010004243627\\
0.26	0.00976668878713076\\
0.27	0.0101433431695797\\
0.28	0.0105200558182773\\
0.29	0.0108968181757934\\
0.3	0.0112736204418802\\
0.31	0.0116504515149443\\
0.32	0.0120272989317835\\
0.33	0.0124041488054795\\
0.34	0.0127809857613353\\
0.35	0.013157792870737\\
0.36	0.0135345515828132\\
0.37	0.0139112416537594\\
0.38	0.0142878410736854\\
0.39	0.0146643259908346\\
0.4	0.0150406706330173\\
0.41	0.0154168472260882\\
0.42	0.0157928259092885\\
0.43	0.016168574647261\\
0.44	0.0165440591385362\\
0.45	0.0169192427202716\\
0.46	0.0172940862690142\\
0.47	0.0176685480972398\\
0.48	0.0180425838454065\\
0.49	0.0184161463692426\\
0.5	0.0187891856219674\\
0.51	0.0191616485311262\\
0.52	0.0195334788696941\\
0.53	0.0199046171210816\\
0.54	0.0202750003376471\\
0.55	0.020644561992292\\
0.56	0.0210132318226835\\
0.57	0.0213809356676161\\
0.58	0.0217475952949835\\
0.59	0.0221131282207944\\
0.6	0.0224774475186195\\
0.61	0.0228404616188087\\
0.62	0.0232020740967656\\
0.63	0.0235621834495048\\
0.64	0.0239206828596585\\
0.65	0.0242774599460232\\
0.66	0.0246323964996649\\
0.67	0.0249853682045128\\
0.68	0.025336244341279\\
0.69	0.0256848874734384\\
0.7	0.026031153113888\\
0.71	0.026374889370778\\
0.72	0.0267159365708662\\
0.73	0.0270541268585911\\
0.74	0.027389283768886\\
0.75	0.0277212217715603\\
0.76	0.02804974578486\\
0.77	0.028374650655575\\
0.78	0.0286957206027922\\
0.79	0.0290127286220845\\
0.8	0.0293254358465866\\
0.81	0.02963359086102\\
0.82	0.0299369289642911\\
0.83	0.0302351713757951\\
0.84	0.0305280243799931\\
0.85	0.0308151784031926\\
0.86	0.0310963070157329\\
0.87	0.0313710658519414\\
0.88	0.0316390914392751\\
0.89	0.0318999999269584\\
0.9	0.032153385703167\\
0.91	0.0323988198883374\\
0.92	0.0326358486904875\\
0.93	0.0328639916064541\\
0.94	0.0330827394506434\\
0.95	0.0332915521901856\\
0.96	0.0334898565622022\\
0.97	0.0336770434451334\\
0.98	0.0338524649516194\\
0.99	0.0340154312051206\\
1	0.0341652067561152\\
1.01	0.0343010065860874\\
1.02	0.0344219916383064\\
1.03	0.0345272638032184\\
1.04	0.0346158602726217\\
1.05	0.0346867471600452\\
1.06	0.0347388122640448\\
1.07	0.0347708568254035\\
1.08	0.0347815860969947\\
1.09	0.0347695985044316\\
1.1	0.0347333731239698\\
1.11	0.0346712551379112\\
1.12	0.0345814388421136\\
1.13	0.0344619476683712\\
1.14	0.03431061053686\\
1.15	0.034125033656936\\
1.16	0.0339025666286547\\
1.17	0.033640261333488\\
1.18	0.0333348215975897\\
1.19	0.0329825408986995\\
1.2	0.0325792243659558\\
1.21	0.0321200898277857\\
1.22	0.031599640431589\\
1.23	0.0310114979463531\\
1.24	0.0303481804993903\\
1.25	0.0296007998209496\\
1.26	0.028758638526177\\
1.27	0.0278085425864397\\
1.28	0.0267340177242555\\
1.29	0.0255138286560925\\
1.3	0.0241197140668675\\
1.31	0.0225124106463766\\
1.32	0.0206341241309832\\
1.33	0.0183925098793397\\
1.34	0.0156201416750707\\
1.35	0.0119367847335021\\
1.36	0.0057759753754616\\
1.37	0\\
2	0\\
};
\end{axis}
%\end{tikzpicture}%

==> tikzpics/IncrementVsPumpFreq/Increment_delta0_coup_0p025_and_0p05_and_0p075.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(2.6in,1.103in)},
scale only axis,
xmin=0,
xmax=2,
xtick={0,0.2,0.4,0.6,0.8,1,1.2,1.33333333333333,1.5,1.6,1.8,2},
xticklabels={{0},{0.2},{0.4},{0.6},{0.8},{1},{1.2},{\(\frac43\)},{\(\frac32\)},{1.6},{1.8},{2}},
xlabel style={font=\color{white!15!black}},
xlabel={Pump freq. (\(f_\mathrm{p}/f_0\))},
ymin=0,
ymax=0.06,
ylabel style={font=\color{white!15!black}},
ylabel={Increment (\(\Im(\lambda)\))},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.02	4.99849960064033e-06\\
0.04	1.99759744148804e-05\\
0.06	4.48782080722811e-05\\
0.08	7.96143558272702e-05\\
0.1	0.000124056208563087\\
0.12	0.000178037142393314\\
0.14	0.000241350732905248\\
0.16	0.000313749005670538\\
0.18	0.000394940286022829\\
0.2	0.000484586600835886\\
0.22	0.000582300572570046\\
0.24	0.000687641730452588\\
0.26	0.000800112144328888\\
0.28	0.000919151262116311\\
0.3	0.00104412980003988\\
0.32	0.00117434249329812\\
0.34	0.00130899945974188\\
0.36	0.00144721585509777\\
0.38	0.00158799939718568\\
0.4	0.00173023519637335\\
0.42	0.00187266713162491\\
0.44	0.00201387472685161\\
0.46	0.00215224406412479\\
0.48	0.00228593064153942\\
0.5	0.00241281111290629\\
0.52	0.00253041930303714\\
0.54	0.00263585935350124\\
0.56	0.00272568451054366\\
0.58	0.00279572228894995\\
0.6	0.00284081203839548\\
0.62	0.00285439123845595\\
0.64	0.00282780178251086\\
0.66	0.00274902935192291\\
0.68	0.00260014741566389\\
0.7	0.00235123619238254\\
0.72	0.00194156213032198\\
0.74	0.00117572392202905\\
0.76	0\\
2	0\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.02	9.99934364364465e-06\\
0.04	3.99894931904033e-05\\
0.06	8.99467661301867e-05\\
0.08	0.000159831563453483\\
0.1	0.000249588176355377\\
0.12	0.000359144513492554\\
0.14	0.00048841174662995\\
0.16	0.000637283871845105\\
0.18	0.0008056371827504\\
0.2	0.000993329651435496\\
0.22	0.00120020021201305\\
0.24	0.00142606794075691\\
0.26	0.00167073112583878\\
0.28	0.00193396621857956\\
0.3	0.00221552665691615\\
0.32	0.00251514155041922\\
0.34	0.00283251421465718\\
0.36	0.00316732054095292\\
0.38	0.0035192071855859\\
0.4	0.00388778956020802\\
0.42	0.00427264960261267\\
0.44	0.00467333330395845\\
0.46	0.00508934796502201\\
0.48	0.00552015914994397\\
0.5	0.0059651873011194\\
0.52	0.00642380397322564\\
0.54	0.0068953276376974\\
0.56	0.00737901900102966\\
0.58	0.00787407577083494\\
0.6	0.00837962679225488\\
0.62	0.00889472546368316\\
0.64	0.00941834232423449\\
0.66	0.00994935668526936\\
0.68	0.0104865471536187\\
0.7	0.0110285808637276\\
0.72	0.0115740011981482\\
0.74	0.0121212137285291\\
0.76	0.0126684700496233\\
0.78	0.0132138491030183\\
0.8	0.0137552354900002\\
0.82	0.0142902941469228\\
0.84	0.0148164405914395\\
0.86	0.0153308057294879\\
0.88	0.0158301939201141\\
0.9	0.0163110325975557\\
0.92	0.0167693112020147\\
0.94	0.0172005064033354\\
0.96	0.0175994895086953\\
0.98	0.0179604103575668\\
1	0.018276549650529\\
1.02	0.0185401280755163\\
1.04	0.0187420549978642\\
1.06	0.0188715904631462\\
1.08	0.0189158792120431\\
1.1	0.018859289239093\\
1.12	0.0186824396880965\\
1.14	0.0183607106410285\\
1.16	0.0178618362678212\\
1.18	0.0171417508974645\\
1.2	0.0161367652847847\\
1.22	0.0147469343664725\\
1.24	0.0127936588904321\\
1.26	0.00987156660852156\\
1.28	0.00412610683378162\\
1.3	0\\
2	0\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.02	1.49996666089096e-05\\
0.04	5.99946629689742e-05\\
0.06	0.000134972957857378\\
0.08	0.000239914429695947\\
0.1	0.000374790761782055\\
0.12	0.000539565294689475\\
0.14	0.000734192834905791\\
0.16	0.000958619418490452\\
0.18	0.0012127820282428\\
0.2	0.00149660826255936\\
0.22	0.00181001595383096\\
0.24	0.00215291273387946\\
0.26	0.00252519554355655\\
0.28	0.00292675008321968\\
0.3	0.00335745020035679\\
0.32	0.00381715721014755\\
0.34	0.00430571914421767\\
0.36	0.00482296992225772\\
0.38	0.00536872844053025\\
0.4	0.00594279757057143\\
0.42	0.00654496306059274\\
0.44	0.00717499233119608\\
0.46	0.00783263315601435\\
0.48	0.00851761221676686\\
0.5	0.00922963352095319\\
0.52	0.00996837666898133\\
0.54	0.0107334949559086\\
0.56	0.0115246132911398\\
0.58	0.0123413259173401\\
0.6	0.0131831939074389\\
0.62	0.0140497424158808\\
0.64	0.0149404576571582\\
0.66	0.015854783581073\\
0.68	0.0167921182100414\\
0.7	0.0177518095989756\\
0.72	0.0187331513727326\\
0.74	0.0197353777896816\\
0.76	0.0207576582724157\\
0.78	0.0217990913378426\\
0.8	0.0228586978485485\\
0.82	0.0239354134951496\\
0.84	0.0250280804049347\\
0.86	0.0261354377549791\\
0.88	0.0272561112474909\\
0.9	0.0283886012806857\\
0.92	0.0295312696190395\\
0.94	0.0306823243311579\\
0.96	0.0318398027202047\\
0.98	0.0330015519189102\\
1	0.0341652067561152\\
1.02	0.0353281644213097\\
1.04	0.0364875553533898\\
1.06	0.0376402096541549\\
1.08	0.0387826181682377\\
1.1	0.0399108871688529\\
1.12	0.0410206853288116\\
1.14	0.0421071813191306\\
1.16	0.0431649699358997\\
1.18	0.044187984071072\\
1.2	0.0451693890587063\\
1.22	0.0461014548633796\\
1.24	0.0469754001108325\\
1.26	0.0477811999089182\\
1.28	0.0485073464860323\\
1.3	0.0491405474361203\\
1.32	0.049665340077486\\
1.34	0.0500635908957958\\
1.36	0.0503138341666589\\
1.38	0.0503903799272063\\
1.4	0.0502620815983433\\
1.42	0.0498905843477918\\
1.44	0.0492277491989479\\
1.46	0.048211704595572\\
1.48	0.0467604736173332\\
1.5	0.0447609878356416\\
1.52	0.0420484238473957\\
1.54	0.0383623322628886\\
1.56	0.0332348817120492\\
1.58	0.0256000289738607\\
1.6	0.0105264171001217\\
1.62	0\\
2	0\\
};
\end{axis}
%\end{tikzpicture}%

==> tikzpics/Increment_vs_delta_fp0p5_c3Deltap_0p1_and_0p25.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(0.806in,0.573in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Detuning (\(\delta\))},
ymin=0,
ymax=0.035,
ylabel style={font=\color{white!15!black}},
ylabel={Increment (\(\Im(\lambda)\))},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.997997997997998	0.000803359382711655\\
-0.995995995995996	0.00113545558156941\\
-0.993993993993994	0.00138982755055822\\
-0.991991991991992	0.00160389257827827\\
-0.98998998998999	0.00179215320176494\\
-0.987987987987988	0.00196205175225721\\
-0.985985985985986	0.00211801197105777\\
-0.983983983983984	0.00226291788524031\\
-0.981981981981982	0.0023987739318863\\
-0.97997997997998	0.0025270403893572\\
-0.977977977977978	0.00264882029750346\\
-0.975975975975976	0.00276497111082954\\
-0.973973973973974	0.0028761751167534\\
-0.971971971971972	0.00298298583430902\\
-0.96996996996997	0.00308585970848668\\
-0.967967967967968	0.00318517842476679\\
-0.965965965965966	0.00328126502934989\\
-0.963963963963964	0.00337439583578807\\
-0.961961961961962	0.00346480939099922\\
-0.95995995995996	0.00355271334260938\\
-0.957957957957958	0.00363828977865694\\
-0.955955955955956	0.00372169943565199\\
-0.953953953953954	0.00380308505508622\\
-0.951951951951952	0.00388257409005403\\
-0.94994994994995	0.00396028090951589\\
-0.947947947947948	0.0040363086097096\\
-0.945945945945946	0.00411075051506923\\
-0.943943943943944	0.00418369143134876\\
-0.941941941941942	0.0042552086992093\\
-0.93993993993994	0.0043253730857976\\
-0.937937937937938	0.00439424954377495\\
-0.935935935935936	0.00446189786112523\\
-0.933933933933934	0.00452837322036748\\
-0.931931931931932	0.00459372668215577\\
-0.92992992992993	0.00465800560540543\\
-0.927927927927928	0.00472125401384607\\
-0.925925925925926	0.00478351291712628\\
-0.923923923923924	0.00484482059317697\\
-0.921921921921922	0.0049052128374014\\
-0.91991991991992	0.00496472318333703\\
-0.917917917917918	0.00502338309868489\\
-0.915915915915916	0.00508122215998852\\
-0.913913913913914	0.00513826820873923\\
-0.911911911911912	0.00519454749126799\\
-0.90990990990991	0.00525008478443689\\
-0.907907907907908	0.00530490350885489\\
-0.905905905905906	0.00535902583109961\\
-0.903903903903904	0.00541247275622365\\
-0.901901901901902	0.00546526421165167\\
-0.8998998998999	0.00551741912342839\\
-0.897897897897898	0.00556895548565377\\
-0.895895895895896	0.00561989042383559\\
-0.893893893893894	0.00567024025279869\\
-0.891891891891892	0.00572002052971268\\
-0.88988988988989	0.00576924610273167\\
-0.887887887887888	0.00581793115568312\\
-0.885885885885886	0.00586608924919043\\
-0.883883883883884	0.00591373335857229\\
-0.881881881881882	0.00596087590882221\\
-0.87987987987988	0.00600752880693869\\
-0.877877877877878	0.00605370347184789\\
-0.875875875875876	0.00609941086213416\\
-0.873873873873874	0.00614466150177218\\
-0.871871871871872	0.00618946550403373\\
-0.86986986986987	0.00623383259372553\\
-0.867867867867868	0.00627777212789823\\
-0.865865865865866	0.00632129311515316\\
-0.863863863863864	0.00636440423366172\\
-0.861861861861862	0.00640711384800046\\
-0.85985985985986	0.00644943002489605\\
-0.857857857857858	0.00649136054796515\\
-0.855855855855856	0.00653291293152656\\
-0.853853853853854	0.00657409443355631\\
-0.851851851851852	0.00661491206784975\\
-0.84984984984985	0.00665537261544921\\
-0.847847847847848	0.00669548263539091\\
-0.845845845845846	0.00673524847482013\\
-0.843843843843844	0.0067746762785192\\
-0.841841841841842	0.00681377199789002\\
-0.83983983983984	0.00685254139942836\\
-0.837837837837838	0.00689099007272488\\
-0.835835835835836	0.00692912343802507\\
-0.833833833833834	0.00696694675337698\\
-0.831831831831832	0.00700446512139443\\
-0.82982982982983	0.00704168349566053\\
-0.827827827827828	0.00707860668679448\\
-0.825825825825826	0.0071152393682035\\
-0.823823823823824	0.00715158608153906\\
-0.821821821821822	0.00718765124187651\\
-0.81981981981982	0.00722343914263451\\
-0.817817817817818	0.00725895396025032\\
-0.815815815815816	0.00729419975862574\\
-0.813813813813814	0.00732918049335705\\
-0.811811811811812	0.00736390001576181\\
-0.80980980980981	0.00739836207671452\\
-0.807807807807808	0.00743257033030162\\
-0.805805805805806	0.00746652833730678\\
-0.803803803803804	0.00750023956853549\\
-0.801801801801802	0.00753370740798833\\
-0.7997997997998	0.00756693515589088\\
-0.797797797797798	0.00759992603158851\\
-0.795795795795796	0.00763268317631317\\
-0.793793793793794	0.0076652096558289\\
-0.791791791791792	0.00769750846296284\\
-0.78978978978979	0.00772958252002746\\
-0.787787787787788	0.00776143468113977\\
-0.785785785785786	0.00779306773444298\\
-0.783783783783784	0.00782448440423531\\
-0.781781781781782	0.00785568735301082\\
-0.77977977977978	0.0078866791834168\\
-0.777777777777778	0.00791746244013148\\
-0.775775775775776	0.00794803961166645\\
-0.773773773773774	0.00797841313209702\\
-0.771771771771772	0.00800858538272451\\
-0.76976976976977	0.00803855869367311\\
-0.767767767767768	0.00806833534542504\\
-0.765765765765766	0.00809791757029654\\
-0.763763763763764	0.00812730755385746\\
-0.761761761761762	0.00815650743629735\\
-0.75975975975976	0.00818551931374015\\
-0.757757757757758	0.00821434523951002\\
-0.755755755755756	0.0082429872253506\\
-0.753753753753754	0.00827144724259948\\
-0.751751751751752	0.00829972722332024\\
-0.74974974974975	0.00832782906139358\\
-0.747747747747748	0.0083557546135697\\
-0.745745745745746	0.00838350570048322\\
-0.743743743743744	0.00841108410763257\\
-0.741741741741742	0.00843849158632515\\
-0.73973973973974	0.00846572985458992\\
-0.737737737737738	0.0084928005980585\\
-0.735735735735736	0.00851970547081648\\
-0.733733733733734	0.00854644609622572\\
-0.731731731731732	0.00857302406771929\\
-0.72972972972973	0.00859944094956973\\
-0.727727727727728	0.00862569827763218\\
-0.725725725725726	0.00865179756006287\\
-0.723723723723724	0.00867774027801444\\
-0.721721721721722	0.0087035278863086\\
-0.71971971971972	0.00872916181408734\\
-0.717717717717718	0.00875464346544335\\
-0.715715715715716	0.00877997422003051\\
-0.713713713713714	0.00880515543365515\\
-0.711711711711712	0.00883018843884894\\
-0.70970970970971	0.00885507454542402\\
-0.707707707707708	0.00887981504101101\\
-0.705705705705706	0.00890441119158071\\
-0.703703703703704	0.00892886424194977\\
-0.701701701701702	0.00895317541627134\\
-0.6996996996997	0.00897734591851093\\
-0.697697697697698	0.00900137693290807\\
-0.695695695695696	0.00902526962442451\\
-0.693693693693694	0.00904902513917905\\
-0.691691691691692	0.00907264460486995\\
-0.68968968968969	0.00909612913118482\\
-0.687687687687688	0.00911947981019904\\
-0.685685685685686	0.00914269771676252\\
-0.683683683683684	0.00916578390887562\\
-0.681681681681682	0.00918873942805444\\
-0.67967967967968	0.00921156529968588\\
-0.677677677677678	0.00923426253337274\\
-0.675675675675676	0.00925683212326936\\
-0.673673673673674	0.00927927504840796\\
-0.671671671671672	0.00930159227301604\\
-0.66966966966967	0.0093237847468253\\
-0.667667667667668	0.00934585340537193\\
-0.665665665665666	0.00936779917028918\\
-0.663663663663664	0.00938962294959182\\
-0.661661661661662	0.00941132563795326\\
-0.65965965965966	0.00943290811697528\\
-0.657657657657658	0.00945437125545062\\
-0.655655655655656	0.00947571590961893\\
-0.653653653653654	0.0094969429234158\\
-0.651651651651652	0.00951805312871567\\
-0.64964964964965	0.0095390473455683\\
-0.647647647647648	0.00955992638242931\\
-0.645645645645646	0.0095806910363849\\
-0.643643643643644	0.00960134209337085\\
-0.641641641641642	0.00962188032838606\\
-0.63963963963964	0.00964230650570081\\
-0.637637637637638	0.00966262137905984\\
-0.635635635635636	0.00968282569188038\\
-0.633633633633634	0.00970292017744541\\
-0.631631631631632	0.0097229055590922\\
-0.62962962962963	0.00974278255039621\\
-0.627627627627628	0.0097625518553506\\
-0.625625625625626	0.00978221416854158\\
-0.623623623623624	0.00980177017531928\\
-0.621621621621622	0.00982122055196487\\
-0.61961961961962	0.00984056596585353\\
-0.617617617617618	0.00985980707561374\\
-0.615615615615616	0.00987894453128276\\
-0.613613613613614	0.00989797897445851\\
-0.611611611611612	0.00991691103844803\\
-0.60960960960961	0.00993574134841238\\
-0.607607607607608	0.0099544705215084\\
-0.605605605605606	0.00997309916702709\\
-0.603603603603604	0.00999162788652896\\
-0.601601601601602	0.0100100572739763\\
-0.5995995995996	0.0100283879158624\\
-0.597597597597598	0.0100466203913383\\
-0.595595595595596	0.0100647552723359\\
-0.593593593593594	0.0100827931236892\\
-0.591591591591592	0.0101007345032525\\
-0.58958958958959	0.0101185799620161\\
-0.587587587587588	0.0101363300442193\\
-0.585585585585586	0.0101539852874609\\
-0.583583583583584	0.0101715462228082\\
-0.581581581581582	0.0101890133749022\\
-0.57957957957958	0.010206387262062\\
-0.577577577577578	0.0102236683963855\\
-0.575575575575576	0.0102408572838498\\
-0.573573573573574	0.0102579544244075\\
-0.571571571571572	0.0102749603120828\\
-0.56956956956957	0.0102918754350641\\
-0.567567567567568	0.0103087002757956\\
-0.565565565565566	0.0103254353110669\\
-0.563563563563564	0.0103420810121004\\
-0.561561561561562	0.0103586378446369\\
-0.55955955955956	0.0103751062690203\\
-0.557557557557558	0.0103914867402794\\
-0.555555555555556	0.0104077797082087\\
-0.553553553553554	0.0104239856174476\\
-0.551551551551552	0.0104401049075578\\
-0.54954954954955	0.0104561380130995\\
-0.547547547547548	0.0104720853637053\\
-0.545545545545546	0.0104879473841536\\
-0.543543543543544	0.0105037244944402\\
-0.541541541541542	0.010519417109848\\
-0.53953953953954	0.0105350256410162\\
-0.537537537537538	0.0105505504940076\\
-0.535535535535536	0.0105659920703744\\
-0.533533533533533	0.0105813507672236\\
-0.531531531531532	0.0105966269772803\\
-0.529529529529529	0.0106118210889501\\
-0.527527527527528	0.0106269334863803\\
-0.525525525525526	0.0106419645495202\\
-0.523523523523523	0.0106569146541796\\
-0.521521521521522	0.0106717841720869\\
-0.519519519519519	0.0106865734709458\\
-0.517517517517518	0.010701282914491\\
-0.515515515515516	0.0107159128625426\\
-0.513513513513513	0.01073046367106\\
-0.511511511511512	0.0107449356921944\\
-0.509509509509509	0.0107593292743407\\
-0.507507507507508	0.0107736447621878\\
-0.505505505505506	0.0107878824967688\\
-0.503503503503503	0.0108020428155098\\
-0.501501501501502	0.0108161260522777\\
-0.4994994994995	0.0108301325374279\\
-0.497497497497497	0.01084406259785\\
-0.495495495495495	0.0108579165570135\\
-0.493493493493493	0.0108716947350129\\
-0.491491491491492	0.0108853974486108\\
-0.48948948948949	0.0108990250112817\\
-0.487487487487487	0.0109125777332542\\
-0.485485485485485	0.0109260559215521\\
-0.483483483483483	0.0109394598800361\\
-0.481481481481481	0.0109527899094433\\
-0.479479479479479	0.0109660463074271\\
-0.477477477477477	0.0109792293685959\\
-0.475475475475475	0.010992339384551\\
-0.473473473473473	0.0110053766439243\\
-0.471471471471471	0.0110183414324152\\
-0.469469469469469	0.0110312340328266\\
-0.467467467467467	0.0110440547251007\\
-0.465465465465465	0.0110568037863537\\
-0.463463463463463	0.0110694814909105\\
-0.461461461461461	0.0110820881103384\\
-0.459459459459459	0.0110946239134805\\
-0.457457457457457	0.011107089166488\\
-0.455455455455455	0.0111194841328528\\
-0.453453453453453	0.0111318090734391\\
-0.451451451451451	0.011144064246514\\
-0.449449449449449	0.0111562499077789\\
-0.447447447447447	0.0111683663103988\\
-0.445445445445445	0.0111804137050324\\
-0.443443443443443	0.0111923923398612\\
-0.441441441441441	0.0112043024606177\\
-0.439439439439439	0.0112161443106142\\
-0.437437437437437	0.0112279181307701\\
-0.435435435435435	0.0112396241596392\\
-0.433433433433433	0.0112512626334368\\
-0.431431431431431	0.0112628337860658\\
-0.429429429429429	0.0112743378491431\\
-0.427427427427427	0.0112857750520246\\
-0.425425425425425	0.011297145621831\\
-0.423423423423423	0.0113084497834719\\
-0.421421421421421	0.0113196877596708\\
-0.419419419419419	0.0113308597709889\\
-0.417417417417417	0.0113419660358485\\
-0.415415415415415	0.0113530067705565\\
-0.413413413413413	0.0113639821893272\\
-0.411411411411411	0.0113748925043049\\
-0.409409409409409	0.011385737925586\\
-0.407407407407407	0.0113965186612409\\
-0.405405405405405	0.0114072349173356\\
-0.403403403403403	0.0114178868979526\\
-0.401401401401401	0.0114284748052121\\
-0.399399399399399	0.0114389988392923\\
-0.397397397397397	0.0114494591984496\\
-0.395395395395395	0.0114598560790387\\
-0.393393393393393	0.0114701896755322\\
-0.391391391391391	0.0114804601805397\\
-0.389389389389389	0.011490667784827\\
-0.387387387387387	0.0115008126773348\\
-0.385385385385385	0.0115108950451973\\
-0.383383383383383	0.0115209150737599\\
-0.381381381381381	0.0115308729465979\\
-0.379379379379379	0.0115407688455332\\
-0.377377377377377	0.0115506029506527\\
-0.375375375375375	0.0115603754403244\\
-0.373373373373373	0.0115700864912151\\
-0.371371371371371	0.0115797362783066\\
-0.369369369369369	0.0115893249749121\\
-0.367367367367367	0.0115988527526925\\
-0.365365365365365	0.011608319781672\\
-0.363363363363363	0.0116177262302544\\
-0.361361361361361	0.0116270722652375\\
-0.359359359359359	0.0116363580518294\\
-0.357357357357357	0.0116455837536628\\
-0.355355355355355	0.01165474953281\\
-0.353353353353353	0.0116638555497974\\
-0.351351351351351	0.01167290196362\\
-0.349349349349349	0.0116818889317554\\
-0.347347347347347	0.0116908166101777\\
-0.345345345345345	0.0116996851533714\\
-0.343343343343343	0.0117084947143446\\
-0.341341341341341	0.0117172454446431\\
-0.339339339339339	0.0117259374943625\\
-0.337337337337337	0.011734571012162\\
-0.335335335335335	0.011743146145277\\
-0.333333333333333	0.0117516630395314\\
-0.331331331331331	0.0117601218393503\\
-0.329329329329329	0.0117685226877723\\
-0.327327327327327	0.0117768657264611\\
-0.325325325325325	0.0117851510957183\\
-0.323323323323323	0.0117933789344941\\
-0.321321321321321	0.0118015493803996\\
-0.319319319319319	0.0118096625697179\\
-0.317317317317317	0.0118177186374155\\
-0.315315315315315	0.0118257177171531\\
-0.313313313313313	0.011833659941297\\
-0.311311311311311	0.0118415454409293\\
-0.309309309309309	0.0118493743458592\\
-0.307307307307307	0.0118571467846329\\
-0.305305305305305	0.0118648628845441\\
-0.303303303303303	0.0118725227716445\\
-0.301301301301301	0.0118801265707533\\
-0.299299299299299	0.0118876744054675\\
-0.297297297297297	0.0118951663981717\\
-0.295295295295295	0.0119026026700475\\
-0.293293293293293	0.0119099833410832\\
-0.291291291291291	0.0119173085300828\\
-0.289289289289289	0.0119245783546758\\
-0.287287287287287	0.0119317929313259\\
-0.285285285285285	0.0119389523753402\\
-0.283283283283283	0.0119460568008779\\
-0.281281281281281	0.011953106320959\\
-0.279279279279279	0.0119601010474732\\
-0.277277277277277	0.0119670410911881\\
-0.275275275275275	0.0119739265617577\\
-0.273273273273273	0.0119807575677307\\
-0.271271271271271	0.0119875342165587\\
-0.269269269269269	0.011994256614604\\
-0.267267267267267	0.0120009248671476\\
-0.265265265265265	0.0120075390783972\\
-0.263263263263263	0.012014099351495\\
-0.261261261261261	0.0120206057885246\\
-0.259259259259259	0.0120270584905195\\
-0.257257257257257	0.0120334575574695\\
-0.255255255255255	0.012039803088329\\
-0.253253253253253	0.0120460951810232\\
-0.251251251251251	0.0120523339324558\\
-0.249249249249249	0.0120585194385159\\
-0.247247247247247	0.0120646517940848\\
-0.245245245245245	0.0120707310930429\\
-0.243243243243243	0.0120767574282761\\
-0.241241241241241	0.0120827308916829\\
-0.239239239239239	0.0120886515741805\\
-0.237237237237237	0.0120945195657114\\
-0.235235235235235	0.0121003349552498\\
-0.233233233233233	0.0121060978308078\\
-0.231231231231231	0.0121118082794414\\
-0.229229229229229	0.0121174663872568\\
-0.227227227227227	0.0121230722394162\\
-0.225225225225225	0.0121286259201439\\
-0.223223223223223	0.012134127512732\\
-0.221221221221221	0.0121395770995461\\
-0.219219219219219	0.0121449747620311\\
-0.217217217217217	0.0121503205807167\\
-0.215215215215215	0.0121556146352229\\
-0.213213213213213	0.0121608570042653\\
-0.211211211211211	0.0121660477656606\\
-0.209209209209209	0.012171186996332\\
-0.207207207207207	0.012176274772314\\
-0.205205205205205	0.0121813111687579\\
-0.203203203203203	0.0121862962599365\\
-0.201201201201201	0.0121912301192494\\
-0.199199199199199	0.0121961128192277\\
-0.197197197197197	0.0122009444315388\\
-0.195195195195195	0.0122057250269914\\
-0.193193193193193	0.0122104546755398\\
-0.191191191191191	0.0122151334462889\\
-0.189189189189189	0.0122197614074986\\
-0.187187187187187	0.012224338626588\\
-0.185185185185185	0.0122288651701403\\
-0.183183183183183	0.0122333411039069\\
-0.181181181181181	0.0122377664928118\\
-0.179179179179179	0.0122421414009554\\
-0.177177177177177	0.0122464658916195\\
-0.175175175175175	0.0122507400272703\\
-0.173173173173173	0.0122549638695634\\
-0.171171171171171	0.0122591374793473\\
-0.169169169169169	0.0122632609166674\\
-0.167167167167167	0.0122673342407696\\
-0.165165165165165	0.0122713575101047\\
-0.163163163163163	0.0122753307823314\\
-0.161161161161161	0.0122792541143205\\
-0.159159159159159	0.0122831275621582\\
-0.157157157157157	0.01228695118115\\
-0.155155155155155	0.0122907250258236\\
-0.153153153153153	0.0122944491499331\\
-0.151151151151151	0.0122981236064618\\
-0.149149149149149	0.0123017484476255\\
-0.147147147147147	0.0123053237248765\\
-0.145145145145145	0.0123088494889058\\
-0.143143143143143	0.0123123257896471\\
-0.141141141141141	0.0123157526762794\\
-0.139139139139139	0.0123191301972304\\
-0.137137137137137	0.0123224584001791\\
-0.135135135135135	0.0123257373320592\\
-0.133133133133133	0.0123289670390618\\
-0.131131131131131	0.0123321475666381\\
-0.129129129129129	0.0123352789595025\\
-0.127127127127127	0.012338361261635\\
-0.125125125125125	0.0123413945162844\\
-0.123123123123123	0.0123443787659702\\
-0.121121121121121	0.0123473140524861\\
-0.119119119119119	0.0123502004169017\\
-0.117117117117117	0.0123530378995657\\
-0.115115115115115	0.0123558265401079\\
-0.113113113113113	0.0123585663774418\\
-0.111111111111111	0.0123612574497669\\
-0.109109109109109	0.0123638997945711\\
-0.107107107107107	0.0123664934486326\\
-0.105105105105105	0.0123690384480229\\
-0.103103103103103	0.0123715348281082\\
-0.101101101101101	0.0123739826235518\\
-0.0990990990990991	0.0123763818683162\\
-0.0970970970970971	0.0123787325956654\\
-0.0950950950950951	0.0123810348381664\\
-0.0930930930930931	0.0123832886276914\\
-0.0910910910910911	0.0123854939954197\\
-0.0890890890890891	0.0123876509718397\\
-0.0870870870870871	0.0123897595867504\\
-0.0850850850850851	0.0123918198692635\\
-0.0830830830830831	0.0123938318478048\\
-0.0810810810810811	0.0123957955501162\\
-0.0790790790790791	0.0123977110032573\\
-0.0770770770770771	0.0123995782336066\\
-0.0750750750750751	0.0124013972668638\\
-0.0730730730730731	0.0124031681280505\\
-0.0710710710710711	0.0124048908415124\\
-0.0690690690690691	0.0124065654309203\\
-0.0670670670670671	0.0124081919192716\\
-0.0650650650650651	0.0124097703288917\\
-0.0630630630630631	0.0124113006814352\\
-0.0610610610610611	0.0124127829978873\\
-0.0590590590590591	0.0124142172985652\\
-0.0570570570570571	0.0124156036031187\\
-0.0550550550550551	0.0124169419305321\\
-0.0530530530530531	0.0124182322991248\\
-0.0510510510510511	0.0124194747265523\\
-0.049049049049049	0.0124206692298079\\
-0.047047047047047	0.012421815825223\\
-0.045045045045045	0.0124229145284682\\
-0.043043043043043	0.0124239653545546\\
-0.041041041041041	0.0124249683178341\\
-0.039039039039039	0.0124259234320008\\
-0.037037037037037	0.0124268307100913\\
-0.035035035035035	0.012427690164486\\
-0.033033033033033	0.0124285018069091\\
-0.031031031031031	0.01242926564843\\
-0.029029029029029	0.0124299816994637\\
-0.027027027027027	0.0124306499697709\\
-0.025025025025025	0.0124312704684596\\
-0.023023023023023	0.0124318432039846\\
-0.021021021021021	0.0124323681841486\\
-0.019019019019019	0.0124328454161025\\
-0.017017017017017	0.0124332749063458\\
-0.015015015015015	0.0124336566607268\\
-0.013013013013013	0.0124339906844435\\
-0.011011011011011	0.0124342769820432\\
-0.00900900900900901	0.0124345155574232\\
-0.00700700700700701	0.0124347064138308\\
-0.005005005005005	0.0124348495538637\\
-0.003003003003003	0.0124349449794701\\
-0.001001001001001	0.0124349926919486\\
0.001001001001001	0.0124349926919486\\
0.003003003003003	0.0124349449794701\\
0.005005005005005	0.0124348495538637\\
0.00700700700700701	0.0124347064138308\\
0.00900900900900901	0.0124345155574232\\
0.011011011011011	0.0124342769820432\\
0.013013013013013	0.0124339906844435\\
0.015015015015015	0.0124336566607268\\
0.017017017017017	0.0124332749063458\\
0.019019019019019	0.0124328454161025\\
0.021021021021021	0.0124323681841486\\
0.023023023023023	0.0124318432039846\\
0.025025025025025	0.0124312704684596\\
0.027027027027027	0.0124306499697709\\
0.029029029029029	0.0124299816994637\\
0.031031031031031	0.01242926564843\\
0.033033033033033	0.0124285018069091\\
0.035035035035035	0.012427690164486\\
0.037037037037037	0.0124268307100913\\
0.039039039039039	0.0124259234320008\\
0.041041041041041	0.0124249683178341\\
0.043043043043043	0.0124239653545546\\
0.045045045045045	0.0124229145284682\\
0.047047047047047	0.012421815825223\\
0.049049049049049	0.0124206692298079\\
0.0510510510510511	0.0124194747265523\\
0.0530530530530531	0.0124182322991248\\
0.0550550550550551	0.0124169419305321\\
0.0570570570570571	0.0124156036031187\\
0.0590590590590591	0.0124142172985652\\
0.0610610610610611	0.0124127829978873\\
0.0630630630630631	0.0124113006814352\\
0.0650650650650651	0.0124097703288917\\
0.0670670670670671	0.0124081919192716\\
0.0690690690690691	0.0124065654309203\\
0.0710710710710711	0.0124048908415124\\
0.0730730730730731	0.0124031681280505\\
0.0750750750750751	0.0124013972668638\\
0.0770770770770771	0.0123995782336066\\
0.0790790790790791	0.0123977110032573\\
0.0810810810810811	0.0123957955501162\\
0.0830830830830831	0.0123938318478048\\
0.0850850850850851	0.0123918198692635\\
0.0870870870870871	0.0123897595867504\\
0.0890890890890891	0.0123876509718397\\
0.0910910910910911	0.0123854939954197\\
0.0930930930930931	0.0123832886276914\\
0.0950950950950951	0.0123810348381664\\
0.0970970970970971	0.0123787325956654\\
0.0990990990990991	0.0123763818683162\\
0.101101101101101	0.0123739826235518\\
0.103103103103103	0.0123715348281082\\
0.105105105105105	0.0123690384480229\\
0.107107107107107	0.0123664934486326\\
0.109109109109109	0.0123638997945711\\
0.111111111111111	0.0123612574497669\\
0.113113113113113	0.0123585663774418\\
0.115115115115115	0.0123558265401079\\
0.117117117117117	0.0123530378995657\\
0.119119119119119	0.0123502004169017\\
0.121121121121121	0.0123473140524861\\
0.123123123123123	0.0123443787659702\\
0.125125125125125	0.0123413945162844\\
0.127127127127127	0.012338361261635\\
0.129129129129129	0.0123352789595025\\
0.131131131131131	0.0123321475666381\\
0.133133133133133	0.0123289670390618\\
0.135135135135135	0.0123257373320592\\
0.137137137137137	0.0123224584001791\\
0.139139139139139	0.0123191301972304\\
0.141141141141141	0.0123157526762794\\
0.143143143143143	0.0123123257896471\\
0.145145145145145	0.0123088494889058\\
0.147147147147147	0.0123053237248765\\
0.149149149149149	0.0123017484476255\\
0.151151151151151	0.0122981236064618\\
0.153153153153153	0.0122944491499331\\
0.155155155155155	0.0122907250258236\\
0.157157157157157	0.01228695118115\\
0.159159159159159	0.0122831275621582\\
0.161161161161161	0.0122792541143205\\
0.163163163163163	0.0122753307823314\\
0.165165165165165	0.0122713575101047\\
0.167167167167167	0.0122673342407696\\
0.169169169169169	0.0122632609166674\\
0.171171171171171	0.0122591374793473\\
0.173173173173173	0.0122549638695634\\
0.175175175175175	0.0122507400272703\\
0.177177177177177	0.0122464658916195\\
0.179179179179179	0.0122421414009554\\
0.181181181181181	0.0122377664928118\\
0.183183183183183	0.0122333411039069\\
0.185185185185185	0.0122288651701403\\
0.187187187187187	0.012224338626588\\
0.189189189189189	0.0122197614074986\\
0.191191191191191	0.0122151334462889\\
0.193193193193193	0.0122104546755398\\
0.195195195195195	0.0122057250269914\\
0.197197197197197	0.0122009444315388\\
0.199199199199199	0.0121961128192277\\
0.201201201201201	0.0121912301192494\\
0.203203203203203	0.0121862962599365\\
0.205205205205205	0.0121813111687579\\
0.207207207207207	0.012176274772314\\
0.209209209209209	0.012171186996332\\
0.211211211211211	0.0121660477656606\\
0.213213213213213	0.0121608570042653\\
0.215215215215215	0.0121556146352229\\
0.217217217217217	0.0121503205807167\\
0.219219219219219	0.0121449747620311\\
0.221221221221221	0.0121395770995461\\
0.223223223223223	0.012134127512732\\
0.225225225225225	0.0121286259201439\\
0.227227227227227	0.0121230722394162\\
0.229229229229229	0.0121174663872568\\
0.231231231231231	0.0121118082794414\\
0.233233233233233	0.0121060978308078\\
0.235235235235235	0.0121003349552498\\
0.237237237237237	0.0120945195657114\\
0.239239239239239	0.0120886515741805\\
0.241241241241241	0.0120827308916829\\
0.243243243243243	0.0120767574282761\\
0.245245245245245	0.0120707310930429\\
0.247247247247247	0.0120646517940848\\
0.249249249249249	0.0120585194385159\\
0.251251251251251	0.0120523339324558\\
0.253253253253253	0.0120460951810232\\
0.255255255255255	0.012039803088329\\
0.257257257257257	0.0120334575574695\\
0.259259259259259	0.0120270584905195\\
0.261261261261261	0.0120206057885246\\
0.263263263263263	0.012014099351495\\
0.265265265265265	0.0120075390783972\\
0.267267267267267	0.0120009248671476\\
0.269269269269269	0.011994256614604\\
0.271271271271271	0.0119875342165587\\
0.273273273273273	0.0119807575677307\\
0.275275275275275	0.0119739265617577\\
0.277277277277277	0.0119670410911881\\
0.279279279279279	0.0119601010474732\\
0.281281281281281	0.011953106320959\\
0.283283283283283	0.0119460568008779\\
0.285285285285285	0.0119389523753402\\
0.287287287287287	0.0119317929313259\\
0.289289289289289	0.0119245783546758\\
0.291291291291291	0.0119173085300828\\
0.293293293293293	0.0119099833410832\\
0.295295295295295	0.0119026026700475\\
0.297297297297297	0.0118951663981717\\
0.299299299299299	0.0118876744054675\\
0.301301301301301	0.0118801265707533\\
0.303303303303303	0.0118725227716445\\
0.305305305305305	0.0118648628845441\\
0.307307307307307	0.0118571467846329\\
0.309309309309309	0.0118493743458592\\
0.311311311311311	0.0118415454409293\\
0.313313313313313	0.011833659941297\\
0.315315315315315	0.0118257177171531\\
0.317317317317317	0.0118177186374155\\
0.319319319319319	0.0118096625697179\\
0.321321321321321	0.0118015493803996\\
0.323323323323323	0.0117933789344941\\
0.325325325325325	0.0117851510957183\\
0.327327327327327	0.0117768657264611\\
0.329329329329329	0.0117685226877723\\
0.331331331331331	0.0117601218393503\\
0.333333333333333	0.0117516630395314\\
0.335335335335335	0.011743146145277\\
0.337337337337337	0.011734571012162\\
0.339339339339339	0.0117259374943625\\
0.341341341341341	0.0117172454446431\\
0.343343343343343	0.0117084947143446\\
0.345345345345345	0.0116996851533714\\
0.347347347347347	0.0116908166101777\\
0.349349349349349	0.0116818889317554\\
0.351351351351351	0.01167290196362\\
0.353353353353353	0.0116638555497974\\
0.355355355355355	0.01165474953281\\
0.357357357357357	0.0116455837536628\\
0.359359359359359	0.0116363580518294\\
0.361361361361361	0.0116270722652375\\
0.363363363363363	0.0116177262302544\\
0.365365365365365	0.011608319781672\\
0.367367367367367	0.0115988527526925\\
0.369369369369369	0.0115893249749121\\
0.371371371371371	0.0115797362783066\\
0.373373373373373	0.0115700864912151\\
0.375375375375375	0.0115603754403244\\
0.377377377377377	0.0115506029506527\\
0.379379379379379	0.0115407688455332\\
0.381381381381381	0.0115308729465979\\
0.383383383383383	0.0115209150737599\\
0.385385385385385	0.0115108950451973\\
0.387387387387387	0.0115008126773348\\
0.389389389389389	0.011490667784827\\
0.391391391391391	0.0114804601805397\\
0.393393393393393	0.0114701896755322\\
0.395395395395395	0.0114598560790387\\
0.397397397397397	0.0114494591984496\\
0.399399399399399	0.0114389988392923\\
0.401401401401401	0.0114284748052121\\
0.403403403403403	0.0114178868979526\\
0.405405405405405	0.0114072349173356\\
0.407407407407407	0.0113965186612409\\
0.409409409409409	0.011385737925586\\
0.411411411411411	0.0113748925043049\\
0.413413413413413	0.0113639821893272\\
0.415415415415415	0.0113530067705565\\
0.417417417417417	0.0113419660358485\\
0.419419419419419	0.0113308597709889\\
0.421421421421421	0.0113196877596708\\
0.423423423423423	0.0113084497834719\\
0.425425425425425	0.011297145621831\\
0.427427427427427	0.0112857750520246\\
0.429429429429429	0.0112743378491431\\
0.431431431431431	0.0112628337860658\\
0.433433433433433	0.0112512626334368\\
0.435435435435435	0.0112396241596392\\
0.437437437437437	0.0112279181307701\\
0.439439439439439	0.0112161443106142\\
0.441441441441441	0.0112043024606177\\
0.443443443443443	0.0111923923398612\\
0.445445445445445	0.0111804137050324\\
0.447447447447447	0.0111683663103988\\
0.449449449449449	0.0111562499077789\\
0.451451451451451	0.011144064246514\\
0.453453453453453	0.0111318090734391\\
0.455455455455455	0.0111194841328528\\
0.457457457457457	0.011107089166488\\
0.459459459459459	0.0110946239134805\\
0.461461461461461	0.0110820881103384\\
0.463463463463463	0.0110694814909105\\
0.465465465465465	0.0110568037863537\\
0.467467467467467	0.0110440547251007\\
0.469469469469469	0.0110312340328266\\
0.471471471471471	0.0110183414324152\\
0.473473473473473	0.0110053766439243\\
0.475475475475475	0.010992339384551\\
0.477477477477477	0.0109792293685959\\
0.479479479479479	0.0109660463074271\\
0.481481481481481	0.0109527899094433\\
0.483483483483483	0.0109394598800361\\
0.485485485485485	0.0109260559215521\\
0.487487487487487	0.0109125777332542\\
0.48948948948949	0.0108990250112817\\
0.491491491491492	0.0108853974486108\\
0.493493493493493	0.0108716947350129\\
0.495495495495495	0.0108579165570135\\
0.497497497497497	0.01084406259785\\
0.4994994994995	0.0108301325374279\\
0.501501501501502	0.0108161260522777\\
0.503503503503503	0.0108020428155098\\
0.505505505505506	0.0107878824967688\\
0.507507507507508	0.0107736447621878\\
0.509509509509509	0.0107593292743407\\
0.511511511511512	0.0107449356921944\\
0.513513513513513	0.01073046367106\\
0.515515515515516	0.0107159128625426\\
0.517517517517518	0.010701282914491\\
0.519519519519519	0.0106865734709458\\
0.521521521521522	0.0106717841720869\\
0.523523523523523	0.0106569146541796\\
0.525525525525526	0.0106419645495202\\
0.527527527527528	0.0106269334863803\\
0.529529529529529	0.0106118210889501\\
0.531531531531532	0.0105966269772803\\
0.533533533533533	0.0105813507672236\\
0.535535535535536	0.0105659920703744\\
0.537537537537538	0.0105505504940076\\
0.53953953953954	0.0105350256410162\\
0.541541541541542	0.010519417109848\\
0.543543543543544	0.0105037244944402\\
0.545545545545546	0.0104879473841536\\
0.547547547547548	0.0104720853637053\\
0.54954954954955	0.0104561380130995\\
0.551551551551552	0.0104401049075578\\
0.553553553553554	0.0104239856174476\\
0.555555555555556	0.0104077797082087\\
0.557557557557558	0.0103914867402794\\
0.55955955955956	0.0103751062690203\\
0.561561561561562	0.0103586378446369\\
0.563563563563564	0.0103420810121003\\
0.565565565565566	0.0103254353110669\\
0.567567567567568	0.0103087002757956\\
0.56956956956957	0.0102918754350641\\
0.571571571571572	0.0102749603120828\\
0.573573573573574	0.0102579544244075\\
0.575575575575576	0.0102408572838498\\
0.577577577577578	0.0102236683963855\\
0.57957957957958	0.010206387262062\\
0.581581581581582	0.0101890133749022\\
0.583583583583584	0.0101715462228082\\
0.585585585585586	0.0101539852874609\\
0.587587587587588	0.0101363300442193\\
0.58958958958959	0.0101185799620161\\
0.591591591591592	0.0101007345032525\\
0.593593593593594	0.0100827931236892\\
0.595595595595596	0.0100647552723359\\
0.597597597597598	0.0100466203913383\\
0.5995995995996	0.0100283879158624\\
0.601601601601602	0.0100100572739763\\
0.603603603603604	0.00999162788652896\\
0.605605605605606	0.00997309916702709\\
0.607607607607608	0.0099544705215084\\
0.60960960960961	0.00993574134841238\\
0.611611611611612	0.00991691103844802\\
0.613613613613614	0.00989797897445852\\
0.615615615615616	0.00987894453128276\\
0.617617617617618	0.00985980707561374\\
0.61961961961962	0.00984056596585353\\
0.621621621621622	0.00982122055196487\\
0.623623623623624	0.00980177017531928\\
0.625625625625626	0.00978221416854158\\
0.627627627627628	0.0097625518553506\\
0.62962962962963	0.00974278255039621\\
0.631631631631632	0.0097229055590922\\
0.633633633633634	0.00970292017744541\\
0.635635635635636	0.00968282569188037\\
0.637637637637638	0.00966262137905984\\
0.63963963963964	0.00964230650570081\\
0.641641641641642	0.00962188032838606\\
0.643643643643644	0.00960134209337085\\
0.645645645645646	0.0095806910363849\\
0.647647647647648	0.00955992638242931\\
0.64964964964965	0.0095390473455683\\
0.651651651651652	0.00951805312871566\\
0.653653653653654	0.0094969429234158\\
0.655655655655656	0.00947571590961893\\
0.657657657657658	0.00945437125545062\\
0.65965965965966	0.00943290811697528\\
0.661661661661662	0.00941132563795326\\
0.663663663663664	0.00938962294959182\\
0.665665665665666	0.00936779917028918\\
0.667667667667668	0.00934585340537193\\
0.66966966966967	0.0093237847468253\\
0.671671671671672	0.00930159227301604\\
0.673673673673674	0.00927927504840795\\
0.675675675675676	0.00925683212326936\\
0.677677677677678	0.00923426253337274\\
0.67967967967968	0.00921156529968588\\
0.681681681681682	0.00918873942805444\\
0.683683683683684	0.00916578390887562\\
0.685685685685686	0.00914269771676252\\
0.687687687687688	0.00911947981019905\\
0.68968968968969	0.00909612913118482\\
0.691691691691692	0.00907264460486995\\
0.693693693693694	0.00904902513917905\\
0.695695695695696	0.00902526962442451\\
0.697697697697698	0.00900137693290807\\
0.6996996996997	0.00897734591851093\\
0.701701701701702	0.00895317541627134\\
0.703703703703704	0.00892886424194977\\
0.705705705705706	0.00890441119158071\\
0.707707707707708	0.00887981504101101\\
0.70970970970971	0.00885507454542402\\
0.711711711711712	0.00883018843884894\\
0.713713713713714	0.00880515543365515\\
0.715715715715716	0.00877997422003051\\
0.717717717717718	0.00875464346544335\\
0.71971971971972	0.00872916181408734\\
0.721721721721722	0.0087035278863086\\
0.723723723723724	0.00867774027801444\\
0.725725725725726	0.00865179756006287\\
0.727727727727728	0.00862569827763218\\
0.72972972972973	0.00859944094956973\\
0.731731731731732	0.00857302406771929\\
0.733733733733734	0.00854644609622573\\
0.735735735735736	0.00851970547081649\\
0.737737737737738	0.0084928005980585\\
0.73973973973974	0.00846572985458992\\
0.741741741741742	0.00843849158632515\\
0.743743743743744	0.00841108410763256\\
0.745745745745746	0.00838350570048322\\
0.747747747747748	0.0083557546135697\\
0.74974974974975	0.00832782906139358\\
0.751751751751752	0.00829972722332024\\
0.753753753753754	0.00827144724259948\\
0.755755755755756	0.00824298722535061\\
0.757757757757758	0.00821434523951002\\
0.75975975975976	0.00818551931374015\\
0.761761761761762	0.00815650743629736\\
0.763763763763764	0.00812730755385746\\
0.765765765765766	0.00809791757029654\\
0.767767767767768	0.00806833534542504\\
0.76976976976977	0.00803855869367311\\
0.771771771771772	0.00800858538272451\\
0.773773773773774	0.00797841313209702\\
0.775775775775776	0.00794803961166645\\
0.777777777777778	0.00791746244013148\\
0.77977977977978	0.0078866791834168\\
0.781781781781782	0.00785568735301082\\
0.783783783783784	0.00782448440423531\\
0.785785785785786	0.00779306773444298\\
0.787787787787788	0.00776143468113977\\
0.78978978978979	0.00772958252002746\\
0.791791791791792	0.00769750846296284\\
0.793793793793794	0.0076652096558289\\
0.795795795795796	0.00763268317631317\\
0.797797797797798	0.00759992603158851\\
0.7997997997998	0.00756693515589088\\
0.801801801801802	0.00753370740798833\\
0.803803803803804	0.00750023956853549\\
0.805805805805806	0.00746652833730678\\
0.807807807807808	0.00743257033030162\\
0.80980980980981	0.00739836207671452\\
0.811811811811812	0.00736390001576181\\
0.813813813813814	0.00732918049335705\\
0.815815815815816	0.00729419975862574\\
0.817817817817818	0.00725895396025032\\
0.81981981981982	0.00722343914263451\\
0.821821821821822	0.00718765124187651\\
0.823823823823824	0.00715158608153906\\
0.825825825825826	0.0071152393682035\\
0.827827827827828	0.00707860668679449\\
0.82982982982983	0.00704168349566053\\
0.831831831831832	0.00700446512139443\\
0.833833833833834	0.00696694675337697\\
0.835835835835836	0.00692912343802507\\
0.837837837837838	0.00689099007272488\\
0.83983983983984	0.00685254139942836\\
0.841841841841842	0.00681377199789002\\
0.843843843843844	0.0067746762785192\\
0.845845845845846	0.00673524847482013\\
0.847847847847848	0.00669548263539091\\
0.84984984984985	0.00665537261544921\\
0.851851851851852	0.00661491206784975\\
0.853853853853854	0.00657409443355631\\
0.855855855855856	0.00653291293152656\\
0.857857857857858	0.00649136054796515\\
0.85985985985986	0.00644943002489605\\
0.861861861861862	0.00640711384800046\\
0.863863863863864	0.00636440423366172\\
0.865865865865866	0.00632129311515316\\
0.867867867867868	0.00627777212789823\\
0.86986986986987	0.00623383259372553\\
0.871871871871872	0.00618946550403373\\
0.873873873873874	0.00614466150177218\\
0.875875875875876	0.00609941086213416\\
0.877877877877878	0.00605370347184788\\
0.87987987987988	0.00600752880693869\\
0.881881881881882	0.00596087590882221\\
0.883883883883884	0.00591373335857229\\
0.885885885885886	0.00586608924919043\\
0.887887887887888	0.00581793115568312\\
0.88988988988989	0.00576924610273167\\
0.891891891891892	0.00572002052971268\\
0.893893893893894	0.00567024025279869\\
0.895895895895896	0.00561989042383559\\
0.897897897897898	0.00556895548565377\\
0.8998998998999	0.00551741912342839\\
0.901901901901902	0.00546526421165167\\
0.903903903903904	0.00541247275622365\\
0.905905905905906	0.00535902583109961\\
0.907907907907908	0.00530490350885489\\
0.90990990990991	0.00525008478443689\\
0.911911911911912	0.00519454749126799\\
0.913913913913914	0.00513826820873923\\
0.915915915915916	0.00508122215998852\\
0.917917917917918	0.00502338309868489\\
0.91991991991992	0.00496472318333703\\
0.921921921921922	0.0049052128374014\\
0.923923923923924	0.00484482059317697\\
0.925925925925926	0.00478351291712628\\
0.927927927927928	0.00472125401384607\\
0.92992992992993	0.00465800560540543\\
0.931931931931932	0.00459372668215577\\
0.933933933933934	0.00452837322036748\\
0.935935935935936	0.00446189786112523\\
0.937937937937938	0.00439424954377495\\
0.93993993993994	0.0043253730857976\\
0.941941941941942	0.0042552086992093\\
0.943943943943944	0.00418369143134876\\
0.945945945945946	0.00411075051506923\\
0.947947947947948	0.0040363086097096\\
0.94994994994995	0.00396028090951589\\
0.951951951951952	0.00388257409005403\\
0.953953953953954	0.00380308505508622\\
0.955955955955956	0.00372169943565199\\
0.957957957957958	0.00363828977865694\\
0.95995995995996	0.00355271334260938\\
0.961961961961962	0.00346480939099922\\
0.963963963963964	0.00337439583578807\\
0.965965965965966	0.00328126502934989\\
0.967967967967968	0.00318517842476679\\
0.96996996996997	0.00308585970848668\\
0.971971971971972	0.00298298583430902\\
0.973973973973974	0.0028761751167534\\
0.975975975975976	0.00276497111082954\\
0.977977977977978	0.00264882029750346\\
0.97997997997998	0.0025270403893572\\
0.981981981981982	0.0023987739318863\\
0.983983983983984	0.00226291788524031\\
0.985985985985986	0.00211801197105778\\
0.987987987987988	0.00196205175225721\\
0.98998998998999	0.00179215320176494\\
0.991991991991992	0.00160389257827827\\
0.993993993993994	0.00138982755055822\\
0.995995995995996	0.00113545558156941\\
0.997997997997998	0.000803359382711655\\
1	0\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.997997997997998	0.00200848602201573\\
-0.995995995995996	0.00283888624484088\\
-0.993993993993994	0.00347502247935405\\
-0.991991991991992	0.00401042873689485\\
-0.98998998998999	0.00448135599531269\\
-0.987987987987988	0.00490640643562768\\
-0.985985985985986	0.00529663671387757\\
-0.983983983983984	0.00565925479272672\\
-0.981981981981982	0.00599927005916846\\
-0.97997997997998	0.00632033178804818\\
-0.977977977977978	0.00662519636949168\\
-0.975975975975976	0.00691600639268427\\
-0.973973973973974	0.00719446665708832\\
-0.971971971971972	0.00746196014424611\\
-0.96996996996997	0.0077196272350369\\
-0.967967967967968	0.00796842148182989\\
-0.965965965965966	0.00820914989802576\\
-0.963963963963964	0.00844250271590242\\
-0.961961961961962	0.00866907579463468\\
-0.95995995995996	0.00888938778293902\\
-0.957957957957958	0.00910389346363049\\
-0.955955955955956	0.00931299426985669\\
-0.953953953953954	0.00951704667308441\\
-0.951951951951952	0.00971636894686688\\
-0.94994994994995	0.00991124667512417\\
-0.947947947947948	0.0101019372786271\\
-0.945945945945946	0.0102886737655257\\
-0.943943943943944	0.0104716678626196\\
-0.941941941941942	0.0106511126479782\\
-0.93993993993994	0.010827184778703\\
-0.937937937937938	0.0110000463874531\\
-0.935935935935936	0.0111698467060361\\
-0.933933933933934	0.0113367234626122\\
-0.931931931931932	0.0115008040899536\\
-0.92992992992993	0.0116622067750957\\
-0.927927927927928	0.011821041375121\\
-0.925925925925926	0.0119774102193806\\
-0.923923923923924	0.0121314088149128\\
-0.921921921921922	0.0122831264689728\\
-0.91991991991992	0.0124326468402822\\
-0.917917917917918	0.0125800484287321\\
-0.915915915915916	0.0127254050117415\\
-0.913913913913914	0.0128687860342092\\
-0.911911911911912	0.0130102569579579\\
-0.90990990990991	0.0131498795756992\\
-0.907907907907908	0.0132877122938298\\
-0.905905905905906	0.0134238103877607\\
-0.903903903903904	0.0135582262329752\\
-0.901901901901902	0.0136910095145777\\
-0.8998998998999	0.0138222074177337\\
-0.897897897897898	0.0139518648010909\\
-0.895895895895896	0.0140800243550042\\
-0.893893893893894	0.014206726746163\\
-0.891891891891892	0.0143320107500244\\
-0.88988988988989	0.0144559133722846\\
-0.887887887887888	0.0145784699604815\\
-0.885885885885886	0.0146997143066893\\
-0.883883883883884	0.0148196787421606\\
-0.881881881881882	0.0149383942246764\\
-0.87987987987988	0.0150558904192783\\
-0.877877877877878	0.0151721957729861\\
-0.875875875875876	0.015287337584042\\
-0.873873873873874	0.0154013420661616\\
-0.871871871871872	0.0155142344082265\\
-0.86986986986987	0.0156260388298092\\
-0.867867867867868	0.0157367786328782\\
-0.865865865865866	0.0158464762500021\\
-0.863863863863864	0.0159551532893377\\
-0.861861861861862	0.0160628305766612\\
-0.85985985985986	0.0161695281946762\\
-0.857857857857858	0.016275265519812\\
-0.855855855855856	0.0163800612567048\\
-0.853853853853854	0.0164839334705387\\
-0.851851851851852	0.0165868996174066\\
-0.84984984984985	0.0166889765728367\\
-0.847847847847848	0.0167901806586194\\
-0.845845845845846	0.0168905276680561\\
-0.843843843843844	0.0169900328897427\\
-0.841841841841842	0.0170887111299901\\
-0.83983983983984	0.017186576733976\\
-0.837837837837838	0.0172836436057154\\
-0.835835835835836	0.017379925226929\\
-0.833833833833834	0.0174754346748829\\
-0.831831831831832	0.0175701846392679\\
-0.82982982982983	0.0176641874381812\\
-0.827827827827828	0.0177574550332665\\
-0.825825825825826	0.017849999044069\\
-0.823823823823824	0.0179418307616515\\
-0.821821821821822	0.0180329611615202\\
-0.81981981981982	0.0181234009159006\\
-0.817817817817818	0.018213160405404\\
-0.815815815815816	0.0183022497301219\\
-0.813813813813814	0.0183906787201805\\
-0.811811811811812	0.0184784569457883\\
-0.80980980980981	0.0185655937268067\\
-0.807807807807808	0.0186520981418697\\
-0.805805805805806	0.0187379790370792\\
-0.803803803803804	0.0188232450343005\\
-0.801801801801802	0.0189079045390785\\
-0.7997997997998	0.0189919657481975\\
-0.797797797797798	0.0190754366569026\\
-0.795795795795796	0.0191583250658025\\
-0.793793793793794	0.0192406385874686\\
-0.791791791791792	0.0193223846527495\\
-0.78978978978979	0.0194035705168129\\
-0.787787787787788	0.0194842032649311\\
-0.785785785785786	0.0195642898180224\\
-0.783783783783784	0.0196438369379616\\
-0.781781781781782	0.0197228512326701\\
-0.77977977977978	0.0198013391609984\\
-0.777777777777778	0.019879307037409\\
-0.775775775775776	0.0199567610364724\\
-0.773773773773774	0.0200337071971823\\
-0.771771771771772	0.0201101514271014\\
-0.76976976976977	0.0201860995063441\\
-0.767767767767768	0.020261557091405\\
-0.765765765765766	0.0203365297188394\\
-0.763763763763764	0.0204110228088037\\
-0.761761761761762	0.0204850416684619\\
-0.75975975975976	0.0205585914952639\\
-0.757757757757758	0.0206316773801022\\
-0.755755755755756	0.0207043043103519\\
-0.753753753753754	0.0207764771727991\\
-0.751751751751752	0.0208482007564636\\
-0.74974974974975	0.0209194797553198\\
-0.747747747747748	0.0209903187709198\\
-0.745745745745746	0.0210607223149244\\
-0.743743743743744	0.0211306948115446\\
-0.741741741741742	0.0212002405998981\\
-0.73973973973974	0.0212693639362841\\
-0.737737737737738	0.0213380689963803\\
-0.735735735735736	0.0214063598773646\\
-0.733733733733734	0.0214742405999653\\
-0.731731731731732	0.0215417151104425\\
-0.72972972972973	0.0216087872825032\\
-0.727727727727728	0.0216754609191536\\
-0.725725725725726	0.0217417397544902\\
-0.723723723723724	0.0218076274554325\\
-0.721721721721722	0.0218731276233998\\
-0.71971971971972	0.0219382437959343\\
-0.717717717717718	0.0220029794482722\\
-0.715715715715716	0.022067337994865\\
-0.713713713713714	0.0221313227908536\\
-0.711711711711712	0.0221949371334952\\
-0.70970970970971	0.0222581842635474\\
-0.707707707707708	0.0223210673666085\\
-0.705705705705706	0.0223835895744178\\
-0.703703703703704	0.0224457539661154\\
-0.701701701701702	0.0225075635694651\\
-0.6996996996997	0.0225690213620396\\
-0.697697697697698	0.0226301302723715\\
-0.695695695695696	0.0226908931810693\\
-0.693693693693694	0.0227513129219014\\
-0.691691691691692	0.0228113922828481\\
-0.68968968968969	0.0228711340071231\\
-0.687687687687688	0.0229305407941657\\
-0.685685685685686	0.0229896153006047\\
-0.683683683683684	0.0230483601411948\\
-0.681681681681682	0.0231067778897264\\
-0.67967967967968	0.0231648710799102\\
-0.677677677677678	0.023222642206237\\
-0.675675675675676	0.0232800937248134\\
-0.673673673673674	0.023337228054175\\
-0.671671671671672	0.0233940475760767\\
-0.66966966966967	0.0234505546362622\\
-0.667667667667668	0.0235067515452124\\
-0.665665665665666	0.0235626405788731\\
-0.663663663663664	0.0236182239793644\\
-0.661661661661662	0.0236735039556702\\
-0.65965965965966	0.0237284826843105\\
-0.657657657657658	0.0237831623099946\\
-0.655655655655656	0.0238375449462593\\
-0.653653653653654	0.0238916326760884\\
-0.651651651651652	0.0239454275525179\\
-0.64964964964965	0.0239989315992246\\
-0.647647647647648	0.0240521468111003\\
-0.645645645645646	0.0241050751548115\\
-0.643643643643644	0.024157718569344\\
-0.641641641641642	0.0242100789665356\\
-0.63963963963964	0.0242621582315935\\
-0.637637637637638	0.0243139582236009\\
-0.635635635635636	0.0243654807760091\\
-0.633633633633634	0.0244167276971193\\
-0.631631631631632	0.0244677007705518\\
-0.62962962962963	0.0245184017557033\\
-0.627627627627628	0.0245688323881947\\
-0.625625625625626	0.0246189943803065\\
-0.623623623623624	0.0246688894214051\\
-0.621621621621622	0.0247185191783579\\
-0.61961961961962	0.0247678852959398\\
-0.617617617617618	0.0248169893972288\\
-0.615615615615616	0.0248658330839938\\
-0.613613613613614	0.0249144179370719\\
-0.611611611611612	0.0249627455167382\\
-0.60960960960961	0.0250108173630665\\
-0.607607607607608	0.0250586349962819\\
-0.605605605605606	0.0251061999171051\\
-0.603603603603604	0.0251535136070895\\
-0.601601601601602	0.0252005775289499\\
-0.5995995995996	0.0252473931268849\\
-0.597597597597598	0.0252939618268907\\
-0.595595595595596	0.0253402850370693\\
-0.593593593593594	0.0253863641479288\\
-0.591591591591592	0.0254322005326783\\
-0.58958958958959	0.0254777955475147\\
-0.587587587587588	0.0255231505319051\\
-0.585585585585586	0.0255682668088614\\
-0.583583583583584	0.0256131456852103\\
-0.581581581581582	0.0256577884518567\\
-0.57957957957958	0.0257021963840418\\
-0.577577577577578	0.0257463707415955\\
-0.575575575575576	0.0257903127691839\\
-0.573573573573574	0.0258340236965508\\
-0.571571571571572	0.0258775047387553\\
-0.56956956956957	0.025920757096403\\
-0.567567567567568	0.0259637819558737\\
-0.565565565565566	0.0260065804895436\\
-0.563563563563564	0.0260491538560034\\
-0.561561561561562	0.0260915032002713\\
-0.55955955955956	0.0261336296540026\\
-0.557557557557558	0.026175534335694\\
-0.555555555555556	0.0262172183508845\\
-0.553553553553554	0.0262586827923522\\
-0.551551551551552	0.0262999287403067\\
-0.54954954954955	0.0263409572625778\\
-0.547547547547548	0.0263817694148013\\
-0.545545545545546	0.0264223662405995\\
-0.543543543543544	0.02646274877176\\
-0.541541541541542	0.026502918028409\\
-0.53953953953954	0.0265428750191835\\
-0.537537537537538	0.0265826207413978\\
-0.535535535535536	0.0266221561812085\\
-0.533533533533533	0.0266614823137758\\
-0.531531531531532	0.0267006001034212\\
-0.529529529529529	0.0267395105037829\\
-0.527527527527528	0.0267782144579679\\
-0.525525525525526	0.0268167128987013\\
-0.523523523523523	0.0268550067484725\\
-0.521521521521522	0.0268930969196794\\
-0.519519519519519	0.0269309843147688\\
-0.517517517517518	0.026968669826375\\
-0.515515515515516	0.027006154337456\\
-0.513513513513513	0.027043438721426\\
-0.511511511511512	0.0270805238422868\\
-0.509509509509509	0.0271174105547562\\
-0.507507507507508	0.0271540997043938\\
-0.505505505505506	0.0271905921277248\\
-0.503503503503503	0.0272268886523617\\
-0.501501501501502	0.0272629900971237\\
-0.4994994994995	0.0272988972721536\\
-0.497497497497497	0.027334610979033\\
-0.495495495495495	0.0273701320108954\\
-0.493493493493493	0.027405461152537\\
-0.491491491491492	0.0274405991805261\\
-0.48948948948949	0.0274755468633097\\
-0.487487487487487	0.0275103049613192\\
-0.485485485485485	0.0275448742270736\\
-0.483483483483483	0.0275792554052808\\
-0.481481481481481	0.0276134492329378\\
-0.479479479479479	0.0276474564394286\\
-0.477477477477477	0.0276812777466206\\
-0.475475475475475	0.0277149138689593\\
-0.473473473473473	0.0277483655135611\\
-0.471471471471471	0.0277816333803053\\
-0.469469469469469	0.0278147181619237\\
-0.467467467467467	0.0278476205440892\\
-0.465465465465465	0.0278803412055023\\
-0.463463463463463	0.027912880817977\\
-0.461461461461461	0.0279452400465246\\
-0.459459459459459	0.0279774195494362\\
-0.457457457457457	0.0280094199783642\\
-0.455455455455455	0.0280412419784017\\
-0.453453453453453	0.0280728861881615\\
-0.451451451451451	0.028104353239853\\
-0.449449449449449	0.0281356437593585\\
-0.447447447447447	0.0281667583663074\\
-0.445445445445445	0.0281976976741503\\
-0.443443443443443	0.0282284622902306\\
-0.441441441441441	0.0282590528158563\\
-0.439439439439439	0.0282894698463697\\
-0.437437437437437	0.0283197139712157\\
-0.435435435435435	0.0283497857740106\\
-0.433433433433433	0.0283796858326076\\
-0.431431431431431	0.0284094147191632\\
-0.429429429429429	0.0284389730002012\\
-0.427427427427427	0.0284683612366764\\
-0.425425425425425	0.0284975799840371\\
-0.423423423423423	0.0285266297922864\\
-0.421421421421421	0.0285555112060431\\
-0.419419419419419	0.0285842247646007\\
-0.417417417417417	0.0286127710019866\\
-0.415415415415415	0.0286411504470192\\
-0.413413413413413	0.0286693636233656\\
-0.411411411411411	0.0286974110495964\\
-0.409409409409409	0.0287252932392417\\
-0.407407407407407	0.0287530107008449\\
-0.405405405405405	0.028780563938016\\
-0.403403403403403	0.0288079534494844\\
-0.401401401401401	0.0288351797291505\\
-0.399399399399399	0.0288622432661365\\
-0.397397397397397	0.0288891445448368\\
-0.395395395395395	0.0289158840449676\\
-0.393393393393393	0.0289424622416149\\
-0.391391391391391	0.0289688796052831\\
-0.389389389389389	0.0289951366019417\\
-0.387387387387387	0.0290212336930722\\
-0.385385385385385	0.0290471713357135\\
-0.383383383383383	0.0290729499825074\\
-0.381381381381381	0.0290985700817427\\
-0.379379379379379	0.0291240320773989\\
-0.377377377377377	0.0291493364091897\\
-0.375375375375375	0.0291744835126052\\
-0.373373373373373	0.0291994738189539\\
-0.371371371371371	0.0292243077554034\\
-0.369369369369369	0.029248985745022\\
-0.367367367367367	0.0292735082068176\\
-0.365365365365365	0.029297875555778\\
-0.363363363363363	0.0293220882029094\\
-0.361361361361361	0.0293461465552745\\
-0.359359359359359	0.0293700510160305\\
-0.357357357357357	0.0293938019844663\\
-0.355355355355355	0.029417399856039\\
-0.353353353353353	0.0294408450224098\\
-0.351351351351351	0.02946413787148\\
-0.349349349349349	0.0294872787874258\\
-0.347347347347347	0.0295102681507329\\
-0.345345345345345	0.0295331063382308\\
-0.343343343343343	0.0295557937231257\\
-0.341341341341341	0.0295783306750345\\
-0.339339339339339	0.0296007175600167\\
-0.337337337337337	0.0296229547406068\\
-0.335335335335335	0.0296450425758461\\
-0.333333333333333	0.0296669814213137\\
-0.331331331331331	0.0296887716291576\\
-0.329329329329329	0.0297104135481248\\
-0.327327327327327	0.0297319075235912\\
-0.325325325325325	0.0297532538975913\\
-0.323323323323323	0.0297744530088472\\
-0.321321321321321	0.0297955051927973\\
-0.319319319319319	0.0298164107816245\\
-0.317317317317317	0.029837170104284\\
-0.315315315315315	0.029857783486531\\
-0.313313313313313	0.0298782512509478\\
-0.311311311311311	0.0298985737169701\\
-0.309309309309309	0.0299187512009138\\
-0.307307307307307	0.0299387840160008\\
-0.305305305305305	0.0299586724723846\\
-0.303303303303303	0.0299784168771756\\
-0.301301301301301	0.0299980175344657\\
-0.299299299299299	0.0300174747453535\\
-0.297297297297297	0.0300367888079677\\
-0.295295295295295	0.0300559600174916\\
-0.293293293293293	0.0300749886661864\\
-0.291291291291291	0.0300938750434144\\
-0.289289289289289	0.0301126194356619\\
-0.287287287287287	0.0301312221265617\\
-0.285285285285285	0.0301496833969156\\
-0.283283283283283	0.0301680035247159\\
-0.281281281281281	0.0301861827851676\\
-0.279279279279279	0.0302042214507093\\
-0.277277277277277	0.0302221197910346\\
-0.275275275275275	0.0302398780731124\\
-0.273273273273273	0.0302574965612077\\
-0.271271271271271	0.0302749755169019\\
-0.269269269269269	0.0302923151991124\\
-0.267267267267267	0.0303095158641123\\
-0.265265265265265	0.0303265777655497\\
-0.263263263263263	0.0303435011544673\\
-0.261261261261261	0.0303602862793203\\
-0.259259259259259	0.0303769333859959\\
-0.257257257257257	0.030393442717831\\
-0.255255255255255	0.0304098145156303\\
-0.253253253253253	0.0304260490176846\\
-0.251251251251251	0.0304421464597876\\
-0.249249249249249	0.0304581070752539\\
-0.247247247247247	0.0304739310949356\\
-0.245245245245245	0.0304896187472393\\
-0.243243243243243	0.0305051702581428\\
-0.241241241241241	0.0305205858512112\\
-0.239239239239239	0.0305358657476135\\
-0.237237237237237	0.030551010166138\\
-0.235235235235235	0.030566019323208\\
-0.233233233233233	0.0305808934328979\\
-0.231231231231231	0.0305956327069477\\
-0.229229229229229	0.0306102373547786\\
-0.227227227227227	0.0306247075835073\\
-0.225225225225225	0.0306390435979613\\
-0.223223223223223	0.0306532456006925\\
-0.221221221221221	0.030667313791992\\
-0.219219219219219	0.0306812483699041\\
-0.217217217217217	0.0306950495302396\\
-0.215215215215215	0.0307087174665901\\
-0.213213213213213	0.0307222523703409\\
-0.211211211211211	0.0307356544306843\\
-0.209209209209209	0.0307489238346328\\
-0.207207207207207	0.030762060767032\\
-0.205205205205205	0.0307750654105729\\
-0.203203203203203	0.030787937945805\\
-0.201201201201201	0.0308006785511478\\
-0.199199199199199	0.0308132874029035\\
-0.197197197197197	0.0308257646752689\\
-0.195195195195195	0.030838110540347\\
-0.193193193193193	0.0308503251681585\\
-0.191191191191191	0.0308624087266536\\
-0.189189189189189	0.0308743613817229\\
-0.187187187187187	0.0308861832972087\\
-0.185185185185185	0.0308978746349157\\
-0.183183183183183	0.0309094355546222\\
-0.181181181181181	0.0309208662140902\\
-0.179179179179179	0.030932166769076\\
-0.177177177177177	0.0309433373733409\\
-0.175175175175175	0.0309543781786604\\
-0.173173173173173	0.0309652893348354\\
-0.171171171171171	0.0309760709897008\\
-0.169169169169169	0.030986723289136\\
-0.167167167167167	0.030997246377074\\
-0.165165165165165	0.0310076403955111\\
-0.163163163163163	0.0310179054845158\\
-0.161161161161161	0.031028041782238\\
-0.159159159159159	0.0310380494249179\\
-0.157157157157157	0.0310479285468949\\
-0.155155155155155	0.0310576792806161\\
-0.153153153153153	0.031067301756645\\
-0.151151151151151	0.0310767961036697\\
-0.149149149149149	0.031086162448511\\
-0.147147147147147	0.0310954009161308\\
-0.145145145145145	0.0311045116296401\\
-0.143143143143143	0.0311134947103063\\
-0.141141141141141	0.0311223502775616\\
-0.139139139139139	0.0311310784490099\\
-0.137137137137137	0.0311396793404348\\
-0.135135135135135	0.0311481530658065\\
-0.133133133133133	0.0311564997372891\\
-0.131131131131131	0.0311647194652478\\
-0.129129129129129	0.0311728123582556\\
-0.127127127127127	0.0311807785231002\\
-0.125125125125125	0.0311886180647908\\
-0.123123123123123	0.0311963310865642\\
-0.121121121121121	0.0312039176898919\\
-0.119119119119119	0.0312113779744859\\
-0.117117117117117	0.0312187120383051\\
-0.115115115115115	0.0312259199775612\\
-0.113113113113113	0.0312330018867249\\
-0.111111111111111	0.0312399578585317\\
-0.109109109109109	0.0312467879839873\\
-0.107107107107107	0.0312534923523736\\
-0.105105105105105	0.0312600710512541\\
-0.103103103103103	0.031266524166479\\
-0.101101101101101	0.0312728517821909\\
-0.0990990990990991	0.0312790539808295\\
-0.0970970970970971	0.031285130843137\\
-0.0950950950950951	0.0312910824481631\\
-0.0930930930930931	0.0312969088732692\\
-0.0910910910910911	0.0313026101941339\\
-0.0890890890890891	0.0313081864847571\\
-0.0870870870870871	0.0313136378174646\\
-0.0850850850850851	0.0313189642629125\\
-0.0830830830830831	0.0313241658900918\\
-0.0810810810810811	0.0313292427663318\\
-0.0790790790790791	0.0313341949573051\\
-0.0770770770770771	0.0313390225270309\\
-0.0750750750750751	0.0313437255378792\\
-0.0730730730730731	0.0313483040505743\\
-0.0710710710710711	0.0313527581241987\\
-0.0690690690690691	0.0313570878161966\\
-0.0670670670670671	0.0313612931823773\\
-0.0650650650650651	0.0313653742769184\\
-0.0630630630630631	0.0313693311523693\\
-0.0610610610610611	0.0313731638596545\\
-0.0590590590590591	0.031376872448076\\
-0.0570570570570571	0.031380456965317\\
-0.0550550550550551	0.0313839174574442\\
-0.0530530530530531	0.0313872539689108\\
-0.0510510510510511	0.0313904665425592\\
-0.049049049049049	0.0313935552196233\\
-0.047047047047047	0.0313965200397314\\
-0.045045045045045	0.031399361040908\\
-0.043043043043043	0.0314020782595765\\
-0.041041041041041	0.0314046717305611\\
-0.039039039039039	0.0314071414870893\\
-0.037037037037037	0.031409487560793\\
-0.035035035035035	0.0314117099817116\\
-0.033033033033033	0.0314138087782925\\
-0.031031031031031	0.0314157839773939\\
-0.029029029029029	0.0314176356042856\\
-0.027027027027027	0.0314193636826509\\
-0.025025025025025	0.0314209682345878\\
-0.023023023023023	0.0314224492806107\\
-0.021021021021021	0.0314238068396509\\
-0.019019019019019	0.0314250409290585\\
-0.017017017017017	0.0314261515646029\\
-0.015015015015015	0.031427138760474\\
-0.013013013013013	0.0314280025292827\\
-0.011011011011011	0.0314287428820622\\
-0.00900900900900901	0.0314293598282682\\
-0.00700700700700701	0.0314298533757795\\
-0.005005005005005	0.0314302235308987\\
-0.003003003003003	0.0314304702983525\\
-0.001001001001001	0.0314305936812916\\
0.001001001001001	0.0314305936812916\\
0.003003003003003	0.0314304702983525\\
0.005005005005005	0.0314302235308987\\
0.00700700700700701	0.0314298533757795\\
0.00900900900900901	0.0314293598282682\\
0.011011011011011	0.0314287428820622\\
0.013013013013013	0.0314280025292827\\
0.015015015015015	0.031427138760474\\
0.017017017017017	0.0314261515646029\\
0.019019019019019	0.0314250409290585\\
0.021021021021021	0.0314238068396509\\
0.023023023023023	0.0314224492806107\\
0.025025025025025	0.0314209682345878\\
0.027027027027027	0.0314193636826509\\
0.029029029029029	0.0314176356042856\\
0.031031031031031	0.0314157839773939\\
0.033033033033033	0.0314138087782925\\
0.035035035035035	0.0314117099817116\\
0.037037037037037	0.031409487560793\\
0.039039039039039	0.0314071414870893\\
0.041041041041041	0.0314046717305611\\
0.043043043043043	0.0314020782595765\\
0.045045045045045	0.031399361040908\\
0.047047047047047	0.0313965200397314\\
0.049049049049049	0.0313935552196233\\
0.0510510510510511	0.0313904665425592\\
0.0530530530530531	0.0313872539689108\\
0.0550550550550551	0.0313839174574442\\
0.0570570570570571	0.031380456965317\\
0.0590590590590591	0.031376872448076\\
0.0610610610610611	0.0313731638596545\\
0.0630630630630631	0.0313693311523693\\
0.0650650650650651	0.0313653742769184\\
0.0670670670670671	0.0313612931823773\\
0.0690690690690691	0.0313570878161966\\
0.0710710710710711	0.0313527581241987\\
0.0730730730730731	0.0313483040505743\\
0.0750750750750751	0.0313437255378792\\
0.0770770770770771	0.0313390225270309\\
0.0790790790790791	0.0313341949573051\\
0.0810810810810811	0.0313292427663318\\
0.0830830830830831	0.0313241658900918\\
0.0850850850850851	0.0313189642629125\\
0.0870870870870871	0.0313136378174646\\
0.0890890890890891	0.0313081864847571\\
0.0910910910910911	0.0313026101941339\\
0.0930930930930931	0.0312969088732692\\
0.0950950950950951	0.0312910824481631\\
0.0970970970970971	0.031285130843137\\
0.0990990990990991	0.0312790539808295\\
0.101101101101101	0.0312728517821909\\
0.103103103103103	0.031266524166479\\
0.105105105105105	0.0312600710512541\\
0.107107107107107	0.0312534923523736\\
0.109109109109109	0.0312467879839873\\
0.111111111111111	0.0312399578585317\\
0.113113113113113	0.0312330018867249\\
0.115115115115115	0.0312259199775612\\
0.117117117117117	0.0312187120383051\\
0.119119119119119	0.0312113779744859\\
0.121121121121121	0.0312039176898919\\
0.123123123123123	0.0311963310865642\\
0.125125125125125	0.0311886180647908\\
0.127127127127127	0.0311807785231002\\
0.129129129129129	0.0311728123582556\\
0.131131131131131	0.0311647194652478\\
0.133133133133133	0.0311564997372891\\
0.135135135135135	0.0311481530658065\\
0.137137137137137	0.0311396793404348\\
0.139139139139139	0.0311310784490099\\
0.141141141141141	0.0311223502775616\\
0.143143143143143	0.0311134947103063\\
0.145145145145145	0.0311045116296401\\
0.147147147147147	0.0310954009161308\\
0.149149149149149	0.031086162448511\\
0.151151151151151	0.0310767961036697\\
0.153153153153153	0.031067301756645\\
0.155155155155155	0.0310576792806161\\
0.157157157157157	0.0310479285468949\\
0.159159159159159	0.0310380494249179\\
0.161161161161161	0.031028041782238\\
0.163163163163163	0.0310179054845158\\
0.165165165165165	0.0310076403955111\\
0.167167167167167	0.030997246377074\\
0.169169169169169	0.030986723289136\\
0.171171171171171	0.0309760709897008\\
0.173173173173173	0.0309652893348354\\
0.175175175175175	0.0309543781786604\\
0.177177177177177	0.0309433373733409\\
0.179179179179179	0.030932166769076\\
0.181181181181181	0.0309208662140902\\
0.183183183183183	0.0309094355546222\\
0.185185185185185	0.0308978746349157\\
0.187187187187187	0.0308861832972087\\
0.189189189189189	0.0308743613817229\\
0.191191191191191	0.0308624087266536\\
0.193193193193193	0.0308503251681585\\
0.195195195195195	0.030838110540347\\
0.197197197197197	0.0308257646752689\\
0.199199199199199	0.0308132874029035\\
0.201201201201201	0.0308006785511478\\
0.203203203203203	0.030787937945805\\
0.205205205205205	0.0307750654105729\\
0.207207207207207	0.030762060767032\\
0.209209209209209	0.0307489238346328\\
0.211211211211211	0.0307356544306843\\
0.213213213213213	0.0307222523703409\\
0.215215215215215	0.0307087174665901\\
0.217217217217217	0.0306950495302396\\
0.219219219219219	0.0306812483699041\\
0.221221221221221	0.030667313791992\\
0.223223223223223	0.0306532456006925\\
0.225225225225225	0.0306390435979613\\
0.227227227227227	0.0306247075835073\\
0.229229229229229	0.0306102373547786\\
0.231231231231231	0.0305956327069477\\
0.233233233233233	0.0305808934328979\\
0.235235235235235	0.030566019323208\\
0.237237237237237	0.030551010166138\\
0.239239239239239	0.0305358657476135\\
0.241241241241241	0.0305205858512112\\
0.243243243243243	0.0305051702581428\\
0.245245245245245	0.0304896187472393\\
0.247247247247247	0.0304739310949356\\
0.249249249249249	0.0304581070752539\\
0.251251251251251	0.0304421464597876\\
0.253253253253253	0.0304260490176846\\
0.255255255255255	0.0304098145156303\\
0.257257257257257	0.030393442717831\\
0.259259259259259	0.0303769333859959\\
0.261261261261261	0.0303602862793203\\
0.263263263263263	0.0303435011544673\\
0.265265265265265	0.0303265777655497\\
0.267267267267267	0.0303095158641123\\
0.269269269269269	0.0302923151991124\\
0.271271271271271	0.0302749755169019\\
0.273273273273273	0.0302574965612077\\
0.275275275275275	0.0302398780731124\\
0.277277277277277	0.0302221197910346\\
0.279279279279279	0.0302042214507093\\
0.281281281281281	0.0301861827851676\\
0.283283283283283	0.0301680035247159\\
0.285285285285285	0.0301496833969156\\
0.287287287287287	0.0301312221265617\\
0.289289289289289	0.0301126194356619\\
0.291291291291291	0.0300938750434144\\
0.293293293293293	0.0300749886661864\\
0.295295295295295	0.0300559600174916\\
0.297297297297297	0.0300367888079677\\
0.299299299299299	0.0300174747453535\\
0.301301301301301	0.0299980175344657\\
0.303303303303303	0.0299784168771756\\
0.305305305305305	0.0299586724723846\\
0.307307307307307	0.0299387840160008\\
0.309309309309309	0.0299187512009138\\
0.311311311311311	0.0298985737169701\\
0.313313313313313	0.0298782512509478\\
0.315315315315315	0.029857783486531\\
0.317317317317317	0.029837170104284\\
0.319319319319319	0.0298164107816245\\
0.321321321321321	0.0297955051927973\\
0.323323323323323	0.0297744530088472\\
0.325325325325325	0.0297532538975913\\
0.327327327327327	0.0297319075235912\\
0.329329329329329	0.0297104135481248\\
0.331331331331331	0.0296887716291576\\
0.333333333333333	0.0296669814213137\\
0.335335335335335	0.0296450425758461\\
0.337337337337337	0.0296229547406068\\
0.339339339339339	0.0296007175600167\\
0.341341341341341	0.0295783306750345\\
0.343343343343343	0.0295557937231257\\
0.345345345345345	0.0295331063382308\\
0.347347347347347	0.0295102681507329\\
0.349349349349349	0.0294872787874258\\
0.351351351351351	0.02946413787148\\
0.353353353353353	0.0294408450224098\\
0.355355355355355	0.029417399856039\\
0.357357357357357	0.0293938019844663\\
0.359359359359359	0.0293700510160305\\
0.361361361361361	0.0293461465552745\\
0.363363363363363	0.0293220882029094\\
0.365365365365365	0.029297875555778\\
0.367367367367367	0.0292735082068176\\
0.369369369369369	0.029248985745022\\
0.371371371371371	0.0292243077554034\\
0.373373373373373	0.0291994738189539\\
0.375375375375375	0.0291744835126052\\
0.377377377377377	0.0291493364091897\\
0.379379379379379	0.0291240320773989\\
0.381381381381381	0.0290985700817427\\
0.383383383383383	0.0290729499825074\\
0.385385385385385	0.0290471713357135\\
0.387387387387387	0.0290212336930722\\
0.389389389389389	0.0289951366019417\\
0.391391391391391	0.0289688796052831\\
0.393393393393393	0.0289424622416149\\
0.395395395395395	0.0289158840449676\\
0.397397397397397	0.0288891445448368\\
0.399399399399399	0.0288622432661365\\
0.401401401401401	0.0288351797291505\\
0.403403403403403	0.0288079534494844\\
0.405405405405405	0.028780563938016\\
0.407407407407407	0.0287530107008449\\
0.409409409409409	0.0287252932392417\\
0.411411411411411	0.0286974110495964\\
0.413413413413413	0.0286693636233656\\
0.415415415415415	0.0286411504470192\\
0.417417417417417	0.0286127710019866\\
0.419419419419419	0.0285842247646007\\
0.421421421421421	0.0285555112060431\\
0.423423423423423	0.0285266297922864\\
0.425425425425425	0.0284975799840371\\
0.427427427427427	0.0284683612366764\\
0.429429429429429	0.0284389730002012\\
0.431431431431431	0.0284094147191632\\
0.433433433433433	0.0283796858326076\\
0.435435435435435	0.0283497857740106\\
0.437437437437437	0.0283197139712157\\
0.439439439439439	0.0282894698463697\\
0.441441441441441	0.0282590528158563\\
0.443443443443443	0.0282284622902306\\
0.445445445445445	0.0281976976741503\\
0.447447447447447	0.0281667583663074\\
0.449449449449449	0.0281356437593585\\
0.451451451451451	0.028104353239853\\
0.453453453453453	0.0280728861881615\\
0.455455455455455	0.0280412419784017\\
0.457457457457457	0.0280094199783642\\
0.459459459459459	0.0279774195494362\\
0.461461461461461	0.0279452400465246\\
0.463463463463463	0.027912880817977\\
0.465465465465465	0.0278803412055023\\
0.467467467467467	0.0278476205440892\\
0.469469469469469	0.0278147181619237\\
0.471471471471471	0.0277816333803053\\
0.473473473473473	0.0277483655135611\\
0.475475475475475	0.0277149138689593\\
0.477477477477477	0.0276812777466206\\
0.479479479479479	0.0276474564394286\\
0.481481481481481	0.0276134492329378\\
0.483483483483483	0.0275792554052808\\
0.485485485485485	0.0275448742270736\\
0.487487487487487	0.0275103049613192\\
0.48948948948949	0.0274755468633097\\
0.491491491491492	0.0274405991805261\\
0.493493493493493	0.027405461152537\\
0.495495495495495	0.0273701320108954\\
0.497497497497497	0.027334610979033\\
0.4994994994995	0.0272988972721536\\
0.501501501501502	0.0272629900971237\\
0.503503503503503	0.0272268886523617\\
0.505505505505506	0.0271905921277248\\
0.507507507507508	0.0271540997043938\\
0.509509509509509	0.0271174105547562\\
0.511511511511512	0.0270805238422868\\
0.513513513513513	0.027043438721426\\
0.515515515515516	0.027006154337456\\
0.517517517517518	0.026968669826375\\
0.519519519519519	0.0269309843147688\\
0.521521521521522	0.0268930969196794\\
0.523523523523523	0.0268550067484725\\
0.525525525525526	0.0268167128987013\\
0.527527527527528	0.0267782144579679\\
0.529529529529529	0.0267395105037829\\
0.531531531531532	0.0267006001034212\\
0.533533533533533	0.0266614823137758\\
0.535535535535536	0.0266221561812085\\
0.537537537537538	0.0265826207413978\\
0.53953953953954	0.0265428750191835\\
0.541541541541542	0.026502918028409\\
0.543543543543544	0.02646274877176\\
0.545545545545546	0.0264223662405995\\
0.547547547547548	0.0263817694148013\\
0.54954954954955	0.0263409572625778\\
0.551551551551552	0.0262999287403067\\
0.553553553553554	0.0262586827923522\\
0.555555555555556	0.0262172183508845\\
0.557557557557558	0.026175534335694\\
0.55955955955956	0.0261336296540026\\
0.561561561561562	0.0260915032002713\\
0.563563563563564	0.0260491538560034\\
0.565565565565566	0.0260065804895436\\
0.567567567567568	0.0259637819558737\\
0.56956956956957	0.025920757096403\\
0.571571571571572	0.0258775047387553\\
0.573573573573574	0.0258340236965508\\
0.575575575575576	0.0257903127691839\\
0.577577577577578	0.0257463707415955\\
0.57957957957958	0.0257021963840418\\
0.581581581581582	0.0256577884518567\\
0.583583583583584	0.0256131456852103\\
0.585585585585586	0.0255682668088614\\
0.587587587587588	0.0255231505319051\\
0.58958958958959	0.0254777955475147\\
0.591591591591592	0.0254322005326783\\
0.593593593593594	0.0253863641479288\\
0.595595595595596	0.0253402850370693\\
0.597597597597598	0.0252939618268907\\
0.5995995995996	0.0252473931268849\\
0.601601601601602	0.0252005775289499\\
0.603603603603604	0.0251535136070895\\
0.605605605605606	0.0251061999171051\\
0.607607607607608	0.0250586349962819\\
0.60960960960961	0.0250108173630665\\
0.611611611611612	0.0249627455167382\\
0.613613613613614	0.0249144179370719\\
0.615615615615616	0.0248658330839938\\
0.617617617617618	0.0248169893972288\\
0.61961961961962	0.0247678852959398\\
0.621621621621622	0.0247185191783579\\
0.623623623623624	0.0246688894214051\\
0.625625625625626	0.0246189943803065\\
0.627627627627628	0.0245688323881947\\
0.62962962962963	0.0245184017557033\\
0.631631631631632	0.0244677007705518\\
0.633633633633634	0.0244167276971193\\
0.635635635635636	0.0243654807760091\\
0.637637637637638	0.0243139582236009\\
0.63963963963964	0.0242621582315935\\
0.641641641641642	0.0242100789665356\\
0.643643643643644	0.024157718569344\\
0.645645645645646	0.0241050751548115\\
0.647647647647648	0.0240521468111003\\
0.64964964964965	0.0239989315992246\\
0.651651651651652	0.0239454275525179\\
0.653653653653654	0.0238916326760884\\
0.655655655655656	0.0238375449462593\\
0.657657657657658	0.0237831623099946\\
0.65965965965966	0.0237284826843105\\
0.661661661661662	0.0236735039556702\\
0.663663663663664	0.0236182239793644\\
0.665665665665666	0.0235626405788731\\
0.667667667667668	0.0235067515452124\\
0.66966966966967	0.0234505546362622\\
0.671671671671672	0.0233940475760767\\
0.673673673673674	0.023337228054175\\
0.675675675675676	0.0232800937248134\\
0.677677677677678	0.023222642206237\\
0.67967967967968	0.0231648710799102\\
0.681681681681682	0.0231067778897264\\
0.683683683683684	0.0230483601411948\\
0.685685685685686	0.0229896153006047\\
0.687687687687688	0.0229305407941657\\
0.68968968968969	0.0228711340071231\\
0.691691691691692	0.0228113922828481\\
0.693693693693694	0.0227513129219014\\
0.695695695695696	0.0226908931810693\\
0.697697697697698	0.0226301302723715\\
0.6996996996997	0.0225690213620396\\
0.701701701701702	0.0225075635694651\\
0.703703703703704	0.0224457539661154\\
0.705705705705706	0.0223835895744178\\
0.707707707707708	0.0223210673666085\\
0.70970970970971	0.0222581842635474\\
0.711711711711712	0.0221949371334952\\
0.713713713713714	0.0221313227908536\\
0.715715715715716	0.022067337994865\\
0.717717717717718	0.0220029794482722\\
0.71971971971972	0.0219382437959343\\
0.721721721721722	0.0218731276233998\\
0.723723723723724	0.0218076274554325\\
0.725725725725726	0.0217417397544902\\
0.727727727727728	0.0216754609191536\\
0.72972972972973	0.0216087872825032\\
0.731731731731732	0.0215417151104425\\
0.733733733733734	0.0214742405999653\\
0.735735735735736	0.0214063598773646\\
0.737737737737738	0.0213380689963803\\
0.73973973973974	0.0212693639362841\\
0.741741741741742	0.0212002405998981\\
0.743743743743744	0.0211306948115446\\
0.745745745745746	0.0210607223149244\\
0.747747747747748	0.0209903187709198\\
0.74974974974975	0.0209194797553198\\
0.751751751751752	0.0208482007564636\\
0.753753753753754	0.0207764771727991\\
0.755755755755756	0.0207043043103519\\
0.757757757757758	0.0206316773801022\\
0.75975975975976	0.0205585914952639\\
0.761761761761762	0.0204850416684619\\
0.763763763763764	0.0204110228088037\\
0.765765765765766	0.0203365297188394\\
0.767767767767768	0.020261557091405\\
0.76976976976977	0.0201860995063441\\
0.771771771771772	0.0201101514271014\\
0.773773773773774	0.0200337071971823\\
0.775775775775776	0.0199567610364724\\
0.777777777777778	0.019879307037409\\
0.77977977977978	0.0198013391609984\\
0.781781781781782	0.0197228512326701\\
0.783783783783784	0.0196438369379616\\
0.785785785785786	0.0195642898180224\\
0.787787787787788	0.0194842032649311\\
0.78978978978979	0.0194035705168129\\
0.791791791791792	0.0193223846527495\\
0.793793793793794	0.0192406385874686\\
0.795795795795796	0.0191583250658025\\
0.797797797797798	0.0190754366569026\\
0.7997997997998	0.0189919657481975\\
0.801801801801802	0.0189079045390785\\
0.803803803803804	0.0188232450343005\\
0.805805805805806	0.0187379790370792\\
0.807807807807808	0.0186520981418697\\
0.80980980980981	0.0185655937268067\\
0.811811811811812	0.0184784569457883\\
0.813813813813814	0.0183906787201805\\
0.815815815815816	0.0183022497301219\\
0.817817817817818	0.018213160405404\\
0.81981981981982	0.0181234009159006\\
0.821821821821822	0.0180329611615202\\
0.823823823823824	0.0179418307616515\\
0.825825825825826	0.017849999044069\\
0.827827827827828	0.0177574550332665\\
0.82982982982983	0.0176641874381812\\
0.831831831831832	0.0175701846392679\\
0.833833833833834	0.0174754346748829\\
0.835835835835836	0.017379925226929\\
0.837837837837838	0.0172836436057154\\
0.83983983983984	0.017186576733976\\
0.841841841841842	0.0170887111299901\\
0.843843843843844	0.0169900328897427\\
0.845845845845846	0.0168905276680561\\
0.847847847847848	0.0167901806586194\\
0.84984984984985	0.0166889765728367\\
0.851851851851852	0.0165868996174066\\
0.853853853853854	0.0164839334705387\\
0.855855855855856	0.0163800612567048\\
0.857857857857858	0.016275265519812\\
0.85985985985986	0.0161695281946762\\
0.861861861861862	0.0160628305766612\\
0.863863863863864	0.0159551532893377\\
0.865865865865866	0.0158464762500021\\
0.867867867867868	0.0157367786328782\\
0.86986986986987	0.0156260388298092\\
0.871871871871872	0.0155142344082265\\
0.873873873873874	0.0154013420661616\\
0.875875875875876	0.015287337584042\\
0.877877877877878	0.0151721957729861\\
0.87987987987988	0.0150558904192783\\
0.881881881881882	0.0149383942246764\\
0.883883883883884	0.0148196787421606\\
0.885885885885886	0.0146997143066893\\
0.887887887887888	0.0145784699604815\\
0.88988988988989	0.0144559133722846\\
0.891891891891892	0.0143320107500244\\
0.893893893893894	0.014206726746163\\
0.895895895895896	0.0140800243550042\\
0.897897897897898	0.0139518648010909\\
0.8998998998999	0.0138222074177337\\
0.901901901901902	0.0136910095145777\\
0.903903903903904	0.0135582262329752\\
0.905905905905906	0.0134238103877607\\
0.907907907907908	0.0132877122938298\\
0.90990990990991	0.0131498795756992\\
0.911911911911912	0.0130102569579579\\
0.913913913913914	0.0128687860342092\\
0.915915915915916	0.0127254050117415\\
0.917917917917918	0.0125800484287321\\
0.91991991991992	0.0124326468402822\\
0.921921921921922	0.0122831264689728\\
0.923923923923924	0.0121314088149128\\
0.925925925925926	0.0119774102193806\\
0.927927927927928	0.011821041375121\\
0.92992992992993	0.0116622067750957\\
0.931931931931932	0.0115008040899536\\
0.933933933933934	0.0113367234626122\\
0.935935935935936	0.0111698467060361\\
0.937937937937938	0.0110000463874531\\
0.93993993993994	0.010827184778703\\
0.941941941941942	0.0106511126479782\\
0.943943943943944	0.0104716678626196\\
0.945945945945946	0.0102886737655257\\
0.947947947947948	0.0101019372786271\\
0.94994994994995	0.00991124667512417\\
0.951951951951952	0.00971636894686688\\
0.953953953953954	0.00951704667308441\\
0.955955955955956	0.00931299426985668\\
0.957957957957958	0.00910389346363049\\
0.95995995995996	0.00888938778293902\\
0.961961961961962	0.00866907579463468\\
0.963963963963964	0.00844250271590242\\
0.965965965965966	0.00820914989802576\\
0.967967967967968	0.00796842148182989\\
0.96996996996997	0.0077196272350369\\
0.971971971971972	0.00746196014424611\\
0.973973973973974	0.00719446665708832\\
0.975975975975976	0.00691600639268427\\
0.977977977977978	0.00662519636949168\\
0.97997997997998	0.00632033178804818\\
0.981981981981982	0.00599927005916846\\
0.983983983983984	0.00565925479272672\\
0.985985985985986	0.00529663671387757\\
0.987987987987988	0.00490640643562768\\
0.98998998998999	0.00448135599531269\\
0.991991991991992	0.00401042873689485\\
0.993993993993994	0.00347502247935405\\
0.995995995995996	0.00283888624484088\\
0.997997997997998	0.00200848602201573\\
1	0\\
};
\end{axis}

%\end{tikzpicture}%

==> tikzpics/QLGain/GenGain_mu0p5_L30.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(2.6in,1.103in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Length ($\xi$)},
ymin=-10,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Gain (dB)},
axis background/.style={fill=white},
title={\(\mu = 0.5\), \(f_\mathrm{s} = 0.5f_\mathrm{p}\)},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	0.0433566814729998\\
0.4	0.172562966672969\\
0.6	0.38509632186117\\
0.8	0.676966473476152\\
1	1.04300491398688\\
1.2	1.47720521629949\\
1.4	1.97306619859038\\
1.6	2.52392359414913\\
1.8	3.12322125127584\\
2	3.76469930193392\\
2.2	4.44255742531897\\
2.4	5.15154367605607\\
2.6	5.88696077428206\\
2.8	6.6446756921251\\
3	7.42113033058294\\
3.2	8.21326457515814\\
3.4	9.01843699102386\\
3.6	9.83444959578924\\
3.8	10.6594617017348\\
4	11.4919038575452\\
4.2	12.330464081662\\
4.4	13.1740866908835\\
4.6	14.0218911943809\\
4.8	14.8731048003443\\
5	15.7271265031215\\
5.2	16.5834749180998\\
5.4	17.4417299787\\
5.6	18.3015232567531\\
5.8	19.1625970381521\\
6	20.0247380508965\\
6.2	20.8877303114821\\
6.4	21.7514130031536\\
6.6	22.6156825586959\\
6.8	23.4804427388265\\
7	24.3455708990875\\
7.2	25.2110121146014\\
7.4	26.0767298686327\\
7.6	26.9426645390139\\
7.8	27.8087541376598\\
8	28.6749908745413\\
8.2	29.5413643672474\\
8.4	30.4078219280642\\
8.6	31.2743456214401\\
8.8	32.1409446802961\\
9	33.0076116353342\\
9.2	33.8743008849786\\
9.4	34.7410226968205\\
9.6	35.6077846189651\\
9.8	36.474567844416\\
10	37.3413682019881\\
10.2	38.2081879683333\\
10.4	39.0750310633309\\
10.6	39.9418685460142\\
10.8	40.8087140714752\\
11	41.6755846347298\\
11.2	42.5424524551382\\
11.4	43.4093109526461\\
11.6	44.2761827983953\\
11.8	45.1430746743309\\
12	46.0099488426731\\
12.2	46.8768207561947\\
12.4	47.7437108312729\\
12.6	48.6106051781205\\
12.8	49.477480962843\\
13	50.3443619553341\\
13.2	51.2112632881044\\
13.4	52.0781526727897\\
13.6	52.9450303458169\\
13.8	53.8119196401946\\
14	54.6788239504925\\
14.2	55.5457074807863\\
14.4	56.4125887240586\\
14.6	57.2794874946753\\
14.8	58.1463861050196\\
15	59.0132661664377\\
15.2	59.8801518302014\\
15.4	60.7470573222014\\
15.6	61.6139477127301\\
15.8	62.4808277540953\\
16	63.3477204349283\\
16.2	64.2146253148539\\
16.4	65.0815089220093\\
16.6	65.9483918221781\\
16.8	66.8152928404173\\
17	67.6821904493359\\
17.2	68.5490706825213\\
17.4	69.4159576370305\\
17.6	70.2828641624084\\
17.8	71.149753287749\\
18	72.0166338998093\\
18.2	72.8835284389399\\
18.4	73.750432365598\\
18.6	74.6173151330486\\
18.8	75.4841988730662\\
19	76.3511013228991\\
19.2	77.2179973148924\\
19.4	78.0848773921984\\
19.6	78.9517650380113\\
19.8	79.8186571277398\\
20	80.6855467478957\\
20.2	81.5524387036145\\
20.4	82.4193409288291\\
20.6	83.2862268408697\\
20.8	84.1531120300301\\
21	85.0200150807674\\
21.2	85.8869095151836\\
21.4	86.7537898064052\\
21.6	87.6206794990489\\
21.8	88.4875859981261\\
22	89.354472145457\\
22.2	90.2213538650879\\
22.4	91.0882519688912\\
22.6	91.9551529010193\\
22.8	92.8220340767564\\
23	93.6889194806495\\
23.2	94.5558244255677\\
23.4	95.4227167772095\\
23.6	96.2895968749452\\
23.8	97.1564881502312\\
24	98.0233940903106\\
24.2	98.8902789573769\\
24.4	99.7571612897437\\
24.6	100.624060949001\\
24.8	101.490960297424\\
25	102.357840960108\\
25.2	103.22472711243\\
25.4	104.091633003602\\
25.6	104.958523729415\\
25.8	105.825404039676\\
26	106.692296935609\\
26.2	107.559202000233\\
26.4	108.426085759449\\
26.6	109.292968778496\\
26.8	110.159869891151\\
27	111.026767587627\\
27.2	111.893647888591\\
27.4	112.760534894113\\
27.6	113.627441462679\\
27.8	114.494330630193\\
28	115.361211270887\\
28.2	116.22810582857\\
28.4	117.095009779791\\
28.6	117.961892567013\\
28.8	118.828776317833\\
29	119.695678774079\\
29.2	120.562574781298\\
29.4	121.429454866551\\
29.6	122.296342515661\\
29.8	123.163234610248\\
30	124.030124234996\\
};
\addlegendentry{$M$ = 1}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	-0.0843659695116568\\
0.4	-0.308451646082201\\
0.6	-0.591798776373013\\
0.8	-0.821281444689839\\
1	-0.8790106965863\\
1.2	-0.672971981335014\\
1.4	-0.159485116268183\\
1.6	0.652644937516789\\
1.8	1.71646143558096\\
2	2.96866231121452\\
2.2	4.34664892920889\\
2.4	5.79564976906165\\
2.6	7.26708474493981\\
2.8	8.71294820008373\\
3	10.0813275566534\\
3.2	11.3194859867003\\
3.4	12.3864736954769\\
3.6	13.2717898336434\\
3.8	14.0083575709377\\
4	14.670050717801\\
4.2	15.351972432117\\
4.4	16.1425036354635\\
4.6	17.1004341323173\\
4.8	18.2460977399602\\
5	19.5664884025751\\
5.2	21.0278110455057\\
5.4	22.5879916220229\\
5.6	24.2042159325264\\
5.8	25.8350731313643\\
6	27.4384816776863\\
6.2	28.9689772203554\\
6.4	30.3766626896376\\
6.6	31.6120255016679\\
6.8	32.6374217673081\\
7	33.4438409371763\\
7.2	34.0646435543763\\
7.4	34.5776931409481\\
7.6	35.0902397812799\\
7.8	35.7103857825255\\
8	36.5172620599879\\
8.2	37.5440461072996\\
8.4	38.7799830799487\\
8.6	40.1859895269373\\
8.8	41.7124507388257\\
9	43.3109566025804\\
9.2	44.9381720741966\\
9.4	46.5538436612098\\
9.6	48.1165652149248\\
9.8	49.5803181178354\\
10	50.8962258586418\\
10.2	52.0217265415023\\
10.4	52.936523525977\\
10.6	53.6587558428186\\
10.8	54.2513549100525\\
11	54.811578928886\\
11.2	55.4454857673763\\
11.4	56.2383272067219\\
11.6	57.2346856534643\\
11.8	58.4359512555196\\
12	59.8121997286995\\
12.2	61.3185094905542\\
12.4	62.9077648114605\\
12.6	64.5359904052941\\
12.8	66.1622100904391\\
13	67.7445668943705\\
13.2	69.2372295360056\\
13.4	70.5906629519076\\
13.6	71.7590977743803\\
13.8	72.7147754285211\\
14	73.4648381411649\\
14.2	74.0612799480126\\
14.4	74.5954979355157\\
14.6	75.1762264667944\\
14.8	75.8991968494164\\
15	76.8226056175268\\
15.2	77.9591265824933\\
15.4	79.28486056477\\
15.6	80.7561244265459\\
15.8	82.3244590651158\\
16	83.9442850288414\\
16.2	85.5741067601543\\
16.4	87.1730227588477\\
16.6	88.6970292042356\\
16.8	90.0975920173008\\
17	91.3268615632545\\
17.2	92.350069793058\\
17.4	93.1627557958485\\
17.6	93.8036238761682\\
17.8	94.3539886430729\\
18	94.919899993074\\
18.2	95.6029339246523\\
18.4	96.4728767014232\\
18.6	97.5548104339784\\
18.8	98.8338714272741\\
19	100.270735194472\\
19.2	101.817642947539\\
19.4	103.4281233262\\
19.6	105.059790287103\\
19.8	106.671848593149\\
20	108.22135342349\\
20.2	109.660675798646\\
20.4	110.940684020303\\
20.6	112.021337464871\\
20.8	112.888146032572\\
21	113.567175341327\\
21.2	114.129088093769\\
21.4	114.67594871114\\
21.6	115.314029133362\\
21.8	116.124392080737\\
22	117.144996564144\\
22.2	118.370771328067\\
22.4	119.767339042433\\
22.6	121.287737028685\\
22.8	122.884517605218\\
23	124.514084841793\\
23.2	126.135708887322\\
23.4	127.707442915806\\
23.6	129.183027157037\\
23.8	130.513059609662\\
24	131.653479320749\\
24.2	132.580815052237\\
24.4	133.308609535899\\
24.6	133.895493284982\\
24.8	134.43691005352\\
25	135.040971425707\\
25.2	135.798221514143\\
25.4	136.759429941045\\
25.6	137.930651466165\\
25.8	139.284072087546\\
26	140.774812554625\\
26.2	142.354876610986\\
26.4	143.979496041225\\
26.6	145.607540804242\\
26.8	147.197738525492\\
27	148.705169975485\\
27.2	150.080765802516\\
27.4	151.27769679478\\
27.6	152.264920194351\\
27.8	153.044247273309\\
28	153.661743823273\\
28.2	154.204415776093\\
28.4	154.779914930443\\
28.6	155.486599648317\\
28.8	156.387749594925\\
29	157.501427569098\\
29.2	158.807660498453\\
29.4	160.264657689927\\
29.6	161.824292184152\\
29.8	163.440618076441\\
30	165.071758789675\\
};
\addlegendentry{$M$ = 2}

\addplot [color=mycolor3, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	-0.0868197963291347\\
0.4	-0.337124949971207\\
0.6	-0.672480300391789\\
0.8	-0.900523120723435\\
1	-0.791330590709133\\
1.2	-0.225811054209298\\
1.4	0.726854274670943\\
1.6	1.86302883328905\\
1.8	2.96569684017128\\
2	3.90758116691022\\
2.2	4.69461270095924\\
2.4	5.44090807774488\\
2.6	6.29336111657992\\
2.8	7.35034887498892\\
3	8.62359580860276\\
3.2	10.0592060930194\\
3.4	11.5893415827819\\
3.6	13.1709931400935\\
3.8	14.7859185877529\\
4	16.409700058798\\
4.2	17.984746795118\\
4.4	19.4237221903242\\
4.6	20.6395534473668\\
4.8	21.5830120197902\\
5	22.2643673175842\\
5.2	22.7390997394051\\
5.4	23.0838474924409\\
5.6	23.4141921519007\\
5.8	23.911873326324\\
6	24.7698546407044\\
6.2	26.0718639335963\\
6.4	27.7383209588321\\
6.6	29.5918805054681\\
6.8	31.4594260841412\\
7	33.231002194017\\
7.2	34.8684200936266\\
7.4	36.3833774137686\\
7.6	37.8026541159695\\
7.8	39.1398728266726\\
8	40.3918428117864\\
8.2	41.5625053892047\\
8.4	42.6963550248406\\
8.6	43.8888910911076\\
8.8	45.2496099742381\\
9	46.8339390242386\\
9.2	48.5996475899335\\
9.4	50.4208846949226\\
9.6	52.139718646819\\
9.8	53.6249261643599\\
10	54.8151056026227\\
10.2	55.7159274290694\\
10.4	56.3595590308779\\
10.6	56.8000178757907\\
10.8	57.1653575743451\\
11	57.6688421826109\\
11.2	58.5065987053753\\
11.4	59.7259865488939\\
11.6	61.2102461905835\\
11.8	62.7816147044373\\
12	64.3071813535419\\
12.2	65.7412389076477\\
12.4	67.1095363823251\\
12.6	68.4631845786273\\
12.8	69.8323611659416\\
13	71.2023616236461\\
13.2	72.522813436495\\
13.4	73.7518510947013\\
13.6	74.9170174243183\\
13.8	76.1379962459859\\
14	77.5589032558702\\
14.2	79.230296479654\\
14.4	81.0580300198718\\
14.6	82.8552262842458\\
14.8	84.4323777151945\\
15	85.6819399111293\\
15.2	86.6159797311006\\
15.4	87.300238490869\\
15.6	87.7723063493179\\
15.8	88.1006091568875\\
16	88.4930455646965\\
16.2	89.2366122127545\\
16.4	90.4856128938741\\
16.6	92.147563135368\\
16.8	93.9806899273528\\
17	95.7506125677674\\
17.2	97.3190427724103\\
17.4	98.6652778117298\\
17.6	99.8590843871491\\
17.8	101.003914643475\\
18	102.186536871468\\
18.2	103.455509533044\\
18.4	104.822755359007\\
18.6	106.276377071888\\
18.8	107.796901224255\\
19	109.367771935213\\
19.2	110.971581024123\\
19.4	112.574302645475\\
19.6	114.113056942704\\
19.8	115.503063578958\\
20	116.665366310577\\
20.2	117.561453085449\\
20.4	118.211773817839\\
20.6	118.686272185355\\
20.8	119.088210212008\\
21	119.553295733909\\
21.2	120.236672599879\\
21.4	121.254127495257\\
21.6	122.616860499139\\
21.8	124.230660335123\\
22	125.956347830042\\
22.2	127.671229640308\\
22.4	129.298433932864\\
22.6	130.808264266975\\
22.8	132.202808452432\\
23	133.494462830959\\
23.2	134.693979142901\\
23.4	135.82092388991\\
23.6	136.927999609114\\
23.8	138.108284964475\\
24	139.461245316821\\
24.2	141.033612421778\\
24.4	142.783752067547\\
24.6	144.595638780199\\
24.8	146.324057590633\\
25	147.845776379302\\
25.2	149.097447395662\\
25.4	150.074289683365\\
25.6	150.794542381557\\
25.8	151.292920017537\\
26	151.670037425962\\
26.2	152.118088985902\\
26.4	152.842238711693\\
26.6	153.928797608467\\
26.8	155.301451556229\\
27	156.804928675759\\
27.2	158.313482552077\\
27.4	159.779138363859\\
27.6	161.216962363484\\
27.8	162.661324213985\\
28	164.12588780728\\
28.2	165.584033669256\\
28.4	166.974469366151\\
28.6	168.237576845749\\
28.8	169.379262895495\\
29	170.515806741683\\
29.2	171.826200170577\\
29.4	173.417928286862\\
29.6	175.234697170766\\
29.8	177.091098510975\\
30	178.772048494218\\
};
\addlegendentry{$M$ = 3}

\addplot [color=mycolor4, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	-0.0870320612226839\\
0.4	-0.345284416021993\\
0.6	-0.714343774716455\\
0.8	-0.996193522858855\\
1	-0.98931852852939\\
1.2	-0.673472605337319\\
1.4	-0.142351493301113\\
1.6	0.521747651103879\\
1.8	1.25855878003731\\
2	2.02077569496849\\
2.2	2.82557964540596\\
2.4	3.77852224701954\\
2.6	4.90581995183584\\
2.8	6.08155152468099\\
3	7.29757101145486\\
3.2	8.71282602590033\\
3.4	10.4400455327706\\
3.6	12.4316117361398\\
3.8	14.4861211919804\\
4	16.3461569319949\\
4.2	17.8383077666752\\
4.4	18.9538471846189\\
4.6	19.810397136419\\
4.8	20.4850526360119\\
5	20.9605993890534\\
5.2	21.3367951167069\\
5.4	21.9063935386919\\
5.6	22.9091529818403\\
5.8	24.3366741114612\\
6	26.0090412930586\\
6.2	27.7288650376636\\
6.4	29.3387094297432\\
6.6	30.7104172020813\\
6.8	31.8240791519071\\
7	32.8791761413971\\
7.2	34.1095698785193\\
7.4	35.5480320552604\\
7.6	37.1060672969921\\
7.8	38.7128109893333\\
8	40.3919122076417\\
8.2	42.2379394587809\\
8.4	44.2141443985668\\
8.6	46.0464535404806\\
8.8	47.4989119783216\\
9	48.6084483828375\\
9.2	49.503059794751\\
9.4	50.2224414233833\\
9.6	50.7495393843018\\
9.8	51.1935652181054\\
10	51.8851761474171\\
10.2	53.0128610675462\\
10.4	54.4314746239455\\
10.6	55.9515010327223\\
10.8	57.4969215505524\\
11	58.9874427255715\\
11.2	60.2667122428448\\
11.4	61.3208878895325\\
11.6	62.3877438614473\\
11.8	63.5788737351763\\
12	64.8165956272552\\
12.2	66.1346983262603\\
12.4	67.686154949242\\
12.6	69.5372259801656\\
12.8	71.5374765529287\\
13	73.4290971619453\\
13.2	75.0108960355476\\
13.4	76.2000783227676\\
13.6	77.112850651151\\
13.8	77.9070996548519\\
14	78.527130128783\\
14.2	78.9727375245142\\
14.4	79.4806414086216\\
14.6	80.3090823720332\\
14.8	81.5752178474061\\
15	83.1871635471529\\
15.2	84.9109354046664\\
15.4	86.5501593437459\\
15.6	88.068542109123\\
15.8	89.5328103151555\\
16	90.8872688567723\\
16.2	92.0321528409964\\
16.4	93.1128504761825\\
16.6	94.3612989338413\\
16.8	95.8382619805583\\
17	97.4995075495075\\
17.2	99.3132782634853\\
17.4	101.177110437569\\
17.6	102.837591859334\\
17.8	104.103760339573\\
18	105.04255897545\\
18.2	105.804353414208\\
18.4	106.425289308813\\
18.6	106.868407570954\\
18.8	107.254596366506\\
19	107.953332404712\\
19.2	109.164544709765\\
19.4	110.701442996975\\
19.6	112.319937014913\\
19.8	113.921331151259\\
20	115.509484146937\\
20.2	117.129050509333\\
20.4	118.742796291829\\
20.6	120.179665470784\\
20.8	121.371627033125\\
21	122.48691150399\\
21.2	123.740342820108\\
21.4	125.23367557042\\
21.6	126.956115637043\\
21.8	128.796109587595\\
22	130.552222307684\\
22.2	132.019622775745\\
22.4	133.116985713858\\
22.6	133.938036648543\\
22.8	134.617900969513\\
23	135.155152851766\\
23.2	135.548159730872\\
23.4	136.013828828422\\
23.6	136.83877335884\\
23.8	138.103642308733\\
24	139.676107451346\\
24.2	141.363904425462\\
24.4	143.011756845458\\
24.6	144.567600009297\\
24.8	146.110934462029\\
25	147.653436978037\\
25.2	149.032152664067\\
25.4	150.230906679411\\
25.6	151.456092082627\\
25.8	152.843115818071\\
26	154.377846850322\\
26.2	156.053046652596\\
26.4	157.878760772199\\
26.6	159.705586172091\\
26.8	161.262552957246\\
27	162.438501311999\\
27.2	163.306456616946\\
27.4	163.936409816858\\
27.6	164.362319387351\\
27.8	164.657797397244\\
28	165.115612435188\\
28.2	166.073599549669\\
28.4	167.488254327127\\
28.6	169.07700953471\\
28.8	170.67708780755\\
29	172.258869740041\\
29.2	173.761712029465\\
29.4	175.081910475857\\
29.6	176.279618996288\\
29.8	177.548116074185\\
30	178.923775959804\\
};
\addlegendentry{$M$ = 4}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	-0.0870567119008509\\
0.4	-0.348407461639042\\
0.6	-0.748539396270036\\
0.8	-1.16556224136134\\
1	-1.51310513796611\\
1.2	-1.78253635824325\\
1.4	-1.94600622389621\\
1.6	-1.76306305425394\\
1.8	-0.895375332449461\\
2	0.578072385412774\\
2.2	2.14987718179805\\
2.4	3.37513098759289\\
2.6	4.31829042004635\\
2.8	5.22447832528517\\
3	6.32031566179395\\
3.2	7.52923623573867\\
3.4	8.80030230783095\\
3.6	10.2511803036491\\
3.8	11.9042065650145\\
4	13.7257861850192\\
4.2	15.4746824255966\\
4.4	17.0636637214635\\
4.6	18.3957744700939\\
4.8	19.4211733219051\\
5	20.2274680502015\\
5.2	20.9083033049703\\
5.4	21.5074244879369\\
5.6	22.1061242051464\\
5.8	22.8057936734364\\
6	23.5990915050369\\
6.2	24.5815330175017\\
6.4	25.7413577792993\\
6.6	27.0099064293336\\
6.8	28.4602003115833\\
7	29.9047239841049\\
7.2	31.2211876598627\\
7.4	32.2630994968842\\
7.6	33.2362382700683\\
7.8	34.4488341154098\\
8	36.0339210288641\\
8.2	37.8676741946115\\
8.4	39.6959682843074\\
8.6	41.4055046388274\\
8.8	42.8807372888028\\
9	44.3819827896781\\
9.2	45.8770767859167\\
9.4	47.1097936557093\\
9.6	48.0639498372733\\
9.8	48.9063078538958\\
10	49.607022565342\\
10.2	50.1451641823003\\
10.4	50.6135504777318\\
10.6	51.1834103959969\\
10.8	52.1531188026175\\
11	53.4295033330079\\
11.2	54.7653450543619\\
11.4	56.1223994785063\\
11.6	57.4396518787355\\
11.8	58.8900938026234\\
12	60.2267677264221\\
12.2	61.2954351598087\\
12.4	62.3347064287141\\
12.6	63.6877541371375\\
12.8	65.3129815948991\\
13	66.9510110843101\\
13.2	68.5104865859472\\
13.4	69.9319846002507\\
13.6	71.4475669951648\\
13.8	73.0636526933741\\
14	74.4991908053496\\
14.2	75.636275352374\\
14.4	76.5557772114738\\
14.6	77.2818583800227\\
14.8	77.8400107628389\\
15	78.2724268543703\\
15.2	78.7664778001341\\
15.4	79.6513001780247\\
15.6	80.8697905019762\\
15.8	82.1640879836407\\
16	83.5183613895683\\
16.2	84.9259602006344\\
16.4	86.5593780356819\\
16.6	88.262388562279\\
16.8	89.6984689107318\\
17	90.8259278248703\\
17.2	91.9351332395485\\
17.4	93.2629463946354\\
17.6	94.5974256531235\\
17.8	95.9244938970893\\
18	97.2988836819767\\
18.2	98.8392060446433\\
18.4	100.520831008976\\
18.6	102.05991038525\\
18.8	103.343979733385\\
19	104.352549819903\\
19.2	105.14574359052\\
19.4	105.828441074598\\
19.6	106.374842374099\\
19.8	106.879443629764\\
20	107.605765389922\\
20.2	108.574896657085\\
20.4	109.568716141707\\
20.6	110.705662670478\\
20.8	112.082661095161\\
21	113.752268713027\\
21.2	115.624417425755\\
21.4	117.405153022639\\
21.6	118.848666877011\\
21.8	119.942310876769\\
22	120.97299702111\\
22.2	122.078328003513\\
22.4	123.317795063044\\
22.6	124.655724283092\\
22.8	126.131915229293\\
23	127.746738524217\\
23.2	129.327754616249\\
23.4	130.833037904799\\
23.6	132.174312948366\\
23.8	133.282664094698\\
24	134.201024205715\\
24.2	134.944921496424\\
24.4	135.503831922112\\
24.6	135.98851710295\\
24.8	136.519094969403\\
25	137.134026370402\\
25.2	137.964687767616\\
25.4	139.035413149953\\
25.6	140.402791761625\\
25.8	142.041905560221\\
26	143.802254737271\\
26.2	145.523199197458\\
26.4	146.980812672396\\
26.6	148.125388771593\\
26.8	149.172782371083\\
27	150.442006631433\\
27.2	151.90972898899\\
27.4	153.375405891422\\
27.6	154.782771182435\\
27.8	156.179566950614\\
28	157.654415289967\\
28.2	159.197013944976\\
28.4	160.637820284309\\
28.6	161.822877095282\\
28.8	162.750992595582\\
29	163.464798078423\\
29.2	163.996726911328\\
29.4	164.402926199094\\
29.6	164.878549766391\\
29.8	165.644727579578\\
30	166.679359133204\\
};
\addlegendentry{$M$ = 5}

\addplot [color=mycolor6, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	-0.0870600792488568\\
0.4	-0.349777544116668\\
0.6	-0.77549770250644\\
0.8	-1.31839137030597\\
1	-1.94807845071958\\
1.2	-2.58681354402937\\
1.4	-2.99582251201157\\
1.6	-2.76505509878502\\
1.8	-1.91658617075518\\
2	-0.855257664456647\\
2.2	0.272398249888507\\
2.4	1.30480432013085\\
2.6	2.2448032890096\\
2.8	3.24551591712544\\
3	4.22260152259122\\
3.2	5.19864910799182\\
3.4	6.39200451150911\\
3.6	7.88828043203731\\
3.8	9.57959525642705\\
4	11.3221002054557\\
4.2	12.9767543992866\\
4.4	14.3781048338137\\
4.6	15.4963101354609\\
4.8	16.3851588021594\\
5	17.0765771686332\\
5.2	17.6068198110128\\
5.4	18.0385650872126\\
5.6	18.5383790381656\\
5.8	19.1637195784856\\
6	19.8771147771498\\
6.2	20.663711923554\\
6.4	21.6551444941779\\
6.6	22.9406797877387\\
6.8	24.4032936835666\\
7	25.9225921024404\\
7.2	27.2469314135289\\
7.4	28.3937627495947\\
7.6	29.5613239405247\\
7.8	30.5935811142337\\
8	31.5617169964921\\
8.2	32.7688841802249\\
8.4	34.2973582760889\\
8.6	36.0046685919917\\
8.8	37.6886387091334\\
9	39.1811726223627\\
9.2	40.3954502500568\\
9.4	41.3979964887981\\
9.6	42.2296477386248\\
9.8	42.9267927066039\\
10	43.4975204076647\\
10.2	43.9961857904295\\
10.4	44.5831840587582\\
10.6	45.2325597917944\\
10.8	45.9372813047298\\
11	46.726657092412\\
11.2	47.7906571703804\\
11.4	49.1622949432483\\
11.6	50.7424393310026\\
11.8	52.2755035929488\\
12	53.5379590075472\\
12.2	54.68492088004\\
12.4	55.7541290538143\\
12.6	56.6414821814536\\
12.8	57.635138818889\\
13	58.8815165434167\\
13.2	60.3490759259618\\
13.4	61.9606377467348\\
13.6	63.4515511825319\\
13.8	64.676521652894\\
14	65.6877114553547\\
14.2	66.5545922420602\\
14.4	67.3526641541118\\
14.6	68.0660842347111\\
14.8	68.6252773404518\\
15	69.1859422617433\\
15.2	69.8331473551089\\
15.4	70.5500780948421\\
15.6	71.3299373190913\\
15.8	72.2574947747104\\
16	73.5247783874626\\
16.2	75.1257880650538\\
16.4	76.8388061348252\\
16.6	78.3211687705855\\
16.8	79.5699544812615\\
17	80.7173830549833\\
17.2	81.6706927586201\\
17.4	82.5884909910431\\
17.6	83.6390823730745\\
17.8	84.8458060605373\\
18	86.2544917242408\\
18.2	87.6518340164479\\
18.4	88.801656900222\\
18.6	89.7303092926512\\
18.8	90.5347120107388\\
19	91.325111799599\\
19.2	92.1002848066775\\
19.4	92.7406080423735\\
19.6	93.3217461208091\\
19.8	93.9907121602307\\
20	94.7799207074059\\
20.2	95.6568431559814\\
20.4	96.5967596482148\\
20.6	97.8426862001714\\
20.8	99.4775535986955\\
21	101.298376402272\\
21.2	102.963642014877\\
21.4	104.343062293704\\
21.6	105.543722047342\\
21.8	106.564451037667\\
22	107.448057386463\\
22.2	108.308720366974\\
22.4	109.263877905609\\
22.6	110.420678696337\\
22.8	111.641260938778\\
23	112.68343072531\\
23.2	113.520896815275\\
23.4	114.251808166233\\
23.6	115.019069835971\\
23.8	115.818216255295\\
24	116.569527284724\\
24.2	117.242805809643\\
24.4	117.956276934747\\
24.6	118.783859760155\\
24.8	119.715910412849\\
25	120.689019544767\\
25.2	121.887091909393\\
25.4	123.504692124752\\
25.6	125.38191697091\\
25.8	127.177944976697\\
26	128.70394202604\\
26.2	129.983102019114\\
26.4	131.072862659696\\
26.6	131.989727941496\\
26.8	132.801514126161\\
27	133.628127760355\\
27.2	134.599746580046\\
27.4	135.692648020089\\
27.6	136.679283691562\\
27.8	137.479769177846\\
28	138.167959671533\\
28.2	138.88786715506\\
28.4	139.686783813017\\
28.6	140.507463666364\\
28.8	141.293099871408\\
29	142.032235058878\\
29.2	142.821981842617\\
29.4	143.704178060493\\
29.6	144.636267932089\\
29.8	145.74390101463\\
30	147.245579670192\\
};
\addlegendentry{$M$ = 6}

\addplot [color=mycolor7, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	-0.087060570854027\\
0.4	-0.350331801536101\\
0.6	-0.789092737802609\\
0.8	-1.3865683735474\\
1	-2.10424383160744\\
1.2	-2.79454826271717\\
1.4	-3.20467985758346\\
1.6	-3.29995530724075\\
1.8	-3.02731238831944\\
2	-2.30769945995493\\
2.2	-1.34021821789113\\
2.4	-0.383213447136828\\
2.6	0.466236894437361\\
2.8	1.32722744236553\\
3	2.27913136317817\\
3.2	3.19853708201205\\
3.4	3.98374249083418\\
3.6	4.846977513013\\
3.8	6.01424904218828\\
4	7.39959440570921\\
4.2	8.7873791378699\\
4.4	10.0475703136647\\
4.6	11.1150600209323\\
4.8	11.9727586208258\\
5	12.6532277347154\\
5.2	13.1858610407936\\
5.4	13.6074274505389\\
5.6	13.9864691412513\\
5.8	14.4194526917311\\
6	14.9253421165188\\
6.2	15.5256027487268\\
6.4	16.3094160503411\\
6.6	17.2379902861328\\
6.8	18.3206282039462\\
7	19.5490951794417\\
7.2	20.7871746809468\\
7.4	21.8942342865504\\
7.6	22.8708275839519\\
7.8	23.7650322827523\\
8	24.6819116640765\\
8.2	25.6312447949249\\
8.4	26.6683999637989\\
8.6	27.8691021137858\\
8.8	29.2563241671355\\
9	30.7159267861514\\
9.2	32.0748762732409\\
9.4	33.2492265979312\\
9.6	34.2423780687126\\
9.8	35.0536719259419\\
10	35.7050023580851\\
10.2	36.2305546251571\\
10.4	36.6735137798227\\
10.6	37.0786788233744\\
10.8	37.4766285132787\\
11	37.8935813863633\\
11.2	38.4259163744614\\
11.4	39.1914799569419\\
11.6	40.2051310173439\\
11.8	41.3703847665255\\
12	42.5076833518772\\
12.2	43.5136609855639\\
12.4	44.3930458835981\\
12.6	45.1544106219662\\
12.8	45.8506823346138\\
13	46.6067493848962\\
13.2	47.4911987158952\\
13.4	48.6295170861867\\
13.6	49.9782033333995\\
13.8	51.3829987820635\\
14	52.7509210615446\\
14.2	53.9982067569552\\
14.4	55.1055124222033\\
14.6	56.0673413594107\\
14.8	56.8659333447094\\
15	57.520317432975\\
15.2	58.0601317610323\\
15.4	58.5297254877102\\
15.6	58.9500431818916\\
15.8	59.3338533204577\\
16	59.770143404151\\
16.2	60.3652651619235\\
16.4	61.256163632316\\
16.6	62.422384391318\\
16.8	63.6237804479259\\
17	64.6595718373495\\
17.2	65.5532038463077\\
17.4	66.3273791326562\\
17.6	66.9737642224227\\
17.8	67.6330168817529\\
18	68.4598625636104\\
18.2	69.5196619235058\\
18.4	70.8162636015009\\
18.6	72.1754349380682\\
18.8	73.5041105106752\\
19	74.8124594499654\\
19.2	76.0524046392969\\
19.4	77.1692411779315\\
19.6	78.1259354987548\\
19.8	78.9238547992302\\
20	79.5837310440996\\
20.2	80.1183794493796\\
20.4	80.5599720533209\\
20.6	80.9316070006538\\
20.8	81.3054325760197\\
21	81.8009337293793\\
21.2	82.5011298823829\\
21.4	83.5018027852844\\
21.6	84.6650195796407\\
21.8	85.7399984728814\\
22	86.6912927576253\\
22.2	87.5832484889536\\
22.4	88.329711825905\\
22.6	88.9768255693414\\
22.8	89.7182473425009\\
23	90.6941801526547\\
23.2	91.8508402862701\\
23.4	93.0519294294955\\
23.6	94.254436672843\\
23.8	95.5220582438359\\
24	96.8575617439232\\
24.2	98.1510529028373\\
24.4	99.2833309617553\\
24.6	100.222972163926\\
24.8	100.993867975155\\
25	101.612949083296\\
25.2	102.093789413316\\
25.4	102.480203924007\\
25.6	102.832699997287\\
25.8	103.248172331598\\
26	103.833661621175\\
26.2	104.654623132147\\
26.4	105.680367005421\\
26.6	106.72220652829\\
26.8	107.725423578339\\
27	108.743751081372\\
27.2	109.717430389343\\
27.4	110.539805575414\\
27.6	111.296854631926\\
27.8	112.153191039553\\
28	113.165602661258\\
28.2	114.178061256372\\
28.4	115.215526049104\\
28.6	116.406739211066\\
28.8	117.732732594319\\
29	119.095435561759\\
29.2	120.357949019811\\
29.4	121.422299762536\\
29.6	122.290618650613\\
29.8	122.991314383364\\
30	123.545637342893\\
};
\addlegendentry{$M$ = 7}

\addplot [color=mycolor1, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	-0.0870606418272891\\
0.4	-0.350502814830918\\
0.6	-0.793336693148588\\
0.8	-1.40461016185604\\
1	-2.13427774464985\\
1.2	-2.86728673968964\\
1.4	-3.53891669321904\\
1.6	-4.07419670301677\\
1.8	-4.17898723154688\\
2	-3.77400381869483\\
2.2	-3.18684214888231\\
2.4	-2.58892509412874\\
2.6	-1.97683904511736\\
2.8	-1.27512554172778\\
3	-0.513147798991554\\
3.2	0.241711408347656\\
3.4	0.989377323868506\\
3.6	1.70783648758847\\
3.8	2.57220815737223\\
4	3.65443520293913\\
4.2	4.78074913480902\\
4.4	5.80564386853063\\
4.6	6.68185263579689\\
4.8	7.39977916066047\\
5	7.97690773997433\\
5.2	8.43201272628206\\
5.4	8.7848807483707\\
5.6	9.09514498549052\\
5.8	9.44626502134682\\
6	9.90767146885054\\
6.2	10.4759137929018\\
6.4	11.0759788905422\\
6.6	11.7318497375487\\
6.8	12.4872292398245\\
7	13.4063102941496\\
7.2	14.4027395280777\\
7.4	15.3517121784669\\
7.6	16.2443359891842\\
7.8	17.1318771545868\\
8	17.9930023346936\\
8.2	18.8326425134061\\
8.4	19.7663081198711\\
8.6	20.823683773455\\
8.8	21.9488450861713\\
9	23.1411122451493\\
9.2	24.2915520540528\\
9.4	25.3025397845968\\
9.6	26.1635761776311\\
9.8	26.8800682715848\\
10	27.4646278734546\\
10.2	27.9348566166017\\
10.4	28.3086541294081\\
10.6	28.6178566134322\\
10.8	28.9080879715708\\
11	29.2514048489149\\
11.2	29.675831129679\\
11.4	30.1877888570921\\
11.6	30.8452734250574\\
11.8	31.6279570730452\\
12	32.4558955004663\\
12.2	33.2580175209118\\
12.4	33.951559832209\\
12.6	34.5696784911768\\
12.8	35.1421381474304\\
13	35.6673237521727\\
13.2	36.2442452823189\\
13.4	36.9877369153638\\
13.6	37.9474058149091\\
13.8	39.0226059863861\\
14	40.1029060325574\\
14.2	41.1183997712722\\
14.4	42.0318071772528\\
14.6	42.8341873876209\\
14.8	43.5230957364817\\
15	44.1073233997486\\
15.2	44.5987225028122\\
15.4	45.0097408857215\\
15.6	45.3710397775083\\
15.8	45.7123290989959\\
16	46.0851479690154\\
16.2	46.5540903467307\\
16.4	47.1745286035421\\
16.6	47.960692663578\\
16.8	48.8404480109584\\
17	49.6802913174876\\
17.2	50.4469252063983\\
17.4	51.107592828042\\
17.6	51.6974474419097\\
17.8	52.2483458242675\\
18	52.8141985722179\\
18.2	53.5262970455029\\
18.4	54.4198581763914\\
18.6	55.4679959659763\\
18.8	56.5798258828119\\
19	57.626967883528\\
19.2	58.625043754473\\
19.4	59.5557819026376\\
19.6	60.3726088387877\\
19.8	61.0683080116255\\
20	61.6702877786068\\
20.2	62.1916556716861\\
20.4	62.6370397330417\\
20.6	63.0225237683236\\
20.8	63.3759298333886\\
21	63.7554743034884\\
21.2	64.2577770110248\\
21.4	64.9455425711292\\
21.6	65.7456809605519\\
21.8	66.5304214165751\\
22	67.2424772456212\\
22.2	67.8927892126807\\
22.4	68.4617127662244\\
22.6	68.9695173069951\\
22.8	69.479564033039\\
23	70.0835481322689\\
23.2	70.8769774002108\\
23.4	71.8247587213172\\
23.6	72.8325864480082\\
23.8	73.8565863545531\\
24	74.8526732593224\\
24.2	75.8552683351387\\
24.4	76.8217007183729\\
24.6	77.6670270326507\\
24.8	78.3781229233977\\
25	78.9871235403023\\
25.2	79.5076820890457\\
25.4	79.9393589625763\\
25.6	80.2962888813919\\
25.8	80.6194347556053\\
26	80.9732593035792\\
26.2	81.4619972851344\\
26.4	82.1497365972158\\
26.6	82.9157297619728\\
26.8	83.6249985104731\\
27	84.2959637876681\\
27.2	84.9244536483922\\
27.4	85.483147649393\\
27.6	86.005214955404\\
27.8	86.5873485777156\\
28	87.2969570069632\\
28.2	88.1170974486685\\
28.4	89.0099141864995\\
28.6	89.9335392852271\\
28.8	90.9045844381131\\
29	91.9430331411917\\
29.2	92.9905208854302\\
29.4	93.9660404830618\\
29.6	94.8050997609718\\
29.8	95.5129181043642\\
30	96.1079247196956\\
};
\addlegendentry{$M$ = 8}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	-0.0870606512222274\\
0.4	-0.350541567148699\\
0.6	-0.794405890467593\\
0.8	-1.40966137164541\\
1	-2.15700339075865\\
1.2	-2.98881548328598\\
1.4	-3.85169664914899\\
1.6	-4.61567573852152\\
1.8	-5.04377504259941\\
2	-5.05960421441519\\
2.2	-4.77800020157729\\
2.4	-4.35789882815734\\
2.6	-3.80790478950065\\
2.8	-3.09652002093818\\
3	-2.32818777829552\\
3.2	-1.65553456096515\\
3.4	-1.10131115368352\\
3.6	-0.560003183599436\\
3.8	0.0434751929111844\\
4	0.771151358315253\\
4.2	1.55732105673238\\
4.4	2.30610173295133\\
4.6	2.96855917626754\\
4.8	3.53550171697515\\
5	4.00802590113742\\
5.2	4.3873942681127\\
5.4	4.67388574172163\\
5.6	4.91411941682765\\
5.8	5.1888061906943\\
6	5.55565299346305\\
6.2	5.9828000259558\\
6.4	6.40929583365623\\
6.6	6.87200791211599\\
6.8	7.42619407930097\\
7	8.10851110563572\\
7.2	8.89997953743087\\
7.4	9.76795250618044\\
7.6	10.6927688478762\\
7.8	11.6233634922302\\
8	12.5626362180239\\
8.2	13.491035782203\\
8.4	14.3914321055654\\
8.6	15.3278640281611\\
8.8	16.3087653513243\\
9	17.2947454247729\\
9.2	18.2377256324486\\
9.4	19.0768757630187\\
9.6	19.7901255241136\\
9.8	20.3794405798012\\
10	20.8552521506448\\
10.2	21.2304102279703\\
10.4	21.5191261776096\\
10.6	21.7491000290408\\
10.8	21.9637658869658\\
11	22.2009307201482\\
11.2	22.4613104070377\\
11.4	22.75123557448\\
11.6	23.1368950509415\\
11.8	23.6332186894605\\
12	24.181979197297\\
12.2	24.6925726114566\\
12.4	25.1311600418298\\
12.6	25.5377769516156\\
12.8	25.9224428327564\\
13	26.3155290146444\\
13.2	26.7363087998648\\
13.4	27.2359655635593\\
13.6	27.8837466044198\\
13.8	28.6558871782488\\
14	29.4593101699881\\
14.2	30.2268994318616\\
14.4	30.9218639619191\\
14.6	31.5289693277896\\
14.8	32.039853767576\\
15	32.4715597653305\\
15.2	32.8373757618106\\
15.4	33.1511829145143\\
15.6	33.4468882374431\\
15.8	33.7579905794748\\
16	34.0998797028143\\
16.2	34.4881416315493\\
16.4	34.9480215320756\\
16.6	35.4971735728635\\
16.8	36.1319903725491\\
17	36.7976866884129\\
17.2	37.4148142988503\\
17.4	37.9589918549431\\
17.6	38.4565111506351\\
17.8	38.9118912470968\\
18	39.3639237858285\\
18.2	39.8788912361822\\
18.4	40.5011080990311\\
18.6	41.2349631333715\\
18.8	42.0391842501823\\
19	42.8471914957406\\
19.2	43.6124426773531\\
19.4	44.3318450928991\\
19.6	44.9813571532083\\
19.8	45.5442030251118\\
20	46.0370364209376\\
20.2	46.4703238142753\\
20.4	46.8475308027423\\
20.6	47.1819809539629\\
20.8	47.4980612171267\\
21	47.8238827119236\\
21.2	48.2032272102266\\
21.4	48.681902695059\\
21.6	49.2340456085377\\
21.8	49.8032935301882\\
22	50.3667652457548\\
22.2	50.878996943699\\
22.4	51.329380084815\\
22.6	51.7383995598504\\
22.8	52.1284782561605\\
23	52.5506568162906\\
23.2	53.0767864036882\\
23.4	53.7344507587942\\
23.6	54.4613078110259\\
23.8	55.1957478969452\\
24	55.9280706036222\\
24.2	56.6417387962133\\
24.4	57.3411583788232\\
24.6	57.9804964275336\\
24.8	58.5411839849338\\
25	59.0381159447249\\
25.2	59.4771837703224\\
25.4	59.8554212883071\\
25.6	60.1808401505464\\
25.8	60.4832926604177\\
26	60.8027043692968\\
26.2	61.1890524215154\\
26.4	61.6833549000582\\
26.6	62.2441730962177\\
26.8	62.7884603750707\\
27	63.314663592213\\
27.2	63.8070682169157\\
27.4	64.2503074456595\\
27.6	64.6621084241684\\
27.8	65.0832237315846\\
28	65.5666813882241\\
28.2	66.1495820727746\\
28.4	66.8289131945686\\
28.6	67.5354176009094\\
28.8	68.2392324537565\\
29	68.9674877307563\\
29.2	69.7166645621397\\
29.4	70.4477026888731\\
29.6	71.1013709554055\\
29.8	71.6743646987295\\
30	72.1796636368959\\
};
\addlegendentry{$M$ = 9}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	-0.0870606522941435\\
0.4	-0.350549218481908\\
0.6	-0.794742591398728\\
0.8	-1.41319226955128\\
1	-2.18203169148422\\
1.2	-3.0660777645396\\
1.4	-4.00190477962105\\
1.6	-4.89639006848106\\
1.8	-5.54175823103542\\
2	-5.76732903506458\\
2.2	-5.69922056821335\\
2.4	-5.50209525250634\\
2.6	-5.13119155558194\\
2.8	-4.54457597996669\\
3	-3.88051436307846\\
3.2	-3.2768825418172\\
3.4	-2.80635594895206\\
3.6	-2.4022558036914\\
3.8	-1.93274132562802\\
4	-1.39425144104461\\
4.2	-0.861930132877186\\
4.4	-0.382560519471829\\
4.6	0.0418643644892749\\
4.8	0.411015107516159\\
5	0.724730020594945\\
5.2	0.983369890362272\\
5.4	1.18815947186657\\
5.6	1.39693434852211\\
5.8	1.67950373964948\\
6	2.03715443986078\\
6.2	2.39640850149133\\
6.4	2.72227092586381\\
6.6	3.05651151432327\\
6.8	3.45237185745157\\
7	3.98050689398672\\
7.2	4.72474363460793\\
7.4	5.7122382679325\\
7.6	6.84905606440018\\
7.8	7.99684999868386\\
8	9.07969525975517\\
8.2	10.0893801848119\\
8.4	11.0267715015568\\
8.6	11.8968900790937\\
8.8	12.7276529922687\\
9	13.524440046554\\
9.2	14.2709422427387\\
9.4	14.935622203333\\
9.6	15.4978166913626\\
9.8	15.956006041459\\
10	16.3158656330865\\
10.2	16.5835547481337\\
10.4	16.7685722645824\\
10.6	16.8901962845339\\
10.8	16.9737701557727\\
11	17.0348135310828\\
11.2	17.0763114604277\\
11.4	17.1302738029042\\
11.6	17.2489693039306\\
11.8	17.4365413555749\\
12	17.6457574282468\\
12.2	17.8259687346217\\
12.4	17.9835085858196\\
12.6	18.1680632164953\\
12.8	18.3962610789169\\
13	18.6537343560522\\
13.2	18.9573909475698\\
13.4	19.3264306734948\\
13.6	19.7822898049965\\
13.8	20.3138132442644\\
14	20.8680569277174\\
14.2	21.4008754918126\\
14.4	21.8878523853019\\
14.6	22.3115132903541\\
14.8	22.6609263646024\\
15	22.9451352768083\\
15.2	23.1712241910958\\
15.4	23.3507825045729\\
15.6	23.5287425285425\\
15.8	23.7474448013513\\
16	24.0092766211467\\
16.2	24.3074274330143\\
16.4	24.6498702869027\\
16.6	25.0491660066953\\
16.8	25.513742072892\\
17	26.0077030822627\\
17.2	26.4844455267416\\
17.4	26.9490921391966\\
17.6	27.4060154991407\\
17.8	27.8576456611015\\
18	28.3077083745275\\
18.2	28.7799686736432\\
18.4	29.3102899530731\\
18.6	29.9043620136326\\
18.8	30.5428629466656\\
19	31.1833432922976\\
19.2	31.7925429503221\\
19.4	32.3557324059846\\
19.6	32.8621104670565\\
19.8	33.3056881928923\\
20	33.6943421670265\\
20.2	34.0295962769994\\
20.4	34.3131438657047\\
20.6	34.5604290392995\\
20.8	34.7935029281583\\
21	35.0296187031417\\
21.2	35.2894897066659\\
21.4	35.5947865179755\\
21.6	35.9422614000425\\
21.8	36.3165180104209\\
22	36.6872838052423\\
22.2	37.0187866758233\\
22.4	37.322831326199\\
22.6	37.6056885777138\\
22.8	37.8912450209512\\
23	38.2038292880443\\
23.2	38.5686685351949\\
23.4	39.0126485260044\\
23.6	39.520267883213\\
23.8	40.0453857906553\\
24	40.5638800715809\\
24.2	41.0697620498782\\
24.4	41.5488777245703\\
24.6	41.9838028410545\\
24.8	42.3660776619113\\
25	42.7112893953722\\
25.2	43.0161603819736\\
25.4	43.278116474377\\
25.6	43.5109433372256\\
25.8	43.7447099171383\\
26	44.0107760860509\\
26.2	44.328927013447\\
26.4	44.7001506030494\\
26.6	45.1038282547928\\
26.8	45.512295549739\\
27	45.908710152151\\
27.2	46.2761065668099\\
27.4	46.6189953504572\\
27.6	46.9469541360819\\
27.8	47.2869704275885\\
28	47.6648843934452\\
28.2	48.0965143243966\\
28.4	48.5762435775465\\
28.6	49.0896800507483\\
28.8	49.6087802220046\\
29	50.12876905853\\
29.2	50.6589583950433\\
29.4	51.1732104924106\\
29.6	51.6444494065027\\
29.8	52.0682690430267\\
30	52.4547247361032\\
};
\addlegendentry{$M$ = 10}

\addplot [color=mycolor4, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	-0.0870606523961677\\
0.4	-0.350550891281929\\
0.6	-0.794894372853976\\
0.8	-1.41572873404558\\
1	-2.19470311345438\\
1.2	-3.0961613425964\\
1.4	-4.07062540007145\\
1.6	-5.04692023750434\\
1.8	-5.80859114874909\\
2	-6.19857499478574\\
2.2	-6.31979207325612\\
2.4	-6.28592111331187\\
2.6	-6.0194989415992\\
2.8	-5.47087216729957\\
3	-4.82559895589757\\
3.2	-4.2665032230282\\
3.4	-3.84931984099287\\
3.6	-3.52541839720213\\
3.8	-3.17733427498636\\
4	-2.78458599787204\\
4.2	-2.42808708875434\\
4.4	-2.13804506715361\\
4.6	-1.88993796764997\\
4.8	-1.67015085997744\\
5	-1.47540867787394\\
5.2	-1.30615506524609\\
5.4	-1.16306174562384\\
5.6	-0.976993905648428\\
5.8	-0.687813561702482\\
6	-0.338646981030924\\
6.2	-0.0122613919114814\\
6.4	0.27513005873137\\
6.6	0.564056659593918\\
6.8	0.929671511195098\\
7	1.48031092268444\\
7.2	2.34585705626428\\
7.4	3.55145637964375\\
7.6	4.90234844418534\\
7.8	6.18908154903759\\
8	7.35417530168855\\
8.2	8.40734265002714\\
8.4	9.34404695705485\\
8.6	10.1781180292686\\
8.8	10.9284227266341\\
9	11.6081395963161\\
9.2	12.2224625977488\\
9.4	12.759799260708\\
9.6	13.2051967006437\\
9.8	13.5547138549806\\
10	13.8122372318956\\
10.2	13.9814441819121\\
10.4	14.0681898379281\\
10.6	14.0843778752026\\
10.8	14.0431719943582\\
11	13.9514351692907\\
11.2	13.8198314068568\\
11.4	13.6799080582565\\
11.6	13.5759937026395\\
11.8	13.5141334334275\\
12	13.4516498614387\\
12.2	13.3481007052605\\
12.4	13.2185414599044\\
12.6	13.1484647218134\\
12.8	13.164434911291\\
13	13.2596620343987\\
13.2	13.431080579104\\
13.4	13.683568385488\\
13.6	14.0133914678325\\
13.8	14.3899545053983\\
14	14.7661912210677\\
14.2	15.1173244097911\\
14.4	15.4306507143595\\
14.6	15.6889134289121\\
14.8	15.8716349575922\\
15	15.9802313377945\\
15.2	16.0165393321868\\
15.4	15.997755524211\\
15.6	15.999645829269\\
15.8	16.0906814690674\\
16	16.2640752883716\\
16.2	16.4939186601742\\
16.4	16.764964888489\\
16.6	17.0743472042605\\
16.8	17.4279554784541\\
17	17.8254371309891\\
17.2	18.2785387993639\\
17.4	18.8012747145785\\
17.6	19.3737650054862\\
17.8	19.9599513074041\\
18	20.5402006374162\\
18.2	21.1036562682422\\
18.4	21.6612682751712\\
18.6	22.2300325389607\\
18.8	22.8085621729177\\
19	23.3820853797945\\
19.2	23.9240464502064\\
19.4	24.415332869684\\
19.6	24.8495968267345\\
19.8	25.2270183559812\\
20	25.5487877282928\\
20.2	25.8079747272619\\
20.4	26.0015782486294\\
20.6	26.1429978620826\\
20.8	26.2502585620232\\
21	26.3387641970989\\
21.2	26.4302078651516\\
21.4	26.545004948248\\
21.6	26.6832175384606\\
21.8	26.8265274682985\\
22	26.9457930233858\\
22.2	27.0396689085725\\
22.4	27.1303365151992\\
22.6	27.2322015859091\\
22.8	27.3719546653946\\
23	27.5693064174379\\
23.2	27.8245660649735\\
23.4	28.1377234144498\\
23.6	28.4892366142294\\
23.8	28.8519166920207\\
24	29.2125010939222\\
24.2	29.5599994668385\\
24.4	29.8782620610396\\
24.6	30.1436451965237\\
24.8	30.3570625046014\\
25	30.5381103557265\\
25.2	30.6825356327127\\
25.4	30.7882580481248\\
25.6	30.8813839050718\\
25.8	31.0034475828294\\
26	31.1856466078743\\
26.2	31.4305345152467\\
26.4	31.7175243287123\\
26.6	32.0292441005492\\
26.8	32.3488709325009\\
27	32.6594641767883\\
27.2	32.9611657796278\\
27.4	33.2576993492272\\
27.6	33.5596301176975\\
27.8	33.8844566870945\\
28	34.2323167958314\\
28.2	34.603139885611\\
28.4	35.0007430618355\\
28.6	35.4149344543256\\
28.8	35.8326389458429\\
29	36.245948052382\\
29.2	36.6513230875225\\
29.4	37.0387097232625\\
29.6	37.3930682649714\\
29.8	37.7176222977987\\
30	38.0163784165848\\
};
\addlegendentry{$M$ = 11}

\addplot [color=mycolor5, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	-0.0870606524017629\\
0.4	-0.350551320485102\\
0.6	-0.794966220474248\\
0.8	-1.41685712481069\\
1	-2.19909038138296\\
1.2	-3.10912030977924\\
1.4	-4.10737608783919\\
1.6	-5.12331753670636\\
1.8	-5.95132780645393\\
2	-6.42830932075914\\
2.2	-6.63640370631459\\
2.4	-6.68283843263081\\
2.6	-6.47373629175513\\
2.8	-5.95257564412971\\
3	-5.32360655865571\\
3.2	-4.78163682862178\\
3.4	-4.39715905717007\\
3.6	-4.11281830137387\\
3.8	-3.82794785003788\\
4	-3.52853596916528\\
4.2	-3.28616349031289\\
4.4	-3.11782888626252\\
4.6	-2.98420057853601\\
4.8	-2.8610643676736\\
5	-2.7396944747193\\
5.2	-2.61842621846292\\
5.4	-2.49749939360554\\
5.6	-2.30195361031121\\
5.8	-1.9833791972086\\
6	-1.61630181870141\\
6.2	-1.28692341734894\\
6.4	-1.00216117798429\\
6.6	-0.710148969288309\\
6.8	-0.319242479477241\\
7	0.29033160878669\\
7.2	1.26353281754631\\
7.4	2.60920411584781\\
7.6	4.07044622517977\\
7.8	5.41910012920332\\
8	6.6071223404885\\
8.2	7.66263568252181\\
8.4	8.58584518868856\\
8.6	9.38425462322692\\
8.8	10.0824908137582\\
9	10.6943454711159\\
9.2	11.2303588775396\\
9.4	11.689275294011\\
9.6	12.060439150971\\
9.8	12.3400710229656\\
10	12.531368236975\\
10.2	12.637383105246\\
10.4	12.6622996058108\\
10.6	12.6125369699124\\
10.8	12.4944175281374\\
11	12.3130802626752\\
11.2	12.0768925583922\\
11.4	11.8135177658106\\
11.6	11.569859576761\\
11.8	11.3490300416006\\
12	11.102453925269\\
12.2	10.7835942085787\\
12.4	10.4177014688893\\
12.6	10.1207315396878\\
12.8	9.94779672067401\\
13	9.89384111807508\\
13.2	9.95844700527501\\
13.4	10.1282616183185\\
13.6	10.3790854547045\\
13.8	10.6603716238705\\
14	10.9232723199451\\
14.2	11.1516748907787\\
14.4	11.3404656566595\\
14.6	11.4699567198389\\
14.8	11.5057364970398\\
15	11.4361706784027\\
15.2	11.255917438187\\
15.4	10.9895232780715\\
15.6	10.7594814117255\\
15.8	10.6918450909865\\
16	10.7859877382321\\
16.2	10.9855189119034\\
16.4	11.2404819890486\\
16.6	11.5309436878496\\
16.8	11.8698349677478\\
17	12.3061805562854\\
17.2	12.9040704679543\\
17.4	13.6580666809992\\
17.6	14.4819935551186\\
17.8	15.291925385769\\
18	16.049985888396\\
18.2	16.7320892272379\\
18.4	17.3500174214817\\
18.6	17.9335889098476\\
18.8	18.4968967784656\\
19	19.0412915823513\\
19.2	19.5493057305366\\
19.4	19.9979737234439\\
19.6	20.3839163473296\\
19.8	20.7107083041255\\
20	20.9750626999663\\
20.2	21.1676729049085\\
20.4	21.2836454342181\\
20.6	21.3301555547611\\
20.8	21.3193985475275\\
21	21.2666998579543\\
21.2	21.196438537081\\
21.4	21.1297225546385\\
21.6	21.0616566141009\\
21.8	20.9694793803873\\
22	20.8374500560325\\
22.2	20.6728547322857\\
22.4	20.5140082372518\\
22.6	20.3920746489024\\
22.8	20.3489001759217\\
23	20.4154069921296\\
23.2	20.5763204182521\\
23.4	20.8018434920069\\
23.6	21.0577708078379\\
23.8	21.3184180661835\\
24	21.5771797440551\\
24.2	21.8220813699212\\
24.4	22.027280442895\\
24.6	22.1576153539519\\
24.8	22.206541659961\\
25	22.1954635070373\\
25.2	22.1233544478745\\
25.4	21.9926839661424\\
25.6	21.8507280769291\\
25.8	21.7754248631348\\
26	21.8252236209444\\
26.2	21.9986475377779\\
26.4	22.246455734738\\
26.6	22.5279424170984\\
26.8	22.8268787336879\\
27	23.1452114038977\\
27.2	23.4886699773456\\
27.4	23.8592462749383\\
27.6	24.2653302711127\\
27.8	24.7042922930402\\
28	25.1432097752174\\
28.2	25.5677524268834\\
28.4	25.989773061787\\
28.6	26.4150640725171\\
28.8	26.8393676985729\\
29	27.2505330912567\\
29.2	27.6371112295114\\
29.4	27.9983328598253\\
29.6	28.3328139147604\\
29.8	28.639136174229\\
30	28.9092574038362\\
};
\addlegendentry{$M$ = 12}

\addplot [color=mycolor6, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	-0.0870606524021279\\
0.4	-0.350551438638391\\
0.6	-0.794993922591739\\
0.8	-1.41723623517145\\
1	-2.20083712038866\\
1.2	-3.11598922841264\\
1.4	-4.12462922761303\\
1.6	-5.15906947563962\\
1.8	-6.01731344573188\\
2	-6.53331285459967\\
2.2	-6.78808524416708\\
2.4	-6.88038060351198\\
2.6	-6.70466172966476\\
2.8	-6.19843884326834\\
3	-5.57905777530953\\
3.2	-5.04968012974006\\
3.4	-4.68060050875937\\
3.6	-4.41976070565489\\
3.8	-4.16402825278823\\
4	-3.9100124516313\\
4.2	-3.72712787934563\\
4.4	-3.62452091467872\\
4.6	-3.55387312217602\\
4.8	-3.48559695274655\\
5	-3.40725895376499\\
5.2	-3.31472001693345\\
5.4	-3.20549822021221\\
5.6	-2.99930518198604\\
5.8	-2.65604736845757\\
6	-2.26807460514169\\
6.2	-1.92708419504937\\
6.4	-1.63367722069859\\
6.6	-1.32610106391612\\
6.8	-0.906754675997757\\
7	-0.249176540676351\\
7.2	0.799078002574677\\
7.4	2.22551296294704\\
7.6	3.74036172816816\\
7.8	5.11338686253052\\
8	6.30903644623289\\
8.2	7.36107454597664\\
8.4	8.27409278469194\\
8.6	9.05336524460123\\
8.8	9.72278736548051\\
9	10.2989668315911\\
9.2	10.7948818231409\\
9.4	11.2129156969055\\
9.6	11.544665421093\\
9.8	11.7866493301793\\
10	11.9423687851339\\
10.2	12.0148897049916\\
10.4	12.0075586178944\\
10.6	11.9246171657787\\
10.8	11.769793521239\\
11	11.5456218174938\\
11.2	11.2569785306989\\
11.4	10.9303454506566\\
11.6	10.6127577821297\\
11.8	10.302662385477\\
12	9.94754155756114\\
12.2	9.49849750664815\\
12.4	8.98229311406137\\
12.6	8.53173627794003\\
12.8	8.22225808610001\\
13	8.05928364333655\\
13.2	8.04338502584659\\
13.4	8.1577259166834\\
13.6	8.36056960494873\\
13.8	8.58456818952948\\
14	8.77680946266753\\
14.2	8.92675429010819\\
14.4	9.03295246081773\\
14.6	9.07258082415273\\
14.8	8.99975702551538\\
15	8.78943181392876\\
15.2	8.42490690331886\\
15.4	7.93280742754843\\
15.6	7.48572536067714\\
15.8	7.28665747490201\\
16	7.35186773897349\\
16.2	7.58680984250283\\
16.4	7.89834531569864\\
16.6	8.25147576620456\\
16.8	8.67450924540962\\
17	9.26150138686533\\
17.2	10.0972524287568\\
17.4	11.1183398666442\\
17.6	12.1686596519731\\
17.8	13.142792275457\\
18	14.0106816927633\\
18.2	14.7554712888084\\
18.4	15.3981208677085\\
18.6	15.980757399316\\
18.8	16.526286323765\\
19	17.0428324587945\\
19.2	17.5171834686889\\
19.4	17.9263066277474\\
19.6	18.2682808370948\\
19.8	18.5483838953567\\
20	18.762934834494\\
20.2	18.9032749778683\\
20.4	18.9637327083709\\
20.6	18.9470507336576\\
20.8	18.8612237637476\\
21	18.7193994802238\\
21.2	18.545290342995\\
21.4	18.3588114342077\\
21.6	18.1507838889853\\
21.8	17.8968784353157\\
22	17.5799910615649\\
22.2	17.204798176649\\
22.4	16.8220387901435\\
22.6	16.4793509175862\\
22.8	16.2421042770958\\
23	16.1676687330118\\
23.2	16.2371111517344\\
23.4	16.3953513462187\\
23.6	16.5872076204836\\
23.8	16.7844458836573\\
24	16.9828406950436\\
24.2	17.1675341109091\\
24.4	17.3020610311778\\
24.6	17.3338358768881\\
24.8	17.2400778999474\\
25	17.0342122591716\\
25.2	16.7094693344407\\
25.4	16.2661389075967\\
25.6	15.7807378241883\\
25.8	15.4073474481703\\
26	15.285704498528\\
26.2	15.4271293650664\\
26.4	15.7253429018123\\
26.6	16.0897979014763\\
26.8	16.5035805928695\\
27	16.9859609445603\\
27.2	17.533045578303\\
27.4	18.1334320432828\\
27.6	18.777312004336\\
27.8	19.4299874801474\\
28	20.0249881555116\\
28.2	20.5515057719968\\
28.4	21.044145496193\\
28.6	21.5218512436696\\
28.8	21.9886279701178\\
29	22.4287980462877\\
29.2	22.826697490518\\
29.4	23.1891626358803\\
29.6	23.5215218135932\\
29.8	23.8179932324019\\
30	24.0635024013755\\
};
\addlegendentry{$M$ = 13}

\addplot [color=mycolor7, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	-0.0870606524021618\\
0.4	-0.350551470162564\\
0.6	-0.795002698457835\\
0.8	-1.41737056659677\\
1	-2.20172854531148\\
1.2	-3.11912790395837\\
1.4	-4.13221233739183\\
1.6	-5.17543172793886\\
1.8	-6.04754601843705\\
2	-6.58361311509217\\
2.2	-6.86042349930023\\
2.4	-6.97353037225285\\
2.6	-6.81233689705371\\
2.8	-6.31227564566157\\
3	-5.69576414879165\\
3.2	-5.17044173804604\\
3.4	-4.80813460359431\\
3.6	-4.55714421708787\\
3.8	-4.31625460857958\\
4	-4.08423630694478\\
4.2	-3.93121090478727\\
4.4	-3.86196187532577\\
4.6	-3.82368687313307\\
4.8	-3.78323929082391\\
5	-3.72554452681451\\
5.2	-3.6449270952305\\
5.4	-3.53801536699284\\
5.6	-3.32233644266269\\
5.8	-2.96238382756681\\
6	-2.56070864703816\\
6.2	-2.21203376088129\\
6.4	-1.91141025269164\\
6.6	-1.59336737972033\\
6.8	-1.15664396950531\\
7	-0.47176894962034\\
7.2	0.612703800811766\\
7.4	2.07343423740194\\
7.6	3.60860261628248\\
7.8	4.98952717555172\\
8	6.18527302927096\\
8.2	7.23391119089944\\
8.4	8.14069801310068\\
8.6	8.91082501724557\\
8.8	9.56720319731135\\
9	10.126931465722\\
9.2	10.604005359675\\
9.4	11.0026920457518\\
9.6	11.3156481673852\\
9.8	11.5396750932488\\
10	11.6784015567701\\
10.2	11.7350175267858\\
10.4	11.712701392999\\
10.6	11.6147325995072\\
10.8	11.4435350150293\\
11	11.1999283373436\\
11.2	10.8872117548903\\
11.4	10.5317346017463\\
11.6	10.1795578548166\\
11.8	9.82776772768772\\
12	9.42181074803935\\
12.2	8.91035999552271\\
12.4	8.3181011589062\\
12.6	7.78596862183794\\
12.8	7.4012587541357\\
13	7.1750645939274\\
13.2	7.11199295462602\\
13.4	7.19296324899977\\
13.6	7.36910989494452\\
13.8	7.56219851957555\\
14	7.71605961524386\\
14.2	7.82262706507144\\
14.4	7.88231847487706\\
14.6	7.87012461231607\\
14.8	7.73250847172115\\
15	7.43449126870315\\
15.2	6.94922467902219\\
15.4	6.30079844852916\\
15.6	5.69904270499442\\
15.8	5.41770952935988\\
16	5.49318259980659\\
16.2	5.79371691012382\\
16.4	6.18620237581905\\
16.6	6.62402315479878\\
16.8	7.14586193727974\\
17	7.86875319364919\\
17.2	8.87515994345022\\
17.4	10.0545071979664\\
17.6	11.218620582244\\
17.8	12.2641220986343\\
18	13.1733463330926\\
18.2	13.9378064553041\\
18.4	14.5840647246987\\
18.6	15.1591437279444\\
18.8	15.6892652604117\\
19	16.1854037067045\\
19.2	16.6361765176201\\
19.4	17.0188614376508\\
19.6	17.3319952670472\\
19.8	17.5818211892631\\
20	17.7653449415419\\
20.2	17.8747729016098\\
20.4	17.9044361688321\\
20.6	17.8551605972942\\
20.8	17.732567121886\\
21	17.5480090005717\\
21.2	17.323728596968\\
21.4	17.0783780615937\\
21.6	16.8003607352501\\
21.8	16.4628369597843\\
22	16.043771880795\\
22.2	15.5454254247389\\
22.4	15.0214173983824\\
22.6	14.5284700116271\\
22.8	14.1487043198563\\
23	13.9645650217735\\
23.2	13.9634459011108\\
23.4	14.0758020910334\\
23.6	14.2297194597175\\
23.8	14.3916847107726\\
24	14.5586243454279\\
24.2	14.7131101409381\\
24.4	14.8104095901408\\
24.6	14.7838881286463\\
24.8	14.5954282414997\\
25	14.2466370719688\\
25.2	13.7153498501683\\
25.4	12.9825464398447\\
25.6	12.1348132681114\\
25.8	11.4167582963521\\
26	11.1156337457821\\
26.2	11.2915676526434\\
26.4	11.743137212206\\
26.6	12.2950846689244\\
26.8	12.9228611007077\\
27	13.6511353990935\\
27.2	14.4530303355498\\
27.4	15.2963018528366\\
27.6	16.1540079713424\\
27.8	16.9717578994165\\
28	17.6735564997811\\
28.2	18.2643566323113\\
28.4	18.7975594283339\\
28.6	19.3028306085975\\
28.8	19.7885216741237\\
29	20.2376849057602\\
29.2	20.6336455629784\\
29.4	20.9866415071763\\
29.6	21.3047409501697\\
29.8	21.5804696780013\\
30	21.7982381145929\\
};
\addlegendentry{$M$ = 14}

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	-0.0870606524021766\\
0.4	-0.350551477865636\\
0.6	-0.79500534530234\\
0.8	-1.4174278974545\\
1	-2.20213027073407\\
1.2	-3.12040415869595\\
1.4	-4.13560170274127\\
1.6	-5.18267776049563\\
1.8	-6.06116159832165\\
2	-6.60547203007141\\
2.2	-6.89163336684833\\
2.4	-7.01385037650805\\
2.6	-6.85926081543133\\
2.8	-6.36214012082745\\
3	-5.74733752330961\\
3.2	-5.22402678444331\\
3.4	-4.86475052369149\\
3.6	-4.61775208412834\\
3.8	-4.38323743553853\\
4	-4.16118778934306\\
4.2	-4.02162792442033\\
4.4	-3.96745184486981\\
4.6	-3.94388143975049\\
4.8	-3.9161621604242\\
5	-3.86788666348968\\
5.2	-3.79252336755605\\
5.4	-3.68623370153856\\
5.6	-3.46566037038563\\
5.8	-3.09759252139275\\
6	-2.68967810621912\\
6.2	-2.33762472209349\\
6.4	-2.0336030159266\\
6.6	-1.71038618711822\\
6.8	-1.26506712294199\\
7	-0.567558277023282\\
7.2	0.532950563472498\\
7.4	2.00842840078861\\
7.6	3.55199950474868\\
7.8	4.93574985096949\\
8	6.13144303135175\\
8.2	7.17834021164703\\
8.4	8.08235747300331\\
8.6	8.84816212939574\\
8.8	9.49863061621184\\
9	10.0509517517064\\
9.2	10.5195141743636\\
9.4	10.9094135785551\\
9.6	11.2137887532095\\
9.8	11.4296021163288\\
10	11.5605662394926\\
10.2	11.6099214015885\\
10.4	11.5808077377951\\
10.6	11.4761727138275\\
10.8	11.2977047219102\\
11	11.0453458483182\\
11.2	10.7219680260063\\
11.4	10.3535790869004\\
11.6	9.98600400230271\\
11.8	9.61553846102592\\
12	9.18651244442641\\
12.2	8.64612949146665\\
12.4	8.01839446074103\\
12.6	7.44758660421445\\
12.8	7.02654079284075\\
13	6.76979664006945\\
13.2	6.68389184715808\\
13.4	6.7492845114712\\
13.6	6.91306666500087\\
13.8	7.09184410121193\\
14	7.22768719621414\\
14.2	7.31369163888942\\
14.4	7.3510698036394\\
14.6	7.3135919258246\\
14.8	7.14370030645564\\
15	6.80105981017717\\
15.2	6.25258773242855\\
15.4	5.51939063963467\\
15.6	4.83187148511408\\
15.8	4.50833310746647\\
16	4.59913189462531\\
16.2	4.94780166653672\\
16.4	5.39565957987026\\
16.6	5.88912714942006\\
16.8	6.47211769261224\\
17	7.27210435595522\\
17.2	8.36593959683222\\
17.4	9.61862341219713\\
17.6	10.8309473450343\\
17.8	11.9042074336766\\
18	12.8279217779555\\
18.2	13.5977790770479\\
18.4	14.2431194303216\\
18.6	14.8127398517411\\
18.8	15.334145341249\\
19	15.819171142384\\
19.2	16.2572474095867\\
19.4	16.6259589237418\\
19.6	16.9240866283685\\
19.8	17.1582865002309\\
20	17.3260688181633\\
20.2	17.420275359\\
20.4	17.4351889264837\\
20.6	17.370732822314\\
20.8	17.2314932981661\\
21	17.027901857299\\
21.2	16.7813963266055\\
21.4	16.5098090721018\\
21.6	16.2002503953061\\
21.8	15.8239648747344\\
22	15.3570569147467\\
22.2	14.7993273986813\\
22.4	14.2043527098721\\
22.6	13.6322032052607\\
22.8	13.1734292650967\\
23	12.9257779275988\\
23.2	12.8829660844488\\
23.4	12.9688167367735\\
23.6	13.1022195331401\\
23.8	13.2462855256255\\
24	13.3983210411927\\
24.2	13.5395237139701\\
24.4	13.6204393807556\\
24.6	13.5664476200122\\
24.8	13.3300425974071\\
25	12.9037508096349\\
25.2	12.2511754381638\\
25.4	11.3306766267506\\
25.6	10.2187884013758\\
25.8	9.22141505751841\\
26	8.78056966545438\\
26.2	9.02753844330384\\
26.4	9.65338250377847\\
26.6	10.3914417218136\\
26.8	11.2065944055974\\
27	12.1217952507682\\
27.2	13.0936592056454\\
27.4	14.080598580632\\
27.6	15.051216313617\\
27.8	15.9472115639104\\
28	16.6948951243462\\
28.2	17.3106155614841\\
28.4	17.8576078670714\\
28.6	18.3702329279317\\
28.8	18.8587158755055\\
29	19.3059665621225\\
29.2	19.6952192660984\\
29.4	20.0377220694174\\
29.6	20.3420948529658\\
29.8	20.6008091635148\\
30	20.7991968644967\\
};
\addlegendentry{$M$ = 15}

\addplot [color=mycolor2, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	-0.0870606524021815\\
0.4	-0.350551479601381\\
0.6	-0.795006198646142\\
0.8	-1.4174521755808\\
1	-2.20228219987899\\
1.2	-3.12093344498674\\
1.4	-4.13702836659431\\
1.6	-5.18571841147648\\
1.8	-6.06678952382893\\
2	-6.61465231659354\\
2.2	-6.90491907515678\\
2.4	-7.03102832250326\\
2.6	-6.87918050609398\\
2.8	-6.3831448337676\\
3	-5.76878543610427\\
3.2	-5.24622007565677\\
3.4	-4.88810068635889\\
3.6	-4.6429349056357\\
3.8	-4.41114200505985\\
4	-4.19363289106844\\
4.2	-4.06012893430094\\
4.4	-4.01263216147604\\
4.6	-3.99545580803149\\
4.8	-3.97317845039839\\
5	-3.92886349596149\\
5.2	-3.8556631772404\\
5.4	-3.74949816376442\\
5.6	-3.52661928276749\\
5.8	-3.15497943419091\\
6	-2.74436569225043\\
6.2	-2.39069378728377\\
6.4	-2.08506862599511\\
6.6	-1.75943221756177\\
6.8	-1.31028691027028\\
7	-0.607246718869328\\
7.2	0.500252069202493\\
7.4	1.98203523636166\\
7.6	3.52908503223576\\
7.8	4.91398927274188\\
8	6.1095268165207\\
8.2	7.1556632601342\\
8.4	8.05848584059721\\
8.6	8.8224938771409\\
8.8	9.47042962568792\\
9	10.0195828925193\\
9.2	10.4845271166374\\
9.4	10.8707029726949\\
9.6	11.1714481380313\\
9.8	11.3837827011114\\
10	11.5114543155957\\
10.2	11.5577350489566\\
10.4	11.5257284829689\\
10.6	11.418209522755\\
10.8	11.2365752867525\\
11	10.9804653906184\\
11.2	10.6525853359768\\
11.4	10.2787621843109\\
11.6	9.90472605031978\\
11.8	9.52632282073112\\
12	9.08739785155061\\
12.2	8.53464069242141\\
12.4	7.89156970281421\\
12.6	7.30383685746245\\
12.8	6.86673629585896\\
13	6.59625801582498\\
13.2	6.49994298130939\\
13.4	6.55816156265038\\
13.6	6.71622167110332\\
13.8	6.88828821982368\\
14	7.01576807782037\\
14.2	7.0923236402213\\
14.4	7.11953762213627\\
14.6	7.07062199103657\\
14.8	6.88613911397746\\
15	6.52312392572484\\
15.2	5.94532629012087\\
15.4	5.17202523859825\\
15.6	4.44338913603814\\
15.8	4.10062770975982\\
16	4.20160095742617\\
16.2	4.57662066324041\\
16.4	5.05363691183036\\
16.6	5.5756968629462\\
16.8	6.18925354432869\\
17	7.02609518544643\\
17.2	8.15924114564319\\
17.4	9.44314991375138\\
17.6	10.675010224939\\
17.8	11.7589657218136\\
18	12.6878881741044\\
18.2	13.459359976515\\
18.4	14.1037539401327\\
18.6	14.6706028048135\\
18.8	15.1878679073692\\
19	15.6677299580127\\
19.2	16.0999430444301\\
19.4	16.4622655876039\\
19.6	16.7535541432961\\
19.8	16.9806339071796\\
20	17.1412843935417\\
20.2	17.2286567330631\\
20.4	17.2370256107318\\
20.6	17.1659574228818\\
20.8	17.0196134463656\\
21	16.8080254009034\\
21.2	16.5522261123197\\
21.4	16.2696267111461\\
21.6	15.9466489210971\\
21.8	15.5537673828662\\
22	15.0662718735563\\
22.2	14.4824168084171\\
22.4	13.8554954490196\\
22.6	13.2467467633105\\
22.8	12.7503026097652\\
23	12.4713960788005\\
23.2	12.4075589977613\\
23.4	12.4799487742986\\
23.6	12.6029807995139\\
23.8	12.7382646369624\\
24	12.8832804749366\\
24.2	13.0186206251384\\
24.4	13.0925648926656\\
24.6	13.0265918476766\\
24.8	12.7684545655257\\
25	12.3057350885172\\
25.2	11.5936118195209\\
25.4	10.5755115572757\\
25.6	9.31589275968999\\
25.8	8.15037426596665\\
26	7.62774714196176\\
26.2	7.93639497234277\\
26.4	8.68489762126045\\
26.6	9.54207900306593\\
26.8	10.4664547221182\\
27	11.4810257337414\\
27.2	12.5362186715948\\
27.4	13.5888175160085\\
27.6	14.6077747825517\\
27.8	15.5352419879521\\
28	16.3001416515716\\
28.2	16.9243525715101\\
28.4	17.4752861556448\\
28.6	17.9891880620534\\
28.8	18.476991903799\\
29	18.9216398918707\\
29.2	19.3063784854249\\
29.4	19.6426176189567\\
29.6	19.9391278161379\\
29.8	20.1884500051895\\
30	20.376621231052\\
};
\addlegendentry{$M$ = 16}

\end{axis}
%\end{tikzpicture}%

==> tikzpics/QLGain/GenGain_mu10_L30.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(2.6in,1.103in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={\(\xi\)},
ymin=-1,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={\(G\) (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	0.0431332781882959\\
0.4	0.169084070221514\\
0.6	0.368250761534786\\
0.8	0.626786656109511\\
1	0.928955629103667\\
1.2	1.25919078667136\\
1.4	1.60349427548729\\
1.6	1.95011460816052\\
1.8	2.28968767548392\\
2	2.61503030060812\\
2.2	2.9208278120123\\
2.4	3.20321260558405\\
2.6	3.45949128250622\\
2.8	3.68776798568929\\
3	3.88680376155757\\
3.2	4.05575843488099\\
3.4	4.19411523216815\\
3.6	4.30156020137701\\
3.8	4.37789328141964\\
4	4.42303323453396\\
4.2	4.43690732385395\\
4.4	4.41952326209188\\
4.6	4.37088664098755\\
4.8	4.29105068598225\\
5	4.18013655533711\\
5.2	4.03831887501033\\
5.4	3.86596503531571\\
5.6	3.66360080335713\\
5.8	3.43210843923904\\
6	3.17280329452654\\
6.2	2.88762685264377\\
6.4	2.57943204716419\\
6.6	2.25218741487377\\
6.8	1.91143646094401\\
7	1.56456153498524\\
7.2	1.22120671231234\\
7.4	0.893382870160393\\
7.6	0.595310083907794\\
7.8	0.342660030139673\\
8	0.151068291398412\\
8.2	0.0340216352690693\\
8.4	0.000511907285480163\\
8.6	0.0532238510238963\\
8.8	0.187956476886517\\
9	0.394522307614332\\
9.2	0.658743676654654\\
9.4	0.96481491092097\\
9.6	1.29728359288371\\
9.8	1.64238829554601\\
10	1.98864167207184\\
10.2	2.32694177844498\\
10.4	2.65032462696764\\
10.6	2.95366718005401\\
10.8	3.23324525568994\\
11	3.48646277786252\\
11.2	3.71152027538\\
11.4	3.90721122592067\\
11.6	4.07276478080679\\
11.8	4.20766548633642\\
12	4.31163410383551\\
12.2	4.38447434512829\\
12.4	4.42610713660906\\
12.6	4.43648472345912\\
12.8	4.41558986770644\\
13	4.36345985127752\\
13.2	4.28012832876145\\
13.4	4.16573878130343\\
13.6	4.02048304910769\\
13.8	3.84472686407797\\
14	3.63905693786972\\
14.2	3.40436184020599\\
14.4	3.14205118389952\\
14.6	2.85413440187046\\
14.8	2.54357965490317\\
15	2.21452084498313\\
15.2	1.87266812573139\\
15.4	1.52567170491203\\
15.6	1.18340961367943\\
15.8	0.858181646246705\\
16	0.564402580555802\\
16.2	0.317839446991397\\
16.4	0.133993555902658\\
16.6	0.025967016888483\\
16.8	0.00211466354382561\\
17	0.0643519421015354\\
17.2	0.207736613594137\\
17.4	0.421519627553981\\
17.6	0.691226792373771\\
17.8	1.00100378792152\\
18	1.33553324232863\\
18.2	1.68129562821978\\
18.4	2.02706508613477\\
18.6	2.36400210943762\\
18.8	2.68536908560691\\
19	2.9862055847525\\
19.2	3.26294667688744\\
19.4	3.51307752704823\\
19.6	3.73489981366724\\
19.8	3.92724310898311\\
20	4.08938290757305\\
20.2	4.22083377866937\\
20.4	4.32131030150739\\
20.6	4.390665812952\\
20.8	4.42879153205271\\
21	4.4356636697955\\
21.2	4.41127137280402\\
21.4	4.35563097900242\\
21.6	4.26882382326189\\
21.8	4.15095034852352\\
22	4.00226212687496\\
22.2	3.82311772312665\\
22.4	3.61413682177717\\
22.6	3.37627931079823\\
22.8	3.11096857902216\\
23	2.82036164079842\\
23.2	2.50749048042127\\
23.4	2.17668644246528\\
23.6	1.83383910480634\\
23.8	1.486832869963\\
24	1.14583120179342\\
24.2	0.82336886602504\\
24.4	0.534091970550506\\
24.6	0.293805927827214\\
24.8	0.117877177498983\\
25	0.0189758958158682\\
25.2	0.0048057616048898\\
25.4	0.0765059793041402\\
25.6	0.228404982748394\\
25.8	0.449220662360737\\
26	0.724215291751358\\
26.2	1.03749884508144\\
26.4	1.37392665805907\\
26.6	1.7201958538593\\
26.8	2.06538164360444\\
27	2.40086534696951\\
27.2	2.72015373496551\\
27.4	3.01844245321045\\
27.6	3.2923084845299\\
27.8	3.53934511470042\\
28	3.75790297281181\\
28.2	3.94690170552839\\
28.4	4.10561062866153\\
28.6	4.2336070981474\\
28.8	4.33060200416529\\
29	4.3964563294186\\
29.2	4.43108632517146\\
29.4	4.43444885474807\\
29.6	4.40655774151268\\
29.8	4.34742213637012\\
30	4.25712298166246\\
};
%\addlegendentry{$M$ = 1}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	-0.0789235387455113\\
0.4	-0.236590921413324\\
0.6	-0.305192143169029\\
0.8	-0.124422605136052\\
1	0.333404798875316\\
1.2	0.900761984074445\\
1.4	1.37794199702433\\
1.6	1.66598394256699\\
1.8	1.75615347815005\\
2	1.72541766824288\\
2.2	1.70951172481198\\
2.4	1.80595771798975\\
2.6	2.01481814432234\\
2.8	2.24872112980757\\
3	2.39041828471668\\
3.2	2.34996266550109\\
3.4	2.10785830875929\\
3.6	1.72006050035642\\
3.8	1.30333492218482\\
4	1.00124027695426\\
4.2	0.880722955665339\\
4.4	0.853642924126544\\
4.6	0.771130551608313\\
4.8	0.532651625041904\\
5	0.11300187425771\\
5.2	-0.375362253901824\\
5.4	-0.710137192106516\\
5.6	-0.716504085225419\\
5.8	-0.400411923177112\\
6	0.0411448354039461\\
6.2	0.387576942268036\\
6.4	0.55928857000839\\
6.6	0.597695450915726\\
6.8	0.627213774612158\\
7	0.808947253288032\\
7.2	1.18526874689533\\
7.4	1.64710386697149\\
7.6	2.04788917792127\\
7.8	2.28113538781042\\
8	2.30935536955436\\
8.2	2.17738974795649\\
8.4	1.98500837485958\\
8.6	1.84584291386645\\
8.8	1.82924046782556\\
9	1.90268567754007\\
9.2	1.9443930635673\\
9.4	1.83275085713289\\
9.6	1.51808463894794\\
9.8	1.02540918610053\\
10	0.476655493712815\\
10.2	0.0651176928772067\\
10.4	-0.0939875858418778\\
10.6	-0.0525831491657366\\
10.8	0.0364765322281313\\
11	0.013737835569869\\
11.2	-0.163652201276941\\
11.4	-0.391750196382716\\
11.6	-0.489529059169291\\
11.8	-0.284234324818672\\
12	0.206304209293474\\
12.2	0.770357586134656\\
12.4	1.21989065728545\\
12.6	1.47384208391654\\
12.8	1.54323152725234\\
13	1.53466858360893\\
13.2	1.58147593492834\\
13.4	1.7546073986685\\
13.6	2.02818370202949\\
13.8	2.29683675081314\\
14	2.44021075900721\\
14.2	2.38691001748593\\
14.4	2.14142976062415\\
14.6	1.77560004538551\\
14.8	1.41867166747921\\
15	1.19815356699566\\
15.2	1.12940765839632\\
15.4	1.09976604126703\\
15.6	0.980035944115173\\
15.8	0.682450516045867\\
16	0.206318376761326\\
16.2	-0.311599746431285\\
16.4	-0.659294000922758\\
16.6	-0.673991829968753\\
16.8	-0.382645352462342\\
17	-0.00768028031081833\\
17.2	0.252779153452822\\
17.4	0.348743728059005\\
17.6	0.338402044925391\\
17.8	0.379867270511805\\
18	0.624500340609969\\
18.2	1.06167236330303\\
18.4	1.55650261457108\\
18.6	1.96199935626166\\
18.8	2.18072243976218\\
19	2.19969743356316\\
19.2	2.08365992974272\\
19.4	1.93870632846525\\
19.6	1.87658099251091\\
19.8	1.94051241800359\\
20	2.06028897887022\\
20.2	2.10364920032212\\
20.4	1.9728916163098\\
20.6	1.63811713876978\\
20.8	1.14479437982774\\
21	0.633487008293944\\
21.2	0.27343851999191\\
21.4	0.136462895786441\\
21.6	0.157097120781216\\
21.8	0.177016373443838\\
22	0.0543120086976778\\
22.2	-0.216043701480663\\
22.4	-0.51477759464814\\
22.6	-0.635133911477156\\
22.8	-0.406011052501713\\
23	0.0952439696304062\\
23.2	0.636137280296021\\
23.4	1.04689731529158\\
23.6	1.25913213248935\\
23.8	1.3124721993404\\
24	1.33400261086983\\
24.2	1.44398083766609\\
24.4	1.69218793429268\\
24.6	2.02574178310244\\
24.8	2.31910807865239\\
25	2.45699294051063\\
25.2	2.39208982459654\\
25.4	2.14851614520427\\
25.6	1.81675635575347\\
25.8	1.53308595593681\\
26	1.39268812862422\\
26.2	1.36507835462195\\
26.4	1.33321165836431\\
26.6	1.18074699857644\\
26.8	0.832257395814118\\
27	0.317530175938315\\
27.2	-0.216329342677406\\
27.4	-0.565574253133242\\
27.6	-0.579265573968573\\
27.8	-0.323587030735731\\
28	-0.03232898719071\\
28.2	0.133471038214318\\
28.4	0.144474591326216\\
28.6	0.0869253678172397\\
28.8	0.148055941319786\\
29	0.447717633594916\\
29.2	0.932053742833087\\
29.4	1.44994117795957\\
29.6	1.85021907606004\\
29.8	2.05026470882241\\
30	2.06342108570219\\
};
%\addlegendentry{$M$ = 2}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	-0.0808836069912023\\
0.4	-0.255614654125779\\
0.6	-0.362744542774261\\
0.8	-0.220202923006748\\
1	0.213023153286975\\
1.2	0.78156746891648\\
1.4	1.30246268914068\\
1.6	1.64645253242312\\
1.8	1.77426977164394\\
2	1.7444336587986\\
2.2	1.66139424579725\\
2.4	1.64128514458071\\
2.6	1.75703193213605\\
2.8	1.96573887388108\\
3	2.14746236374954\\
3.2	2.19759334305289\\
3.4	2.04807643863905\\
3.6	1.68993742007468\\
3.8	1.20949711243717\\
4	0.74456965562143\\
4.2	0.435556886811255\\
4.4	0.344900610373089\\
4.6	0.365846021440588\\
4.8	0.341046589502347\\
5	0.165143987335407\\
5.2	-0.177814105737845\\
5.4	-0.568438923237863\\
5.6	-0.79446372606977\\
5.8	-0.669433489177652\\
6	-0.222326175420913\\
6.2	0.329719452499297\\
6.4	0.789327361999169\\
6.6	1.05257974232117\\
6.8	1.13086594931103\\
7	1.12886571677936\\
7.2	1.17646949841274\\
7.4	1.36821346439091\\
7.6	1.69757223846421\\
7.8	2.04802090049134\\
8	2.28921311135061\\
8.2	2.34799309589262\\
8.4	2.19831353140328\\
8.6	1.88282543695303\\
8.8	1.52322499408462\\
9	1.2413011739652\\
9.2	1.11293768842775\\
9.4	1.10855238298586\\
9.6	1.08682724851835\\
9.8	0.928438610080821\\
10	0.576518264802278\\
10.2	0.058510189730872\\
10.4	-0.470777871738449\\
10.6	-0.784794806624959\\
10.8	-0.732045714774246\\
11	-0.392923011408171\\
11.2	0.00700732343040921\\
11.4	0.289573539258901\\
11.6	0.391307313908827\\
11.8	0.376388243668085\\
12	0.392986451705109\\
12.2	0.578771078331594\\
12.4	0.967185581495511\\
12.6	1.45803825763827\\
12.8	1.89043761142615\\
13	2.15219271188296\\
13.2	2.21030007525606\\
13.4	2.0835250594011\\
13.6	1.86391926813302\\
13.8	1.68519576733777\\
14	1.62341334567057\\
14.2	1.679434235466\\
14.4	1.75689303741059\\
14.6	1.71782953311162\\
14.8	1.48933099179661\\
15	1.05849042266211\\
15.2	0.491920464163928\\
15.4	-0.0399109517683193\\
15.6	-0.347134257227744\\
15.8	-0.357632613643679\\
16	-0.186603385379879\\
16.2	-0.0276837697660147\\
16.4	-0.0114046435335489\\
16.6	-0.145497622396031\\
16.8	-0.308787128916241\\
17	-0.310362894260103\\
17.2	-0.0245115266706277\\
17.4	0.493578134977706\\
17.6	1.0618603753243\\
17.8	1.50650469837881\\
18	1.74900683426846\\
18.2	1.79917980908391\\
18.4	1.72172067521747\\
18.6	1.64656193374854\\
18.8	1.68485957535265\\
19	1.84261240264329\\
19.2	2.052174465986\\
19.4	2.18662266858746\\
19.6	2.14038541718039\\
19.8	1.88923279283977\\
20	1.46230996407066\\
20.2	0.961625646375506\\
20.4	0.550495682665591\\
20.6	0.342832525756351\\
20.8	0.318658257202743\\
21	0.344030895368941\\
21.2	0.267619879944102\\
21.4	0.0136490590139399\\
21.6	-0.367842792515589\\
21.8	-0.704993599815743\\
22	-0.773635019917758\\
22.2	-0.475142087814414\\
22.4	0.0533060890788699\\
22.6	0.585090828707299\\
22.8	0.958153445080537\\
23	1.13304639789967\\
23.2	1.16365664391647\\
23.4	1.1591817123748\\
23.6	1.26236690686846\\
23.8	1.52269814886718\\
24	1.86782519930098\\
24.2	2.18323183509067\\
24.4	2.34560052879593\\
24.6	2.29772115994923\\
24.8	2.06249517702612\\
25	1.70816722799958\\
25.2	1.35940141805602\\
25.4	1.1421686991187\\
25.6	1.07756051126639\\
25.8	1.07728028922478\\
26	1.01125753760778\\
26.2	0.770512356188506\\
26.4	0.329952112949163\\
26.6	-0.215133547066866\\
26.8	-0.669928974529002\\
27	-0.814569761911329\\
27.2	-0.596250333754421\\
27.4	-0.194543027266469\\
27.6	0.17241640280895\\
27.8	0.375539148630042\\
28	0.41849152351678\\
28.2	0.403045038555901\\
28.4	0.477329244665508\\
28.6	0.760453750118088\\
28.8	1.20978467757185\\
29	1.68503016681348\\
29.2	2.05237312234861\\
29.4	2.21675578235348\\
29.6	2.17469364876103\\
29.8	1.9927869413996\\
30	1.77071360884305\\
};
%\addlegendentry{$M$ = 3}

\addplot [color=mycolor4, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	-0.080943784347521\\
0.4	-0.256302531471361\\
0.6	-0.364609530239971\\
0.8	-0.223195645864999\\
1	0.209450424527006\\
1.2	0.777860477867585\\
1.4	1.2997675933056\\
1.6	1.64561224674228\\
1.8	1.77419336331397\\
2	1.74469803541041\\
2.2	1.66025919549528\\
2.4	1.63651814844276\\
2.6	1.74972244576895\\
2.8	1.95684312472677\\
3	2.13928995687208\\
3.2	2.19172957158661\\
3.4	2.04456829257736\\
3.6	1.68859533078325\\
3.8	1.20700687879894\\
4	0.738734849287498\\
4.2	0.42417636198215\\
4.4	0.329392718493142\\
4.6	0.352762425646413\\
4.8	0.332394170763687\\
5	0.164127500790021\\
5.2	-0.172153738702713\\
5.4	-0.5618713248116\\
5.6	-0.790958063521699\\
5.8	-0.673625624293033\\
6	-0.229242092702677\\
6.2	0.324936859755457\\
6.4	0.790565071413052\\
6.6	1.06235089801254\\
6.8	1.14417823921309\\
7	1.14219790566508\\
7.2	1.18272872420299\\
7.4	1.36373888434453\\
7.6	1.68731231436236\\
7.8	2.03532538688154\\
8	2.28089625746529\\
8.2	2.34607034828711\\
8.4	2.20097138745017\\
8.6	1.88755184913138\\
8.8	1.52148449822078\\
9	1.22942612580813\\
9.2	1.08965155608338\\
9.4	1.07993651305911\\
9.6	1.06428353830281\\
9.8	0.914410432187698\\
10	0.574925893315305\\
10.2	0.0651032532285862\\
10.4	-0.467045028761585\\
10.6	-0.78994511941643\\
10.8	-0.75017768561172\\
11	-0.41064107713503\\
11.2	-0.000677038023404961\\
11.4	0.297052229289179\\
11.6	0.415189257590002\\
11.8	0.405325095668826\\
12	0.418045519021914\\
12.2	0.587823439612961\\
12.4	0.96037225240058\\
12.6	1.44692784190676\\
12.8	1.88123968836468\\
13	2.15365968502458\\
13.2	2.2217690434446\\
13.4	2.09929285237616\\
13.6	1.87648480242681\\
13.8	1.68204898279648\\
14	1.60357971349925\\
14.2	1.64657175984317\\
14.4	1.72244512078007\\
14.6	1.69452486646268\\
14.8	1.47802504638941\\
15	1.06033675875462\\
15.2	0.496526143187204\\
15.4	-0.0477150341234177\\
15.6	-0.372183702302506\\
15.8	-0.398040365122372\\
16	-0.220655902852193\\
16.2	-0.0419164786674519\\
16.4	-0.00048234119336187\\
16.6	-0.111639299533263\\
16.8	-0.270766241441085\\
17	-0.283160299544749\\
17.2	-0.0211330900244549\\
17.4	0.482008712398483\\
17.6	1.05348014528827\\
17.8	1.50913359535613\\
18	1.76958709546715\\
18.2	1.83120946139308\\
18.4	1.75353196817032\\
18.6	1.66490846128388\\
18.8	1.67757795386198\\
19	1.81590905253394\\
19.2	2.01677041676018\\
19.4	2.15723386066145\\
19.6	2.12718141714254\\
19.8	1.88959593681511\\
20	1.47159588102085\\
20.2	0.962256290566558\\
20.4	0.526672925845326\\
20.6	0.295336357534587\\
20.8	0.258144363509775\\
21	0.296293956715355\\
21.2	0.246860763752425\\
21.4	0.0236076244374755\\
21.6	-0.334522180275101\\
21.8	-0.673344180362407\\
22	-0.761913519163788\\
22.2	-0.489352230967839\\
22.4	0.033335142811168\\
22.6	0.581598930993656\\
22.8	0.978457232666028\\
23	1.17839432697492\\
23.2	1.2187726601678\\
23.4	1.20442804971182\\
23.6	1.28112274604518\\
23.8	1.50989055247617\\
24	1.83920301033656\\
24.2	2.1555392019867\\
24.4	2.3331844611848\\
24.6	2.3049189190663\\
24.8	2.08110159629182\\
25	1.72548920402111\\
25.2	1.35322856506283\\
25.4	1.10198134762934\\
25.6	1.01333729094534\\
25.8	1.00780233825001\\
26	0.961156642489973\\
26.2	0.750636175890028\\
26.4	0.33885366211432\\
26.6	-0.192247771299676\\
26.8	-0.661788221314571\\
27	-0.836931211171687\\
27.2	-0.640182149795969\\
27.4	-0.229055989325544\\
27.6	0.171163582030242\\
27.8	0.412741657232381\\
28	0.486486301489312\\
28.2	0.475858817448304\\
28.4	0.526801455247289\\
28.6	0.772314210799191\\
28.8	1.19233642434018\\
29	1.66249224488154\\
29.2	2.04396901967666\\
29.4	2.23218222678312\\
29.6	2.20991011159523\\
29.8	2.03185796237255\\
30	1.79240969897936\\
};
%\addlegendentry{$M$ = 4}

\end{axis}
%\end{tikzpicture}%

==> tikzpics/QLGain/GenGain_mu1_L30.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(2.6in,1.103in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={\(\xi\)},
ymin=-10,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={\(G\) (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	0.0433549996465357\\
0.4	0.172536631602427\\
0.6	0.384967542899225\\
0.8	0.676578940095879\\
1	1.042114372606\\
1.2	1.47548559899345\\
1.4	1.97012666889862\\
1.6	2.51933190748403\\
1.8	3.11652927580476\\
2	3.7554646099066\\
2.2	4.43036294583113\\
2.4	5.13600892293229\\
2.6	5.86774541072359\\
2.8	6.62148980971221\\
3	7.3937290966569\\
3.2	8.18143930561012\\
3.4	8.98202088999184\\
3.6	9.79331191419111\\
3.8	10.6134977841711\\
4	11.4410221671866\\
4.2	12.2746068220589\\
4.4	13.1132109337583\\
4.6	13.9559513866378\\
4.8	14.802072871086\\
5	15.650991941062\\
5.2	16.5022286201034\\
5.4	17.3553453025672\\
5.6	18.2100035884219\\
5.8	19.0659485617226\\
6	19.9229510726475\\
6.2	20.7807942890928\\
6.4	21.6393428434691\\
6.6	22.4984885007059\\
6.8	23.3581008366954\\
7	24.2180899140741\\
7.2	25.0784087354161\\
7.4	25.9390027254762\\
7.6	26.7997927895174\\
7.8	27.6607574582232\\
8	28.5218846307987\\
8.2	29.3831249767923\\
8.4	30.2444480697271\\
8.6	31.105859342325\\
8.8	31.9673514267572\\
9	32.8288786461355\\
9.2	33.690446196672\\
9.4	34.5520683625816\\
9.6	35.413718590172\\
9.8	36.2753736883465\\
10	37.1370535931751\\
10.2	37.9987566716621\\
10.4	38.8604827919106\\
10.6	39.7222047635178\\
10.8	40.5839345100231\\
11	41.4456891038392\\
11.2	42.307440044409\\
11.4	43.1691840941557\\
11.6	44.0309433791502\\
11.8	44.8927171484617\\
12	45.7544745069372\\
12.2	46.6162335369733\\
12.4	47.4780126795846\\
12.6	48.3397858018073\\
12.8	49.2015466350766\\
13	50.0633180700285\\
13.2	50.9251041833115\\
13.4	51.7868720283172\\
13.6	52.6486379978623\\
13.8	53.5104220571035\\
14	54.37220208823\\
14.2	55.2339673071252\\
14.4	56.0957405204925\\
14.6	56.9575300724163\\
14.8	57.8193015499384\\
15	58.6810687847072\\
15.2	59.5428528758656\\
15.4	60.4046359153514\\
15.6	61.2664025168614\\
15.8	62.1281750857153\\
16	62.9899655371024\\
16.2	63.8517390293013\\
16.4	64.7135061949826\\
16.6	65.5752890082005\\
16.8	66.4370740206407\\
17	67.2988413885461\\
17.2	68.160612932779\\
17.4	69.0224032739718\\
17.6	69.884178459228\\
17.8	70.7459453178628\\
18	71.607726460136\\
18.2	72.46951308923\\
18.4	73.3312812022092\\
18.6	74.1930518916867\\
18.8	75.0548414680767\\
19	75.9166183303314\\
19.2	76.7783849285019\\
19.4	77.6401638282721\\
19.6	78.5019501206502\\
19.8	79.3637194028774\\
20	80.2254907755918\\
20.2	81.087268208423\\
20.4	81.9490553036555\\
20.6	82.8108272746573\\
20.8	83.6725980191059\\
21	84.5343862329923\\
21.2	85.3961647468018\\
21.4	86.2579314030037\\
21.6	87.1197092224564\\
21.8	87.9814981970413\\
22	88.8432680237505\\
22.2	89.7050372737161\\
22.4	90.5668247956804\\
22.6	91.4286047964302\\
22.8	92.2903712662101\\
23	93.1521473183522\\
23.2	94.0139372241663\\
23.4	94.875708180573\\
23.6	95.7374766966759\\
23.8	96.5992628417296\\
24	97.4610445916477\\
24.2	98.3228112164869\\
24.4	99.1845855775584\\
24.6	100.046376075668\\
24.8	100.908148332037\\
25	101.769916200459\\
25.2	102.631700808013\\
25.4	103.493484279718\\
25.6	104.355251232797\\
25.8	105.217024084903\\
26	106.078814771797\\
26.2	106.940588461551\\
26.4	107.802355784222\\
26.6	108.664138722312\\
26.8	109.525923845967\\
27	110.387691302954\\
27.2	111.249462915679\\
27.4	112.111253313999\\
27.6	112.973028552098\\
27.8	113.834795449175\\
28	114.696576618558\\
28.2	115.55836327849\\
28.4	116.420131415492\\
28.6	117.281902120394\\
28.8	118.143691708582\\
29	119.005468587758\\
29.2	119.86723519514\\
29.4	120.729014097116\\
29.6	121.590800396215\\
29.8	122.452569686801\\
30	123.314341064681\\
};
%\addlegendentry{$M$ = 1}

% \addplot [color=mycolor2, dashed, line width=2.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 0.2	-0.0843246202787811\\
% 0.4	-0.307903782012861\\
% 0.6	-0.589944412754214\\
% 0.8	-0.81891390437751\\
% 1	-0.881964919999384\\
% 1.2	-0.695015690012098\\
% 1.4	-0.22238375394275\\
% 1.6	0.521854005329633\\
% 1.8	1.48758990360904\\
% 2	2.60553730774187\\
% 2.2	3.7981033074737\\
% 2.4	4.98553097610393\\
% 2.6	6.09560560802761\\
% 2.8	7.08107387428873\\
% 3	7.93729159085327\\
% 3.2	8.70687903296872\\
% 3.4	9.46513549356081\\
% 3.6	10.2928889696804\\
% 3.8	11.2503994473947\\
% 4	12.3626744836997\\
% 4.2	13.6184080166444\\
% 4.4	14.978121512077\\
% 4.6	16.3848008168566\\
% 4.8	17.772581563547\\
% 5	19.0732255631571\\
% 5.2	20.2242527873349\\
% 5.4	21.181668717274\\
% 5.6	21.9360833981005\\
% 5.8	22.5247053021781\\
% 6	23.0295787802644\\
% 6.2	23.5577910186941\\
% 6.4	24.2097335216988\\
% 6.6	25.0498279569985\\
% 6.8	26.0934193163843\\
% 7	27.3128426158426\\
% 7.2	28.6537955983438\\
% 7.4	30.0504862700936\\
% 7.6	31.4340974690604\\
% 7.8	32.7372111222287\\
% 8	33.9004589029111\\
% 8.2	34.8853886767023\\
% 8.4	35.6905168677095\\
% 8.6	36.3606336244093\\
% 8.8	36.9797797239141\\
% 9	37.6472450519671\\
% 9.2	38.4468820762285\\
% 9.4	39.4243232454669\\
% 9.6	40.580857566574\\
% 9.8	41.8819759623175\\
% 10	43.2716003867559\\
% 10.2	44.6838312808212\\
% 10.4	46.0497928886192\\
% 10.6	47.303176900896\\
% 10.8	48.389500762346\\
% 11	49.2807534302994\\
% 11.2	49.9905009237791\\
% 11.4	50.5793317170541\\
% 11.6	51.1429116290643\\
% 11.8	51.7844146012229\\
% 12	52.5832989679193\\
% 12.2	53.5751662293685\\
% 12.4	54.7500237563803\\
% 12.6	56.0645567287861\\
% 12.8	57.4576453312167\\
% 13	58.861420658506\\
% 13.2	60.2070360258111\\
% 13.4	61.4302121478248\\
% 13.6	62.4815768243364\\
% 13.8	63.3421890397912\\
% 14	64.0371716729643\\
% 14.2	64.63687812821\\
% 14.4	65.239969222075\\
% 14.6	65.9436450845546\\
% 14.8	66.8148259294263\\
% 15	67.8753946542164\\
% 15.2	69.1050639040692\\
% 15.4	70.4549616522909\\
% 15.6	71.8618542194214\\
% 15.8	73.2573210915899\\
% 16	74.5730426040477\\
% 16.2	75.7475379264951\\
% 16.4	76.7383515764588\\
% 16.6	77.5380351996118\\
% 16.8	78.185346406746\\
% 17	78.7616655162778\\
% 17.2	79.36960748515\\
% 17.4	80.1017622172879\\
% 17.6	81.0143040507132\\
% 17.8	82.1169542031812\\
% 18	83.3798736224579\\
% 18.2	84.7486757232736\\
% 18.4	86.1578506472658\\
% 18.6	87.5384527826384\\
% 18.8	88.8231841198349\\
% 19	89.9542057586073\\
% 19.2	90.8968106352312\\
% 19.4	91.6551726411085\\
% 19.6	92.2803672868904\\
% 19.8	92.8618115377937\\
% 20	93.5019909299029\\
% 20.2	94.2851251257453\\
% 20.4	95.254666228376\\
% 20.6	96.4083430440284\\
% 20.8	97.7082598548862\\
% 21	99.0960733435071\\
% 21.2	100.504852703015\\
% 21.4	101.865597982734\\
% 21.6	103.112571418822\\
% 21.8	104.192691138635\\
% 22	105.080463690826\\
% 22.2	105.792722769134\\
% 22.4	106.392794405955\\
% 22.6	106.97691117666\\
% 22.8	107.645874469882\\
% 23	108.474649534303\\
% 23.2	109.494112518869\\
% 23.4	110.690896158427\\
% 23.6	112.019999923902\\
% 23.8	113.419745501311\\
% 24	114.822140611208\\
% 24.2	116.158450776891\\
% 24.4	117.365176888763\\
% 24.6	118.395061293371\\
% 24.8	119.232827454537\\
% 25	119.908121162834\\
% 25.2	120.495204595992\\
% 25.4	121.094591612385\\
% 25.6	121.802648803034\\
% 25.8	122.683323258107\\
% 26	123.754756473337\\
% 26.2	124.993486049627\\
% 26.4	126.348657046761\\
% 26.6	127.756178709871\\
% 26.8	129.147374637012\\
% 27	130.454197889209\\
% 27.2	131.616204361657\\
% 27.4	132.593202973092\\
% 27.6	133.381251650457\\
% 27.8	134.022923999133\\
% 28	134.602182926418\\
% 28.2	135.221687549654\\
% 28.4	135.971411843879\\
% 28.6	136.903448695187\\
% 28.8	138.023630069027\\
% 29	139.299472732736\\
% 29.2	140.675320191991\\
% 29.4	142.085184174523\\
% 29.6	143.460069927293\\
% 29.8	144.733109003188\\
% 30	145.847831063296\\
% };
% %\addlegendentry{$M$ = 2}

% \addplot [color=mycolor3, dotted, line width=2.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 0.2	-0.0867743194037815\\
% 0.4	-0.336775164703426\\
% 0.6	-0.678399476555662\\
% 0.8	-0.962564946557102\\
% 1	-1.05995750927413\\
% 1.2	-0.953503581756114\\
% 1.4	-0.701847096196884\\
% 1.6	-0.321039307395715\\
% 1.8	0.267937840232144\\
% 2	1.1509567533625\\
% 2.2	2.30053968366428\\
% 2.4	3.56779091687057\\
% 2.6	4.77792404538985\\
% 2.8	5.83106065093685\\
% 3	6.72421799470826\\
% 3.2	7.48259992524066\\
% 3.4	8.11075359010877\\
% 3.6	8.64811664883304\\
% 3.8	9.22112476934191\\
% 4	9.97000136551667\\
% 4.2	10.9351912048271\\
% 4.4	12.06384020159\\
% 4.6	13.303204986055\\
% 4.8	14.6352879451155\\
% 5	16.0343769741532\\
% 5.2	17.4336527288406\\
% 5.4	18.7528996011277\\
% 5.6	19.9661032726409\\
% 5.8	21.1347011531961\\
% 6	22.3385121505401\\
% 6.2	23.5624953429393\\
% 6.4	24.6925340386804\\
% 6.6	25.6310246776432\\
% 6.8	26.3758082809172\\
% 7	26.975808662387\\
% 7.2	27.4792745097267\\
% 7.4	27.9765458742648\\
% 7.6	28.6128127685736\\
% 7.8	29.479270654113\\
% 8	30.526375846904\\
% 8.2	31.6232920667039\\
% 8.4	32.6800163462611\\
% 8.6	33.7106902180255\\
% 8.8	34.80615372774\\
% 9	36.0383935549721\\
% 9.2	37.3705444944894\\
% 9.4	38.6693472579684\\
% 9.6	39.810983538068\\
% 9.8	40.7594800659142\\
% 10	41.5330678964418\\
% 10.2	42.1445222943853\\
% 10.4	42.6466421217226\\
% 10.6	43.187028172306\\
% 10.8	43.9160999424852\\
% 11	44.8491083054614\\
% 11.2	45.8858915057503\\
% 11.4	46.9481551140438\\
% 11.6	48.0456866185512\\
% 11.8	49.2245264402668\\
% 12	50.4902393848459\\
% 12.2	51.7898711856792\\
% 12.4	53.0582362918677\\
% 12.6	54.2719380767225\\
% 12.8	55.4410225034524\\
% 13	56.5436410983764\\
% 13.2	57.5087453876863\\
% 13.4	58.2904775737192\\
% 13.6	58.9277975170187\\
% 13.8	59.5024096913792\\
% 14	60.0749156384294\\
% 14.2	60.7028784998945\\
% 14.4	61.4722037058676\\
% 14.6	62.4472092653742\\
% 14.8	63.6029730511587\\
% 15	64.8372597085506\\
% 15.2	66.0462554478169\\
% 15.4	67.1977277373251\\
% 15.6	68.3519185094114\\
% 15.8	69.5913439108446\\
% 16	70.9049746707621\\
% 16.2	72.1680468016067\\
% 16.4	73.2504022041682\\
% 16.6	74.1159298349367\\
% 16.8	74.7974777918035\\
% 17	75.3285571467542\\
% 17.2	75.782652968516\\
% 17.4	76.3253902454107\\
% 17.6	77.1111791633487\\
% 17.8	78.1364430446758\\
% 18	79.2634994563936\\
% 18.2	80.3721421069833\\
% 18.4	81.4521147860406\\
% 18.6	82.5745138322713\\
% 18.8	83.8015900037071\\
% 19	85.1169962569709\\
% 19.2	86.4316270217948\\
% 19.4	87.6538125383795\\
% 19.6	88.7450218938986\\
% 19.8	89.6984567374527\\
% 20	90.4940915959598\\
% 20.2	91.1304715256015\\
% 20.4	91.6868193881033\\
% 20.6	92.2878415682037\\
% 20.8	93.0003248144246\\
% 21	93.8140268351669\\
% 21.2	94.7181019760353\\
% 21.4	95.7384120625007\\
% 21.6	96.8919800307828\\
% 21.8	98.1396750899589\\
% 22	99.400927368455\\
% 22.2	100.617557684353\\
% 22.4	101.805734594062\\
% 22.6	103.023524876818\\
% 22.8	104.267230764765\\
% 23	105.434381631385\\
% 23.2	106.415725118653\\
% 23.4	107.192033543538\\
% 23.6	107.813249942148\\
% 23.8	108.329336662889\\
% 24	108.81554397357\\
% 24.2	109.417480768821\\
% 24.4	110.266934921357\\
% 24.6	111.357827447748\\
% 24.8	112.559040462108\\
% 25	113.737834752973\\
% 25.2	114.855628587711\\
% 25.4	115.976088688027\\
% 25.6	117.191080700566\\
% 25.8	118.513919240844\\
% 26	119.844045376047\\
% 26.2	121.047567686026\\
% 26.4	122.05919458437\\
% 26.6	122.887252654999\\
% 26.8	123.546468474848\\
% 27	124.067785866119\\
% 27.2	124.570550700449\\
% 27.4	125.219065057704\\
% 27.6	126.075283920716\\
% 27.8	127.061407491725\\
% 28	128.081884255866\\
% 28.2	129.125783347613\\
% 28.4	130.243220962326\\
% 28.6	131.461746768381\\
% 28.8	132.744561605774\\
% 29	134.02140367411\\
% 29.2	135.249538200502\\
% 29.4	136.430944678242\\
% 29.6	137.557846407392\\
% 29.8	138.569562203855\\
% 30	139.403649645186\\
% };
% %\addlegendentry{$M$ = 3}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	-0.0869847859909926\\
0.4	-0.34527485270873\\
0.6	-0.737262978271913\\
0.8	-1.18672384818571\\
1	-1.6374425264093\\
1.2	-2.03480412302593\\
1.4	-2.2959921938437\\
1.6	-2.21266353074732\\
1.8	-1.65201527214571\\
2	-0.790191304891473\\
2.2	0.246944044494074\\
2.4	1.43141257058679\\
2.6	2.6465442968049\\
2.8	3.74901890127129\\
3	4.63266604061782\\
3.2	5.31800101084604\\
3.4	5.86532599358664\\
3.6	6.29673439844395\\
3.8	6.68927186272204\\
4	7.20995796678812\\
4.2	7.97173171027737\\
4.4	8.91603955306073\\
4.6	9.93732368388896\\
4.8	10.951840018351\\
5	12.0080495739355\\
5.2	13.1814385761389\\
5.4	14.4493211763423\\
5.6	15.8019709766422\\
5.8	17.1842369731425\\
6	18.4791333538579\\
6.2	19.5899597973263\\
6.4	20.4986715581898\\
6.6	21.2821567023591\\
6.8	21.9610883217605\\
7	22.5238989577412\\
7.2	23.0290380342908\\
7.4	23.5826175996469\\
7.6	24.1999130900699\\
7.8	24.8049497185958\\
8	25.3581108961717\\
8.2	25.94447696056\\
8.4	26.6965565116632\\
8.6	27.627613299552\\
8.8	28.7172771870239\\
9	29.9249796249255\\
9.2	31.1149342967393\\
9.4	32.1536826889623\\
9.6	33.0182940688015\\
9.8	33.7970584721399\\
10	34.542383387091\\
10.2	35.2091988869536\\
10.4	35.7901878579942\\
10.6	36.3616120721332\\
10.8	36.9972159387468\\
11	37.6484041934197\\
11.2	38.2478353135189\\
11.4	38.8515791850141\\
11.6	39.5990197625996\\
11.8	40.5569435790954\\
12	41.676931396538\\
12.2	42.9035285826128\\
12.4	44.1476983635516\\
12.6	45.27032893351\\
12.8	46.2327777050854\\
13	47.1126427097708\\
13.2	47.9905895915807\\
13.4	48.8470713114761\\
13.6	49.6049813950241\\
13.8	50.2562798893655\\
14	50.8598014520475\\
14.2	51.4391412973639\\
14.4	51.9576957193367\\
14.6	52.4672805083675\\
14.8	53.0896114367197\\
15	53.9123532933877\\
15.2	54.9123515821912\\
15.4	56.0131974162111\\
15.6	57.1626321790976\\
15.8	58.2581902155996\\
16	59.2447729014781\\
16.2	60.1885656477422\\
16.4	61.1512977220983\\
16.6	62.1402483348322\\
16.8	63.070915155595\\
17	63.8634492905774\\
17.2	64.5253662464057\\
17.4	65.0952790954669\\
17.6	65.5856834594804\\
17.8	66.0536375121234\\
18	66.616793009468\\
18.2	67.3450972379715\\
18.4	68.2378480056249\\
18.6	69.2177911415596\\
18.8	70.2385586355265\\
19	71.2769119252336\\
19.2	72.2911839159306\\
19.4	73.3226865760805\\
19.6	74.4103010468392\\
19.8	75.5360605814561\\
20	76.6319522597399\\
20.2	77.586204639892\\
20.4	78.3681508295042\\
20.6	79.0027712875658\\
20.8	79.5152457861029\\
21	79.962538326132\\
21.2	80.4685145919633\\
21.4	81.1077166510287\\
21.6	81.8710380908185\\
21.8	82.6956722314048\\
22	83.5261151188463\\
22.2	84.4049890040689\\
22.4	85.3563071494588\\
22.6	86.3939828634548\\
22.8	87.5470072999222\\
23	88.7675464958738\\
23.2	89.9658271882553\\
23.4	91.0261425791995\\
23.6	91.8994919972286\\
23.8	92.6300247259283\\
24	93.2341752446723\\
24.2	93.7344604583962\\
24.4	94.2247195242786\\
24.6	94.8146012355411\\
24.8	95.5072958337606\\
25	96.2347405157955\\
25.2	96.9258742175668\\
25.4	97.637407654422\\
25.6	98.4740870018614\\
25.8	99.4527622871736\\
26	100.587618379113\\
26.2	101.834059986204\\
26.4	103.075131498923\\
26.6	104.186575677154\\
26.8	105.105757845678\\
27	105.902315415967\\
27.2	106.617601013472\\
27.4	107.230889116621\\
27.6	107.769236983951\\
27.8	108.332579794845\\
28	108.980128709283\\
28.2	109.659177026071\\
28.4	110.287844693379\\
28.6	110.897684180763\\
28.8	111.633385496312\\
29	112.549376297838\\
29.2	113.636698570787\\
29.4	114.860117212919\\
29.6	116.108645441222\\
29.8	117.247967251183\\
30	118.204656066815\\
};
%\addlegendentry{$M$ = 4}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	-0.0870084105256708\\
0.4	-0.348362502696473\\
0.6	-0.773086538012054\\
0.8	-1.33068284486521\\
1	-1.96405072434878\\
1.2	-2.5461969405845\\
1.4	-2.96053514514757\\
1.6	-3.17746799314753\\
1.8	-3.11208214159288\\
2	-2.67583200035636\\
2.2	-1.95957549413992\\
2.4	-1.09435411164592\\
2.6	-0.168900504260852\\
2.8	0.719156716809493\\
3	1.48333024568711\\
3.2	2.08631642400965\\
3.4	2.56120096156161\\
3.6	2.95305061433628\\
3.8	3.30807743516254\\
4	3.69582674706601\\
4.2	4.20234545360188\\
4.4	4.88021930421685\\
4.6	5.73564582578303\\
4.8	6.75783298683556\\
5	7.85529406859682\\
5.2	8.95039033594468\\
5.4	10.0672440806238\\
5.6	11.2160291443484\\
5.8	12.3609236954398\\
6	13.4581032495334\\
6.2	14.459007686313\\
6.4	15.3169146051698\\
6.6	16.0268758504132\\
6.8	16.6036049790147\\
7	17.0794915117298\\
7.2	17.485922279244\\
7.4	17.8520034394116\\
7.6	18.1973859000892\\
7.8	18.5367563855512\\
8	18.8825089712801\\
8.2	19.2584350958585\\
8.4	19.6799355916074\\
8.6	20.1799117994748\\
8.8	20.8434975493072\\
9	21.685553619451\\
9.2	22.6155027216947\\
9.4	23.5236497324465\\
9.6	24.345579436628\\
9.8	25.0411761867682\\
10	25.6196208215848\\
10.2	26.1010261772141\\
10.4	26.5127466536213\\
10.6	26.8996731617146\\
10.8	27.3086540874387\\
11	27.7499049835959\\
11.2	28.2137923556105\\
11.4	28.7086784083706\\
11.6	29.2394947255808\\
11.8	29.8402389222598\\
12	30.5497422331785\\
12.2	31.4066705967384\\
12.4	32.4018214625721\\
12.6	33.4443544715825\\
12.8	34.4179967764978\\
13	35.2765940658545\\
13.2	36.0223543975377\\
13.4	36.6684555947385\\
13.6	37.2429939169201\\
13.8	37.7593459586901\\
14	38.2328908951597\\
14.2	38.6890699557905\\
14.4	39.136877892106\\
14.6	39.561115910415\\
14.8	39.9787605246363\\
15	40.4201735147542\\
15.2	40.9372668622292\\
15.4	41.5922512259633\\
15.6	42.3974965631226\\
15.8	43.3073459653512\\
16	44.2295931584071\\
16.2	45.0759023444858\\
16.4	45.8299191296016\\
16.6	46.5232066203068\\
16.8	47.155844621675\\
17	47.7441597679683\\
17.2	48.301353309268\\
17.4	48.8212113247859\\
17.6	49.309051377067\\
17.8	49.7737821046017\\
18	50.2101739761171\\
18.2	50.6348154932815\\
18.4	51.0984440632814\\
18.6	51.6434693009805\\
18.8	52.3256003005263\\
19	53.1519919508439\\
19.2	54.0460656207972\\
19.4	54.9047173338982\\
19.6	55.6822432894647\\
19.8	56.4056604655099\\
20	57.1222661232414\\
20.2	57.8302168575604\\
20.4	58.5095400465529\\
20.6	59.1545468776625\\
20.8	59.7490513525334\\
21	60.2839992132911\\
21.2	60.7617669376629\\
21.4	61.1915222029204\\
21.6	61.6003470394652\\
21.8	62.0516517045076\\
22	62.587115284303\\
22.2	63.2330913671372\\
22.4	63.9994472730343\\
22.6	64.810881753302\\
22.8	65.5711451829738\\
23	66.2811114309554\\
23.2	66.9971638739758\\
23.4	67.7452204428027\\
23.6	68.522458527003\\
23.8	69.2888418589112\\
24	70.0010502599802\\
24.2	70.6377499569066\\
24.4	71.1937030256369\\
24.6	71.677207607249\\
24.8	72.1063797415445\\
25	72.5166331174039\\
25.2	72.9597321013347\\
25.4	73.4815095987551\\
25.6	74.0907553383761\\
25.8	74.7819467991001\\
26	75.5006055943694\\
26.2	76.1853915267488\\
26.4	76.8816589646219\\
26.6	77.6568120556379\\
26.8	78.4957339997691\\
27	79.3571587324464\\
27.2	80.1975224658006\\
27.4	80.9559744026939\\
27.6	81.6070006330621\\
27.8	82.1568579579642\\
28	82.6248343814313\\
28.2	83.0435578984631\\
28.4	83.4583690693344\\
28.6	83.8995573135062\\
28.8	84.3909771545569\\
29	84.95031666255\\
29.2	85.5608896091537\\
29.4	86.1903127719446\\
29.6	86.8277556884953\\
29.8	87.5388204952018\\
30	88.3823495527807\\
};
%\addlegendentry{$M$ = 5}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	-0.0870112952747497\\
0.4	-0.349240290210832\\
0.6	-0.783656870443896\\
0.8	-1.36792975161417\\
1	-2.04711171489603\\
1.2	-2.739666000041\\
1.4	-3.40645344067827\\
1.6	-3.98520138029248\\
1.8	-4.27950583298229\\
2	-4.17096068357158\\
2.2	-3.74275514381495\\
2.4	-3.1115711562264\\
2.6	-2.41325649765804\\
2.8	-1.77549874943388\\
3	-1.2708898737063\\
3.2	-0.896428466559656\\
3.4	-0.60372825940255\\
3.6	-0.332006616522\\
3.8	0.00224432409295235\\
4	0.467979570081121\\
4.2	1.08854862408288\\
4.4	1.87183967433406\\
4.6	2.82375089034984\\
4.8	3.89879640282629\\
5	5.0112075080535\\
5.2	6.10648360589877\\
5.4	7.16281335953278\\
5.6	8.16850519795246\\
5.8	9.11049573316699\\
6	9.98967295046368\\
6.2	10.7914154450172\\
6.4	11.4873890150105\\
6.6	12.0663145773191\\
6.8	12.5336415395796\\
7	12.8990271263608\\
7.2	13.1760699109982\\
7.4	13.382018718977\\
7.6	13.5350295965016\\
7.8	13.6614435399477\\
8	13.7762257557667\\
8.2	13.8725929815638\\
8.4	13.9709953328592\\
8.6	14.1258374024011\\
8.8	14.3690362915001\\
9	14.7260803600392\\
9.2	15.1858303787617\\
9.4	15.6882139101066\\
9.6	16.1707860426287\\
9.8	16.589138644451\\
10	16.9312592076698\\
10.2	17.2014811730379\\
10.4	17.4146830207338\\
10.6	17.615465365882\\
10.8	17.864222818724\\
11	18.1887847174497\\
11.2	18.5763711828503\\
11.4	19.0186067999526\\
11.6	19.5069773824639\\
11.8	20.0353315909894\\
12	20.6225981317035\\
12.2	21.2848704195969\\
12.4	22.005127048538\\
12.6	22.7652213969485\\
12.8	23.5297768836661\\
13	24.2424198705384\\
13.2	24.8745698745829\\
13.4	25.4241323575114\\
13.6	25.8992366731433\\
13.8	26.3062362826086\\
14	26.6584391867731\\
14.2	26.9744743118976\\
14.4	27.2687442075025\\
14.6	27.544610171283\\
14.8	27.8047893740666\\
15	28.0615000189431\\
15.2	28.3374308145714\\
15.4	28.6633995151599\\
15.6	29.0754454214514\\
15.8	29.5749585939625\\
16	30.1181362582839\\
16.2	30.6642602301542\\
16.4	31.1734204365915\\
16.6	31.6236303620636\\
16.8	32.0292577827281\\
17	32.3935502034068\\
17.2	32.7108652605327\\
17.4	32.9981457818427\\
17.6	33.2911986739314\\
17.8	33.6083557277217\\
18	33.9458996344264\\
18.2	34.2967924595598\\
18.4	34.6638304337634\\
18.6	35.0670780721389\\
18.8	35.5274022537045\\
19	36.05108576968\\
19.2	36.6369194022809\\
19.4	37.2575966234915\\
19.6	37.8638882091658\\
19.8	38.4298756333628\\
20	38.9460996224361\\
20.2	39.4311374194999\\
20.4	39.9034667556494\\
20.6	40.3478295369826\\
20.8	40.7493250105425\\
21	41.1192861166446\\
21.2	41.4717557428383\\
21.4	41.8071663097202\\
21.6	42.129908880777\\
21.8	42.4523958482908\\
22	42.7959671567461\\
22.2	43.1950694948476\\
22.4	43.6643836859554\\
22.6	44.1736972873441\\
22.8	44.6893170545292\\
23	45.1931854201374\\
23.2	45.6677260749566\\
23.4	46.1231204080807\\
23.6	46.5764643118489\\
23.8	47.0374752774164\\
24	47.4905625235724\\
24.2	47.9157362172018\\
24.4	48.3098379791282\\
24.6	48.6806752570408\\
24.8	49.0312541904756\\
25	49.3671654881618\\
25.2	49.7067420212893\\
25.4	50.0673635684025\\
25.6	50.4686439774718\\
25.8	50.9327072114306\\
26	51.4427080075655\\
26.2	51.9509263163541\\
26.4	52.4463171552321\\
26.6	52.9327948587915\\
26.8	53.4178250056537\\
27	53.9310914547203\\
27.2	54.469081485302\\
27.4	54.9953120967485\\
27.6	55.4822005211784\\
27.8	55.9223352869851\\
28	56.3172623773392\\
28.2	56.6718111354008\\
28.4	56.9993706184962\\
28.6	57.3217600304466\\
28.8	57.6637369793496\\
29	58.0406499508188\\
29.2	58.4583512956278\\
29.4	58.9016055762714\\
29.6	59.346843498164\\
29.8	59.7903636888292\\
30	60.256597501799\\
};
%\addlegendentry{$M$ = 6}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	-0.0870116158790825\\
0.4	-0.34939313368718\\
0.6	-0.785726049176006\\
0.8	-1.37798359518243\\
1	-2.08806700377669\\
1.2	-2.86102141807665\\
1.4	-3.6524934058239\\
1.6	-4.3919287292924\\
1.8	-4.89487139559573\\
2	-4.98717154274504\\
2.2	-4.71740804670705\\
2.4	-4.26166305192732\\
2.6	-3.77310092534373\\
2.8	-3.34504376325597\\
3	-3.02405483266142\\
3.2	-2.79407429471862\\
3.4	-2.58595129805922\\
3.6	-2.32099406072716\\
3.8	-1.90620440021213\\
4	-1.29134596244107\\
4.2	-0.5094997704344\\
4.4	0.398859552749904\\
4.6	1.42043317385032\\
4.8	2.52163448001863\\
5	3.64848196984015\\
5.2	4.74424519783907\\
5.4	5.76462971191775\\
5.6	6.69803178012693\\
5.8	7.53940880573628\\
6	8.28530256460704\\
6.2	8.93911933292175\\
6.4	9.49844859530766\\
6.6	9.95889304424987\\
6.8	10.320379774356\\
7	10.5890202757914\\
7.2	10.7738057013496\\
7.4	10.8856110704355\\
7.6	10.9362098069436\\
7.8	10.9349492702888\\
8	10.8770802641319\\
8.2	10.7587107912099\\
8.4	10.6130948519941\\
8.6	10.4884763279178\\
8.8	10.4192417518474\\
9	10.4294783848799\\
9.2	10.5123994287603\\
9.4	10.6308497067543\\
9.6	10.7437938971018\\
9.8	10.8225441454683\\
10	10.8616671770981\\
10.2	10.866923181046\\
10.4	10.8608138307233\\
10.6	10.9179078012688\\
10.8	11.1264262314512\\
11	11.5042910430133\\
11.2	11.9926954783394\\
11.4	12.5349400818512\\
11.6	13.101176220824\\
11.8	13.6852045944251\\
12	14.284322129969\\
12.2	14.891103722119\\
12.4	15.501890757279\\
12.6	16.1125243423845\\
12.8	16.717756616606\\
13	17.3018425846682\\
13.2	17.8438856279342\\
13.4	18.3285295428529\\
13.6	18.7487865091297\\
13.8	19.1052118313241\\
14	19.4007841802181\\
14.2	19.6428023041159\\
14.4	19.8373188844839\\
14.6	19.9858582389297\\
14.8	20.0876758966553\\
15	20.1522804053172\\
15.2	20.2029858576373\\
15.4	20.2611312334583\\
15.6	20.3487389626685\\
15.8	20.4778104486347\\
16	20.6340424903779\\
16.2	20.794071450041\\
16.4	20.9407752469999\\
16.6	21.0711197060688\\
16.8	21.1872685312766\\
17	21.2831515926064\\
17.2	21.3589984731871\\
17.4	21.4415589991151\\
17.6	21.5839248971045\\
17.8	21.8196410672447\\
18	22.1296861393235\\
18.2	22.4789806111045\\
18.4	22.8469103405905\\
18.6	23.2312725003252\\
18.8	23.6312103382943\\
19	24.0449407608914\\
19.2	24.4738638464422\\
19.4	24.9188697904517\\
19.6	25.3678112346579\\
19.8	25.8056226188319\\
20	26.2249302457172\\
20.2	26.6192040568781\\
20.4	26.9838744107906\\
20.6	27.3198718026373\\
20.8	27.6249970519233\\
21	27.902705558303\\
21.2	28.1593519255782\\
21.4	28.3942314820092\\
21.6	28.6058564796443\\
21.8	28.8017358727427\\
22	28.9917939205282\\
22.2	29.1886484798793\\
22.4	29.404557377166\\
22.6	29.6359649881938\\
22.8	29.8691690304057\\
23	30.0938035878864\\
23.2	30.3043962985252\\
23.4	30.5106736836035\\
23.6	30.7158831803798\\
23.8	30.9134124483517\\
24	31.1014152035521\\
24.2	31.2814385354348\\
24.4	31.4671676396044\\
24.6	31.6776570764952\\
24.8	31.9147082674714\\
25	32.1712485307825\\
25.2	32.448231852142\\
25.4	32.7487462563477\\
25.6	33.0671859344304\\
25.8	33.40007811587\\
26	33.7469972438837\\
26.2	34.1006767962505\\
26.4	34.4514557979231\\
26.6	34.7955881091418\\
26.8	35.1355536190932\\
27	35.4735396458871\\
27.2	35.8088632583465\\
27.4	36.1334703994389\\
27.6	36.4368459899238\\
27.8	36.7174822596056\\
28	36.982741767493\\
28.2	37.2344221915891\\
28.4	37.4738091872666\\
28.6	37.7101912612422\\
28.8	37.9535212415449\\
29	38.2089442620289\\
29.2	38.4739926934496\\
29.4	38.7372879802101\\
29.6	38.9948566659301\\
29.8	39.2474828332827\\
30	39.5009297449271\\
};
%\addlegendentry{$M$ = 7}

% \addplot [color=mycolor1, dashdotted, line width=2.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 0.2	-0.087011643814049\\
% 0.4	-0.349414816731601\\
% 0.6	-0.786259545932693\\
% 0.8	-1.38254353901803\\
% 1	-2.10622982390874\\
% 1.2	-2.90614130228112\\
% 1.4	-3.74464236233885\\
% 1.6	-4.55894237342179\\
% 1.8	-5.15650231598154\\
% 2	-5.34829011382107\\
% 2.2	-5.16467310139424\\
% 2.4	-4.78628546072905\\
% 2.6	-4.38940609989259\\
% 2.8	-4.0658775075292\\
% 3	-3.84473069464956\\
% 3.2	-3.69641201731267\\
% 3.4	-3.5355616390345\\
% 3.6	-3.26630238253419\\
% 3.8	-2.78760570446058\\
% 4	-2.06765775669019\\
% 4.2	-1.17774393746577\\
% 4.4	-0.192219083891425\\
% 4.6	0.870404599024521\\
% 4.8	1.99552096517664\\
% 5	3.13307120940482\\
% 5.2	4.22893494992926\\
% 5.4	5.2381293649995\\
% 5.6	6.13966754626705\\
% 5.8	6.93122685195305\\
% 6	7.61484698368759\\
% 6.2	8.19879358351232\\
% 6.4	8.69053351769912\\
% 6.6	9.09002313691392\\
% 6.8	9.39588131576785\\
% 7	9.61240330569476\\
% 7.2	9.74662888724616\\
% 7.4	9.80654993877884\\
% 7.6	9.79875549770585\\
% 7.8	9.72530601010024\\
% 8	9.57806701035947\\
% 8.2	9.35235251654661\\
% 8.4	9.0786349540684\\
% 8.6	8.80711870220771\\
% 8.8	8.57155743032379\\
% 9	8.3899271253223\\
% 9.2	8.25091100065075\\
% 9.4	8.1235972623296\\
% 9.6	7.98183508986896\\
% 9.8	7.80829214673243\\
% 10	7.61088373609444\\
% 10.2	7.41017445149601\\
% 10.4	7.25217394076252\\
% 10.6	7.25707997435426\\
% 10.8	7.5404729762809\\
% 11	8.07854326115512\\
% 11.2	8.73792178513537\\
% 11.4	9.4212888000673\\
% 11.6	10.094075000664\\
% 11.8	10.7534714758696\\
% 12	11.3961607050233\\
% 12.2	12.0094026459764\\
% 12.4	12.5917511198073\\
% 12.6	13.1473576825946\\
% 12.8	13.6826516683354\\
% 13	14.2008978378055\\
% 13.2	14.690520578432\\
% 13.4	15.1318047372608\\
% 13.6	15.5125471368435\\
% 13.8	15.8269559742491\\
% 14	16.0744979747525\\
% 14.2	16.257874031138\\
% 14.4	16.3788970920862\\
% 14.6	16.4352231285213\\
% 14.8	16.423577955903\\
% 15	16.3538964737505\\
% 15.2	16.2482704027096\\
% 15.4	16.1249640480185\\
% 15.6	16.0004299766605\\
% 15.8	15.880840259384\\
% 16	15.7542284591014\\
% 16.2	15.6078035393182\\
% 16.4	15.4373100990947\\
% 16.6	15.2522557047851\\
% 16.8	15.0716308435589\\
% 17	14.8905708520872\\
% 17.2	14.7120979003768\\
% 17.4	14.594705899756\\
% 17.6	14.6391201521394\\
% 17.8	14.8954327097076\\
% 18	15.3022189347034\\
% 18.2	15.7702410777928\\
% 18.4	16.2465056186339\\
% 18.6	16.7132031006025\\
% 18.8	17.156323038527\\
% 19	17.5698993056395\\
% 19.2	17.9627816962472\\
% 19.4	18.3470232753087\\
% 19.6	18.7340034568404\\
% 19.8	19.1290449250259\\
% 20	19.5229172387393\\
% 20.2	19.9012027811339\\
% 20.4	20.2507383290345\\
% 20.6	20.5618369606791\\
% 20.8	20.8340219100764\\
% 21	21.0692782667099\\
% 21.2	21.2671435571583\\
% 21.4	21.4240908271132\\
% 21.6	21.5395067459842\\
% 21.8	21.6213536393454\\
% 22	21.6776219818308\\
% 22.2	21.7156927830476\\
% 22.4	21.7411080482645\\
% 22.6	21.7495688648936\\
% 22.8	21.7328140557246\\
% 23	21.6876678257949\\
% 23.2	21.6212499973703\\
% 23.4	21.5528936773719\\
% 23.6	21.4915230252015\\
% 23.8	21.4267062675237\\
% 24	21.3536886090462\\
% 24.2	21.28736877119\\
% 24.4	21.2698201751976\\
% 24.6	21.3450395767702\\
% 24.8	21.5175552407437\\
% 25	21.7653204908294\\
% 25.2	22.0681574284651\\
% 25.4	22.4078576655473\\
% 25.6	22.7543903714768\\
% 25.8	23.0872281848426\\
% 26	23.402598093806\\
% 26.2	23.7038140366099\\
% 26.4	23.9983613051013\\
% 26.6	24.2913531259363\\
% 26.8	24.5797946514373\\
% 27	24.8584374662565\\
% 27.2	25.1212740514289\\
% 27.4	25.3639396184407\\
% 27.6	25.5867283967318\\
% 27.8	25.7933861253456\\
% 28	25.9894255117828\\
% 28.2	26.1741609684398\\
% 28.4	26.3443217927269\\
% 28.6	26.5037938225395\\
% 28.8	26.6570231897604\\
% 29	26.8036461446679\\
% 29.2	26.9355943762052\\
% 29.4	27.0449891329626\\
% 29.6	27.1307010188691\\
% 29.8	27.1954754857282\\
% 30	27.2524499291619\\
% };
% %\addlegendentry{$M$ = 8}

% \addplot [color=mycolor2, line width=2.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 0.2	-0.0870116456928581\\
% 0.4	-0.349418475069941\\
% 0.6	-0.786428878753407\\
% 0.8	-1.38403246990072\\
% 1	-2.11153193895975\\
% 1.2	-2.92089397123012\\
% 1.4	-3.77777582897465\\
% 1.6	-4.61932884252048\\
% 1.8	-5.25189375928324\\
% 2	-5.4790540869717\\
% 2.2	-5.32516895984147\\
% 2.4	-4.97586449855791\\
% 2.6	-4.61428367809543\\
% 2.8	-4.33116136493909\\
% 3	-4.14922402301296\\
% 3.2	-4.03277339642227\\
% 3.4	-3.88896719353348\\
% 3.6	-3.61436073807313\\
% 3.8	-3.10541519370512\\
% 4	-2.3402317115037\\
% 4.2	-1.40669102881763\\
% 4.4	-0.390640049340622\\
% 4.6	0.689975941697721\\
% 4.8	1.82447575946496\\
% 5	2.96534690080445\\
% 5.2	4.06069826683223\\
% 5.4	5.06463070386655\\
% 5.6	5.95422435202796\\
% 5.8	6.72744461474004\\
% 6	7.38773074221768\\
% 6.2	7.94553852826841\\
% 6.4	8.41153348812857\\
% 6.6	8.78733284776855\\
% 6.8	9.07125874471227\\
% 7	9.26699113681026\\
% 7.2	9.38069187278414\\
% 7.4	9.4191601249106\\
% 7.6	9.38721359313114\\
% 7.8	9.28552550003509\\
% 8	9.10430785508727\\
% 8.2	8.83666132113705\\
% 8.4	8.51280657685484\\
% 8.6	8.18304095813268\\
% 8.8	7.88076081931535\\
% 9	7.62154084057857\\
% 9.2	7.38947183865105\\
% 9.4	7.15346562890149\\
% 9.6	6.89336108205814\\
% 9.8	6.5969621128315\\
% 10	6.27923661099124\\
% 10.2	5.97280542845807\\
% 10.4	5.74339691747613\\
% 10.6	5.74400475773732\\
% 10.8	6.10272174991471\\
% 11	6.75554579729725\\
% 11.2	7.51949241106521\\
% 11.4	8.28172511005272\\
% 11.6	9.01032932306284\\
% 11.8	9.70697950166395\\
% 12	10.3715669400393\\
% 12.2	10.9903257260679\\
% 12.4	11.5632186309026\\
% 12.6	12.0983307039745\\
% 12.8	12.6060814163392\\
% 13	13.0962402364362\\
% 13.2	13.5613506517438\\
% 13.4	13.9801498108801\\
% 13.6	14.3386725363932\\
% 13.8	14.6296544986625\\
% 14	14.8502698661341\\
% 14.2	15.0017044559461\\
% 14.4	15.0847702649838\\
% 14.6	15.0963658156042\\
% 14.8	15.0322854915321\\
% 15	14.9012509068419\\
% 15.2	14.7241218126961\\
% 15.4	14.517473857445\\
% 15.6	14.2945702435405\\
% 15.8	14.0569421312203\\
% 16	13.7890951718728\\
% 16.2	13.4797116156162\\
% 16.4	13.1271702917705\\
% 16.6	12.7462169729551\\
% 16.8	12.3660530462061\\
% 17	11.9895250758787\\
% 17.2	11.6280165831761\\
% 17.4	11.3738575728306\\
% 17.6	11.3813366346444\\
% 17.8	11.7136113572704\\
% 18	12.2545081950404\\
% 18.2	12.858515918371\\
% 18.4	13.4474545017521\\
% 18.6	13.9972990259423\\
% 18.8	14.4925703609948\\
% 19	14.9299921408734\\
% 19.2	15.3260441090671\\
% 19.4	15.7007393937172\\
% 19.6	16.0759401071518\\
% 19.8	16.4655348987094\\
% 20	16.8594316531608\\
% 20.2	17.2383432069782\\
% 20.4	17.5854099254077\\
% 20.6	17.8882707345588\\
% 20.8	18.1445713685323\\
% 21	18.3547268614562\\
% 21.2	18.5160249887929\\
% 21.4	18.6248215069317\\
% 21.6	18.6821551507094\\
% 21.8	18.6964523632256\\
% 22	18.6746951489486\\
% 22.2	18.6220379888207\\
% 22.4	18.5408861183439\\
% 22.6	18.422942798319\\
% 22.8	18.2584846720798\\
% 23	18.0451786111061\\
% 23.2	17.7904427174018\\
% 23.4	17.5201586564815\\
% 23.6	17.2503497903786\\
% 23.8	16.9698072156987\\
% 24	16.6757112016156\\
% 24.2	16.3965079653323\\
% 24.4	16.2080076259676\\
% 24.6	16.1926875434193\\
% 24.8	16.3629296473961\\
% 25	16.6748692892577\\
% 25.2	17.0770457619314\\
% 25.4	17.5214450412602\\
% 25.6	17.9539279492499\\
% 25.8	18.3443140672295\\
% 26	18.6898575211394\\
% 26.2	19.0018644649788\\
% 26.4	19.3006339272521\\
% 26.6	19.5958845974329\\
% 26.8	19.8823674226698\\
% 27	20.1530048704902\\
% 27.2	20.3993240441161\\
% 27.4	20.619338288726\\
% 27.6	20.8181670892286\\
% 27.8	21.0000343837403\\
% 28	21.1673314718097\\
% 28.2	21.3173714794049\\
% 28.4	21.4456237248684\\
% 28.6	21.5536009821194\\
% 28.8	21.6436524157916\\
% 29	21.7145556499297\\
% 29.2	21.7571904028083\\
% 29.4	21.762672690505\\
% 29.6	21.7288039543353\\
% 29.8	21.6584314059397\\
% 30	21.5649631677498\\
% };
% %\addlegendentry{$M$ = 9}

\addplot [color=mycolor6, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	-0.0870116458105302\\
0.4	-0.349419181866588\\
0.6	-0.78647150860548\\
0.8	-1.38439991760022\\
1	-2.11306652649123\\
1.2	-2.92553123490271\\
1.4	-3.78809812199176\\
1.6	-4.63834739552231\\
1.8	-5.28198509825994\\
2	-5.52051210704281\\
2.2	-5.37587916897324\\
2.4	-5.03566150719583\\
2.6	-4.68591639239033\\
2.8	-4.41657909561839\\
3	-4.24793018856918\\
3.2	-4.14230052349068\\
3.4	-4.00413670912205\\
3.6	-3.72728701947446\\
3.8	-3.20761625250437\\
4	-2.42700612969524\\
4.2	-1.47889293891939\\
4.4	-0.452586387788203\\
4.6	0.633865156722026\\
4.8	1.77128272105588\\
5	2.91340806668611\\
5.2	4.0087016891176\\
5.4	5.0111851016546\\
5.6	5.8969892144644\\
5.8	6.66427156589198\\
6	7.31698093580942\\
6.2	7.86620249978582\\
6.4	8.32370160637342\\
6.6	8.69163482799752\\
6.8	8.96822881159602\\
7	9.15697882879787\\
7.2	9.26378630970577\\
7.4	9.29507044931588\\
7.6	9.25522081273363\\
7.8	9.14443565236422\\
8	8.9520454912561\\
8.2	8.67063319277192\\
8.4	8.33037521231561\\
8.6	7.98153740214063\\
8.8	7.65728734576152\\
9	7.37209778254219\\
9.2	7.10796675123432\\
9.4	6.8334155251379\\
9.6	6.53040986121421\\
9.8	6.1885964881237\\
10	5.8257276585432\\
10.2	5.47961627045661\\
10.4	5.22497961146272\\
10.6	5.228935810428\\
10.8	5.62292976434984\\
11	6.3237718914727\\
11.2	7.12890780551629\\
11.4	7.92096626935261\\
11.6	8.66974271320359\\
11.8	9.37932195702125\\
12	10.051080329756\\
12.2	10.6714127977537\\
12.4	11.2407366099767\\
12.6	11.7684766187903\\
12.8	12.2664149708678\\
13	12.7464373928184\\
13.2	13.2024234174108\\
13.4	13.612658210632\\
13.6	13.9626040796629\\
13.8	14.2446169509972\\
14	14.4551952075007\\
14.2	14.5948697024365\\
14.4	14.6642033702014\\
14.6	14.6599580101532\\
14.8	14.5775421996424\\
15	14.4251048862464\\
15.2	14.2230264859603\\
15.4	13.9871812974886\\
15.6	13.7296046962915\\
15.8	13.4497270484891\\
16	13.129934919208\\
16.2	12.7586036229928\\
16.4	12.3341917148164\\
16.6	11.8721281173281\\
16.8	11.4053998212493\\
17	10.9405474028161\\
17.2	10.4943788171265\\
17.4	10.1788470133705\\
17.6	10.1788930205894\\
17.8	10.5624052727114\\
18	11.1791132156858\\
18.2	11.853486749667\\
18.4	12.4971040557253\\
18.6	13.085550860212\\
18.8	13.6047890871573\\
19	14.0540924287642\\
19.2	14.4537140263038\\
19.4	14.8270533265486\\
19.6	15.1997099531167\\
19.8	15.5886245834747\\
20	15.9830232173553\\
20.2	16.3619158057045\\
20.4	16.7071913600121\\
20.6	17.0054899548705\\
20.8	17.2540143885124\\
21	17.4525985809316\\
21.2	17.5979317679429\\
21.4	17.6866348920091\\
21.6	17.7205424885952\\
21.8	17.7081754701249\\
22	17.6559743167343\\
22.2	17.5681406522694\\
22.4	17.4457438645259\\
22.6	17.2784475607273\\
22.8	17.0552208885659\\
23	16.7726077110019\\
23.2	16.4369876534159\\
23.4	16.0751256335859\\
23.6	15.7058162564051\\
23.8	15.3170354991673\\
24	14.9060698704911\\
24.2	14.5098044235439\\
24.4	14.2269157039774\\
24.6	14.1688753478349\\
24.8	14.3553845727142\\
25	14.7252846097686\\
25.2	15.2029187423086\\
25.4	15.7199375298915\\
25.6	16.2094627946131\\
25.8	16.638659613293\\
26	17.0076352053363\\
26.2	17.3329119629844\\
26.4	17.6407265454099\\
26.6	17.9426786624401\\
26.8	18.2327112542438\\
27	18.5034523656535\\
27.2	18.7462083928577\\
27.4	18.9595733047559\\
27.6	19.1503518163686\\
27.8	19.3226982459918\\
28	19.4775601374186\\
28.2	19.6116711120872\\
28.4	19.7203811983997\\
28.6	19.8043608252958\\
28.8	19.8651631088155\\
29	19.9014804627258\\
29.2	19.9039031174921\\
29.4	19.8625879163014\\
29.6	19.7746731449981\\
29.8	19.6416286948891\\
30	19.4760306785951\\
};
%\addlegendentry{$M$ = 10}

\addplot [color=mycolor7, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	-0.0870116458190911\\
0.4	-0.34941930890845\\
0.6	-0.786480322818549\\
0.8	-1.38449373744008\\
1	-2.11350442248764\\
1.2	-2.92683938415676\\
1.4	-3.79110799330218\\
1.6	-4.643966370556\\
1.8	-5.29089802715252\\
2	-5.5326667446849\\
2.2	-5.39066560787999\\
2.4	-5.05303344648934\\
2.6	-4.70681796924901\\
2.8	-4.44164122617616\\
3	-4.2770084045875\\
3.2	-4.17462315725858\\
3.4	-4.03813913445209\\
3.6	-3.76062204286146\\
3.8	-3.23774904812828\\
4	-2.45251808736227\\
4.2	-1.50002794794336\\
4.4	-0.470639240090521\\
4.6	0.617497595826523\\
4.8	1.75583263115866\\
5	2.89834697580422\\
5.2	3.9936630539838\\
5.4	4.99574997416496\\
5.6	5.88047184987667\\
5.8	6.64596070813373\\
6	7.29636259131117\\
6.2	7.84297046639737\\
6.4	8.29791065094707\\
6.6	8.66348001925705\\
6.8	8.93787358157537\\
7	9.12453284312206\\
7.2	9.22928315294707\\
7.4	9.25843729714783\\
7.6	9.21627510738178\\
7.8	9.10280140156945\\
8	8.90712403253001\\
8.2	8.62170084534687\\
8.4	8.27665546867089\\
8.6	7.92223857460255\\
8.8	7.5915518078377\\
9	7.29869560953388\\
9.2	7.02487888343615\\
9.4	6.73848048939302\\
9.6	6.42218524995962\\
9.8	6.06622583504755\\
10	5.6892125340578\\
10.2	5.33068786500481\\
10.4	5.06842136726217\\
10.6	5.07409297699873\\
10.8	5.47993240486979\\
11	6.19626167648384\\
11.2	7.01440561019595\\
11.4	7.81569998940074\\
11.6	8.57064189001574\\
11.8	9.28411149676147\\
12	9.957991166176\\
12.2	10.5787423462487\\
12.4	11.1469051650509\\
12.6	11.6723065886095\\
12.8	12.1671442682941\\
13	12.6439693999037\\
13.2	13.097077324533\\
13.4	13.5046054603531\\
13.6	13.8518545450624\\
13.8	14.1310453804386\\
14	14.338507417001\\
14.2	14.4745786429758\\
14.4	14.5397391770743\\
14.6	14.530699081736\\
14.8	14.4427344617664\\
15	14.2838459146479\\
15.2	14.0742569283702\\
15.4	13.8296240560811\\
15.6	13.5615821604115\\
15.8	13.268812637762\\
16	12.932907759575\\
16.2	12.5421255827733\\
16.4	12.0948377366647\\
16.6	11.6065627517018\\
16.8	11.111349061961\\
17	10.6169511583867\\
17.2	10.1421412427088\\
17.4	9.80614385315452\\
17.6	9.80518492534486\\
17.8	10.2083072360453\\
18	10.8522249652286\\
18.2	11.5508803192676\\
18.4	12.2128008956126\\
18.6	12.8138621061814\\
18.8	13.3408178521577\\
19	13.7939438131786\\
19.2	14.1947410169625\\
19.4	14.5676665964486\\
19.6	14.9395111765266\\
19.8	15.3281604421335\\
20	15.7225998127595\\
20.2	16.1013025511846\\
20.4	16.4458311637129\\
20.6	16.7424643808108\\
20.8	16.9882587286495\\
21	17.1829289444916\\
21.2	17.3230213051896\\
21.4	17.405266226948\\
21.6	17.4317479098815\\
21.8	17.4110017672909\\
22	17.3492816774183\\
22.2	17.2504775208467\\
22.4	17.1151975842935\\
22.6	16.9323501626358\\
22.8	16.6904020370235\\
23	16.3855005570984\\
23.2	16.0234332346972\\
23.4	15.6310329340323\\
23.6	15.2277898933302\\
23.8	14.8012911438591\\
24	14.3485557107053\\
24.2	13.909420823767\\
24.4	13.5916796208596\\
24.6	13.5189807855363\\
24.8	13.7142619424286\\
25	14.1088338650473\\
25.2	14.6167980773743\\
25.4	15.1618291647284\\
25.6	15.672713810888\\
25.8	16.1162236719898\\
26	16.4938862086075\\
26.2	16.8241754169513\\
26.4	17.1354095524086\\
26.6	17.4398347016494\\
26.8	17.731152398728\\
27	18.0019649901427\\
27.2	18.2435662573242\\
27.4	18.454754443105\\
27.6	18.6428064091442\\
27.8	18.8118334916999\\
28	18.9623441564099\\
28.2	19.0909304782705\\
28.4	19.1929518580966\\
28.6	19.2688172457265\\
28.8	19.3198179330954\\
29	19.3446218101018\\
29.2	19.3337058767245\\
29.4	19.2769089241831\\
29.6	19.1710294653495\\
29.8	19.0169732469403\\
30	18.8268491250771\\
};
%\addlegendentry{$M$ = 11}

\end{axis}
%\end{tikzpicture}%

==> tikzpics/SingleInput/MainToneVsMu.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(2.6in,1.103in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={\(\xi\)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\(|a\pump|^2\)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.01	0.999900004375063\\
0.02	0.999600069994507\\
0.03	0.999100354312553\\
0.04	0.998401119649663\\
0.05	0.997502733040302\\
0.06	0.996405666019551\\
0.07	0.99511049435125\\
0.08	0.993617897698898\\
0.09	0.99192865924085\\
0.1	0.990043665232799\\
0.11	0.987963904520425\\
0.12	0.985690468006258\\
0.13	0.983224548072586\\
0.14	0.980567437969556\\
0.15	0.977720531165844\\
0.16	0.974685320678814\\
0.17	0.971463398384125\\
0.18	0.96805645431235\\
0.19	0.964466275947828\\
0.2	0.960694747530577\\
0.21	0.956743849377807\\
0.22	0.952615657232726\\
0.23	0.948312341650869\\
0.24	0.94383616743439\\
0.25	0.939189493125657\\
0.26	0.934374770565908\\
0.27	0.929394544522205\\
0.28	0.924251452389712\\
0.29	0.91894822396896\\
0.3	0.913487681317473\\
0.31	0.907872738659459\\
0.32	0.902106402346118\\
0.33	0.8961917708517\\
0.34	0.890132034787794\\
0.35	0.883930476897583\\
0.36	0.877590472005355\\
0.37	0.871115486893514\\
0.38	0.864509080071914\\
0.39	0.857774901383369\\
0.4	0.850916691419612\\
0.41	0.843938280713168\\
0.42	0.836843588653508\\
0.43	0.829636622085654\\
0.44	0.822321473572658\\
0.45	0.814902319287021\\
0.46	0.807383416486823\\
0.47	0.799769100573566\\
0.48	0.792063781717418\\
0.49	0.784271941023799\\
0.5	0.776398126246649\\
0.51	0.768446947056134\\
0.52	0.760423069863347\\
0.53	0.752331212210666\\
0.54	0.744176136755411\\
0.55	0.735962644884618\\
0.56	0.727695569965073\\
0.57	0.719379770278823\\
0.58	0.711020121722534\\
0.59	0.702621510251086\\
0.6	0.694188824158207\\
0.61	0.685726946301511\\
0.62	0.677240746193018\\
0.63	0.66873507214663\\
0.64	0.660214743543554\\
0.65	0.651684543068362\\
0.66	0.64314920928777\\
0.67	0.634613429391843\\
0.68	0.626081832055511\\
0.69	0.617558980883333\\
0.7	0.609049367858432\\
0.71	0.600557407264783\\
0.72	0.592087430077848\\
0.73	0.583643678280872\\
0.74	0.575230300067823\\
0.75	0.566851344911787\\
0.76	0.558510759148331\\
0.77	0.550212382066383\\
0.78	0.541959941783168\\
0.79	0.533757052191965\\
0.8	0.525607209458044\\
0.81	0.517513789463929\\
0.82	0.50948004525319\\
0.83	0.501509104846492\\
0.84	0.493603969705877\\
0.85	0.485767513062452\\
0.86	0.478002479306494\\
0.87	0.470311483053096\\
0.88	0.462697009341996\\
0.89	0.455161413603298\\
0.9	0.447706922599726\\
0.91	0.440335635320479\\
0.92	0.433049524631557\\
0.93	0.425850439008331\\
0.94	0.418740104826241\\
0.95	0.411720128764432\\
0.96	0.404792000602811\\
0.97	0.397957096081998\\
0.98	0.391216680015336\\
0.99	0.384571909373857\\
1	0.378023836499356\\
1.01	0.371573412198068\\
1.02	0.365221488860466\\
1.03	0.358968823389252\\
1.04	0.352816080083943\\
1.05	0.34676383328581\\
1.06	0.340812569950488\\
1.07	0.334962691949429\\
1.08	0.329214518309029\\
1.09	0.32356828715208\\
1.1	0.318024157611153\\
1.11	0.312582211419692\\
1.12	0.307242454508589\\
1.13	0.30200481827165\\
1.14	0.296869160841212\\
1.15	0.291835268070602\\
1.16	0.286902854480016\\
1.17	0.282071564030602\\
1.18	0.277340970754308\\
1.19	0.272710579439111\\
1.2	0.268179826008623\\
1.21	0.263748078279559\\
1.22	0.25941463622137\\
1.23	0.255178732965707\\
1.24	0.25103953513044\\
1.25	0.246996144238967\\
1.26	0.243047597323854\\
1.27	0.239192868861914\\
1.28	0.235430871860123\\
1.29	0.231760460357394\\
1.3	0.228180431141711\\
1.31	0.224689526822575\\
1.32	0.221286438247851\\
1.33	0.217969808113699\\
1.34	0.214738234057755\\
1.35	0.211590272743236\\
1.36	0.208524443516939\\
1.37	0.205539232878394\\
1.38	0.20263309852177\\
1.39	0.19980447408055\\
1.4	0.197051773335823\\
1.41	0.194373395114454\\
1.42	0.191767727454536\\
1.43	0.189233152526281\\
1.44	0.186768050609256\\
1.45	0.184370804882839\\
1.46	0.182039805193323\\
1.47	0.179773452519837\\
1.48	0.177570162635477\\
1.49	0.175428370066984\\
1.5	0.173346531744979\\
1.51	0.171323130417369\\
1.52	0.169356678215951\\
1.53	0.16744571967947\\
1.54	0.165588834987831\\
1.55	0.163784642790691\\
1.56	0.162031802894489\\
1.57	0.160329018898759\\
1.58	0.158675040298416\\
1.59	0.157068664751266\\
1.6	0.155508739639283\\
1.61	0.153994163759625\\
1.62	0.152523888352493\\
1.63	0.151096918075872\\
1.64	0.14971231145024\\
1.65	0.148369181037877\\
1.66	0.147066693237238\\
1.67	0.145804067625021\\
1.68	0.144580576046595\\
1.69	0.143395541113202\\
1.7	0.142248334563704\\
1.71	0.141138374948949\\
1.72	0.140065125276833\\
1.73	0.139028089960036\\
1.74	0.138026811797814\\
1.75	0.137060868307236\\
1.76	0.136129868139423\\
1.77	0.135233446952671\\
1.78	0.13437126340535\\
1.79	0.13354299475663\\
1.8	0.132748332619119\\
1.81	0.13198697848664\\
1.82	0.131258639463131\\
1.83	0.130563023921041\\
1.84	0.129899837444421\\
1.85	0.129268778817627\\
1.86	0.128669536430053\\
1.87	0.128101784774397\\
1.88	0.127565181551541\\
1.89	0.127059364813409\\
1.9	0.126583950965819\\
1.91	0.126138532620737\\
1.92	0.125722677618219\\
1.93	0.125335927563895\\
1.94	0.124977797887164\\
1.95	0.124647776951751\\
1.96	0.124345327054785\\
1.97	0.124069883935593\\
1.98	0.123820858520143\\
1.99	0.123597636633433\\
2	0.123399581222894\\
2.01	0.123226032105443\\
2.02	0.123076308372494\\
2.03	0.122949708060586\\
2.04	0.1228455104571\\
2.05	0.122762975646209\\
2.06	0.122701346503999\\
2.07	0.122659848111549\\
2.08	0.12263768933581\\
2.09	0.122634062124162\\
2.1	0.122648142673451\\
2.11	0.12267909063841\\
2.12	0.12272604997523\\
2.13	0.122788148115006\\
2.14	0.122864496624588\\
2.15	0.122954190416693\\
2.16	0.123056308399683\\
2.17	0.123169912814768\\
2.18	0.123294050048932\\
2.19	0.123427750201315\\
2.2	0.123570028212177\\
2.21	0.123719883761704\\
2.22	0.123876302828767\\
2.23	0.12403825801656\\
2.24	0.124204710607507\\
2.25	0.124374611393759\\
2.26	0.124546903248576\\
2.27	0.124720522517032\\
2.28	0.124894402085114\\
2.29	0.125067473355415\\
2.3	0.125238669763372\\
2.31	0.125406929322813\\
2.32	0.125571198512475\\
2.33	0.125730435330028\\
2.34	0.125883613450821\\
2.35	0.126029725684626\\
2.36	0.126167788292736\\
2.37	0.126296844709546\\
2.38	0.126415969893536\\
2.39	0.12652427416141\\
2.4	0.126620907443925\\
2.41	0.126705063081097\\
2.42	0.126775981855088\\
2.43	0.126832955601851\\
2.44	0.126875330897279\\
2.45	0.126902512344057\\
2.46	0.126913965786287\\
2.47	0.126909221128748\\
2.48	0.12688787494255\\
2.49	0.126849592668055\\
2.5	0.126794110463495\\
2.51	0.126721236624463\\
2.52	0.126630852536849\\
2.53	0.126522913136926\\
2.54	0.126397446846315\\
2.55	0.126254554944345\\
2.56	0.126094410345824\\
2.57	0.125917255834788\\
2.58	0.125723401702778\\
2.59	0.125513222723796\\
2.6	0.125287154714847\\
2.61	0.125045690541399\\
2.62	0.124789375478334\\
2.63	0.12451880248799\\
2.64	0.12423460689974\\
2.65	0.123937460794279\\
2.66	0.123628067609502\\
2.67	0.123307156006573\\
2.68	0.122975474351759\\
2.69	0.122633785014081\\
2.7	0.12228285854231\\
2.71	0.121923468923934\\
2.72	0.121556387990352\\
2.73	0.121182381350415\\
2.74	0.120802204006138\\
2.75	0.120416596505488\\
2.76	0.120026282319551\\
2.77	0.119631964335978\\
2.78	0.119234323730363\\
2.79	0.118834017506383\\
2.8	0.11843167812399\\
2.81	0.118027912746138\\
2.82	0.117623303114426\\
2.83	0.117218406640833\\
2.84	0.116813756466295\\
2.85	0.11640986403721\\
2.86	0.116007219576389\\
2.87	0.115606295528023\\
2.88	0.115207547717277\\
2.89	0.114811419081983\\
2.9	0.114418341615135\\
2.91	0.114028740032505\\
2.92	0.113643034384702\\
2.93	0.113261643515864\\
2.94	0.11288498812991\\
2.95	0.112513494024628\\
2.96	0.112147595385099\\
2.97	0.111787737848676\\
2.98	0.111434381831107\\
2.99	0.111088005516014\\
3	0.110749108057471\\
3.01	0.110418212608138\\
3.02	0.110095869265244\\
3.03	0.109782658255038\\
3.04	0.109479192498137\\
3.05	0.109186121037117\\
3.06	0.108904131120807\\
3.07	0.108633951854924\\
3.08	0.108376355808319\\
3.09	0.108132162618681\\
3.1	0.107902240362431\\
3.11	0.107687508537798\\
3.12	0.107488939583111\\
3.13	0.10730756063598\\
3.14	0.107144455348236\\
3.15	0.107000764227408\\
3.16	0.106877686407888\\
3.17	0.106776478890415\\
3.18	0.10669845765663\\
3.19	0.106644996265712\\
3.2	0.106617525921727\\
3.21	0.106617533660212\\
3.22	0.106646561393257\\
3.23	0.106706203727102\\
3.24	0.106798106243981\\
3.25	0.106923962951149\\
3.26	0.107085514132399\\
3.27	0.107284543452147\\
3.28	0.107522875696398\\
3.29	0.107802373591753\\
3.3	0.108124935697121\\
3.31	0.108492493031901\\
3.32	0.108907007298295\\
3.33	0.109370467438689\\
3.34	0.109884888280987\\
3.35	0.110452307152465\\
3.36	0.11107478296514\\
3.37	0.111754392990914\\
3.38	0.112493232345837\\
3.39	0.113293410989969\\
3.4	0.114157053504665\\
3.41	0.115086296346702\\
3.42	0.116083287728386\\
3.43	0.117150185140429\\
3.44	0.118289155037556\\
3.45	0.119502370673417\\
3.46	0.120792011168925\\
3.47	0.122160259765036\\
3.48	0.123609301779948\\
3.49	0.125141323358648\\
3.5	0.126758508016186\\
3.51	0.12846303556191\\
3.52	0.130257077643591\\
3.53	0.13214279575987\\
3.54	0.134122336938558\\
3.55	0.136197829630623\\
3.56	0.138371380247573\\
3.57	0.140645066801446\\
3.58	0.143020935950449\\
3.59	0.145500995397971\\
3.6	0.148087210511025\\
3.61	0.150781496719138\\
3.62	0.153585715150813\\
3.63	0.156501665755236\\
3.64	0.1595310820441\\
3.65	0.162675625192712\\
3.66	0.165936878278371\\
3.67	0.169316341400194\\
3.68	0.172815425849326\\
3.69	0.176435450189471\\
3.7	0.180177634716137\\
3.71	0.184043098387761\\
3.72	0.1880328538145\\
3.73	0.192147804903215\\
3.74	0.196388742502928\\
3.75	0.200756342627425\\
3.76	0.205251162791739\\
3.77	0.209873640702674\\
3.78	0.214624091251258\\
3.79	0.219502705604702\\
3.8	0.22450954877011\\
3.81	0.229644559069797\\
3.82	0.234907546158955\\
3.83	0.24029819091315\\
3.84	0.245816043767769\\
3.85	0.251460525088636\\
3.86	0.257230923711337\\
3.87	0.263126397893542\\
3.88	0.26914597396493\\
3.89	0.2752885479762\\
3.9	0.281552884398318\\
3.91	0.287937618589545\\
3.92	0.294441255497642\\
3.93	0.301062173047811\\
3.94	0.307798620809619\\
3.95	0.314648724367924\\
3.96	0.32161048392474\\
3.97	0.328681779665471\\
3.98	0.335860370283518\\
3.99	0.343143899308743\\
4	0.350529893571489\\
4.01	0.358015770425264\\
4.02	0.365598836200256\\
4.03	0.373276294225478\\
4.04	0.381045243347034\\
4.05	0.388902686627392\\
4.06	0.396845530007548\\
4.07	0.404870591522117\\
4.08	0.412974600161569\\
4.09	0.421154205386313\\
4.1	0.429405976202217\\
4.11	0.437726410689983\\
4.12	0.446111935262631\\
4.13	0.454558913868322\\
4.14	0.463063647369751\\
4.15	0.471622382059701\\
4.16	0.480231309101816\\
4.17	0.48888657203682\\
4.18	0.497584266257834\\
4.19	0.506320445280865\\
4.2	0.515091120282617\\
4.21	0.523892265049881\\
4.22	0.532719815660055\\
4.23	0.541569674187076\\
4.24	0.550437708637474\\
4.25	0.559319755647042\\
4.26	0.56821162079392\\
4.27	0.577109080642201\\
4.28	0.586007883541861\\
4.29	0.594903751441129\\
4.3	0.603792381254933\\
4.31	0.612669446867518\\
4.32	0.621530601107688\\
4.33	0.630371478301191\\
4.34	0.63918769683506\\
4.35	0.647974862510883\\
4.36	0.656728571621147\\
4.37	0.665444415219331\\
4.38	0.67411798258389\\
4.39	0.682744866378776\\
4.4	0.691320666360819\\
4.41	0.699840995273062\\
4.42	0.708301482664945\\
4.43	0.716697781256887\\
4.44	0.725025570782093\\
4.45	0.733280564496926\\
4.46	0.74145851299959\\
4.47	0.749555210544159\\
4.48	0.75756649882098\\
4.49	0.765488272769703\\
4.5	0.773316484289939\\
4.51	0.781047147340064\\
4.52	0.788676341494537\\
4.53	0.796200216222239\\
4.54	0.803614994166223\\
4.55	0.81091697458082\\
4.56	0.818102536205682\\
4.57	0.825168139900955\\
4.58	0.832110331018765\\
4.59	0.838925741314779\\
4.6	0.845611090772499\\
4.61	0.852163188892193\\
4.62	0.858578935977698\\
4.63	0.864855323913846\\
4.64	0.870989436966593\\
4.65	0.87697845216132\\
4.66	0.882819639667459\\
4.67	0.888510362887172\\
4.68	0.894048078496774\\
4.69	0.899430336345604\\
4.7	0.904654779239427\\
4.71	0.909719142693355\\
4.72	0.91462125458053\\
4.73	0.919359034784875\\
4.74	0.923930494767545\\
4.75	0.928333737218656\\
4.76	0.932566955593803\\
4.77	0.936628433792005\\
4.78	0.940516545822616\\
4.79	0.94422975548536\\
4.8	0.947766616207772\\
4.81	0.951125770926789\\
4.82	0.954305952018008\\
4.83	0.957305981408592\\
4.84	0.960124770772396\\
4.85	0.96276132178321\\
4.86	0.96521472655801\\
4.87	0.967484168173074\\
4.88	0.969568921227062\\
4.89	0.971468352563934\\
4.9	0.973181922007575\\
4.91	0.974709183115272\\
4.92	0.976049784013681\\
4.93	0.977203468156493\\
4.94	0.978170075068346\\
4.95	0.978949541051542\\
4.96	0.979541899745168\\
4.97	0.97994728262454\\
4.98	0.980165919353636\\
4.99	0.98019813796294\\
5	0.980044364899388\\
5.01	0.97970512489738\\
5.02	0.979181040670543\\
5.03	0.978472832432932\\
5.04	0.97758131725264\\
5.05	0.976507408244244\\
5.06	0.975252113616306\\
5.07	0.973816535585127\\
5.08	0.972201869172125\\
5.09	0.970409400904235\\
5.1	0.968440507437131\\
5.11	0.966296654120684\\
5.12	0.963979393521625\\
5.13	0.961490363936493\\
5.14	0.958831287905445\\
5.15	0.956003970738365\\
5.16	0.953010299069208\\
5.17	0.94985223944246\\
5.18	0.946531836950927\\
5.19	0.943051213935165\\
5.2	0.939412568727857\\
5.21	0.935618174446862\\
5.22	0.931670377824949\\
5.23	0.927571598092782\\
5.24	0.923324325891456\\
5.25	0.918931122194165\\
5.26	0.914394617224311\\
5.27	0.909717509365633\\
5.28	0.904902564058683\\
5.29	0.899952612646811\\
5.3	0.894870551163435\\
5.31	0.889659339053414\\
5.32	0.884321997830354\\
5.33	0.878861609640642\\
5.34	0.873281315733501\\
5.35	0.867584314840734\\
5.36	0.861773861469767\\
5.37	0.855853264098452\\
5.38	0.849825883281205\\
5.39	0.843695129682\\
5.4	0.837464462033661\\
5.41	0.831137385032024\\
5.42	0.8247174471785\\
5.43	0.818208238588666\\
5.44	0.811613388764523\\
5.45	0.804936564346619\\
5.46	0.798181466855249\\
5.47	0.791351830434672\\
5.48	0.784451419596101\\
5.49	0.777484026949915\\
5.5	0.770453470959926\\
5.51	0.76336359370592\\
5.52	0.756218258603688\\
5.53	0.749021348115327\\
5.54	0.741776761478568\\
5.55	0.734488412318428\\
5.56	0.727160226172403\\
5.57	0.719796138047159\\
5.58	0.712400089737452\\
5.59	0.70497602696923\\
5.6	0.697527896591834\\
5.61	0.690059643357611\\
5.62	0.682575206488095\\
5.63	0.675078516294582\\
5.64	0.66757349014644\\
5.65	0.660064028340353\\
5.66	0.652554009931726\\
5.67	0.645047287672293\\
5.68	0.637547683192322\\
5.69	0.630058981798115\\
5.7	0.622584926400791\\
5.71	0.615129212101379\\
5.72	0.607695479751887\\
5.73	0.600287309376689\\
5.74	0.59290821412452\\
5.75	0.585561632838142\\
5.76	0.578250923750022\\
5.77	0.570979357652831\\
5.78	0.563750110662418\\
5.79	0.556566258494887\\
5.8	0.549430769256391\\
5.81	0.542346497996475\\
5.82	0.535316181046694\\
5.83	0.528342430336385\\
5.84	0.521427729685443\\
5.85	0.514574429640265\\
5.86	0.507784744972251\\
5.87	0.501060751212678\\
5.88	0.494404382616188\\
5.89	0.487817430857841\\
5.9	0.481301543434127\\
5.91	0.474858224190929\\
5.92	0.468488832522013\\
5.93	0.462194585099943\\
5.94	0.45597655617703\\
5.95	0.449835680021182\\
5.96	0.443772752328411\\
5.97	0.437788433143926\\
5.98	0.431883249186274\\
5.99	0.426057597195733\\
6	0.420311746950454\\
6.01	0.414645845036503\\
6.02	0.409059918416548\\
6.03	0.403553878629021\\
6.04	0.398127525863303\\
6.05	0.39278055360321\\
6.06	0.387512553224295\\
6.07	0.38232301909901\\
6.08	0.377211353745891\\
6.09	0.372176873404674\\
6.1	0.36721881373448\\
6.11	0.362336335839826\\
6.12	0.357528532457589\\
6.13	0.352794434374079\\
6.14	0.348133016983152\\
6.15	0.343543206995067\\
6.16	0.339023889211243\\
6.17	0.334573913398069\\
6.18	0.330192101114861\\
6.19	0.325877252607244\\
6.2	0.321628153534749\\
6.21	0.317443581716135\\
6.22	0.313322313613835\\
6.23	0.309263130727069\\
6.24	0.305264825687417\\
6.25	0.301326208053808\\
6.26	0.297446109853817\\
6.27	0.293623390514387\\
6.28	0.289856941659055\\
6.29	0.286145690934158\\
6.3	0.282488605865616\\
6.31	0.27888469641755\\
6.32	0.27533301774502\\
6.33	0.271832671435332\\
6.34	0.268382807071906\\
6.35	0.26498262223643\\
6.36	0.261631362906356\\
6.37	0.258328322423433\\
6.38	0.255072840851146\\
6.39	0.251864303228045\\
6.4	0.248702138092029\\
6.41	0.245585815408087\\
6.42	0.242514844530541\\
6.43	0.2394887721919\\
6.44	0.236507180234244\\
6.45	0.233569683961429\\
6.46	0.230675930008315\\
6.47	0.227825595226565\\
6.48	0.22501838503468\\
6.49	0.22225403288156\\
6.5	0.219532299296604\\
6.51	0.216852971885477\\
6.52	0.214215865115257\\
6.53	0.21162082072197\\
6.54	0.209067708102925\\
6.55	0.206556424942928\\
6.56	0.204086897986139\\
6.57	0.201659083643412\\
6.58	0.199272968881949\\
6.59	0.196928571573978\\
6.6	0.194625941259983\\
6.61	0.192365159033666\\
6.62	0.190146337980939\\
6.63	0.187969622453095\\
6.64	0.185835188038234\\
6.65	0.183743240139464\\
6.66	0.181694013385098\\
6.67	0.179687769490837\\
6.68	0.17772479605767\\
6.69	0.175805403747603\\
6.7	0.173929924460047\\
6.71	0.172098707887013\\
6.72	0.170312119103265\\
6.73	0.168570534594902\\
6.74	0.166874339343314\\
6.75	0.165223922444769\\
6.76	0.163619673809533\\
6.77	0.16206197950743\\
6.78	0.16055121823321\\
6.79	0.159087756519104\\
6.8	0.157671945127963\\
6.81	0.156304114265793\\
6.82	0.1549845700539\\
6.83	0.153713589854817\\
6.84	0.152491418948403\\
6.85	0.151318266058179\\
6.86	0.150194300319811\\
6.87	0.149119647063682\\
6.88	0.148094385120483\\
6.89	0.147118542879073\\
6.9	0.146192095928311\\
6.91	0.145314963369497\\
6.92	0.144487005758289\\
6.93	0.143708021620735\\
6.94	0.142977745646385\\
6.95	0.142295845355122\\
6.96	0.141661919513849\\
6.97	0.141075494933049\\
6.98	0.140536025138334\\
6.99	0.140042887335671\\
7	0.139595381450895\\
7.01	0.139192727375232\\
7.02	0.138834064565415\\
7.03	0.138518449746283\\
7.04	0.138244857313852\\
7.05	0.138012177711716\\
7.06	0.137819218878118\\
7.07	0.137664705517487\\
7.08	0.13754728177173\\
7.09	0.137465511577286\\
7.1	0.137417882628128\\
7.11	0.13740280795091\\
7.12	0.137418631085698\\
7.13	0.137463628939477\\
7.14	0.137536017976603\\
7.15	0.137633958324434\\
7.16	0.137755560677485\\
7.17	0.137898891525522\\
7.18	0.138061980444081\\
7.19	0.138242826211931\\
7.2	0.138439404169205\\
7.21	0.138649672907303\\
7.22	0.138871581410149\\
7.23	0.139103075950465\\
7.24	0.139342106778449\\
7.25	0.139586634853946\\
7.26	0.139834637902029\\
7.27	0.140084116651623\\
7.28	0.140333100133464\\
7.29	0.140579651172859\\
7.3	0.140821870859516\\
7.31	0.14105790313996\\
7.32	0.141285938440644\\
7.33	0.141504217308051\\
7.34	0.141711033217315\\
7.35	0.141904735301459\\
7.36	0.142083730427483\\
7.37	0.142246485125592\\
7.38	0.142391527068628\\
7.39	0.142517446344306\\
7.4	0.142622896497809\\
7.41	0.142706595343839\\
7.42	0.142767325674897\\
7.43	0.142803935826997\\
7.44	0.142815340166384\\
7.45	0.142800519514844\\
7.46	0.142758521519943\\
7.47	0.142688460994016\\
7.48	0.142589520199612\\
7.49	0.142460949112991\\
7.5	0.142302065606708\\
7.51	0.142112255607529\\
7.52	0.141890973135699\\
7.53	0.141637740312412\\
7.54	0.141352147213449\\
7.55	0.141033851694742\\
7.56	0.140682579045612\\
7.57	0.140298121603213\\
7.58	0.139880338218464\\
7.59	0.139429153722841\\
7.6	0.1389445581583\\
7.61	0.138426606200414\\
7.62	0.137875416164267\\
7.63	0.137291169384338\\
7.64	0.136674109153131\\
7.65	0.136024539886045\\
7.66	0.135342826219784\\
7.67	0.134629391791695\\
7.68	0.133884718524472\\
7.69	0.133109345105604\\
7.7	0.132303866147765\\
7.71	0.131468930681184\\
7.72	0.130605240774407\\
7.73	0.129713550247105\\
7.74	0.128794662605224\\
7.75	0.127849429850894\\
7.76	0.126878749993733\\
7.77	0.12588356555593\\
7.78	0.124864861138877\\
7.79	0.123823661283966\\
7.8	0.122761028434629\\
7.81	0.121678060159389\\
7.82	0.120575887555948\\
7.83	0.119455672200264\\
7.84	0.118318604784452\\
7.85	0.117165902355556\\
7.86	0.115998806933702\\
7.87	0.1148185835009\\
7.88	0.113626518535588\\
7.89	0.112423918983769\\
7.9	0.111212110836024\\
7.91	0.109992439122735\\
7.92	0.10876626678798\\
7.93	0.107534975612366\\
7.94	0.106299965684477\\
7.95	0.105062657084732\\
7.96	0.103824490183466\\
7.97	0.102586927929501\\
7.98	0.101351457024444\\
7.99	0.100119590701813\\
8	0.0988928706285434\\
8.01	0.0976728700648782\\
8.02	0.0964611961864611\\
8.03	0.0952594934786907\\
8.04	0.0940694460908789\\
8.05	0.0928927812225094\\
8.06	0.0917312711971659\\
8.07	0.090586736364873\\
8.08	0.0894610468715193\\
8.09	0.0883561244145552\\
8.1	0.0872739436669461\\
8.11	0.0862165327091516\\
8.12	0.0851859734746368\\
8.13	0.0841844013794277\\
8.14	0.0832140041252182\\
8.15	0.0822770206773852\\
8.16	0.0813757386281854\\
8.17	0.0805124922216102\\
8.18	0.0796896587665897\\
8.19	0.0789096556061543\\
8.2	0.0781749358982906\\
8.21	0.077487984731747\\
8.22	0.0768513144634285\\
8.23	0.0762674602836697\\
8.24	0.075738975261292\\
8.25	0.0752684256493623\\
8.26	0.0748583857631046\\
8.27	0.0745114332656622\\
8.28	0.0742301439756162\\
8.29	0.0740170873138432\\
8.3	0.0738748211142774\\
8.31	0.0738058873617504\\
8.32	0.0738128070671889\\
8.33	0.0738980763857266\\
8.34	0.0740641616144628\\
8.35	0.0743134957477777\\
8.36	0.0746484736567633\\
8.37	0.0750714491089019\\
8.38	0.0755847301870465\\
8.39	0.0761905767676132\\
8.4	0.0768911962310719\\
8.41	0.0776887413549957\\
8.42	0.0785853063622294\\
8.43	0.0795829251472192\\
8.44	0.0806835677132166\\
8.45	0.0818891386204144\\
8.46	0.0832014738892575\\
8.47	0.0846223395413831\\
8.48	0.0861534290910171\\
8.49	0.087796362042056\\
8.5	0.0895526821393505\\
8.51	0.0914238556849066\\
8.52	0.0934112707525397\\
8.53	0.0955162351991005\\
8.54	0.0977399770312454\\
8.55	0.100083642032953\\
8.56	0.102548295383307\\
8.57	0.105134918924162\\
8.58	0.107844413940906\\
8.59	0.110677598273308\\
8.6	0.113635209881843\\
8.61	0.116717904230416\\
8.62	0.119926257981958\\
8.63	0.12326076716694\\
8.64	0.126721850273865\\
8.65	0.130309847589414\\
8.66	0.134025023059147\\
8.67	0.13786756494608\\
8.68	0.141837586043418\\
8.69	0.145935125543509\\
8.7	0.150160147437186\\
8.71	0.154512543275245\\
8.72	0.158992128846525\\
8.73	0.163598647387538\\
8.74	0.168331764864416\\
8.75	0.173191073148299\\
8.76	0.178176084409631\\
8.77	0.183286233825178\\
8.78	0.188520873668843\\
8.79	0.19387927525544\\
8.8	0.199360623264879\\
8.81	0.204964016790236\\
8.82	0.210688464340456\\
8.83	0.216532883963785\\
8.84	0.222496099281741\\
8.85	0.228576838715075\\
8.86	0.234773732810545\\
8.87	0.241085312634672\\
8.88	0.247510008565922\\
8.89	0.254046147953403\\
8.9	0.260691955468859\\
8.91	0.267445550157643\\
8.92	0.27430494737059\\
8.93	0.281268055368556\\
8.94	0.28833267878036\\
8.95	0.295496514957956\\
8.96	0.302757158836352\\
8.97	0.310112099269098\\
8.98	0.317558725103796\\
8.99	0.325094321748621\\
9	0.332716078227534\\
9.01	0.340421084230289\\
9.02	0.348206337881452\\
9.03	0.356068743498845\\
9.04	0.364005119810936\\
9.05	0.372012198580664\\
9.06	0.380086633035359\\
9.07	0.38822499742789\\
9.08	0.396423795474063\\
9.09	0.404679460847179\\
9.1	0.412988365441494\\
9.11	0.421346820742229\\
9.12	0.429751085757557\\
9.13	0.438197369181382\\
9.14	0.446681836868747\\
9.15	0.455200614712146\\
9.16	0.463749795577749\\
9.17	0.472325442835827\\
9.18	0.480923596719841\\
9.19	0.489540278467608\\
9.2	0.498171496096977\\
9.21	0.506813249106674\\
9.22	0.515461533669086\\
9.23	0.52411234780125\\
9.24	0.532761695956506\\
9.25	0.541405594514922\\
9.26	0.55004007572122\\
9.27	0.558661193278115\\
9.28	0.567265025544771\\
9.29	0.575847680964185\\
9.3	0.584405300422204\\
9.31	0.592934062209796\\
9.32	0.601430183465867\\
9.33	0.609889924361809\\
9.34	0.618309588633415\\
9.35	0.626685526661636\\
9.36	0.635014135243799\\
9.37	0.643291859254182\\
9.38	0.651515190927136\\
9.39	0.659680669895554\\
9.4	0.667784882271036\\
9.41	0.675824459124858\\
9.42	0.683796075478032\\
9.43	0.691696447732926\\
9.44	0.699522332357877\\
9.45	0.707270523183223\\
9.46	0.714937849493335\\
9.47	0.722521173915491\\
9.48	0.730017390075781\\
9.49	0.737423421324502\\
9.5	0.744736218452421\\
9.51	0.751952759254084\\
9.52	0.759070046768892\\
9.53	0.76608510970169\\
9.54	0.772995001453292\\
9.55	0.779796801453111\\
9.56	0.786487615108793\\
9.57	0.793064576027398\\
9.58	0.799524846989136\\
9.59	0.805865622881395\\
9.6	0.812084132805748\\
9.61	0.818177643425518\\
9.62	0.824143462249246\\
9.63	0.829978941094558\\
9.64	0.835681480393787\\
9.65	0.841248532641764\\
9.66	0.846677607267531\\
9.67	0.851966274191669\\
9.68	0.857112168587964\\
9.69	0.862112994751831\\
9.7	0.866966530217255\\
9.71	0.871670629884708\\
9.72	0.876223229395888\\
9.73	0.880622349132294\\
9.74	0.884866097143095\\
9.75	0.888952672515442\\
9.76	0.892880368170626\\
9.77	0.896647573410042\\
9.78	0.900252776570553\\
9.79	0.903694566983264\\
9.8	0.906971637219302\\
9.81	0.910082784835197\\
9.82	0.913026914035416\\
9.83	0.915803037312086\\
9.84	0.918410276677144\\
9.85	0.920847865027539\\
9.86	0.923115147201972\\
9.87	0.925211580934307\\
9.88	0.927136737769635\\
9.89	0.928890303694015\\
9.9	0.930472079768077\\
9.91	0.931881982517937\\
9.92	0.933120044226437\\
9.93	0.934186413078146\\
9.94	0.935081353094912\\
9.95	0.935805243963606\\
9.96	0.936358580686613\\
9.97	0.936741973047305\\
9.98	0.936956144919682\\
9.99	0.937001933424403\\
10	0.93688028790566\\
10.01	0.936592268762196\\
10.02	0.936139046042528\\
10.03	0.935521897992244\\
10.04	0.934742209342391\\
10.05	0.933801469467227\\
10.06	0.932701270372885\\
10.07	0.931443304516503\\
10.08	0.930029362462357\\
10.09	0.928461330370761\\
10.1	0.926741187319114\\
10.11	0.924871002456657\\
10.12	0.922852931993908\\
10.13	0.920689216028307\\
10.14	0.918382175208201\\
10.15	0.915934207227554\\
10.16	0.913347783148369\\
10.17	0.910625443616666\\
10.18	0.907769794925976\\
10.19	0.904783504943427\\
10.2	0.901669298911964\\
10.21	0.898429955097609\\
10.22	0.895068300372043\\
10.23	0.891587205777596\\
10.24	0.88798958199338\\
10.25	0.884278374751121\\
10.26	0.88045656016207\\
10.27	0.876527140159278\\
10.28	0.872493137987447\\
10.29	0.868357593699627\\
10.3	0.864123559665477\\
10.31	0.859794096218833\\
10.32	0.855372267540309\\
10.33	0.850861137605124\\
10.34	0.846263766225556\\
10.35	0.841583205282663\\
10.36	0.836822495286165\\
10.37	0.831984662043436\\
10.38	0.827072713450034\\
10.39	0.822089636515544\\
10.4	0.817038394712468\\
10.41	0.811921925424723\\
10.42	0.806743137483951\\
10.43	0.801504908972658\\
10.44	0.796210085259319\\
10.45	0.790861477081078\\
10.46	0.785461858654881\\
10.47	0.780013966091798\\
10.48	0.774520495900598\\
10.49	0.768984103459017\\
10.5	0.763407401540273\\
10.51	0.757792959137146\\
10.52	0.752143300234494\\
10.53	0.746460902458813\\
10.54	0.740748196020603\\
10.55	0.735007562770393\\
10.56	0.72924133506437\\
10.57	0.723451794702292\\
10.58	0.717641172277571\\
10.59	0.711811646326002\\
10.6	0.705965342308892\\
10.61	0.700104332242365\\
10.62	0.694230634206654\\
10.63	0.68834621150323\\
10.64	0.682452972566453\\
10.65	0.67655277092695\\
10.66	0.670647404647272\\
10.67	0.664738616596018\\
10.68	0.6588280949285\\
10.69	0.652917472863299\\
10.7	0.647008329457328\\
10.71	0.641102190610262\\
10.72	0.635200529211889\\
10.73	0.629304766577185\\
10.74	0.623416273883145\\
10.75	0.617536372723355\\
10.76	0.611666337314429\\
10.77	0.60580739609606\\
10.78	0.599960732844485\\
10.79	0.594127489490403\\
10.8	0.588308767459797\\
10.81	0.582505629625064\\
10.82	0.576719102971534\\
10.83	0.570950179527763\\
10.84	0.565199819073263\\
10.85	0.559468950371853\\
10.86	0.553758472528757\\
10.87	0.548069256760588\\
10.88	0.54240214649645\\
10.89	0.536757958923748\\
10.9	0.531137484433733\\
10.91	0.525541487333043\\
10.92	0.51997070496672\\
10.93	0.514425847533794\\
10.94	0.508907596976518\\
10.95	0.503416606146041\\
10.96	0.497953497555937\\
10.97	0.492518862223659\\
10.98	0.48711325847405\\
10.99	0.481737210787331\\
11	0.476391208887048\\
11.01	0.471075706899146\\
11.02	0.46579112295636\\
11.03	0.460537838924133\\
11.04	0.455316200710938\\
11.05	0.450126518750275\\
11.06	0.444969069139303\\
11.07	0.439844094987097\\
11.08	0.434751808425329\\
11.09	0.429692392846759\\
11.1	0.424666005751215\\
11.11	0.419672781813317\\
11.12	0.414712836456161\\
11.13	0.409786269616623\\
11.14	0.404893169889026\\
11.15	0.400033618809247\\
11.16	0.395207695384465\\
11.17	0.390415480693453\\
11.18	0.385657062610404\\
11.19	0.380932540509015\\
11.2	0.376242029985871\\
11.21	0.371585667447106\\
11.22	0.366963614629997\\
11.23	0.362376062838917\\
11.24	0.357823237055562\\
11.25	0.353305399584901\\
11.26	0.34882285354802\\
11.27	0.344375945714855\\
11.28	0.33996506920316\\
11.29	0.335590665325141\\
11.3	0.331253225375761\\
11.31	0.326953291402177\\
11.32	0.322691457044171\\
11.33	0.318468367230803\\
11.34	0.31428471811674\\
11.35	0.310141255795083\\
11.36	0.30603877543539\\
11.37	0.301978119152845\\
11.38	0.297960174482161\\
11.39	0.293985871553907\\
11.4	0.29005618103122\\
11.41	0.286172110723931\\
11.42	0.282334703082117\\
11.43	0.278545031344763\\
11.44	0.274804196643411\\
11.45	0.271113323749535\\
11.46	0.267473557809829\\
11.47	0.263886059732023\\
11.48	0.260352002558658\\
11.49	0.256872566516466\\
11.5	0.253448935039699\\
11.51	0.250082289506705\\
11.52	0.246773804946817\\
11.53	0.243524644504221\\
11.54	0.240335954903736\\
11.55	0.2372088607195\\
11.56	0.234144459730689\\
11.57	0.231143817124215\\
11.58	0.228207960926802\\
11.59	0.225337876318147\\
11.6	0.222534501360491\\
11.61	0.219798721622575\\
11.62	0.217131366427789\\
11.63	0.214533203979545\\
11.64	0.212004938311223\\
11.65	0.209547205062186\\
11.66	0.207160569247186\\
11.67	0.20484552177248\\
11.68	0.202602478066719\\
11.69	0.200431775365248\\
11.7	0.198333672176052\\
11.71	0.19630834631147\\
11.72	0.19435589511551\\
11.73	0.192476334191699\\
11.74	0.190669598293749\\
11.75	0.188935540683307\\
11.76	0.187273934570446\\
11.77	0.185684473028234\\
11.78	0.184166770849994\\
11.79	0.182720364935007\\
11.8	0.181344716401125\\
11.81	0.180039211334846\\
11.82	0.178803162965192\\
11.83	0.177635812651929\\
11.84	0.176536331905234\\
11.85	0.175503823480767\\
11.86	0.174537323033324\\
11.87	0.173635800202056\\
11.88	0.172798159721273\\
11.89	0.172023242410939\\
11.9	0.171309825633618\\
11.91	0.170656624148808\\
11.92	0.170062289896663\\
11.93	0.169525412726743\\
11.94	0.169044519597823\\
11.95	0.168618075251474\\
11.96	0.16824448102591\\
11.97	0.167922075607016\\
11.98	0.167649133739549\\
11.99	0.167423867241135\\
12	0.167244423937763\\
12.01	0.167108889152819\\
12.02	0.167015285189332\\
12.03	0.166961573487933\\
12.04	0.166945654933617\\
12.05	0.166965372805709\\
12.06	0.167018514117997\\
12.07	0.167102813371646\\
12.08	0.167215955057498\\
12.09	0.167355578100947\\
12.1	0.167519279570471\\
12.11	0.167704619615454\\
12.12	0.1679091263364\\
12.13	0.168130300998611\\
12.14	0.168365623924209\\
12.15	0.168612559827135\\
12.16	0.168868564483062\\
12.17	0.169131090154085\\
12.18	0.169397592682835\\
12.19	0.169665537110565\\
12.2	0.169932404769952\\
12.21	0.170195699239885\\
12.22	0.170452953072873\\
12.23	0.170701734098509\\
12.24	0.170939651609169\\
12.25	0.171164362811608\\
12.26	0.171373578498483\\
12.27	0.171565069232739\\
12.28	0.17173667069059\\
12.29	0.171886289142654\\
12.3	0.172011906394167\\
12.31	0.172111584516872\\
12.32	0.172183470055686\\
12.33	0.172225797931757\\
12.34	0.17223689481647\\
12.35	0.172215181992448\\
12.36	0.172159177705126\\
12.37	0.172067498968769\\
12.38	0.171938862771822\\
12.39	0.171772086706389\\
12.4	0.171566088999348\\
12.41	0.17131988792614\\
12.42	0.171032600662883\\
12.43	0.170703441540164\\
12.44	0.170331719765103\\
12.45	0.169916836616945\\
12.46	0.16945828220581\\
12.47	0.168955631764088\\
12.48	0.168408541678943\\
12.49	0.167816745143733\\
12.5	0.167180047738112\\
12.51	0.166498322802287\\
12.52	0.165771506878676\\
12.53	0.164999595221137\\
12.54	0.16418263744146\\
12.55	0.163320733556271\\
12.56	0.162414030181069\\
12.57	0.161462717447895\\
12.58	0.160467026048311\\
12.59	0.159427225238751\\
12.6	0.158343620947426\\
12.61	0.15721655495155\\
12.62	0.156046404138334\\
12.63	0.154833580812629\\
12.64	0.153578533075179\\
12.65	0.152281746094209\\
12.66	0.150943743485028\\
12.67	0.149565089270742\\
12.68	0.14814639008752\\
12.69	0.146688297545731\\
12.7	0.145191510993485\\
12.71	0.143656780061749\\
12.72	0.142084907666742\\
12.73	0.140476752568772\\
12.74	0.138833232337537\\
12.75	0.13715532575512\\
12.76	0.13544407555442\\
12.77	0.133700590507518\\
12.78	0.13192604780995\\
12.79	0.130121694733758\\
12.8	0.128288850560569\\
12.81	0.126428907725425\\
12.82	0.124543333210787\\
12.83	0.122633669146809\\
12.84	0.12070153358161\\
12.85	0.118748620528856\\
12.86	0.116776700040817\\
12.87	0.114787617709902\\
12.88	0.112783293997063\\
12.89	0.110765723207028\\
12.9	0.108736972065035\\
12.91	0.106699178196363\\
12.92	0.104654547988609\\
12.93	0.102605354613558\\
12.94	0.100553935248165\\
12.95	0.0985026886737746\\
12.96	0.0964540719531608\\
12.97	0.0944105976343258\\
12.98	0.0923748299822725\\
12.99	0.0903493818198213\\
13	0.088336910399249\\
13.01	0.0863401139237187\\
13.02	0.0843617271567334\\
13.03	0.0824045176492726\\
13.04	0.0804712812662342\\
13.05	0.0785648380928904\\
13.06	0.0766880281445372\\
13.07	0.0748437069530027\\
13.08	0.0730347416564798\\
13.09	0.0712640064635607\\
13.1	0.0695343791079684\\
13.11	0.0678487365676544\\
13.12	0.066209951770706\\
13.13	0.0646208898627571\\
13.14	0.0630844051378364\\
13.15	0.0616033379556755\\
13.16	0.0601805119244943\\
13.17	0.0588187314350137\\
13.18	0.0575207790985612\\
13.19	0.0562894137877168\\
13.2	0.0551273682774503\\
13.21	0.0540373476389014\\
13.22	0.0530220269768239\\
13.23	0.0520840500048245\\
13.24	0.0512260267370938\\
13.25	0.0504505320823735\\
13.26	0.049760103340984\\
13.27	0.0491572386912078\\
13.28	0.0486443943635778\\
13.29	0.0482239829506228\\
13.3	0.0478983701720446\\
13.31	0.0476698730055444\\
13.32	0.0475407560076831\\
13.33	0.0475132293254928\\
13.34	0.0475894445862593\\
13.35	0.0477714928947627\\
13.36	0.0480614003436946\\
13.37	0.0484611261235812\\
13.38	0.0489725577321012\\
13.39	0.0495975093217125\\
13.4	0.0503377167041582\\
13.41	0.0511948360398152\\
13.42	0.0521704387527458\\
13.43	0.0532660106348756\\
13.44	0.0544829468154401\\
13.45	0.0558225513191764\\
13.46	0.057286032269079\\
13.47	0.0588745019077919\\
13.48	0.0605889722378221\\
13.49	0.0624303554885213\\
13.5	0.0643994604031981\\
13.51	0.0664969930975018\\
13.52	0.0687235541864363\\
13.53	0.0710796399323333\\
13.54	0.0735656403703244\\
13.55	0.0761818405928544\\
13.56	0.0789284199856288\\
13.57	0.0818054534514673\\
13.58	0.0848129118169635\\
13.59	0.0879506627738504\\
13.6	0.0912184724639128\\
13.61	0.0946160059201203\\
13.62	0.0981428297829674\\
13.63	0.101798412064648\\
13.64	0.105582125892154\\
13.65	0.109493248504834\\
13.66	0.113530965855757\\
13.67	0.117694370878141\\
13.68	0.12198246871237\\
13.69	0.126394174429807\\
13.7	0.130928318580378\\
13.71	0.135583644735432\\
13.72	0.140358814989829\\
13.73	0.14525240780908\\
13.74	0.150262923127181\\
13.75	0.155388781003845\\
13.76	0.160628326028026\\
13.77	0.165979827231191\\
13.78	0.171441481582974\\
13.79	0.177011415481231\\
13.8	0.182687687201704\\
13.81	0.188468290102724\\
13.82	0.194351153976318\\
13.83	0.200334149882104\\
13.84	0.206415090460341\\
13.85	0.212591736066595\\
13.86	0.218861794266977\\
13.87	0.225222926699916\\
13.88	0.231672748181986\\
13.89	0.238208833512159\\
13.9	0.244828716784825\\
13.91	0.251529897305236\\
13.92	0.258309839665895\\
13.93	0.265165978128287\\
13.94	0.272095717825503\\
13.95	0.27909643723924\\
13.96	0.286165490638864\\
13.97	0.293300208593184\\
13.98	0.300497901470641\\
13.99	0.307755858261109\\
14	0.315071350663308\\
14.01	0.322441630832696\\
14.02	0.329863935323998\\
14.03	0.337335482638029\\
14.04	0.344853476249835\\
14.05	0.352415102762974\\
14.06	0.360017533555595\\
14.07	0.367657924063891\\
14.08	0.375333413968769\\
14.09	0.383041127834377\\
14.1	0.390778174084735\\
14.11	0.398541646983191\\
14.12	0.406328624878854\\
14.13	0.414136173337408\\
14.14	0.421961343266042\\
14.15	0.429801174890987\\
14.16	0.437652696390265\\
14.17	0.445512928368885\\
14.18	0.453378883498411\\
14.19	0.461247571183035\\
14.2	0.469115998460698\\
14.21	0.476981174605162\\
14.22	0.484840113295291\\
14.23	0.492689836903961\\
14.24	0.500527379744536\\
14.25	0.508349791791537\\
14.26	0.516154142678815\\
14.27	0.523937524615639\\
14.28	0.531697056743411\\
14.29	0.539429887073935\\
14.3	0.547133196806174\\
14.31	0.554804201218095\\
14.32	0.562440153585284\\
14.33	0.570038345083808\\
14.34	0.577596108016404\\
14.35	0.585110814907012\\
14.36	0.592579880814396\\
14.37	0.600000761879149\\
14.38	0.607370956592438\\
14.39	0.614688004073001\\
14.4	0.621949484245227\\
14.41	0.629153016109465\\
14.42	0.636296256845318\\
14.43	0.643376900303163\\
14.44	0.650392675111154\\
14.45	0.657341343538477\\
14.46	0.664220698785665\\
14.47	0.671028564231497\\
14.48	0.677762790233888\\
14.49	0.68442125360152\\
14.5	0.691001854354719\\
14.51	0.697502515207379\\
14.52	0.703921178652376\\
14.53	0.710255806430359\\
14.54	0.716504377038986\\
14.55	0.722664885438211\\
14.56	0.728735340866069\\
14.57	0.734713767172462\\
14.58	0.740598200804712\\
14.59	0.746386692022713\\
14.6	0.752077303251342\\
14.61	0.757668110880503\\
14.62	0.763157204809684\\
14.63	0.768542690018398\\
14.64	0.773822688177668\\
14.65	0.778995338631913\\
14.66	0.784058801850781\\
14.67	0.789011260853531\\
14.68	0.793850924981682\\
14.69	0.798576033246851\\
14.7	0.803184857467225\\
14.71	0.807675707292121\\
14.72	0.812046933775074\\
14.73	0.81629693436337\\
14.74	0.820424157989679\\
14.75	0.824427109448743\\
14.76	0.828304355174033\\
14.77	0.832054528014609\\
14.78	0.835676332263366\\
14.79	0.839168549006713\\
14.8	0.842530040437257\\
14.81	0.845759754651771\\
14.82	0.84885672977948\\
14.83	0.851820097488638\\
14.84	0.854649086525911\\
14.85	0.857343025225672\\
14.86	0.859901343683573\\
14.87	0.862323575400104\\
14.88	0.864609358019786\\
14.89	0.866758433744228\\
14.9	0.868770648978876\\
14.91	0.870645953323794\\
14.92	0.872384398182844\\
14.93	0.873986134695473\\
14.94	0.875451411194354\\
14.95	0.876780570357353\\
14.96	0.877974045920746\\
14.97	0.879032359061445\\
14.98	0.879956114570851\\
14.99	0.880745996869077\\
15	0.881402765880172\\
15.01	0.881927252941045\\
15.02	0.882320356487169\\
15.03	0.882583037937659\\
15.04	0.882716317608857\\
15.05	0.882721270737767\\
15.06	0.882599023645984\\
15.07	0.882350750067856\\
15.08	0.881977667658987\\
15.09	0.8814810347406\\
15.1	0.880862147194722\\
15.11	0.88012233562969\\
15.12	0.879262962749301\\
15.13	0.878285420885078\\
15.14	0.877191129699908\\
15.15	0.875981534242157\\
15.16	0.874658103136395\\
15.17	0.873222326937714\\
15.18	0.87167571664147\\
15.19	0.870019802177619\\
15.2	0.868256131180217\\
15.21	0.866386268087075\\
15.22	0.864411793218205\\
15.23	0.862334301932341\\
15.24	0.860155403650318\\
15.25	0.857876721386196\\
15.26	0.855499891430893\\
15.27	0.853026562973199\\
15.28	0.850458397579378\\
15.29	0.847797068924801\\
15.3	0.845044262970742\\
15.31	0.842201677929465\\
15.32	0.839271024025153\\
15.33	0.836254023404028\\
15.34	0.833152410488336\\
15.35	0.829967931996869\\
15.36	0.826702346601243\\
15.37	0.823357424829963\\
15.38	0.819934949216562\\
15.39	0.816436713525196\\
15.4	0.812864522255768\\
15.41	0.809220190241345\\
15.42	0.805505541328568\\
15.43	0.801722407201459\\
15.44	0.797872626194177\\
15.45	0.793958041501286\\
15.46	0.78998049890558\\
15.47	0.785941844792391\\
15.48	0.781843923741042\\
15.49	0.777688575562402\\
15.5	0.77347763224381\\
15.51	0.769212915038303\\
15.52	0.76489623107645\\
15.53	0.760529369594971\\
15.54	0.756114098547011\\
15.55	0.751652161065402\\
15.56	0.747145271580432\\
15.57	0.742595112069852\\
15.58	0.738003328727803\\
15.59	0.733371528432821\\
15.6	0.728701275116012\\
15.61	0.723994086869001\\
15.62	0.719251433170819\\
15.63	0.714474732018536\\
15.64	0.70966534765273\\
15.65	0.704824588960179\\
15.66	0.699953707876036\\
15.67	0.695053898064623\\
15.68	0.690126294748997\\
15.69	0.685171974721519\\
15.7	0.680191956412593\\
15.71	0.675187201140717\\
15.72	0.670158614915162\\
15.73	0.665107050170997\\
15.74	0.660033308288493\\
15.75	0.654938143125149\\
15.76	0.649822264381662\\
15.77	0.644686341192856\\
15.78	0.63953100700146\\
15.79	0.634356864213616\\
15.8	0.629164488585926\\
15.81	0.623954434814453\\
15.82	0.618727241930894\\
15.83	0.61348343804506\\
15.84	0.608223546067646\\
15.85	0.602948089180952\\
15.86	0.597657595426854\\
15.87	0.592352603260427\\
15.88	0.587033666307341\\
15.89	0.581701357750718\\
15.9	0.576356275235792\\
15.91	0.570999044611665\\
15.92	0.565630324301826\\
15.93	0.560250808707545\\
15.94	0.554861231933364\\
15.95	0.549462370801446\\
15.96	0.544055047959547\\
15.97	0.538640134442\\
15.98	0.533218552134826\\
15.99	0.527791275808878\\
16	0.522359334898737\\
16.01	0.516923814898515\\
16.02	0.511485858400479\\
16.03	0.506046665742436\\
16.04	0.500607495251433\\
16.05	0.495169663057688\\
16.06	0.48973454251025\\
16.07	0.484303563112175\\
16.08	0.478878209114521\\
16.09	0.47346001757337\\
16.1	0.468050576173635\\
16.11	0.462651520459243\\
16.12	0.45726453097738\\
16.13	0.451891329793482\\
16.14	0.446533677075183\\
16.15	0.441193367071591\\
16.16	0.435872224277695\\
16.17	0.430572099109094\\
16.18	0.425294863808291\\
16.19	0.420042408068719\\
16.2	0.414816634855805\\
16.21	0.409619456225482\\
16.22	0.404452789229405\\
16.23	0.399318552137078\\
16.24	0.394218660580265\\
16.25	0.38915502433712\\
16.26	0.384129543853054\\
16.27	0.37914410769016\\
16.28	0.374200589542677\\
16.29	0.369300846400675\\
16.3	0.364446716154589\\
16.31	0.359640016468188\\
16.32	0.354882543027012\\
16.33	0.350176069059352\\
16.34	0.34552234421456\\
16.35	0.340923094611561\\
16.36	0.336380022244524\\
16.37	0.331894805371955\\
16.38	0.327469098257937\\
16.39	0.323104531652989\\
16.4	0.318802712613576\\
16.41	0.314565224792841\\
16.42	0.310393628063881\\
16.43	0.306289458351445\\
16.44	0.302254226824155\\
16.45	0.298289419058185\\
16.46	0.294396493651235\\
16.47	0.290576880600572\\
16.48	0.286831979301276\\
16.49	0.283163156116297\\
16.5	0.279571741823056\\
16.51	0.276059028431295\\
16.52	0.272626266217538\\
16.53	0.269274659899989\\
16.54	0.266005365442663\\
16.55	0.262819485725974\\
16.56	0.259718067313336\\
16.57	0.256702095767551\\
16.58	0.253772492558026\\
16.59	0.250930110168659\\
16.6	0.248175729287054\\
16.61	0.245510053829649\\
16.62	0.242933708504068\\
16.63	0.240447233847961\\
16.64	0.238051084204618\\
16.65	0.235745622840571\\
16.66	0.233531120333173\\
16.67	0.231407749806584\\
16.68	0.229375585710766\\
16.69	0.227434599204952\\
16.7	0.225584657312487\\
16.71	0.223825518491584\\
16.72	0.222156832172536\\
16.73	0.220578134582029\\
16.74	0.219088848699995\\
16.75	0.217688280431158\\
16.76	0.216375619041514\\
16.77	0.21514993378333\\
16.78	0.214010174873558\\
16.79	0.212955170672338\\
16.8	0.211983629250884\\
16.81	0.21109413620744\\
16.82	0.210285156853114\\
16.83	0.209555034738138\\
16.84	0.208901994476858\\
16.85	0.208324141063864\\
16.86	0.207819463369686\\
16.87	0.207385834347156\\
16.88	0.207021015245479\\
16.89	0.206722656825923\\
16.9	0.206488304347245\\
16.91	0.206315399910831\\
16.92	0.206201288252113\\
16.93	0.206143220307686\\
16.94	0.206138359800909\\
16.95	0.206183788065781\\
16.96	0.206276511347652\\
16.97	0.20641346683539\\
16.98	0.206591530522428\\
16.99	0.206807524297047\\
17	0.207058224140988\\
17.01	0.207340368021296\\
17.02	0.207650664159792\\
17.03	0.207985799377257\\
17.04	0.208342447153498\\
17.05	0.208717276016713\\
17.06	0.209106957128711\\
17.07	0.209508172310249\\
17.08	0.209917620925232\\
17.09	0.210332027195368\\
17.1	0.210748146219849\\
17.11	0.211162770348549\\
17.12	0.211572734262584\\
17.13	0.211974920315708\\
17.14	0.212366262710125\\
17.15	0.212743751844904\\
17.16	0.213104437728184\\
17.17	0.213445433463318\\
17.18	0.21376391811448\\
17.19	0.214057139508983\\
17.2	0.214322416796022\\
17.21	0.214557142760386\\
17.22	0.214758786273215\\
17.23	0.214924894327863\\
17.24	0.21505309446965\\
17.25	0.215141096807266\\
17.26	0.21518669636445\\
17.27	0.215187775308835\\
17.28	0.215142305157427\\
17.29	0.215048349204698\\
17.3	0.214904064785821\\
17.31	0.214707705581487\\
17.32	0.21445762397817\\
17.33	0.214152273318097\\
17.34	0.213790210074935\\
17.35	0.213370095905101\\
17.36	0.212890699578011\\
17.37	0.212350898720815\\
17.38	0.211749681319776\\
17.39	0.211086146980238\\
17.4	0.210359507912841\\
17.41	0.209569089602614\\
17.42	0.208714331160766\\
17.43	0.207794785342893\\
17.44	0.206810118216556\\
17.45	0.205760108506929\\
17.46	0.204644646593714\\
17.47	0.20346373319898\\
17.48	0.202217477796025\\
17.49	0.200906096694293\\
17.5	0.199529910970905\\
17.51	0.198089344078321\\
17.52	0.19658491938683\\
17.53	0.195017257499695\\
17.54	0.19338707347789\\
17.55	0.191695174034639\\
17.56	0.189942454538219\\
17.57	0.188129896181571\\
17.58	0.186258562901264\\
17.59	0.184329598540998\\
17.6	0.182344223830246\\
17.61	0.180303733556591\\
17.62	0.178209493691076\\
17.63	0.176062938650059\\
17.64	0.17386556860093\\
17.65	0.171618946926659\\
17.66	0.169324697791562\\
17.67	0.166984503885022\\
17.68	0.164600104362213\\
17.69	0.162173292991796\\
17.7	0.159705916513201\\
17.71	0.157199873317392\\
17.72	0.15465711228656\\
17.73	0.152079632034999\\
17.74	0.149469480274475\\
17.75	0.146828753582649\\
17.76	0.144159597260172\\
17.77	0.141464205537924\\
17.78	0.138744821815035\\
17.79	0.136003739156294\\
17.8	0.133243300735721\\
17.81	0.130465900423977\\
17.82	0.127673983214093\\
17.83	0.124870045664128\\
17.84	0.122056636055585\\
17.85	0.119236354445874\\
17.86	0.116411852311108\\
17.87	0.113585831980526\\
17.88	0.110761045545413\\
17.89	0.107940293493139\\
17.9	0.105126422719192\\
17.91	0.102322324245543\\
17.92	0.0995309302445099\\
17.93	0.0967552108046195\\
17.94	0.0939981699535936\\
17.95	0.0912628415154055\\
17.96	0.0885522841979602\\
17.97	0.0858695766609596\\
17.98	0.0832178118067542\\
17.99	0.0806000912462173\\
18	0.0780195189953288\\
18.01	0.0754791955828479\\
18.02	0.0729822114061317\\
18.03	0.0705316407646359\\
18.04	0.0681305351594949\\
18.05	0.0657819175522203\\
18.06	0.0634887758953727\\
18.07	0.0612540578976488\\
18.08	0.0590806650403653\\
18.09	0.0569714480755759\\
18.1	0.0549292017160043\\
18.11	0.0529566610106035\\
18.12	0.0510564968059308\\
18.13	0.04923131305122\\
18.14	0.0474836430361791\\
18.15	0.0458159475950021\\
18.16	0.0442306120488531\\
18.17	0.0427299452202137\\
18.18	0.0413161769600852\\
18.19	0.0399914578547779\\
18.2	0.0387578572000253\\
18.21	0.0376173632781864\\
18.22	0.0365718816499433\\
18.23	0.035623235893797\\
18.24	0.0347731661135305\\
18.25	0.0340233300552216\\
18.26	0.0333753017666862\\
18.27	0.032830573032015\\
18.28	0.0323905521599559\\
18.29	0.0320565656957914\\
18.3	0.0318298573516042\\
18.31	0.0317115899653859\\
18.32	0.031702844613677\\
18.33	0.0318046227850343\\
18.34	0.0320178457343559\\
18.35	0.0323433568207829\\
18.36	0.0327819211735316\\
18.37	0.0333342281136102\\
18.38	0.0340008912048949\\
18.39	0.0347824506398782\\
18.4	0.0356793737489462\\
18.41	0.0366920571938414\\
18.42	0.0378208280016341\\
18.43	0.0390659453888543\\
18.44	0.0404276023743215\\
18.45	0.0419059270607417\\
18.46	0.0435009848563354\\
18.47	0.0452127790763188\\
18.48	0.0470412537494055\\
18.49	0.048986293475481\\
18.5	0.0510477266941506\\
18.51	0.0532253248528567\\
18.52	0.0555188058649151\\
18.53	0.0579278328033264\\
18.54	0.060452017113617\\
18.55	0.063090917184507\\
18.56	0.065844040818431\\
18.57	0.0687108440471748\\
18.58	0.071690732449626\\
18.59	0.0747830605128004\\
18.6	0.0779871315528682\\
18.61	0.0813021978176458\\
18.62	0.084727458981282\\
18.63	0.0882620630588126\\
18.64	0.0919051036756734\\
18.65	0.095655621734252\\
18.66	0.0995126018724569\\
18.67	0.103474974698143\\
18.68	0.107541613016042\\
18.69	0.111711334358098\\
18.7	0.11598289761115\\
18.71	0.120355005580946\\
18.72	0.124826302554658\\
18.73	0.129395376729421\\
18.74	0.134060759084271\\
18.75	0.1388209255814\\
18.76	0.143674297566727\\
18.77	0.148619243695264\\
18.78	0.153654081935711\\
18.79	0.158777081187949\\
18.8	0.163986464834709\\
18.81	0.169280412024558\\
18.82	0.174657062593233\\
18.83	0.180114518002635\\
18.84	0.185650847345738\\
18.85	0.191264087984341\\
18.86	0.196952252245092\\
18.87	0.202713327902786\\
18.88	0.208545285056186\\
18.89	0.214446076750362\\
18.9	0.220413645425935\\
18.91	0.226445924058758\\
18.92	0.23254084158592\\
18.93	0.238696324909784\\
18.94	0.244910302815481\\
18.95	0.251180709039961\\
18.96	0.257505484421971\\
18.97	0.263882580930473\\
18.98	0.270309962204443\\
18.99	0.276785607898102\\
19	0.283307513404246\\
19.01	0.289873693302812\\
19.02	0.296482181429292\\
19.03	0.303131032286722\\
19.04	0.309818322121122\\
19.05	0.316542148082079\\
19.06	0.323300629915708\\
19.07	0.330091907793214\\
19.08	0.336914143371107\\
19.09	0.343765517677581\\
19.1	0.350644230441252\\
19.11	0.357548498777283\\
19.12	0.364476554605182\\
19.13	0.371426644060111\\
19.14	0.378397023446577\\
19.15	0.385385958899455\\
19.16	0.39239172154182\\
19.17	0.399412586854872\\
19.18	0.406446829643469\\
19.19	0.413492722728011\\
19.2	0.420548532108302\\
19.21	0.427612514811384\\
19.22	0.434682914475817\\
19.23	0.44175795835403\\
19.24	0.448835853463712\\
19.25	0.455914782880072\\
19.26	0.462992902583814\\
19.27	0.47006833730486\\
19.28	0.477139178206639\\
19.29	0.484203478643219\\
19.3	0.491259252830531\\
19.31	0.498304471930874\\
19.32	0.505337063849746\\
19.33	0.512354910051917\\
19.34	0.519355846571735\\
19.35	0.526337661893989\\
19.36	0.533298099176826\\
19.37	0.540234855415744\\
19.38	0.547145584766754\\
19.39	0.554027899088488\\
19.4	0.560879372137156\\
19.41	0.567697541466495\\
19.42	0.574479913198771\\
19.43	0.581223965154722\\
19.44	0.58792715189423\\
19.45	0.59458690886621\\
19.46	0.601200657440714\\
19.47	0.607765809818076\\
19.48	0.614279773820897\\
19.49	0.62073995828563\\
19.5	0.627143777430319\\
19.51	0.633488656471834\\
19.52	0.639772035427497\\
19.53	0.645991374756227\\
19.54	0.652144158494028\\
19.55	0.65822789979547\\
19.56	0.664240143354549\\
19.57	0.670178470796166\\
19.58	0.676040502415872\\
19.59	0.68182390239326\\
19.6	0.687526380032424\\
19.61	0.693145694678053\\
19.62	0.698679656881367\\
19.63	0.704126132719587\\
19.64	0.709483045502634\\
19.65	0.714748379150914\\
19.66	0.719920180940462\\
19.67	0.724996563883863\\
19.68	0.729975710488365\\
19.69	0.734855874686681\\
19.7	0.739635385854459\\
19.71	0.744312651308311\\
19.72	0.748886159676506\\
19.73	0.753354484396668\\
19.74	0.757716286414195\\
19.75	0.761970317988084\\
19.76	0.766115425454009\\
19.77	0.770150552331382\\
19.78	0.774074742364708\\
19.79	0.777887141819788\\
19.8	0.7815870021076\\
19.81	0.785173681554293\\
19.82	0.788646647113517\\
19.83	0.792005475433866\\
19.84	0.795249853629141\\
19.85	0.798379579316239\\
19.86	0.801394560364618\\
19.87	0.804294813950642\\
19.88	0.807080465050605\\
19.89	0.809751744495725\\
19.9	0.812308986345377\\
19.91	0.814752624735469\\
19.92	0.817083190276177\\
19.93	0.819301305753988\\
19.94	0.821407681448199\\
19.95	0.823403109956571\\
19.96	0.825288460340308\\
19.97	0.827064672124879\\
19.98	0.828732748691422\\
19.99	0.830293750115886\\
20	0.831748785893611\\
20.01	0.8330990078344\\
20.02	0.834345600703342\\
20.03	0.835489775702164\\
20.04	0.836532761153933\\
20.05	0.837475794409842\\
20.06	0.838320113381097\\
20.07	0.839066948048645\\
20.08	0.839717512184992\\
20.09	0.840272995410871\\
20.1	0.840734555505985\\
20.11	0.841103311106571\\
20.12	0.841380334778932\\
20.13	0.841566646200038\\
20.14	0.841663206647894\\
20.15	0.841670914137683\\
20.16	0.84159059907386\\
20.17	0.841423020141446\\
20.18	0.841168861234859\\
20.19	0.840828730081373\\
20.2	0.840403157135782\\
20.21	0.839892594641056\\
20.22	0.839297416866546\\
20.23	0.838617922241274\\
20.24	0.837854335484219\\
20.25	0.837006809582632\\
20.26	0.836075429651894\\
20.27	0.835060217851113\\
20.28	0.833961137860476\\
20.29	0.83277809934196\\
20.3	0.831510964618869\\
20.31	0.830159554933505\\
20.32	0.828723655897326\\
20.33	0.827203024138127\\
20.34	0.82559739457813\\
20.35	0.823906486540849\\
20.36	0.82213000964508\\
20.37	0.820267671035804\\
20.38	0.818319181475445\\
20.39	0.816284260451128\\
20.4	0.814162642399829\\
20.41	0.811954082294787\\
20.42	0.809658359988002\\
20.43	0.807275285017027\\
20.44	0.804804701405635\\
20.45	0.802246491243122\\
20.46	0.799600578129541\\
20.47	0.796866931056128\\
20.48	0.794045567283337\\
20.49	0.791136554693959\\
20.5	0.788140014725944\\
20.51	0.7850561246323\\
20.52	0.781885119085042\\
20.53	0.778627292147746\\
20.54	0.775282999003308\\
20.55	0.771852657044937\\
20.56	0.768336746936341\\
20.57	0.764735813811009\\
20.58	0.76105046792433\\
20.59	0.757281384948245\\
20.6	0.753429306528511\\
20.61	0.749495040471332\\
20.62	0.745479460483866\\
20.63	0.741383505935217\\
20.64	0.737208181571487\\
20.65	0.73295455680056\\
20.66	0.728623764706457\\
20.67	0.724217001237187\\
20.68	0.719735524066217\\
20.69	0.715180651092567\\
20.7	0.710553759018155\\
20.71	0.705856281874381\\
20.72	0.701089709205712\\
20.73	0.696255584134012\\
20.74	0.691355501646412\\
20.75	0.686391106635927\\
20.76	0.681364091733686\\
20.77	0.676276195479139\\
20.78	0.671129200450527\\
20.79	0.665924931200699\\
20.8	0.660665252543122\\
20.81	0.655352068057464\\
20.82	0.649987318451159\\
20.83	0.644572980304235\\
20.84	0.639111065235501\\
20.85	0.633603618974168\\
20.86	0.628052720909561\\
20.87	0.622460484131817\\
20.88	0.616829055384063\\
20.89	0.611160615650331\\
20.9	0.605457381058962\\
20.91	0.599721603732848\\
20.92	0.593955573362259\\
20.93	0.588161618606481\\
20.94	0.582342108788611\\
20.95	0.576499455764008\\
20.96	0.570636115530031\\
20.97	0.564754590135326\\
20.98	0.558857429038375\\
20.99	0.552947230637997\\
21	0.547026643134907\\
21.01	0.541098365359038\\
21.02	0.53516514688146\\
21.03	0.52922978789938\\
21.04	0.523295138420506\\
21.05	0.517364097041224\\
21.06	0.511439609132653\\
21.07	0.505524664420573\\
21.08	0.499622294198041\\
21.09	0.493735567694602\\
21.1	0.487867588391169\\
21.11	0.482021489270683\\
21.12	0.476200428295002\\
21.13	0.470407582769772\\
21.14	0.464646143994761\\
21.15	0.458919311079294\\
21.16	0.453230284782961\\
21.17	0.447582261129867\\
21.18	0.441978424533249\\
21.19	0.43642194147575\\
21.2	0.430915953144832\\
21.21	0.425463569287842\\
21.22	0.420067860741967\\
21.23	0.414731853411903\\
21.24	0.409458521140931\\
21.25	0.404250779717968\\
21.26	0.399111480447703\\
21.27	0.394043404160077\\
21.28	0.389049255682358\\
21.29	0.384131657904641\\
21.3	0.379293147203583\\
21.31	0.374536167678385\\
21.32	0.369863067449286\\
21.33	0.365276093204833\\
21.34	0.360777387210621\\
21.35	0.35636898229927\\
21.36	0.352052799389185\\
21.37	0.347830643002839\\
21.38	0.343704199121168\\
21.39	0.339675031265256\\
21.4	0.335744578576317\\
21.41	0.331914152486284\\
21.42	0.32818493499443\\
21.43	0.324557975990704\\
21.44	0.321034191786724\\
21.45	0.31761436321649\\
21.46	0.314299134549554\\
21.47	0.31108901254119\\
21.48	0.307984365883502\\
21.49	0.304985425381214\\
21.5	0.302092284069043\\
21.51	0.299304898639787\\
21.52	0.296623090281817\\
21.53	0.29404654739528\\
21.54	0.291574827107468\\
21.55	0.289207359204848\\
21.56	0.286943448196838\\
21.57	0.284782278288885\\
21.58	0.282722915809996\\
21.59	0.28076431496857\\
21.6	0.278905320446343\\
21.61	0.277144673612603\\
21.62	0.275481015121607\\
21.63	0.273912891208131\\
21.64	0.272438756188367\\
21.65	0.271056978440784\\
21.66	0.269765842765705\\
21.67	0.268563555684113\\
21.68	0.2674482476533\\
21.69	0.266417977386592\\
21.7	0.265470733952041\\
21.71	0.264604439928633\\
21.72	0.263816953429135\\
21.73	0.263106070052954\\
21.74	0.26246952487295\\
21.75	0.261904993296517\\
21.76	0.261410093043818\\
21.77	0.260982384156076\\
21.78	0.26061937098033\\
21.79	0.260318501648486\\
21.8	0.260077170085381\\
21.81	0.259892715326396\\
21.82	0.259762423587162\\
21.83	0.259683527808371\\
21.84	0.259653209857153\\
21.85	0.259668600697403\\
21.86	0.259726782815748\\
21.87	0.259824791403649\\
21.88	0.259959617104087\\
21.89	0.26012820852526\\
21.9	0.26032747539743\\
21.91	0.260554292587099\\
21.92	0.260805503757444\\
21.93	0.261077926820612\\
21.94	0.261368358214989\\
21.95	0.261673579475355\\
21.96	0.261990362247946\\
21.97	0.262315475478348\\
21.98	0.262645691204133\\
21.99	0.262977791867898\\
22	0.263308576736419\\
22.01	0.263634868996919\\
22.02	0.263953522495884\\
22.03	0.264261428413954\\
22.04	0.264555521975774\\
22.05	0.264832788585238\\
22.06	0.265090270202555\\
22.07	0.265325070867754\\
22.08	0.26553436252468\\
22.09	0.265715389885739\\
22.1	0.265865475562947\\
22.11	0.265982024260969\\
22.12	0.266062527120833\\
22.13	0.266104565196315\\
22.14	0.266105813052226\\
22.15	0.266064041440356\\
22.16	0.265977120097858\\
22.17	0.265843019638395\\
22.18	0.265659813472461\\
22.19	0.265425678869786\\
22.2	0.265138897935052\\
22.21	0.26479785779915\\
22.22	0.264401050588173\\
22.23	0.263947072733885\\
22.24	0.263434623913529\\
22.25	0.262862505526697\\
22.26	0.262229618658959\\
22.27	0.261534961836617\\
22.28	0.260777628171179\\
22.29	0.259956802552553\\
22.3	0.259071758249064\\
22.31	0.258121853730724\\
22.32	0.257106529069492\\
22.33	0.256025302652782\\
22.34	0.254877767694464\\
22.35	0.253663589206954\\
22.36	0.252382500872199\\
22.37	0.251034302577701\\
22.38	0.249618857989924\\
22.39	0.248136092832619\\
22.4	0.246585993457082\\
22.41	0.244968606012049\\
22.42	0.243284036167951\\
22.43	0.241532449291866\\
22.44	0.239714071331721\\
22.45	0.237829190030853\\
22.46	0.235878156838371\\
22.47	0.233861389099731\\
22.48	0.231779372732556\\
22.49	0.229632665167287\\
22.5	0.227421898564482\\
22.51	0.22514778309858\\
22.52	0.222811110376674\\
22.53	0.220412756734393\\
22.54	0.217953686442443\\
22.55	0.215434954648764\\
22.56	0.212857710023982\\
22.57	0.210223197004725\\
22.58	0.207532757589526\\
22.59	0.20478783262161\\
22.6	0.201989962540762\\
22.61	0.19914078755116\\
22.62	0.196242047229345\\
22.63	0.193295579555351\\
22.64	0.190303319379925\\
22.65	0.187267296385793\\
22.66	0.184189632525723\\
22.67	0.181072539044612\\
22.68	0.177918313097614\\
22.69	0.174729333990982\\
22.7	0.171508059118181\\
22.71	0.168257019662465\\
22.72	0.164978816060288\\
22.73	0.161676113291156\\
22.74	0.158351636025877\\
22.75	0.155008163657977\\
22.76	0.151648525253111\\
22.77	0.148275594448736\\
22.78	0.144892284297493\\
22.79	0.14150154213412\\
22.8	0.138106344410223\\
22.81	0.134709691596085\\
22.82	0.131314603109997\\
22.83	0.12792411231117\\
22.84	0.124541261620126\\
22.85	0.121169097664622\\
22.86	0.117810666673215\\
22.87	0.114469009848747\\
22.88	0.111147159100723\\
22.89	0.107848132729479\\
22.9	0.104574931548222\\
22.91	0.101330534955843\\
22.92	0.0981178974868939\\
22.93	0.0949399453302555\\
22.94	0.0917995733292832\\
22.95	0.0886996419738159\\
22.96	0.0856429748499522\\
22.97	0.0826323561002457\\
22.98	0.079670528296212\\
22.99	0.0767601903306272\\
23	0.0739039956615526\\
23.01	0.0711045505762667\\
23.02	0.0683644127383378\\
23.03	0.0656860897469422\\
23.04	0.0630720379087028\\
23.05	0.0605246610067281\\
23.06	0.0580463092137542\\
23.07	0.0556392779788408\\
23.08	0.0533058069949901\\
23.09	0.0510480791066686\\
23.1	0.0488682192448195\\
23.11	0.0467682932596391\\
23.12	0.0447503067457538\\
23.13	0.0428162037200771\\
23.14	0.0409678652870258\\
23.15	0.0392071081152152\\
23.16	0.0375356829378409\\
23.17	0.0359552728310304\\
23.18	0.0344674916004449\\
23.19	0.0330738819164541\\
23.2	0.031775913690718\\
23.21	0.0305749821641714\\
23.22	0.0294724064143245\\
23.23	0.0284694275115434\\
23.24	0.0275672073132623\\
23.25	0.0267668267996341\\
23.26	0.026069285305146\\
23.27	0.0254754991201967\\
23.28	0.0249863012889905\\
23.29	0.0246024405272598\\
23.3	0.0243245816841537\\
23.31	0.0241533049870033\\
23.32	0.0240891072283024\\
23.33	0.0241324013140353\\
23.34	0.024283518196101\\
23.35	0.0245427066781014\\
23.36	0.0249101360667476\\
23.37	0.0253858961853962\\
23.38	0.0259700006601236\\
23.39	0.0266623871125642\\
23.4	0.0274629209292822\\
23.41	0.0283713956536656\\
23.42	0.0293875370203862\\
23.43	0.0305110036256088\\
23.44	0.03174139096501\\
23.45	0.033078232507853\\
23.46	0.0345210034681643\\
23.47	0.0360691224299109\\
23.48	0.0377219546016512\\
23.49	0.0394788141246631\\
23.5	0.0413389666157959\\
23.51	0.0433016322277913\\
23.52	0.0453659873814495\\
23.53	0.0475311685373651\\
23.54	0.0497962731625992\\
23.55	0.0521603640229105\\
23.56	0.054622469617027\\
23.57	0.0571815886270127\\
23.58	0.0598366902453047\\
23.59	0.062586718315492\\
23.6	0.0654305920281679\\
23.61	0.0683672093513672\\
23.62	0.071395448459938\\
23.63	0.0745141702202405\\
23.64	0.0777222205347209\\
23.65	0.0810184318232657\\
23.66	0.0844016262509326\\
23.67	0.0878706163239377\\
23.68	0.0914242087297152\\
23.69	0.0950612043467135\\
23.7	0.0987804021756722\\
23.71	0.102580599228676\\
23.72	0.106460593881611\\
23.73	0.110419186101656\\
23.74	0.11445517964547\\
23.75	0.118567382908929\\
23.76	0.12275460964505\\
23.77	0.12701568047336\\
23.78	0.131349422121644\\
23.79	0.135754669340835\\
23.8	0.140230263064122\\
23.81	0.144775052172645\\
23.82	0.149387891308582\\
23.83	0.154067641831822\\
23.84	0.158813170030593\\
23.85	0.163623346871996\\
23.86	0.168497047097459\\
23.87	0.173433147749364\\
23.88	0.178430528341036\\
23.89	0.183488068471066\\
23.9	0.188604648977085\\
23.91	0.193779149207941\\
23.92	0.199010448797519\\
23.93	0.204297425334786\\
23.94	0.20963895621092\\
23.95	0.215033917370973\\
23.96	0.220481184710588\\
23.97	0.225979634349682\\
23.98	0.231528143200265\\
23.99	0.23712559086492\\
24	0.24277085925808\\
24.01	0.248462835788179\\
24.02	0.254200412330137\\
24.03	0.259982488824923\\
24.04	0.265807972330735\\
24.05	0.271675779893665\\
24.06	0.277584838360031\\
24.07	0.283534085671751\\
24.08	0.289522471654874\\
24.09	0.295548957419638\\
24.1	0.301612516865109\\
24.11	0.307712134286734\\
24.12	0.313846806071438\\
24.13	0.320015536838909\\
24.14	0.32621734077476\\
24.15	0.332451236676883\\
24.16	0.338716248527529\\
24.17	0.345011399746765\\
24.18	0.351335712839856\\
24.19	0.357688203076122\\
24.2	0.364067877249068\\
24.21	0.370473726978784\\
24.22	0.376904726741634\\
24.23	0.383359827031412\\
24.24	0.389837951871429\\
24.25	0.396337992124772\\
24.26	0.402858802709031\\
24.27	0.409399196386834\\
24.28	0.415957940874587\\
24.29	0.422533753443297\\
24.3	0.429125298058613\\
24.31	0.435731181072818\\
24.32	0.442349948463733\\
24.33	0.448980082812018\\
24.34	0.455620000647675\\
24.35	0.462268050789179\\
24.36	0.468922511788154\\
24.37	0.475581591581894\\
24.38	0.482243425063897\\
24.39	0.488906074900906\\
24.4	0.495567529344647\\
24.41	0.502225704008617\\
24.42	0.508878440156132\\
24.43	0.515523507214534\\
24.44	0.522158601905822\\
24.45	0.528781351265756\\
24.46	0.535389313099471\\
24.47	0.541979979247596\\
24.48	0.548550777905664\\
24.49	0.555099076869435\\
24.5	0.561622188177131\\
24.51	0.568117371159807\\
24.52	0.574581839559222\\
24.53	0.581012764503751\\
24.54	0.587407283678022\\
24.55	0.593762504853195\\
24.56	0.60007551597515\\
24.57	0.606343390300324\\
24.58	0.612563195989464\\
24.59	0.618732003557302\\
24.6	0.624846894144661\\
24.61	0.630904969028461\\
24.62	0.63690335668529\\
24.63	0.642839223100064\\
24.64	0.648709778499903\\
24.65	0.65451228676068\\
24.66	0.660244072579046\\
24.67	0.665902528922458\\
24.68	0.671485124429574\\
24.69	0.676989408982726\\
24.7	0.682413020287623\\
24.71	0.68775368826822\\
24.72	0.693009239777505\\
24.73	0.69817760218663\\
24.74	0.703256806019197\\
24.75	0.70824498740214\\
24.76	0.713140389154885\\
24.77	0.717941361613749\\
24.78	0.722646362638465\\
24.79	0.727253956878375\\
24.8	0.731762814702212\\
24.81	0.736171710439472\\
24.82	0.740479520229514\\
24.83	0.7446852195723\\
24.84	0.748787880458205\\
24.85	0.752786668327457\\
24.86	0.756680838870193\\
24.87	0.760469734564353\\
24.88	0.764152781301142\\
24.89	0.767729484765632\\
24.9	0.771199426923986\\
24.91	0.774562262372697\\
24.92	0.777817714765574\\
24.93	0.780965573095945\\
24.94	0.784005688174278\\
24.95	0.786937968755347\\
24.96	0.789762378052778\\
24.97	0.792478929716346\\
24.98	0.795087684333847\\
24.99	0.797588745270146\\
25	0.799982255119965\\
25.01	0.802268391431363\\
25.02	0.804447363119962\\
25.03	0.806519406098812\\
25.04	0.808484779735739\\
25.05	0.810343762379145\\
25.06	0.812096648039781\\
25.07	0.813743741752214\\
25.08	0.8152853567091\\
25.09	0.816721809477738\\
25.1	0.818053417558329\\
25.11	0.819280494962524\\
25.12	0.820403349519881\\
25.13	0.821422279873649\\
25.14	0.822337571719471\\
25.15	0.823149496485606\\
25.16	0.823858307480775\\
25.17	0.824464238291117\\
25.18	0.824967501267721\\
25.19	0.825368284289331\\
25.2	0.825666750733097\\
25.21	0.825863037810179\\
25.22	0.825957254675583\\
25.23	0.825949483343484\\
25.24	0.825839777384002\\
25.25	0.825628161449909\\
25.26	0.825314632958293\\
25.27	0.824899161480386\\
25.28	0.8243816895674\\
25.29	0.823762135174668\\
25.3	0.823040391900141\\
25.31	0.822216330972705\\
25.32	0.821289804413664\\
25.33	0.820260646196284\\
25.34	0.819128675301608\\
25.35	0.817893699622581\\
25.36	0.816555518109308\\
25.37	0.815113924830123\\
25.38	0.8135687136466\\
25.39	0.811919681389\\
25.4	0.810166632851146\\
25.41	0.808309386222796\\
25.42	0.806347777240163\\
25.43	0.804281664957107\\
25.44	0.802110937782802\\
25.45	0.799835518385765\\
25.46	0.7974553699344\\
25.47	0.794970502416075\\
25.48	0.792380977902704\\
25.49	0.789686916820289\\
25.5	0.786888504098901\\
25.51	0.783985994305005\\
25.52	0.780979717442394\\
25.53	0.777870084444767\\
25.54	0.774657591673172\\
25.55	0.77134282578681\\
25.56	0.767926468147418\\
25.57	0.764409298266928\\
25.58	0.760792197404125\\
25.59	0.757076151584176\\
25.6	0.753262253736488\\
25.61	0.749351705838003\\
25.62	0.745345820423631\\
25.63	0.741246021330435\\
25.64	0.73705384436399\\
25.65	0.732770937343458\\
25.66	0.728399059508619\\
25.67	0.723940080787729\\
25.68	0.719395980554072\\
25.69	0.714768845855814\\
25.7	0.710060869401993\\
25.71	0.70527434725773\\
25.72	0.700411676121048\\
25.73	0.695475350242191\\
25.74	0.690467958232357\\
25.75	0.685392179585328\\
25.76	0.680250780883615\\
25.77	0.675046611836841\\
25.78	0.66978260126862\\
25.79	0.664461752852915\\
25.8	0.659087140622737\\
25.81	0.653661904556262\\
25.82	0.648189246030964\\
25.83	0.642672423035248\\
25.84	0.637114745437606\\
25.85	0.631519570300232\\
25.86	0.625890296929223\\
25.87	0.620230361897393\\
25.88	0.614543234285258\\
25.89	0.608832410630101\\
25.9	0.603101409746511\\
25.91	0.597353767925239\\
25.92	0.591593033801884\\
25.93	0.585822763020619\\
25.94	0.580046513448518\\
25.95	0.574267839990845\\
25.96	0.568490289211546\\
25.97	0.56271739470899\\
25.98	0.556952671955274\\
25.99	0.551199613147073\\
26	0.545461682986304\\
26.01	0.539742313700939\\
26.02	0.534044900612336\\
26.03	0.528372798555965\\
26.04	0.522729317349042\\
26.05	0.517117718671909\\
26.06	0.511541213119897\\
26.07	0.506002956618366\\
26.08	0.500506048897481\\
26.09	0.495053530847661\\
26.1	0.489648382737056\\
26.11	0.484293523537062\\
26.12	0.478991808735407\\
26.13	0.473746030623385\\
26.14	0.46855891702814\\
26.15	0.463433131008252\\
26.16	0.458371271143275\\
26.17	0.4533758703268\\
26.18	0.448449396966221\\
26.19	0.443594253493521\\
26.2	0.438812777363198\\
26.21	0.434107239880752\\
26.22	0.429479846268916\\
26.23	0.424932734913091\\
26.24	0.420467976281167\\
26.25	0.416087572360194\\
26.26	0.411793454455856\\
26.27	0.407587482531102\\
26.28	0.403471441987153\\
26.29	0.399447042670828\\
26.3	0.395515914766494\\
26.31	0.391679607327343\\
26.32	0.387939583438319\\
26.33	0.384297218208283\\
26.34	0.380753793404505\\
26.35	0.37731049491461\\
26.36	0.373968407089045\\
26.37	0.370728509745958\\
26.38	0.367591672488446\\
26.39	0.364558651376005\\
26.4	0.361630083511316\\
26.41	0.358806483545745\\
26.42	0.356088238849042\\
26.43	0.35347560605022\\
26.44	0.350968707098033\\
26.45	0.348567526050508\\
26.46	0.346271906292236\\
26.47	0.344081547764285\\
26.48	0.341996005520586\\
26.49	0.340014687531914\\
26.5	0.338136854649244\\
26.51	0.336361619039299\\
26.52	0.334687945506935\\
26.53	0.333114650556264\\
26.54	0.331640404934149\\
26.55	0.330263733287843\\
26.56	0.328983017742196\\
26.57	0.32779649816062\\
26.58	0.326702276553925\\
26.59	0.325698318039756\\
26.6	0.324782455887892\\
26.61	0.32395239336652\\
26.62	0.323205709252279\\
26.63	0.322539860816765\\
26.64	0.321952189643185\\
26.65	0.321439926022383\\
26.66	0.321000194919661\\
26.67	0.320630021988686\\
26.68	0.320326339552371\\
26.69	0.320085994293564\\
26.7	0.319905753190189\\
26.71	0.319782312701223\\
26.72	0.319712304752471\\
26.73	0.319692306923048\\
26.74	0.319718848787432\\
26.75	0.319788422336113\\
26.76	0.319897489046087\\
26.77	0.320042489751526\\
26.78	0.32021985260396\\
26.79	0.320426001850363\\
26.8	0.320657366503502\\
26.81	0.320910387803969\\
26.82	0.321181528118377\\
26.83	0.321467277142325\\
26.84	0.321764160393894\\
26.85	0.322068744353478\\
26.86	0.322377643986209\\
26.87	0.322687526977066\\
26.88	0.322995119920008\\
26.89	0.323297211745416\\
26.9	0.323590658299977\\
26.91	0.323872385194426\\
26.92	0.32413939054718\\
26.93	0.32438874717953\\
26.94	0.324617604116609\\
26.95	0.324823187517657\\
26.96	0.325002801379135\\
26.97	0.325153827648617\\
26.98	0.325273725811618\\
26.99	0.325360032727376\\
27	0.325410361446851\\
27.01	0.325422400864894\\
27.02	0.32539391430138\\
27.03	0.325322739178174\\
27.04	0.325206785756737\\
27.05	0.325044037102281\\
27.06	0.324832548282215\\
27.07	0.324570446782986\\
27.08	0.324255932391924\\
27.09	0.323887278089461\\
27.1	0.323462830720622\\
27.11	0.322981012260183\\
27.12	0.322440321238569\\
27.13	0.321839334194258\\
27.14	0.321176707676107\\
27.15	0.320451179666732\\
27.16	0.319661571846807\\
27.17	0.318806790816045\\
27.18	0.317885830197142\\
27.19	0.316897771558043\\
27.2	0.315841785932847\\
27.21	0.314717134376267\\
27.22	0.313523168625257\\
27.23	0.312259331208549\\
27.24	0.310925155174576\\
27.25	0.309520263689213\\
27.26	0.308044368929026\\
27.27	0.306497271146221\\
27.28	0.304878856929943\\
27.29	0.303189097787318\\
27.3	0.301428048008271\\
27.31	0.299595842874938\\
27.32	0.297692696360339\\
27.33	0.2957188991078\\
27.34	0.293674816177559\\
27.35	0.291560884944023\\
27.36	0.28937761306423\\
27.37	0.287125576464579\\
27.38	0.284805417629327\\
27.39	0.282417843882338\\
27.4	0.279963626034111\\
27.41	0.277443597129005\\
27.42	0.27485865149249\\
27.43	0.272209744014385\\
27.44	0.269497889645631\\
27.45	0.266724163198588\\
27.46	0.263889699304785\\
27.47	0.26099569265714\\
27.48	0.258043398381874\\
27.49	0.255034132617738\\
27.5	0.251969273201018\\
27.51	0.248850260466276\\
27.52	0.245678598111996\\
27.53	0.242455854104355\\
27.54	0.239183661585032\\
27.55	0.235863719759902\\
27.56	0.232497794718609\\
27.57	0.229087720191553\\
27.58	0.225635398160651\\
27.59	0.222142799367704\\
27.6	0.218611963599647\\
27.61	0.21504499982706\\
27.62	0.211444086044328\\
27.63	0.207811468906918\\
27.64	0.204149463008229\\
27.65	0.200460449862521\\
27.66	0.196746876503172\\
27.67	0.193011253686996\\
27.68	0.189256153652051\\
27.69	0.185484207452011\\
27.7	0.181698101782509\\
27.71	0.177900575336159\\
27.72	0.174094414662036\\
27.73	0.17028244952501\\
27.74	0.166467547802762\\
27.75	0.162652609932296\\
27.76	0.158840562935798\\
27.77	0.15503435411232\\
27.78	0.151236944395098\\
27.79	0.147451301499026\\
27.8	0.143680392897572\\
27.81	0.139927178683352\\
27.82	0.136194604483426\\
27.83	0.132485594329258\\
27.84	0.128803043805631\\
27.85	0.125149813250275\\
27.86	0.121528721377482\\
27.87	0.117942539111959\\
27.88	0.114393983879974\\
27.89	0.110885714324231\\
27.9	0.10742032541501\\
27.91	0.104000344211225\\
27.92	0.100628225904437\\
27.93	0.0973063507006404\\
27.94	0.0940370208688774\\
27.95	0.0908224587302949\\
27.96	0.0876648047346785\\
27.97	0.0845661164728492\\
27.98	0.0815283677415875\\
27.99	0.0785534484534697\\
28	0.0756431645889864\\
28.01	0.072799238855462\\
28.02	0.070023311381393\\
28.03	0.0673169409695032\\
28.04	0.0646816063676035\\
28.05	0.0621187079682904\\
28.06	0.0596295694894173\\
28.07	0.0572154399889637\\
28.08	0.0548774957990365\\
28.09	0.0526168427451304\\
28.1	0.0504345181969761\\
28.11	0.0483314934067406\\
28.12	0.0463086755668959\\
28.13	0.0443669102120476\\
28.14	0.042506983207634\\
28.15	0.0407296231938154\\
28.16	0.039035503465736\\
28.17	0.037425244468755\\
28.18	0.0358994155615798\\
28.19	0.0344585375891496\\
28.2	0.0331030845342538\\
28.21	0.0318334861905489\\
28.22	0.0306501297024587\\
28.23	0.0295533623356864\\
28.24	0.0285434928834755\\
28.25	0.027620794493118\\
28.26	0.0267855058913717\\
28.27	0.0260378341856751\\
28.28	0.0253779558475946\\
28.29	0.0248060193767458\\
28.3	0.0243221459888031\\
28.31	0.0239264320170163\\
28.32	0.0236189492806261\\
28.33	0.0233997471069857\\
28.34	0.023268852402479\\
28.35	0.023226271199407\\
28.36	0.0232719885071344\\
28.37	0.0234059693136574\\
28.38	0.0236281583493207\\
28.39	0.0239384805011259\\
28.4	0.0243368406626122\\
28.41	0.0248231235540435\\
28.42	0.0253971938451207\\
28.43	0.0260588954282645\\
28.44	0.0268080519668424\\
28.45	0.0276444657572223\\
28.46	0.0285679187518896\\
28.47	0.0295781712798441\\
28.48	0.0306749634187252\\
28.49	0.0318580139920934\\
28.5	0.0331270220119693\\
28.51	0.0344816663924542\\
28.52	0.0359216071863677\\
28.53	0.0374464863233558\\
28.54	0.0390559284843556\\
28.55	0.0407495429629345\\
28.56	0.0425269241977211\\
28.57	0.0443876546179126\\
28.58	0.0463313050430444\\
28.59	0.0483574381438156\\
28.6	0.050465609064017\\
28.61	0.0526553689921911\\
28.62	0.0549262663353006\\
28.63	0.0572778499414499\\
28.64	0.0597096709739704\\
28.65	0.0622212854571901\\
28.66	0.0648122567928085\\
28.67	0.0674821574313622\\
28.68	0.0702305717945356\\
28.69	0.0730570970121243\\
28.7	0.0759613458639928\\
28.71	0.0789429466910627\\
28.72	0.082001545847548\\
28.73	0.0851368070787071\\
28.74	0.0883484129461453\\
28.75	0.0916360640287084\\
28.76	0.0949994789330643\\
28.77	0.0984383936009964\\
28.78	0.101952559776371\\
28.79	0.105541744504793\\
28.8	0.109205727298758\\
28.81	0.112944299548034\\
28.82	0.116757261102484\\
28.83	0.120644418953235\\
28.84	0.124605584133003\\
28.85	0.128640569125488\\
28.86	0.132749185626208\\
28.87	0.136931240644821\\
28.88	0.141186535068257\\
28.89	0.145514858977714\\
28.9	0.149915990432655\\
28.91	0.154389690838922\\
28.92	0.15893570324835\\
28.93	0.163553748434015\\
28.94	0.168243522301815\\
28.95	0.173004692972075\\
28.96	0.177836897206525\\
28.97	0.182739738548678\\
28.98	0.187712782872156\\
28.99	0.192755557514581\\
29	0.197867546168028\\
29.01	0.20304818890737\\
29.02	0.208296876694852\\
29.03	0.213612952206719\\
29.04	0.218995704229\\
29.05	0.22444436919029\\
29.06	0.22995812569521\\
29.07	0.235536096664208\\
29.08	0.241177344193285\\
29.09	0.246880872197293\\
29.1	0.252645621716743\\
29.11	0.258470473967579\\
29.12	0.264354246161279\\
29.13	0.270295694881029\\
29.14	0.276293512448218\\
29.15	0.282346330571786\\
29.16	0.288452717276133\\
29.17	0.294611180794795\\
29.18	0.300820167060441\\
29.19	0.307078063830584\\
29.2	0.313383198720078\\
29.21	0.319733843549719\\
29.22	0.326128212881218\\
29.23	0.332564468553907\\
29.24	0.33904071867045\\
29.25	0.345555022236461\\
29.26	0.352105388539199\\
29.27	0.358689781742761\\
29.28	0.365306120600649\\
29.29	0.371952282797456\\
29.3	0.378626104945113\\
29.31	0.385325386417835\\
29.32	0.392047889605706\\
29.33	0.398791342976622\\
29.34	0.405553441597386\\
29.35	0.412331849187262\\
29.36	0.419124198958737\\
29.37	0.425928094514684\\
29.38	0.432741111092512\\
29.39	0.439560795301496\\
29.4	0.446384666859829\\
29.41	0.453210217353599\\
29.42	0.460034912534559\\
29.43	0.466856190460664\\
29.44	0.473671464388007\\
29.45	0.480478120760366\\
29.46	0.487273522707418\\
29.47	0.494055008348066\\
29.48	0.500819894908644\\
29.49	0.507565477710061\\
29.5	0.514289034912518\\
29.51	0.520987827445736\\
29.52	0.527659104320575\\
29.53	0.534300103711059\\
29.54	0.540908058632727\\
29.55	0.547480199394474\\
29.56	0.554013759293393\\
29.57	0.560505978629201\\
29.58	0.566954110033795\\
29.59	0.573355424054993\\
29.6	0.579707213927367\\
29.61	0.586006802328527\\
29.62	0.592251545791032\\
29.63	0.598438841721853\\
29.64	0.60456613301918\\
29.65	0.610630914269421\\
29.66	0.616630736882536\\
29.67	0.622563213935206\\
29.68	0.628426025389984\\
29.69	0.634216921818267\\
29.7	0.639933728743958\\
29.71	0.645574349728922\\
29.72	0.651136769151991\\
29.73	0.656619054576681\\
29.74	0.662019358092238\\
29.75	0.667335917407215\\
29.76	0.672567056111357\\
29.77	0.677711183252408\\
29.78	0.682766792440215\\
29.79	0.687732460211948\\
29.8	0.692606843802077\\
29.81	0.697388678454819\\
29.82	0.702076774102049\\
29.83	0.706670011550588\\
29.84	0.711167338373268\\
29.85	0.715567764136637\\
29.86	0.719870355499339\\
29.87	0.724074230975132\\
29.88	0.728178555154995\\
29.89	0.732182533311015\\
29.9	0.736085405193141\\
29.91	0.739886439247246\\
29.92	0.743584926875236\\
29.93	0.747180176108843\\
29.94	0.750671506649309\\
29.95	0.754058243974378\\
29.96	0.757339714448002\\
29.97	0.760515241242656\\
29.98	0.763584139389574\\
29.99	0.766545713328466\\
30	0.769399253538347\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.01	0.999900007500247\\
0.02	0.999600120002994\\
0.03	0.999100607534554\\
0.04	0.998401920196286\\
0.05	0.997504688255653\\
0.06	0.99640972227877\\
0.07	0.995118013310454\\
0.08	0.993630733103944\\
0.09	0.991949234404612\\
0.1	0.99007505128674\\
0.11	0.98800989953836\\
0.12	0.98575567707528\\
0.13	0.983314464357629\\
0.14	0.980688524781805\\
0.15	0.977880305013226\\
0.16	0.974892435150588\\
0.17	0.971727728681197\\
0.18	0.968389182188738\\
0.19	0.964879974687257\\
0.2	0.961203466460612\\
0.21	0.957363197379978\\
0.22	0.9533628846606\\
0.23	0.949206419929744\\
0.24	0.94489786555364\\
0.25	0.940441450152617\\
0.26	0.935841563423306\\
0.27	0.931102750169908\\
0.28	0.926229703539888\\
0.29	0.9212272574848\\
0.3	0.916100378411979\\
0.31	0.910854156236749\\
0.32	0.905493794788646\\
0.33	0.900024601592289\\
0.34	0.894451977132102\\
0.35	0.88878140365585\\
0.36	0.883018433615684\\
0.37	0.877168678110079\\
0.38	0.871237795233352\\
0.39	0.865231478503867\\
0.4	0.859155445520931\\
0.41	0.853015426941587\\
0.42	0.846817155801987\\
0.43	0.840566357551453\\
0.44	0.834268740611065\\
0.45	0.827929987449067\\
0.46	0.821555746183987\\
0.47	0.815151622643645\\
0.48	0.808723172726822\\
0.49	0.802275894919297\\
0.5	0.795815223124041\\
0.51	0.789346519388883\\
0.52	0.782875066488883\\
0.53	0.776406060336061\\
0.54	0.769944602200288\\
0.55	0.763495690739494\\
0.56	0.757064213774378\\
0.57	0.750654940247494\\
0.58	0.744272512226014\\
0.59	0.737921436956763\\
0.6	0.731606079148052\\
0.61	0.725330653586776\\
0.62	0.719099218204821\\
0.63	0.71291566763866\\
0.64	0.706783727430818\\
0.65	0.700706949307488\\
0.66	0.694688707245191\\
0.67	0.688732194531957\\
0.68	0.682840421968933\\
0.69	0.67701621733889\\
0.7	0.671262226276446\\
0.71	0.665580914633636\\
0.72	0.659974572437457\\
0.73	0.654445319838588\\
0.74	0.648995114746977\\
0.75	0.643625762166552\\
0.76	0.638338925154525\\
0.77	0.633136137222317\\
0.78	0.628018815938286\\
0.79	0.622988277452928\\
0.8	0.618045751634747\\
0.81	0.613192397480456\\
0.82	0.608429318654025\\
0.83	0.603757578725362\\
0.84	0.599178215854352\\
0.85	0.594692256738744\\
0.86	0.590300729657515\\
0.87	0.586004676492938\\
0.88	0.581805163665743\\
0.89	0.577703291961106\\
0.9	0.57370020525303\\
0.91	0.569797098148389\\
0.92	0.565995222571182\\
0.93	0.562295893301185\\
0.94	0.558700492459039\\
0.95	0.555210472969575\\
0.96	0.551827361021847\\
0.97	0.548552757553355\\
0.98	0.54538833884633\\
0.99	0.542335856344421\\
1	0.539397135819315\\
1.01	0.536574076025565\\
1.02	0.533868646976948\\
1.03	0.531282887960584\\
1.04	0.528818905378168\\
1.05	0.526478870468941\\
1.06	0.524265016927381\\
1.07	0.522179638379807\\
1.08	0.520225085612987\\
1.09	0.518403763459834\\
1.1	0.516718127158158\\
1.11	0.51517067792698\\
1.12	0.513763957563974\\
1.13	0.512500541870564\\
1.14	0.511383032757113\\
1.15	0.510414048944655\\
1.16	0.509596215249789\\
1.17	0.50893215050456\\
1.18	0.508424454215268\\
1.19	0.508075692100037\\
1.2	0.507888380666035\\
1.21	0.507864970975018\\
1.22	0.50800783176912\\
1.23	0.508319232255198\\
1.24	0.508801324615715\\
1.25	0.509456126454273\\
1.26	0.510285503371605\\
1.27	0.511291151855434\\
1.28	0.51247458266532\\
1.29	0.513837104895305\\
1.3	0.515379810904921\\
1.31	0.517103562321651\\
1.32	0.519008977272252\\
1.33	0.52109641909659\\
1.34	0.523365986976247\\
1.35	0.525817508370293\\
1.36	0.528450533440477\\
1.37	0.531264331520469\\
1.38	0.534257889578162\\
1.39	0.537429912542304\\
1.4	0.54077882530376\\
1.41	0.544302776141023\\
1.42	0.547999641264299\\
1.43	0.551867030238735\\
1.44	0.555902292291656\\
1.45	0.560102522968761\\
1.46	0.564464571029928\\
1.47	0.568985045465284\\
1.48	0.573660322534104\\
1.49	0.578486552779798\\
1.5	0.583459668024146\\
1.51	0.588575388386404\\
1.52	0.5938292293827\\
1.53	0.599216509134413\\
1.54	0.604732356010407\\
1.55	0.610371716554955\\
1.56	0.616129363723696\\
1.57	0.621999905489043\\
1.58	0.627977793825007\\
1.59	0.63405733408909\\
1.6	0.64023269483656\\
1.61	0.646497918122852\\
1.62	0.652846930361798\\
1.63	0.659273553756731\\
1.64	0.665771518504581\\
1.65	0.672334475801049\\
1.66	0.67895601152861\\
1.67	0.685629660664071\\
1.68	0.692348922341039\\
1.69	0.699107275458045\\
1.7	0.70589819468085\\
1.71	0.712715166646167\\
1.72	0.71955170613718\\
1.73	0.726401371960393\\
1.74	0.733257782261937\\
1.75	0.74011462910107\\
1.76	0.746965691928913\\
1.77	0.753804849812301\\
1.78	0.760626092279805\\
1.79	0.767423528713662\\
1.8	0.774191396264104\\
1.81	0.780924066305182\\
1.82	0.787616049482595\\
1.83	0.794261999425844\\
1.84	0.800856715212409\\
1.85	0.807395142683455\\
1.86	0.813872374720533\\
1.87	0.820283650601112\\
1.88	0.826624354556942\\
1.89	0.832890013662878\\
1.9	0.839076295184287\\
1.91	0.84517900351273\\
1.92	0.851194076820788\\
1.93	0.857117583562872\\
1.94	0.862945718951757\\
1.95	0.86867480153746\\
1.96	0.87430127000222\\
1.97	0.879821680267163\\
1.98	0.885232702977372\\
1.99	0.890531121396884\\
2	0.895713829707816\\
2.01	0.900777831672468\\
2.02	0.905720239592653\\
2.03	0.910538273479676\\
2.04	0.915229260340684\\
2.05	0.919790633483109\\
2.06	0.924219931794692\\
2.07	0.928514798906593\\
2.08	0.932672982188218\\
2.09	0.936692331554581\\
2.1	0.940570798081881\\
2.11	0.944306432448262\\
2.12	0.947897383235657\\
2.13	0.951341895142883\\
2.14	0.954638307159899\\
2.15	0.9577850507658\\
2.16	0.960780648245759\\
2.17	0.963623711125942\\
2.18	0.966312938775443\\
2.19	0.96884711720771\\
2.2	0.971225118104076\\
2.21	0.97344589807844\\
2.22	0.975508498196349\\
2.23	0.977412043754037\\
2.24	0.97915574437517\\
2.25	0.980738894387032\\
2.26	0.982160873475535\\
2.27	0.983421147618212\\
2.28	0.984519270275982\\
2.29	0.985454883815206\\
2.3	0.986227721120283\\
2.31	0.986837607347476\\
2.32	0.987284461796137\\
2.33	0.987568299810614\\
2.34	0.987689234654623\\
2.35	0.987647479299882\\
2.36	0.987443348066952\\
2.37	0.987077258061355\\
2.38	0.986549730356415\\
2.39	0.985861390886622\\
2.4	0.985012971003357\\
2.41	0.984005307698309\\
2.42	0.982839343468569\\
2.43	0.98151612583538\\
2.44	0.980036806520086\\
2.45	0.978402640243964\\
2.46	0.976614983239886\\
2.47	0.974675291493994\\
2.48	0.972585118696021\\
2.49	0.970346113915503\\
2.5	0.967960018957914\\
2.51	0.965428665533374\\
2.52	0.962753972227625\\
2.53	0.959937941156429\\
2.54	0.956982654322587\\
2.55	0.95389026958719\\
2.56	0.950663016306736\\
2.57	0.947303190703529\\
2.58	0.943813150790296\\
2.59	0.940195310916762\\
2.6	0.93645213595564\\
2.61	0.932586135122514\\
2.62	0.928599855782875\\
2.63	0.924495877152402\\
2.64	0.920276803999191\\
2.65	0.91594526053101\\
2.66	0.911503884582416\\
2.67	0.906955322245086\\
2.68	0.902302223341083\\
2.69	0.897547237609444\\
2.7	0.892693011766786\\
2.71	0.887742187555138\\
2.72	0.882697400826306\\
2.73	0.877561281627095\\
2.74	0.872336455478553\\
2.75	0.8670255457437\\
2.76	0.861631176982206\\
2.77	0.8561559793162\\
2.78	0.850602593762993\\
2.79	0.84497367847888\\
2.8	0.839271915791749\\
2.81	0.833500019980346\\
2.82	0.827660745706619\\
2.83	0.821756896825157\\
2.84	0.81579133543642\\
2.85	0.809766990995043\\
2.86	0.803686869270799\\
2.87	0.79755406095642\\
2.88	0.791371749720133\\
2.89	0.785143219512075\\
2.9	0.778871860953799\\
2.91	0.772561176705016\\
2.92	0.766214785704807\\
2.93	0.759836426255538\\
2.94	0.753429957991803\\
2.95	0.746999362804654\\
2.96	0.740548744830817\\
2.97	0.734082329631517\\
2.98	0.727604462685949\\
2.99	0.721119607312598\\
3	0.714632342112897\\
3.01	0.708147358010997\\
3.02	0.701669454943762\\
3.03	0.695203538229143\\
3.04	0.688754614631246\\
3.05	0.682327788171685\\
3.06	0.675928255637367\\
3.07	0.669561301774255\\
3.08	0.663232294147067\\
3.09	0.656946677640422\\
3.1	0.650709968578762\\
3.11	0.64452774844309\\
3.12	0.638405657157383\\
3.13	0.632349385903058\\
3.14	0.626364669392237\\
3.15	0.620457277469668\\
3.16	0.614633006002648\\
3.17	0.608897666890384\\
3.18	0.603257077012525\\
3.19	0.597717046024041\\
3.2	0.592283362924061\\
3.21	0.586961781383202\\
3.22	0.581758003877969\\
3.23	0.576677664744615\\
3.24	0.571726312322872\\
3.25	0.566909390353622\\
3.26	0.562232218928631\\
3.27	0.557699975470023\\
3.28	0.553317675825061\\
3.29	0.549090155847837\\
3.3	0.545022053780802\\
3.31	0.541117793701729\\
3.32	0.537381570250401\\
3.33	0.533817334789179\\
3.34	0.530428783059934\\
3.35	0.527219344296455\\
3.36	0.524192172194873\\
3.37	0.521350137433618\\
3.38	0.518695821731178\\
3.39	0.516231513512505\\
3.4	0.513959205195307\\
3.41	0.511880592096549\\
3.42	0.509997072935082\\
3.43	0.508309751868459\\
3.44	0.506819441873361\\
3.45	0.505526669503697\\
3.46	0.504431680921058\\
3.47	0.503534448736657\\
3.48	0.502834679560708\\
3.49	0.502331822046906\\
3.5	0.50202507521168\\
3.51	0.501913396819705\\
3.52	0.501995511654596\\
3.53	0.502269919539702\\
3.54	0.502734903003168\\
3.55	0.503388534590659\\
3.56	0.504228684103032\\
3.57	0.505253025671203\\
3.58	0.506459044912322\\
3.59	0.507844046397709\\
3.6	0.509405161627427\\
3.61	0.511139357670324\\
3.62	0.513043446579531\\
3.63	0.515114095641869\\
3.64	0.517347838472719\\
3.65	0.519741086908484\\
3.66	0.522290143619814\\
3.67	0.524991215538167\\
3.68	0.527840427811202\\
3.69	0.530833838192063\\
3.7	0.533967451755736\\
3.71	0.537237235806987\\
3.72	0.54063913484556\\
3.73	0.544169085458675\\
3.74	0.547823031013394\\
3.75	0.551596936016787\\
3.76	0.555486799996814\\
3.77	0.559488670726033\\
3.78	0.563598656584235\\
3.79	0.567812937895595\\
3.8	0.572127776935565\\
3.81	0.576539526399945\\
3.82	0.58104463616126\\
3.83	0.585639658182981\\
3.84	0.59032124953012\\
3.85	0.595086173486456\\
3.86	0.59993129885625\\
3.87	0.60485359758679\\
3.88	0.609850140895338\\
3.89	0.614918094119583\\
3.9	0.620054710530201\\
3.91	0.625257324366267\\
3.92	0.630523343328968\\
3.93	0.635850240766586\\
3.94	0.641235547741176\\
3.95	0.64667684511865\\
3.96	0.652171755779902\\
3.97	0.657717937046425\\
3.98	0.66331307331622\\
3.99	0.668954868928804\\
4	0.674641041274334\\
4.01	0.680369314163639\\
4.02	0.686137411480234\\
4.03	0.691943051132799\\
4.04	0.697783939314601\\
4.05	0.703657765055985\\
4.06	0.709562195031695\\
4.07	0.715494868561642\\
4.08	0.721453392711284\\
4.09	0.727435337387992\\
4.1	0.733438230456713\\
4.11	0.739459552684601\\
4.12	0.745496732453018\\
4.13	0.751547140194091\\
4.14	0.757608082523138\\
4.15	0.763676796074706\\
4.16	0.769750441095631\\
4.17	0.775826094899763\\
4.18	0.781900745327555\\
4.19	0.78797128435072\\
4.2	0.794034502238497\\
4.21	0.800087082388037\\
4.22	0.806125596996534\\
4.23	0.812146503796824\\
4.24	0.818146143998428\\
4.25	0.824120741532462\\
4.26	0.83006640365833\\
4.27	0.835979122908755\\
4.28	0.841854780384776\\
4.29	0.847689150583582\\
4.3	0.8534779074294\\
4.31	0.859216631496258\\
4.32	0.86490081835013\\
4.33	0.870525887903587\\
4.34	0.876087194667168\\
4.35	0.881580038722657\\
4.36	0.886999677378357\\
4.37	0.892341337488665\\
4.38	0.897600228077923\\
4.39	0.902771553209461\\
4.4	0.907850524958527\\
4.41	0.912832376326938\\
4.42	0.917712373920896\\
4.43	0.92248583020114\\
4.44	0.92714811533922\\
4.45	0.931694668388626\\
4.46	0.93612100768119\\
4.47	0.940422740427042\\
4.48	0.944595571492863\\
4.49	0.948635311358529\\
4.5	0.952537883257515\\
4.51	0.956299329622122\\
4.52	0.95991581782883\\
4.53	0.963383645279725\\
4.54	0.966699243914896\\
4.55	0.969859184219031\\
4.56	0.972860178778045\\
4.57	0.97569908542797\\
4.58	0.978372910034556\\
4.59	0.980878808946027\\
4.6	0.983214091103516\\
4.61	0.985376219829612\\
4.62	0.987362814303516\\
4.63	0.989171650728636\\
4.64	0.990800663201194\\
4.65	0.992247944292304\\
4.66	0.993511745359995\\
4.67	0.994590476616887\\
4.68	0.995482706978498\\
4.69	0.99618716372924\\
4.7	0.996702732048848\\
4.71	0.997028454448087\\
4.72	0.997163530165249\\
4.73	0.997107314581162\\
4.74	0.996859318708672\\
4.75	0.996419208815359\\
4.76	0.995786806243597\\
4.77	0.994962087462243\\
4.78	0.993945184387927\\
4.79	0.992736385001068\\
4.8	0.991336134264587\\
4.81	0.989745035341508\\
4.82	0.987963851093373\\
4.83	0.985993505830533\\
4.84	0.983835087271009\\
4.85	0.98148984865996\\
4.86	0.978959210994286\\
4.87	0.976244765291466\\
4.88	0.97334827483865\\
4.89	0.9702716773568\\
4.9	0.967017087014497\\
4.91	0.963586796227847\\
4.92	0.95998327718401\\
4.93	0.956209183028786\\
4.94	0.952267348662181\\
4.95	0.948160791091497\\
4.96	0.943892709300485\\
4.97	0.939466483606057\\
4.98	0.934885674490662\\
4.99	0.930154020916777\\
5	0.925275438148306\\
5.01	0.920254015118043\\
5.02	0.915094011384455\\
5.03	0.909799853767333\\
5.04	0.904376132711736\\
5.05	0.898827598426601\\
5.06	0.893159156843476\\
5.07	0.887375865420705\\
5.08	0.881482928797226\\
5.09	0.87548569426692\\
5.1	0.869389647018174\\
5.11	0.86320040512423\\
5.12	0.856923714147006\\
5.13	0.850565441259054\\
5.14	0.844131568786587\\
5.15	0.83762818708039\\
5.16	0.831061486638218\\
5.17	0.824437749397005\\
5.18	0.817763339152271\\
5.19	0.811044691220019\\
5.2	0.804288301218829\\
5.21	0.797500712995173\\
5.22	0.790688505712629\\
5.23	0.783858280125103\\
5.24	0.777016644060682\\
5.25	0.770170197067921\\
5.26	0.763325514482957\\
5.27	0.756489131028956\\
5.28	0.74966752390319\\
5.29	0.742867095567566\\
5.3	0.736094156420038\\
5.31	0.729354907550157\\
5.32	0.722655423740703\\
5.33	0.716001636954573\\
5.34	0.709399320983648\\
5.35	0.702854077122149\\
5.36	0.696371321192142\\
5.37	0.68995627217615\\
5.38	0.683613942615753\\
5.39	0.677349130858354\\
5.4	0.671166415033355\\
5.41	0.665070148973239\\
5.42	0.659064460021195\\
5.43	0.653153248261222\\
5.44	0.647340187150441\\
5.45	0.641628725394864\\
5.46	0.636022089899987\\
5.47	0.63052328963142\\
5.48	0.625135120174307\\
5.49	0.619860168866844\\
5.5	0.614700820659193\\
5.51	0.609659264250261\\
5.52	0.604737498505647\\
5.53	0.5999373391251\\
5.54	0.595260425507222\\
5.55	0.590708227757028\\
5.56	0.586282053773598\\
5.57	0.581983056342352\\
5.58	0.577812240101861\\
5.59	0.573770468505847\\
5.6	0.569858470691594\\
5.61	0.566076848188605\\
5.62	0.562426081611562\\
5.63	0.558906537466447\\
5.64	0.555518475226966\\
5.65	0.552262054848328\\
5.66	0.549137344875217\\
5.67	0.546144331273552\\
5.68	0.543282927071911\\
5.69	0.540552982817208\\
5.7	0.537954297945587\\
5.71	0.535486632942748\\
5.72	0.533149722113334\\
5.73	0.530943286809042\\
5.74	0.528867048878763\\
5.75	0.526920744067334\\
5.76	0.525104135074495\\
5.77	0.523417023994516\\
5.78	0.521859263887413\\
5.79	0.520430769277587\\
5.8	0.519131525425119\\
5.81	0.517961596259026\\
5.82	0.516921130888469\\
5.83	0.51601036863458\\
5.84	0.51522964255377\\
5.85	0.514579381371697\\
5.86	0.514060109790639\\
5.87	0.513672447152005\\
5.88	0.513417104442212\\
5.89	0.513294879665909\\
5.9	0.513306651642406\\
5.91	0.513453372317014\\
5.92	0.513736057716093\\
5.93	0.514155777712924\\
5.94	0.514713644810233\\
5.95	0.51541080218154\\
5.96	0.516248411241808\\
5.97	0.517227639025691\\
5.98	0.518349645617866\\
5.99	0.519615571968846\\
6	0.52102652822994\\
6.01	0.522583582692498\\
6.02	0.524287751381161\\
6.03	0.526139988261894\\
6.04	0.528141175971985\\
6.05	0.530292116947381\\
6.06	0.532593524811553\\
6.07	0.535046015895044\\
6.08	0.537650100770123\\
6.09	0.54040617570294\\
6.1	0.543314513905363\\
6.11	0.546375256635599\\
6.12	0.5495884041292\\
6.13	0.55295380628351\\
6.14	0.556471153176131\\
6.15	0.560139965481373\\
6.16	0.563959584858818\\
6.17	0.567929164389202\\
6.18	0.572047659125535\\
6.19	0.576313816818645\\
6.2	0.58072616887281\\
6.21	0.585283021530881\\
6.22	0.589982447480335\\
6.23	0.594822278126335\\
6.24	0.59980009649352\\
6.25	0.60491323105023\\
6.26	0.61015875070846\\
6.27	0.61553346124015\\
6.28	0.62103390335112\\
6.29	0.626656352587329\\
6.3	0.632396821210352\\
6.31	0.638251062014814\\
6.32	0.64421457434598\\
6.33	0.650282612260219\\
6.34	0.656450194504442\\
6.35	0.662712116255728\\
6.36	0.66906296241033\\
6.37	0.675497122164511\\
6.38	0.682008804604795\\
6.39	0.688592055020848\\
6.4	0.695240771611925\\
6.41	0.701948722436645\\
6.42	0.708709562544937\\
6.43	0.715516850867155\\
6.44	0.722364066834524\\
6.45	0.729244626645818\\
6.46	0.736151899090303\\
6.47	0.743079220840013\\
6.48	0.75001991112705\\
6.49	0.75696728572671\\
6.5	0.763914670148818\\
6.51	0.770855412081785\\
6.52	0.777782893046143\\
6.53	0.784690539182774\\
6.54	0.791571831250439\\
6.55	0.798420313884838\\
6.56	0.805229604189258\\
6.57	0.811993399744986\\
6.58	0.818705486144246\\
6.59	0.825359744156761\\
6.6	0.831950156639363\\
6.61	0.83847081527429\\
6.62	0.844915927230747\\
6.63	0.851279821790729\\
6.64	0.85755695690199\\
6.65	0.863741925631116\\
6.66	0.869829462442392\\
6.67	0.875814449205687\\
6.68	0.88169192082732\\
6.69	0.887457070399236\\
6.7	0.89310525377121\\
6.71	0.898631993465541\\
6.72	0.904032981871515\\
6.73	0.909304083676622\\
6.74	0.914441337512158\\
6.75	0.919440956811493\\
6.76	0.924299329900381\\
6.77	0.929013019355768\\
6.78	0.9335787606856\\
6.79	0.937993460393313\\
6.8	0.94225419349778\\
6.81	0.946358200585411\\
6.82	0.950302884476204\\
6.83	0.954085806592695\\
6.84	0.957704683128045\\
6.85	0.961157381117295\\
6.86	0.964441914522354\\
6.87	0.967556440443636\\
6.88	0.970499255568343\\
6.89	0.973268792956304\\
6.9	0.975863619249588\\
6.91	0.978282432373018\\
6.92	0.980524059770768\\
6.93	0.982587457201233\\
6.94	0.98447170808693\\
6.95	0.986176023391522\\
6.96	0.987699742006304\\
6.97	0.989042331566833\\
6.98	0.990203389630205\\
6.99	0.99118264513681\\
7	0.991979960075949\\
7.01	0.992595331277495\\
7.02	0.993028892254696\\
7.03	0.993280915041245\\
7.04	0.993351811979819\\
7.05	0.993242137393664\\
7.06	0.992952589111713\\
7.07	0.992484009816307\\
7.08	0.991837388184462\\
7.09	0.991013859795801\\
7.1	0.99001470778108\\
7.11	0.98884136318832\\
7.12	0.98749540502237\\
7.13	0.985978559952616\\
7.14	0.984292701628641\\
7.15	0.982439849584827\\
7.16	0.980422167689258\\
7.17	0.97824196204425\\
7.18	0.97590167832434\\
7.19	0.973403898554751\\
7.2	0.970751337229045\\
7.21	0.96794683670613\\
7.22	0.964993361800315\\
7.23	0.961893993811242\\
7.24	0.958651923831634\\
7.25	0.955270445333534\\
7.26	0.951752946026464\\
7.27	0.948102899163113\\
7.28	0.944323854507131\\
7.29	0.940419428788958\\
7.3	0.93639329583235\\
7.31	0.932249176375602\\
7.32	0.927990827838319\\
7.33	0.923622034268401\\
7.34	0.919146596303394\\
7.35	0.914568321348904\\
7.36	0.90989101405605\\
7.37	0.905118467113408\\
7.38	0.900254452809915\\
7.39	0.89530271519999\\
7.4	0.890266962966704\\
7.41	0.88515086314511\\
7.42	0.879958035772337\\
7.43	0.874692049464876\\
7.44	0.869356418318043\\
7.45	0.863954599851018\\
7.46	0.858489993961501\\
7.47	0.852965942879931\\
7.48	0.847385732025437\\
7.49	0.841752591574288\\
7.5	0.836069698675674\\
7.51	0.830340180308052\\
7.52	0.824567116355809\\
7.53	0.818753542833213\\
7.54	0.812902455128321\\
7.55	0.80701681115574\\
7.56	0.801099534332111\\
7.57	0.795153516291891\\
7.58	0.789181619577208\\
7.59	0.783186680197191\\
7.6	0.777171510109688\\
7.61	0.771138899755284\\
7.62	0.765091620732846\\
7.63	0.759032428689981\\
7.64	0.752964066485966\\
7.65	0.74688926763977\\
7.66	0.740810760170596\\
7.67	0.734731270907388\\
7.68	0.728653530178131\\
7.69	0.722580276958902\\
7.7	0.716514264510704\\
7.71	0.71045826651631\\
7.72	0.704415083716009\\
7.73	0.698387551026427\\
7.74	0.692378545109994\\
7.75	0.686390992333338\\
7.76	0.680427877041005\\
7.77	0.674492250070869\\
7.78	0.668587237291596\\
7.79	0.662716047976743\\
7.8	0.656881982776898\\
7.81	0.651088441018338\\
7.82	0.645338927049721\\
7.83	0.639637055366886\\
7.84	0.633986554304925\\
7.85	0.628391268109996\\
7.86	0.622855157287096\\
7.87	0.617382297174034\\
7.88	0.611976874750185\\
7.89	0.606643183738132\\
7.9	0.60138561809368\\
7.91	0.596208663999802\\
7.92	0.591116890570908\\
7.93	0.58611493941569\\
7.94	0.581207513229283\\
7.95	0.576399363592697\\
7.96	0.571695278134655\\
7.97	0.567100067191574\\
7.98	0.562618550085444\\
7.99	0.558255541132577\\
8	0.55401583550106\\
8.01	0.549904195046023\\
8.02	0.545925334212672\\
8.03	0.542083906284468\\
8.04	0.538384490148057\\
8.05	0.534831577589789\\
8.06	0.531429561267439\\
8.07	0.528182723401342\\
8.08	0.52509522516967\\
8.09	0.522171096739138\\
8.1	0.51941422781819\\
8.11	0.516828358587454\\
8.12	0.514417070801826\\
8.13	0.51218377890469\\
8.14	0.510131721168079\\
8.15	0.50826395049469\\
8.16	0.506583324824153\\
8.17	0.505092497105849\\
8.18	0.503793904852933\\
8.19	0.502689759367087\\
8.2	0.501782034793841\\
8.21	0.501072457222885\\
8.22	0.500562494064802\\
8.23	0.500253343856812\\
8.24	0.500145927007569\\
8.25	0.500240877533261\\
8.26	0.500538535844853\\
8.27	0.501038942779239\\
8.28	0.501741834977346\\
8.29	0.502646641699784\\
8.3	0.503752483165183\\
8.31	0.505058170490479\\
8.32	0.506562207297663\\
8.33	0.508262792931886\\
8.34	0.510157827669954\\
8.35	0.512244919744843\\
8.36	0.51452139409034\\
8.37	0.516984302860955\\
8.38	0.519630437670425\\
8.39	0.522456343448521\\
8.4	0.525458333761778\\
8.41	0.528632507382381\\
8.42	0.531974765820994\\
8.43	0.53548083143052\\
8.44	0.539146265944347\\
8.45	0.542966488976158\\
8.46	0.546936796069617\\
8.47	0.551052376103731\\
8.48	0.555308327860307\\
8.49	0.559699675630624\\
8.5	0.564221383803946\\
8.51	0.568868370434475\\
8.52	0.573635519824494\\
8.53	0.578517694191056\\
8.54	0.583509744494888\\
8.55	0.588606520517946\\
8.56	0.59380288037527\\
8.57	0.599093699466954\\
8.58	0.604473878958268\\
8.59	0.609938353855908\\
8.6	0.615482100710352\\
8.61	0.621100144955298\\
8.62	0.626787567886081\\
8.63	0.632539513281348\\
8.64	0.638351193682905\\
8.65	0.64421789636112\\
8.66	0.650134988999703\\
8.67	0.656097925128003\\
8.68	0.662102249302943\\
8.69	0.668143602021108\\
8.7	0.674217724321225\\
8.71	0.680320461935467\\
8.72	0.686447768866569\\
8.73	0.692595710239258\\
8.74	0.698760464264236\\
8.75	0.704938323157787\\
8.76	0.711125692875668\\
8.77	0.717319091546008\\
8.78	0.723515146522383\\
8.79	0.72971059002623\\
8.8	0.735902253394222\\
8.81	0.742087060031127\\
8.82	0.748262017190084\\
8.83	0.754424206778918\\
8.84	0.760570775412443\\
8.85	0.766698923947015\\
8.86	0.772805896720083\\
8.87	0.778888970709199\\
8.88	0.784945444859369\\
8.89	0.790972629706762\\
8.9	0.7969678374633\\
8.91	0.80292837271075\\
8.92	0.808851523839474\\
8.93	0.814734555356542\\
8.94	0.820574701174535\\
8.95	0.826369158975015\\
8.96	0.832115085703031\\
8.97	0.837809594211927\\
8.98	0.843449751251766\\
8.99	0.849032576657848\\
9	0.854555043721031\\
9.01	0.860014080708412\\
9.02	0.865406573448533\\
9.03	0.870729368860857\\
9.04	0.875979279273838\\
9.05	0.881153087296238\\
9.06	0.886247551212734\\
9.07	0.891259410684026\\
9.08	0.896185392470155\\
9.09	0.901022216106499\\
9.1	0.905766599439152\\
9.11	0.910415263961505\\
9.12	0.914964939920061\\
9.13	0.919412371150609\\
9.14	0.923754319815529\\
9.15	0.92798757097088\\
9.16	0.932108936970673\\
9.17	0.936115261795246\\
9.18	0.940003425348758\\
9.19	0.943770347763681\\
9.2	0.947412993721224\\
9.21	0.950928376813018\\
9.22	0.954313564030615\\
9.23	0.957565680249613\\
9.24	0.960681912721404\\
9.25	0.963659515557524\\
9.26	0.966495814181369\\
9.27	0.969188209720329\\
9.28	0.971734183305492\\
9.29	0.974131300325625\\
9.3	0.976377214554784\\
9.31	0.978469672134208\\
9.32	0.980406515403912\\
9.33	0.982185686561479\\
9.34	0.983805231124242\\
9.35	0.985263301165147\\
9.36	0.986558158326043\\
9.37	0.987688176584095\\
9.38	0.98865184474334\\
9.39	0.989447768659305\\
9.4	0.990074673198251\\
9.41	0.990531403937765\\
9.42	0.990816928621273\\
9.43	0.990930338384085\\
9.44	0.990870848764915\\
9.45	0.99063780053883\\
9.46	0.990230660393681\\
9.47	0.989649021485047\\
9.48	0.988892603898707\\
9.49	0.987961255039058\\
9.5	0.98685494999254\\
9.51	0.985573791880671\\
9.52	0.9841180122094\\
9.53	0.982487971222219\\
9.54	0.980684158255356\\
9.55	0.978707192071852\\
9.56	0.9765578211996\\
9.57	0.974236924241565\\
9.58	0.971745510111279\\
9.59	0.969084718180629\\
9.6	0.966255818319439\\
9.61	0.963260210805465\\
9.62	0.960099426108775\\
9.63	0.956775124606309\\
9.64	0.953289096221303\\
9.65	0.949643260053063\\
9.66	0.945839664068851\\
9.67	0.941880484934573\\
9.68	0.937768028055643\\
9.69	0.933504727904306\\
9.7	0.929093148726884\\
9.71	0.924535985631297\\
9.72	0.919836066092635\\
9.73	0.914996351881951\\
9.74	0.910019941397188\\
9.75	0.90491007235059\\
9.76	0.899670124743763\\
9.77	0.894303624041382\\
9.78	0.888814244440188\\
9.79	0.883205812128421\\
9.8	0.87748230841299\\
9.81	0.871647872600619\\
9.82	0.865706804521\\
9.83	0.859663566573632\\
9.84	0.853522785176324\\
9.85	0.847289251486687\\
9.86	0.840967921263192\\
9.87	0.834563913732839\\
9.88	0.828082509340916\\
9.89	0.821529146275924\\
9.9	0.814909415688908\\
9.91	0.808229055556936\\
9.92	0.801493943156575\\
9.93	0.794710086220414\\
9.94	0.787883612848151\\
9.95	0.781020760266067\\
9.96	0.774127862596934\\
9.97	0.767211337828592\\
9.98	0.760277674193999\\
9.99	0.753333416185999\\
10	0.746385150349742\\
10.01	0.739439491324843\\
10.02	0.732503067424177\\
10.03	0.725582508045543\\
10.04	0.718684429770544\\
10.05	0.71181542361172\\
10.06	0.704982042685883\\
10.07	0.698190790273173\\
10.08	0.691448108217272\\
10.09	0.684760365693258\\
10.1	0.678133848324598\\
10.11	0.671574747627164\\
10.12	0.66508915075061\\
10.13	0.658683030397535\\
10.14	0.652362235033938\\
10.15	0.646132479429102\\
10.16	0.639999335258389\\
10.17	0.633968221810037\\
10.18	0.628044396750031\\
10.19	0.622232946883315\\
10.2	0.61653877884436\\
10.21	0.610966609643821\\
10.22	0.605520956917834\\
10.23	0.600206129178602\\
10.24	0.595026216016432\\
10.25	0.589985078237245\\
10.26	0.585086338218409\\
10.27	0.580333370733772\\
10.28	0.575729294528694\\
10.29	0.571276964933189\\
10.3	0.566978967768647\\
10.31	0.56283761467066\\
10.32	0.558854940391881\\
10.33	0.55503270202368\\
10.34	0.551372380110251\\
10.35	0.547875181774486\\
10.36	0.544542045853267\\
10.37	0.541373649945876\\
10.38	0.538370419249189\\
10.39	0.53553253700609\\
10.4	0.532859956298212\\
10.41	0.530352413118391\\
10.42	0.528009440615088\\
10.43	0.52583038408363\\
10.44	0.523814416649037\\
10.45	0.521960555501315\\
10.46	0.520267678525895\\
10.47	0.518734541150808\\
10.48	0.517359793205097\\
10.49	0.516141995559462\\
10.5	0.515079636307951\\
10.51	0.514171146229834\\
10.52	0.51341491337733\\
10.53	0.512809296629739\\
10.54	0.512352638012037\\
10.55	0.512043273752181\\
10.56	0.511879544070183\\
10.57	0.511859801743138\\
10.58	0.511982419541948\\
10.59	0.51224579668161\\
10.6	0.512648364462913\\
10.61	0.513188591303157\\
10.62	0.51386498735156\\
10.63	0.514676108858982\\
10.64	0.515620562423119\\
10.65	0.516697009150208\\
10.66	0.517904168764529\\
10.67	0.519240823612357\\
10.68	0.52070582240514\\
10.69	0.522298083595721\\
10.7	0.524016598259402\\
10.71	0.525860432359509\\
10.72	0.527828728291666\\
10.73	0.529920705615112\\
10.74	0.532135660890539\\
10.75	0.534472966552219\\
10.76	0.536932068749137\\
10.77	0.53951248409675\\
10.78	0.54221379528792\\
10.79	0.545035645517166\\
10.8	0.547977731673525\\
10.81	0.551039796255576\\
10.82	0.554221618003894\\
10.83	0.557523001199103\\
10.84	0.560943763632306\\
10.85	0.564483723295971\\
10.86	0.568142683899414\\
10.87	0.571920419382219\\
10.88	0.575816657667879\\
10.89	0.5798310639572\\
10.9	0.58396322389737\\
10.91	0.588212626973388\\
10.92	0.592578650454837\\
10.93	0.597060544195477\\
10.94	0.601657416480895\\
10.95	0.606368221226004\\
10.96	0.611191746717751\\
10.97	0.616126605859885\\
10.98	0.621171228011594\\
10.99	0.626323852414323\\
11	0.631582523151822\\
11.01	0.636945085552347\\
11.02	0.642409183918337\\
11.03	0.647972260465544\\
11.04	0.65363155528757\\
11.05	0.659384107331943\\
11.06	0.665226756451852\\
11.07	0.671156146205719\\
11.08	0.677168727411301\\
11.09	0.683260762376679\\
11.1	0.689428329697605\\
11.11	0.695667329491227\\
11.12	0.701973488926416\\
11.13	0.708342367901848\\
11.14	0.714769364681931\\
11.15	0.721249721671418\\
11.16	0.727778531108244\\
11.17	0.734350740612897\\
11.18	0.740961158696847\\
11.19	0.74760446030453\\
11.2	0.754275192493132\\
11.21	0.76096778037943\\
11.22	0.767676533497617\\
11.23	0.774395652655941\\
11.24	0.781119237588587\\
11.25	0.787841295524991\\
11.26	0.794555750610081\\
11.27	0.801256454287547\\
11.28	0.807937196630447\\
11.29	0.81459171854606\\
11.3	0.821213724738734\\
11.31	0.827796897278601\\
11.32	0.834334909565615\\
11.33	0.840821440697465\\
11.34	0.847250189975858\\
11.35	0.853614891340901\\
11.36	0.859909327643137\\
11.37	0.8661273446192\\
11.38	0.872262864443923\\
11.39	0.878309898740481\\
11.4	0.884262560925983\\
11.41	0.890115077808228\\
11.42	0.895861800417269\\
11.43	0.901497213892233\\
11.44	0.907015946398547\\
11.45	0.912412777041127\\
11.46	0.917682642746354\\
11.47	0.922820644106494\\
11.48	0.927822050205127\\
11.49	0.932682302468702\\
11.5	0.937397017614897\\
11.51	0.941961989805259\\
11.52	0.946373192095806\\
11.53	0.950626777311626\\
11.54	0.954719078472903\\
11.55	0.958646608887959\\
11.56	0.96240606201642\\
11.57	0.965994311189768\\
11.58	0.969408409259057\\
11.59	0.972645588222008\\
11.6	0.975703258864942\\
11.61	0.978579010440076\\
11.62	0.981270610386395\\
11.63	0.983776004093068\\
11.64	0.986093314698552\\
11.65	0.988220842915847\\
11.66	0.990157066874244\\
11.67	0.99190064196929\\
11.68	0.99345040071474\\
11.69	0.994805352592064\\
11.7	0.995964683894503\\
11.71	0.996927757563638\\
11.72	0.997694113017319\\
11.73	0.99826346596876\\
11.74	0.998635708237777\\
11.75	0.998810907556474\\
11.76	0.998789307372845\\
11.77	0.998571326655184\\
11.78	0.998157559696532\\
11.79	0.997548775928121\\
11.8	0.996745919729678\\
11.81	0.995750110223527\\
11.82	0.994562641042896\\
11.83	0.993184980059215\\
11.84	0.991618769037784\\
11.85	0.989865823153055\\
11.86	0.987928130340281\\
11.87	0.985807850492571\\
11.88	0.983507314384197\\
11.89	0.98102902223778\\
11.9	0.978375641969768\\
11.91	0.975550007067255\\
11.92	0.972555113982909\\
11.93	0.969394118982644\\
11.94	0.966070334521884\\
11.95	0.962587225119426\\
11.96	0.958948402642831\\
11.97	0.955157620996975\\
11.98	0.951218770241255\\
11.99	0.947135870302213\\
12	0.942913064158367\\
12.01	0.938554610586021\\
12.02	0.934064876494136\\
12.03	0.929448328977863\\
12.04	0.924709527323606\\
12.05	0.919853114869016\\
12.06	0.914883810861301\\
12.07	0.909806402390169\\
12.08	0.904625736378152\\
12.09	0.899346711864571\\
12.1	0.893974272476246\\
12.11	0.888513398996435\\
12.12	0.882969102035026\\
12.13	0.877346414732721\\
12.14	0.871650385337555\\
12.15	0.865886069733632\\
12.16	0.860058523871503\\
12.17	0.85417279586544\\
12.18	0.848233917773014\\
12.19	0.842246897032251\\
12.2	0.836216707527524\\
12.21	0.830148280229102\\
12.22	0.824046493824899\\
12.23	0.817916165166998\\
12.24	0.811762039606095\\
12.25	0.805588781362137\\
12.26	0.799400964025524\\
12.27	0.793203061229059\\
12.28	0.78699943752702\\
12.29	0.780794339976343\\
12.3	0.774591890156765\\
12.31	0.768396076803204\\
12.32	0.762210749247414\\
12.33	0.756039611833022\\
12.34	0.749886219453669\\
12.35	0.74375397426154\\
12.36	0.737646124077458\\
12.37	0.731565762407232\\
12.38	0.725515830057551\\
12.39	0.719499118506975\\
12.4	0.713518275062475\\
12.41	0.707575809766655\\
12.42	0.701674103935537\\
12.43	0.695815420104234\\
12.44	0.690001913434059\\
12.45	0.684235644083699\\
12.46	0.678518590219361\\
12.47	0.67285266142526\\
12.48	0.667239712237919\\
12.49	0.661681555562256\\
12.5	0.656179975768219\\
12.51	0.650736741306278\\
12.52	0.645353616701407\\
12.53	0.6400323738322\\
12.54	0.634774802478154\\
12.55	0.629582719981238\\
12.56	0.62445798000584\\
12.57	0.619402480379271\\
12.58	0.614418170001068\\
12.59	0.609507054821344\\
12.6	0.60467120288966\\
12.61	0.599912748503038\\
12.62	0.595233895465727\\
12.63	0.590636919512251\\
12.64	0.586124169963135\\
12.65	0.581698070713958\\
12.66	0.577361120678583\\
12.67	0.573115893827858\\
12.68	0.568965039014663\\
12.69	0.564911279659416\\
12.7	0.560957413378858\\
12.71	0.557106311580933\\
12.72	0.553360918982\\
12.73	0.549724252945262\\
12.74	0.546199402493177\\
12.75	0.542789526814839\\
12.76	0.539497853072532\\
12.77	0.536327673308775\\
12.78	0.533282340265452\\
12.79	0.530365261949353\\
12.8	0.527579894796053\\
12.81	0.524929735382853\\
12.82	0.52241831068619\\
12.83	0.520049166875399\\
12.84	0.51782585675513\\
12.85	0.515751925992615\\
12.86	0.513830898286614\\
12.87	0.512066259638765\\
12.88	0.510461441879396\\
12.89	0.509019805587681\\
12.9	0.507744622539584\\
12.91	0.506639057821912\\
12.92	0.50570615172123\\
12.93	0.504948801612004\\
12.94	0.50436974419816\\
12.95	0.503971538167048\\
12.96	0.503756547559873\\
12.97	0.503726926124387\\
12.98	0.503884602895003\\
12.99	0.504231269223156\\
13	0.504768367448699\\
13.01	0.505497081360911\\
13.02	0.506418328505032\\
13.03	0.507532754329288\\
13.04	0.508840728435915\\
13.05	0.510342342509862\\
13.06	0.512037409768914\\
13.07	0.513925465724093\\
13.08	0.51600576999011\\
13.09	0.518277308869703\\
13.1	0.520738798483791\\
13.11	0.523388688266108\\
13.12	0.526225164684205\\
13.13	0.529246155044031\\
13.14	0.532449331625879\\
13.15	0.53583211596533\\
13.16	0.539391683253283\\
13.17	0.543124966947091\\
13.18	0.547028663632383\\
13.19	0.551099238180346\\
13.2	0.555332929249334\\
13.21	0.559725755180569\\
13.22	0.564273520334514\\
13.23	0.568971821854371\\
13.24	0.573816056964175\\
13.25	0.578801430975824\\
13.26	0.583922965819787\\
13.27	0.58917550924282\\
13.28	0.59455374477222\\
13.29	0.600052202548403\\
13.3	0.605665271127116\\
13.31	0.611387210331059\\
13.32	0.617212165187199\\
13.33	0.623134180911572\\
13.34	0.629147218805629\\
13.35	0.6352451730999\\
13.36	0.64142188835762\\
13.37	0.647671177166685\\
13.38	0.653986837877012\\
13.39	0.660362672095119\\
13.4	0.666792501654918\\
13.41	0.673270184802598\\
13.42	0.679789631362571\\
13.43	0.686344816690572\\
13.44	0.692929794267236\\
13.45	0.699538706828674\\
13.46	0.706165796016889\\
13.47	0.712805410558045\\
13.48	0.719452012976331\\
13.49	0.72610018493032\\
13.5	0.732744631249599\\
13.51	0.739380182749156\\
13.52	0.746001797898549\\
13.53	0.75260456342645\\
13.54	0.759183693951626\\
13.55	0.765734530748393\\
13.56	0.77225253977445\\
13.57	0.778733309106964\\
13.58	0.785172545944274\\
13.59	0.791566073333313\\
13.6	0.797909826776179\\
13.61	0.804199850854505\\
13.62	0.810432295990559\\
13.63	0.816603415433453\\
13.64	0.822709562525929\\
13.65	0.828747188296866\\
13.66	0.834712839358871\\
13.67	0.84060315605653\\
13.68	0.846414870785114\\
13.69	0.852144806376304\\
13.7	0.857789874432798\\
13.71	0.86334707350177\\
13.72	0.86881348699585\\
13.73	0.874186280799417\\
13.74	0.879462700530847\\
13.75	0.884640068462385\\
13.76	0.889715780110034\\
13.77	0.894687300570606\\
13.78	0.899552160679949\\
13.79	0.904307953023595\\
13.8	0.908952327892933\\
13.81	0.91348298926933\\
13.82	0.917897690919324\\
13.83	0.922194232683185\\
13.84	0.926370457035773\\
13.85	0.930424245975276\\
13.86	0.934353518322019\\
13.87	0.938156227557683\\
13.88	0.941830360169556\\
13.89	0.94537393458241\\
13.9	0.948785000739006\\
13.91	0.952061640378443\\
13.92	0.955201968049908\\
13.93	0.958204132856739\\
13.94	0.961066320963082\\
13.95	0.963786758881412\\
13.96	0.966363717391116\\
13.97	0.968795516039859\\
13.98	0.971080528130277\\
13.99	0.973217186075904\\
14	0.975203986976478\\
14.01	0.97703949833513\\
14.02	0.978722363834209\\
14.03	0.980251308960651\\
14.04	0.981625146415947\\
14.05	0.98284278122737\\
14.06	0.983903215482989\\
14.07	0.984805552637787\\
14.08	0.985549001419215\\
14.09	0.986132879228691\\
14.1	0.986556615047181\\
14.11	0.986819751857246\\
14.12	0.986921948588086\\
14.13	0.986862981592526\\
14.14	0.986642745663327\\
14.15	0.986261254588185\\
14.16	0.985718641243934\\
14.17	0.985015157212341\\
14.18	0.984151171931243\\
14.19	0.983127171394269\\
14.2	0.981943756368236\\
14.21	0.980601640073744\\
14.22	0.979101645315045\\
14.23	0.97744470125024\\
14.24	0.975631839639371\\
14.25	0.973664190613777\\
14.26	0.971542977963175\\
14.27	0.969269514121921\\
14.28	0.96684519500579\\
14.29	0.964271494611862\\
14.3	0.961549959560689\\
14.31	0.958682203640921\\
14.32	0.955669902609807\\
14.33	0.952514789392871\\
14.34	0.949218649625858\\
14.35	0.945783317714466\\
14.36	0.942210673490901\\
14.37	0.938502639505909\\
14.38	0.934661179208485\\
14.39	0.930688295898495\\
14.4	0.926586032488417\\
14.41	0.922356472122972\\
14.42	0.918001739657841\\
14.43	0.913524003948967\\
14.44	0.908925481047076\\
14.45	0.904208438223347\\
14.46	0.899375198715829\\
14.47	0.894428147164924\\
14.48	0.88936973565045\\
14.49	0.884202490199969\\
14.5	0.878929017608201\\
14.51	0.873552012412694\\
14.52	0.868074263878741\\
14.53	0.862498662740805\\
14.54	0.856828207551604\\
14.55	0.851066010493235\\
14.56	0.845215302528882\\
14.57	0.839279437806093\\
14.58	0.83326189725644\\
14.59	0.827166291374661\\
14.6	0.820996362190395\\
14.61	0.814755984474079\\
14.62	0.808449166257731\\
14.63	0.802080048763162\\
14.64	0.795652905818363\\
14.65	0.789172142852814\\
14.66	0.782642295540547\\
14.67	0.776068028137168\\
14.68	0.769454131535123\\
14.69	0.762805521044974\\
14.7	0.756127233901401\\
14.71	0.749424426490613\\
14.72	0.742702371297498\\
14.73	0.735966453565493\\
14.74	0.729222167656992\\
14.75	0.722475113145594\\
14.76	0.715730990568905\\
14.77	0.708995596793732\\
14.78	0.702274819926717\\
14.79	0.69557463367992\\
14.8	0.68890109108409\\
14.81	0.682260317428262\\
14.82	0.675658502293576\\
14.83	0.669101890544801\\
14.84	0.662596772132373\\
14.85	0.656149470570729\\
14.86	0.649766330136131\\
14.87	0.643453701672276\\
14.88	0.637217927063922\\
14.89	0.631065322516611\\
14.9	0.625002160837069\\
14.91	0.619034652961398\\
14.92	0.613168929010351\\
14.93	0.607411019156301\\
14.94	0.601766834484489\\
14.95	0.596242148304459\\
14.96	0.590842578172174\\
14.97	0.58557356863608\\
14.98	0.580440374965989\\
14.99	0.575448048019855\\
15	0.570601420369358\\
15.01	0.56590509377512\\
15.02	0.561363428062597\\
15.03	0.556980531316247\\
15.04	0.552760251751824\\
15.05	0.548706171166146\\
15.06	0.544821599813361\\
15.07	0.541109572826525\\
15.08	0.537572848188228\\
15.09	0.534213906219615\\
15.1	0.531034950510038\\
15.11	0.528037910151404\\
15.12	0.525224443005495\\
15.13	0.522595939911544\\
15.14	0.520153529686987\\
15.15	0.517898084396249\\
15.16	0.515830224773578\\
15.17	0.513950325639131\\
15.18	0.512258521193263\\
15.19	0.510754710133165\\
15.2	0.509438560593663\\
15.21	0.508309514968058\\
15.22	0.507366794675966\\
15.23	0.506609405030057\\
15.24	0.50603614058133\\
15.25	0.505645590892731\\
15.26	0.505436146984176\\
15.27	0.505406008630464\\
15.28	0.505553192624955\\
15.29	0.505875542063327\\
15.3	0.506370736643192\\
15.31	0.507036303927311\\
15.32	0.507869631487336\\
15.33	0.508867979794238\\
15.34	0.510028495808338\\
15.35	0.511348227293154\\
15.36	0.512824137589133\\
15.37	0.514453120822606\\
15.38	0.516232017461924\\
15.39	0.518157630097591\\
15.4	0.520226739294172\\
15.41	0.522436119332995\\
15.42	0.524782553639363\\
15.43	0.527262849667607\\
15.44	0.52987385300242\\
15.45	0.532612460420399\\
15.46	0.535475631661022\\
15.47	0.538460399721879\\
15.48	0.541563879413142\\
15.49	0.544783274035573\\
15.5	0.548115880111039\\
15.51	0.551559090167838\\
15.52	0.555110393665085\\
15.53	0.558767376211277\\
15.54	0.562527717282894\\
15.55	0.56638918667527\\
15.56	0.57034963991932\\
15.57	0.574407012886083\\
15.58	0.578559315773049\\
15.59	0.582804626636283\\
15.6	0.587141084607995\\
15.61	0.591566882911287\\
15.62	0.596080261756884\\
15.63	0.600679501177679\\
15.64	0.605362913890341\\
15.65	0.610128838181979\\
15.66	0.614975630840243\\
15.67	0.619901660151294\\
15.68	0.624905298985596\\
15.69	0.629984917993271\\
15.7	0.635138878926329\\
15.71	0.640365528090153\\
15.72	0.645663189899984\\
15.73	0.651030160483815\\
15.74	0.656464701238257\\
15.75	0.661965032218158\\
15.76	0.667529325211224\\
15.77	0.673155696384638\\
15.78	0.678842198505923\\
15.79	0.684586812598496\\
15.8	0.690387439068479\\
15.81	0.696241888378348\\
15.82	0.702147871385565\\
15.83	0.708102989507507\\
15.84	0.714104724910296\\
15.85	0.72015043094723\\
15.86	0.726237323086908\\
15.87	0.732362470505094\\
15.88	0.738522788745342\\
15.89	0.74471503366456\\
15.9	0.750935796682799\\
15.91	0.7571815015339\\
15.92	0.76344840258897\\
15.93	0.769732584772589\\
15.94	0.776029965060674\\
15.95	0.782336295514039\\
15.96	0.788647167709271\\
15.97	0.794958018798491\\
15.98	0.801264138993701\\
15.99	0.8075606802974\\
16	0.81384266647404\\
16.01	0.820105004154487\\
16.02	0.826342494939091\\
16.03	0.832549848337705\\
16.04	0.838721695293181\\
16.05	0.844852602284701\\
16.06	0.850937085793411\\
16.07	0.856969626751174\\
16.08	0.862944684866433\\
16.09	0.868856712644076\\
16.1	0.874700168929207\\
16.11	0.880469531829925\\
16.12	0.886159310870169\\
16.13	0.891764058429049\\
16.14	0.897278380406227\\
16.15	0.902696946034741\\
16.16	0.90801449695515\\
16.17	0.913225855627522\\
16.18	0.918325933163208\\
16.19	0.92330973665575\\
16.2	0.928172376066971\\
16.21	0.932909070747312\\
16.22	0.937515155664767\\
16.23	0.941986087301064\\
16.24	0.946317449260997\\
16.25	0.950504957605808\\
16.26	0.954544465908157\\
16.27	0.958431970019243\\
16.28	0.962163612528604\\
16.29	0.965735686905551\\
16.3	0.969144641339076\\
16.31	0.97238708221844\\
16.32	0.975459777260922\\
16.33	0.978359658288648\\
16.34	0.981083823656079\\
16.35	0.983629540329521\\
16.36	0.985994245621922\\
16.37	0.988175548626829\\
16.38	0.990171231334672\\
16.39	0.991979249458077\\
16.4	0.993597732997794\\
16.41	0.995024986570129\\
16.42	0.996259489582223\\
16.43	0.997299896281848\\
16.44	0.998145035701399\\
16.45	0.998793911546505\\
16.46	0.999245702122959\\
16.47	0.999499760331264\\
16.48	0.999555613714692\\
16.49	0.999412964608439\\
16.5	0.999071690446478\\
16.51	0.998531844194079\\
16.52	0.99779365489948\\
16.53	0.996857528366005\\
16.54	0.995724047927607\\
16.55	0.994393975301311\\
16.56	0.992868251475388\\
16.57	0.991147997601488\\
16.58	0.989234515851349\\
16.59	0.987129290182967\\
16.6	0.984833986987852\\
16.61	0.982350455576766\\
16.62	0.979680728466416\\
16.63	0.976827021430543\\
16.64	0.973791733293994\\
16.65	0.97057744548481\\
16.66	0.967186921325877\\
16.67	0.963623105078173\\
16.68	0.959889120751632\\
16.69	0.955988270700933\\
16.7	0.951924034058305\\
16.71	0.947700064997272\\
16.72	0.943320190832648\\
16.73	0.938788409952192\\
16.74	0.934108889555953\\
16.75	0.929285963150427\\
16.76	0.924324127757116\\
16.77	0.919228040782712\\
16.78	0.914002516458691\\
16.79	0.908652521780934\\
16.8	0.903183171872169\\
16.81	0.897599724690202\\
16.82	0.891907574975158\\
16.83	0.88611224744264\\
16.84	0.880219389191558\\
16.85	0.87423476124036\\
16.86	0.868164229192909\\
16.87	0.862013753025132\\
16.88	0.855789375971498\\
16.89	0.849497212445305\\
16.9	0.843143435220473\\
16.91	0.836734261765944\\
16.92	0.830275939748757\\
16.93	0.823774731813196\\
16.94	0.817236899749658\\
16.95	0.810668688138901\\
16.96	0.804076307663982\\
16.97	0.797465918633379\\
16.98	0.79084361461647\\
16.99	0.784215406500177\\
17	0.777587207235579\\
17.01	0.77096481750478\\
17.02	0.764353912412273\\
17.03	0.757760029482906\\
17.04	0.751188558371617\\
17.05	0.744644731950576\\
17.06	0.738133618917236\\
17.07	0.731660117909392\\
17.08	0.725228953042048\\
17.09	0.718844670708568\\
17.1	0.712511637415244\\
17.11	0.706234038923207\\
17.12	0.700015880222163\\
17.13	0.693860986220571\\
17.14	0.687773003129706\\
17.15	0.681755400463746\\
17.16	0.675811473580722\\
17.17	0.669944346668533\\
17.18	0.664156976003804\\
17.19	0.658452153707981\\
17.2	0.652832511700177\\
17.21	0.64730052570553\\
17.22	0.641858519334465\\
17.23	0.636508668187201\\
17.24	0.631253003961496\\
17.25	0.626093418562418\\
17.26	0.621031668235471\\
17.27	0.616069377716475\\
17.28	0.611208044661729\\
17.29	0.606449044451113\\
17.3	0.601793635414902\\
17.31	0.597242964737086\\
17.32	0.592798075217171\\
17.33	0.588459913037364\\
17.34	0.584229336626372\\
17.35	0.580107126641275\\
17.36	0.576093997015111\\
17.37	0.572190606930636\\
17.38	0.56839757355919\\
17.39	0.564715485444361\\
17.4	0.561144916162275\\
17.41	0.557686438048665\\
17.42	0.554340635756535\\
17.43	0.551108119404143\\
17.44	0.547989537087883\\
17.45	0.544985586557683\\
17.46	0.542097025882046\\
17.47	0.539324682962273\\
17.48	0.536669463785195\\
17.49	0.534132359325912\\
17.5	0.531714451023411\\
17.51	0.52941691475463\\
17.52	0.527241023221942\\
17.53	0.525188146708463\\
17.54	0.523259752127517\\
17.55	0.521457400341806\\
17.56	0.519782741784138\\
17.57	0.518237510467072\\
17.58	0.51682351653039\\
17.59	0.515542637528981\\
17.6	0.514396808702629\\
17.61	0.513388012490076\\
17.62	0.512518267552789\\
17.63	0.511789617561236\\
17.64	0.511204119970417\\
17.65	0.510763834970218\\
17.66	0.510470814714558\\
17.67	0.510327093003461\\
17.68	0.510334675408521\\
17.69	0.510495529745865\\
17.7	0.510811576825998\\
17.71	0.511284681347459\\
17.72	0.511916642788729\\
17.73	0.512709186165072\\
17.74	0.513663952548325\\
17.75	0.514782489288564\\
17.76	0.516066239916374\\
17.77	0.517516533732013\\
17.78	0.5191345750587\\
17.79	0.52092143228724\\
17.8	0.522878026739941\\
17.81	0.525005121284999\\
17.82	0.527303308767452\\
17.83	0.529773000292416\\
17.84	0.532414413410022\\
17.85	0.535227560270897\\
17.86	0.53821223584285\\
17.87	0.541368006302878\\
17.88	0.544694197743004\\
17.89	0.548189885281549\\
17.9	0.551853882917303\\
17.91	0.555684734452898\\
17.92	0.559680705539737\\
17.93	0.56383977720696\\
17.94	0.568159641152599\\
17.95	0.572637697023393\\
17.96	0.577271051856658\\
17.97	0.582056521763728\\
17.98	0.586990635837769\\
17.99	0.592069642094719\\
18	0.597289515550667\\
18.01	0.602645968201247\\
18.02	0.608134460460309\\
18.03	0.613750213925634\\
18.04	0.619488225235628\\
18.05	0.625343280780877\\
18.06	0.63130997204468\\
18.07	0.637382711363176\\
18.08	0.643555747897178\\
18.09	0.64982318361151\\
18.1	0.656178989379325\\
18.11	0.662617020862544\\
18.12	0.669131034083887\\
18.13	0.675714700647685\\
18.14	0.682361622519387\\
18.15	0.689065346270029\\
18.16	0.695819376694302\\
18.17	0.702617189725489\\
18.18	0.709452244597844\\
18.19	0.716317995217718\\
18.2	0.723207900848612\\
18.21	0.730115436190799\\
18.22	0.73703410088384\\
18.23	0.743957428605475\\
18.24	0.750878995903286\\
18.25	0.757792430882217\\
18.26	0.764691421850177\\
18.27	0.771569725995774\\
18.28	0.778421178138772\\
18.29	0.785239699556311\\
18.3	0.792019306843776\\
18.31	0.798754120726028\\
18.32	0.80543837475944\\
18.33	0.812066423733201\\
18.34	0.818632751619992\\
18.35	0.825131978934178\\
18.36	0.831558869361229\\
18.37	0.837908335547537\\
18.38	0.844175443969667\\
18.39	0.850355418831039\\
18.4	0.856443644958619\\
18.41	0.86243566969121\\
18.42	0.868327203765838\\
18.43	0.874114121221578\\
18.44	0.879792458353264\\
18.45	0.885358411762376\\
18.46	0.890808335568822\\
18.47	0.896138737864318\\
18.48	0.901346276505691\\
18.49	0.906427754360549\\
18.5	0.911380114131454\\
18.51	0.916200432901178\\
18.52	0.920885916550795\\
18.53	0.925433894207918\\
18.54	0.929841812886881\\
18.55	0.934107232476751\\
18.56	0.938227821218232\\
18.57	0.942201351786562\\
18.58	0.946025698065918\\
18.59	0.949698832665199\\
18.6	0.953218825190015\\
18.61	0.956583841243538\\
18.62	0.959792142115721\\
18.63	0.962842085137522\\
18.64	0.965732124573297\\
18.65	0.968460812980066\\
18.66	0.971026802951382\\
18.67	0.973428849162068\\
18.68	0.975665810634493\\
18.69	0.977736653141903\\
18.7	0.979640451703027\\
18.71	0.98137639313731\\
18.72	0.982943778581333\\
18.73	0.984342025943729\\
18.74	0.985570672263627\\
18.75	0.986629375935996\\
18.76	0.987517918762576\\
18.77	0.988236207788017\\
18.78	0.988784276924261\\
18.79	0.989162288282097\\
18.8	0.989370533181481\\
18.81	0.989409432816771\\
18.82	0.989279538551289\\
18.83	0.988981531820017\\
18.84	0.988516223622591\\
18.85	0.987884553582302\\
18.86	0.987087588562718\\
18.87	0.986126520839459\\
18.88	0.985002665789443\\
18.89	0.983717459095909\\
18.9	0.982272453535602\\
18.91	0.980669315328908\\
18.92	0.978909820024208\\
18.93	0.976995847866078\\
18.94	0.974929378899598\\
18.95	0.9727124877377\\
18.96	0.970347337940789\\
18.97	0.967836176056289\\
18.98	0.965181325388077\\
18.99	0.962385179744742\\
19	0.959450196980314\\
19.01	0.956378892460991\\
19.02	0.953173832484583\\
19.03	0.949837627812156\\
19.04	0.946372927555046\\
19.05	0.942782413258919\\
19.06	0.939068793354575\\
19.07	0.935234798047816\\
19.08	0.931283174676829\\
19.09	0.927216683875436\\
19.1	0.923038096349805\\
19.11	0.918750190299826\\
19.12	0.914355749510611\\
19.13	0.909857562038984\\
19.14	0.905258419391417\\
19.15	0.900561116315985\\
19.16	0.895768450871926\\
19.17	0.8908832246925\\
19.18	0.885908243360985\\
19.19	0.880846316807672\\
19.2	0.875700259597775\\
19.21	0.870472891175726\\
19.22	0.865167036103143\\
19.23	0.859785524130078\\
19.24	0.854331190192584\\
19.25	0.848806874393578\\
19.26	0.843215422037103\\
19.27	0.837559683759615\\
19.28	0.831842515880442\\
19.29	0.826066781176683\\
19.3	0.820235349967407\\
19.31	0.814351101615236\\
19.32	0.808416926497847\\
19.33	0.802435728489728\\
19.34	0.796410427983873\\
19.35	0.790343965477535\\
19.36	0.784239305760661\\
19.37	0.778099442856951\\
19.38	0.771927405621485\\
19.39	0.765726264026996\\
19.4	0.759499136125553\\
19.41	0.753249195619362\\
19.42	0.746979679932143\\
19.43	0.74069389863218\\
19.44	0.734395242021982\\
19.45	0.728087189678019\\
19.46	0.721773318695678\\
19.47	0.715457311408215\\
19.48	0.709142962302028\\
19.49	0.702834183879248\\
19.5	0.696535011251201\\
19.51	0.690249605298506\\
19.52	0.68398225427374\\
19.53	0.677737373793207\\
19.54	0.671519505221896\\
19.55	0.665333312504197\\
19.56	0.659183577526269\\
19.57	0.653075194113782\\
19.58	0.647013160775071\\
19.59	0.641002572299971\\
19.6	0.635048610320452\\
19.61	0.629156532915456\\
19.62	0.623331663450441\\
19.63	0.617579378755643\\
19.64	0.611905096750017\\
19.65	0.606314263665384\\
19.66	0.600812341013694\\
19.67	0.595404792441982\\
19.68	0.590097070620676\\
19.69	0.584894604309662\\
19.7	0.579802785738148\\
19.71	0.574826958366153\\
19.72	0.569972405182147\\
19.73	0.565244337661991\\
19.74	0.560647885199736\\
19.75	0.556188084975074\\
19.76	0.551869872119414\\
19.77	0.547698069998434\\
19.78	0.543677380416315\\
19.79	0.539812373560454\\
19.8	0.53610747754108\\
19.81	0.53256696738532\\
19.82	0.529194953461941\\
19.83	0.525995369544256\\
19.84	0.522971960355285\\
19.85	0.52012826876329\\
19.86	0.517467622799714\\
19.87	0.51499312268958\\
19.88	0.512707628108635\\
19.89	0.510613745892593\\
19.9	0.508713818418844\\
19.91	0.507009912795506\\
19.92	0.505503811054482\\
19.93	0.504197001756014\\
19.94	0.503090672770257\\
19.95	0.502185705401178\\
19.96	0.501482669962377\\
19.97	0.500981822902703\\
19.98	0.500683105595425\\
19.99	0.500586144905778\\
20	0.500690255677433\\
20.01	0.500994445351319\\
20.02	0.501497419026046\\
20.03	0.502197590847186\\
20.04	0.50309309229134\\
20.05	0.504181784826542\\
20.06	0.505461273674223\\
20.07	0.506928923010347\\
20.08	0.508581872069664\\
20.09	0.510417051942574\\
20.1	0.51243120274349\\
20.11	0.514620890826739\\
20.12	0.516982525750856\\
20.13	0.519512376738431\\
20.14	0.522206588443355\\
20.15	0.525061195908636\\
20.16	0.52807213863539\\
20.17	0.531235273906781\\
20.18	0.534546389378014\\
20.19	0.538001214956747\\
20.2	0.541595434103885\\
20.21	0.545324694625279\\
20.22	0.549184619003824\\
20.23	0.553170814305159\\
20.24	0.55727888168106\\
20.25	0.561504425492935\\
20.26	0.565843062080431\\
20.27	0.57029042820384\\
20.28	0.574842189185192\\
20.29	0.579494046763777\\
20.3	0.584241746772985\\
20.31	0.589081086596231\\
20.32	0.594007922423101\\
20.33	0.599018176331224\\
20.34	0.604107843186037\\
20.35	0.609272997319374\\
20.36	0.614509798905817\\
20.37	0.619814499907564\\
20.38	0.625183449413021\\
20.39	0.630613098160923\\
20.4	0.636100002028387\\
20.41	0.641640824271959\\
20.42	0.647232336343864\\
20.43	0.652871417156026\\
20.44	0.658555050723214\\
20.45	0.664280322176508\\
20.46	0.670044412206408\\
20.47	0.675844590025492\\
20.48	0.681678204997801\\
20.49	0.687542677116479\\
20.5	0.69343548653596\\
20.51	0.699354162384386\\
20.52	0.705296271087858\\
20.53	0.71125940443183\\
20.54	0.717241167568337\\
20.55	0.723239167155396\\
20.56	0.729250999792769\\
20.57	0.735274240902056\\
20.58	0.741306434190927\\
20.59	0.747345081819941\\
20.6	0.753387635400341\\
20.61	0.759431488092755\\
20.62	0.765473967808111\\
20.63	0.771512331629306\\
20.64	0.777543761529504\\
20.65	0.783565361404782\\
20.66	0.789574155388162\\
20.67	0.79556708737448\\
20.68	0.801541021630854\\
20.69	0.807492744280511\\
20.7	0.813418965678938\\
20.71	0.81931632344701\\
20.72	0.825181385874772\\
20.73	0.831010655584368\\
20.74	0.836800573300477\\
20.75	0.842547521605609\\
20.76	0.848247828597871\\
20.77	0.853897771386371\\
20.78	0.8594935794252\\
20.79	0.865031437913161\\
20.8	0.870507491114644\\
20.81	0.875917845725221\\
20.82	0.881258574383659\\
20.83	0.88652571939855\\
20.84	0.891715296743312\\
20.85	0.896823300343927\\
20.86	0.901845706656815\\
20.87	0.906778479730417\\
20.88	0.91161757659726\\
20.89	0.916358953011285\\
20.9	0.920998569561613\\
20.91	0.925532398156854\\
20.92	0.929956428866534\\
20.93	0.934266677072126\\
20.94	0.938459190935079\\
20.95	0.942530059222606\\
20.96	0.946475419313182\\
20.97	0.950291465377468\\
20.98	0.953974456679944\\
20.99	0.957520725924529\\
21	0.960926687537222\\
21.01	0.96418884579638\\
21.02	0.967303802800261\\
21.03	0.970268266053623\\
21.04	0.973079055615522\\
21.05	0.975733110745158\\
21.06	0.978227495986619\\
21.07	0.980559406645316\\
21.08	0.982726173720277\\
21.09	0.984725268216416\\
21.1	0.986554304852106\\
21.11	0.988211045212152\\
21.12	0.989693400386651\\
21.13	0.990999433142366\\
21.14	0.992127359695975\\
21.15	0.993075551110121\\
21.16	0.993842534367364\\
21.17	0.994426993176399\\
21.18	0.994827768549967\\
21.19	0.995043859183144\\
21.2	0.995074421657607\\
21.21	0.99491877048915\\
21.22	0.994576378025191\\
21.23	0.994046874201948\\
21.24	0.993330046165365\\
21.25	0.992425837760352\\
21.26	0.991334348894963\\
21.27	0.990055834787249\\
21.28	0.988590705111808\\
21.29	0.986939523097708\\
21.3	0.985103004595811\\
21.31	0.983082017164439\\
21.32	0.980877579230878\\
21.33	0.978490859386698\\
21.34	0.975923175877383\\
21.35	0.973175996374656\\
21.36	0.970250938052211\\
21.37	0.967149768004885\\
21.38	0.963874404039166\\
21.39	0.960426915838221\\
21.4	0.956809526490131\\
21.41	0.953024614351454\\
21.42	0.949074715208527\\
21.43	0.944962524683032\\
21.44	0.940690900812295\\
21.45	0.936262866731525\\
21.46	0.931681613372335\\
21.47	0.926950502083205\\
21.48	0.92207306706815\\
21.49	0.91705301753688\\
21.5	0.911894239450259\\
21.51	0.906600796741905\\
21.52	0.901176931893019\\
21.53	0.895627065736965\\
21.54	0.889955796374918\\
21.55	0.884167897095926\\
21.56	0.878268313215618\\
21.57	0.872262157766261\\
21.58	0.866154706016837\\
21.59	0.859951388879253\\
21.6	0.853657785240753\\
21.61	0.847279613321625\\
21.62	0.840822721181324\\
21.63	0.834293076513378\\
21.64	0.827696755876498\\
21.65	0.821039933461452\\
21.66	0.814328869626077\\
21.67	0.807569899354714\\
21.68	0.800769420651717\\
21.69	0.793933882989257\\
21.7	0.787069775866615\\
21.71	0.780183617508121\\
21.72	0.773281943681402\\
21.73	0.766371296574113\\
21.74	0.759458213939683\\
21.75	0.752549218323565\\
21.76	0.745650806366256\\
21.77	0.738769438215599\\
21.78	0.73191152704999\\
21.79	0.725083428703327\\
21.8	0.718291431328479\\
21.81	0.711541745001473\\
21.82	0.704840491483117\\
21.83	0.698193693798054\\
21.84	0.691607265571588\\
21.85	0.685087000088954\\
21.86	0.678638559030286\\
21.87	0.672267460863847\\
21.88	0.665979068895099\\
21.89	0.65977857891058\\
21.9	0.653671006880081\\
21.91	0.647661176672184\\
21.92	0.641753707889497\\
21.93	0.635953004153144\\
21.94	0.630263242123495\\
21.95	0.624688361557289\\
21.96	0.619232056685485\\
21.97	0.613897769039517\\
21.98	0.608688682150919\\
21.99	0.603607718342169\\
22	0.598657537327522\\
22.01	0.593840536758404\\
22.02	0.589158854679313\\
22.03	0.584614373826151\\
22.04	0.580208727679139\\
22.05	0.575943308147022\\
22.06	0.571819274671205\\
22.07	0.567837564887766\\
22.08	0.563998906592264\\
22.09	0.560303830691615\\
22.1	0.556752685072836\\
22.11	0.553345649218708\\
22.12	0.550082749390606\\
22.13	0.546963874186973\\
22.14	0.543988790268839\\
22.15	0.541157158023694\\
22.16	0.538468546892183\\
22.17	0.535922450177192\\
22.18	0.53351829913028\\
22.19	0.531255476016367\\
22.2	0.529133326081516\\
22.21	0.527151168377686\\
22.22	0.525308305470145\\
22.23	0.523604032119567\\
22.24	0.522037643079292\\
22.25	0.520608440175198\\
22.26	0.519315738842281\\
22.27	0.518158874281949\\
22.28	0.51713720738153\\
22.29	0.516250130497508\\
22.3	0.515497073166078\\
22.31	0.514877507834066\\
22.32	0.514390955523742\\
22.33	0.514036991373553\\
22.34	0.51381524995722\\
22.35	0.513725430250366\\
22.36	0.513767300106191\\
22.37	0.513940700111194\\
22.38	0.514245546713447\\
22.39	0.514681834540932\\
22.4	0.515249637846971\\
22.41	0.515949111027364\\
22.42	0.51678048814791\\
22.43	0.517744081404655\\
22.44	0.51884027841093\\
22.45	0.520069538222837\\
22.46	0.521432385992098\\
22.47	0.522929406127691\\
22.48	0.524561233910789\\
22.49	0.526328545535343\\
22.5	0.528232046594162\\
22.51	0.530272459082718\\
22.52	0.532450507049036\\
22.53	0.53476690107643\\
22.54	0.537222321843763\\
22.55	0.539817403059977\\
22.56	0.542552714108718\\
22.57	0.54542874275709\\
22.58	0.548445878257325\\
22.59	0.551604395120555\\
22.6	0.55490443797225\\
22.61	0.558346007548766\\
22.62	0.561928947949831\\
22.63	0.565652935217077\\
22.64	0.569517467246604\\
22.65	0.573521855016004\\
22.66	0.577665215091735\\
22.67	0.581946463375092\\
22.68	0.58636431003892\\
22.69	0.590917255549557\\
22.7	0.595603587745454\\
22.71	0.600421380081816\\
22.72	0.605368490712259\\
22.73	0.61044256239453\\
22.74	0.615641023145569\\
22.75	0.620961087553025\\
22.76	0.626399758639606\\
22.77	0.631953830162957\\
22.78	0.637619889221982\\
22.79	0.64339431899855\\
22.8	0.649273301506347\\
22.81	0.655252820503468\\
22.82	0.661328664254273\\
22.83	0.667496428216612\\
22.84	0.673751517771087\\
22.85	0.680089151137017\\
22.86	0.686504362657603\\
22.87	0.692992006653095\\
22.88	0.699546762035253\\
22.89	0.706163137788935\\
22.9	0.712835479574\\
22.91	0.719557977648514\\
22.92	0.726324675942922\\
22.93	0.733129482389213\\
22.94	0.739966180485006\\
22.95	0.746828442016077\\
22.96	0.753709840817589\\
22.97	0.760603867419141\\
22.98	0.767503944356252\\
22.99	0.774403442002585\\
23	0.781295694890123\\
23.01	0.788174018116381\\
23.02	0.795031723755717\\
23.03	0.801862137150995\\
23.04	0.808658612950448\\
23.05	0.815414550752398\\
23.06	0.822123410214806\\
23.07	0.828778725473462\\
23.08	0.83537411871555\\
23.09	0.841903312867344\\
23.1	0.848360143169247\\
23.11	0.854738567568473\\
23.12	0.861032675892083\\
23.13	0.867236697780731\\
23.14	0.87334500939863\\
23.15	0.879352138969311\\
23.16	0.885252771218817\\
23.17	0.891041750835999\\
23.18	0.89671408508173\\
23.19	0.902264945692484\\
23.2	0.907689670226651\\
23.21	0.912983762998365\\
23.22	0.918142895720437\\
23.23	0.923162907958132\\
23.24	0.928039807468891\\
23.25	0.932769770476675\\
23.26	0.937349141908357\\
23.27	0.941774435603582\\
23.28	0.946042334498761\\
23.29	0.950149690779055\\
23.3	0.954093525988067\\
23.31	0.957871031082489\\
23.32	0.961479566417738\\
23.33	0.964916661650288\\
23.34	0.968180015543187\\
23.35	0.971267495662593\\
23.36	0.974177137955007\\
23.37	0.97690714619661\\
23.38	0.979455891307978\\
23.39	0.981821910529674\\
23.4	0.984003906457466\\
23.41	0.986000745940891\\
23.42	0.987811458855338\\
23.43	0.989435236768043\\
23.44	0.990871431523144\\
23.45	0.992119553780808\\
23.46	0.993179271551059\\
23.47	0.994050408764281\\
23.48	0.994732943918199\\
23.49	0.995227008835031\\
23.5	0.995532887553521\\
23.51	0.995651015369353\\
23.52	0.995581978025089\\
23.53	0.995326511038148\\
23.54	0.994885499142596\\
23.55	0.994259975810432\\
23.56	0.993451122806736\\
23.57	0.992460269727204\\
23.58	0.991288893461939\\
23.59	0.989938617528189\\
23.6	0.988411211208274\\
23.61	0.986708588448241\\
23.62	0.984832806481929\\
23.63	0.982786064142158\\
23.64	0.980570699838336\\
23.65	0.978189189170769\\
23.66	0.975644142170799\\
23.67	0.972938300274387\\
23.68	0.970074532969776\\
23.69	0.967055834153837\\
23.7	0.963885318209338\\
23.71	0.960566215854136\\
23.72	0.957101869895335\\
23.73	0.953495730790998\\
23.74	0.949751352064133\\
23.75	0.945872385558662\\
23.76	0.941862576478542\\
23.77	0.937725758336342\\
23.78	0.93346584763946\\
23.79	0.929086838258542\\
23.8	0.924592795440723\\
23.81	0.919987849358473\\
23.82	0.915276188190766\\
23.83	0.910462050881113\\
23.84	0.905549719359205\\
23.85	0.900543510281909\\
23.86	0.895447766323452\\
23.87	0.890266846962755\\
23.88	0.885005118932244\\
23.89	0.879666946540538\\
23.9	0.874256681676354\\
23.91	0.86877865366212\\
23.92	0.863237159058422\\
23.93	0.857636451447877\\
23.94	0.851980731305903\\
23.95	0.846274136388095\\
23.96	0.84052073238376\\
23.97	0.83472450404324\\
23.98	0.828889346960001\\
23.99	0.82301906017287\\
24	0.817117339650476\\
24.01	0.811187773131632\\
24.02	0.805233836473576\\
24.03	0.799258891413832\\
24.04	0.793266184963851\\
24.05	0.787258850492022\\
24.06	0.781239910491422\\
24.07	0.775212280894228\\
24.08	0.769178776991396\\
24.09	0.763142120860687\\
24.1	0.757104949879426\\
24.11	0.75106982620705\\
24.12	0.745039247010927\\
24.13	0.739015655193395\\
24.14	0.733001450384677\\
24.15	0.726998999961183\\
24.16	0.721010649927649\\
24.17	0.715038735629576\\
24.18	0.709085592020694\\
24.19	0.70315356345269\\
24.2	0.697245012935673\\
24.21	0.691362330810432\\
24.22	0.685507942773633\\
24.23	0.679684317197723\\
24.24	0.673893971694564\\
24.25	0.668139478888158\\
24.26	0.662423471383379\\
24.27	0.656748645944959\\
24.28	0.651117766973857\\
24.29	0.645533669326065\\
24.3	0.639999260576225\\
24.31	0.634517522843595\\
24.32	0.6290915142982\\
24.33	0.623724370463568\\
24.34	0.618419305421416\\
24.35	0.613179613000736\\
24.36	0.608008667996593\\
24.37	0.602909927413387\\
24.38	0.59788693166767\\
24.39	0.592943305624572\\
24.4	0.588082759282115\\
24.41	0.583309087891211\\
24.42	0.578626171323588\\
24.43	0.574037972432255\\
24.44	0.569548534235193\\
24.45	0.565161975789806\\
24.46	0.560882486668374\\
24.47	0.556714319988491\\
24.48	0.5526617839906\\
24.49	0.548729232187598\\
24.5	0.544921052139972\\
24.51	0.541241652935116\\
24.52	0.537695451470757\\
24.53	0.534286857644185\\
24.54	0.531020258542438\\
24.55	0.52790000189438\\
24.56	0.524930378818247\\
24.57	0.522115606002896\\
24.58	0.519459807491023\\
24.59	0.516966996244013\\
24.6	0.514641055704482\\
24.61	0.51248572161178\\
24.62	0.510504564357652\\
24.63	0.508700972180809\\
24.64	0.507078135405356\\
24.65	0.505639032130667\\
24.66	0.504386415636404\\
24.67	0.503322803405099\\
24.68	0.502450467889438\\
24.69	0.50177142900388\\
24.7	0.501287448252387\\
24.71	0.501000024354045\\
24.72	0.500910390190102\\
24.73	0.501019510866689\\
24.74	0.501328082592696\\
24.75	0.501836532328916\\
24.76	0.502545018052065\\
24.77	0.503453429260987\\
24.78	0.504561387717551\\
24.79	0.505868248379602\\
24.8	0.507373100531659\\
24.81	0.509074769154579\\
24.82	0.510971816591556\\
24.83	0.513062544564547\\
24.84	0.515344996548797\\
24.85	0.517816960488578\\
24.86	0.520475972124915\\
24.87	0.523319318684308\\
24.88	0.526344042979922\\
24.89	0.52954694800942\\
24.9	0.532924602127961\\
24.91	0.536473344900225\\
24.92	0.540189293752164\\
24.93	0.544068351550082\\
24.94	0.548106215228553\\
24.95	0.552298385507131\\
24.96	0.556640177951068\\
24.97	0.561126735443955\\
24.98	0.56575304192021\\
24.99	0.570513937402345\\
25	0.575404134244122\\
25.01	0.580418234402864\\
25.02	0.585550747495444\\
25.03	0.590796109339252\\
25.04	0.59614870065019\\
25.05	0.601602865558977\\
25.06	0.607152929613121\\
25.07	0.612793217132343\\
25.08	0.618518067576555\\
25.09	0.624321850759098\\
25.1	0.63019898081709\\
25.11	0.636143928858293\\
25.12	0.642151234234411\\
25.13	0.648215514416894\\
25.14	0.654331473474797\\
25.15	0.660493909174757\\
25.16	0.666697718740444\\
25.17	0.672937903321496\\
25.18	0.679209571231175\\
25.19	0.685507940019748\\
25.2	0.691828337458146\\
25.21	0.698166201526724\\
25.22	0.704517079532871\\
25.23	0.710876626483571\\
25.24	0.71724060288272\\
25.25	0.723604872134802\\
25.26	0.729965397736147\\
25.27	0.736318240417821\\
25.28	0.742659555370494\\
25.29	0.748985589636293\\
25.3	0.755292679702972\\
25.31	0.761577249288299\\
25.32	0.767835807262662\\
25.33	0.774064945627245\\
25.34	0.780261337444812\\
25.35	0.786421734608931\\
25.36	0.792542965335778\\
25.37	0.798621931261999\\
25.38	0.804655604068445\\
25.39	0.810641021585347\\
25.4	0.816575283322885\\
25.41	0.822455545449634\\
25.42	0.828279015269587\\
25.43	0.834042945276116\\
25.44	0.83974462687905\\
25.45	0.845381383908121\\
25.46	0.850950565995328\\
25.47	0.856449541934653\\
25.48	0.861875693097404\\
25.49	0.86722640699967\\
25.5	0.872499071222333\\
25.51	0.877691067688382\\
25.52	0.882799767441486\\
25.53	0.887822526060306\\
25.54	0.892756679834612\\
25.55	0.897599542821586\\
25.56	0.90234840488523\\
25.57	0.907000530757665\\
25.58	0.911553160290594\\
25.59	0.916003509937244\\
25.6	0.920348775366678\\
25.61	0.924586135232828\\
25.62	0.928712756036077\\
25.63	0.932725797974898\\
25.64	0.936622421629687\\
25.65	0.940399795304979\\
25.66	0.944055103028902\\
25.67	0.947585552848095\\
25.68	0.950988385278525\\
25.69	0.954260881783634\\
25.7	0.957400373150664\\
25.71	0.960404247633551\\
25.72	0.963269958800351\\
25.73	0.965995033110999\\
25.74	0.968577077023274\\
25.75	0.971013783633394\\
25.76	0.973302938834235\\
25.77	0.975442426970245\\
25.78	0.97743023595523\\
25.79	0.979264461915204\\
25.8	0.980943313308578\\
25.81	0.982465114482138\\
25.82	0.983828308685409\\
25.83	0.985031460538299\\
25.84	0.986073257948179\\
25.85	0.986952513479026\\
25.86	0.98766816519052\\
25.87	0.988219276927933\\
25.88	0.988605038088697\\
25.89	0.988824762880601\\
25.9	0.988877889124432\\
25.91	0.988763976612944\\
25.92	0.988482705087903\\
25.93	0.988033871879386\\
25.94	0.987417389234232\\
25.95	0.986633281374893\\
25.96	0.985681681490584\\
25.97	0.984562828623938\\
25.98	0.983277064528007\\
25.99	0.981824830566384\\
26	0.980206664736164\\
26.01	0.978423198988775\\
26.02	0.976475156777349\\
26.03	0.974363350925638\\
26.04	0.972088681880501\\
26.05	0.96965213636691\\
26.06	0.967054786601836\\
26.07	0.964297790047899\\
26.08	0.961382389719732\\
26.09	0.958309915094497\\
26.1	0.955081783636025\\
26.11	0.951699502907011\\
26.12	0.948164673324476\\
26.13	0.944478991465049\\
26.14	0.940644253837615\\
26.15	0.936662361059009\\
26.16	0.932535322329715\\
26.17	0.928265260089882\\
26.18	0.923854414713812\\
26.19	0.919305149123852\\
26.2	0.914619953196364\\
26.21	0.909801447818454\\
26.22	0.904852388513822\\
26.23	0.899775668578477\\
26.24	0.894574321693017\\
26.25	0.889251524008411\\
26.26	0.883810595724848\\
26.27	0.878255002199487\\
26.28	0.872588354627\\
26.29	0.866814410340385\\
26.3	0.860937072795606\\
26.31	0.854960391273823\\
26.32	0.848888560343424\\
26.33	0.842725919115685\\
26.34	0.83647695031487\\
26.35	0.830146279171879\\
26.36	0.823738672139959\\
26.37	0.817259035423685\\
26.38	0.810712413308587\\
26.39	0.804103986277094\\
26.4	0.797439068889457\\
26.41	0.790723107402165\\
26.42	0.783961677114892\\
26.43	0.777160479358302\\
26.44	0.770325338036184\\
26.45	0.76346219560513\\
26.46	0.75657710834825\\
26.47	0.749676240785938\\
26.48	0.742765859066402\\
26.49	0.735852323192701\\
26.5	0.7289420779684\\
26.51	0.72204164254733\\
26.52	0.71515759857958\\
26.53	0.708296577026383\\
26.54	0.701465243621702\\
26.55	0.694670283120381\\
26.56	0.68791838250463\\
26.57	0.681216213363956\\
26.58	0.674570413697505\\
26.59	0.667987569399729\\
26.6	0.661474195595244\\
26.61	0.655036718237287\\
26.62	0.648681456228095\\
26.63	0.642414604029054\\
26.64	0.636242214978519\\
26.65	0.630170185443174\\
26.66	0.624204239915142\\
26.67	0.618349917165395\\
26.68	0.612612557504065\\
26.69	0.60699729123303\\
26.7	0.601509028750448\\
26.71	0.596152451988431\\
26.72	0.590932007287413\\
26.73	0.585851899750617\\
26.74	0.580916089051156\\
26.75	0.576128286629256\\
26.76	0.57149195417987\\
26.77	0.56701030321233\\
26.78	0.562686295609824\\
26.79	0.558522645166121\\
26.8	0.554521819536308\\
26.81	0.550686042476896\\
26.82	0.547017296183225\\
26.83	0.543517323565448\\
26.84	0.540187630373805\\
26.85	0.537029487162755\\
26.86	0.534043931152864\\
26.87	0.531231768032797\\
26.88	0.52859357406801\\
26.89	0.526129698650973\\
26.9	0.523840267320427\\
26.91	0.52172518549029\\
26.92	0.519784143029304\\
26.93	0.518016619803339\\
26.94	0.516421892263514\\
26.95	0.514999041131709\\
26.96	0.513746960201028\\
26.97	0.512664366193638\\
26.98	0.511749809663273\\
26.99	0.511001687032135\\
27	0.510418253458845\\
27.01	0.509997636522318\\
27.02	0.509737850664224\\
27.03	0.509636812319041\\
27.04	0.509692355650903\\
27.05	0.509902248790416\\
27.06	0.51026421042296\\
27.07	0.510775926529038\\
27.08	0.51143506702288\\
27.09	0.512239301978035\\
27.1	0.513186317217671\\
27.11	0.51427382889629\\
27.12	0.515499596774546\\
27.13	0.516861435976493\\
27.14	0.518357227048671\\
27.15	0.519984924201808\\
27.16	0.521742561680893\\
27.17	0.523628258275328\\
27.18	0.525640220045028\\
27.19	0.527776741396442\\
27.2	0.53003620468889\\
27.21	0.532417078579222\\
27.22	0.534917915323039\\
27.23	0.537537347230243\\
27.24	0.540274082441443\\
27.25	0.54312690014582\\
27.26	0.546094645371322\\
27.27	0.549176223378246\\
27.28	0.552370593704465\\
27.29	0.5556767639168\\
27.3	0.559093783124125\\
27.31	0.56262073531479\\
27.32	0.566256732582014\\
27.33	0.570000908292778\\
27.34	0.573852410239171\\
27.35	0.577810393788605\\
27.36	0.58187401502445\\
27.37	0.586042423843569\\
27.38	0.590314756953011\\
27.39	0.594690130673633\\
27.4	0.599167633444165\\
27.41	0.603746317968548\\
27.42	0.608425192812339\\
27.43	0.613203213339976\\
27.44	0.618079271906843\\
27.45	0.623052187263563\\
27.46	0.628120693196584\\
27.47	0.63328342650344\\
27.48	0.638538914472262\\
27.49	0.643885562092078\\
27.5	0.64932163925681\\
27.51	0.654845268213178\\
27.52	0.660454411487674\\
27.53	0.666146860759937\\
27.54	0.671920226717688\\
27.55	0.67777193010174\\
27.56	0.683699194129086\\
27.57	0.689699038426293\\
27.58	0.69576827456779\\
27.59	0.701903503288594\\
27.6	0.708101113390081\\
27.61	0.714357282236494\\
27.62	0.720667978032084\\
27.63	0.727028963856104\\
27.64	0.73343580318698\\
27.65	0.739883866964663\\
27.66	0.746368342134301\\
27.67	0.75288424158573\\
27.68	0.759426415369375\\
27.69	0.765989563011003\\
27.7	0.772568246645471\\
27.71	0.77915690504313\\
27.72	0.785749868050678\\
27.73	0.792341371140382\\
27.74	0.798925569903433\\
27.75	0.805496554284263\\
27.76	0.812048362390928\\
27.77	0.818574993758949\\
27.78	0.825070421956199\\
27.79	0.831528606524087\\
27.8	0.837943504377453\\
27.81	0.844309080498168\\
27.82	0.850619318053008\\
27.83	0.8568682280385\\
27.84	0.863049858549814\\
27.85	0.86915830376657\\
27.86	0.875187712733211\\
27.87	0.881132297970558\\
27.88	0.886986343969356\\
27.89	0.892744215631833\\
27.9	0.898400366549133\\
27.91	0.903949347127752\\
27.92	0.909385812546763\\
27.93	0.914704530520442\\
27.94	0.919900388841099\\
27.95	0.924968402675437\\
27.96	0.929903721571386\\
27.97	0.934701636175395\\
27.98	0.939357584625081\\
27.99	0.943867158533431\\
28	0.948226108543889\\
28.01	0.952430349415292\\
28.02	0.956475964595949\\
28.03	0.960359210249727\\
28.04	0.96407651869425\\
28.05	0.967624501254052\\
28.06	0.970999950524699\\
28.07	0.974199842025199\\
28.08	0.97722133527986\\
28.09	0.980061774374933\\
28.1	0.98271868805036\\
28.11	0.985189789393184\\
28.12	0.987472975239477\\
28.13	0.989566325344513\\
28.14	0.99146810139764\\
28.15	0.993176745967604\\
28.16	0.994690881445619\\
28.17	0.99600930904009\\
28.18	0.997131007882647\\
28.19	0.998055134265292\\
28.2	0.99878102102826\\
28.21	0.999308177116473\\
28.22	0.999636287305203\\
28.23	0.999765212085334\\
28.24	0.999694987692423\\
28.25	0.999425826269635\\
28.26	0.998958116131703\\
28.27	0.998292422105872\\
28.28	0.997429485917755\\
28.29	0.996370226585782\\
28.3	0.99511574082979\\
28.31	0.993667303443106\\
28.32	0.992026367606975\\
28.33	0.990194565124493\\
28.34	0.988173706586253\\
28.35	0.985965781438458\\
28.36	0.983572957938507\\
28.37	0.980997582990472\\
28.38	0.978242181837754\\
28.39	0.975309457600671\\
28.4	0.972202290622395\\
28.41	0.968923737587332\\
28.42	0.965477030367937\\
28.43	0.961865574527314\\
28.44	0.958092947434251\\
28.45	0.954162895965028\\
28.46	0.950079333706093\\
28.47	0.94584633760482\\
28.48	0.941468143985781\\
28.49	0.93694914388904\\
28.5	0.932293877770667\\
28.51	0.927507029425631\\
28.52	0.922593419106827\\
28.53	0.917557995797481\\
28.54	0.912405828539161\\
28.55	0.907142096978943\\
28.56	0.901772081061311\\
28.57	0.896301149825816\\
28.58	0.890734749381144\\
28.59	0.885078390082304\\
28.6	0.879337632944792\\
28.61	0.873518075736417\\
28.62	0.867625338655311\\
28.63	0.861665049796653\\
28.64	0.855642830655176\\
28.65	0.849564281849691\\
28.66	0.84343496919727\\
28.67	0.837260410730185\\
28.68	0.831046064496865\\
28.69	0.824797317261018\\
28.7	0.818519474238793\\
28.71	0.812217749917728\\
28.72	0.805897259864159\\
28.73	0.79956301364878\\
28.74	0.793219909011993\\
28.75	0.78687272686966\\
28.76	0.78052612719299\\
28.77	0.774184645685295\\
28.78	0.767852691165066\\
28.79	0.761534543500725\\
28.8	0.755234352068048\\
28.81	0.748956134957066\\
28.82	0.742703778512928\\
28.83	0.736481037254525\\
28.84	0.73029153413882\\
28.85	0.724138761101333\\
28.86	0.718026079791347\\
28.87	0.711956722341964\\
28.88	0.705933792221489\\
28.89	0.699960265250917\\
28.9	0.694038990510306\\
28.91	0.688172691275058\\
28.92	0.682363966081352\\
28.93	0.676615290045793\\
28.94	0.670929016590446\\
28.95	0.66530737973765\\
28.96	0.659752497070725\\
28.97	0.654266373727031\\
28.98	0.648850907496728\\
28.99	0.643507895035834\\
29	0.6382390393379\\
29.01	0.633045958485368\\
29.02	0.627930195633212\\
29.03	0.622893230109155\\
29.04	0.617936489454503\\
29.05	0.613061362181311\\
29.06	0.608269210975577\\
29.07	0.60356138620343\\
29.08	0.598939239414194\\
29.09	0.594404136604455\\
29.1	0.589957471087105\\
29.11	0.58560067579482\\
29.12	0.581335234855763\\
29.13	0.57716269428311\\
29.14	0.573084671622974\\
29.15	0.569102864411024\\
29.16	0.56521905729828\\
29.17	0.561435127720428\\
29.18	0.557753050012901\\
29.19	0.554174897878805\\
29.2	0.550702845159538\\
29.21	0.547339164877873\\
29.22	0.544086226606774\\
29.23	0.540946492223217\\
29.24	0.537922510183554\\
29.25	0.535016908521993\\
29.26	0.532232386816751\\
29.27	0.529571707395057\\
29.28	0.52703768604831\\
29.29	0.5246331825022\\
29.3	0.522361090838872\\
29.31	0.520224330008127\\
29.32	0.518225834502328\\
29.33	0.516368545209464\\
29.34	0.514655400379571\\
29.35	0.513089326739776\\
29.36	0.511673230636683\\
29.37	0.510409989057846\\
29.38	0.50930244045756\\
29.39	0.508353375289668\\
29.4	0.507565526165692\\
29.41	0.50694155758243\\
29.42	0.50648405519442\\
29.43	0.506195514637118\\
29.44	0.506078329929092\\
29.45	0.506134781483564\\
29.46	0.506367023710523\\
29.47	0.506777072373417\\
29.48	0.507366791633957\\
29.49	0.508137880734564\\
29.5	0.509091860363393\\
29.51	0.510230058744007\\
29.52	0.511553597539397\\
29.53	0.513063377716978\\
29.54	0.514760065577049\\
29.55	0.516644079193608\\
29.56	0.518715575527728\\
29.57	0.520974438421371\\
29.58	0.523420268066977\\
29.59	0.526052372032627\\
29.6	0.528869758042779\\
29.61	0.531871128779951\\
29.62	0.535054878861801\\
29.63	0.538419094069796\\
29.64	0.541961552850676\\
29.65	0.545679729994086\\
29.66	0.549570802305868\\
29.67	0.55363165600934\\
29.68	0.557858895991815\\
29.69	0.562248856323681\\
29.7	0.566797611839649\\
29.71	0.571500990637241\\
29.72	0.576354587324191\\
29.73	0.581353776867659\\
29.74	0.586493728908501\\
29.75	0.591769422404641\\
29.76	0.597175660440011\\
29.77	0.602707085024788\\
29.78	0.608358191976608\\
29.79	0.614123345510512\\
29.8	0.619996792443415\\
29.81	0.62597267594708\\
29.82	0.632045048766894\\
29.83	0.638207885846423\\
29.84	0.644455096325891\\
29.85	0.650780534918122\\
29.86	0.657178012707277\\
29.87	0.663641307446167\\
29.88	0.670164173471324\\
29.89	0.676740351504038\\
29.9	0.683363578378102\\
29.91	0.690027596864737\\
29.92	0.69672616572291\\
29.93	0.70345307003536\\
29.94	0.71020213183297\\
29.95	0.716967220955407\\
29.96	0.723742266050411\\
29.97	0.730521265580593\\
29.98	0.737298298684647\\
29.99	0.744067535716946\\
30	0.750823248253056\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.01	0.999900057491638\\
0.02	0.99960091945567\\
0.03	0.999104651252735\\
0.04	0.998414684516194\\
0.05	0.997535800278238\\
0.06	0.996474103552659\\
0.07	0.995236987758128\\
0.08	0.993833087339997\\
0.09	0.992272217259364\\
0.1	0.990565298685999\\
0.11	0.988724271113553\\
0.12	0.986761992023273\\
0.13	0.984692125968024\\
0.14	0.982529025461011\\
0.15	0.980287606418024\\
0.16	0.977983221176251\\
0.17	0.975631532535954\\
0.18	0.973248392392351\\
0.19	0.970849728451673\\
0.2	0.968451441896397\\
0.21	0.966069317625871\\
0.22	0.963718947040805\\
0.23	0.961415661664352\\
0.24	0.959174474553965\\
0.25	0.957010025836744\\
0.26	0.954936528727656\\
0.27	0.952967712851355\\
0.28	0.951116762293277\\
0.29	0.949396246302845\\
0.3	0.947818041004419\\
0.31	0.946393241064086\\
0.32	0.945132061281763\\
0.33	0.944043729624941\\
0.34	0.943136375090518\\
0.35	0.942416915517174\\
0.36	0.941890951552146\\
0.37	0.941562673087177\\
0.38	0.941434783674458\\
0.39	0.941508446925127\\
0.4	0.941783257361678\\
0.41	0.942257236896973\\
0.42	0.942926857151818\\
0.43	0.943787087009834\\
0.44	0.944831463855925\\
0.45	0.94605218565723\\
0.46	0.94744021954894\\
0.47	0.948985421264073\\
0.48	0.950676659069588\\
0.49	0.952501936150213\\
0.5	0.954448506589689\\
0.51	0.956502981883017\\
0.52	0.958651426761667\\
0.53	0.960879444594992\\
0.54	0.963172253575403\\
0.55	0.965514755420138\\
0.56	0.967891598697221\\
0.57	0.970287239319046\\
0.58	0.972686001248149\\
0.59	0.975072140813078\\
0.6	0.977429917937493\\
0.61	0.979743676850614\\
0.62	0.981997937534672\\
0.63	0.984177497528289\\
0.64	0.986267542201277\\
0.65	0.988253760544065\\
0.66	0.990122463029066\\
0.67	0.99186069811134\\
0.68	0.993456364233635\\
0.69	0.994898314589372\\
0.7	0.996176452293227\\
0.71	0.997281814052249\\
0.72	0.998206641007277\\
0.73	0.998944436158291\\
0.74	0.999490008615951\\
0.75	0.999839505661444\\
0.76	0.999990434067554\\
0.77	0.999941672271983\\
0.78	0.999693474824507\\
0.79	0.999247470123416\\
0.8	0.998606651968243\\
0.81	0.99777536492972\\
0.82	0.99675928300758\\
0.83	0.995565380523029\\
0.84	0.994201893740721\\
0.85	0.992678271469685\\
0.86	0.991005112986315\\
0.87	0.989194092096322\\
0.88	0.987257867031276\\
0.89	0.985209976911399\\
0.9	0.983064726437416\\
0.91	0.980837061179983\\
0.92	0.978542436289942\\
0.93	0.976196681733183\\
0.94	0.973815867390113\\
0.95	0.971416171601105\\
0.96	0.969013756869323\\
0.97	0.966624656211846\\
0.98	0.964264672862875\\
0.99	0.961949294644072\\
1	0.959693622538002\\
1.01	0.957512311271201\\
1.02	0.955419518410962\\
1.03	0.953428857948198\\
1.04	0.951553354521046\\
1.05	0.949805395008801\\
1.06	0.948196674911611\\
1.07	0.946738137490483\\
1.08	0.945439904126566\\
1.09	0.944311195015027\\
1.1	0.943360240402809\\
1.11	0.942594184181231\\
1.12	0.942018983517233\\
1.13	0.941639309871827\\
1.14	0.941458457702429\\
1.15	0.941478267086553\\
1.16	0.941699065506727\\
1.17	0.942119632481681\\
1.18	0.942737189127965\\
1.19	0.943547413413207\\
1.2	0.9445444809211\\
1.21	0.945721130147799\\
1.22	0.947068750390169\\
1.23	0.948577489083003\\
1.24	0.950236373961977\\
1.25	0.952033444278235\\
1.26	0.953955884775316\\
1.27	0.955990156569233\\
1.28	0.958122120389742\\
1.29	0.960337149460407\\
1.3	0.9626202311055\\
1.31	0.964956057571643\\
1.32	0.967329107410073\\
1.33	0.969723719220064\\
1.34	0.972124159869403\\
1.35	0.974514689675265\\
1.36	0.976879627435422\\
1.37	0.979203418428461\\
1.38	0.981470708303812\\
1.39	0.983666424964105\\
1.4	0.985775869229456\\
1.41	0.987784813562069\\
1.42	0.989679606745431\\
1.43	0.991447281530408\\
1.44	0.993075661919597\\
1.45	0.99455346688023\\
1.46	0.995870407635758\\
1.47	0.997017276169017\\
1.48	0.997986022991112\\
1.49	0.998769822777153\\
1.5	0.999363127102188\\
1.51	0.999761704221475\\
1.52	0.9999626665646\\
1.53	0.999964487187149\\
1.54	0.999767006706901\\
1.55	0.999371432237916\\
1.56	0.998780329540992\\
1.57	0.997997609094877\\
1.58	0.997028506344704\\
1.59	0.995879555877953\\
1.6	0.994558558735198\\
1.61	0.993074541551547\\
1.62	0.99143770581921\\
1.63	0.989659365401602\\
1.64	0.987751870661141\\
1.65	0.985728518251523\\
1.66	0.983603446650798\\
1.67	0.981391518648552\\
1.68	0.979108192990627\\
1.69	0.976769388057232\\
1.7	0.974391340797385\\
1.71	0.971990464299675\\
1.72	0.969583207619741\\
1.73	0.967185921545213\\
1.74	0.96481473408356\\
1.75	0.962485439103141\\
1.76	0.96021340061807\\
1.77	0.958013473670165\\
1.78	0.955899940873495\\
1.79	0.953886461943795\\
1.8	0.951986032273188\\
1.81	0.950210946227829\\
1.82	0.948572761131311\\
1.83	0.947082258593331\\
1.84	0.945749400620245\\
1.85	0.944583278553984\\
1.86	0.943592053421619\\
1.87	0.942782886992812\\
1.88	0.942161863997224\\
1.89	0.941733907593799\\
1.9	0.94150269204074\\
1.91	0.941470558083594\\
1.92	0.941638437401941\\
1.93	0.942005792216855\\
1.94	0.942570575002175\\
1.95	0.943329211599795\\
1.96	0.944276609407445\\
1.97	0.945406191001362\\
1.98	0.946709952622482\\
1.99	0.948178546183378\\
2	0.949801382521932\\
2.01	0.951566752424099\\
2.02	0.95346196061706\\
2.03	0.955473466890677\\
2.04	0.957587028165771\\
2.05	0.959787835914462\\
2.06	0.96206064474029\\
2.07	0.964389889750429\\
2.08	0.96675979210616\\
2.09	0.969154453450378\\
2.1	0.971557940680848\\
2.11	0.973954362920433\\
2.12	0.976327942788529\\
2.13	0.978663084371936\\
2.14	0.980944440600083\\
2.15	0.983156982846134\\
2.16	0.985286075257914\\
2.17	0.987317555465561\\
2.18	0.989237822039796\\
2.19	0.991033927645697\\
2.2	0.992693675654788\\
2.21	0.994205717251384\\
2.22	0.995559645873357\\
2.23	0.9967460860424\\
2.24	0.997756774078484\\
2.25	0.998584628706842\\
2.26	0.999223810100071\\
2.27	0.999669766474\\
2.28	0.999919267976096\\
2.29	0.999970428367282\\
2.3	0.999822715597764\\
2.31	0.999476952794122\\
2.32	0.998935310968813\\
2.33	0.998201295027833\\
2.34	0.997279724044122\\
2.35	0.996176706143343\\
2.36	0.994899608000801\\
2.37	0.993457018436407\\
2.38	0.991858705060497\\
2.39	0.990115562433735\\
2.4	0.98823954984555\\
2.41	0.986243616757195\\
2.42	0.984141614345556\\
2.43	0.981948192449124\\
2.44	0.979678682405585\\
2.45	0.977348967504907\\
2.46	0.974975343787401\\
2.47	0.972574374481255\\
2.48	0.970162741705125\\
2.49	0.967757099092124\\
2.5	0.965373929049375\\
2.51	0.963029408492173\\
2.52	0.96073928682632\\
2.53	0.958518779485\\
2.54	0.956382479245152\\
2.55	0.954344285872437\\
2.56	0.952417352683074\\
2.57	0.950614046843414\\
2.58	0.948945919066083\\
2.59	0.947423678094806\\
2.6	0.946057165795991\\
2.61	0.944855329485752\\
2.62	0.943826188972667\\
2.63	0.94297679645447\\
2.64	0.942313187987409\\
2.65	0.941840326015469\\
2.66	0.941562033653512\\
2.67	0.941480923082062\\
2.68	0.941598322239048\\
2.69	0.941914205461821\\
2.7	0.94242713438065\\
2.71	0.943134214962771\\
2.72	0.944031075323533\\
2.73	0.945111867186259\\
2.74	0.946369292252716\\
2.75	0.947794653418359\\
2.76	0.949377929901085\\
2.77	0.951107874588722\\
2.78	0.952972131014892\\
2.79	0.954957366229096\\
2.8	0.957049414614399\\
2.81	0.959233426816828\\
2.82	0.961494017779242\\
2.83	0.963815408594892\\
2.84	0.966181558365788\\
2.85	0.968576284065896\\
2.86	0.970983368092063\\
2.87	0.973386654398786\\
2.88	0.975770134788728\\
2.89	0.978118027239681\\
2.9	0.980414848337208\\
2.91	0.982645482101275\\
2.92	0.984795247701947\\
2.93	0.986849968561033\\
2.94	0.988796044927939\\
2.95	0.990620531131164\\
2.96	0.992311217474789\\
2.97	0.99385671546923\\
2.98	0.995246544070317\\
2.99	0.996471214050462\\
3	0.997522307565489\\
3.01	0.998392550285862\\
3.02	0.999075873962061\\
3.03	0.999567467863666\\
3.04	0.999863818115627\\
3.05	0.99996273452977\\
3.06	0.999863365297325\\
3.07	0.999566200679144\\
3.08	0.999073066898702\\
3.09	0.99838711162403\\
3.1	0.997512783297181\\
3.11	0.996455804903686\\
3.12	0.995223142963288\\
3.13	0.993822972000559\\
3.14	0.992264634128768\\
3.15	0.990558592947082\\
3.16	0.988716380467218\\
3.17	0.986750535320605\\
3.18	0.984674530188688\\
3.19	0.98250268645186\\
3.2	0.980250074604713\\
3.21	0.977932400029518\\
3.22	0.975565875055637\\
3.23	0.973167079535122\\
3.24	0.97075281314413\\
3.25	0.96833994315238\\
3.26	0.965945251558464\\
3.27	0.963585285466442\\
3.28	0.961276214562041\\
3.29	0.959033699555011\\
3.3	0.956872775304777\\
3.31	0.95480775175813\\
3.32	0.952852134605095\\
3.33	0.951018565777881\\
3.34	0.949318781892777\\
3.35	0.947763586941993\\
3.36	0.946362834535377\\
3.37	0.945125414825219\\
3.38	0.944059241830889\\
3.39	0.943171237808273\\
3.4	0.942467312199544\\
3.41	0.941952333412847\\
3.42	0.941630092298382\\
3.43	0.941503257005572\\
3.44	0.941573320158247\\
3.45	0.941840540957725\\
3.46	0.942303886592353\\
3.47	0.942960978684014\\
3.48	0.943808050981308\\
3.49	0.94483992394636\\
3.5	0.946050000471409\\
3.51	0.947430285203167\\
3.52	0.948971428264763\\
3.53	0.950662792942015\\
3.54	0.952492546032252\\
3.55	0.954447768835582\\
3.56	0.956514585942695\\
3.57	0.958678307844197\\
3.58	0.96092358234759\\
3.59	0.963234549036118\\
3.6	0.965594990991087\\
3.61	0.967988478844662\\
3.62	0.970398503756115\\
3.63	0.972808597691989\\
3.64	0.975202440981537\\
3.65	0.977563958220262\\
3.66	0.979877404174562\\
3.67	0.98212744157655\\
3.68	0.984299212822696\\
3.69	0.986378407730933\\
3.7	0.988351329616556\\
3.71	0.990204961839042\\
3.72	0.991927036497086\\
3.73	0.993506106029703\\
3.74	0.994931617332441\\
3.75	0.996193986885774\\
3.76	0.997284674528048\\
3.77	0.998196253147249\\
3.78	0.998922471630508\\
3.79	0.999458308784524\\
3.8	0.999800016533\\
3.81	0.999945151233219\\
3.82	0.999892592659021\\
3.83	0.999642551029707\\
3.84	0.999196562446897\\
3.85	0.998557474549786\\
3.86	0.997729424504446\\
3.87	0.996717810022744\\
3.88	0.995529255796299\\
3.89	0.994171575935263\\
3.9	0.992653732791429\\
3.91	0.99098579203775\\
3.92	0.989178873398131\\
3.93	0.987245095971843\\
3.94	0.985197516631339\\
3.95	0.983050059539458\\
3.96	0.980817434596432\\
3.97	0.978515042800266\\
3.98	0.976158867218994\\
3.99	0.973765349483901\\
4	0.971351253179901\\
4.01	0.968933516843633\\
4.02	0.966529100261838\\
4.03	0.964154828208616\\
4.04	0.961827235746754\\
4.05	0.959562419125652\\
4.06	0.957375896206291\\
4.07	0.955282480271452\\
4.08	0.953296170831826\\
4.09	0.951430064327777\\
4.1	0.94969628627602\\
4.11	0.948105944504616\\
4.12	0.946669101076064\\
4.13	0.945394758752371\\
4.14	0.944290856952379\\
4.15	0.943364272135465\\
4.16	0.942620818259367\\
4.17	0.942065243978579\\
4.18	0.941701224220947\\
4.19	0.941531344518073\\
4.2	0.941557077120067\\
4.21	0.941778748780177\\
4.22	0.942195501377644\\
4.23	0.942805248215607\\
4.24	0.943604630529238\\
4.25	0.944588979960006\\
4.26	0.945752293063007\\
4.27	0.94708722319352\\
4.28	0.94858509359422\\
4.29	0.950235933715386\\
4.3	0.952028539133997\\
4.31	0.953950554247651\\
4.32	0.955988576114308\\
4.33	0.958128277129307\\
4.34	0.960354543429191\\
4.35	0.962651624925771\\
4.36	0.965003291911421\\
4.37	0.967392992608437\\
4.38	0.96980400618323\\
4.39	0.97221958669532\\
4.4	0.974623095000281\\
4.41	0.976998117349339\\
4.42	0.979328570937641\\
4.43	0.98159879763369\\
4.44	0.983793647604699\\
4.45	0.98589855471541\\
4.46	0.98789960563631\\
4.47	0.989783604658385\\
4.48	0.991538136217986\\
4.49	0.993151626933066\\
4.5	0.994613408391623\\
4.51	0.995913781052398\\
4.52	0.997044078553693\\
4.53	0.997996730755747\\
4.54	0.998765323204114\\
4.55	0.999344650488512\\
4.56	0.999730761155962\\
4.57	0.999920992297408\\
4.58	0.999913992539148\\
4.59	0.999709732655669\\
4.6	0.999309503865345\\
4.61	0.998715905364755\\
4.62	0.997932820693397\\
4.63	0.996965386408245\\
4.64	0.99581995462872\\
4.65	0.994504050806408\\
4.66	0.993026328468725\\
4.67	0.991396521499956\\
4.68	0.989625394002876\\
4.69	0.987724687275969\\
4.7	0.985707063006974\\
4.71	0.983586041374645\\
4.72	0.981375932315513\\
4.73	0.979091757818095\\
4.74	0.976749162949871\\
4.75	0.974364313622809\\
4.76	0.971953779981643\\
4.77	0.969534405669201\\
4.78	0.967123164792413\\
4.79	0.964737009798891\\
4.8	0.962392714375328\\
4.81	0.960106715815118\\
4.82	0.957894961196013\\
4.83	0.955772761517134\\
4.84	0.953754657745212\\
4.85	0.951854302536836\\
4.86	0.950084361100782\\
4.87	0.948456433822849\\
4.88	0.946981001804711\\
4.89	0.945667394468836\\
4.9	0.944523776333662\\
4.91	0.943557148371859\\
4.92	0.942773358588984\\
4.93	0.942177116602475\\
4.94	0.941772007841313\\
4.95	0.94156050411043\\
4.96	0.941543968253301\\
4.97	0.941722651438362\\
4.98	0.942095682271725\\
4.99	0.942661047823487\\
5	0.943415567967304\\
5.01	0.944354866069967\\
5.02	0.945473340676257\\
5.03	0.946764143911935\\
5.04	0.948219172476267\\
5.05	0.949829076233584\\
5.06	0.951583287785949\\
5.07	0.953470074595062\\
5.08	0.955476613607041\\
5.09	0.957589087191613\\
5.1	0.959792798457905\\
5.11	0.962072303383457\\
5.12	0.964411556453953\\
5.13	0.966794065620882\\
5.14	0.96920305155755\\
5.15	0.971621605783811\\
5.16	0.97403284252426\\
5.17	0.976420040208492\\
5.18	0.978766770077437\\
5.19	0.981057011019912\\
5.2	0.983275251137009\\
5.21	0.985406577402411\\
5.22	0.987436755174124\\
5.23	0.989352299402971\\
5.24	0.991140539375348\\
5.25	0.992789678808663\\
5.26	0.994288853021843\\
5.27	0.995628184625365\\
5.28	0.996798838546985\\
5.29	0.997793076374004\\
5.3	0.998604309036513\\
5.31	0.999227146063967\\
5.32	0.999657439178579\\
5.33	0.999892317997216\\
5.34	0.99993021581828\\
5.35	0.999770884075552\\
5.36	0.999415394736264\\
5.37	0.998866129811327\\
5.38	0.998126759758706\\
5.39	0.997202211160581\\
5.4	0.996098625368461\\
5.41	0.994823311112208\\
5.42	0.993384692794041\\
5.43	0.991792256305682\\
5.44	0.990056493533682\\
5.45	0.988188845947834\\
5.46	0.986201646970359\\
5.47	0.984108062340017\\
5.48	0.981922027279098\\
5.49	0.979658178910299\\
5.5	0.977331781968711\\
5.51	0.974958645508615\\
5.52	0.972555028233993\\
5.53	0.970137530514996\\
5.54	0.96772297219216\\
5.55	0.965328256788419\\
5.56	0.962970224407156\\
5.57	0.960665496984983\\
5.58	0.958430320397824\\
5.59	0.956280408136454\\
5.6	0.954230791062242\\
5.61	0.952295677418535\\
5.62	0.950488327000048\\
5.63	0.948820943145986\\
5.64	0.947304585840516\\
5.65	0.945949108185145\\
5.66	0.944763116971843\\
5.67	0.943753956011515\\
5.68	0.942927708829597\\
5.69	0.942289215737894\\
5.7	0.941842099651665\\
5.71	0.941588795320085\\
5.72	0.941530577608549\\
5.73	0.94166758566831\\
5.74	0.941998840871082\\
5.75	0.942522257183912\\
5.76	0.943234643362619\\
5.77	0.944131697262984\\
5.78	0.945207993872813\\
5.79	0.946456970284351\\
5.8	0.947870912319054\\
5.81	0.949440948448238\\
5.82	0.951157056629519\\
5.83	0.953008088671728\\
5.84	0.954981815069695\\
5.85	0.95706499141162\\
5.86	0.959243445932274\\
5.87	0.961502186661124\\
5.88	0.963825525961576\\
5.89	0.966197219682193\\
5.9	0.968600617473332\\
5.91	0.971018820038432\\
5.92	0.97343483840633\\
5.93	0.975831750059248\\
5.94	0.978192847177811\\
5.95	0.98050177337757\\
5.96	0.982742646853828\\
5.97	0.98490016942311\\
5.98	0.986959722194625\\
5.99	0.988907449351331\\
6	0.990730331812441\\
6.01	0.992416252568858\\
6.02	0.993954055409209\\
6.03	0.995333598653742\\
6.04	0.996545805326388\\
6.05	0.997582710833183\\
6.06	0.998437508560976\\
6.07	0.999104593024079\\
6.08	0.999579599358886\\
6.09	0.999859437384747\\
6.1	0.999942318148569\\
6.11	0.999827770930692\\
6.12	0.999516649165136\\
6.13	0.99901112450449\\
6.14	0.998314668366307\\
6.15	0.997432020817889\\
6.16	0.996369149344722\\
6.17	0.995133197766152\\
6.18	0.993732428316951\\
6.19	0.992176159415283\\
6.2	0.990474701361997\\
6.21	0.988639291705346\\
6.22	0.986682031212994\\
6.23	0.984615820448153\\
6.24	0.982454296321917\\
6.25	0.980211767512041\\
6.26	0.977903147277584\\
6.27	0.975543881879038\\
6.28	0.973149872451319\\
6.29	0.970737387888253\\
6.3	0.968322966320324\\
6.31	0.965923303337369\\
6.32	0.963555126303883\\
6.33	0.961235055767301\\
6.34	0.958979456687254\\
6.35	0.956804283586321\\
6.36	0.954724924461323\\
6.37	0.952756048386431\\
6.38	0.950911461412084\\
6.39	0.949203974928926\\
6.4	0.947645290318823\\
6.41	0.946245903406495\\
6.42	0.945015031694752\\
6.43	0.943960566315007\\
6.44	0.943089048967089\\
6.45	0.942405672032108\\
6.46	0.941914297943004\\
6.47	0.941617492478045\\
6.48	0.941516566126061\\
6.49	0.941611618126432\\
6.5	0.941901578879479\\
6.51	0.942384247686964\\
6.52	0.943056323858361\\
6.53	0.943913430023749\\
6.54	0.94495012721797\\
6.55	0.946159922235131\\
6.56	0.947535269056638\\
6.57	0.949067567698306\\
6.58	0.950747165240792\\
6.59	0.952563364534071\\
6.6	0.954504445908772\\
6.61	0.956557706080765\\
6.62	0.958709516742001\\
6.63	0.960945403474128\\
6.64	0.963250144162485\\
6.65	0.965607885083154\\
6.66	0.968002272206125\\
6.67	0.970416594782867\\
6.68	0.972833937668573\\
6.69	0.975237338158144\\
6.7	0.977609942605327\\
6.71	0.979935157983904\\
6.72	0.982196794097359\\
6.73	0.984379193301456\\
6.74	0.986467346108736\\
6.75	0.988446992511549\\
6.76	0.990304709970085\\
6.77	0.992027989632252\\
6.78	0.993605302550264\\
6.79	0.995026157609859\\
6.8	0.996281152748574\\
6.81	0.997362020860737\\
6.82	0.998261671517017\\
6.83	0.998974229178546\\
6.84	0.999495067939666\\
6.85	0.999820842101441\\
6.86	0.999949511212681\\
6.87	0.999880357807219\\
6.88	0.999613996041545\\
6.89	0.99915236949268\\
6.9	0.998498736696612\\
6.91	0.997657645062681\\
6.92	0.996634891529251\\
6.93	0.995437471984582\\
6.94	0.994073520761905\\
6.95	0.99255224246908\\
6.96	0.990883838780874\\
6.97	0.989079433079207\\
6.98	0.98715099536154\\
6.99	0.98511126902236\\
7	0.982973700117906\\
7.01	0.980752368793399\\
7.02	0.978461921867749\\
7.03	0.976117505123054\\
7.04	0.97373469356689\\
7.05	0.971329417653344\\
7.06	0.968917883129912\\
7.07	0.966516481951822\\
7.08	0.96414169182854\\
7.09	0.961809962675607\\
7.1	0.959537589592301\\
7.11	0.957340573743627\\
7.12	0.955234474311966\\
7.13	0.953234256029328\\
7.14	0.95135413741981\\
7.15	0.949607444839279\\
7.16	0.948006476947964\\
7.17	0.946562383725283\\
7.18	0.945285063716902\\
7.19	0.944183082821649\\
7.2	0.943263617306445\\
7.21	0.942532422593517\\
7.22	0.941993827599891\\
7.23	0.941650752317138\\
7.24	0.941504744276847\\
7.25	0.941556028243264\\
7.26	0.941803563120016\\
7.27	0.94224510065712\\
7.28	0.942877241744384\\
7.29	0.943695487403759\\
7.3	0.944694282688178\\
7.31	0.945867052507009\\
7.32	0.947206229134084\\
7.33	0.948703272092668\\
7.34	0.950348682397595\\
7.35	0.952132014608866\\
7.36	0.954041891427809\\
7.37	0.956066026167107\\
7.38	0.958191258077506\\
7.39	0.960403604276641\\
7.4	0.962688330294649\\
7.41	0.965030039450782\\
7.42	0.96741277987385\\
7.43	0.969820167070851\\
7.44	0.972235519403494\\
7.45	0.974642003399536\\
7.46	0.977022785322193\\
7.47	0.979361184868572\\
7.48	0.981640826483861\\
7.49	0.983845783836433\\
7.5	0.985960713652827\\
7.51	0.987970976294366\\
7.52	0.989862741876041\\
7.53	0.991623082096144\\
7.54	0.993240048910868\\
7.55	0.994702741677758\\
7.56	0.996001364507645\\
7.57	0.9971272754422\\
7.58	0.998073028873287\\
7.59	0.998832412358106\\
7.6	0.999400478649215\\
7.61	0.999773573229192\\
7.62	0.99994935703233\\
7.63	0.99992682338303\\
7.64	0.999706307642783\\
7.65	0.999289487796087\\
7.66	0.998679374607241\\
7.67	0.997880290147995\\
7.68	0.996897833273711\\
7.69	0.995738832919034\\
7.7	0.994411289433458\\
7.71	0.992924305052739\\
7.72	0.991288005820619\\
7.73	0.98951345764232\\
7.74	0.987612579563612\\
7.75	0.985598057282934\\
7.76	0.983483259295716\\
7.77	0.981282157150849\\
7.78	0.979009250057473\\
7.79	0.97667949315978\\
7.8	0.974308228095134\\
7.81	0.971911114072646\\
7.82	0.969504057470694\\
7.83	0.967103137729944\\
7.84	0.964724527046442\\
7.85	0.962384401212878\\
7.86	0.960098839185875\\
7.87	0.957883709804388\\
7.88	0.955754545570747\\
7.89	0.953726405274551\\
7.9	0.951813729037245\\
7.91	0.950030190632755\\
7.92	0.948388552456804\\
7.93	0.946900528338605\\
7.94	0.945576658815262\\
7.95	0.944426202867596\\
7.96	0.94345704962454\\
7.97	0.942675653089653\\
7.98	0.942086992231932\\
7.99	0.941694557596698\\
8	0.941500363734133\\
8.01	0.941504984605657\\
8.02	0.941707607238679\\
8.03	0.94210609767735\\
8.04	0.942697073102166\\
8.05	0.943475974743572\\
8.06	0.944437137514548\\
8.07	0.945573853651529\\
8.08	0.946878428757347\\
8.09	0.948342229452026\\
8.1	0.949955722574952\\
8.11	0.951708506821943\\
8.12	0.953589338955215\\
8.13	0.955586158111945\\
8.14	0.957686112885701\\
8.15	0.959875596270038\\
8.16	0.962140293072752\\
8.17	0.964465243098228\\
8.18	0.966834921628982\\
8.19	0.9692333370087\\
8.2	0.971644143824532\\
8.21	0.97405076935563\\
8.22	0.976436550522122\\
8.23	0.978784878161127\\
8.24	0.981079345078444\\
8.25	0.983303893901677\\
8.26	0.985442960517291\\
8.27	0.987481609066616\\
8.28	0.989405655211067\\
8.29	0.991201775564191\\
8.3	0.992857602550439\\
8.31	0.994361805156737\\
8.32	0.995704156861299\\
8.33	0.996875592397992\\
8.34	0.997868255036591\\
8.35	0.998675535881094\\
8.36	0.999292106421443\\
8.37	0.999713945242281\\
8.38	0.999938359378164\\
8.39	0.99996400023644\\
8.4	0.99979087340853\\
8.41	0.999420341131313\\
8.42	0.998855115893876\\
8.43	0.998099243811955\\
8.44	0.997158076005174\\
8.45	0.99603822748852\\
8.46	0.994747523488927\\
8.47	0.993294933288151\\
8.48	0.991690492713717\\
8.49	0.989945217155087\\
8.5	0.988071007607932\\
8.51	0.986080552893996\\
8.52	0.983987231461886\\
8.53	0.981805015895748\\
8.54	0.979548382569453\\
8.55	0.977232227549437\\
8.56	0.974871788713501\\
8.57	0.972482572973778\\
8.58	0.970080286850137\\
8.59	0.96768076830836\\
8.6	0.965299917618363\\
8.61	0.962953624813254\\
8.62	0.960657691112627\\
8.63	0.958427741591295\\
8.64	0.956279126714291\\
8.65	0.954226811342525\\
8.66	0.952285251429392\\
8.67	0.950468260577465\\
8.68	0.948788870424139\\
8.69	0.947259190025591\\
8.7	0.945890269796161\\
8.71	0.944691975240449\\
8.72	0.943672875024242\\
8.73	0.942840147224513\\
8.74	0.942199507037\\
8.75	0.941755158708311\\
8.76	0.94150977371282\\
8.77	0.941464495832175\\
8.78	0.941618971953063\\
8.79	0.941971405316682\\
8.8	0.94251862608952\\
8.81	0.943256173087198\\
8.82	0.94417838046875\\
8.83	0.945278464111828\\
8.84	0.946548603763385\\
8.85	0.94798001845546\\
8.86	0.94956303377933\\
8.87	0.951287140416474\\
8.88	0.953141044059129\\
8.89	0.955112707781453\\
8.9	0.957189389131343\\
8.91	0.959357675506148\\
8.92	0.961603522372151\\
8.93	0.963912299149458\\
8.94	0.966268846962314\\
8.95	0.968657551083566\\
8.96	0.971062429135179\\
8.97	0.973467234466846\\
8.98	0.975855572926804\\
8.99	0.978211030532327\\
9	0.980517309116071\\
9.01	0.982758366797086\\
9.02	0.984918559797582\\
9.03	0.986982781832487\\
9.04	0.988936597207948\\
9.05	0.990766364082232\\
9.06	0.992459345144765\\
9.07	0.994003804137263\\
9.08	0.995389087900427\\
9.09	0.996605694684926\\
9.1	0.997645330132389\\
9.11	0.998500952587321\\
9.12	0.999166809341917\\
9.13	0.999638465178071\\
9.14	0.999912824236518\\
9.15	0.999988145867362\\
9.16	0.999864054587829\\
9.17	0.9995415437255\\
9.18	0.999022971760544\\
9.19	0.998312049885471\\
9.2	0.9974138193522\\
9.21	0.996334617269296\\
9.22	0.995082029668238\\
9.23	0.993664831633802\\
9.24	0.992092914771206\\
9.25	0.99037720279616\\
9.26	0.988529556792456\\
9.27	0.986562672429295\\
9.28	0.984489972063536\\
9.29	0.982325495264852\\
9.3	0.980083791419206\\
9.31	0.977779817641668\\
9.32	0.975428844235998\\
9.33	0.973046368594272\\
9.34	0.970648037073585\\
9.35	0.968249573326267\\
9.36	0.965866710950221\\
9.37	0.963515128071405\\
9.38	0.961210381383891\\
9.39	0.95896783705267\\
9.4	0.956802595723799\\
9.41	0.954729408882769\\
9.42	0.952762584253258\\
9.43	0.950915879042154\\
9.44	0.949202381571798\\
9.45	0.947634383851492\\
9.46	0.946223249422345\\
9.47	0.944979281912246\\
9.48	0.943911599981444\\
9.49	0.943028023877498\\
9.5	0.942334978018631\\
9.51	0.941837413244919\\
9.52	0.941538751764801\\
9.53	0.941440857246643\\
9.54	0.941544031657364\\
9.55	0.941847039069919\\
9.56	0.942347154799994\\
9.57	0.943040236129966\\
9.58	0.943920809179666\\
9.59	0.944982165596214\\
9.6	0.94621646288352\\
9.61	0.947614823212895\\
9.62	0.949167426995981\\
9.63	0.950863598942954\\
9.64	0.952691885411037\\
9.65	0.95464012263893\\
9.66	0.956695496184924\\
9.67	0.95884459279201\\
9.68	0.96107344705489\\
9.69	0.963367586454375\\
9.7	0.965712079153314\\
9.71	0.968091589085369\\
9.72	0.970490442094742\\
9.73	0.97289270547213\\
9.74	0.97528228151949\\
9.75	0.977643014207512\\
9.76	0.979958806896982\\
9.77	0.982213748476829\\
9.78	0.984392244977956\\
9.79	0.986479153528347\\
9.8	0.988459915305947\\
9.81	0.990320683978105\\
9.82	0.992048446166343\\
9.83	0.993631130922922\\
9.84	0.995057706052954\\
9.85	0.996318260191981\\
9.86	0.997404070741187\\
9.87	0.998307658632189\\
9.88	0.999022831418334\\
9.89	0.999544716322613\\
9.9	0.999869784752507\\
9.91	0.999995869484228\\
9.92	0.999922175312329\\
9.93	0.999649283548166\\
9.94	0.999179150163555\\
9.95	0.998515096791615\\
9.96	0.997661793308955\\
9.97	0.996625230439767\\
9.98	0.99541268087551\\
9.99	0.994032647813718\\
10	0.99249480027511\\
10.01	0.990809895466516\\
10.02	0.988989688405224\\
10.03	0.987046830956048\\
10.04	0.984994761507226\\
10.05	0.982847588375851\\
10.06	0.980619970160107\\
10.07	0.97832699694471\\
10.08	0.975984076199689\\
10.09	0.973606826576542\\
10.1	0.971210981666956\\
10.11	0.968812304275954\\
10.12	0.966426510330422\\
10.13	0.964069200466933\\
10.14	0.961755796806599\\
10.15	0.959501482237758\\
10.16	0.957321139516923\\
10.17	0.955229287435551\\
10.18	0.953240011201577\\
10.19	0.951366884264249\\
10.2	0.949622879375136\\
10.21	0.948020267919891\\
10.22	0.946570508390225\\
10.23	0.945284126914965\\
10.24	0.944170594507448\\
10.25	0.943238206679563\\
10.26	0.942493971171082\\
10.27	0.941943508938851\\
10.28	0.941590972681048\\
10.29	0.941438986259274\\
10.3	0.941488607756146\\
10.31	0.941739318275094\\
10.32	0.942189037680024\\
10.33	0.942834167036032\\
10.34	0.943669655648266\\
10.35	0.944689088560656\\
10.36	0.945884788791363\\
10.37	0.947247927869935\\
10.38	0.948768638556979\\
10.39	0.950436124767928\\
10.4	0.952238765231834\\
10.41	0.954164208834052\\
10.42	0.956199460665978\\
10.43	0.95833095857514\\
10.44	0.960544640714278\\
10.45	0.962826005462218\\
10.46	0.965160166170683\\
10.47	0.967531904260411\\
10.48	0.969925724873815\\
10.49	0.972325919251378\\
10.5	0.974716637152632\\
10.51	0.977081971197761\\
10.52	0.979406053331293\\
10.53	0.981673162166138\\
10.54	0.983867838982931\\
10.55	0.985975009648366\\
10.56	0.987980109509672\\
10.57	0.989869208216898\\
10.58	0.991629131324399\\
10.59	0.993247575486745\\
10.6	0.994713214245364\\
10.61	0.996015791930149\\
10.62	0.997146204074332\\
10.63	0.998096563799553\\
10.64	0.998860254622879\\
10.65	0.999431970862726\\
10.66	0.999807747188643\\
10.67	0.999984978893739\\
10.68	0.999962434261419\\
10.69	0.999740260052488\\
10.7	0.99931998070029\\
10.71	0.998704491266542\\
10.72	0.997898043630937\\
10.73	0.99690622479665\\
10.74	0.995735925777757\\
10.75	0.994395299419515\\
10.76	0.992893705742027\\
10.77	0.991241643936556\\
10.78	0.989450670858307\\
10.79	0.987533306579845\\
10.8	0.985502928210461\\
10.81	0.983373653737881\\
10.82	0.98116021831086\\
10.83	0.978877846066624\\
10.84	0.976542121199755\\
10.85	0.974168862391804\\
10.86	0.971774004569989\\
10.87	0.969373491170222\\
10.88	0.966983178710231\\
10.89	0.964618753839294\\
10.9	0.962295661535927\\
10.91	0.960029042076876\\
10.92	0.957833673923721\\
10.93	0.955723919581749\\
10.94	0.953713671546744\\
10.95	0.951816295454294\\
10.96	0.950044567510209\\
10.97	0.948410603444843\\
10.98	0.946925776910473\\
10.99	0.945600626602127\\
11	0.944444753297921\\
11.01	0.94346671009279\\
11.02	0.942673890772396\\
11.03	0.942072422138708\\
11.04	0.941667066045759\\
11.05	0.941461136167736\\
11.06	0.941456433522491\\
11.07	0.941653203867727\\
11.08	0.942050119381846\\
11.09	0.942644286364503\\
11.1	0.94343127972748\\
11.11	0.944405203593651\\
11.12	0.9455587754515\\
11.13	0.946883429360412\\
11.14	0.948369432277461\\
11.15	0.950006007029379\\
11.16	0.951781455927433\\
11.17	0.953683280265344\\
11.18	0.955698292491282\\
11.19	0.957812719259992\\
11.2	0.960012294613854\\
11.21	0.962282343281614\\
11.22	0.96460785476631\\
11.23	0.966973549723362\\
11.24	0.969363941132175\\
11.25	0.971763393708059\\
11.26	0.974156185524306\\
11.27	0.976526575643919\\
11.28	0.97885888061903\\
11.29	0.981137561259626\\
11.3	0.983347319492345\\
11.31	0.985473203793362\\
11.32	0.987500720825973\\
11.33	0.9894159505093\\
11.34	0.991205661626827\\
11.35	0.992857425066166\\
11.36	0.994359721787798\\
11.37	0.995702042710546\\
11.38	0.996874978007054\\
11.39	0.997870293911872\\
11.4	0.998680996034837\\
11.41	0.999301379120297\\
11.42	0.999727064012953\\
11.43	0.999955023191274\\
11.44	0.99998359642471\\
11.45	0.999812498045121\\
11.46	0.999442817052725\\
11.47	0.998877010885269\\
11.48	0.998118893187227\\
11.49	0.997173615335132\\
11.5	0.996047640836016\\
11.51	0.9947487111844\\
11.52	0.993285801429126\\
11.53	0.991669063733625\\
11.54	0.989909757667032\\
11.55	0.988020166676573\\
11.56	0.986013501013402\\
11.57	0.983903788146932\\
11.58	0.981705752330585\\
11.59	0.97943468554073\\
11.6	0.97710631256333\\
11.61	0.974736653692618\\
11.62	0.972341889098081\\
11.63	0.969938229147382\\
11.64	0.967541794721676\\
11.65	0.96516851056939\\
11.66	0.962834013201502\\
11.67	0.960553573071943\\
11.68	0.958342029257473\\
11.69	0.956213733832904\\
11.7	0.954182502754749\\
11.71	0.952261570057209\\
11.72	0.950463542305144\\
11.73	0.948800350307654\\
11.74	0.947283195125685\\
11.75	0.945922485659401\\
11.76	0.94472776588764\\
11.77	0.943707631300367\\
11.78	0.942869636055065\\
11.79	0.94222019445299\\
11.8	0.941764481916895\\
11.81	0.941506341391002\\
11.82	0.941448200888582\\
11.83	0.941591007019849\\
11.84	0.941934178263593\\
11.85	0.942475580788903\\
11.86	0.943211528893476\\
11.87	0.944136811410273\\
11.88	0.945244744424407\\
11.89	0.946527249182953\\
11.9	0.947974952221202\\
11.91	0.949577302899479\\
11.92	0.9513227022601\\
11.93	0.953198636749757\\
11.94	0.955191810978759\\
11.95	0.957288275022634\\
11.96	0.959473543345979\\
11.97	0.961732703817104\\
11.98	0.964050516289534\\
11.99	0.96641150093416\\
12	0.968800017152841\\
12.01	0.971200334685711\\
12.02	0.973596699434711\\
12.03	0.97597339733451\\
12.04	0.978314819972856\\
12.05	0.98060553535333\\
12.06	0.982830366196545\\
12.07	0.984974476733758\\
12.08	0.987023467456403\\
12.09	0.988963476084763\\
12.1	0.990781282291762\\
12.11	0.992464413421547\\
12.12	0.994001248412154\\
12.13	0.995381117204252\\
12.14	0.996594393034249\\
12.15	0.997632575225437\\
12.16	0.99848836050634\\
12.17	0.99915570155075\\
12.18	0.999629852283183\\
12.19	0.99990740038883\\
12.2	0.99998628806928\\
12.21	0.999865822522963\\
12.22	0.999546677683689\\
12.23	0.999030888571681\\
12.24	0.998321839321512\\
12.25	0.997424245503358\\
12.26	0.996344130797637\\
12.27	0.995088797473459\\
12.28	0.99366678946593\\
12.29	0.992087846327754\\
12.3	0.990362846139327\\
12.31	0.988503735643576\\
12.32	0.986523446537833\\
12.33	0.984435797724085\\
12.34	0.982255384236633\\
12.35	0.979997454346287\\
12.36	0.977677776948906\\
12.37	0.975312501862218\\
12.38	0.972918016197349\\
12.39	0.970510800573533\\
12.4	0.968107289468816\\
12.41	0.965723740172107\\
12.42	0.963376114351523\\
12.43	0.961079975085404\\
12.44	0.958850400553673\\
12.45	0.956701913623705\\
12.46	0.954648425089456\\
12.47	0.952703187350654\\
12.48	0.95087875502871\\
12.49	0.949186949102293\\
12.5	0.947638821360061\\
12.51	0.94624461608826\\
12.52	0.945013726006602\\
12.53	0.943954639807493\\
12.54	0.943074879547873\\
12.55	0.942380927709112\\
12.56	0.941878145779785\\
12.57	0.941570688254659\\
12.58	0.941461417434317\\
12.59	0.941551824987971\\
12.6	0.941841965886821\\
12.61	0.94233040933385\\
12.62	0.943014210156585\\
12.63	0.943888903132595\\
12.64	0.944948521942726\\
12.65	0.946185643706322\\
12.66	0.94759145904536\\
12.67	0.949155866099153\\
12.68	0.950867585150742\\
12.69	0.952714288807821\\
12.7	0.954682741556127\\
12.71	0.956758942313419\\
12.72	0.958928264378797\\
12.73	0.961175588585287\\
12.74	0.963485427047611\\
12.75	0.965842036248734\\
12.76	0.968229519167734\\
12.77	0.970631916818695\\
12.78	0.973033290178906\\
12.79	0.975417794207471\\
12.8	0.977769746466302\\
12.81	0.980073693520395\\
12.82	0.982314478520988\\
12.83	0.984477312946117\\
12.84	0.986547854415473\\
12.85	0.988512291127371\\
12.86	0.990357432054304\\
12.87	0.992070800988698\\
12.88	0.993640731935433\\
12.89	0.995056463155652\\
12.9	0.996308227214944\\
12.91	0.997387334583259\\
12.92	0.998286248492839\\
12.93	0.998998649154614\\
12.94	0.999519485936189\\
12.95	0.999845016807539\\
12.96	0.999972835153433\\
12.97	0.999901884733391\\
12.98	0.999632464116464\\
12.99	0.999166222355288\\
13	0.998506147067547\\
13.01	0.997656546227408\\
13.02	0.996623024632099\\
13.03	0.995412455327604\\
13.04	0.994032945804836\\
13.05	0.992493798104015\\
13.06	0.990805461295954\\
13.07	0.988979474356053\\
13.08	0.987028397362646\\
13.09	0.984965729337578\\
13.1	0.982805811880576\\
13.11	0.980563718774338\\
13.12	0.97825513273213\\
13.13	0.975896211251919\\
13.14	0.973503444111273\\
13.15	0.971093505499625\\
13.16	0.968683104280246\\
13.17	0.966288836428594\\
13.18	0.963927044146923\\
13.19	0.961613686176484\\
13.2	0.95936422330695\\
13.21	0.957193521662131\\
13.22	0.955115774490178\\
13.23	0.953144441278532\\
13.24	0.95129220147999\\
13.25	0.949570919222833\\
13.26	0.947991615218408\\
13.27	0.946564442248939\\
13.28	0.945298660913185\\
13.29	0.944202612489732\\
13.3	0.943283685940926\\
13.31	0.942548276510027\\
13.32	0.942001734358331\\
13.33	0.941648303338426\\
13.34	0.941491052069337\\
13.35	0.941531801471837\\
13.36	0.941771054296393\\
13.37	0.942207932599003\\
13.38	0.942840128615187\\
13.39	0.943663873390724\\
13.4	0.944673926301625\\
13.41	0.945863587579084\\
13.42	0.947224735177259\\
13.43	0.948747886520594\\
13.44	0.950422284648004\\
13.45	0.952236006802395\\
13.46	0.954176091786257\\
13.47	0.956228680826925\\
13.48	0.958379165746131\\
13.49	0.96061233821324\\
13.5	0.962912534756151\\
13.51	0.9652637736723\\
13.52	0.967649881555923\\
13.53	0.970054608462837\\
13.54	0.972461731640403\\
13.55	0.974855148372433\\
13.56	0.977218959051347\\
13.57	0.979537542243535\\
13.58	0.98179562421587\\
13.59	0.983978345911726\\
13.6	0.986071330453883\\
13.61	0.988060753705272\\
13.62	0.989933419355668\\
13.63	0.991676838682909\\
13.64	0.993279313855109\\
13.65	0.994730022744814\\
13.66	0.996019102757914\\
13.67	0.997137731103034\\
13.68	0.998078199067001\\
13.69	0.998833978077149\\
13.7	0.99939977570565\\
13.71	0.999771580202447\\
13.72	0.999946692761075\\
13.73	0.999923747414309\\
13.74	0.999702718957209\\
13.75	0.999284920612805\\
13.76	0.998672992768449\\
13.77	0.997870883857228\\
13.78	0.99688382549424\\
13.79	0.995718302521728\\
13.8	0.994382018635325\\
13.81	0.992883857746734\\
13.82	0.991233840588572\\
13.83	0.989443075377275\\
13.84	0.987523700692216\\
13.85	0.985488818353859\\
13.86	0.983352414119692\\
13.87	0.981129264610168\\
13.88	0.978834829870306\\
13.89	0.976485132144495\\
13.9	0.974096622489215\\
13.91	0.971686037629374\\
13.92	0.969270250015933\\
13.93	0.966866114389529\\
13.94	0.964490314634422\\
13.95	0.962159215203596\\
13.96	0.959888721761524\\
13.97	0.957694155616948\\
13.98	0.955590145745379\\
13.99	0.953590540693898\\
14	0.951708340674006\\
14.01	0.949955648175772\\
14.02	0.948343633894079\\
14.03	0.946882513993893\\
14.04	0.945581534646573\\
14.05	0.944448960054124\\
14.06	0.943492060552532\\
14.07	0.9427170976242\\
14.08	0.942129302880204\\
14.09	0.941732848587372\\
14.1	0.941530808397924\\
14.11	0.941525108663696\\
14.12	0.941716472796865\\
14.13	0.94210436306584\\
14.14	0.942686925457689\\
14.15	0.943460943499011\\
14.16	0.944421806276432\\
14.17	0.945563494701692\\
14.18	0.946878588812582\\
14.19	0.948358297846454\\
14.2	0.949992514029188\\
14.21	0.951769890246224\\
14.22	0.95367794070587\\
14.23	0.955703162270097\\
14.24	0.95783117248867\\
14.25	0.960046858945901\\
14.26	0.962334533766164\\
14.27	0.964678087276477\\
14.28	0.967061135823308\\
14.29	0.969467160247616\\
14.3	0.971879633057129\\
14.31	0.974282133609929\\
14.32	0.97665845145769\\
14.33	0.978992678567489\\
14.34	0.981269291650553\\
14.35	0.983473226402416\\
14.36	0.985589946045552\\
14.37	0.987605506947464\\
14.38	0.989506624025761\\
14.39	0.991280738036887\\
14.4	0.992916085775456\\
14.41	0.994401772957569\\
14.42	0.995727848448204\\
14.43	0.996885377729768\\
14.44	0.997866513179095\\
14.45	0.998664558731614\\
14.46	0.999274026736481\\
14.47	0.999690685149576\\
14.48	0.999911593642431\\
14.49	0.999935127649661\\
14.5	0.999760990149557\\
14.51	0.999390212072249\\
14.52	0.998825141933816\\
14.53	0.998069426077097\\
14.54	0.997127982311698\\
14.55	0.996006967271786\\
14.56	0.994713739321723\\
14.57	0.993256817770429\\
14.58	0.991645838746853\\
14.59	0.989891507598874\\
14.6	0.988005547039459\\
14.61	0.986000639541178\\
14.62	0.983890361844042\\
14.63	0.981689109143181\\
14.64	0.979412006720222\\
14.65	0.97707480755249\\
14.66	0.974693775604285\\
14.67	0.972285555784382\\
14.68	0.969867032649098\\
14.69	0.967455180686567\\
14.7	0.965066909475716\\
14.71	0.962718907352777\\
14.72	0.960427487607237\\
14.73	0.958208441650864\\
14.74	0.956076903896032\\
14.75	0.95404723291706\\
14.76	0.952132912449471\\
14.77	0.950346474168668\\
14.78	0.948699442079418\\
14.79	0.94720229635053\\
14.8	0.94586445293973\\
14.81	0.944694254678332\\
14.82	0.9436989695169\\
14.83	0.942884792031704\\
14.84	0.942256844704801\\
14.85	0.941819175805203\\
14.86	0.941574751006544\\
14.87	0.941525436451125\\
14.88	0.941671972154466\\
14.89	0.942013936429549\\
14.9	0.942549704052198\\
14.91	0.943276402749708\\
14.92	0.94418987368616\\
14.93	0.945284641718886\\
14.94	0.946553900412223\\
14.95	0.947989515520566\\
14.96	0.949582049361586\\
14.97	0.95132080742539\\
14.98	0.953193907783318\\
14.99	0.955188373075344\\
15	0.957290243810653\\
15.01	0.959484710328091\\
15.02	0.961756259229187\\
15.03	0.964088828825791\\
15.04	0.966465967557998\\
15.05	0.968870989649354\\
15.06	0.971287123368032\\
15.07	0.973697648786215\\
15.08	0.976086023436401\\
15.09	0.978435995443604\\
15.1	0.980731704493654\\
15.11	0.982957771513952\\
15.12	0.985099378393893\\
15.13	0.98714233956373\\
15.14	0.989073167714551\\
15.15	0.990879136177007\\
15.16	0.992548340304756\\
15.17	0.994069759499098\\
15.18	0.995433320484247\\
15.19	0.996629961292109\\
15.2	0.997651694435137\\
15.21	0.998491667147536\\
15.22	0.999144216370825\\
15.23	0.999604916300073\\
15.24	0.99987061653404\\
15.25	0.999939469351019\\
15.26	0.999810945205332\\
15.27	0.99948583616909\\
15.28	0.998966246887834\\
15.29	0.998255576123523\\
15.3	0.997358488066411\\
15.31	0.996280876761338\\
15.32	0.995029825148455\\
15.33	0.993613560035185\\
15.34	0.992041404058474\\
15.35	0.990323725307765\\
15.36	0.988471884736063\\
15.37	0.986498180927576\\
15.38	0.984415791141176\\
15.39	0.982238706818435\\
15.4	0.979981661150153\\
15.41	0.97766004608419\\
15.42	0.975289816520718\\
15.43	0.972887380390874\\
15.44	0.970469474647848\\
15.45	0.968053028575913\\
15.46	0.965655016934254\\
15.47	0.963292306164642\\
15.48	0.960981497281569\\
15.49	0.958738769335454\\
15.5	0.956579727665128\\
15.51	0.954519261524178\\
15.52	0.952571415847133\\
15.53	0.950749281582617\\
15.54	0.949064907921796\\
15.55	0.94752923795918\\
15.56	0.946152067149942\\
15.57	0.944942021842115\\
15.58	0.943906553819806\\
15.59	0.943051946213057\\
15.6	0.942383326273875\\
15.61	0.941904681020352\\
15.62	0.941618872238101\\
15.63	0.941527647689726\\
15.64	0.941631645752792\\
15.65	0.941930391372363\\
15.66	0.942422282465264\\
15.67	0.943104567721414\\
15.68	0.943973318801603\\
15.69	0.94502340163874\\
15.7	0.946248452516299\\
15.71	0.947640864527818\\
15.72	0.949191789104184\\
15.73	0.950891155965759\\
15.74	0.952727713505943\\
15.75	0.954689090589759\\
15.76	0.956761879954074\\
15.77	0.958931742605888\\
15.78	0.961183531633276\\
15.79	0.963501432458659\\
15.8	0.965869115189467\\
15.81	0.968269893615311\\
15.82	0.970686884991456\\
15.83	0.973103165203401\\
15.84	0.97550191508491\\
15.85	0.977866555187898\\
15.86	0.980180867754963\\
15.87	0.982429105747318\\
15.88	0.984596089489721\\
15.89	0.986667291950004\\
15.9	0.988628914057106\\
15.91	0.990467951861811\\
15.92	0.992172257683368\\
15.93	0.99373059747954\\
15.94	0.995132706391986\\
15.95	0.996369343663275\\
15.96	0.997432347136888\\
15.97	0.998314686509989\\
15.98	0.999010513714067\\
15.99	0.999515208333878\\
16	0.999825415910036\\
16.01	0.999939077160629\\
16.02	0.999855446494449\\
16.03	0.999575098672852\\
16.04	0.999099923591765\\
16.05	0.998433108781746\\
16.06	0.997579110481751\\
16.07	0.996543616348317\\
16.08	0.99533349986365\\
16.09	0.993956769807334\\
16.1	0.992422516232444\\
16.11	0.990740854269584\\
16.12	0.988922866631848\\
16.13	0.986980545170821\\
16.14	0.984926731338058\\
16.15	0.982775054853007\\
16.16	0.980539869186283\\
16.17	0.978236181743294\\
16.18	0.975879576086437\\
16.19	0.973486123434846\\
16.2	0.971072281207898\\
16.21	0.968654777506057\\
16.22	0.966250481902152\\
16.23	0.963876264372478\\
16.24	0.961548845307548\\
16.25	0.959284640193764\\
16.26	0.957099602867246\\
16.27	0.955009071441322\\
16.28	0.953027621271684\\
16.29	0.951168929619095\\
16.3	0.949445656749232\\
16.31	0.947869347734002\\
16.32	0.946450357973089\\
16.33	0.945197803514212\\
16.34	0.944119535012679\\
16.35	0.943222132142851\\
16.36	0.942510913992614\\
16.37	0.941989960513437\\
16.38	0.941662140355466\\
16.39	0.941529141028305\\
16.4	0.941591497882957\\
16.41	0.941848618822951\\
16.42	0.942298802076506\\
16.43	0.942939245110053\\
16.44	0.943766044074284\\
16.45	0.944774184991346\\
16.46	0.945957529908442\\
16.47	0.947308802832902\\
16.48	0.948819581055602\\
16.49	0.950480297252125\\
16.5	0.95228025670867\\
16.51	0.954207672650098\\
16.52	0.956249721273098\\
16.53	0.958392617090576\\
16.54	0.96062170841184\\
16.55	0.962921592017609\\
16.56	0.965276245097737\\
16.57	0.967669171269456\\
16.58	0.97008355621112\\
16.59	0.972502427577332\\
16.6	0.974908813537529\\
16.61	0.977285894931811\\
16.62	0.97961714725903\\
16.63	0.981886470211396\\
16.64	0.984078303855256\\
16.65	0.986177731575414\\
16.66	0.988170570533623\\
16.67	0.990043450783722\\
16.68	0.991783884501579\\
16.69	0.993380327090406\\
16.7	0.994822232133995\\
16.71	0.996100102136041\\
16.72	0.997205536578342\\
16.73	0.998131278071828\\
16.74	0.998871256439333\\
16.75	0.999420629665026\\
16.76	0.999775820015111\\
16.77	0.999934543336188\\
16.78	0.999895829581578\\
16.79	0.999660032930078\\
16.8	0.999228830064272\\
16.81	0.99860520598532\\
16.82	0.997793428339076\\
16.83	0.99679900901911\\
16.84	0.995628656535654\\
16.85	0.994290220640983\\
16.86	0.992792631318146\\
16.87	0.991145834638298\\
16.88	0.989360727275854\\
16.89	0.987449090826706\\
16.9	0.98542352652536\\
16.91	0.983297390431503\\
16.92	0.98108472865751\\
16.93	0.978800211638153\\
16.94	0.976459065748375\\
16.95	0.974076999862475\\
16.96	0.971670123961407\\
16.97	0.969254856917801\\
16.98	0.966847821284051\\
16.99	0.964465724209371\\
17	0.962125225221532\\
17.01	0.959842793109505\\
17.02	0.957634555245588\\
17.03	0.955516143287529\\
17.04	0.953502539386166\\
17.05	0.951607927163852\\
17.06	0.94984555192461\\
17.07	0.948227594778252\\
17.08	0.946765065335103\\
17.09	0.945467717015852\\
17.1	0.944343987632641\\
17.11	0.943400965836009\\
17.12	0.942644381762236\\
17.13	0.942078618207832\\
17.14	0.94170673748093\\
17.15	0.94153051877332\\
17.16	0.94155050127678\\
17.17	0.94176602894601\\
17.18	0.942175293433635\\
17.19	0.942775372190522\\
17.2	0.943562259209121\\
17.21	0.944530886695345\\
17.22	0.94567513731812\\
17.23	0.946987848512548\\
17.24	0.948460812230523\\
17.25	0.950084775028516\\
17.26	0.951849443981967\\
17.27	0.953743503554279\\
17.28	0.955754647401361\\
17.29	0.957869627682542\\
17.3	0.960074323088247\\
17.31	0.962353825815484\\
17.32	0.964692546969021\\
17.33	0.967074339127413\\
17.34	0.969482633869716\\
17.35	0.97190059090217\\
17.36	0.974311254289612\\
17.37	0.976697710552051\\
17.38	0.979043243334925\\
17.39	0.981331480068206\\
17.4	0.983546527292982\\
17.41	0.985673092795106\\
17.42	0.987696593985005\\
17.43	0.989603252893512\\
17.44	0.991380178710136\\
17.45	0.993015439110153\\
17.46	0.994498121859604\\
17.47	0.995818388388689\\
17.48	0.996967521101861\\
17.49	0.997937966041397\\
17.5	0.998723372009348\\
17.51	0.999318626517927\\
17.52	0.999719888065962\\
17.53	0.999924613492487\\
17.54	0.999931578679734\\
17.55	0.999740890758023\\
17.56	0.999353990113295\\
17.57	0.99877364101503\\
17.58	0.998003909436422\\
17.59	0.997050128426439\\
17.6	0.995918851766481\\
17.61	0.994617796434511\\
17.62	0.993155776760054\\
17.63	0.991542632664128\\
17.64	0.989789154609284\\
17.65	0.987907007717479\\
17.66	0.985908656654649\\
17.67	0.983807292325871\\
17.68	0.981616760682565\\
17.69	0.97935149341755\\
17.7	0.977026439815252\\
17.71	0.97465699845602\\
17.72	0.972258946777967\\
17.73	0.969848365811605\\
17.74	0.967441556990086\\
17.75	0.965054948092023\\
17.76	0.962704986239015\\
17.77	0.960408017334958\\
17.78	0.958180153053106\\
17.79	0.956037128020696\\
17.8	0.953994150906173\\
17.81	0.952065753617486\\
17.82	0.950265642952099\\
17.83	0.94860655908023\\
17.84	0.947100145367272\\
17.85	0.945756834163455\\
17.86	0.944585753109489\\
17.87	0.943594655726669\\
17.88	0.942789878526357\\
17.89	0.94217632474058\\
17.9	0.94175747248302\\
17.91	0.941535403228813\\
17.92	0.941510845415589\\
17.93	0.941683227817279\\
17.94	0.942050737844397\\
17.95	0.942610380684691\\
17.96	0.943358035873279\\
17.97	0.944288508392694\\
17.98	0.945395571942982\\
17.99	0.946672002896214\\
18	0.948109604844494\\
18.01	0.949699225458207\\
18.02	0.951430769212873\\
18.03	0.953293210866087\\
18.04	0.955274615018931\\
18.05	0.957362166583346\\
18.06	0.959542215761958\\
18.07	0.961800339666243\\
18.08	0.964121421428384\\
18.09	0.966489746664043\\
18.1	0.968889116435451\\
18.11	0.971302975167934\\
18.12	0.973714551086404\\
18.13	0.976107005689997\\
18.14	0.978463587805349\\
18.15	0.980767787192096\\
18.16	0.98300348277697\\
18.17	0.985155081398602\\
18.18	0.987207644232475\\
18.19	0.989146999472086\\
18.2	0.990959841040968\\
18.21	0.992633813936974\\
18.22	0.994157587285803\\
18.23	0.995520916437254\\
18.24	0.996714695598999\\
18.25	0.997731002594331\\
18.26	0.998563137279581\\
18.27	0.999205654899446\\
18.28	0.99965439506042\\
18.29	0.999906506291375\\
18.3	0.999960465392998\\
18.31	0.99981609019365\\
18.32	0.999474544077748\\
18.33	0.998938330527359\\
18.34	0.998211276070375\\
18.35	0.997298501368849\\
18.36	0.996206379055747\\
18.37	0.994942479018062\\
18.38	0.993515502348452\\
18.39	0.991935205680712\\
18.4	0.990212318748154\\
18.41	0.988358458037918\\
18.42	0.986386039554984\\
18.43	0.984308193092432\\
18.44	0.982138679577745\\
18.45	0.979891812215102\\
18.46	0.977582381430858\\
18.47	0.975225583079834\\
18.48	0.972836948878569\\
18.49	0.970432277460515\\
18.5	0.968027563761654\\
18.51	0.965638923790715\\
18.52	0.963282511510741\\
18.53	0.960974424852928\\
18.54	0.958730598917895\\
18.55	0.956566686034551\\
18.56	0.954497924155232\\
18.57	0.95253899663985\\
18.58	0.95070388746948\\
18.59	0.949005736336848\\
18.6	0.947456698096816\\
18.61	0.946067811025224\\
18.62	0.944848878391548\\
18.63	0.943808367910406\\
18.64	0.942953333396204\\
18.65	0.942289362071951\\
18.66	0.941820549336469\\
18.67	0.94154950058297\\
18.68	0.941477357368814\\
18.69	0.941603843382336\\
18.7	0.941927324743662\\
18.71	0.942444879137098\\
18.72	0.943152368895003\\
18.73	0.944044513990922\\
18.74	0.945114961633893\\
18.75	0.946356349696184\\
18.76	0.947760361805815\\
18.77	0.949317772853102\\
18.78	0.951018485075317\\
18.79	0.952851556661476\\
18.8	0.95480522654165\\
18.81	0.956866940219003\\
18.82	0.959023381769493\\
18.83	0.961260516483536\\
18.84	0.963563647347577\\
18.85	0.96591748708944\\
18.86	0.968306246234291\\
18.87	0.970713736706063\\
18.88	0.973123489832937\\
18.89	0.975518886955885\\
18.9	0.977883300026421\\
18.91	0.98020023864703\\
18.92	0.982453499192246\\
18.93	0.984627311264583\\
18.94	0.986706476998616\\
18.95	0.988676499608394\\
18.96	0.990523698848886\\
18.97	0.992235312373061\\
18.98	0.993799583089401\\
18.99	0.995205833340967\\
19	0.99644452711569\\
19.01	0.997507321678645\\
19.02	0.998387110105289\\
19.03	0.999078056162285\\
19.04	0.999575622830852\\
19.05	0.999876595356842\\
19.06	0.999979099118392\\
19.07	0.999882611899004\\
19.08	0.99958796952287\\
19.09	0.999097363365812\\
19.1	0.998414328014246\\
19.11	0.997543717983993\\
19.12	0.996491672110013\\
19.13	0.995265564834752\\
19.14	0.993873944698713\\
19.15	0.992326460614424\\
19.16	0.99063377751593\\
19.17	0.988807483987368\\
19.18	0.986859994920676\\
19.19	0.984804452641471\\
19.2	0.982654629623607\\
19.21	0.980424835160956\\
19.22	0.978129827379572\\
19.23	0.975784731020428\\
19.24	0.97340496067062\\
19.25	0.971006148573734\\
19.26	0.968604075672927\\
19.27	0.96621460397996\\
19.28	0.963853607692324\\
19.29	0.961536899871813\\
19.3	0.959280151268232\\
19.31	0.957098798309426\\
19.32	0.955007938478502\\
19.33	0.953022213054154\\
19.34	0.951155679077604\\
19.35	0.949421673961145\\
19.36	0.947832677076692\\
19.37	0.946400172967235\\
19.38	0.945134520764538\\
19.39	0.944044834281752\\
19.4	0.943138877234736\\
19.41	0.94242297802235\\
19.42	0.941901968148087\\
19.43	0.941579147370509\\
19.44	0.94145627691362\\
19.45	0.941533599825352\\
19.46	0.941809885269398\\
19.47	0.942282491832607\\
19.48	0.942947444134795\\
19.49	0.9437995171408\\
19.5	0.944832323318871\\
19.51	0.946038398673685\\
19.52	0.947409284472489\\
19.53	0.948935602067365\\
19.54	0.950607118846901\\
19.55	0.952412804311472\\
19.56	0.954340876688339\\
19.57	0.956378842226759\\
19.58	0.958513530916562\\
19.59	0.960731133399955\\
19.6	0.963017243953496\\
19.61	0.965356913637782\\
19.62	0.967734716400399\\
19.63	0.970134829433078\\
19.64	0.972541127871084\\
19.65	0.974937293056249\\
19.66	0.977306932959042\\
19.67	0.979633712748667\\
19.68	0.981901492769508\\
19.69	0.984094470378277\\
19.7	0.986197321449679\\
19.71	0.988195337149705\\
19.72	0.990074551974951\\
19.73	0.991821859997842\\
19.74	0.993425117455856\\
19.75	0.994873231125516\\
19.76	0.996156232871568\\
19.77	0.997265341385117\\
19.78	0.99819301243196\\
19.79	0.998932979037516\\
19.8	0.999480283036448\\
19.81	0.999831299270233\\
19.82	0.999983753456037\\
19.83	0.999936734213913\\
19.84	0.999690699149884\\
19.85	0.999247474226987\\
19.86	0.998610245182901\\
19.87	0.99778353941996\\
19.88	0.996773196909795\\
19.89	0.995586329006658\\
19.9	0.99423126438166\\
19.91	0.992717481724824\\
19.92	0.991055529710292\\
19.93	0.989256935434557\\
19.94	0.987334103461424\\
19.95	0.985300208497092\\
19.96	0.983169085299728\\
19.97	0.980955119495292\\
19.98	0.97867314261369\\
19.99	0.976338333529336\\
20	0.973966127416627\\
20.01	0.971572132774262\\
20.02	0.969172054561656\\
20.03	0.966781624313295\\
20.04	0.964416533569653\\
20.05	0.962092369566575\\
20.06	0.959824549976005\\
20.07	0.957628253337673\\
20.08	0.955518341657582\\
20.09	0.953509272234465\\
20.1	0.951614997132179\\
20.11	0.949848850594548\\
20.12	0.948223426636272\\
20.13	0.946750450566807\\
20.14	0.945440649040466\\
20.15	0.944303623420801\\
20.16	0.943347731120441\\
20.17	0.942579979329165\\
20.18	0.942005935488032\\
20.19	0.941629658760446\\
20.2	0.941453656297562\\
20.21	0.941478866987495\\
20.22	0.941704673525435\\
20.23	0.942128941379873\\
20.24	0.942748080979206\\
20.25	0.943557127850947\\
20.26	0.944549834812816\\
20.27	0.945718770576247\\
20.28	0.947055419958259\\
20.29	0.948550281862464\\
20.3	0.950192961992137\\
20.31	0.951972257883151\\
20.32	0.953876234515415\\
20.33	0.955892289750279\\
20.34	0.958007210252073\\
20.35	0.96020722020271\\
20.36	0.962478026593603\\
20.37	0.964804865723514\\
20.38	0.967172555493499\\
20.39	0.969565557209046\\
20.4	0.971968049232901\\
20.41	0.974364013396486\\
20.42	0.976737333911714\\
20.43	0.979071907721189\\
20.44	0.981351764654213\\
20.45	0.983561195212517\\
20.46	0.985684883173793\\
20.47	0.987708039536726\\
20.48	0.989616533854732\\
20.49	0.991397018959781\\
20.5	0.993037045586042\\
20.51	0.99452516438297\\
20.52	0.995851014005761\\
20.53	0.997005395097616\\
20.54	0.997980330832026\\
20.55	0.998769115197545\\
20.56	0.999366350431639\\
20.57	0.999767975043396\\
20.58	0.999971283771275\\
20.59	0.999974940557386\\
20.6	0.999778985273487\\
20.61	0.999384834296259\\
20.62	0.998795274426591\\
20.63	0.998014449055246\\
20.64	0.997047835148523\\
20.65	0.995902209565555\\
20.66	0.994585603403107\\
20.67	0.993107243468035\\
20.68	0.991477480476503\\
20.69	0.989707704136796\\
20.7	0.987810245962327\\
20.71	0.985798271523418\\
20.72	0.983685664727823\\
20.73	0.981486907727999\\
20.74	0.979216960405102\\
20.75	0.976891143366399\\
20.76	0.974525027726216\\
20.77	0.972134333803431\\
20.78	0.969734839590481\\
20.79	0.96734229873988\\
20.8	0.964972367031893\\
20.81	0.962640535777879\\
20.82	0.960362070185385\\
20.83	0.958151950190861\\
20.84	0.956024810653207\\
20.85	0.953994877316986\\
20.86	0.952075894943248\\
20.87	0.950281044743994\\
20.88	0.948622849763629\\
20.89	0.947113068835336\\
20.9	0.945762581707909\\
20.91	0.944581269401349\\
20.92	0.943577894620727\\
20.93	0.942759987112333\\
20.94	0.942133738592835\\
20.95	0.941703911615633\\
20.96	0.941473766585161\\
20.97	0.941445010942993\\
20.98	0.941617773995788\\
20.99	0.94199060964496\\
21	0.942560527347761\\
21.01	0.943323049399822\\
21.02	0.944272290403868\\
21.03	0.945401053387407\\
21.04	0.946700936529736\\
21.05	0.948162444867348\\
21.06	0.949775102275326\\
21.07	0.951527560038877\\
21.08	0.953407699159802\\
21.09	0.955402724193472\\
21.1	0.95749924711533\\
21.11	0.959683360712864\\
21.12	0.961940702391308\\
21.13	0.964256510844421\\
21.14	0.966615679369745\\
21.15	0.969002810280211\\
21.16	0.971402274679966\\
21.17	0.973798280894805\\
21.18	0.976174953475959\\
21.19	0.978516423295462\\
21.2	0.980806928159257\\
21.21	0.983030922627181\\
21.22	0.985173195220141\\
21.23	0.98721899072169\\
21.24	0.989154134747994\\
21.25	0.990965157240585\\
21.26	0.992639411230366\\
21.27	0.994165183333988\\
21.28	0.995531793052736\\
21.29	0.9967296789366\\
21.3	0.997750470801092\\
21.31	0.99858704818829\\
21.32	0.999233585988664\\
21.33	0.999685588549874\\
21.34	0.999939913737135\\
21.35	0.99999478836391\\
21.36	0.999849816223839\\
21.37	0.999505979609808\\
21.38	0.998965634693421\\
21.39	0.99823250049537\\
21.4	0.997311640546465\\
21.41	0.996209435872777\\
21.42	0.994933547733677\\
21.43	0.993492868681452\\
21.44	0.991897460867711\\
21.45	0.990158481019128\\
21.46	0.988288092051035\\
21.47	0.986299361883926\\
21.48	0.984206150754117\\
21.49	0.98202298917412\\
21.5	0.979764949655316\\
21.51	0.977447516204142\\
21.52	0.975086455884039\\
21.53	0.972697696562819\\
21.54	0.970297214079388\\
21.55	0.967900930749989\\
21.56	0.965524625734868\\
21.57	0.963183856628542\\
21.58	0.960893890862529\\
21.59	0.958669645034245\\
21.6	0.956525629881692\\
21.61	0.954475898132754\\
21.62	0.952533991886575\\
21.63	0.95071288577608\\
21.64	0.949024922270517\\
21.65	0.947481736364409\\
21.66	0.946094168546267\\
21.67	0.944872167012036\\
21.68	0.943824682061217\\
21.69	0.942959557016635\\
21.7	0.942283420660987\\
21.71	0.941801586121197\\
21.72	0.941517960787618\\
21.73	0.941434971512387\\
21.74	0.941553509111386\\
21.75	0.941872895927653\\
21.76	0.942390879565646\\
21.77	0.943103654597404\\
21.78	0.944005912081719\\
21.79	0.945090914480111\\
21.8	0.946350591461012\\
21.81	0.947775650812016\\
21.82	0.94935569834803\\
21.83	0.951079361245292\\
21.84	0.952934410244436\\
21.85	0.954907877223164\\
21.86	0.956986165490019\\
21.87	0.959155150821561\\
21.88	0.961400271990002\\
21.89	0.96370661053095\\
21.9	0.966058960851178\\
21.91	0.96844189323654\\
21.92	0.970839813492318\\
21.93	0.973237023450657\\
21.94	0.975617786254295\\
21.95	0.977966399282238\\
21.96	0.980267276210397\\
21.97	0.982505038361704\\
21.98	0.984664614485443\\
21.99	0.986731347443088\\
22	0.988691105836149\\
22.01	0.990530398216423\\
22.02	0.992236487097301\\
22.03	0.993797499615759\\
22.04	0.995202531557369\\
22.05	0.996441741713356\\
22.06	0.997506434226064\\
22.07	0.998389127561212\\
22.08	0.999083609786172\\
22.09	0.999584980694504\\
22.1	0.999889681906745\\
22.11	0.99999551639282\\
22.12	0.999901658903213\\
22.13	0.999608658680793\\
22.14	0.999118435546373\\
22.15	0.998434269993218\\
22.16	0.99756078731699\\
22.17	0.996503935132532\\
22.18	0.995270952980805\\
22.19	0.993870332455042\\
22.2	0.992311766160036\\
22.21	0.990606084184052\\
22.22	0.988765177266659\\
22.23	0.986801906429151\\
22.24	0.984729999405289\\
22.25	0.982563934874448\\
22.26	0.980318816194755\\
22.27	0.978010237263125\\
22.28	0.975654144083663\\
22.29	0.973266696389325\\
22.3	0.970864133939393\\
22.31	0.968462651705624\\
22.32	0.966078287080579\\
22.33	0.963726820756325\\
22.34	0.961423691420749\\
22.35	0.959183923231292\\
22.36	0.95702206427402\\
22.37	0.95495213378517\\
22.38	0.952987575558313\\
22.39	0.951141214510116\\
22.4	0.949425212847181\\
22.41	0.947851021951263\\
22.42	0.946429326340289\\
22.43	0.945169977096214\\
22.44	0.944081913924756\\
22.45	0.943173077150162\\
22.46	0.942450312909198\\
22.47	0.94191927612995\\
22.48	0.941584336386629\\
22.49	0.941448491571643\\
22.5	0.941513293881696\\
22.51	0.941778792202325\\
22.52	0.942243494689841\\
22.53	0.942904355005416\\
22.54	0.943756784919171\\
22.55	0.944794694611569\\
22.56	0.946010560035887\\
22.57	0.947395514430327\\
22.58	0.948939459162551\\
22.59	0.950631187937879\\
22.6	0.95245851826786\\
22.61	0.954408424707167\\
22.62	0.956467169496619\\
22.63	0.958620427339202\\
22.64	0.960853401890169\\
22.65	0.963150932225949\\
22.66	0.965497588291175\\
22.67	0.967877755325576\\
22.68	0.970275708561994\\
22.69	0.972675680829681\\
22.7	0.975061926705674\\
22.71	0.977418787194067\\
22.72	0.979730758459784\\
22.73	0.981982567044448\\
22.74	0.984159252651385\\
22.75	0.986246258311115\\
22.76	0.988229526817268\\
22.77	0.990095601738562\\
22.78	0.991831730943316\\
22.79	0.993425970262427\\
22.8	0.994867284611633\\
22.81	0.99614564367589\\
22.82	0.997252109278072\\
22.83	0.998178911966766\\
22.84	0.998919515120446\\
22.85	0.99946866571725\\
22.86	0.999822431939235\\
22.87	0.999978228466825\\
22.88	0.999934830793655\\
22.89	0.999692380077403\\
22.9	0.999252379997556\\
22.91	0.998617686924905\\
22.92	0.997792494328891\\
22.93	0.996782311785287\\
22.94	0.995593938244795\\
22.95	0.9942354285086\\
22.96	0.992716051315344\\
22.97	0.991046237204933\\
22.98	0.98923751447699\\
22.99	0.987302432053347\\
23	0.985254468707942\\
23.01	0.98310792879019\\
23.02	0.980877825187936\\
23.03	0.978579750914083\\
23.04	0.97622974144626\\
23.05	0.973844130856165\\
23.06	0.971439405768877\\
23.07	0.969032061816824\\
23.08	0.966638467429652\\
23.09	0.964274739196505\\
23.1	0.961956631767287\\
23.11	0.959699443621208\\
23.12	0.957517938445089\\
23.13	0.955426280664965\\
23.14	0.953437982959489\\
23.15	0.95156586320347\\
23.16	0.949822007981508\\
23.17	0.948217739397779\\
23.18	0.946763581442153\\
23.19	0.94546922194044\\
23.2	0.944343466479942\\
23.21	0.943394181876319\\
23.22	0.942628228633681\\
23.23	0.942051384032556\\
23.24	0.941668259401498\\
23.25	0.941482216366217\\
23.26	0.941495287235731\\
23.27	0.941708104418342\\
23.28	0.942119843226055\\
23.29	0.942728181950099\\
23.3	0.943529282746098\\
23.31	0.944517796451875\\
23.32	0.945686893645452\\
23.33	0.947028322789167\\
23.34	0.948532494346298\\
23.35	0.950188587535453\\
23.36	0.951984674616601\\
23.37	0.953907856625003\\
23.38	0.955944404476555\\
23.39	0.958079900152106\\
23.4	0.96029937381596\\
23.41	0.962587433832074\\
23.42	0.964928387509698\\
23.43	0.967306351101735\\
23.44	0.96970534831983\\
23.45	0.97210939760434\\
23.46	0.97450258961126\\
23.47	0.976869157587136\\
23.48	0.979193544145726\\
23.49	0.981460468132845\\
23.5	0.983654994701458\\
23.51	0.985762610596127\\
23.52	0.987769305333087\\
23.53	0.98966165778489\\
23.54	0.991426926844168\\
23.55	0.993053144341388\\
23.56	0.994529208098087\\
23.57	0.995844972777627\\
23.58	0.996991336016593\\
23.59	0.997960317260267\\
23.6	0.9987451269072\\
23.61	0.999340223863696\\
23.62	0.99974136036715\\
23.63	0.999945613903012\\
23.64	0.999951406750422\\
23.65	0.999758514347681\\
23.66	0.999368063906815\\
23.67	0.998782524754243\\
23.68	0.998005692023294\\
23.69	0.997042664790246\\
23.7	0.995899819365845\\
23.71	0.994584777815133\\
23.72	0.993106371020778\\
23.73	0.99147459484823\\
23.74	0.989700557472652\\
23.75	0.987796415895253\\
23.76	0.98577529995208\\
23.77	0.98365122281941\\
23.78	0.981438977787852\\
23.79	0.979154021787286\\
23.8	0.976812346817909\\
23.81	0.974430341054845\\
23.82	0.972024642163392\\
23.83	0.969611986282277\\
23.84	0.967209057047158\\
23.85	0.964832339639564\\
23.86	0.962497984841484\\
23.87	0.960221687291194\\
23.88	0.95801858067636\\
23.89	0.955903150823004\\
23.9	0.953889165990544\\
23.91	0.951989622491212\\
23.92	0.950216703086647\\
23.93	0.948581745294309\\
23.94	0.947095216479412\\
23.95	0.945766692241384\\
23.96	0.944604834201045\\
23.97	0.943617363152811\\
23.98	0.942811024046193\\
23.99	0.942191540564232\\
24	0.941763559056236\\
24.01	0.941530583782037\\
24.02	0.941494907297526\\
24.03	0.941657540917718\\
24.04	0.942018150439025\\
24.05	0.942575001919599\\
24.06	0.943324921701144\\
24.07	0.944263274320425\\
24.08	0.945383961557252\\
24.09	0.946679445383416\\
24.1	0.948140796683643\\
24.11	0.949757770137591\\
24.12	0.951518903661629\\
24.13	0.953411638709959\\
24.14	0.955422456102775\\
24.15	0.957537021249818\\
24.16	0.959740332799678\\
24.17	0.962016869645018\\
24.18	0.964350732373494\\
24.19	0.966725776418799\\
24.2	0.969125735011538\\
24.21	0.971534330719215\\
24.22	0.973935375099183\\
24.23	0.97631285693547\\
24.24	0.978651020661082\\
24.25	0.980934437638543\\
24.26	0.983148073641047\\
24.27	0.985277355899708\\
24.28	0.987308242420696\\
24.29	0.98922729513814\\
24.3	0.991021757224105\\
24.31	0.992679633786808\\
24.32	0.994189774459526\\
24.33	0.995541955968065\\
24.34	0.996726962552031\\
24.35	0.997736661992324\\
24.36	0.998564074946471\\
24.37	0.999203435384722\\
24.38	0.999650240214318\\
24.39	0.999901286831235\\
24.4	0.999954698125149\\
24.41	0.999809935285528\\
24.42	0.999467799371715\\
24.43	0.998930422665862\\
24.44	0.998201252088782\\
24.45	0.997285025763206\\
24.46	0.996187744137177\\
24.47	0.994916636841437\\
24.48	0.993480125706748\\
24.49	0.991887783706193\\
24.5	0.990150288734622\\
24.51	0.988279370415091\\
24.52	0.986287747727953\\
24.53	0.984189055321563\\
24.54	0.981997756886412\\
24.55	0.979729044810683\\
24.56	0.977398726210678\\
24.57	0.975023096206122\\
24.58	0.972618799962025\\
24.59	0.970202685656151\\
24.6	0.967791651291335\\
24.61	0.96540248917668\\
24.62	0.963051732777261\\
24.63	0.960755511152718\\
24.64	0.958529416014892\\
24.65	0.956388385539103\\
24.66	0.954346607356957\\
24.67	0.952417441250446\\
24.68	0.950613360421559\\
24.69	0.948945909032251\\
24.7	0.947425673105747\\
24.71	0.946062261624307\\
24.72	0.944864294454695\\
24.73	0.943839393410271\\
24.74	0.942994172436678\\
24.75	0.942334222867809\\
24.76	0.941864090315219\\
24.77	0.941587241201854\\
24.78	0.941506019002955\\
24.79	0.941621592453107\\
24.8	0.941933899785409\\
24.81	0.942441594044956\\
24.82	0.94314199463188\\
24.83	0.944031049736315\\
24.84	0.945103313635155\\
24.85	0.94635194222775\\
24.86	0.947768709733648\\
24.87	0.949344048954509\\
24.88	0.951067116522268\\
24.89	0.952925883052902\\
24.9	0.954907246174293\\
24.91	0.956997162409316\\
24.92	0.95918079241196\\
24.93	0.961442653437046\\
24.94	0.963766773239461\\
24.95	0.966136840585887\\
24.96	0.968536348794919\\
24.97	0.970948729835378\\
24.98	0.973357477364444\\
24.99	0.975746257769861\\
25	0.978099009001476\\
25.01	0.980400027877906\\
25.02	0.982634047583789\\
25.03	0.984786307992114\\
25.04	0.986842621942318\\
25.05	0.98878944049925\\
25.06	0.990613919451139\\
25.07	0.99230398821167\\
25.08	0.993848421097771\\
25.09	0.995236909975894\\
25.1	0.996460136651575\\
25.11	0.997509843049394\\
25.12	0.998378897089187\\
25.13	0.999061352158369\\
25.14	0.999552498145525\\
25.15	0.999848902227794\\
25.16	0.999948438132339\\
25.17	0.999850303288118\\
25.18	0.999555023650814\\
25.19	0.999064447235846\\
25.2	0.998381728360079\\
25.21	0.997511302618297\\
25.22	0.9964588557147\\
25.23	0.995231287020199\\
25.24	0.993836669231797\\
25.25	0.99228420500878\\
25.26	0.990584180824559\\
25.27	0.98874791745507\\
25.28	0.986787715639122\\
25.29	0.984716794733303\\
25.3	0.982549221901687\\
25.31	0.98029982961148\\
25.32	0.977984119910813\\
25.33	0.97561815495181\\
25.34	0.973218434197354\\
25.35	0.970801759558937\\
25.36	0.968385090358106\\
25.37	0.965985390630577\\
25.38	0.963619472045575\\
25.39	0.961303836599347\\
25.4	0.959054524061275\\
25.41	0.956886969558609\\
25.42	0.95481587636195\\
25.43	0.952855107771436\\
25.44	0.951017600205235\\
25.45	0.949315297597221\\
25.46	0.947759105497378\\
25.47	0.946358862144173\\
25.48	0.945123323259182\\
25.49	0.944060157109505\\
25.5	0.943175946257534\\
25.51	0.942476192145059\\
25.52	0.941965318408168\\
25.53	0.941646668885478\\
25.54	0.941522497032435\\
25.55	0.941593944986759\\
25.56	0.941861012674223\\
25.57	0.942322519504613\\
25.58	0.942976062916669\\
25.59	0.943817978876388\\
25.6	0.944843309407024\\
25.61	0.946045781629123\\
25.62	0.947417802035654\\
25.63	0.948950469086924\\
25.64	0.950633606710838\\
25.65	0.952455820705153\\
25.66	0.954404579037392\\
25.67	0.956466315508217\\
25.68	0.958626554338645\\
25.69	0.960870051386468\\
25.7	0.963180946443694\\
25.71	0.965542920530015\\
25.72	0.96793935261597\\
25.73	0.970353471265345\\
25.74	0.972768497934869\\
25.75	0.975167779775101\\
25.76	0.977534910609993\\
25.77	0.979853839439225\\
25.78	0.982108966502338\\
25.79	0.984285227783951\\
25.8	0.986368169757056\\
25.81	0.988344016924346\\
25.82	0.990199735044005\\
25.83	0.991923092688431\\
25.84	0.993502722970773\\
25.85	0.994928186192374\\
25.86	0.996190033075976\\
25.87	0.997279867384454\\
25.88	0.998190406206781\\
25.89	0.998915535957191\\
25.9	0.99945036209055\\
25.91	0.999791250624363\\
25.92	0.999935859751138\\
25.93	0.999883160117496\\
25.94	0.999633443087293\\
25.95	0.999188317480155\\
25.96	0.998550694329095\\
25.97	0.997724761873995\\
25.98	0.996715952636977\\
25.99	0.995530903317251\\
26	0.994177410036188\\
26.01	0.992664380080373\\
26.02	0.991001781307643\\
26.03	0.989200589893213\\
26.04	0.987272736370694\\
26.05	0.985231049030163\\
26.06	0.983089192827259\\
26.07	0.980861601292454\\
26.08	0.978563398754042\\
26.09	0.976210310596408\\
26.1	0.973818560167614\\
26.11	0.971404752068993\\
26.12	0.968985742618863\\
26.13	0.966578499095119\\
26.14	0.964199950029863\\
26.15	0.961866829403608\\
26.16	0.959595518327745\\
26.17	0.957401888668414\\
26.18	0.955301153817936\\
26.19	0.95330773210431\\
26.2	0.951435127835436\\
26.21	0.949695833632719\\
26.22	0.948101255762134\\
26.23	0.946661662099712\\
26.24	0.945386150662459\\
26.25	0.944282635555133\\
26.26	0.943357846759208\\
26.27	0.942617340063541\\
26.28	0.942065513356771\\
26.29	0.941705625304743\\
26.3	0.941539812248906\\
26.31	0.941569099350691\\
26.32	0.941793402863978\\
26.33	0.942211522062188\\
26.34	0.942821121497011\\
26.35	0.943618706423904\\
26.36	0.944599595805151\\
26.37	0.945757898009404\\
26.38	0.947086494165637\\
26.39	0.948577033426008\\
26.4	0.950219943589778\\
26.41	0.952004459850342\\
26.42	0.953918673899124\\
26.43	0.955949604980084\\
26.44	0.958083293458033\\
26.45	0.960304915941387\\
26.46	0.96259891917026\\
26.47	0.964949168169767\\
26.48	0.967339103044804\\
26.49	0.969751898538605\\
26.5	0.972170621061492\\
26.51	0.97457837901694\\
26.52	0.976958463512005\\
26.53	0.97929447762338\\
26.54	0.981570453193445\\
26.55	0.983770954788107\\
26.56	0.985881171099187\\
26.57	0.987886994842525\\
26.58	0.989775092997121\\
26.59	0.991532969827229\\
26.6	0.993149025308847\\
26.61	0.994612611200173\\
26.62	0.995914086169267\\
26.63	0.997044870353122\\
26.64	0.997997498729637\\
26.65	0.998765671958829\\
26.66	0.999344302920924\\
26.67	0.999729557043864\\
26.68	0.999918884546319\\
26.69	0.999911042917712\\
26.7	0.99970610840924\\
26.71	0.999305475314201\\
26.72	0.998711843152936\\
26.73	0.997929193284966\\
26.74	0.996962753919779\\
26.75	0.995818957673696\\
26.76	0.99450539243699\\
26.77	0.99303074739422\\
26.78	0.99140475607162\\
26.79	0.989638137715142\\
26.8	0.987742537965741\\
26.81	0.985730469262596\\
26.82	0.98361525062308\\
26.83	0.981410945503507\\
26.84	0.979132295510095\\
26.85	0.976794647135332\\
26.86	0.974413868648685\\
26.87	0.972006254853285\\
26.88	0.969588418492932\\
26.89	0.967177168336115\\
26.9	0.964789375081096\\
26.91	0.962441827061972\\
26.92	0.960151078346208\\
26.93	0.957933292393329\\
26.94	0.955804085146282\\
26.95	0.953778372239257\\
26.96	0.951870225736668\\
26.97	0.950092745905128\\
26.98	0.948457952889999\\
26.99	0.946976701646114\\
27	0.945658621393988\\
27.01	0.944512078751971\\
27.02	0.943544162010843\\
27.03	0.942760683008093\\
27.04	0.942166192724921\\
27.05	0.941764006687998\\
27.06	0.941556236235703\\
27.07	0.941543821569285\\
27.08	0.941726562412642\\
27.09	0.942103142393532\\
27.1	0.942671144239328\\
27.11	0.943427054599612\\
27.12	0.944366259482773\\
27.13	0.945483033366993\\
27.14	0.946770526517136\\
27.15	0.948220755589231\\
27.16	0.949824602322323\\
27.17	0.951571824321114\\
27.18	0.95345108106895\\
27.19	0.955449977604221\\
27.2	0.957555127726138\\
27.21	0.959752237919691\\
27.22	0.962026212140767\\
27.23	0.964361276106679\\
27.24	0.966741118003152\\
27.25	0.969149040965116\\
27.26	0.971568121750188\\
27.27	0.97398136994007\\
27.28	0.976371882708952\\
27.29	0.97872299137008\\
27.3	0.981018397160489\\
27.31	0.983242294771584\\
27.32	0.985379482910799\\
27.33	0.987415461796072\\
27.34	0.989336518100263\\
27.35	0.991129798544758\\
27.36	0.992783374002016\\
27.37	0.994286296390834\\
27.38	0.995628650688902\\
27.39	0.996801603877775\\
27.4	0.997797451828553\\
27.41	0.998609664136975\\
27.42	0.999232926063959\\
27.43	0.999663176107059\\
27.44	0.999897637441595\\
27.45	0.999934841401561\\
27.46	0.999774641289051\\
27.47	0.999418215090321\\
27.48	0.998868056596984\\
27.49	0.998127953345093\\
27.5	0.997202953604242\\
27.51	0.996099322572125\\
27.52	0.994824489472011\\
27.53	0.993386988377268\\
27.54	0.991796394402314\\
27.55	0.990063257305834\\
27.56	0.988199034024274\\
27.57	0.986216021383414\\
27.58	0.984127289772914\\
27.59	0.981946617947473\\
27.6	0.979688428277066\\
27.61	0.977367720772804\\
27.62	0.975000003297292\\
27.63	0.972601214833994\\
27.64	0.970187638802981\\
27.65	0.967775804166721\\
27.66	0.96538237331105\\
27.67	0.963024017040465\\
27.68	0.960717278185751\\
27.69	0.958478426147673\\
27.7	0.956323305279268\\
27.71	0.954267180554903\\
27.72	0.952324584652151\\
27.73	0.950509171343045\\
27.74	0.948833580679269\\
27.75	0.947309321472879\\
27.76	0.945946675726809\\
27.77	0.944754628060353\\
27.78	0.943740820904149\\
27.79	0.942911534096694\\
27.8	0.942271685905514\\
27.81	0.941824851566754\\
27.82	0.941573295189733\\
27.83	0.941518010920727\\
27.84	0.941658769300782\\
27.85	0.941994164676771\\
27.86	0.942521659511162\\
27.87	0.943237621830023\\
27.88	0.944137353134513\\
27.89	0.945215105888452\\
27.9	0.946464091853422\\
27.91	0.947876484562792\\
27.92	0.949443420513759\\
27.93	0.95115500409148\\
27.94	0.953000320808911\\
27.95	0.95496746259368\\
27.96	0.957043567926207\\
27.97	0.959214878925487\\
27.98	0.961466816870237\\
27.99	0.963784076951472\\
28	0.9661507419996\\
28.01	0.968550413456519\\
28.02	0.970966356267225\\
28.03	0.973381652974775\\
28.04	0.975779361555838\\
28.05	0.978142671610448\\
28.06	0.980455054322183\\
28.07	0.982700402809739\\
28.08	0.984863160720589\\
28.09	0.986928437922423\\
28.1	0.988882112883976\\
28.11	0.990710921915527\\
28.12	0.992402536000415\\
28.13	0.993945626536214\\
28.14	0.995329921821164\\
28.15	0.996546256378938\\
28.16	0.997586615115329\\
28.17	0.998444173703395\\
28.18	0.999113335794495\\
28.19	0.999589766738862\\
28.2	0.999870422766781\\
28.21	0.999953574099068\\
28.22	0.999838820263866\\
28.23	0.999527095955825\\
28.24	0.999020665741498\\
28.25	0.998323106762235\\
28.26	0.997439279340773\\
28.27	0.996375284393133\\
28.28	0.995138410165629\\
28.29	0.993737069669609\\
28.3	0.992180730876889\\
28.31	0.990479842335791\\
28.32	0.988645756493373\\
28.33	0.986690652578762\\
28.34	0.984627460509026\\
28.35	0.98246978686037\\
28.36	0.980231843458359\\
28.37	0.977928378470879\\
28.38	0.97557460898908\\
28.39	0.973186153045739\\
28.4	0.970778958117715\\
28.41	0.968369222730976\\
28.42	0.965973308043274\\
28.43	0.963607637224817\\
28.44	0.961288581847048\\
28.45	0.959032335943319\\
28.46	0.956854779592002\\
28.47	0.954771334671664\\
28.48	0.952796815971942\\
28.49	0.950945281351565\\
28.5	0.949229885277531\\
28.51	0.94766274079426\\
28.52	0.946254795461038\\
28.53	0.945015726670738\\
28.54	0.943953860763423\\
28.55	0.943076118520144\\
28.56	0.94238798735329\\
28.57	0.941893518343966\\
28.58	0.941595344678491\\
28.59	0.941494717259823\\
28.6	0.941591553091946\\
28.61	0.941884492185157\\
28.62	0.942370958815491\\
28.63	0.943047222978237\\
28.64	0.943908457946399\\
28.65	0.944948790336194\\
28.66	0.946161340258851\\
28.67	0.947538250974323\\
28.68	0.949070709596746\\
28.69	0.950748962307925\\
28.7	0.952562328709627\\
28.71	0.954499220185101\\
28.72	0.956547166610987\\
28.73	0.958692854848011\\
28.74	0.960922181471182\\
28.75	0.963220321480157\\
28.76	0.965571814113488\\
28.77	0.967960666171401\\
28.78	0.970370472205537\\
28.79	0.972784549545446\\
28.8	0.975186084639559\\
28.81	0.977558285989365\\
28.82	0.979884538402975\\
28.83	0.982148553537694\\
28.84	0.984334512574979\\
28.85	0.986427198049711\\
28.86	0.988412113107561\\
28.87	0.990275587390595\\
28.88	0.992004869447382\\
28.89	0.993588206097085\\
28.9	0.995014909671835\\
28.91	0.996275414542542\\
28.92	0.997361324695375\\
28.93	0.998265454251086\\
28.94	0.998981862537397\\
28.95	0.99950588469853\\
28.96	0.999834158045502\\
28.97	0.999964643543096\\
28.98	0.999896641214605\\
28.99	0.999630797901709\\
29	0.999169105717423\\
29.01	0.998514889803864\\
29.02	0.997672783986019\\
29.03	0.996648693388403\\
29.04	0.995449744530932\\
29.05	0.99408422341664\\
29.06	0.992561503174238\\
29.07	0.990891963898529\\
29.08	0.98908690742731\\
29.09	0.987158469751683\\
29.1	0.985119533383998\\
29.11	0.982983641583487\\
29.12	0.980764915692272\\
29.13	0.978477976437567\\
29.14	0.976137869495789\\
29.15	0.973759994893452\\
29.16	0.971360038871127\\
29.17	0.968953905784045\\
29.18	0.966557646752888\\
29.19	0.964187381452101\\
29.2	0.961859209843318\\
29.21	0.95958911178594\\
29.22	0.957392833989322\\
29.23	0.955285765298209\\
29.24	0.953282802497099\\
29.25	0.951398209586261\\
29.26	0.949645473969508\\
29.27	0.948037163455321\\
29.28	0.946584788568441\\
29.29	0.945298675318064\\
29.3	0.94418785395367\\
29.31	0.943259968964801\\
29.32	0.942521214417815\\
29.33	0.94197629682444\\
29.34	0.941628425290131\\
29.35	0.941479326607839\\
29.36	0.94152928144407\\
29.37	0.941777177078868\\
29.38	0.942220572108428\\
29.39	0.942855768732643\\
29.4	0.943677888419156\\
29.41	0.94468094679397\\
29.42	0.945857923765535\\
29.43	0.947200825482163\\
29.44	0.948700735981443\\
29.45	0.950347858253017\\
29.46	0.952131546521715\\
29.47	0.954040333346981\\
29.48	0.956061956143342\\
29.49	0.958183387825095\\
29.5	0.960390875658173\\
29.51	0.962669991391858\\
29.52	0.965005694799886\\
29.53	0.967382412011025\\
29.54	0.969784129385405\\
29.55	0.972194502961351\\
29.56	0.974596982507516\\
29.57	0.976974947863126\\
29.58	0.979311853936404\\
29.59	0.981591379712554\\
29.6	0.983797576252003\\
29.61	0.985915009028254\\
29.62	0.987928890905674\\
29.63	0.989825203268633\\
29.64	0.991590803958997\\
29.65	0.99321352157415\\
29.66	0.994682236315761\\
29.67	0.995986948061789\\
29.68	0.997118832756515\\
29.69	0.998070288579488\\
29.7	0.99883497355603\\
29.71	0.99940783624835\\
29.72	0.999785140751306\\
29.73	0.999964486566695\\
29.74	0.999944823176277\\
29.75	0.999726458448572\\
29.76	0.999311059548105\\
29.77	0.998701644852351\\
29.78	0.997902565323643\\
29.79	0.996919473856307\\
29.8	0.995759281830853\\
29.81	0.994430102503236\\
29.82	0.992941181620798\\
29.83	0.991302816646988\\
29.84	0.989526266954735\\
29.85	0.987623657949836\\
29.86	0.985607882294262\\
29.87	0.983492501132139\\
29.88	0.981291647720383\\
29.89	0.97901993520446\\
29.9	0.976692369621236\\
29.91	0.97432426873927\\
29.92	0.971931186746898\\
29.93	0.969528844038181\\
29.94	0.967133060359525\\
29.95	0.964759688520832\\
29.96	0.96242454506885\\
29.97	0.960143334116127\\
29.98	0.957931561107803\\
29.99	0.955804434603987\\
30	0.953776755715684\\
};
\end{axis}
%\end{tikzpicture}%

==> tikzpics/SingleInput/TransmissionConvergence.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(2.6in,1.103in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={\(\mu\)},
ymin=0,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={\(M_\mathrm{c}\)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.25	12\\
0.34	12\\
0.35	11\\
0.39	11\\
0.4	10\\
0.5	10\\
0.51	9\\
0.6	9\\
0.61	8\\
0.82	8\\
0.83	7\\
0.89	7\\
0.9	8\\
0.92	8\\
0.93	7\\
1.2	7\\
1.21	6\\
1.83	6\\
1.84	5\\
2.87	5\\
2.88	4\\
5.36	4\\
5.37	3\\
15	3\\
16	2\\
19	2\\
20	1\\
30	1\\
};
\end{axis}
%\end{tikzpicture}%

==> tikzpics/SingleInput/Transmission_mu2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(2.6in,1.103in)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={\(\xi\)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\(|a\pump|^2\)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.05	0.997506241902454\\
0.1	0.990099314358531\\
0.15	0.977999650669364\\
0.2	0.961562810794613\\
0.25	0.94126458366544\\
0.3	0.917683404164322\\
0.35	0.891475813717628\\
0.4	0.863348286615433\\
0.45	0.834040542508442\\
0.5	0.804298062878004\\
0.55	0.774849566579084\\
0.6	0.746390163182239\\
0.65	0.719569436721181\\
0.7	0.694977101902163\\
0.75	0.673133354797962\\
0.8	0.654486267778655\\
0.85	0.639407404992018\\
0.9	0.628189634277766\\
0.95	0.621045781897327\\
1	0.618109687625297\\
1.05	0.619435998246928\\
1.1	0.625000332661477\\
1.15	0.634698884089794\\
1.2	0.648348117815306\\
1.25	0.665684994655991\\
1.3	0.686368184920813\\
1.35	0.709979336497878\\
1.4	0.736023827347067\\
1.45	0.763936035073667\\
1.5	0.793089278713962\\
1.55	0.822805785562287\\
1.6	0.852365789808076\\
1.65	0.881025911409402\\
1.7	0.908044327720982\\
1.75	0.932699707089163\\
1.8	0.954312258690004\\
1.85	0.972270086594682\\
1.9	0.986058221130675\\
1.95	0.995273394066919\\
2	0.999641939158245\\
2.05	0.999032834211247\\
2.1	0.993465078311556\\
2.15	0.983104895326962\\
2.2	0.968258491326984\\
2.25	0.949357081057135\\
2.3	0.926943738932259\\
2.35	0.901648356818677\\
2.4	0.874161523096972\\
2.45	0.845212261966691\\
2.5	0.815546936606678\\
2.55	0.785903726600569\\
2.6	0.756991248043548\\
2.65	0.729478340436097\\
2.7	0.703978365586385\\
2.75	0.681038923740678\\
2.8	0.661135324800627\\
2.85	0.644668627287515\\
2.9	0.631961633933828\\
2.95	0.623257469101657\\
3	0.618719734996293\\
3.05	0.618433007051373\\
3.1	0.622402772299628\\
3.15	0.630555368597767\\
3.2	0.642737356956515\\
3.25	0.658715949853475\\
3.3	0.678178778289748\\
3.35	0.700736797102423\\
3.4	0.725923718762056\\
3.45	0.753200659985371\\
3.5	0.78196155542946\\
3.55	0.811547579399081\\
3.6	0.841252911252152\\
3.65	0.870341496526772\\
3.7	0.898066661861588\\
3.75	0.923698231226466\\
3.8	0.946537254187398\\
3.85	0.96594335503357\\
3.9	0.981361673197026\\
3.95	0.992345330615075\\
4	0.998569811301093\\
};
%\addlegendentry{$M$ = 2}

\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.05	0.997504698092651\\
0.1	0.990075600189979\\
0.15	0.97788606057696\\
0.2	0.961232635616678\\
0.25	0.940539871993647\\
0.3	0.916356845074021\\
0.35	0.889339466722406\\
0.4	0.860217514578882\\
0.45	0.829750973387875\\
0.5	0.798678805874763\\
0.55	0.767673208430515\\
0.6	0.737306473475051\\
0.65	0.708033992084922\\
0.7	0.680199265719993\\
0.75	0.654057436463781\\
0.8	0.629809783545894\\
0.85	0.607644631470391\\
0.9	0.587775215667804\\
0.95	0.570464517787833\\
1	0.556035582018969\\
1.05	0.544863571312157\\
1.1	0.537350278560966\\
1.15	0.533886239563167\\
1.2	0.534806656687661\\
1.25	0.540346378231798\\
1.3	0.550600130030869\\
1.35	0.565494565479314\\
1.4	0.584775045169182\\
1.45	0.608008557739797\\
1.5	0.634604866288234\\
1.55	0.663854128314579\\
1.6	0.694974100889658\\
1.65	0.727163254535693\\
1.7	0.759651546549609\\
1.75	0.791738444144879\\
1.8	0.822815294484625\\
1.85	0.852369330153936\\
1.9	0.879970292731878\\
1.95	0.90524687366508\\
2	0.927862362276714\\
2.05	0.947496246123814\\
2.1	0.96383748388665\\
2.15	0.976592121425211\\
2.2	0.985502041755821\\
2.25	0.990366254613809\\
2.3	0.991061012662136\\
2.35	0.987550084030193\\
2.4	0.979882950022738\\
2.45	0.968183642140026\\
2.5	0.95263450007252\\
2.55	0.933462627250411\\
2.6	0.910935024284336\\
2.65	0.885363919523518\\
2.7	0.857123827395695\\
2.75	0.826672508695825\\
2.8	0.794567630675734\\
2.85	0.761473204969016\\
2.9	0.728148834878271\\
2.95	0.695420022149846\\
3	0.664133481541035\\
3.05	0.635104984788587\\
3.1	0.609065700491259\\
3.15	0.586616230092657\\
3.2	0.568196064838723\\
3.25	0.554069118705419\\
3.3	0.544327098420716\\
3.35	0.538910802657103\\
3.4	0.537643765355214\\
3.45	0.540272874879027\\
3.5	0.546513040442197\\
3.55	0.55608701163033\\
3.6	0.568754457660353\\
3.65	0.584327907681066\\
3.7	0.602671004251704\\
3.75	0.623679675377416\\
3.8	0.647249493613057\\
3.85	0.673236046187529\\
3.9	0.701413855177082\\
3.95	0.731442315126359\\
4	0.762847284325188\\
};
%\addlegendentry{$M$ = 3}

\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.05	0.99750468835739\\
0.1	0.99007506502447\\
0.15	0.977880596386734\\
0.2	0.961205794438197\\
0.25	0.940452100035521\\
0.3	0.916134144248859\\
0.35	0.888863582690886\\
0.4	0.859320050669621\\
0.45	0.828216639740819\\
0.5	0.796269029944779\\
0.55	0.764170077615985\\
0.6	0.732562862291348\\
0.65	0.702008604041283\\
0.7	0.672956249818286\\
0.75	0.645729336914404\\
0.8	0.620542748040294\\
0.85	0.597543943077531\\
0.9	0.57686217128423\\
0.95	0.558646105889374\\
1	0.54308503396657\\
1.05	0.53041813387487\\
1.1	0.520939256118776\\
1.15	0.514992750163668\\
1.2	0.512950917192102\\
1.25	0.515166104348434\\
1.3	0.521907204217152\\
1.35	0.533300487443046\\
1.4	0.549294715934063\\
1.45	0.569655871709644\\
1.5	0.593981583818231\\
1.55	0.621722312029099\\
1.6	0.652202640859308\\
1.65	0.684650209675285\\
1.7	0.71823874994785\\
1.75	0.752144240933065\\
1.8	0.78559784269111\\
1.85	0.817918768973075\\
1.9	0.848521450290758\\
1.95	0.876906897896678\\
2	0.902652580288149\\
2.05	0.92540721499357\\
2.1	0.944885697601878\\
2.15	0.960859281836318\\
2.2	0.973142614771656\\
2.25	0.981586544571213\\
2.3	0.986081864614467\\
2.35	0.986571558040821\\
2.4	0.983063957817298\\
2.45	0.97564042389528\\
2.5	0.964454903092495\\
2.55	0.949724130827942\\
2.6	0.931708642953443\\
2.65	0.910689348947741\\
2.7	0.886950119382558\\
2.75	0.86077702698818\\
2.8	0.832475317116187\\
2.85	0.80239331884093\\
2.9	0.770940902787221\\
2.95	0.738597396654164\\
3	0.705915445607795\\
3.05	0.673525413363832\\
3.1	0.642135993131605\\
3.15	0.612516682506347\\
3.2	0.585454818214395\\
3.25	0.561693316046611\\
3.3	0.541870193515853\\
3.35	0.526476009493944\\
3.4	0.515834396671455\\
3.45	0.510096314425544\\
3.5	0.509239047971736\\
3.55	0.513071008391787\\
3.6	0.521251234080092\\
3.65	0.533332976922581\\
3.7	0.548824694904986\\
3.75	0.567251376868286\\
3.8	0.588194136238961\\
3.85	0.611301103194983\\
3.9	0.636276679227066\\
3.95	0.662864562010084\\
4	0.690830796132134\\
};
%\addlegendentry{$M$ = 4}

\addplot [color=mycolor4, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.05	0.997504688256135\\
0.1	0.990075051695429\\
0.15	0.977880318916352\\
0.2	0.961203614493663\\
0.25	0.940442225873442\\
0.3	0.916103021370078\\
0.35	0.888788317844103\\
0.4	0.859170501828846\\
0.45	0.827958428234553\\
0.5	0.795863706424717\\
0.55	0.763572767546511\\
0.6	0.731721988157524\\
0.65	0.700872263709862\\
0.7	0.671485988073257\\
0.75	0.643913003274498\\
0.8	0.618395376935233\\
0.85	0.595097476005087\\
0.9	0.574151022850046\\
0.95	0.555696771221645\\
1	0.539911905494496\\
1.05	0.527020179090475\\
1.1	0.517289838380014\\
1.15	0.511027277851244\\
1.2	0.508562764955894\\
1.25	0.510218397240443\\
1.3	0.516259534610572\\
1.35	0.526840773927428\\
1.4	0.541961926765607\\
1.45	0.561449183815197\\
1.5	0.584961694554891\\
1.55	0.612009787136765\\
1.6	0.64197647248475\\
1.65	0.674143023522835\\
1.7	0.707721551670726\\
1.75	0.741898274793052\\
1.8	0.775883431338136\\
1.85	0.808952429866362\\
1.9	0.840467141906507\\
1.95	0.869878749069559\\
2	0.89671987823239\\
2.05	0.920595769376319\\
2.1	0.941179530379951\\
2.15	0.958208429578104\\
2.2	0.971478479573238\\
2.25	0.980839039903705\\
2.3	0.986190151010834\\
2.35	0.987484657324858\\
2.4	0.984734354578939\\
2.45	0.978015713215658\\
2.5	0.967471338680122\\
2.55	0.953306535438179\\
2.6	0.935780854497847\\
2.65	0.915193419451449\\
2.7	0.891863984289644\\
2.75	0.866117029323415\\
2.8	0.83827643355237\\
2.85	0.808675451327283\\
2.9	0.777680027026996\\
2.95	0.74571370500819\\
3	0.713272299501338\\
3.05	0.680926085714755\\
3.1	0.649312355806215\\
3.15	0.619122334753549\\
3.2	0.591083103182584\\
3.25	0.565926378915289\\
3.3	0.544339331726615\\
3.35	0.526907717353464\\
3.4	0.514066860460254\\
3.45	0.506073346051701\\
3.5	0.503003759079056\\
3.55	0.504771447157579\\
3.6	0.511146686545277\\
3.65	0.521778586543338\\
3.7	0.536224923167955\\
3.75	0.553992399546518\\
3.8	0.574584826019227\\
3.85	0.597546724880505\\
3.9	0.622484843331295\\
3.95	0.64906421202376\\
4	0.67698953791247\\
};
%\addlegendentry{$M$ = 5}

\end{axis}
%\end{tikzpicture}%

==> tikzpics/SingleInput/allHarmonics_mu2_M5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(2.6in,1.103in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\(\xi\)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\(|a\ph m|^2\)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.01	0.999900007500247\\
0.02	0.999600120002995\\
0.03	0.999100607534556\\
0.04	0.998401920196317\\
0.05	0.997504688256135\\
0.06	0.996409722281103\\
0.07	0.995118013324163\\
0.08	0.99363073315971\\
0.09	0.991949234534091\\
0.1	0.990075051695429\\
0.11	0.988009900392631\\
0.12	0.985755679122652\\
0.13	0.983314468291899\\
0.14	0.980688532478139\\
0.15	0.977880318916352\\
0.16	0.974892459145353\\
0.17	0.971727768748453\\
0.18	0.968389245985092\\
0.19	0.964880073723142\\
0.2	0.961203614493663\\
0.21	0.957363413620888\\
0.22	0.953363191659808\\
0.23	0.949206846783611\\
0.24	0.944898446229913\\
0.25	0.940442225873442\\
0.26	0.935842582377074\\
0.27	0.931104068236966\\
0.28	0.926231385963804\\
0.29	0.921229377538558\\
0.3	0.916103021370078\\
0.31	0.910857415794711\\
0.32	0.905497779077206\\
0.33	0.900029427149652\\
0.34	0.894457776717098\\
0.35	0.888788317844103\\
0.36	0.883026620251512\\
0.37	0.877178301672398\\
0.38	0.871249037507954\\
0.39	0.865244526091625\\
0.4	0.859170501828846\\
0.41	0.853032698579843\\
0.42	0.846836866130387\\
0.43	0.84058873281968\\
0.44	0.834294024668632\\
0.45	0.827958428234553\\
0.46	0.821587611061139\\
0.47	0.815187185691528\\
0.48	0.808762729497709\\
0.49	0.802319750924747\\
0.5	0.795863706424717\\
0.51	0.789399970301261\\
0.52	0.782933846529435\\
0.53	0.776470543877664\\
0.54	0.770015180775815\\
0.55	0.763572767546511\\
0.56	0.757148202996009\\
0.57	0.750746265485295\\
0.58	0.744371600382775\\
0.59	0.738028721346873\\
0.6	0.731721988157524\\
0.61	0.725455619053734\\
0.62	0.71923365887409\\
0.63	0.713060002706606\\
0.64	0.70693835490374\\
0.65	0.700872263709862\\
0.66	0.694865072687557\\
0.67	0.688919965325891\\
0.68	0.683039911680805\\
0.69	0.677227721061772\\
0.7	0.671485988073257\\
0.71	0.665817150186856\\
0.72	0.660223438514293\\
0.73	0.654706935732496\\
0.74	0.649269537063083\\
0.75	0.643913003274498\\
0.76	0.638638936402981\\
0.77	0.63344882260492\\
0.78	0.628344025580044\\
0.79	0.623325814564826\\
0.8	0.618395376935233\\
0.81	0.613553828034542\\
0.82	0.60880224247342\\
0.83	0.604141645130453\\
0.84	0.599573058103245\\
0.85	0.595097476005087\\
0.86	0.590715921996069\\
0.87	0.586429415224879\\
0.88	0.582239025235536\\
0.89	0.578145843308732\\
0.9	0.574151022850046\\
0.91	0.570255765426295\\
0.92	0.566461338074326\\
0.93	0.562769079977398\\
0.94	0.559180393586409\\
0.95	0.555696771221645\\
0.96	0.552319764788463\\
0.97	0.549051023269471\\
0.98	0.545892255209972\\
0.99	0.542845260706773\\
1	0.539911905494496\\
1.01	0.537094131926438\\
1.02	0.534393957503412\\
1.03	0.531813459223205\\
1.04	0.529354797127327\\
1.05	0.527020179090475\\
1.06	0.524811895736119\\
1.07	0.522732284702841\\
1.08	0.520783754600853\\
1.09	0.518968768092078\\
1.1	0.517289838380014\\
1.11	0.515749538999764\\
1.12	0.514350470323031\\
1.13	0.513095289439038\\
1.14	0.511986658856083\\
1.15	0.511027277851244\\
1.16	0.510219834797241\\
1.17	0.509567019331587\\
1.18	0.509071495724675\\
1.19	0.508735884720392\\
1.2	0.508562764955894\\
1.21	0.508554623993347\\
1.22	0.50871388485972\\
1.23	0.509042834883453\\
1.24	0.509543666041623\\
1.25	0.510218397240443\\
1.26	0.51106891251819\\
1.27	0.512096893799052\\
1.28	0.513303843226357\\
1.29	0.514691039091847\\
1.3	0.516259534610572\\
1.31	0.518010144041866\\
1.32	0.519943415896516\\
1.33	0.522059650976522\\
1.34	0.524358852733596\\
1.35	0.526840773927428\\
1.36	0.529504850690092\\
1.37	0.532350269690064\\
1.38	0.535375895629791\\
1.39	0.538580346598607\\
1.4	0.541961926765607\\
1.41	0.545518696066868\\
1.42	0.549248418658647\\
1.43	0.553148615360398\\
1.44	0.557216535335963\\
1.45	0.561449183815197\\
1.46	0.565843320891002\\
1.47	0.570395461608378\\
1.48	0.575101902202724\\
1.49	0.579958694174108\\
1.5	0.584961694554891\\
1.51	0.590106519852594\\
1.52	0.595388613004912\\
1.53	0.600803186933619\\
1.54	0.60634529706717\\
1.55	0.612009787136765\\
1.56	0.617791354468721\\
1.57	0.623684509973294\\
1.58	0.629683625980582\\
1.59	0.635782918576219\\
1.6	0.64197647248475\\
1.61	0.648258249377188\\
1.62	0.654622089212306\\
1.63	0.661061743651793\\
1.64	0.667570857807913\\
1.65	0.674143023522835\\
1.66	0.680771749234024\\
1.67	0.687450523851093\\
1.68	0.694172785045255\\
1.69	0.700931981858822\\
1.7	0.707721551670726\\
1.71	0.714534970607828\\
1.72	0.721365745802819\\
1.73	0.728207446818484\\
1.74	0.735053715204103\\
1.75	0.741898274793052\\
1.76	0.748734956494416\\
1.77	0.755557690063068\\
1.78	0.762360538228064\\
1.79	0.769137677368617\\
1.8	0.775883431338136\\
1.81	0.782592252295289\\
1.82	0.789258743520081\\
1.83	0.795877650018746\\
1.84	0.802443864247762\\
1.85	0.808952429866362\\
1.86	0.815398531411944\\
1.87	0.821777507139822\\
1.88	0.828084830926113\\
1.89	0.834316124198352\\
1.9	0.840467141906507\\
1.91	0.846533774186058\\
1.92	0.852512043509225\\
1.93	0.858398094349055\\
1.94	0.864188200660708\\
1.95	0.869878749069559\\
1.96	0.875466249908234\\
1.97	0.880947322677205\\
1.98	0.886318703102182\\
1.99	0.891577236687338\\
2	0.89671987823239\\
2.01	0.901743694483494\\
2.02	0.906645856130494\\
2.03	0.91142364736198\\
2.04	0.916074452695644\\
2.05	0.920595769376319\\
2.06	0.924985193011884\\
2.07	0.929240428117664\\
2.08	0.933359276739402\\
2.09	0.937339643586017\\
2.1	0.941179530379951\\
2.11	0.944877034207258\\
2.12	0.9484303482987\\
2.13	0.951837754342308\\
2.14	0.955097628362144\\
2.15	0.958208429578104\\
2.16	0.961168708347166\\
2.17	0.963977095294123\\
2.18	0.966632307893478\\
2.19	0.969133142864119\\
2.2	0.971478479573238\\
2.21	0.973667276766995\\
2.22	0.975698572900177\\
2.23	0.977571486747038\\
2.24	0.979285215872696\\
2.25	0.980839039903705\\
2.26	0.982232318691073\\
2.27	0.983464496715464\\
2.28	0.98453510237031\\
2.29	0.985443751929648\\
2.3	0.986190151010834\\
2.31	0.986774096725468\\
2.32	0.987195481833715\\
2.33	0.987454294156782\\
2.34	0.987550623353248\\
2.35	0.987484657324858\\
2.36	0.987256690791084\\
2.37	0.986867119490037\\
2.38	0.986316448793074\\
2.39	0.985605287564737\\
2.4	0.984734354578939\\
2.41	0.983704474102516\\
2.42	0.982516578362286\\
2.43	0.981171706283313\\
2.44	0.979671001193274\\
2.45	0.978015713215658\\
2.46	0.976207192407113\\
2.47	0.974246894197931\\
2.48	0.972136369124546\\
2.49	0.969877269787979\\
2.5	0.967471338680122\\
2.51	0.964920415124336\\
2.52	0.962226422048182\\
2.53	0.959391372139561\\
2.54	0.956417353590552\\
2.55	0.953306535438179\\
2.56	0.950061151969479\\
2.57	0.946683507578575\\
2.58	0.943175959718436\\
2.59	0.939540923701819\\
2.6	0.935780854497847\\
2.61	0.931898251900185\\
2.62	0.927895641775106\\
2.63	0.923775582033679\\
2.64	0.919540643948409\\
2.65	0.915193419451449\\
2.66	0.910736502859017\\
2.67	0.906172500158789\\
2.68	0.901504011103576\\
2.69	0.896733641279516\\
2.7	0.891863984289644\\
2.71	0.886897637418004\\
2.72	0.881837183665273\\
2.73	0.876685211636946\\
2.74	0.871444297523664\\
2.75	0.866117029323415\\
2.76	0.860705989409626\\
2.77	0.855213782228251\\
2.78	0.849643018818474\\
2.79	0.843996345732316\\
2.8	0.83827643355237\\
2.81	0.832486003573496\\
2.82	0.826627822469806\\
2.83	0.820704722811389\\
2.84	0.81471960561144\\
2.85	0.808675451327283\\
2.86	0.802575330955572\\
2.87	0.796422405965056\\
2.88	0.790219946910085\\
2.89	0.78397132336539\\
2.9	0.777680027026996\\
2.91	0.77134965566251\\
2.92	0.764983935528861\\
2.93	0.758586705595919\\
2.94	0.752161933326706\\
2.95	0.74571370500819\\
2.96	0.739246230457703\\
2.97	0.732763843124923\\
2.98	0.726270991619588\\
2.99	0.71977225049096\\
3	0.713272299501338\\
3.01	0.706775942547297\\
3.02	0.700288079639905\\
3.03	0.693813727407979\\
3.04	0.687357992668535\\
3.05	0.680926085714755\\
3.06	0.67452330441894\\
3.07	0.66815503339087\\
3.08	0.661826744011318\\
3.09	0.655543976473123\\
3.1	0.649312355806215\\
3.11	0.643137558873646\\
3.12	0.637025339991246\\
3.13	0.630981490789845\\
3.14	0.625011863466804\\
3.15	0.619122334753549\\
3.16	0.613318814399671\\
3.17	0.607607222496402\\
3.18	0.601993475480747\\
3.19	0.596483481763118\\
3.2	0.591083103182584\\
3.21	0.585798169493928\\
3.22	0.580634418582425\\
3.23	0.575597526056875\\
3.24	0.570693032194838\\
3.25	0.565926378915289\\
3.26	0.561302834664118\\
3.27	0.5568275289476\\
3.28	0.552505386265088\\
3.29	0.548341149514161\\
3.3	0.544339331726615\\
3.31	0.540504222108518\\
3.32	0.536839861631731\\
3.33	0.533350028258274\\
3.34	0.530038239692541\\
3.35	0.526907717353464\\
3.36	0.523961416564587\\
3.37	0.521201971932798\\
3.38	0.518631751764538\\
3.39	0.516252790562129\\
3.4	0.514066860460254\\
3.41	0.512075399535859\\
3.42	0.510279589034249\\
3.43	0.508680288383447\\
3.44	0.507278104990222\\
3.45	0.506073346051701\\
3.46	0.505066069570721\\
3.47	0.504256060128041\\
3.48	0.503642853365462\\
3.49	0.503225739708789\\
3.5	0.503003759079056\\
3.51	0.502975732927486\\
3.52	0.503140231081042\\
3.53	0.503495628299029\\
3.54	0.504040050467824\\
3.55	0.504771447157579\\
3.56	0.505687529429546\\
3.57	0.506785845312861\\
3.58	0.508063724616727\\
3.59	0.509518342870143\\
3.6	0.511146686545277\\
3.61	0.512945594568602\\
3.62	0.514911752241713\\
3.63	0.517041704778627\\
3.64	0.519331882426912\\
3.65	0.521778586543338\\
3.66	0.524378042203204\\
3.67	0.527126363974429\\
3.68	0.530019625415139\\
3.69	0.53305381851093\\
3.7	0.536224923167955\\
3.71	0.539528877932083\\
3.72	0.54296163174563\\
3.73	0.546519139165216\\
3.74	0.550197383304446\\
3.75	0.553992399546518\\
3.76	0.557900268062372\\
3.77	0.561917159368586\\
3.78	0.566039306075202\\
3.79	0.570263052504926\\
3.8	0.574584826019227\\
3.81	0.579001168010859\\
3.82	0.583508723928212\\
3.83	0.588104242557635\\
3.84	0.592784590765183\\
3.85	0.597546724880505\\
3.86	0.602387719395252\\
3.87	0.607304730268604\\
3.88	0.612295015894606\\
3.89	0.617355915000638\\
3.9	0.622484843331295\\
3.91	0.627679296639012\\
3.92	0.632936821386188\\
3.93	0.638255038298899\\
3.94	0.643631598382826\\
3.95	0.64906421202376\\
3.96	0.654550608336677\\
3.97	0.660088553402889\\
3.98	0.66567582688957\\
3.99	0.67131022062336\\
4	0.67698953791247\\
4.01	0.682711571355975\\
4.02	0.688474123089425\\
4.03	0.694274966273486\\
4.04	0.700111879029929\\
4.05	0.705982597867411\\
4.06	0.711884854535146\\
4.07	0.71781633150553\\
4.08	0.723774690562248\\
4.09	0.729757538858169\\
4.1	0.735762441638138\\
4.11	0.741786903938647\\
4.12	0.747828364280223\\
4.13	0.753884193843481\\
4.14	0.759951672056189\\
4.15	0.766028002076934\\
4.16	0.772110272739291\\
4.17	0.778195486257277\\
4.18	0.784280513750241\\
4.19	0.790362128569932\\
4.2	0.796436964058468\\
4.21	0.802501545116369\\
4.22	0.808552255542751\\
4.23	0.814585362350168\\
4.24	0.820596997097908\\
4.25	0.826583170185695\\
4.26	0.832539767823539\\
4.27	0.838462555944383\\
4.28	0.8443471923118\\
4.29	0.850189221498624\\
4.3	0.855984100068306\\
4.31	0.861727185090094\\
4.32	0.867413769305799\\
4.33	0.873039065861374\\
4.34	0.878598249868755\\
4.35	0.884086441623274\\
4.36	0.889498750952759\\
4.37	0.894830260512307\\
4.38	0.900076069701604\\
4.39	0.905231279020044\\
4.4	0.910291031017535\\
4.41	0.915250496308\\
4.42	0.920104909889264\\
4.43	0.924849559183849\\
4.44	0.92947981497394\\
4.45	0.933991121679024\\
4.46	0.938379022897191\\
4.47	0.942639153958751\\
4.48	0.946767262555156\\
4.49	0.950759203388754\\
4.5	0.954610954610155\\
4.51	0.958318614165089\\
4.52	0.961878412812298\\
4.53	0.965286711627744\\
4.54	0.968540012325381\\
4.55	0.971634955355064\\
4.56	0.974568328172737\\
4.57	0.977337063436285\\
4.58	0.979938245806411\\
4.59	0.982369109850003\\
4.6	0.984627045886213\\
4.61	0.986709597333534\\
4.62	0.988614465975093\\
4.63	0.990339508725713\\
4.64	0.991882742307636\\
4.65	0.993242339986059\\
4.66	0.994416634893576\\
4.67	0.99540411810801\\
4.68	0.996203439300933\\
4.69	0.996813407553312\\
4.7	0.99723298886045\\
4.71	0.997461309193583\\
4.72	0.99749765120904\\
4.73	0.997341456418615\\
4.74	0.996992324631325\\
4.75	0.996450013118815\\
4.76	0.995714439340658\\
4.77	0.99478567841093\\
4.78	0.993663967191692\\
4.79	0.99234970222001\\
4.8	0.990843443607602\\
4.81	0.989145914303664\\
4.82	0.987258003575605\\
4.83	0.985180767324455\\
4.84	0.982915431448564\\
4.85	0.980463392622112\\
4.86	0.977826221583149\\
4.87	0.975005664137426\\
4.88	0.97200364369128\\
4.89	0.968822262692433\\
4.9	0.965463803745627\\
4.91	0.961930731023883\\
4.92	0.958225690543888\\
4.93	0.954351510155725\\
4.94	0.950311200024795\\
4.95	0.946107950448881\\
4.96	0.94174513297045\\
4.97	0.937226296063152\\
4.98	0.932555167006246\\
4.99	0.927735645669454\\
5	0.922771807262998\\
5.01	0.91766789433699\\
5.02	0.912428320476496\\
5.03	0.907057660525386\\
5.04	0.901560655083718\\
5.05	0.895942199108471\\
5.06	0.890207346654464\\
5.07	0.884361298424245\\
5.08	0.878409405738528\\
5.09	0.872357158012168\\
5.1	0.866210184648689\\
5.11	0.859974243623067\\
5.12	0.853655219812462\\
5.13	0.847259115834062\\
5.14	0.840792045204328\\
5.15	0.834260226356836\\
5.16	0.827669968997646\\
5.17	0.821027671938238\\
5.18	0.81433980118709\\
5.19	0.807612892019239\\
5.2	0.800853517810417\\
5.21	0.794068296709309\\
5.22	0.787263850979136\\
5.23	0.780446818709622\\
5.24	0.773623804345746\\
5.25	0.766801395933398\\
5.26	0.759986108375049\\
5.27	0.753184406559866\\
5.28	0.746402643530815\\
5.29	0.739647089361146\\
5.3	0.732923866840112\\
5.31	0.726238985122781\\
5.32	0.719598275823311\\
5.33	0.713007429511653\\
5.34	0.706471935307006\\
5.35	0.699997117506819\\
5.36	0.6935880820052\\
5.37	0.68724974984957\\
5.38	0.6809868140211\\
5.39	0.674803766596378\\
5.4	0.668704869399654\\
5.41	0.662694171660317\\
5.42	0.656775497545346\\
5.43	0.650952451664338\\
5.44	0.645228425393716\\
5.45	0.639606588277502\\
5.46	0.634089913416499\\
5.47	0.628681153862727\\
5.48	0.623382885360089\\
5.49	0.618197468434873\\
5.5	0.613127104656617\\
5.51	0.608173787445155\\
5.52	0.60333936589051\\
5.53	0.598625490239653\\
5.54	0.594033675510584\\
5.55	0.589565250085198\\
5.56	0.585221411110481\\
5.57	0.581003184744966\\
5.58	0.576911467100323\\
5.59	0.572947003052626\\
5.6	0.569110408604705\\
5.61	0.565402172668813\\
5.62	0.561822659140592\\
5.63	0.558372132659713\\
5.64	0.555050741275789\\
5.65	0.551858563694769\\
5.66	0.548795576360093\\
5.67	0.545861715759402\\
5.68	0.543056837616025\\
5.69	0.540380783467968\\
5.7	0.537833343809856\\
5.71	0.535414315393507\\
5.72	0.533123480656905\\
5.73	0.530960644157555\\
5.74	0.528925636496643\\
5.75	0.527018323700668\\
5.76	0.525238636791247\\
5.77	0.523586555557141\\
5.78	0.522062155440817\\
5.79	0.520665577089185\\
5.8	0.519397071864154\\
5.81	0.518256976933322\\
5.82	0.517245737832537\\
5.83	0.516363904875466\\
5.84	0.515612122519935\\
5.85	0.514991148892918\\
5.86	0.514501819230669\\
5.87	0.514145073693835\\
5.88	0.51392191841605\\
5.89	0.513833437869857\\
5.9	0.513880776647086\\
5.91	0.514065122339782\\
5.92	0.514387716128452\\
5.93	0.514849808696646\\
5.94	0.51545269076377\\
5.95	0.516197638849121\\
5.96	0.517085945393272\\
5.97	0.518118876190376\\
5.98	0.519297680663568\\
5.99	0.520623575535972\\
6	0.522097726169037\\
6.01	0.523721260198715\\
6.02	0.525495221236041\\
6.03	0.527420606719088\\
6.04	0.529498304012865\\
6.05	0.531729138963336\\
6.06	0.534113810471479\\
6.07	0.536652932683719\\
6.08	0.539346983462489\\
6.09	0.542196326419151\\
6.1	0.545201183069838\\
6.11	0.548361626987134\\
6.12	0.551677583281886\\
6.13	0.55514879327746\\
6.14	0.558774839601315\\
6.15	0.562555085809559\\
6.16	0.566488720655882\\
6.17	0.57057468278939\\
6.18	0.574811713719403\\
6.19	0.579198282006493\\
6.2	0.58373263274267\\
6.21	0.588412725384721\\
6.22	0.593236270007477\\
6.23	0.59820068879937\\
6.24	0.603303133331093\\
6.25	0.608540474727243\\
6.26	0.61390929989674\\
6.27	0.619405930752437\\
6.28	0.625026400564125\\
6.29	0.630766498877397\\
6.3	0.636621731956967\\
6.31	0.642587387123267\\
6.32	0.648658483787869\\
6.33	0.654829848673415\\
6.34	0.661096065947256\\
6.35	0.667451553465672\\
6.36	0.673890520908254\\
6.37	0.680407037849889\\
6.38	0.686995006599222\\
6.39	0.693648215417978\\
6.4	0.700360329566853\\
6.41	0.707124925631608\\
6.42	0.713935501398061\\
6.43	0.720785489814956\\
6.44	0.727668285940109\\
6.45	0.734577241779144\\
6.46	0.741505706526584\\
6.47	0.748447006471632\\
6.48	0.755394492819923\\
6.49	0.762341513907295\\
6.5	0.769281462977434\\
6.51	0.776207752195123\\
6.52	0.783113852339401\\
6.53	0.789993276954569\\
6.54	0.796839608587429\\
6.55	0.803646497467364\\
6.56	0.810407672664429\\
6.57	0.817116955366154\\
6.58	0.823768256678793\\
6.59	0.830355601941921\\
6.6	0.836873119643143\\
6.61	0.843315070547054\\
6.62	0.849675834175363\\
6.63	0.855949935432573\\
6.64	0.862132035048043\\
6.65	0.868216948039912\\
6.66	0.874199641719238\\
6.67	0.880075243837641\\
6.68	0.885839048383871\\
6.69	0.891486514203905\\
6.7	0.897013276172557\\
6.71	0.902415137279682\\
6.72	0.907688080736678\\
6.73	0.912828260243581\\
6.74	0.917832007767589\\
6.75	0.922695826600195\\
6.76	0.927416391431733\\
6.77	0.931990546134801\\
6.78	0.936415297004538\\
6.79	0.940687812845527\\
6.8	0.944805417077817\\
6.81	0.948765584952718\\
6.82	0.952565939896068\\
6.83	0.956204246340804\\
6.84	0.959678409853793\\
6.85	0.962986469637366\\
6.86	0.966126598269893\\
6.87	0.969097098049583\\
6.88	0.971896397996638\\
6.89	0.974523055047909\\
6.9	0.976975748646188\\
6.91	0.979253285658962\\
6.92	0.981354593964132\\
6.93	0.983278729445729\\
6.94	0.985024869920789\\
6.95	0.986592322900568\\
6.96	0.987980520588638\\
6.97	0.989189027678786\\
6.98	0.990217537495066\\
6.99	0.991065879532227\\
7	0.991734016408527\\
7.01	0.992222050943627\\
7.02	0.9925302235606\\
7.03	0.992658918655179\\
7.04	0.99260866213852\\
7.05	0.992380126874952\\
7.06	0.991974130110914\\
7.07	0.991391637886058\\
7.08	0.990633762035922\\
7.09	0.989701763761341\\
7.1	0.988597049737262\\
7.11	0.987321175157862\\
7.12	0.98587583865081\\
7.13	0.984262884698062\\
7.14	0.982484297768943\\
7.15	0.980542203103425\\
7.16	0.97843886143835\\
7.17	0.976176666206543\\
7.18	0.973758140816093\\
7.19	0.971185930254936\\
7.2	0.968462802099112\\
7.21	0.965591632179735\\
7.22	0.962575408080953\\
7.23	0.959417211377029\\
7.24	0.956120220043121\\
7.25	0.952687691331129\\
7.26	0.949122959390377\\
7.27	0.945429422391557\\
7.28	0.941610533130049\\
7.29	0.937669792714391\\
7.3	0.933610733722733\\
7.31	0.929436921332056\\
7.32	0.925151930200335\\
7.33	0.920759352597788\\
7.34	0.91626277117603\\
7.35	0.911665772787262\\
7.36	0.906971919433625\\
7.37	0.902184766183084\\
7.38	0.897307832044906\\
7.39	0.892344620539708\\
7.4	0.887298591559564\\
7.41	0.882173183359626\\
7.42	0.876971786130314\\
7.43	0.871697764202731\\
7.44	0.866354432193072\\
7.45	0.860945076054278\\
7.46	0.855472932997201\\
7.47	0.849941209804753\\
7.48	0.844353067959658\\
7.49	0.838711637482756\\
7.5	0.833020008622993\\
7.51	0.827281239478919\\
7.52	0.821498355254659\\
7.53	0.815674348168879\\
7.54	0.809812184795621\\
7.55	0.803914797344925\\
7.56	0.797985099133563\\
7.57	0.79202596725063\\
7.58	0.786040265780608\\
7.59	0.780030821044327\\
7.6	0.774000451725817\\
7.61	0.767951939120952\\
7.62	0.761888062602235\\
7.63	0.755811568448855\\
7.64	0.749725207978085\\
7.65	0.743631709378048\\
7.66	0.737533814685061\\
7.67	0.731434258994922\\
7.68	0.725335802055988\\
7.69	0.71924121834249\\
7.7	0.713153319190659\\
7.71	0.707074956070218\\
7.72	0.701009030049021\\
7.73	0.694958508996087\\
7.74	0.68892642320267\\
7.75	0.682915894651375\\
7.76	0.676930121137205\\
7.77	0.670972411699059\\
7.78	0.665046166412725\\
7.79	0.659154907629573\\
7.8	0.653302265748348\\
7.81	0.64749199519604\\
7.82	0.641727973949084\\
7.83	0.636014198109464\\
7.84	0.630354796497714\\
7.85	0.624754005200009\\
7.86	0.619216190623237\\
7.87	0.613745814182338\\
7.88	0.608347450517155\\
7.89	0.603025757324771\\
7.9	0.597785475878399\\
7.91	0.592631417518976\\
7.92	0.587568440851434\\
7.93	0.582601459010057\\
7.94	0.577735395950428\\
7.95	0.572975210529867\\
7.96	0.568325841841399\\
7.97	0.563792238649712\\
7.98	0.559379308589962\\
7.99	0.555091938496764\\
8	0.550934960529871\\
8.01	0.546913152449993\\
8.02	0.543031228139981\\
8.03	0.539293812571715\\
8.04	0.535705458076062\\
8.05	0.532270595065806\\
8.06	0.528993569298835\\
8.07	0.525878575916722\\
8.08	0.522929707018444\\
8.09	0.52015088215595\\
8.1	0.517545891921063\\
8.11	0.515118338963874\\
8.12	0.512871664827166\\
8.13	0.510809111902737\\
8.14	0.508933725131361\\
8.15	0.507248340509554\\
8.16	0.505755558054436\\
8.17	0.504457757940569\\
8.18	0.503357046137037\\
8.19	0.502455295026209\\
8.2	0.501754068273371\\
8.21	0.501254678745431\\
8.22	0.50095810408637\\
8.23	0.500865051220218\\
8.24	0.500975877265638\\
8.25	0.501290648783369\\
8.26	0.501809081432611\\
8.27	0.502530584381183\\
8.28	0.503454228095226\\
8.29	0.504578767387374\\
8.3	0.505902642050864\\
8.31	0.507423975481891\\
8.32	0.509140607943407\\
8.33	0.511050071384685\\
8.34	0.513149650810541\\
8.35	0.515436339824754\\
8.36	0.517906921446528\\
8.37	0.520557913281527\\
8.38	0.523385655130953\\
8.39	0.526386256684297\\
8.4	0.52955567711378\\
8.41	0.532889688366566\\
8.42	0.53638393415379\\
8.43	0.540033917978226\\
8.44	0.543835033751547\\
8.45	0.547782582207996\\
8.46	0.551871770952923\\
8.47	0.556097756985179\\
8.48	0.560455620359998\\
8.49	0.564940424150709\\
8.5	0.569547173239144\\
8.51	0.574270876592942\\
8.52	0.57910650913618\\
8.53	0.584049058890832\\
8.54	0.589093508576601\\
8.55	0.594234856281788\\
8.56	0.599468125203655\\
8.57	0.604788356211726\\
8.58	0.610190643623106\\
8.59	0.61567010797762\\
8.6	0.621221944983706\\
8.61	0.626841395450595\\
8.62	0.632523787846168\\
8.63	0.638264522974282\\
8.64	0.644059094483419\\
8.65	0.649903096938436\\
8.66	0.655792219793566\\
8.67	0.661722275899143\\
8.68	0.667689176115748\\
8.69	0.673688964818583\\
8.7	0.679717791711709\\
8.71	0.685771936234989\\
8.72	0.691847792365375\\
8.73	0.697941870313804\\
8.74	0.704050800450501\\
8.75	0.710171311830072\\
8.76	0.716300250436459\\
8.77	0.722434544165106\\
8.78	0.728571222211669\\
8.79	0.734707382012663\\
8.8	0.740840195577195\\
8.81	0.746966890325282\\
8.82	0.753084735959651\\
8.83	0.759191043072875\\
8.84	0.765283132583516\\
8.85	0.771358349090883\\
8.86	0.777414021058153\\
8.87	0.783447481119832\\
8.88	0.789456028041058\\
8.89	0.795436945087283\\
8.9	0.801387472593671\\
8.91	0.807304818353245\\
8.92	0.813186145165441\\
8.93	0.819028570587997\\
8.94	0.824829169970401\\
8.95	0.830584965488704\\
8.96	0.836292942701374\\
8.97	0.841950030628816\\
8.98	0.847553128404448\\
8.99	0.853099079526855\\
9	0.858584704319941\\
9.01	0.864006772413211\\
9.02	0.869362036295915\\
9.03	0.874647206294319\\
9.04	0.879858980840106\\
9.05	0.884994027245305\\
9.06	0.890049005517151\\
9.07	0.895020556787772\\
9.08	0.89990531882778\\
9.09	0.904699922761403\\
9.1	0.909400999703677\\
9.11	0.914005185462368\\
9.12	0.91850911897589\\
9.13	0.922909453991796\\
9.14	0.927202851094142\\
9.15	0.931385994820771\\
9.16	0.935455581775544\\
9.17	0.939408341372321\\
9.18	0.943241022575436\\
9.19	0.946950416533302\\
9.2	0.950533343860945\\
9.21	0.953986677811497\\
9.22	0.957307333032313\\
9.23	0.960492288387104\\
9.24	0.963538577288067\\
9.25	0.966443309554172\\
9.26	0.969203663098952\\
9.27	0.971816904194407\\
9.28	0.974280380473951\\
9.29	0.97659153877959\\
9.3	0.978747919863857\\
9.31	0.980747172827732\\
9.32	0.982587052246068\\
9.33	0.9842654282504\\
9.34	0.985780286802697\\
9.35	0.987129734878247\\
9.36	0.988312004144287\\
9.37	0.989325451495811\\
9.38	0.990168565493027\\
9.39	0.990839963603017\\
9.4	0.991338399573682\\
9.41	0.991662759875577\\
9.42	0.991812069422617\\
9.43	0.991785489716369\\
9.44	0.991582321121691\\
9.45	0.991202003656234\\
9.46	0.990644115862936\\
9.47	0.989908377515137\\
9.48	0.98899464632319\\
9.49	0.987902921260927\\
9.5	0.986633338351645\\
9.51	0.985186173813666\\
9.52	0.983561839554415\\
9.53	0.981760886005854\\
9.54	0.979783997507575\\
9.55	0.977631994971726\\
9.56	0.975305831291894\\
9.57	0.97280659382299\\
9.58	0.97013550014233\\
9.59	0.967293900152578\\
9.6	0.964283272615504\\
9.61	0.961105226643064\\
9.62	0.957761499503263\\
9.63	0.954253957310083\\
9.64	0.950584594678633\\
9.65	0.946755534517367\\
9.66	0.942769030135143\\
9.67	0.938627464124856\\
9.68	0.934333353393066\\
9.69	0.929889347176134\\
9.7	0.925298235053674\\
9.71	0.920562944373252\\
9.72	0.915686550284283\\
9.73	0.910672273559908\\
9.74	0.90552349025563\\
9.75	0.900243731741814\\
9.76	0.894836690824932\\
9.77	0.889306225396286\\
9.78	0.883656359062315\\
9.79	0.877891287903991\\
9.8	0.872015376279436\\
9.81	0.86603316362414\\
9.82	0.859949358745239\\
9.83	0.853768842360007\\
9.84	0.847496663267231\\
9.85	0.841138033619147\\
9.86	0.834698328815195\\
9.87	0.828183074210275\\
9.88	0.8215979491591\\
9.89	0.814948765232662\\
9.9	0.808241473793106\\
9.91	0.801482137086255\\
9.92	0.794676937868375\\
9.93	0.787832146076818\\
9.94	0.780954128459983\\
9.95	0.774049314395622\\
9.96	0.767124203408816\\
9.97	0.760185333949096\\
9.98	0.753239286693471\\
9.99	0.746292659051467\\
10	0.739352065322758\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	9.99700094804644e-05\\
0.02	0.000399520605462342\\
0.03	0.000897576890634863\\
0.04	0.00159235866996782\\
0.05	0.00248139728795727\\
0.06	0.00356155897272108\\
0.07	0.00482907446842158\\
0.08	0.00627957465533392\\
0.09	0.00790813173452917\\
0.1	0.00970930590259778\\
0.11	0.011677196030426\\
0.12	0.0138054958707129\\
0.13	0.0160875513959122\\
0.14	0.0185164244523179\\
0.15	0.0210849542364126\\
0.16	0.0237858238196035\\
0.17	0.0266116250926797\\
0.18	0.0295549222489708\\
0.19	0.0326083185602465\\
0.2	0.0357645132247211\\
0.21	0.039016365980425\\
0.22	0.0423569462291938\\
0.23	0.0457795906899272\\
0.24	0.0492779449726095\\
0.25	0.0528460101147886\\
0.26	0.0564781771941457\\
0.27	0.0601692598359706\\
0.28	0.0639145224497263\\
0.29	0.0677096971454628\\
0.3	0.0715510061202627\\
0.31	0.0754351626718483\\
0.32	0.0793593884555772\\
0.33	0.083321399406451\\
0.34	0.0873194191499223\\
0.35	0.0913521516299162\\
0.36	0.0954187926765906\\
0.37	0.0995189918376953\\
0.38	0.103652864508166\\
0.39	0.10782094557497\\
0.4	0.112024204103165\\
0.41	0.116263990688686\\
0.42	0.120542055259004\\
0.43	0.124860488606208\\
0.44	0.12922174164706\\
0.45	0.133628560099034\\
0.46	0.138084001236277\\
0.47	0.142591359961285\\
0.48	0.147154177543924\\
0.49	0.151776158095271\\
0.5	0.156461163602809\\
0.51	0.161213122049437\\
0.52	0.166036004282896\\
0.53	0.170933728050387\\
0.54	0.175910114250536\\
0.55	0.18096879390819\\
0.56	0.186113143254409\\
0.57	0.191346202261324\\
0.58	0.19667058914811\\
0.59	0.202088439264799\\
0.6	0.207601300066422\\
0.61	0.213210098272168\\
0.62	0.218915016769232\\
0.63	0.224715496746013\\
0.64	0.23061009925447\\
0.65	0.236596547777052\\
0.66	0.242671579743173\\
0.67	0.248831033379972\\
0.68	0.255069698030927\\
0.69	0.261381446136768\\
0.7	0.26775909486025\\
0.71	0.274194578497622\\
0.72	0.280678836626083\\
0.73	0.287202014554896\\
0.74	0.293753392937699\\
0.75	0.300321596659062\\
0.76	0.306894576968008\\
0.77	0.313459804804612\\
0.78	0.320004310864452\\
0.79	0.326514837924719\\
0.8	0.332977939678993\\
0.81	0.339380070137604\\
0.82	0.345707737161149\\
0.83	0.35194751689682\\
0.84	0.358086251374051\\
0.85	0.364110991962927\\
0.86	0.370009219619395\\
0.87	0.375768742497436\\
0.88	0.381377902614898\\
0.89	0.38682547190059\\
0.9	0.392100801562002\\
0.91	0.397193761433271\\
0.92	0.40209479936122\\
0.93	0.406794952895409\\
0.94	0.411285808051682\\
0.95	0.415559587611469\\
0.96	0.41960902950684\\
0.97	0.423427523236409\\
0.98	0.42700896559527\\
0.99	0.430347886783466\\
1	0.43343935996031\\
1.01	0.436279060189314\\
1.02	0.438863280442615\\
1.03	0.441188902688407\\
1.04	0.443253523084321\\
1.05	0.445055361050046\\
1.06	0.446593438651743\\
1.07	0.44786749619777\\
1.08	0.448878135159785\\
1.09	0.449626807316903\\
1.1	0.450115851505012\\
1.11	0.450348578080881\\
1.12	0.450329183455526\\
1.13	0.450062897315666\\
1.14	0.44955581537113\\
1.15	0.448815034244671\\
1.16	0.44784847961364\\
1.17	0.446664948952612\\
1.18	0.445273999352109\\
1.19	0.443685856742831\\
1.2	0.441911390427369\\
1.21	0.439961889380405\\
1.22	0.437849114882458\\
1.23	0.435584979822233\\
1.24	0.433181640893703\\
1.25	0.430651144367599\\
1.26	0.428005503436661\\
1.27	0.425256380398962\\
1.28	0.422415104722289\\
1.29	0.419492446353732\\
1.3	0.41649855392379\\
1.31	0.413442852765343\\
1.32	0.410333903986693\\
1.33	0.407179439673464\\
1.34	0.403986159635379\\
1.35	0.400759894559539\\
1.36	0.397505368230692\\
1.37	0.394226457725142\\
1.38	0.390925956162047\\
1.39	0.387605880163035\\
1.4	0.384267271073207\\
1.41	0.380910492442053\\
1.42	0.377535099915448\\
1.43	0.374140079907289\\
1.44	0.370723805666543\\
1.45	0.36728418504606\\
1.46	0.363818707794505\\
1.47	0.360324489343818\\
1.48	0.356798403494155\\
1.49	0.353237027474737\\
1.5	0.349636843395177\\
1.51	0.345994105950231\\
1.52	0.34230508473668\\
1.53	0.338565889182807\\
1.54	0.33477271340804\\
1.55	0.330921661501143\\
1.56	0.327008954076989\\
1.57	0.323030792957495\\
1.58	0.318983500512158\\
1.59	0.314863449557516\\
1.6	0.310667124416115\\
1.61	0.30639112777433\\
1.62	0.302032169207916\\
1.63	0.297587147594596\\
1.64	0.293053086477642\\
1.65	0.288427277816447\\
1.66	0.283707192580637\\
1.67	0.278890659526097\\
1.68	0.273975782900962\\
1.69	0.268961122029934\\
1.7	0.26384564257909\\
1.71	0.258628865037431\\
1.72	0.25331086156371\\
1.73	0.247892352359628\\
1.74	0.242374745369719\\
1.75	0.236760172035802\\
1.76	0.231051556350357\\
1.77	0.225252594323131\\
1.78	0.219367831127566\\
1.79	0.213402601102392\\
1.8	0.207363086075467\\
1.81	0.201256241637887\\
1.82	0.195089811300072\\
1.83	0.188872260182272\\
1.84	0.182612733866837\\
1.85	0.176321006170351\\
1.86	0.170007389429374\\
1.87	0.163682687940812\\
1.88	0.157358082070081\\
1.89	0.151045069407341\\
1.9	0.144755351036005\\
1.91	0.138500747408026\\
1.92	0.132293104451882\\
1.93	0.126144188077927\\
1.94	0.120065612543821\\
1.95	0.114068730562297\\
1.96	0.108164576041998\\
1.97	0.102363769991871\\
1.98	0.0966764688574054\\
1.99	0.0911122980300642\\
2	0.085680303166282\\
2.01	0.0803889125410751\\
2.02	0.0752458930019134\\
2.03	0.0702583359911806\\
2.04	0.0654326216870981\\
2.05	0.0607744207635035\\
2.06	0.0562886709290258\\
2.07	0.0519795869325536\\
2.08	0.0478506525085272\\
2.09	0.043904634208398\\
2.1	0.0401435893258467\\
2.11	0.0365688824237788\\
2.12	0.0331812076049618\\
2.13	0.0299806086067931\\
2.14	0.0269665122188177\\
2.15	0.024137753609125\\
2.16	0.0214926169403293\\
2.17	0.019028867372885\\
2.18	0.0167437954727507\\
2.19	0.0146342561067842\\
2.2	0.0126967149179294\\
2.21	0.010927293157556\\
2.22	0.00932181586297174\\
2.23	0.00787586125950188\\
2.24	0.00658481081013265\\
2.25	0.00544390178407675\\
2.26	0.00444827917595139\\
2.27	0.00359304993032465\\
2.28	0.00287333608425127\\
2.29	0.00228432886521517\\
2.3	0.00182134157139876\\
2.31	0.0014798614653498\\
2.32	0.00125560017887027\\
2.33	0.00114454118591177\\
2.34	0.00114298517519639\\
2.35	0.00124759097943655\\
2.36	0.00145541349414847\\
2.37	0.00176393626048283\\
2.38	0.00217110007204688\\
2.39	0.00267532582399289\\
2.4	0.00327553271111446\\
2.41	0.00397115048034142\\
2.42	0.00476212666072357\\
2.43	0.0056489280335156\\
2.44	0.00663253647271661\\
2.45	0.00771443997063885\\
2.46	0.00889661671173537\\
2.47	0.010181515998729\\
2.48	0.0115720304043\\
2.49	0.0130714665536014\\
2.5	0.0146835055146414\\
2.51	0.0164121632114279\\
2.52	0.0182617394715727\\
2.53	0.0202367682927451\\
2.54	0.0223419563762022\\
2.55	0.0245821244786295\\
2.56	0.0269621370723793\\
2.57	0.0294868372799295\\
2.58	0.0321609704250136\\
2.59	0.0349891162194829\\
2.6	0.0379756100018362\\
2.61	0.0411244765857682\\
2.62	0.0444393534869113\\
2.63	0.0479234309501533\\
2.64	0.0515793812214487\\
2.65	0.0554093088167327\\
2.66	0.0594146890166966\\
2.67	0.0635963317358852\\
2.68	0.0679543312755934\\
2.69	0.0724880465457232\\
2.7	0.0771960631040398\\
2.71	0.0820761920948785\\
2.72	0.0871254449178512\\
2.73	0.0923400528245335\\
2.74	0.0977154540970972\\
2.75	0.103246335247362\\
2.76	0.108926630159088\\
2.77	0.114749581691694\\
2.78	0.120707751963595\\
2.79	0.126793099535147\\
2.8	0.132997000384788\\
2.81	0.139310331591326\\
2.82	0.145723503261795\\
2.83	0.152226536631686\\
2.84	0.158809108119504\\
2.85	0.165460609572215\\
2.86	0.172170206183013\\
2.87	0.178926870333429\\
2.88	0.185719454084304\\
2.89	0.192536695535945\\
2.9	0.199367303139101\\
2.91	0.206199943552854\\
2.92	0.213023328824912\\
2.93	0.219826203997714\\
2.94	0.226597423598241\\
2.95	0.233325958861435\\
2.96	0.240000951344667\\
2.97	0.246611754502096\\
2.98	0.253147957063017\\
2.99	0.259599464948043\\
3	0.265956495187165\\
3.01	0.272209692238443\\
3.02	0.278350105350572\\
3.03	0.284369318816807\\
3.04	0.29025943840148\\
3.05	0.296013205298635\\
3.06	0.30162401788523\\
3.07	0.307086002655339\\
3.08	0.312394085559846\\
3.09	0.317544004184793\\
3.1	0.322532424580004\\
3.11	0.327356894192881\\
3.12	0.332015978459514\\
3.13	0.336509173052319\\
3.14	0.340837016081442\\
3.15	0.345000991564746\\
3.16	0.349003572038259\\
3.17	0.352848142178732\\
3.18	0.356538944264213\\
3.19	0.360081040418358\\
3.2	0.36348015495197\\
3.21	0.366742682414465\\
3.22	0.369875441442326\\
3.23	0.372885723321057\\
3.24	0.375780989533291\\
3.25	0.378568942249043\\
3.26	0.381257209833419\\
3.27	0.383853412083119\\
3.28	0.386364878159314\\
3.29	0.388798681139275\\
3.3	0.391161424743806\\
3.31	0.393459228556994\\
3.32	0.395697610209073\\
3.33	0.397881411102008\\
3.34	0.400014790466307\\
3.35	0.402101090945968\\
3.36	0.404142948926737\\
3.37	0.406142108889052\\
3.38	0.408099639599178\\
3.39	0.410015715038563\\
3.4	0.411889908377926\\
3.41	0.413720965793816\\
3.42	0.415507131735161\\
3.43	0.417245948667622\\
3.44	0.418934556510935\\
3.45	0.420569548520535\\
3.46	0.422147193648394\\
3.47	0.423663369249214\\
3.48	0.425113670296086\\
3.49	0.426493430554449\\
3.5	0.427797702957462\\
3.51	0.429021371001202\\
3.52	0.430159007985312\\
3.53	0.43120506802216\\
3.54	0.432153655451031\\
3.55	0.432998768727778\\
3.56	0.433734032669351\\
3.57	0.434352951488071\\
3.58	0.434848668560991\\
3.59	0.435214179345089\\
3.6	0.435442174362804\\
3.61	0.435525175708127\\
3.62	0.435455497693373\\
3.63	0.43522529022886\\
3.64	0.434826628078699\\
3.65	0.434251466566677\\
3.66	0.433491845727053\\
3.67	0.432539787392271\\
3.68	0.431387573954174\\
3.69	0.430027638369793\\
3.7	0.428452853577623\\
3.71	0.426656475975164\\
3.72	0.424632378059467\\
3.73	0.422375085415827\\
3.74	0.419879908377915\\
3.75	0.4171430762377\\
3.76	0.414161756689165\\
3.77	0.410934252829535\\
3.78	0.40745993792043\\
3.79	0.403739445175316\\
3.8	0.399774581688902\\
3.81	0.395568429897223\\
3.82	0.391125300821273\\
3.83	0.386450704318452\\
3.84	0.381551359859245\\
3.85	0.376435052644521\\
3.86	0.371110668048833\\
3.87	0.365588004186132\\
3.88	0.359877764178639\\
3.89	0.353991403995078\\
3.9	0.347941036198844\\
3.91	0.341739351722734\\
3.92	0.335399437508923\\
3.93	0.328934762662235\\
3.94	0.322358953640987\\
3.95	0.315685802521069\\
3.96	0.308929063158422\\
3.97	0.302102435924972\\
3.98	0.295219432993015\\
3.99	0.288293317839083\\
4	0.281337058449778\\
4.01	0.274363222431084\\
4.02	0.26738401153445\\
4.03	0.26041112774733\\
4.04	0.25345586325171\\
4.05	0.246528961009128\\
4.06	0.239640722701325\\
4.07	0.232800889203765\\
4.08	0.226018728942248\\
4.09	0.219302956371047\\
4.1	0.212661776216361\\
4.11	0.206102847218512\\
4.12	0.199633273518865\\
4.13	0.193259612736779\\
4.14	0.186987819532855\\
4.15	0.18082329108255\\
4.16	0.174770778220587\\
4.17	0.168834456363127\\
4.18	0.163017825838018\\
4.19	0.157323792611837\\
4.2	0.151754580439773\\
4.21	0.146311806349924\\
4.22	0.14099642111026\\
4.23	0.135808770648603\\
4.24	0.130748572690928\\
4.25	0.12581496204963\\
4.26	0.121006504770451\\
4.27	0.116321230258989\\
4.28	0.111756680248101\\
4.29	0.107309933626494\\
4.3	0.10297768503339\\
4.31	0.09875626875263\\
4.32	0.0946417599366306\\
4.33	0.0906300022293482\\
4.34	0.0867167231949863\\
4.35	0.0828975672658636\\
4.36	0.0791682160687351\\
4.37	0.0755244251047398\\
4.38	0.0719621396958627\\
4.39	0.0684775316248089\\
4.4	0.0650671026007433\\
4.41	0.0617277164315459\\
4.42	0.0584566841250194\\
4.43	0.0552517878120833\\
4.44	0.0521113443432257\\
4.45	0.0490342185331206\\
4.46	0.0460198646531339\\
4.47	0.0430683279576737\\
4.48	0.040180265310684\\
4.49	0.0373569349542704\\
4.5	0.0346001984967319\\
4.51	0.0319124994419067\\
4.52	0.0292968490923967\\
4.53	0.0267567946630554\\
4.54	0.0242963916484526\\
4.55	0.0219201626122254\\
4.56	0.0196330585063917\\
4.57	0.0174404095578403\\
4.58	0.0153478780124666\\
4.59	0.0133614029015246\\
4.6	0.011487146666535\\
4.61	0.00973143591143049\\
4.62	0.0081007042442843\\
4.63	0.00660143135693335\\
4.64	0.00524008419356216\\
4.65	0.0040230567479309\\
4.66	0.00295661152106259\\
4.67	0.00204682211128957\\
4.68	0.00129951716022889\\
4.69	0.00072022703093218\\
4.7	0.000314132677554268\\
4.71	8.6017552202686e-05\\
4.72	4.02229736363246e-05\\
4.73	0.00018060691374584\\
4.74	0.000510506853264095\\
4.75	0.00103270659364502\\
4.76	0.00174940779852762\\
4.77	0.00266220538759725\\
4.78	0.00377206866513149\\
4.79	0.00507932591393882\\
4.8	0.0065836553670041\\
4.81	0.00828407950454432\\
4.82	0.0101789658263836\\
4.83	0.0122660308581469\\
4.84	0.014542350472167\\
4.85	0.0170043730522163\\
4.86	0.0196479387559469\\
4.87	0.0224683011087982\\
4.88	0.0254601538451458\\
4.89	0.028617660616126\\
4.9	0.0319344878021472\\
4.91	0.0354038415017987\\
4.92	0.0390185064912928\\
4.93	0.0427708884124537\\
4.94	0.0466530600832943\\
4.95	0.0506568076728069\\
4.96	0.0547736848956802\\
4.97	0.058995062879829\\
4.98	0.0633121921971511\\
4.99	0.0677162559656708\\
5	0.0721984390769445\\
5.01	0.0767499832628969\\
5.02	0.081362262058305\\
5.03	0.086026835671807\\
5.04	0.0907355292001405\\
5.05	0.0954804847649206\\
5.06	0.100254239301941\\
5.07	0.10504977183237\\
5.08	0.109860576031174\\
5.09	0.114680701077012\\
5.1	0.119504813534557\\
5.11	0.12432823052337\\
5.12	0.129146964997966\\
5.13	0.133957749978591\\
5.14	0.138758061004286\\
5.15	0.143546130128647\\
5.16	0.148320939463512\\
5.17	0.153082224038194\\
5.18	0.157830431471688\\
5.19	0.162566714065217\\
5.2	0.167292852099223\\
5.21	0.172011237730956\\
5.22	0.176724763014121\\
5.23	0.18143680078895\\
5.24	0.186151062425103\\
5.25	0.190871582959832\\
5.26	0.19560255662728\\
5.27	0.200348334019498\\
5.28	0.205113244874431\\
5.29	0.209901613438071\\
5.3	0.214717577774849\\
5.31	0.219565125953148\\
5.32	0.22444792018378\\
5.33	0.229369351930133\\
5.34	0.234332378369398\\
5.35	0.239339590440538\\
5.36	0.244393069145206\\
5.37	0.249494457638734\\
5.38	0.254644845699318\\
5.39	0.259844835320018\\
5.4	0.265094462346838\\
5.41	0.270393244229043\\
5.42	0.275740147155717\\
5.43	0.281133604255804\\
5.44	0.286571533820926\\
5.45	0.2920513165061\\
5.46	0.297569865585321\\
5.47	0.30312355361316\\
5.48	0.308708330016445\\
5.49	0.314319592746067\\
5.5	0.319952342801784\\
5.51	0.325601005836382\\
5.52	0.331259607680436\\
5.53	0.33692156448799\\
5.54	0.342579858407567\\
5.55	0.348226828402791\\
5.56	0.3538543244672\\
5.57	0.359453536429281\\
5.58	0.365015110314956\\
5.59	0.370529049267576\\
5.6	0.375984781395762\\
5.61	0.381371157794144\\
5.62	0.38667646736238\\
5.63	0.39188854219041\\
5.64	0.396994721598311\\
5.65	0.401982058622777\\
5.66	0.40683724422633\\
5.67	0.411546890345278\\
5.68	0.416097438307763\\
5.69	0.420475474463804\\
5.7	0.424667662214726\\
5.71	0.428661033173289\\
5.72	0.432442984697531\\
5.73	0.436001495055561\\
5.74	0.439325212640939\\
5.75	0.442403563649275\\
5.76	0.44522693154838\\
5.77	0.447786655088034\\
5.78	0.450075259911806\\
5.79	0.452086383689391\\
5.8	0.453814982521617\\
5.81	0.455257254117489\\
5.82	0.456410732436925\\
5.83	0.457274267456219\\
5.84	0.457847968234032\\
5.85	0.458133247733927\\
5.86	0.458132645308687\\
5.87	0.457849885009152\\
5.88	0.457289673497692\\
5.89	0.456457689112993\\
5.9	0.455360450721563\\
5.91	0.454005193014574\\
5.92	0.452399844456756\\
5.93	0.450552806180974\\
5.94	0.448473011897884\\
5.95	0.446169679527064\\
5.96	0.44365238128059\\
5.97	0.440930853007558\\
5.98	0.43801500502681\\
5.99	0.43491484448367\\
6	0.431640394974778\\
6.01	0.428201744807263\\
6.02	0.424608880756625\\
6.03	0.420871838449712\\
6.04	0.417000485806779\\
6.05	0.413004721965868\\
6.06	0.408894265470243\\
6.07	0.404678833925162\\
6.08	0.400367987265216\\
6.09	0.395971231641223\\
6.1	0.391497945659909\\
6.11	0.386957375146403\\
6.12	0.382358647637668\\
6.13	0.377710649079515\\
6.14	0.373022114620314\\
6.15	0.36830140295302\\
6.16	0.363556638445406\\
6.17	0.358795422215206\\
6.18	0.354024990656765\\
6.19	0.349251919598601\\
6.2	0.344482262176531\\
6.21	0.339721301437743\\
6.22	0.334973641585956\\
6.23	0.330243048274142\\
6.24	0.325532481507005\\
6.25	0.320844043035618\\
6.26	0.316178950752569\\
6.27	0.311537594243391\\
6.28	0.306919459483871\\
6.29	0.30232327941054\\
6.3	0.297746924960341\\
6.31	0.293187627369652\\
6.32	0.28864185763349\\
6.33	0.284105590570638\\
6.34	0.27957419852601\\
6.35	0.275042724268168\\
6.36	0.270505812643917\\
6.37	0.265957962416705\\
6.38	0.261393509641277\\
6.39	0.256806836156317\\
6.4	0.252192406386284\\
6.41	0.247544917634714\\
6.42	0.242859382278692\\
6.43	0.238131212443342\\
6.44	0.233356333235358\\
6.45	0.228531202668322\\
6.46	0.22365293854358\\
6.47	0.218719283660677\\
6.48	0.213728728022918\\
6.49	0.208680438399231\\
6.5	0.203574357609906\\
6.51	0.19841112346892\\
6.52	0.193192130352071\\
6.53	0.187919459223686\\
6.54	0.182595895679298\\
6.55	0.177224882965257\\
6.56	0.171810499446891\\
6.57	0.166357436391308\\
6.58	0.160870943884653\\
6.59	0.155356827098198\\
6.6	0.149821373609889\\
6.61	0.144271356603707\\
6.62	0.13871395854981\\
6.63	0.133156768475824\\
6.64	0.127607714766287\\
6.65	0.122075047780375\\
6.66	0.116567287834373\\
6.67	0.111093190983231\\
6.68	0.105661711367187\\
6.69	0.100281952585271\\
6.7	0.094963138654411\\
6.71	0.08971455614301\\
6.72	0.084545525082729\\
6.73	0.0794653385146738\\
6.74	0.0744832249342875\\
6.75	0.0696082906198469\\
6.76	0.0648494700487642\\
6.77	0.0602154726032439\\
6.78	0.0557147244054054\\
6.79	0.051355317281645\\
6.8	0.0471449508311219\\
6.81	0.0430908811281238\\
6.82	0.0391998705646352\\
6.83	0.0354781386345611\\
6.84	0.0319313217752537\\
6.85	0.0285644324881889\\
6.86	0.0253818287144821\\
6.87	0.0223871861903114\\
6.88	0.0195834780257022\\
6.89	0.0169729620339222\\
6.9	0.0145571721415083\\
6.91	0.0123369205741254\\
6.92	0.0103123025393341\\
6.93	0.00848271251054548\\
6.94	0.00684686280627867\\
6.95	0.00540281302857393\\
6.96	0.00414800210585891\\
6.97	0.00307928966910227\\
6.98	0.00219300014159546\\
6.99	0.00148497428532891\\
7	0.000950623112963582\\
7.01	0.000584987210382887\\
7.02	0.000382797679919734\\
7.03	0.00033854039827241\\
7.04	0.000446520902731304\\
7.05	0.000700930596375597\\
7.06	0.00109591248014876\\
7.07	0.00162562643307224\\
7.08	0.00228431289523459\\
7.09	0.00306635462676978\\
7.1	0.00396633573141877\\
7.11	0.00497909763545143\\
7.12	0.00609979109680587\\
7.13	0.00732392445865328\\
7.14	0.0086474065574977\\
7.15	0.0100665853802901\\
7.16	0.0115782803602481\\
7.17	0.0131798092403707\\
7.18	0.0148690090983518\\
7.19	0.0166442490579924\\
7.2	0.0185044398144856\\
7.21	0.0204490307661024\\
7.22	0.0224780074258887\\
7.23	0.0245918736146947\\
7.24	0.026791635711431\\
7.25	0.0290787725684151\\
7.26	0.0314552061878073\\
7.27	0.0339232631624768\\
7.28	0.0364856328641666\\
7.29	0.0391453246955548\\
7.3	0.0419056162350822\\
7.31	0.0447700104580889\\
7.32	0.0477421770070193\\
7.33	0.0508259126365243\\
7.34	0.054025078679556\\
7.35	0.0573435664745371\\
7.36	0.0607852332315114\\
7.37	0.0643538726651675\\
7.38	0.0680531502199979\\
7.39	0.0718865781001645\\
7.4	0.0758574498689498\\
7.41	0.0799688187013429\\
7.42	0.0842234313127277\\
7.43	0.0886237083452219\\
7.44	0.0931716784522382\\
7.45	0.0978689598649407\\
7.46	0.102716696757507\\
7.47	0.107715540862506\\
7.48	0.112865593315995\\
7.49	0.118166384584477\\
7.5	0.123616825511264\\
7.51	0.129215183061908\\
7.52	0.134959044429827\\
7.53	0.140845285821668\\
7.54	0.146870053668483\\
7.55	0.153028724509882\\
7.56	0.159315907854282\\
7.57	0.165725397442716\\
7.58	0.172250200821554\\
7.59	0.178882485482553\\
7.6	0.185613639905034\\
7.61	0.192434221374253\\
7.62	0.199334051043193\\
7.63	0.206302172774413\\
7.64	0.213326979855537\\
7.65	0.220396195680674\\
7.66	0.227497022839279\\
7.67	0.234616155758352\\
7.68	0.241739936968946\\
7.69	0.248854408859308\\
7.7	0.255945458389638\\
7.71	0.26299891154614\\
7.72	0.270000647698222\\
7.73	0.276936736006547\\
7.74	0.28379350579089\\
7.75	0.290557716940339\\
7.76	0.297216584427234\\
7.77	0.303757962073812\\
7.78	0.310170337711912\\
7.79	0.316442993656977\\
7.8	0.322566004092692\\
7.81	0.328530330908398\\
7.82	0.334327850588371\\
7.83	0.339951360216447\\
7.84	0.345394641453145\\
7.85	0.350652379399889\\
7.86	0.355720244321107\\
7.87	0.360594760688216\\
7.88	0.365273363631467\\
7.89	0.369754276549941\\
7.9	0.374036500960885\\
7.91	0.378119750995362\\
7.92	0.382004361495826\\
7.93	0.385691301332559\\
7.94	0.389182013172065\\
7.95	0.392478496877298\\
7.96	0.395583119710807\\
7.97	0.398498731360238\\
7.98	0.401228498451013\\
7.99	0.403775998477977\\
8	0.406145123956114\\
8.01	0.408340112290949\\
8.02	0.410365542968777\\
8.03	0.412226279449766\\
8.04	0.413927560026911\\
8.05	0.415474850181262\\
8.06	0.41687400608372\\
8.07	0.418131059556817\\
8.08	0.419252412373771\\
8.09	0.420244597213561\\
8.1	0.421114447539631\\
8.11	0.421868883182447\\
8.12	0.422515005535412\\
8.13	0.423059944505379\\
8.14	0.423510845424161\\
8.15	0.423874797963396\\
8.16	0.424158700353565\\
8.17	0.424369276397242\\
8.18	0.424512823797827\\
8.19	0.424595312472329\\
8.2	0.424622046370594\\
8.21	0.424597823637608\\
8.22	0.424526562826318\\
8.23	0.424411493352182\\
8.24	0.424254810436686\\
8.25	0.424057859490326\\
8.26	0.423820878585556\\
8.27	0.423543146669268\\
8.28	0.423222854043903\\
8.29	0.422857192529939\\
8.3	0.4224423723097\\
8.31	0.421973641832179\\
8.32	0.421445446530848\\
8.33	0.420851377496881\\
8.34	0.420184448552475\\
8.35	0.419436985762222\\
8.36	0.418600983025582\\
8.37	0.417667960026441\\
8.38	0.41662934249042\\
8.39	0.415476330434725\\
8.4	0.414200243014938\\
8.41	0.412792438964723\\
8.42	0.411244575990994\\
8.43	0.409548610100566\\
8.44	0.407696938781603\\
8.45	0.405682485767405\\
8.46	0.403498718783324\\
8.47	0.401139806113685\\
8.48	0.398600523833278\\
8.49	0.395876450782672\\
8.5	0.392963807309944\\
8.51	0.389859637367767\\
8.52	0.386561643710927\\
8.53	0.383068303385888\\
8.54	0.379378759607024\\
8.55	0.375492841794042\\
8.56	0.371411046542413\\
8.57	0.367134466394436\\
8.58	0.362664857165426\\
8.59	0.358004510207808\\
8.6	0.353156367570374\\
8.61	0.348123895995361\\
8.62	0.342911189689072\\
8.63	0.337522900817785\\
8.64	0.331964282076726\\
8.65	0.326241196554293\\
8.66	0.320360086326309\\
8.67	0.314328047301531\\
8.68	0.30815274444291\\
8.69	0.301842506350308\\
8.7	0.295406233678597\\
8.71	0.28885345666377\\
8.72	0.282194278732435\\
8.73	0.27543936151093\\
8.74	0.26859991586594\\
8.75	0.261687612712186\\
8.76	0.254714602573844\\
8.77	0.247693379308795\\
8.78	0.24063678846418\\
8.79	0.233557886694505\\
8.8	0.226469900921583\\
8.81	0.219386115910053\\
8.82	0.212319772158616\\
8.83	0.205283993124717\\
8.84	0.198291634982788\\
8.85	0.191355248838235\\
8.86	0.184486911801688\\
8.87	0.177698209343774\\
8.88	0.17100008219638\\
8.89	0.164402812865831\\
8.9	0.157915913550643\\
8.91	0.151548108204056\\
8.92	0.14530727224417\\
8.93	0.139200408406199\\
8.94	0.133233637432766\\
8.95	0.127412170130467\\
8.96	0.121740341419622\\
8.97	0.116221583338835\\
8.98	0.110858491693636\\
8.99	0.1056528059861\\
9	0.100605497062676\\
9.01	0.0957167600579437\\
9.02	0.0909861119018641\\
9.03	0.0864124017765515\\
9.04	0.0819939090316534\\
9.05	0.0777283721584065\\
9.06	0.0736130801808649\\
9.07	0.069644917630308\\
9.08	0.065820444726821\\
9.09	0.0621359536815101\\
9.1	0.0585875351862666\\
9.11	0.0551711407942877\\
9.12	0.0518826355439495\\
9.13	0.0487178618659748\\
9.14	0.0456726802545614\\
9.15	0.042743031490241\\
9.16	0.0399249685722142\\
9.17	0.0372147153558265\\
9.18	0.0346086930588314\\
9.19	0.0321035742543779\\
9.2	0.0296963062041491\\
9.21	0.0273841594067293\\
9.22	0.0251647483458517\\
9.23	0.0230360735900341\\
9.24	0.0209965390557394\\
9.25	0.0190449862465274\\
9.26	0.0171807063648649\\
9.27	0.0154034649958332\\
9.28	0.013713507414707\\
9.29	0.0121115721084876\\
9.3	0.0105988881272237\\
9.31	0.00917717633931925\\
9.32	0.00784863826783567\\
9.33	0.00661594478425741\\
9.34	0.00548221627260963\\
9.35	0.00445099939461988\\
9.36	0.00352623857805445\\
9.37	0.00271224229241049\\
9.38	0.00201364597946301\\
9.39	0.00143536965873205\\
9.4	0.000982572830519337\\
9.41	0.000660605079275291\\
9.42	0.000474954133858468\\
9.43	0.000431190909665398\\
9.44	0.00053491235594547\\
9.45	0.000791682526440275\\
9.46	0.00120697202045335\\
9.47	0.00178609704910825\\
9.48	0.00253415752344992\\
9.49	0.00345597639060848\\
9.5	0.00455603878557113\\
9.51	0.0058384341402111\\
9.52	0.00730679905328939\\
9.53	0.008964264805802\\
9.54	0.0108134066051608\\
9.55	0.0128561990467492\\
9.56	0.0150939741916049\\
9.57	0.017527387153363\\
9.58	0.0201563851736658\\
9.59	0.022980185040692\\
9.6	0.0259972550206399\\
9.61	0.0292053053788742\\
9.62	0.0326012848099472\\
9.63	0.0361813849575881\\
9.64	0.0399410528034601\\
9.65	0.0438750096382849\\
9.66	0.0479772805049658\\
9.67	0.0522412273441543\\
9.68	0.0566595957768748\\
9.69	0.0612245610111516\\
9.7	0.0659277908208097\\
9.71	0.0707605016251954\\
9.72	0.0757135342099566\\
9.73	0.0807774170802005\\
9.74	0.0859424482514079\\
9.75	0.091198764260818\\
9.76	0.0965364185948323\\
9.77	0.101945455512519\\
9.78	0.107415976652669\\
9.79	0.112938216971035\\
9.8	0.118502596481424\\
9.81	0.124099791189365\\
9.82	0.129720774211316\\
9.83	0.135356871769465\\
9.84	0.140999800306195\\
9.85	0.146641700119249\\
9.86	0.152275173237119\\
9.87	0.157893291325235\\
9.88	0.163489636669573\\
9.89	0.169058284758377\\
9.9	0.174593848790895\\
9.91	0.180091441114316\\
9.92	0.185546720101124\\
9.93	0.190955838402368\\
9.94	0.196315489832446\\
9.95	0.201622854823575\\
9.96	0.206875644265512\\
9.97	0.212072052753572\\
9.98	0.21721079509914\\
9.99	0.222291074256033\\
10	0.227312611156269\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	2.24833865986278e-08\\
0.02	3.58939127311369e-07\\
0.03	1.81046029043813e-06\\
0.04	5.69269876545617e-06\\
0.05	1.38074451643436e-05\\
0.06	2.8404461658849e-05\\
0.07	5.21350799434813e-05\\
0.08	8.79993668373912e-05\\
0.09	0.000139288783171021\\
0.1	0.000209526514262044\\
0.11	0.000302407223062326\\
0.12	0.00042173850340957\\
0.13	0.00057138474844645\\
0.14	0.000755216792956454\\
0.15	0.000977063946806241\\
0.16	0.00124067632080767\\
0.17	0.00154968735482852\\
0.18	0.00190758750544448\\
0.19	0.00231769956764265\\
0.2	0.0027831584197138\\
0.21	0.00330689810162195\\
0.22	0.00389163293781561\\
0.23	0.00453985152775809\\
0.24	0.00525379498055025\\
0.25	0.00603545132010129\\
0.26	0.00688652791675599\\
0.27	0.00780843836511719\\
0.28	0.00880226789543827\\
0.29	0.00986874571589108\\
0.3	0.0110082035049564\\
0.31	0.012220529674631\\
0.32	0.0135051231109519\\
0.33	0.0148608310046901\\
0.34	0.0162859035045901\\
0.35	0.0177779225059036\\
0.36	0.0193337670768559\\
0.37	0.0209495453580259\\
0.38	0.0226205836049818\\
0.39	0.0243413754064317\\
0.4	0.026105606928746\\
0.41	0.0279061357936612\\
0.42	0.0297350606705642\\
0.43	0.0315837365458595\\
0.44	0.0334428890147617\\
0.45	0.0353026651921162\\
0.46	0.0371527843109658\\
0.47	0.0389826169753181\\
0.48	0.0407813568959416\\
0.49	0.042538117870541\\
0.5	0.0442421086491481\\
0.51	0.0458827375220501\\
0.52	0.047449773398822\\
0.53	0.0489334508240226\\
0.54	0.0503246035282746\\
0.55	0.0516147657056184\\
0.56	0.0527962671984959\\
0.57	0.0538623281457875\\
0.58	0.0548071063971961\\
0.59	0.0556257821570368\\
0.6	0.0563145490063322\\
0.61	0.0568706847272744\\
0.62	0.0572924797226398\\
0.63	0.0575792921035418\\
0.64	0.0577314133840607\\
0.65	0.057750111027758\\
0.66	0.0576374411167408\\
0.67	0.057396288139941\\
0.68	0.0570301453336683\\
0.69	0.0565431656392865\\
0.7	0.0559399385250361\\
0.71	0.055225563632186\\
0.72	0.054405454702099\\
0.73	0.0534854376108306\\
0.74	0.0524716052363903\\
0.75	0.0513704284325273\\
0.76	0.0501886720917473\\
0.77	0.0489334965691898\\
0.78	0.047612430989102\\
0.79	0.0462334370767779\\
0.8	0.0448049272641879\\
0.81	0.0433357664544827\\
0.82	0.0418353195421124\\
0.83	0.0403133794831415\\
0.84	0.0387802288383335\\
0.85	0.0372465007414353\\
0.86	0.0357232370152029\\
0.87	0.0342217070265372\\
0.88	0.0327534388447888\\
0.89	0.03133003173903\\
0.9	0.0299631342537819\\
0.91	0.0286642801280823\\
0.92	0.0274447958005873\\
0.93	0.0263156739764383\\
0.94	0.0252874090252865\\
0.95	0.0243699072174274\\
0.96	0.0235722709900927\\
0.97	0.0229027327153496\\
0.98	0.0223684347907364\\
0.99	0.0219753681882119\\
1	0.0217282082437111\\
1.01	0.0216302486923444\\
1.02	0.0216833389154875\\
1.03	0.0218878232698224\\
1.04	0.0222425927280344\\
1.05	0.0227450538393729\\
1.06	0.0233912670660889\\
1.07	0.0241759765906603\\
1.08	0.0250927773766316\\
1.09	0.0261342241689797\\
1.1	0.0272919710507467\\
1.11	0.0285569497183456\\
1.12	0.0299194520764466\\
1.13	0.0313693427385636\\
1.14	0.0328960911381996\\
1.15	0.0344889680788691\\
1.16	0.0361370653213878\\
1.17	0.0378294288158829\\
1.18	0.0395551066814649\\
1.19	0.0413031957004919\\
1.2	0.0430629398379377\\
1.21	0.0448236902615737\\
1.22	0.0465750517428725\\
1.23	0.0483067747556645\\
1.24	0.0500089233221098\\
1.25	0.0516717339527085\\
1.26	0.0532857642685242\\
1.27	0.0548417629913238\\
1.28	0.056330764868109\\
1.29	0.0577440133090658\\
1.3	0.0590729885632846\\
1.31	0.0603094165619075\\
1.32	0.0614452370079695\\
1.33	0.0624727195419421\\
1.34	0.0633843900804052\\
1.35	0.06417325550964\\
1.36	0.0648327092622978\\
1.37	0.0653568395644218\\
1.38	0.065740332344981\\
1.39	0.0659788118774849\\
1.4	0.0660687547917162\\
1.41	0.0660077982066944\\
1.42	0.0657946713214307\\
1.43	0.0654294128423083\\
1.44	0.0649133218138696\\
1.45	0.0642490471609972\\
1.46	0.0634405594566324\\
1.47	0.0624931018938672\\
1.48	0.061413186208369\\
1.49	0.0602084191829853\\
1.5	0.0588875232580244\\
1.51	0.0574600710227031\\
1.52	0.0559365219559719\\
1.53	0.0543279080089743\\
1.54	0.052645865543109\\
1.55	0.0509023181558327\\
1.56	0.0491094774622327\\
1.57	0.0472795612111726\\
1.58	0.0454247458492512\\
1.59	0.0435569459168498\\
1.6	0.0416877172682723\\
1.61	0.0398281143988739\\
1.62	0.0379885590234043\\
1.63	0.0361787836667392\\
1.64	0.0344076913789606\\
1.65	0.0326833829909708\\
1.66	0.0310130369234314\\
1.67	0.0294030029008698\\
1.68	0.0278587255562324\\
1.69	0.0263848740842345\\
1.7	0.0249853188070032\\
1.71	0.0236632620801931\\
1.72	0.0224212597673187\\
1.73	0.0212613231653614\\
1.74	0.0201849673434993\\
1.75	0.0191932643694484\\
1.76	0.0182868995234574\\
1.77	0.0174661716001727\\
1.78	0.0167310419349633\\
1.79	0.0160810946695486\\
1.8	0.0155155676453763\\
1.81	0.0150332980632906\\
1.82	0.0146327294909849\\
1.83	0.0143118677060021\\
1.84	0.0140682662083964\\
1.85	0.0138990074810839\\
1.86	0.0138006760838147\\
1.87	0.0137693674553234\\
1.88	0.0138006648713691\\
1.89	0.0138896665735152\\
1.9	0.014030985925299\\
1.91	0.0142187868432661\\
1.92	0.0144468203180689\\
1.93	0.0147084665615785\\
1.94	0.014996810237958\\
1.95	0.015304696181713\\
1.96	0.0156248344075318\\
1.97	0.0159498781866333\\
1.98	0.0162725435306264\\
1.99	0.0165857103661883\\
2	0.0168825404694678\\
2.01	0.0171565920360899\\
2.02	0.0174019205172772\\
2.03	0.017613190134265\\
2.04	0.0177857451799062\\
2.05	0.0179156999815674\\
2.06	0.0179999745387184\\
2.07	0.0180363480317248\\
2.08	0.0180234586626765\\
2.09	0.017960814303277\\
2.1	0.0178487617723145\\
2.11	0.0176884563446038\\
2.12	0.0174818097796028\\
2.13	0.0172314265904101\\
2.14	0.0169405408218118\\
2.15	0.0166129314690644\\
2.16	0.0162528553386476\\
2.17	0.015864955808023\\
2.18	0.0154541967336591\\
2.19	0.0150257755273968\\
2.2	0.0145850626854815\\
2.21	0.0141375260179008\\
2.22	0.0136886787411679\\
2.23	0.0132440178607914\\
2.24	0.0128089823449448\\
2.25	0.0123889048684748\\
2.26	0.0119889800896396\\
2.27	0.0116142260520179\\
2.28	0.0112694607990182\\
2.29	0.0109592683207183\\
2.3	0.0106879800441325\\
2.31	0.0104596405287363\\
2.32	0.0102779894764975\\
2.33	0.0101464241067298\\
2.34	0.0100679780924611\\
2.35	0.0100452798633027\\
2.36	0.0100805274161097\\
2.37	0.0101754441403781\\
2.38	0.0103312518152772\\
2.39	0.0105486281757614\\
2.4	0.0108276829751021\\
2.41	0.0111679236303899\\
2.42	0.0115682405322827\\
2.43	0.0120268885329267\\
2.44	0.012541486302715\\
2.45	0.0131090223429907\\
2.46	0.0137258702407723\\
2.47	0.0143878250581709\\
2.48	0.0150901353365701\\
2.49	0.0158275688221776\\
2.5	0.0165944612998886\\
2.51	0.0173848051099612\\
2.52	0.0181923108853188\\
2.53	0.0190105104952946\\
2.54	0.0198328241417384\\
2.55	0.0206526684164966\\
2.56	0.0214635198782596\\
2.57	0.0222590193839277\\
2.58	0.0230330239056963\\
2.59	0.0237796998181826\\
2.6	0.0244935567970599\\
2.61	0.0251695247580792\\
2.62	0.0258029663197702\\
2.63	0.0263897343404854\\
2.64	0.0269261619826631\\
2.65	0.0274091003778551\\
2.66	0.0278358877346744\\
2.67	0.028204369806906\\
2.68	0.0285128520486228\\
2.69	0.0287601091663328\\
2.7	0.0289453271208526\\
2.71	0.0290681113089698\\
2.72	0.0291284275901544\\
2.73	0.0291266201037183\\
2.74	0.0290633611861136\\
2.75	0.0289396879462574\\
2.76	0.028756968839521\\
2.77	0.0285169621950315\\
2.78	0.0282218024798019\\
2.79	0.0278740745714179\\
2.8	0.0274768174310068\\
2.81	0.027033598110065\\
2.82	0.0265485256432072\\
2.83	0.0260263035157849\\
2.84	0.025472243656714\\
2.85	0.0248922778715463\\
2.86	0.0242929619572153\\
2.87	0.0236814350067155\\
2.88	0.0230654060093251\\
2.89	0.0224530619821361\\
2.9	0.0218530321284096\\
2.91	0.0212742574641926\\
2.92	0.0207259282652318\\
2.93	0.0202173357826488\\
2.94	0.0197577790052928\\
2.95	0.0193564184806593\\
2.96	0.0190221521251432\\
2.97	0.0187634853023124\\
2.98	0.0185883810819291\\
2.99	0.0185041551258376\\
3	0.0185173135746541\\
3.01	0.0186334774836568\\
3.02	0.0188572312937669\\
3.03	0.0191920780717878\\
3.04	0.0196403301061234\\
3.05	0.0202030932137394\\
3.06	0.0208802290728537\\
3.07	0.0216703664850013\\
3.08	0.0225709506112791\\
3.09	0.0235782776397696\\
3.1	0.0246876245872856\\
3.11	0.0258933010996509\\
3.12	0.027188831009044\\
3.13	0.0285670152790836\\
3.14	0.0300201196479015\\
3.15	0.0315399473898301\\
3.16	0.033117985759066\\
3.17	0.0347454892462014\\
3.18	0.03641355445546\\
3.19	0.0381132160875537\\
3.2	0.0398354422103018\\
3.21	0.0415712469013937\\
3.22	0.0433116175721574\\
3.23	0.0450476457503193\\
3.24	0.0467704113494841\\
3.25	0.0484711243211546\\
3.26	0.0501409974329758\\
3.27	0.0517713807124693\\
3.28	0.0533536529688313\\
3.29	0.0548793272865378\\
3.3	0.0563399851018901\\
3.31	0.0577273359625241\\
3.32	0.0590332133444231\\
3.33	0.060249581784562\\
3.34	0.0613686112627122\\
3.35	0.062382636488531\\
3.36	0.0632843218506256\\
3.37	0.0640665867697803\\
3.38	0.0647228612909932\\
3.39	0.0652469950691297\\
3.4	0.0656335833237477\\
3.41	0.0658778759357315\\
3.42	0.0659761286362737\\
3.43	0.0659255255621743\\
3.44	0.0657244929323003\\
3.45	0.0653726411285377\\
3.46	0.0648709802515269\\
3.47	0.0642218813305231\\
3.48	0.0634291510837259\\
3.49	0.0624980122514771\\
3.5	0.0614350225430869\\
3.51	0.0602480769605613\\
3.52	0.05894618646375\\
3.53	0.0575395042399105\\
3.54	0.0560390056118421\\
3.55	0.0544565311060597\\
3.56	0.0528044258506439\\
3.57	0.0510955775759715\\
3.58	0.0493430765076076\\
3.59	0.0475602188020135\\
3.6	0.0457602325617572\\
3.61	0.0439562248896742\\
3.62	0.0421609985902663\\
3.63	0.0403869363921752\\
3.64	0.0386459161047739\\
3.65	0.0369491448554238\\
3.66	0.0353071671156698\\
3.67	0.0337296809523924\\
3.68	0.0322256188420276\\
3.69	0.0308029914126854\\
3.7	0.0294690056152182\\
3.71	0.0282299785036492\\
3.72	0.0270914513229066\\
3.73	0.0260581910973926\\
3.74	0.0251342660015244\\
3.75	0.024323121134176\\
3.76	0.0236275941699978\\
3.77	0.0230500263449975\\
3.78	0.0225922200844918\\
3.79	0.0222555314200393\\
3.8	0.022040798405806\\
3.81	0.0219483670928182\\
3.82	0.0219780279093726\\
3.83	0.0221289607786656\\
3.84	0.0223997035643734\\
3.85	0.0227880419856977\\
3.86	0.0232910093044775\\
3.87	0.0239047768019668\\
3.88	0.0246246619575584\\
3.89	0.0254450751166643\\
3.9	0.0263595150604686\\
3.91	0.0273605975624989\\
3.92	0.0284400364818956\\
3.93	0.029588745784705\\
3.94	0.0307968243022692\\
3.95	0.0320537000061879\\
3.96	0.033348150132457\\
3.97	0.0346684525785978\\
3.98	0.0360024682539393\\
3.99	0.0373377780538642\\
4	0.038661837781307\\
4.01	0.0399620917603199\\
4.02	0.0412261914521659\\
4.03	0.0424420830981849\\
4.04	0.0435982617893852\\
4.05	0.0446838333795427\\
4.06	0.0456887607648446\\
4.07	0.0466039023307053\\
4.08	0.0474212039240886\\
4.09	0.0481337157564432\\
4.1	0.0487356966228683\\
4.11	0.0492226118923966\\
4.12	0.0495911372114083\\
4.13	0.0498391441830873\\
4.14	0.0499656120824824\\
4.15	0.0499706108315825\\
4.16	0.0498551463361856\\
4.17	0.0496211483850324\\
4.18	0.0492712849293076\\
4.19	0.0488089557080617\\
4.2	0.0482381109732536\\
4.21	0.0475632459453981\\
4.22	0.0467892487567782\\
4.23	0.045921390511777\\
4.24	0.0449652140006254\\
4.25	0.0439265153940757\\
4.26	0.0428112757623252\\
4.27	0.0416256329860438\\
4.28	0.0403758525995095\\
4.29	0.0390682913365572\\
4.3	0.0377094007036678\\
4.31	0.0363056850051245\\
4.32	0.0348637285990416\\
4.33	0.0333901502976533\\
4.34	0.0318916428642231\\
4.35	0.0303749229562196\\
4.36	0.0288467698563188\\
4.37	0.0273139675113857\\
4.38	0.02578333010701\\
4.39	0.0242616322538101\\
4.4	0.0227556127311196\\
4.41	0.0212718911221522\\
4.42	0.019816947531242\\
4.43	0.0183970282670324\\
4.44	0.017018106470695\\
4.45	0.0156857843064147\\
4.46	0.0144052447740657\\
4.47	0.0131811610971105\\
4.48	0.0120176522537619\\
4.49	0.0109182105357405\\
4.5	0.00988567219675177\\
4.51	0.00892217162324441\\
4.52	0.00802913481245711\\
4.53	0.00720726433389954\\
4.54	0.00645655855694326\\
4.55	0.00577632695748892\\
4.56	0.00516523345574016\\
4.57	0.00462133769638436\\
4.58	0.00414215734962446\\
4.59	0.00372472828198215\\
4.6	0.00336567852714387\\
4.61	0.00306129882606773\\
4.62	0.00280762027894474\\
4.63	0.00260048637719173\\
4.64	0.00243562707940401\\
4.65	0.00230872414253922\\
4.66	0.00221547642628678\\
4.67	0.00215165209380635\\
4.68	0.00211314186303818\\
4.69	0.0020959969716584\\
4.7	0.00209646551376365\\
4.71	0.00211102211939639\\
4.72	0.00213638576357964\\
4.73	0.00216954466644503\\
4.74	0.00220776332726658\\
4.75	0.0022486004684403\\
4.76	0.00228991835581808\\
4.77	0.00232989380544517\\
4.78	0.00236703498917848\\
4.79	0.00240019197186297\\
4.8	0.0024285798659995\\
4.81	0.00245179325631554\\
4.82	0.00246983331169529\\
4.83	0.00248312551852311\\
4.84	0.00249254618827289\\
4.85	0.00249943898513756\\
4.86	0.00250563404640342\\
4.87	0.00251345667620361\\
4.88	0.0025257309616893\\
4.89	0.00254577343007427\\
4.9	0.00257737529379348\\
4.91	0.00262477365017382\\
4.92	0.00269261091606084\\
4.93	0.00278587942362364\\
4.94	0.00290985936006657\\
4.95	0.00307003879432638\\
4.96	0.00327203377163119\\
4.97	0.00352149026962116\\
4.98	0.0038239930860395\\
4.99	0.00418495834492478\\
5	0.00460953972867242\\
5.01	0.00510252099548105\\
5.02	0.00566822873651837\\
5.03	0.00631043443274132\\
5.04	0.00703228280598176\\
5.05	0.00783621273573222\\
5.06	0.00872390925812625\\
5.07	0.00969625261657691\\
5.08	0.0107532995537502\\
5.09	0.0118942682646849\\
5.1	0.0131175511201963\\
5.11	0.0144207391235509\\
5.12	0.015800663033443\\
5.13	0.0172534545575767\\
5.14	0.0187746064221184\\
5.15	0.0203590606770757\\
5.16	0.0220012725092157\\
5.17	0.0236953112671873\\
5.18	0.0254349102759891\\
5.19	0.0272135658421547\\
5.2	0.029024557746246\\
5.21	0.0308610362340706\\
5.22	0.0327160049828267\\
5.23	0.0345823942670063\\
5.24	0.0364530075526806\\
5.25	0.0383205872693032\\
5.26	0.0401777342272349\\
5.27	0.0420169772863016\\
5.28	0.043830678754721\\
5.29	0.0456111189765604\\
5.3	0.0473504003996752\\
5.31	0.0490405532658036\\
5.32	0.0506734485805711\\
5.33	0.052240924391628\\
5.34	0.0537347159087079\\
5.35	0.0551465970536246\\
5.36	0.0564683360326117\\
5.37	0.0576918451515669\\
5.38	0.0588091719851846\\
5.39	0.0598126504358429\\
5.4	0.0606949386203607\\
5.41	0.0614491631914527\\
5.42	0.0620690119357648\\
5.43	0.0625488595717621\\
5.44	0.062883914476315\\
5.45	0.0630703081759726\\
5.46	0.0631052834810954\\
5.47	0.0629872252069584\\
5.48	0.0627158657300504\\
5.49	0.0622922358671875\\
5.5	0.0617188579728885\\
5.51	0.0609996066798926\\
5.52	0.0601398608736996\\
5.53	0.0591462836071012\\
5.54	0.0580269111295803\\
5.55	0.0567908831172348\\
5.56	0.0554484582647275\\
5.57	0.0540107380683884\\
5.58	0.052489611753418\\
5.59	0.0508975161532487\\
5.6	0.0492473203418618\\
5.61	0.0475521530588121\\
5.62	0.0458252395897039\\
5.63	0.044079810061999\\
5.64	0.0423289012386408\\
5.65	0.0405853412871218\\
5.66	0.0388615316758427\\
5.67	0.0371694899439323\\
5.68	0.0355206351494632\\
5.69	0.033925860705719\\
5.7	0.0323953573626604\\
5.71	0.0309386859731172\\
5.72	0.029564671580012\\
5.73	0.0282814535499755\\
5.74	0.0270964694559213\\
5.75	0.0260164698040321\\
5.76	0.0250475856170858\\
5.77	0.0241953049187775\\
5.78	0.0234645881579164\\
5.79	0.0228598171909546\\
5.8	0.0223848976100029\\
5.81	0.0220432039705087\\
5.82	0.0218376084804981\\
5.83	0.0217704414651258\\
5.84	0.0218434220847331\\
5.85	0.0220576364064205\\
5.86	0.0224133953588617\\
5.87	0.0229102144707746\\
5.88	0.0235466662326448\\
5.89	0.024320337933151\\
5.9	0.0252277476559829\\
5.91	0.026264275356482\\
5.92	0.0274241766023499\\
5.93	0.0287005061544523\\
5.94	0.0300852195945702\\
5.95	0.0315691248486598\\
5.96	0.0331420278295728\\
5.97	0.0347927502816055\\
5.98	0.0365092687681787\\
5.99	0.0382788211566798\\
6	0.0400880080928597\\
6.01	0.0419229900243105\\
6.02	0.0437695449241619\\
6.03	0.0456133397424174\\
6.04	0.0474399595812673\\
6.05	0.0492352180996511\\
6.06	0.0509851873294482\\
6.07	0.0526764948931757\\
6.08	0.0542963805481534\\
6.09	0.0558329258528025\\
6.1	0.0572751462304529\\
6.11	0.0586131097701724\\
6.12	0.0598380573878756\\
6.13	0.0609423870255164\\
6.14	0.0619197865655388\\
6.15	0.0627650870991019\\
6.16	0.0634743920586985\\
6.17	0.0640448340649327\\
6.18	0.0644746845477231\\
6.19	0.0647630739327152\\
6.2	0.0649100684459088\\
6.21	0.064916418109089\\
6.22	0.064783594288595\\
6.23	0.064513613908985\\
6.24	0.0641090360170638\\
6.25	0.0635728855426348\\
6.26	0.0629086077769245\\
6.27	0.0621200902825095\\
6.28	0.0612115748188733\\
6.29	0.0601877583030675\\
6.3	0.0590536657383723\\
6.31	0.0578148019568623\\
6.32	0.0564769970240133\\
6.33	0.0550465778124708\\
6.34	0.0535302056926194\\
6.35	0.0519350384757722\\
6.36	0.0502685815051212\\
6.37	0.0485388160132032\\
6.38	0.0467540765390326\\
6.39	0.0449231278310291\\
6.4	0.043055070149025\\
6.41	0.0411593512242984\\
6.42	0.0392456920390554\\
6.43	0.0373240264018248\\
6.44	0.0354044362695419\\
6.45	0.0334970216731196\\
6.46	0.0316118371032865\\
6.47	0.0297587083590953\\
6.48	0.0279471671860117\\
6.49	0.0261862457255067\\
6.5	0.0244844117033703\\
6.51	0.0228493790149051\\
6.52	0.0212880503115613\\
6.53	0.0198063765335931\\
6.54	0.0184093171277509\\
6.55	0.0171007675854517\\
6.56	0.0158835447571904\\
6.57	0.0147593857710139\\
6.58	0.0137289607280446\\
6.59	0.0127919324148209\\
6.6	0.0119469948011936\\
6.61	0.0111919737474435\\
6.62	0.0105238885745257\\
6.63	0.00993907169842421\\
6.64	0.00943324893608869\\
6.65	0.00900166058167284\\
6.66	0.00863915410484732\\
6.67	0.00834029479446418\\
6.68	0.00809946327749318\\
6.69	0.00791094788735146\\
6.7	0.00776903807952087\\
6.71	0.00766809416174809\\
6.72	0.00760262620660711\\
6.73	0.00756734072050985\\
6.74	0.00755719550282116\\
6.75	0.00756742560195262\\
6.76	0.0075935697106256\\
6.77	0.00763148029151702\\
6.78	0.00767732437762835\\
6.79	0.00772758318976622\\
6.8	0.00777903949791892\\
6.81	0.00782877026445853\\
6.82	0.0078741359171051\\
6.83	0.00791277129326867\\
6.84	0.00794258647768682\\
6.85	0.00796176423549849\\
6.86	0.0079687730390067\\
6.87	0.00796237679946455\\
6.88	0.0079416560658068\\
6.89	0.00790602968843121\\
6.9	0.00785527784302917\\
6.91	0.00778956953088328\\
6.92	0.00770948074589789\\
6.93	0.00761601867674763\\
6.94	0.00751062883102385\\
6.95	0.00739520735426803\\
6.96	0.00727209172103446\\
6.97	0.00714405547830058\\
6.98	0.00701427920224617\\
6.99	0.00688632517036762\\
7	0.00676408838397144\\
7.01	0.00665175190075598\\
7.02	0.00655372097671686\\
7.03	0.00647456288040558\\
7.04	0.00641892990269694\\
7.05	0.00639149003074733\\
7.06	0.0063968463453442\\
7.07	0.00643946649265182\\
7.08	0.00652360650473916\\
7.09	0.00665324728686203\\
7.1	0.00683203003696543\\
7.11	0.00706320680611821\\
7.12	0.00734959259564202\\
7.13	0.00769353456833045\\
7.14	0.00809688312302331\\
7.15	0.00856098091991235\\
7.16	0.00908665219936369\\
7.17	0.00967420832096134\\
7.18	0.0103234536045485\\
7.19	0.0110336982991751\\
7.2	0.0118037793754383\\
7.21	0.0126320699741095\\
7.22	0.0135165100958831\\
7.23	0.0144546069199025\\
7.24	0.0154434665216564\\
7.25	0.016479784438777\\
7.26	0.0175598710155492\\
7.27	0.0186796369065885\\
7.28	0.0198346071918278\\
7.29	0.0210199108505326\\
7.3	0.0222302836117239\\
7.31	0.0234600713758284\\
7.32	0.0247032269425601\\
7.33	0.025953335298607\\
7.34	0.0272036124931616\\
7.35	0.0284469570690951\\
7.36	0.0296759592422981\\
7.37	0.0308829791214781\\
7.38	0.0320601716224366\\
7.39	0.0331995893435057\\
7.4	0.0342932251967095\\
7.41	0.0353331357461494\\
7.42	0.036311500909572\\
7.43	0.0372207616122447\\
7.44	0.0380536941609569\\
7.45	0.0388035536350144\\
7.46	0.0394641586228648\\
7.47	0.0400300286231238\\
7.48	0.0404964719971745\\
7.49	0.0408597022591247\\
7.5	0.0411169188799732\\
7.51	0.0412663851444421\\
7.52	0.0413074896565994\\
7.53	0.0412407694306144\\
7.54	0.0410679416116514\\
7.55	0.0407918610832347\\
7.56	0.0404165177845598\\
7.57	0.039946928057406\\
7.58	0.0393891015479541\\
7.59	0.0387498773608939\\
7.6	0.0380368724977772\\
7.61	0.0372582839560965\\
7.62	0.0364228342244523\\
7.63	0.0355395656334514\\
7.64	0.0346177953757072\\
7.65	0.0336669277821584\\
7.66	0.0326964230078197\\
7.67	0.0317156466844211\\
7.68	0.0307338479938133\\
7.69	0.0297600570184989\\
7.7	0.0288030627791765\\
7.71	0.0278713611109062\\
7.72	0.0269731230573865\\
7.73	0.0261161911497036\\
7.74	0.0253080337901059\\
7.75	0.0245557828435679\\
7.76	0.0238661784576103\\
7.77	0.0232456325276666\\
7.78	0.0227001775575443\\
7.79	0.0222355293357596\\
7.8	0.021857056020329\\
7.81	0.0215698085227444\\
7.82	0.0213785150834077\\
7.83	0.0212875563683451\\
7.84	0.0213009743396509\\
7.85	0.0214223863546505\\
7.86	0.02165498501845\\
7.87	0.0220014090027213\\
7.88	0.022463708105788\\
7.89	0.0230432081230218\\
7.9	0.0237404288418482\\
7.91	0.02455498310536\\
7.92	0.0254854595033279\\
7.93	0.0265293858347204\\
7.94	0.0276831055313482\\
7.95	0.0289418175741164\\
7.96	0.0302994824831443\\
7.97	0.0317489265860722\\
7.98	0.0332818115460053\\
7.99	0.034888770899249\\
8	0.0365594635243405\\
8.01	0.0382827065237199\\
8.02	0.0400466154752739\\
8.03	0.0418387058726485\\
8.04	0.0436461100736168\\
8.05	0.0454556349294505\\
8.06	0.0472540360284823\\
8.07	0.0490280378552532\\
8.08	0.0507646352094218\\
8.09	0.0524510990461202\\
8.1	0.0540752631088572\\
8.11	0.0556255432733471\\
8.12	0.057091163468059\\
8.13	0.0584622053966788\\
8.14	0.059729734104308\\
8.15	0.0608858803973242\\
8.16	0.0619238393531186\\
8.17	0.0628379786222247\\
8.18	0.0636237041460583\\
8.19	0.0642775850498927\\
8.2	0.0647971080910005\\
8.21	0.0651808105315427\\
8.22	0.0654279724584885\\
8.23	0.0655387477932243\\
8.24	0.0655138616161871\\
8.25	0.0653547272227556\\
8.26	0.0650632111925713\\
8.27	0.0646417242732991\\
8.28	0.0640930945985652\\
8.29	0.0634206176296408\\
8.3	0.0626280495163562\\
8.31	0.0617195999833173\\
8.32	0.0607000315926607\\
8.33	0.059574583815379\\
8.34	0.0583491471026283\\
8.35	0.0570301183865868\\
8.36	0.0556246103643151\\
8.37	0.0541402571075075\\
8.38	0.0525854152941039\\
8.39	0.0509689559050778\\
8.4	0.0493004159663781\\
8.41	0.0475898140416215\\
8.42	0.0458477216994737\\
8.43	0.0440851266887215\\
8.44	0.042313406159063\\
8.45	0.0405442422111526\\
8.46	0.0387894923342859\\
8.47	0.0370611447126918\\
8.48	0.0353710989972485\\
8.49	0.0337311370819053\\
8.5	0.0321526503541002\\
8.51	0.0306465974493675\\
8.52	0.029223234861712\\
8.53	0.0278920424608089\\
8.54	0.0266615143391609\\
8.55	0.0255390558295099\\
8.56	0.0245308732282306\\
8.57	0.0236418645142873\\
8.58	0.0228756184823181\\
8.59	0.022234330280026\\
8.6	0.0217188879926664\\
8.61	0.0213288444412451\\
8.62	0.021062545932451\\
8.63	0.0209171775445036\\
8.64	0.0208888894095936\\
8.65	0.0209729099031527\\
8.66	0.0211636426545498\\
8.67	0.0214548238385078\\
8.68	0.021839587002459\\
8.69	0.0223106292071787\\
8.7	0.0228602631968136\\
8.71	0.0234805553458573\\
8.72	0.0241633890148723\\
8.73	0.0249005507906294\\
8.74	0.0256838149489238\\
8.75	0.0265049733188854\\
8.76	0.0273559308413422\\
8.77	0.0282286922892164\\
8.78	0.0291154423610961\\
8.79	0.030008515803326\\
8.8	0.0309004345025231\\
8.81	0.031783886690381\\
8.82	0.0326517122556806\\
8.83	0.0334969082056771\\
8.84	0.0343125752544733\\
8.85	0.0350919576614879\\
8.86	0.0358283801057566\\
8.87	0.036515319751499\\
8.88	0.0371463669699286\\
8.89	0.0377153194906198\\
8.9	0.038216189188344\\
8.91	0.0386433050408344\\
8.92	0.0389913698797836\\
8.93	0.0392555565181953\\
8.94	0.0394316026830677\\
8.95	0.0395158841455768\\
8.96	0.03950552752955\\
8.97	0.039398447389667\\
8.98	0.0391934552237969\\
8.99	0.0388902541986075\\
9	0.0384895260709652\\
9.01	0.0379928855196456\\
9.02	0.0374029323089109\\
9.03	0.0367231728761422\\
9.04	0.0359580320125985\\
9.05	0.0351127506490981\\
9.06	0.0341933574426712\\
9.07	0.0332065513712773\\
9.08	0.0321596372687286\\
9.09	0.0310604014683588\\
9.1	0.0299170182367825\\
9.11	0.0287379267284533\\
9.12	0.0275317181942403\\
9.13	0.0263070228427495\\
9.14	0.0250723902766897\\
9.15	0.023836194617692\\
9.16	0.0226065217201594\\
9.17	0.0213910992163866\\
9.18	0.0201972025283464\\
9.19	0.0190316132423791\\
9.2	0.0179005515111645\\
9.21	0.0168096621385569\\
9.22	0.0157639747844067\\
9.23	0.0147679133031989\\
9.24	0.0138252795181093\\
9.25	0.0129392784200258\\
9.26	0.0121125181413779\\
9.27	0.0113470422961417\\
9.28	0.0106443385309875\\
9.29	0.0100053700208222\\
9.3	0.00943058699234497\\
9.31	0.00891995193116327\\
9.32	0.00847295126945818\\
9.33	0.00808861278164874\\
9.34	0.00776551708125231\\
9.35	0.00750180964761293\\
9.36	0.00729521397481162\\
9.37	0.00714304279413889\\
9.38	0.00704221729687994\\
9.39	0.00698928175556276\\
9.4	0.00698043446407151\\
9.41	0.00701155015554903\\
9.42	0.00707822605925183\\
9.43	0.00717581636495141\\
9.44	0.00729949282844066\\
9.45	0.0074442954386613\\
9.46	0.00760520265961815\\
9.47	0.00777719911922998\\
9.48	0.00795535026901772\\
9.49	0.0081348811768148\\
9.5	0.00831125127458054\\
9.51	0.00848023416430817\\
9.52	0.00863798670015253\\
9.53	0.00878111936729884\\
9.54	0.00890675227677186\\
9.55	0.00901256698041283\\
9.56	0.00909684217516149\\
9.57	0.00915848002354958\\
9.58	0.00919701678988584\\
9.59	0.00921262012494906\\
9.6	0.00920607376093065\\
9.61	0.00917874670114826\\
9.62	0.00913255573045981\\
9.63	0.00906991213867131\\
9.64	0.00899367001886721\\
9.65	0.00890705980966989\\
9.66	0.00881363282471632\\
9.67	0.00871719238498181\\
9.68	0.00862174474123623\\
9.69	0.00853143737063418\\
9.7	0.00845052333799489\\
9.71	0.0083833130778111\\
9.72	0.00833415399420764\\
9.73	0.00830739830556011\\
9.74	0.00830739373933056\\
9.75	0.00833846761423666\\
9.76	0.00840492046564607\\
9.77	0.00851102336332784\\
9.78	0.00866100787219886\\
9.79	0.00885906933202102\\
9.8	0.00910935077928658\\
9.81	0.00941594173712518\\
9.82	0.00978285724787109\\
9.83	0.010214020929953\\
9.84	0.010713239433121\\
9.85	0.0112841615193316\\
9.86	0.0119302449864547\\
9.87	0.0126546875990014\\
9.88	0.0134603827602714\\
9.89	0.014349822390692\\
9.9	0.0153250408190814\\
9.91	0.0163874958338698\\
9.92	0.01753800607195\\
9.93	0.0187766246074568\\
9.94	0.0201025807585072\\
9.95	0.0215141681315071\\
9.96	0.0230087049332446\\
9.97	0.0245824606544071\\
9.98	0.0262306478747651\\
9.99	0.0279474056882586\\
10	0.0297258358136054\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	7.09828495257078e-12\\
0.02	4.51703621064541e-10\\
0.03	5.09722727401981e-09\\
0.04	2.82688224954737e-08\\
0.05	1.06058837197686e-07\\
0.06	3.10377439795004e-07\\
0.07	7.64447121792615e-07\\
0.08	1.65822662385601e-06\\
0.09	3.2623275658815e-06\\
0.1	5.93901441367287e-06\\
0.11	1.01493979584236e-05\\
0.12	1.6455732843693e-05\\
0.13	2.55184925841342e-05\\
0.14	3.80881715929753e-05\\
0.15	5.49895397269015e-05\\
0.16	7.71043932120403e-05\\
0.17	0.000105340984449946\\
0.18	0.000140608122490703\\
0.19	0.000183774415177322\\
0.2	0.000235630579331775\\
0.21	0.000296848777929768\\
0.22	0.000367933486870271\\
0.23	0.000449193486050781\\
0.24	0.00054068588565246\\
0.25	0.000642214723513204\\
0.26	0.000753279780899299\\
0.27	0.000873108674274044\\
0.28	0.00100062684960735\\
0.29	0.00113452082776575\\
0.3	0.00127324123037549\\
0.31	0.00141508712306895\\
0.32	0.00155824234151631\\
0.33	0.00170086569382504\\
0.34	0.00184114924827629\\
0.35	0.00197739754561175\\
0.36	0.00210809074906024\\
0.37	0.0022319390177663\\
0.38	0.0023479350333025\\
0.39	0.00245537659049139\\
0.4	0.00255389934093691\\
0.41	0.00264346847432555\\
0.42	0.00272438899024124\\
0.43	0.00279727252720659\\
0.44	0.00286302560344431\\
0.45	0.00292279861282552\\
0.46	0.00297795201116838\\
0.47	0.00302999276253485\\
0.48	0.00308051732484712\\
0.49	0.00313113992565363\\
0.5	0.00318341316397034\\
0.51	0.0032387552869567\\
0.52	0.00329835570700431\\
0.53	0.00336311468089505\\
0.54	0.00343354956941693\\
0.55	0.00350976614879254\\
0.56	0.0035913867996162\\
0.57	0.00367757285650611\\
0.58	0.00376699340260285\\
0.59	0.00385790950634337\\
0.6	0.00394819100746029\\
0.61	0.0040354578807033\\
0.62	0.00411713634395697\\
0.63	0.00419063607272072\\
0.64	0.00425342317902833\\
0.65	0.00430320195379671\\
0.66	0.00433797693169152\\
0.67	0.00435620863038658\\
0.68	0.00435684185210854\\
0.69	0.00433941533611866\\
0.7	0.0043040452749757\\
0.71	0.00425148266898558\\
0.72	0.00418305393885413\\
0.73	0.00410066965843569\\
0.74	0.00400673257258624\\
0.75	0.00390410445777429\\
0.76	0.00379599320706728\\
0.77	0.00368588307921089\\
0.78	0.0035774105454089\\
0.79	0.00347426107661469\\
0.8	0.00338004347117562\\
0.81	0.00329815930171689\\
0.82	0.00323168878741672\\
0.83	0.00318324896808917\\
0.84	0.00315490849955313\\
0.85	0.00314806305764331\\
0.86	0.00316339757116753\\
0.87	0.00320081302148413\\
0.88	0.0032594492642272\\
0.89	0.00333769081056512\\
0.9	0.00343324893569819\\
0.91	0.00354325721293526\\
0.92	0.00366439405065683\\
0.93	0.0037930521448396\\
0.94	0.00392547501874459\\
0.95	0.00405795837729976\\
0.96	0.0041869767617587\\
0.97	0.00430936559518366\\
0.98	0.0044224197283032\\
0.99	0.00452401512797522\\
1	0.004612673673695\\
1.01	0.00468760194970871\\
1.02	0.00474872320181752\\
1.03	0.00479663787482276\\
1.04	0.00483261897997105\\
1.05	0.00485851865239373\\
1.06	0.00487671965307302\\
1.07	0.00489001357936678\\
1.08	0.00490150236832165\\
1.09	0.00491447072229956\\
1.1	0.004932237225968\\
1.11	0.00495803398268601\\
1.12	0.00499482802737949\\
1.13	0.0050452134472841\\
1.14	0.0051112420483823\\
1.15	0.00519433643640652\\
1.16	0.00529517618168172\\
1.17	0.00541364441658447\\
1.18	0.00554880884640449\\
1.19	0.00569891501628691\\
1.2	0.00586147484882801\\
1.21	0.00603331635258767\\
1.22	0.00621075940009389\\
1.23	0.00638971731502289\\
1.24	0.00656591796782651\\
1.25	0.00673503399898232\\
1.26	0.00689290003116528\\
1.27	0.00703564301291113\\
1.28	0.00715985024868581\\
1.29	0.00726267660229722\\
1.3	0.00734193681263536\\
1.31	0.00739617642200248\\
1.32	0.00742468338094292\\
1.33	0.00742752071001418\\
1.34	0.007405466980266\\
1.35	0.0073600153222573\\
1.36	0.00729325759611104\\
1.37	0.00720785456031787\\
1.38	0.00710687793867224\\
1.39	0.00699375450519189\\
1.4	0.00687207849818451\\
1.41	0.00674553421721059\\
1.42	0.00661769414525973\\
1.43	0.00649192993007271\\
1.44	0.00637122160886963\\
1.45	0.0062580731217233\\
1.46	0.00615436676621487\\
1.47	0.00606130429467428\\
1.48	0.00597933962922066\\
1.49	0.0059081647419759\\
1.5	0.00584673950093173\\
1.51	0.00579333109565397\\
1.52	0.00574563604851904\\
1.53	0.00570086632921787\\
1.54	0.0056559350361134\\
1.55	0.00560756627998324\\
1.56	0.00555250485728561\\
1.57	0.00548761698166384\\
1.58	0.00541008568281856\\
1.59	0.00531747708797482\\
1.6	0.00520788987725224\\
1.61	0.00507997949812339\\
1.62	0.00493304315970223\\
1.63	0.00476700982543536\\
1.64	0.00458245591596633\\
1.65	0.00438057499537514\\
1.66	0.00416313009455443\\
1.67	0.00393241162963887\\
1.68	0.00369113931909321\\
1.69	0.00344241085192701\\
1.7	0.00318956239338307\\
1.71	0.00293611214833177\\
1.72	0.00268559213890833\\
1.73	0.00244148729388279\\
1.74	0.00220706478444482\\
1.75	0.00198530969982579\\
1.76	0.00177878696385626\\
1.77	0.00158958208333185\\
1.78	0.00141922539312499\\
1.79	0.00126865548830711\\
1.8	0.00113821747433377\\
1.81	0.00102766599548691\\
1.82	0.000936230266443975\\
1.83	0.000862660029434256\\
1.84	0.000805333216487276\\
1.85	0.000762337991494159\\
1.86	0.000731587106312464\\
1.87	0.000710917628424736\\
1.88	0.000698185633290779\\
1.89	0.000691357930862215\\
1.9	0.000688574584691525\\
1.91	0.000688213457249152\\
1.92	0.000688921891192399\\
1.93	0.000689644949476476\\
1.94	0.00068963408965489\\
1.95	0.000688442362464828\\
1.96	0.000685915762579043\\
1.97	0.000682164032848967\\
1.98	0.000677537532441237\\
1.99	0.000672581697020965\\
2	0.000667999483527447\\
2.01	0.000664596566737897\\
2.02	0.000663230381039938\\
2.03	0.000664753086366885\\
2.04	0.000669953982043811\\
2.05	0.000679508822526768\\
2.06	0.000693928119905571\\
2.07	0.000713523504733942\\
2.08	0.000738375245082543\\
2.09	0.000768325163812794\\
2.1	0.000802973057126611\\
2.11	0.000841698390399008\\
2.12	0.000883687264917264\\
2.13	0.000927976193481361\\
2.14	0.000973501547843946\\
2.15	0.00101915206547909\\
2.16	0.00106382630774863\\
2.17	0.00110647853696381\\
2.18	0.00114617006605521\\
2.19	0.00118209571134509\\
2.2	0.00121362034597276\\
2.21	0.00124028089852293\\
2.22	0.00126180519100087\\
2.23	0.0012780922354494\\
2.24	0.00128921624261782\\
2.25	0.00129539168181953\\
2.26	0.00129696898785018\\
2.27	0.00129439108799298\\
2.28	0.00128818762756967\\
2.29	0.00127892887082231\\
2.3	0.00126722282966738\\
2.31	0.00125367247092041\\
2.32	0.0012388767780147\\
2.33	0.00122339749289699\\
2.34	0.00120776327749502\\
2.35	0.00119245023322658\\
2.36	0.00117788937051457\\
2.37	0.00116445947114226\\
2.38	0.00115250006353643\\
2.39	0.00114231026295347\\
2.4	0.00113416853914132\\
2.41	0.00112832895968284\\
2.42	0.00112504587258759\\
2.43	0.00112456291443318\\
2.44	0.00112713400898025\\
2.45	0.00113300973457572\\
2.46	0.00114244266874895\\
2.47	0.00115567835163341\\
2.48	0.00117294072041364\\
2.49	0.00119442883069573\\
2.5	0.0012202876775411\\
2.51	0.00125060860265507\\
2.52	0.00128539097136968\\
2.53	0.00132454651149058\\
2.54	0.00136785579218119\\
2.55	0.00141497746658658\\
2.56	0.00146540372775776\\
2.57	0.00151847747873224\\
2.58	0.00157335235648294\\
2.59	0.00162902347806171\\
2.6	0.00168429959567921\\
2.61	0.00173785405645882\\
2.62	0.00178821677540866\\
2.63	0.00183384936539336\\
2.64	0.00187316067437986\\
2.65	0.00190460325441605\\
2.66	0.00192670830231859\\
2.67	0.0019381918409242\\
2.68	0.00193799606605365\\
2.69	0.00192538682946687\\
2.7	0.00189998315037139\\
2.71	0.00186182668387084\\
2.72	0.00181138275246385\\
2.73	0.00174956878583773\\
2.74	0.0016777184668945\\
2.75	0.00159756726604057\\
2.76	0.0015111824819891\\
2.77	0.00142091493839456\\
2.78	0.00132930680144768\\
2.79	0.00123902441663395\\
2.8	0.0011527594375076\\
2.81	0.0010731568467749\\
2.82	0.00100272342978709\\
2.83	0.000943759325570322\\
2.84	0.000898284313975514\\
2.85	0.000867976198951227\\
2.86	0.000854122029716576\\
2.87	0.000857567420917823\\
2.88	0.000878697292801154\\
2.89	0.000917406386286667\\
2.9	0.000973112881491768\\
2.91	0.00104476466593387\\
2.92	0.00113088740558413\\
2.93	0.00122963969820728\\
2.94	0.00133889015631523\\
2.95	0.00145632497000795\\
2.96	0.00157953995284018\\
2.97	0.00170618478398436\\
2.98	0.0018340518919723\\
2.99	0.00196122273751439\\
3	0.00208613529656666\\
3.01	0.00220769247915556\\
3.02	0.0023252926690085\\
3.03	0.00243887109114687\\
3.04	0.00254888920457774\\
3.05	0.00265629632282362\\
3.06	0.00276248841647145\\
3.07	0.00286919891236552\\
3.08	0.00297844007134454\\
3.09	0.00309235387620224\\
3.1	0.00321314387110202\\
3.11	0.00334292329331241\\
3.12	0.00348364204073165\\
3.13	0.00363695928746935\\
3.14	0.00380416699464358\\
3.15	0.00398610909201963\\
3.16	0.00418309807710448\\
3.17	0.00439489450597595\\
3.18	0.00462062493121268\\
3.19	0.00485882377148596\\
3.2	0.00510737515511791\\
3.21	0.00536361265322144\\
3.22	0.00562431059911317\\
3.23	0.00588583457663659\\
3.24	0.00614419515520342\\
3.25	0.00639523660986384\\
3.26	0.00663474710249134\\
3.27	0.00685865799867944\\
3.28	0.00706319049559014\\
3.29	0.00724502402870077\\
3.3	0.0074014460649934\\
3.31	0.0075304516796933\\
3.32	0.0076308599236748\\
3.33	0.00770232117323977\\
3.34	0.00774537535504821\\
3.35	0.0077613647143456\\
3.36	0.00775242931351778\\
3.37	0.00772134326375782\\
3.38	0.00767146125263429\\
3.39	0.00760650898772187\\
3.4	0.00753050358256022\\
3.41	0.00744753091450673\\
3.42	0.00736166096182503\\
3.43	0.00727673928501349\\
3.44	0.00719630971501161\\
3.45	0.00712344054757985\\
3.46	0.00706065907367634\\
3.47	0.00700982898489465\\
3.48	0.00697209989668851\\
3.49	0.00694785128753495\\
3.5	0.00693666483048863\\
3.51	0.00693734793755381\\
3.52	0.00694794179033523\\
3.53	0.00696582971487468\\
3.54	0.0069877922431159\\
3.55	0.00701019077399948\\
3.56	0.00702906949905549\\
3.57	0.00704038747865411\\
3.58	0.00704014862942241\\
3.59	0.00702464146434737\\
3.6	0.006990565223706\\
3.61	0.00693522954246249\\
3.62	0.00685664514045182\\
3.63	0.00675364187942933\\
3.64	0.00662590482849193\\
3.65	0.00647398865679353\\
3.66	0.00629929779516243\\
3.67	0.00610400126646989\\
3.68	0.00589096900641026\\
3.69	0.00566361515145827\\
3.7	0.0054258091307756\\
3.71	0.00518168171806208\\
3.72	0.00493552996145381\\
3.73	0.00469162129010368\\
3.74	0.0044540969647794\\
3.75	0.00422680885173068\\
3.76	0.00401321705148095\\
3.77	0.00381628214525403\\
3.78	0.00363836348812636\\
3.79	0.00348117179651706\\
3.8	0.00334569108136633\\
3.81	0.00323218691304475\\
3.82	0.00314018176639655\\
3.83	0.00306850963716728\\
3.84	0.00301537065042492\\
3.85	0.00297842072605773\\
3.86	0.00295490291635822\\
3.87	0.00294176684120781\\
3.88	0.00293584222036777\\
3.89	0.00293397534313517\\
3.9	0.00293319651186958\\
3.91	0.00293085262870011\\
3.92	0.00292472277768351\\
3.93	0.00291311947471321\\
3.94	0.00289493036174785\\
3.95	0.00286966486481809\\
3.96	0.00283742311488122\\
3.97	0.00279888236824953\\
3.98	0.00275521309487516\\
3.99	0.00270801373355676\\
4	0.00265920399305897\\
4.01	0.00261092458000034\\
4.02	0.00256543373295611\\
4.03	0.00252499127811358\\
4.04	0.00249177202479598\\
4.05	0.00246775144590304\\
4.06	0.00245463944771659\\
4.07	0.00245378023366828\\
4.08	0.0024661073691543\\
4.09	0.00249206967613563\\
4.1	0.00253160959321702\\
4.11	0.0025841293558762\\
4.12	0.00264849761236814\\
4.13	0.00272306829393813\\
4.14	0.00280572160433838\\
4.15	0.00289393897106377\\
4.16	0.00298487907697681\\
4.17	0.0030754985823449\\
4.18	0.00316265243940493\\
4.19	0.00324323736794794\\
4.2	0.0033142937337385\\
4.21	0.00337314306249955\\
4.22	0.00341746380624615\\
4.23	0.00344539725474119\\
4.24	0.00345557661224872\\
4.25	0.00344718566698334\\
4.26	0.00341993584424924\\
4.27	0.00337407583650113\\
4.28	0.00331032697958444\\
4.29	0.00322985365921863\\
4.3	0.00313417676597415\\
4.31	0.0030251200139892\\
4.32	0.00290472150707651\\
4.33	0.0027751699113978\\
4.34	0.0026387276205765\\
4.35	0.00249766605898096\\
4.36	0.00235420590726216\\
4.37	0.00221045671418102\\
4.38	0.00206837472934419\\
4.39	0.00192971081080386\\
4.4	0.00179598619005481\\
4.41	0.00166845311087416\\
4.42	0.00154809145713599\\
4.43	0.00143558649173005\\
4.44	0.00133134990847134\\
4.45	0.00123551730216292\\
4.46	0.00114799334010278\\
4.47	0.00106846705550428\\
4.48	0.000996474595309821\\
4.49	0.000931424673947646\\
4.5	0.000872666933195948\\
4.51	0.000819516288276964\\
4.52	0.000771313382743165\\
4.53	0.000727437374992648\\
4.54	0.000687348267500997\\
4.55	0.000650582691364805\\
4.56	0.000616774388635493\\
4.57	0.000585634306128793\\
4.58	0.000556952097087254\\
4.59	0.000530567288424437\\
4.6	0.000506358738209694\\
4.61	0.000484215783364023\\
4.62	0.000464023674595754\\
4.63	0.000445641887833606\\
4.64	0.000428893187866762\\
4.65	0.000413551805055141\\
4.66	0.000399343345878291\\
4.67	0.000385941121138636\\
4.68	0.000372981468477097\\
4.69	0.000360068595376286\\
4.7	0.000346796426119397\\
4.71	0.000332772026049046\\
4.72	0.000317630500320285\\
4.73	0.00030107453216371\\
4.74	0.000282882888928708\\
4.75	0.000262944459676378\\
4.76	0.00024126972829845\\
4.77	0.000218002768024922\\
4.78	0.000193428822601746\\
4.79	0.00016796598234478\\
4.8	0.000142158199897454\\
4.81	0.000116652181626716\\
4.82	9.21746910823634e-05\\
4.83	6.95004042605293e-05\\
4.84	4.94198597737533e-05\\
4.85	3.27050242024141e-05\\
4.86	2.00770370796921e-05\\
4.87	1.21763175707209e-05\\
4.88	9.53738158880223e-06\\
4.89	1.25688006370674e-05\\
4.9	2.15392087538705e-05\\
4.91	3.65690190356091e-05\\
4.92	5.76305452634009e-05\\
4.93	8.45502907300882e-05\\
4.94	0.000117025442997808\\
4.95	0.000154636075820132\\
4.96	0.000196878281066249\\
4.97	0.00024318667555189\\
4.98	0.000292982187147745\\
4.99	0.000345703508037508\\
5	0.000400863516266386\\
5.01	0.000458084219873792\\
5.02	0.000517150319069244\\
5.03	0.000578037451426057\\
5.04	0.000640947798722842\\
5.05	0.000706319202677952\\
5.06	0.000774828188948961\\
5.07	0.000847372684819202\\
5.08	0.000925032951464176\\
5.09	0.0010090303771379\\
5.1	0.00110064806624212\\
5.11	0.00120117780572014\\
5.12	0.00131181393582778\\
5.13	0.00143360664933675\\
5.14	0.00156734921950311\\
5.15	0.00171355543532948\\
5.16	0.00187235904135156\\
5.17	0.00204352644890911\\
5.18	0.00222638027318515\\
5.19	0.00241984916968016\\
5.2	0.00262241916514247\\
5.21	0.00283221544677319\\
5.22	0.00304697998745824\\
5.23	0.00326417814381194\\
5.24	0.00348100014593133\\
5.25	0.00369448727462998\\
5.26	0.00390155579228212\\
5.27	0.00409913920516969\\
5.28	0.00428423207526029\\
5.29	0.00445404264095099\\
5.3	0.00460604832708072\\
5.31	0.00473814537145099\\
5.32	0.00484870085162189\\
5.33	0.00493667611894589\\
5.34	0.00500165504843817\\
5.35	0.00504391463381413\\
5.36	0.00506440995974276\\
5.37	0.00506477251819739\\
5.38	0.00504724240031779\\
5.39	0.00501459095921458\\
5.4	0.00497000756661214\\
5.41	0.00491696216920373\\
5.42	0.00485907048705149\\
5.43	0.00479992592772623\\
5.44	0.00474297564175793\\
5.45	0.00469135480131274\\
5.46	0.00464780264322865\\
5.47	0.00461452534106202\\
5.48	0.00459316829123488\\
5.49	0.00458472174218497\\
5.5	0.00458955006665977\\
5.51	0.00460734342195267\\
5.52	0.00463719422866145\\
5.53	0.00467759228151041\\
5.54	0.00472653569847138\\
5.55	0.00478156745596626\\
5.56	0.00483990863911366\\
5.57	0.00489853680664477\\
5.58	0.00495432985511322\\
5.59	0.00500418337359272\\
5.6	0.00504515127213065\\
5.61	0.0050745890118506\\
5.62	0.00509027158045095\\
5.63	0.00509053674145478\\
5.64	0.00507435604143356\\
5.65	0.00504144483389555\\
5.66	0.00499226379143401\\
5.67	0.00492806607755689\\
5.68	0.00485081887789604\\
5.69	0.00476317349683835\\
5.7	0.00466831605561208\\
5.71	0.00456986717704851\\
5.72	0.0044716926416568\\
5.73	0.00437775544948567\\
5.74	0.00429193096719506\\
5.75	0.00421784217440963\\
5.76	0.00415871948161499\\
5.77	0.00411725225416599\\
5.78	0.00409551217736547\\
5.79	0.00409485088190471\\
5.8	0.0041158819269903\\
5.81	0.00415844431096266\\
5.82	0.00422162459708204\\
5.83	0.00430379510931383\\
5.84	0.00440266045471766\\
5.85	0.00451536093612714\\
5.86	0.00463854701128573\\
5.87	0.00476852261096193\\
5.88	0.00490135923636988\\
5.89	0.00503305064062077\\
5.9	0.005159670636255\\
5.91	0.00527751337155934\\
5.92	0.00538327363394291\\
5.93	0.00547415612904959\\
5.94	0.00554803518150548\\
5.95	0.0056035172924796\\
5.96	0.00564003563586028\\
5.97	0.0056578532442461\\
5.98	0.00565806076543444\\
5.99	0.00564251872888614\\
6	0.00561375304199794\\
6.01	0.00557484844161042\\
6.02	0.00552926605550839\\
6.03	0.00548071166311808\\
6.04	0.00543291961959443\\
6.05	0.00538952462545325\\
6.06	0.00535385911390337\\
6.07	0.00532885253830951\\
6.08	0.00531687947015818\\
6.09	0.00531969645834146\\
6.1	0.00533836226805901\\
6.11	0.00537320937897338\\
6.12	0.00542384057121935\\
6.13	0.00548912840572213\\
6.14	0.0055672796933956\\
6.15	0.00565586027874158\\
6.16	0.00575191370685735\\
6.17	0.00585201351789675\\
6.18	0.00595242227664458\\
6.19	0.00604917246511604\\
6.2	0.00613825105936835\\
6.21	0.00621570268909675\\
6.22	0.00627781845905348\\
6.23	0.00632124483676235\\
6.24	0.00634314727505732\\
6.25	0.00634130002115871\\
6.26	0.00631419271337375\\
6.27	0.00626107648642124\\
6.28	0.00618198906037118\\
6.29	0.00607774388400783\\
6.3	0.00594986631987964\\
6.31	0.005800530489129\\
6.32	0.00563242108573888\\
6.33	0.00544863827923156\\
6.34	0.00525251777286026\\
6.35	0.00504753322271172\\
6.36	0.00483710907590783\\
6.37	0.00462455075941689\\
6.38	0.00441287740487913\\
6.39	0.00420479613151222\\
6.4	0.00400257239632928\\
6.41	0.00380804653659536\\
6.42	0.00362255020301547\\
6.43	0.00344695171865672\\
6.44	0.00328162107184429\\
6.45	0.00312648871185115\\
6.46	0.00298105917093417\\
6.47	0.00284447349059196\\
6.48	0.00271556866623371\\
6.49	0.00259294171229132\\
6.5	0.00247504636347075\\
6.51	0.00236025782863386\\
6.52	0.00224699362217385\\
6.53	0.00213376933344659\\
6.54	0.00201932441307246\\
6.55	0.00190265752899181\\
6.56	0.00178312764121549\\
6.57	0.00166046142712181\\
6.58	0.00153480176295571\\
6.59	0.00140668482101605\\
6.6	0.00127702362634353\\
6.61	0.00114705772896389\\
6.62	0.00101828199527619\\
6.63	0.000892379173044578\\
6.64	0.000771116062939867\\
6.65	0.000656277136834382\\
6.66	0.000549556395328067\\
6.67	0.000452504756207341\\
6.68	0.000366444995389731\\
6.69	0.00029243720151318\\
6.7	0.000231232045992826\\
6.71	0.000183254766098727\\
6.72	0.0001485959593005\\
6.73	0.000127014265515522\\
6.74	0.000117954759930112\\
6.75	0.000120569147245416\\
6.76	0.000133751764345586\\
6.77	0.000156176557702379\\
6.78	0.000186343447293794\\
6.79	0.000222628933747411\\
6.8	0.00026333993260193\\
6.81	0.000306770735785411\\
6.82	0.000351260171262803\\
6.83	0.00039524604398019\\
6.84	0.000437316673245006\\
6.85	0.000476252870131853\\
6.86	0.000511063516629717\\
6.87	0.000541006143345669\\
6.88	0.000565599018117082\\
6.89	0.000584616796169124\\
6.9	0.000598077304954783\\
6.91	0.00060621633914038\\
6.92	0.000609454566019093\\
6.93	0.000608361195574391\\
6.94	0.000603611801407443\\
6.95	0.000595952542548774\\
6.96	0.000586160030117533\\
6.97	0.000575015822609907\\
6.98	0.000563276178573422\\
6.99	0.000551661154217471\\
7	0.00054083732815667\\
7.01	0.000531420312960303\\
7.02	0.00052396914985971\\
7.03	0.000518997626096078\\
7.04	0.00051697630147187\\
7.05	0.000518346957676412\\
7.06	0.000523527283865173\\
7.07	0.000532923187736389\\
7.08	0.000546931334485338\\
7.09	0.000565945105398675\\
7.1	0.000590350823102925\\
7.11	0.000620524928360756\\
7.12	0.000656820514740818\\
7.13	0.000699556680258018\\
7.14	0.000748993047819319\\
7.15	0.000805317335872651\\
7.16	0.000868607656873171\\
7.17	0.000938825806040564\\
7.18	0.0010157767747392\\
7.19	0.00109910612462473\\
7.2	0.00118827835629388\\
7.21	0.00128256989216818\\
7.22	0.0013810833986345\\
7.23	0.00148273464445899\\
7.24	0.0015863050712482\\
7.25	0.00169042242143669\\
7.26	0.00179364446399454\\
7.27	0.00189443958423153\\
7.28	0.00199128175401267\\
7.29	0.00208264266852603\\
7.3	0.00216707762813805\\
7.31	0.00224323724112215\\
7.32	0.00230993278664015\\
7.33	0.00236616699690136\\
7.34	0.00241117644091785\\
7.35	0.00244447243424085\\
7.36	0.00246586096254878\\
7.37	0.00247547939325463\\
7.38	0.00247379206407674\\
7.39	0.00246160732458541\\
7.4	0.0024400444556783\\
7.41	0.00241051919106347\\
7.42	0.00237467996913959\\
7.43	0.00233435858867133\\
7.44	0.00229148171097279\\
7.45	0.00224799485549604\\
7.46	0.00220576514923542\\
7.47	0.00216649706466656\\
7.48	0.00213164925884983\\
7.49	0.00210236436019498\\
7.5	0.00207942203244143\\
7.51	0.00206320044633676\\
7.52	0.00205367877885784\\
7.53	0.00205043684858745\\
7.54	0.00205270675895428\\
7.55	0.0020594049290425\\
7.56	0.00206922051267354\\
7.57	0.00208066627146\\
7.58	0.00209218561159566\\
7.59	0.00210220789967886\\
7.6	0.00210925736196001\\
7.61	0.00211200269518369\\
7.62	0.00210935641105798\\
7.63	0.00210051337221426\\
7.64	0.00208503323416634\\
7.65	0.00206286447437231\\
7.66	0.00203440173296292\\
7.67	0.00200049066178397\\
7.68	0.00196244814010532\\
7.69	0.00192204066592847\\
7.7	0.00188145433706218\\
7.71	0.00184324028606842\\
7.72	0.00181022735620788\\
7.73	0.00178543460300803\\
7.74	0.00177193441178759\\
7.75	0.0017727419563847\\
7.76	0.00179065549143252\\
7.77	0.00182814203590525\\
7.78	0.00188719421601201\\
7.79	0.00196923459368073\\
7.8	0.00207503105055648\\
7.81	0.00220463576086684\\
7.82	0.0023573854260467\\
7.83	0.00253188641198884\\
7.84	0.00272609345292849\\
7.85	0.00293735000215435\\
7.86	0.0031625134213975\\
7.87	0.00339804841480067\\
7.88	0.00364016001738731\\
7.89	0.00388493333760403\\
7.9	0.00412844097696691\\
7.91	0.00436691263064224\\
7.92	0.00459680857651586\\
7.93	0.0048149899813911\\
7.94	0.00501876806659996\\
7.95	0.00520604534389521\\
7.96	0.00537534609261525\\
7.97	0.00552590468553231\\
7.98	0.00565767607788961\\
7.99	0.00577134744307258\\
8	0.0058683234559351\\
8.01	0.00595064629704277\\
8.02	0.00602094649450781\\
8.03	0.00608227775109539\\
8.04	0.00613802951299763\\
8.05	0.00619170502718131\\
8.06	0.00624680715160644\\
8.07	0.00630660344344344\\
8.08	0.00637401238788762\\
8.09	0.00645140363138758\\
8.1	0.00654051429703805\\
8.11	0.0066423288138398\\
8.12	0.00675704162621468\\
8.13	0.00688404183967989\\
8.14	0.00702192431508501\\
8.15	0.00716857638940345\\
8.16	0.00732122698332281\\
8.17	0.0074766098486816\\
8.18	0.0076310343494224\\
8.19	0.0077805896881413\\
8.2	0.00792122200333023\\
8.21	0.00804894741567433\\
8.22	0.00815992423324751\\
8.23	0.00825065223571203\\
8.24	0.00831803335878804\\
8.25	0.00835954041834431\\
8.26	0.00837326140012889\\
8.27	0.00835802115214852\\
8.28	0.00831340093409444\\
8.29	0.00823979557116957\\
8.3	0.00813839663489066\\
8.31	0.0080111693202939\\
8.32	0.00786079080888859\\
8.33	0.00769054048971508\\
8.34	0.00750419645810422\\
8.35	0.00730585051374187\\
8.36	0.00709978043421732\\
8.37	0.00689022246011512\\
8.38	0.00668124829742258\\
8.39	0.00647654087544964\\
8.4	0.00627930956285797\\
8.41	0.00609211146641154\\
8.42	0.00591682966409158\\
8.43	0.00575457153601229\\
8.44	0.00560571096474347\\
8.45	0.00546987790862081\\
8.46	0.00534604501410144\\
8.47	0.00523260166199573\\
8.48	0.00512745779621682\\
8.49	0.00502817826142747\\
8.5	0.0049320833651969\\
8.51	0.00483641204625567\\
8.52	0.00473840837244585\\
8.53	0.00463548736697973\\
8.54	0.00452530397011175\\
8.55	0.00440589876736484\\
8.56	0.00427575537249814\\
8.57	0.0041338998595918\\
8.58	0.00397995035196033\\
8.59	0.00381415007652532\\
8.6	0.00363739796018426\\
8.61	0.00345120903034062\\
8.62	0.00325770721531122\\
8.63	0.00305951591591284\\
8.64	0.0028597005443539\\
8.65	0.00266161363238731\\
8.66	0.00246878103833726\\
8.67	0.00228474131466449\\
8.68	0.00211289345195828\\
8.69	0.00195636415130137\\
8.7	0.00181785801533831\\
8.71	0.0016995734526165\\
8.72	0.00160309620347728\\
8.73	0.00152937047203559\\
8.74	0.00147866435480809\\
8.75	0.00145058670382329\\
8.76	0.00144412605225238\\
8.77	0.00145770289413724\\
8.78	0.00148925809487353\\
8.79	0.00153632998796785\\
8.8	0.00159616224726428\\
8.81	0.00166579647652642\\
8.82	0.00174217552650466\\
8.83	0.00182224363247801\\
8.84	0.00190303385124378\\
8.85	0.00198176627652298\\
8.86	0.00205591706143595\\
8.87	0.00212330390735093\\
8.88	0.00218213306169711\\
8.89	0.00223106059841533\\
8.9	0.00226920990647513\\
8.91	0.00229619660650319\\
8.92	0.00231210916285376\\
8.93	0.00231748892470818\\
8.94	0.0023132726826713\\
8.95	0.00230072881720429\\
8.96	0.00228137152935731\\
8.97	0.00225686620599816\\
8.98	0.00222893541364037\\
8.99	0.00219925601658896\\
9	0.00216938083239329\\
9.01	0.00214065199949273\\
9.02	0.00211415765392419\\
9.03	0.00209067780074223\\
9.04	0.00207068528076708\\
9.05	0.00205432697791462\\
9.06	0.00204146530656143\\
9.07	0.00203168695495823\\
9.08	0.00202437054546804\\
9.09	0.00201871044529037\\
9.1	0.00201379300372026\\
9.11	0.00200862447015979\\
9.12	0.00200220134061533\\
9.13	0.00199353657839259\\
9.14	0.00198171551943706\\
9.15	0.00196591909681947\\
9.16	0.00194546195531938\\
9.17	0.00191981233356479\\
9.18	0.00188861183196213\\
9.19	0.00185168949494306\\
9.2	0.00180906340216953\\
9.21	0.00176094449553938\\
9.22	0.00170772040286789\\
9.23	0.00164994545068835\\
9.24	0.00158830889796428\\
9.25	0.00152361114989537\\
9.26	0.00145672253918518\\
9.27	0.00138854999439526\\
9.28	0.00131999631290488\\
9.29	0.00125192429944509\\
9.3	0.00118512778224939\\
9.31	0.00112030030386036\\
9.32	0.00105802539161732\\
9.33	0.00099875608132789\\
9.34	0.000942823858851999\\
9.35	0.000890433758301698\\
9.36	0.000841684583501766\\
9.37	0.000796579329180808\\
9.38	0.00075505020987143\\
9.39	0.000716975340472501\\
9.4	0.000682207055349489\\
9.41	0.000650583259787168\\
9.42	0.000621956993277229\\
9.43	0.000596195244532348\\
9.44	0.000573203333943265\\
9.45	0.000552913058525733\\
9.46	0.000535292017386206\\
9.47	0.000520326610161233\\
9.48	0.000508013054371141\\
9.49	0.000498337265710032\\
9.5	0.000491254314254009\\
9.51	0.000486667254206528\\
9.52	0.000484406040562734\\
9.53	0.000484211210867038\\
9.54	0.000485723118934496\\
9.55	0.000488477987558808\\
9.56	0.0004919152689415\\
9.57	0.000495390779883388\\
9.58	0.000498204353068348\\
9.59	0.000499628829705359\\
9.6	0.000498953308416836\\
9.61	0.000495520780151189\\
9.62	0.000488776998826253\\
9.63	0.000478306396499983\\
9.64	0.000463875213813605\\
9.65	0.00044545628194323\\
9.66	0.000423257763956606\\
9.67	0.000397731325487425\\
9.68	0.000369582560826848\\
9.69	0.000339761361569965\\
9.7	0.000309453893688644\\
9.71	0.000280056423440567\\
9.72	0.000253149760827522\\
9.73	0.000230458214719227\\
9.74	0.000213806349441355\\
9.75	0.000205065239384576\\
9.76	0.00020609103681653\\
9.77	0.000218662257982606\\
9.78	0.000244404986140686\\
9.79	0.000284726287200567\\
9.8	0.000340740952864852\\
9.81	0.000413208842849951\\
9.82	0.000502485843311301\\
9.83	0.000608476206882607\\
9.84	0.000730629485689063\\
9.85	0.00086792067879021\\
9.86	0.00101890169890658\\
9.87	0.00118171976332216\\
9.88	0.00135421474043096\\
9.89	0.00153397545952101\\
9.9	0.00171846186088443\\
9.91	0.00190508542463776\\
9.92	0.00209133051618419\\
9.93	0.00227483875722724\\
9.94	0.00245350439770325\\
9.95	0.00262554892896629\\
9.96	0.00278957083837887\\
9.97	0.00294460458452683\\
9.98	0.00309011810717718\\
9.99	0.00322605333292227\\
10	0.00335278490202268\\
};
\addplot [color=mycolor5, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	2.70403688824332e-15\\
0.02	6.82727217562773e-13\\
0.03	1.71263884648797e-11\\
0.04	1.66027887082836e-10\\
0.05	9.52261982697248e-10\\
0.06	3.90660349181036e-09\\
0.07	1.26841462030069e-08\\
0.08	3.46231114685211e-08\\
0.09	8.26195137316492e-08\\
0.1	1.76996347718564e-07\\
0.11	3.46958734590808e-07\\
0.12	6.31215418489764e-07\\
0.13	1.07706814400914e-06\\
0.14	1.73901966494681e-06\\
0.15	2.67332034143916e-06\\
0.16	3.93716714810584e-06\\
0.17	5.57820741973058e-06\\
0.18	7.63639432802345e-06\\
0.19	1.01353060786861e-05\\
0.2	1.30833286973221e-05\\
0.21	1.64766990225808e-05\\
0.22	2.02951125059521e-05\\
0.23	2.45219900723847e-05\\
0.24	2.91269132384211e-05\\
0.25	3.4102891229141e-05\\
0.26	3.94319723280103e-05\\
0.27	4.5129419693873e-05\\
0.28	5.11970864307959e-05\\
0.29	5.76624663087683e-05\\
0.3	6.45295161733855e-05\\
0.31	7.18075450349671e-05\\
0.32	7.94704627368849e-05\\
0.33	8.74788512796754e-05\\
0.34	9.57565315335016e-05\\
0.35	0.000104212124553134\\
0.36	0.000112735947609125\\
0.37	0.000121223534953345\\
0.38	0.000129587330051871\\
0.39	0.000137777715087809\\
0.4	0.000145796716784439\\
0.41	0.000153707984324631\\
0.42	0.000161638406754479\\
0.43	0.000169771417099854\\
0.44	0.000178328645520893\\
0.45	0.00018755055788773\\
0.46	0.000197660663678307\\
0.47	0.000208848610879329\\
0.48	0.000221227329451324\\
0.49	0.000234839080286245\\
0.5	0.000249615731787381\\
0.51	0.000265423157330974\\
0.52	0.000282026416121551\\
0.53	0.000299173653623279\\
0.54	0.000316556875152222\\
0.55	0.000333920680215142\\
0.56	0.000351003418665631\\
0.57	0.0003676480887863\\
0.58	0.000383713076624075\\
0.59	0.000399167216497579\\
0.6	0.000413973035923515\\
0.61	0.000428161901140142\\
0.62	0.000441708610588734\\
0.63	0.000454596116715182\\
0.64	0.000466708870634271\\
0.65	0.000477900613492564\\
0.66	0.000487928610437887\\
0.67	0.000496530213569577\\
0.68	0.000503401845669137\\
0.69	0.000508277231212093\\
0.7	0.000510931973867664\\
0.71	0.000511249060322471\\
0.72	0.000509215701519741\\
0.73	0.00050496389620336\\
0.74	0.000498733473825862\\
0.75	0.000490884866944193\\
0.76	0.000481825546665402\\
0.77	0.000472005581944756\\
0.78	0.000461830241742145\\
0.79	0.000451656109564216\\
0.8	0.000441725449912726\\
0.81	0.000432177086991718\\
0.82	0.000423028942961082\\
0.83	0.000414206322493988\\
0.84	0.000405572326587432\\
0.85	0.000396963411776179\\
0.86	0.000388242047139716\\
0.87	0.00037931813079302\\
0.88	0.00037019779302543\\
0.89	0.000360961873242562\\
0.9	0.000351798880605981\\
0.91	0.000342941444769272\\
0.92	0.000334671461203884\\
0.93	0.000327252298491815\\
0.94	0.000320907980741777\\
0.95	0.000315788974232322\\
0.96	0.000311950748133123\\
0.97	0.000309365314541439\\
0.98	0.000307921137555676\\
0.99	0.000307471734259617\\
1	0.000307856270644841\\
1.01	0.000308951891362167\\
1.02	0.000310709686522415\\
1.03	0.000313167786188041\\
1.04	0.000316478479181816\\
1.05	0.000320879349501556\\
1.06	0.000326683565534036\\
1.07	0.000334227933016126\\
1.08	0.000343826467968585\\
1.09	0.000355737392725295\\
1.1	0.000370091649014651\\
1.11	0.000386911543424273\\
1.12	0.000406054532052581\\
1.13	0.000427267254374175\\
1.14	0.00045018528149669\\
1.15	0.00047438619577041\\
1.16	0.000499446074523491\\
1.17	0.000524952629709175\\
1.18	0.000550600984393645\\
1.19	0.00057613574328091\\
1.2	0.000601447774115162\\
1.21	0.00062646545075987\\
1.22	0.000651208274649501\\
1.23	0.0006756786684471\\
1.24	0.000699867514842172\\
1.25	0.000723679997958859\\
1.26	0.000746928701355252\\
1.27	0.00076931652422965\\
1.28	0.000790437589936231\\
1.29	0.000809829568830077\\
1.3	0.000826978649317804\\
1.31	0.000841422607900516\\
1.32	0.000852745628276825\\
1.33	0.000860687016621268\\
1.34	0.000865111929763209\\
1.35	0.000866081403448487\\
1.36	0.000863793372980401\\
1.37	0.000858598878999527\\
1.38	0.000850916678716313\\
1.39	0.000841223943352848\\
1.4	0.000829949051421493\\
1.41	0.000817489812350418\\
1.42	0.000804099749879902\\
1.43	0.000789964129652958\\
1.44	0.000775104712561876\\
1.45	0.000759503425393892\\
1.46	0.000743040269241032\\
1.47	0.000725626286372299\\
1.48	0.000707169062181936\\
1.49	0.000687670682357674\\
1.5	0.00066720344244438\\
1.51	0.000645944432275222\\
1.52	0.000624149185904669\\
1.53	0.000602120848727774\\
1.54	0.000580191483465559\\
1.55	0.000558638123012909\\
1.56	0.000537706317662648\\
1.57	0.000517491894020655\\
1.58	0.000498031675465924\\
1.59	0.000479185404716769\\
1.6	0.000460777359344713\\
1.61	0.00044250973005835\\
1.62	0.000424113246446176\\
1.63	0.000405299791311037\\
1.64	0.000385877013325664\\
1.65	0.000365727458240692\\
1.66	0.000344858014877229\\
1.67	0.000323388964774417\\
1.68	0.000301532902163498\\
1.69	0.00027959570574683\\
1.7	0.000257890182292254\\
1.71	0.000236770096934591\\
1.72	0.000216507995962185\\
1.73	0.000197364374174077\\
1.74	0.000179477410947451\\
1.75	0.000162947299513792\\
1.76	0.000147773547438338\\
1.77	0.000133926684669904\\
1.78	0.000121337397554744\\
1.79	0.000109935498212151\\
1.8	9.96702188490865e-05\\
1.81	9.05065838512798e-05\\
1.82	8.24545959811656e-05\\
1.83	7.55287000202963e-05\\
1.84	6.97676691442142e-05\\
1.85	6.51871000759359e-05\\
1.86	6.17795825031624e-05\\
1.87	5.94885239100201e-05\\
1.88	5.82003549257674e-05\\
1.89	5.7748588238534e-05\\
1.9	5.79119260253395e-05\\
1.91	5.84423118900236e-05\\
1.92	5.90767793623144e-05\\
1.93	5.95691326073074e-05\\
1.94	5.97098752613556e-05\\
1.95	5.93448642127118e-05\\
1.96	5.83905229308566e-05\\
1.97	5.68287098855423e-05\\
1.98	5.47121911116659e-05\\
1.99	5.21377418628151e-05\\
2	4.92423287401701e-05\\
2.01	4.61697352466356e-05\\
2.02	4.30625704456601e-05\\
2.03	4.0039202572697e-05\\
2.04	3.71887615515407e-05\\
2.05	3.45666480126194e-05\\
2.06	3.21956418623134e-05\\
2.07	3.00782449689721e-05\\
2.08	2.81993763105034e-05\\
2.09	2.65464496829462e-05\\
2.1	2.51085485313235e-05\\
2.11	2.38912288859663e-05\\
2.12	2.29106714528675e-05\\
2.13	2.21961766901808e-05\\
2.14	2.1780948362982e-05\\
2.15	2.16950234102125e-05\\
2.16	2.19569046143373e-05\\
2.17	2.25646169942219e-05\\
2.18	2.34933962356352e-05\\
2.19	2.46914359193501e-05\\
2.2	2.60857247478717e-05\\
2.21	2.75848438045924e-05\\
2.22	2.90903361586126e-05\\
2.23	3.05035258998033e-05\\
2.24	3.17377233456857e-05\\
2.25	3.27232027378694e-05\\
2.26	3.34161873038021e-05\\
2.27	3.3797406212571e-05\\
2.28	3.38764700477034e-05\\
2.29	3.3683051218773e-05\\
2.3	3.32680172974569e-05\\
2.31	3.26899060926684e-05\\
2.32	3.20151207852338e-05\\
2.33	3.13043584246645e-05\\
2.34	3.0613224454733e-05\\
2.35	2.99829904728572e-05\\
2.36	2.94419348628021e-05\\
2.37	2.90021222773023e-05\\
2.38	2.86625213684122e-05\\
2.39	2.84097193962678e-05\\
2.4	2.8224749957992e-05\\
2.41	2.80844485296649e-05\\
2.42	2.79718320783956e-05\\
2.43	2.78764238240707e-05\\
2.44	2.78044242778614e-05\\
2.45	2.77779622129361e-05\\
2.46	2.78396971034784e-05\\
2.47	2.80506589240822e-05\\
2.48	2.84860426442949e-05\\
2.49	2.92310573351208e-05\\
2.5	3.03683009183207e-05\\
2.51	3.19735961350525e-05\\
2.52	3.40979593386098e-05\\
2.53	3.67687594084817e-05\\
2.54	3.99713356763575e-05\\
2.55	4.36609887937052e-05\\
2.56	4.77485134815245e-05\\
2.57	5.2125664087234e-05\\
2.58	5.66547132942979e-05\\
2.59	6.1204684974659e-05\\
2.6	6.56402399895882e-05\\
2.61	6.98609673731251e-05\\
2.62	7.37828557035689e-05\\
2.63	7.73717819210313e-05\\
2.64	8.06135109106714e-05\\
2.65	8.3536666876666e-05\\
2.66	8.61735458812291e-05\\
2.67	8.8575086913392e-05\\
2.68	9.07710363832376e-05\\
2.69	9.27848858766286e-05\\
2.7	9.46038695826911e-05\\
2.71	9.62012940096686e-05\\
2.72	9.7522557155032e-05\\
2.73	9.85155037962374e-05\\
2.74	9.91301330048098e-05\\
2.75	9.93489814408928e-05\\
2.76	9.91904429790917e-05\\
2.77	9.8727307552843e-05\\
2.78	9.80814778464342e-05\\
2.79	9.74232321045564e-05\\
2.8	9.69515826143388e-05\\
2.81	9.68758241583859e-05\\
2.82	9.73892194513281e-05\\
2.83	9.8641597012757e-05\\
2.84	0.000100724555204105\\
2.85	0.000103646977992958\\
2.86	0.000107347185898778\\
2.87	0.00011168212099746\\
2.88	0.000116465011997534\\
2.89	0.000121473357178447\\
2.9	0.000126493578634732\\
2.91	0.000131340367897577\\
2.92	0.000135886743859823\\
2.93	0.000140079348514035\\
2.94	0.000143937911666726\\
2.95	0.000147560489096511\\
2.96	0.000151087544072896\\
2.97	0.000154702962147032\\
2.98	0.000158578346160946\\
2.99	0.000162878573162313\\
3	0.00016771621240019\\
3.01	0.000173165969053425\\
3.02	0.000179252466674845\\
3.03	0.000185972008898916\\
3.04	0.000193315452003719\\
3.05	0.000201282592618642\\
3.06	0.00020993129083884\\
3.07	0.000219358357923853\\
3.08	0.000229754657606812\\
3.09	0.0002413464856093\\
3.1	0.000254426770718263\\
3.11	0.000269281534798149\\
3.12	0.000286181276783222\\
3.13	0.000305324996624704\\
3.14	0.000326801323527779\\
3.15	0.00035058808607728\\
3.16	0.00037649168465746\\
3.17	0.00040423016333674\\
3.18	0.000433358957834248\\
3.19	0.000463422263494114\\
3.2	0.000493881110970195\\
3.21	0.00052427549864849\\
3.22	0.000554168291500606\\
3.23	0.000583256770499056\\
3.24	0.000611329232648076\\
3.25	0.000638301222336321\\
3.26	0.000664172586887406\\
3.27	0.000688998470320176\\
3.28	0.000712859963836318\\
3.29	0.000735790029219114\\
3.3	0.000757787431589312\\
3.31	0.000778727254819904\\
3.32	0.000798437124008216\\
3.33	0.000816617427513648\\
3.34	0.000832971615611072\\
3.35	0.000847145704597469\\
3.36	0.000858876070446791\\
3.37	0.000867941449795848\\
3.38	0.000874280659672372\\
3.39	0.000877941296598591\\
3.4	0.000879137672481842\\
3.41	0.000878179040102133\\
3.42	0.000875478662835446\\
3.43	0.000871452112021927\\
3.44	0.000866517638868161\\
3.45	0.000860983143747562\\
3.46	0.00085506979974422\\
3.47	0.00084882689707116\\
3.48	0.000842187520056748\\
3.49	0.000834940344502393\\
3.5	0.000826803641388008\\
3.51	0.000817451506114182\\
3.52	0.000806579352203339\\
3.53	0.000793953350786369\\
3.54	0.000779440242391094\\
3.55	0.000763045295725359\\
3.56	0.000744886246283816\\
3.57	0.000725216528981133\\
3.58	0.000704327406292523\\
3.59	0.000682587649179262\\
3.6	0.000660291798204814\\
3.61	0.000637734951836331\\
3.62	0.000615063287499594\\
3.63	0.000592375835557232\\
3.64	0.000569631728097292\\
3.65	0.000546754531621188\\
3.66	0.000523614097684163\\
3.67	0.00050010467956702\\
3.68	0.00047617926755637\\
3.69	0.00045187449012903\\
3.7	0.000427369592650741\\
3.71	0.000402926719879052\\
3.72	0.000378960619997351\\
3.73	0.000355909911639006\\
3.74	0.000334286863463975\\
3.75	0.000314547061003167\\
3.76	0.00029709945137677\\
3.77	0.000282233854175809\\
3.78	0.000270107643403863\\
3.79	0.000260748944061972\\
3.8	0.00025404212429154\\
3.81	0.000249789108250631\\
3.82	0.000247711468391781\\
3.83	0.000247516913579616\\
3.84	0.000248924353825983\\
3.85	0.000251693199821985\\
3.86	0.000255646723268369\\
3.87	0.000260659361648256\\
3.88	0.000266655313780427\\
3.89	0.000273574443726542\\
3.9	0.000281342438024151\\
3.91	0.00028984977584929\\
3.92	0.000298913242810269\\
3.93	0.000308282280135392\\
3.94	0.000317625842207572\\
3.95	0.000326565496735633\\
3.96	0.000334691637181885\\
3.97	0.000341615209069506\\
3.98	0.000347000033939381\\
3.99	0.000350603939861377\\
4	0.000352307301812191\\
4.01	0.000352120288741472\\
4.02	0.000350187954344815\\
4.03	0.000346760450015031\\
4.04	0.000342171762299061\\
4.05	0.000336785144826527\\
4.06	0.000330968112313172\\
4.07	0.000325026988523401\\
4.08	0.000319210592536261\\
4.09	0.000313652370752775\\
4.1	0.000308412226418137\\
4.11	0.000303443980798688\\
4.12	0.000298658800517095\\
4.13	0.000293920301200065\\
4.14	0.000289102496440558\\
4.15	0.000284098233848223\\
4.16	0.000278849573100694\\
4.17	0.000273351963024263\\
4.18	0.000267648545783017\\
4.19	0.000261826211614789\\
4.2	0.000255976277124777\\
4.21	0.000250197799411832\\
4.22	0.000244536833832333\\
4.23	0.000239014653475493\\
4.24	0.000233566610916375\\
4.25	0.000228099067867405\\
4.26	0.000222443879346021\\
4.27	0.000216434451971939\\
4.28	0.000209876876051759\\
4.29	0.000202626874874937\\
4.3	0.000194567106019706\\
4.31	0.000185666171878845\\
4.32	0.00017595065886335\\
4.33	0.000165535319104668\\
4.34	0.000154586452911965\\
4.35	0.000143324814832279\\
4.36	0.000131986909627653\\
4.37	0.000120812428850911\\
4.38	0.000110014916202966\\
4.39	9.97682885203282e-05\\
4.4	9.01959049840513e-05\\
4.41	8.13646887716487e-05\\
4.42	7.32946508786998e-05\\
4.43	6.59595853420312e-05\\
4.44	5.93111428484083e-05\\
4.45	5.32792581045955e-05\\
4.46	4.78003799318912e-05\\
4.47	4.28108301320671e-05\\
4.48	3.82705809186604e-05\\
4.49	3.41472509845104e-05\\
4.5	3.04323726214637e-05\\
4.51	2.71192630142272e-05\\
4.52	2.42138960278539e-05\\
4.53	2.17128169812315e-05\\
4.54	1.96126628328529e-05\\
4.55	1.78932806996428e-05\\
4.56	1.65284778010597e-05\\
4.57	1.54760217505647e-05\\
4.58	1.4689329986759e-05\\
4.59	1.4112853803774e-05\\
4.6	1.3692395789371e-05\\
4.61	1.33734560536914e-05\\
4.62	1.31077225419093e-05\\
4.63	1.28530277781031e-05\\
4.64	1.25751053973596e-05\\
4.65	1.22488122363806e-05\\
4.66	1.18559670893607e-05\\
4.67	1.13880459727904e-05\\
4.68	1.08418762085532e-05\\
4.69	1.02221167176113e-05\\
4.7	9.53773083518746e-06\\
4.71	8.80194708973254e-06\\
4.72	8.03065670923286e-06\\
4.73	7.23947464406358e-06\\
4.74	6.44416004268044e-06\\
4.75	5.65678367349436e-06\\
4.76	4.88700830780037e-06\\
4.77	4.14099163164716e-06\\
4.78	3.42244072224306e-06\\
4.79	2.73531301142517e-06\\
4.8	2.08485991142026e-06\\
4.81	1.482204800481e-06\\
4.82	9.44369401806774e-07\\
4.83	4.97320618422215e-07\\
4.84	1.73721692027982e-07\\
4.85	1.17043591412277e-08\\
4.86	5.00613617455566e-08\\
4.87	3.23250939602685e-07\\
4.88	8.55498907498085e-07\\
4.89	1.65599013292242e-06\\
4.9	2.71573720635845e-06\\
4.91	4.00611905198363e-06\\
4.92	5.48394354080723e-06\\
4.93	7.09287306745803e-06\\
4.94	8.77809140928463e-06\\
4.95	1.04881011851117e-05\\
4.96	1.21935276735961e-05\\
4.97	1.38852207286386e-05\\
4.98	1.55892905653988e-05\\
4.99	1.73577115297485e-05\\
5	1.92743604127328e-05\\
5.01	2.14385196502584e-05\\
5.02	2.3962351203298e-05\\
5.03	2.69533418480879e-05\\
5.04	3.05088213417994e-05\\
5.05	3.47061547144844e-05\\
5.06	3.95998324612387e-05\\
5.07	4.52275836408566e-05\\
5.08	5.16082915075468e-05\\
5.09	5.87671085950759e-05\\
5.1	6.67244306408825e-05\\
5.11	7.55358185942647e-05\\
5.12	8.52592788484589e-05\\
5.13	9.60021275903178e-05\\
5.14	0.00010785860743098\\
5.15	0.000120958865870728\\
5.16	0.000135380075870896\\
5.17	0.000151200036989608\\
5.18	0.000168396777913372\\
5.19	0.000186914751256773\\
5.2	0.000206573299857422\\
5.21	0.000227151618243037\\
5.22	0.000248321439296908\\
5.23	0.00026974743022278\\
5.24	0.000291046245623757\\
5.25	0.000311887148543411\\
5.26	0.000331965913483102\\
5.27	0.000351084339149633\\
5.28	0.000369121701834232\\
5.29	0.000386077320817899\\
5.3	0.000402027872036429\\
5.31	0.000417131773788775\\
5.32	0.000431576693819023\\
5.33	0.00044555862434954\\
5.34	0.000459239147101832\\
5.35	0.000472719309532659\\
5.36	0.000486029078118989\\
5.37	0.000499111419024669\\
5.38	0.000511855333954087\\
5.39	0.000524090229464489\\
5.4	0.000535655379091548\\
5.41	0.000546388750563595\\
5.42	0.000556210472220362\\
5.43	0.000565084818443299\\
5.44	0.000573092592202672\\
5.45	0.000580354903798941\\
5.46	0.000587080674876541\\
5.47	0.000593461752281639\\
5.48	0.000599699223592393\\
5.49	0.000605899180194932\\
5.5	0.000612094292880533\\
5.51	0.000618173833060134\\
5.52	0.000623920224742439\\
5.53	0.000628987110212843\\
5.54	0.000632965106406305\\
5.55	0.000635390944779267\\
5.56	0.000635838414266064\\
5.57	0.000633927815601308\\
5.58	0.000629415498513055\\
5.59	0.000622177000963441\\
5.6	0.000612266026847352\\
5.61	0.00059986155352774\\
5.62	0.000585283326001671\\
5.63	0.000568917013838751\\
5.64	0.000551195500276838\\
5.65	0.000532533088031735\\
5.66	0.000513296721384394\\
5.67	0.0004937794213837\\
5.68	0.000474182442559122\\
5.69	0.000454645755908073\\
5.7	0.000435234884390379\\
5.71	0.000416028847697449\\
5.72	0.000397089837752416\\
5.73	0.000378572867979442\\
5.74	0.000360676462283446\\
5.75	0.00034371339832012\\
5.76	0.000328057141357783\\
5.77	0.000314141541394217\\
5.78	0.00030241376458332\\
5.79	0.000293282355182116\\
5.8	0.000287087985378898\\
5.81	0.000284038857228687\\
5.82	0.000284208949394644\\
5.83	0.000287516267253236\\
5.84	0.000293734204184804\\
5.85	0.000302532050471803\\
5.86	0.000313502513994192\\
5.87	0.000326223770090149\\
5.88	0.000340300210234602\\
5.89	0.00035539535531844\\
5.9	0.000371280299725794\\
5.91	0.000387801812345268\\
5.92	0.000404918335597417\\
5.93	0.000422628261875679\\
5.94	0.000440968434825245\\
5.95	0.000459949936024828\\
5.96	0.000479528132735895\\
5.97	0.000499586427662656\\
5.98	0.000519894817626159\\
5.99	0.000540167665843233\\
6	0.000560022016336785\\
6.01	0.000579089277216314\\
6.02	0.000596989029410878\\
6.03	0.000613436797937188\\
6.04	0.000628233368905441\\
6.05	0.000641325912177366\\
6.06	0.000652784072639675\\
6.07	0.000662808424011638\\
6.08	0.000671682573294137\\
6.09	0.000679733468855852\\
6.1	0.000687283935771242\\
6.11	0.00069458445136423\\
6.12	0.000701799115543398\\
6.13	0.000708942097776327\\
6.14	0.000715911708750448\\
6.15	0.000722460912624954\\
6.16	0.000728268045151065\\
6.17	0.000732944017001591\\
6.18	0.000736118986442536\\
6.19	0.000737450180268519\\
6.2	0.000736710248711955\\
6.21	0.000733754090869711\\
6.22	0.000728593071188078\\
6.23	0.000721310652269414\\
6.24	0.000712111435228622\\
6.25	0.000701208137670842\\
6.26	0.000688850921232646\\
6.27	0.000675224077549675\\
6.28	0.000660471880731892\\
6.29	0.000644638477467335\\
6.3	0.000627702616375735\\
6.31	0.000609573429021948\\
6.32	0.000590130425527001\\
6.33	0.000569264545890347\\
6.34	0.000546900943163003\\
6.35	0.000523068039197781\\
6.36	0.000497864205659312\\
6.37	0.000471546232701269\\
6.38	0.000444418747810113\\
6.39	0.000416932054219255\\
6.4	0.000389512223671205\\
6.41	0.000362659949526702\\
6.42	0.000336767432761139\\
6.43	0.000312213906810219\\
6.44	0.000289219640091027\\
6.45	0.000267933857329636\\
6.46	0.000248356987336982\\
6.47	0.000230413593793665\\
6.48	0.000213942458793647\\
6.49	0.000198744999462449\\
6.5	0.000184619561907262\\
6.51	0.000171371584610279\\
6.52	0.000158868946070513\\
6.53	0.000147002555726878\\
6.54	0.000135745944589272\\
6.55	0.000125080603871145\\
6.56	0.000115043179324083\\
6.57	0.000105649064785368\\
6.58	9.69215182734089e-05\\
6.59	8.88431330825042e-05\\
6.6	8.13718650740639e-05\\
6.61	7.44311311818676e-05\\
6.62	6.79196512566298e-05\\
6.63	6.17341208026799e-05\\
6.64	5.57680967661469e-05\\
6.65	4.99535417117093e-05\\
6.66	4.42436004333562e-05\\
6.67	3.86505287576346e-05\\
6.68	3.32166775139025e-05\\
6.69	2.80313585733642e-05\\
6.7	2.32004279271287e-05\\
6.71	1.88404807977521e-05\\
6.72	1.5057185612684e-05\\
6.73	1.19291092731209e-05\\
6.74	9.5010847026391e-06\\
6.75	7.77142930122131e-06\\
6.76	6.69989384488204e-06\\
6.77	6.20812693148332e-06\\
6.78	6.19348450473537e-06\\
6.79	6.54097245285755e-06\\
6.8	7.13584510872217e-06\\
6.81	7.87555000383166e-06\\
6.82	8.67697842638837e-06\\
6.83	9.48028152425293e-06\\
6.84	1.02486069167931e-05\\
6.85	1.09635634146798e-05\\
6.86	1.16194652394003e-05\\
6.87	1.22158831930195e-05\\
6.88	1.27515261200413e-05\\
6.89	1.32197266802587e-05\\
6.9	1.3606464235829e-05\\
6.91	1.38913416838156e-05\\
6.92	1.40505032229275e-05\\
6.93	1.40616902770604e-05\\
6.94	1.39088520934303e-05\\
6.95	1.35876965672148e-05\\
6.96	1.31076646178528e-05\\
6.97	1.24948272338909e-05\\
6.98	1.17890349996528e-05\\
6.99	1.10432184818117e-05\\
7	1.03168073817645e-05\\
7.01	9.67282992697351e-06\\
7.02	9.1706948466343e-06\\
7.03	8.86346163180615e-06\\
7.04	8.79285410946427e-06\\
7.05	8.9884101420252e-06\\
7.06	9.46592351644027e-06\\
7.07	1.02287984897156e-05\\
7.08	1.12694077882688e-05\\
7.09	1.25720924967753e-05\\
7.1	1.41158616246537e-05\\
7.11	1.58787446696283e-05\\
7.12	1.78393084045021e-05\\
7.13	1.99837059365512e-05\\
7.14	2.23014222234996e-05\\
7.15	2.47979972884412e-05\\
7.16	2.74803871227902e-05\\
7.17	3.03744757277415e-05\\
7.18	3.35031960092386e-05\\
7.19	3.68989033291028e-05\\
7.2	4.05863771765052e-05\\
7.21	4.45793567500958e-05\\
7.22	4.88793220878177e-05\\
7.23	5.3454713809366e-05\\
7.24	5.82619355904441e-05\\
7.25	6.32104773675777e-05\\
7.26	6.82076206672939e-05\\
7.27	7.31204084682157e-05\\
7.28	7.78321447255244e-05\\
7.29	8.22135415069752e-05\\
7.3	8.61741782719201e-05\\
7.31	8.96461600502928e-05\\
7.32	9.26172201437977e-05\\
7.33	9.51206755955513e-05\\
7.34	9.72447409885538e-05\\
7.35	9.91204469862913e-05\\
7.36	0.000100910435480033\\
7.37	0.000102792315468929\\
7.38	0.000104937358092638\\
7.39	0.000107494455169232\\
7.4	0.000110572438623057\\
7.41	0.000114232570595615\\
7.42	0.000118485686316502\\
7.43	0.000123296376602301\\
7.44	0.000128598332566569\\
7.45	0.000134304020678237\\
7.46	0.00014033254099159\\
7.47	0.000146611136399091\\
7.48	0.000153105094354202\\
7.49	0.000159797669154535\\
7.5	0.000166714390501653\\
7.51	0.000173876992278729\\
7.52	0.000181323243359824\\
7.53	0.000189043674019688\\
7.54	0.000197006384712004\\
7.55	0.000205095102514461\\
7.56	0.000213149514363433\\
7.57	0.000220923275194533\\
7.58	0.000228142156000098\\
7.59	0.000234490131457653\\
7.6	0.000239674941129826\\
7.61	0.000243434575987568\\
7.62	0.000245591942157595\\
7.63	0.000246061593698514\\
7.64	0.000244878714126365\\
7.65	0.000242185343184868\\
7.66	0.000238230948126895\\
7.67	0.000233332294144788\\
7.68	0.000227855157436347\\
7.69	0.000222162165503631\\
7.7	0.000216591953132423\\
7.71	0.00021142127843419\\
7.72	0.000206854851865625\\
7.73	0.000203022384226025\\
7.74	0.000199983463396086\\
7.75	0.000197757744213749\\
7.76	0.000196340742626903\\
7.77	0.000195743773023611\\
7.78	0.000196006857419769\\
7.79	0.000197222086356977\\
7.8	0.000199531100319944\\
7.81	0.000203111644693364\\
7.82	0.000208167971068974\\
7.83	0.000214878133227904\\
7.84	0.000223388769985946\\
7.85	0.000233758356746603\\
7.86	0.00024595803539611\\
7.87	0.000259851815894674\\
7.88	0.000275203260782483\\
7.89	0.000291716224527081\\
7.9	0.000309033472914571\\
7.91	0.000326833502513564\\
7.92	0.000344807139082699\\
7.93	0.000362764044212523\\
7.94	0.000380594494431392\\
7.95	0.000398327979116383\\
7.96	0.000416089925404191\\
7.97	0.000434091644904812\\
7.98	0.000452592268880934\\
7.99	0.00047183060057687\\
8	0.000492023876453643\\
8.01	0.000513261978513166\\
8.02	0.000535569634708152\\
8.03	0.000558799957681654\\
8.04	0.000582749342714431\\
8.05	0.000607089115321753\\
8.06	0.000631488720689376\\
8.07	0.000655598032557221\\
8.08	0.000679136551626665\\
8.09	0.000701897311289489\\
8.1	0.000723779894141732\\
8.11	0.000744792726617762\\
8.12	0.000765012995878456\\
8.13	0.000784592157679774\\
8.14	0.000803651366986366\\
8.15	0.000822308762501373\\
8.16	0.000840549211549441\\
8.17	0.000858287227046626\\
8.18	0.000875261695154679\\
8.19	0.000891130571678304\\
8.2	0.000905423819841832\\
8.21	0.000917651643376015\\
8.22	0.000927305311924848\\
8.23	0.000933963143020531\\
8.24	0.000937289060214232\\
8.25	0.000937124795327316\\
8.26	0.000933444070704496\\
8.27	0.000926415266756249\\
8.28	0.000916305424186447\\
8.29	0.00090350899295282\\
8.3	0.000888429311576104\\
8.31	0.00087148627817405\\
8.32	0.00085301883129895\\
8.33	0.000833292315902488\\
8.34	0.000812456634998092\\
8.35	0.000790566823454012\\
8.36	0.000767605070677981\\
8.37	0.000743507293671309\\
8.38	0.000718236191054247\\
8.39	0.000691776537799993\\
8.4	0.000664245047486519\\
8.41	0.000635810582905836\\
8.42	0.000606819501231183\\
8.43	0.000577642594304209\\
8.44	0.000548780385079701\\
8.45	0.000520687156237768\\
8.46	0.000493833400387126\\
8.47	0.000468570614078891\\
8.48	0.000445154523530355\\
8.49	0.000423690843998887\\
8.5	0.000404140519968235\\
8.51	0.000386353772465714\\
8.52	0.000370060560331593\\
8.53	0.000354977138665203\\
8.54	0.000340775201848077\\
8.55	0.000327207321751801\\
8.56	0.000314067043267697\\
8.57	0.00030126647654003\\
8.58	0.000288800851410663\\
8.59	0.000276753541975515\\
8.6	0.000265270430013548\\
8.61	0.000254508296988295\\
8.62	0.000244632397648609\\
8.63	0.000235740193369803\\
8.64	0.000227889150134597\\
8.65	0.000221045235913327\\
8.66	0.00021512102233681\\
8.67	0.000209975973300724\\
8.68	0.000205449370354913\\
8.69	0.000201397506246954\\
8.7	0.000197706076479356\\
8.71	0.000194334857535458\\
8.72	0.000191300757201885\\
8.73	0.000188698042199281\\
8.74	0.000186664874968415\\
8.75	0.000185364341427187\\
8.76	0.000184950696105072\\
8.77	0.000185531005405398\\
8.78	0.000187146188918029\\
8.79	0.000189738341167802\\
8.8	0.00019315945930663\\
8.81	0.000197167267375015\\
8.82	0.000201453126395011\\
8.83	0.000205671172784523\\
8.84	0.000209470767241756\\
8.85	0.000212537858536631\\
8.86	0.000214617366859125\\
8.87	0.000215544345527651\\
8.88	0.000215237965502368\\
8.89	0.000213717996068965\\
8.9	0.000211064498457834\\
8.91	0.000207424933100185\\
8.92	0.000202955003240401\\
8.93	0.000197825783852978\\
8.94	0.000192170239843033\\
8.95	0.000186099094182686\\
8.96	0.000179670973702026\\
8.97	0.000172918278348354\\
8.98	0.000165844010931096\\
8.99	0.000158449273506911\\
9	0.000150746435661641\\
9.01	0.000142774596285702\\
9.02	0.000134615913184689\\
9.03	0.000126385466204906\\
9.04	0.000118245687506296\\
9.05	0.000110367103929153\\
9.06	0.000102942724450599\\
9.07	9.61316478896997e-05\\
9.08	9.00778493067023e-05\\
9.09	8.48565416803701e-05\\
9.1	8.0501110519417e-05\\
9.11	7.69680453219135e-05\\
9.12	7.41714493544985e-05\\
9.13	7.19707690839302e-05\\
9.14	7.02070667191177e-05\\
9.15	6.87064093215212e-05\\
9.16	6.73094152033076e-05\\
9.17	6.58783324194094e-05\\
9.18	6.43131049116153e-05\\
9.19	6.25530355913145e-05\\
9.2	6.05779937904867e-05\\
9.21	5.8402431011799e-05\\
9.22	5.60663085293011e-05\\
9.23	5.36250507382979e-05\\
9.24	5.1138052073773e-05\\
9.25	4.86597066921705e-05\\
9.26	4.62326858053438e-05\\
9.27	4.38827576670783e-05\\
9.28	4.16203920474044e-05\\
9.29	3.94382028314964e-05\\
9.3	3.73209104100281e-05\\
9.31	3.52414171499854e-05\\
9.32	3.31770195693399e-05\\
9.33	3.11007529410678e-05\\
9.34	2.90003130650547e-05\\
9.35	2.68651072166471e-05\\
9.36	2.47028407239407e-05\\
9.37	2.25268643753956e-05\\
9.38	2.03650920535607e-05\\
9.39	1.82524063674068e-05\\
9.4	1.6230377948415e-05\\
9.41	1.43443903526527e-05\\
9.42	1.26376136731984e-05\\
9.43	1.11506712009927e-05\\
9.44	9.91403956721052e-06\\
9.45	8.94859428748529e-06\\
9.46	8.26063518288238e-06\\
9.47	7.84323833335063e-06\\
9.48	7.67583516159353e-06\\
9.49	7.72749030863973e-06\\
9.5	7.96027342007522e-06\\
9.51	8.33416793782511e-06\\
9.52	8.81174850460906e-06\\
9.53	9.36209703235211e-06\\
9.54	9.96373769397685e-06\\
9.55	1.06044265182223e-05\\
9.56	1.12805063489507e-05\\
9.57	1.19915411306106e-05\\
9.58	1.27371901051323e-05\\
9.59	1.35090690592623e-05\\
9.6	1.42891711705352e-05\\
9.61	1.50436058628217e-05\\
9.62	1.57270546545342e-05\\
9.63	1.6282196681033e-05\\
9.64	1.66515781859025e-05\\
9.65	1.67826339729868e-05\\
9.66	1.66432224810723e-05\\
9.67	1.62275728228426e-05\\
9.68	1.55681068086034e-05\\
9.69	1.47357356263329e-05\\
9.7	1.38414383948355e-05\\
9.71	1.30271331154356e-05\\
9.72	1.24558744227641e-05\\
9.73	1.22959139486531e-05\\
9.74	1.27046519427286e-05\\
9.75	1.38152418289086e-05\\
9.76	1.5721610447882e-05\\
9.77	1.84783222385277e-05\\
9.78	2.20939301897327e-05\\
9.79	2.65440042984206e-05\\
9.8	3.17791497550223e-05\\
9.81	3.77379511545676e-05\\
9.82	4.43699138421682e-05\\
9.83	5.16309717184607e-05\\
9.84	5.95157179254671e-05\\
9.85	6.80258150991712e-05\\
9.86	7.72010467154773e-05\\
9.87	8.70690187515037e-05\\
9.88	9.76671906835797e-05\\
9.89	0.000108994420417514\\
9.9	0.000121025205070467\\
9.91	0.000133683220309956\\
9.92	0.000146855214923177\\
9.93	0.000160396495090696\\
9.94	0.000174145142821952\\
9.95	0.000187960612760718\\
9.96	0.000201723624999767\\
9.97	0.000215398080530605\\
9.98	0.000228997572862207\\
9.99	0.000242653062457931\\
10	0.000256544655473455\\
};
\end{axis}
%\end{tikzpicture}%

==> tikzpics/TWPA.tikz <==

\scriptsize


% Lines
\draw (0,1) node[anchor=east]{\(\dots\)} -- (6,1) node[anchor=west]{\(\dots\)};
\draw (0,0) node[anchor=east]{\(\dots\)} -- (6,0) node[anchor=west]{\(\dots\)};

% Each unit cell
\foreach\x in {-1,0,1} {
    \draw[very thick,fill=white] (4+2*\x-1.45,0.75) rectangle(4+2*\x-0.95,1.25);
    \draw (4+2*\x-1.2,1) node{\(\mathcal L\J\)};
    \draw[fill] (4+2*\x-0.4,1) circle(0.05) node[anchor=south]{\(\phi_{n\signed\x}\)} -- +(0,-1);
    \capacitor{4+2*\x-0.4}{0.55}
}

% Blue dashed & ground & unit cell & subfig index
\draw[dashed,blue,thick] (2.3,-0.1) rectangle(4.35,1.4);
\ground30
\draw (0,1.3) node[anchor=south]{(a)};
\draw[<->] (3.6,1.5) -- (5.6,1.5) node[midway,anchor=south]{\(a\)};

% Elements subfigure
\draw (3,-1.5) node{\begin{tikzpicture}
    % Element to replace
    \draw (0.8,0) -- (1.6,0);
    \draw[very thick,fill=white] (0.95,-0.25) rectangle(1.45,0.25);
    \draw (1.2,0) node{\(\mathcal L\J\)};
    
    \draw(1.8,0) node{:};

    % Element 1: JJ
    \draw (2,0) -- (2.8,0);
    \JJ{2.2}0
    \draw (2.4,0.75) node{\(I\dc\to\)};
    \draw (2.4,-0.85) node{(b)};
    
    \draw (3,0) node{,};
    
    % Element 2: RF-SQUID
    \draw (3.2,0) -- (4.4,0);
    \draw[fill=white] (3.4,-0.25) rectangle(4.2,0.25);
    \hinductor[]{3.4}{0.25}
    \JJ{3.6}{-0.25}
    \draw (3.8,0.75) node{\(\Phi\ \odot\)};
    \draw (3.8,-0.85) node{(c)};
    
    \draw (4.6,0) node{,};
    
    % Element 3: SNAIL
    \draw (4.8,0) -- (7,0);
    \draw[fill=white] (5,-0.25) rectangle(6.8,0.25);
    \fill[white] (5.7,0.2) rectangle(6.1,0.3);
    \draw (5.9,0.23) node{\(\cdots\)};
    \foreach\x in {5.2,6.2} {
        \JJ\x{0.25}
    }
    \JJ{5.7}{-0.25}
    \draw (5.9,0.75) node{\(\Phi\ \odot\)};
    \draw (5.9,-0.85) node{(d)};
    
\end{tikzpicture}};

==> tikzpics/TwoBands/GainCoefficient.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(2.6in,1.288in)},
scale only axis,
xmin=0,
xmax=2.05195670417031,
xlabel style={font=\color{white!15!black}},
xlabel={Pump frequency (\(\omega_\mathrm{p}/\omega_0\))},
ymin=0,
ymax=0.03,
ylabel style={font=\color{white!15!black}},
ylabel={Increment (\(\Im(\lambda)\))},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$c_3A_\mathrm{p0}/4=0.017$},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00205195670417031	3.07854239697363e-05\\
0.00410391340834062	6.15709128528228e-05\\
0.00615587011251092	9.23565123252255e-05\\
0.00820782681668123	0.000123142298118832\\
0.0102597835208515	0.000153928325766767\\
0.0123117402250218	0.000184714652246118\\
0.0143636969291922	0.000215501339065351\\
0.0164156536333625	0.00024628844582622\\
0.0184676103375328	0.000277076024870102\\
0.0205195670417031	0.00030786413644812\\
0.0225715237458734	0.000338652829389233\\
0.0246234804500437	0.00036944215787914\\
0.026675437154214	0.00040023217717745\\
0.0287273938583843	0.000431022932935469\\
0.0307793505625546	0.00046181447593097\\
0.0328313072667249	0.000492606849653801\\
0.0348832639708952	0.000523400099233354\\
0.0369352206750655	0.000554194264571898\\
0.0389871773792359	0.00058498938779109\\
0.0410391340834062	0.000615785502586741\\
0.0430910907875765	0.000646582644466933\\
0.0451430474917468	0.000677380842481633\\
0.0471950041959171	0.000708180126889898\\
0.0492469609000874	0.000738980520500367\\
0.0512989176042577	0.000769782047078399\\
0.053350874308428	0.000800584723401329\\
0.0554028310125983	0.000831388563754486\\
0.0574547877167686	0.000862193579345844\\
0.0595067444209389	0.000892999778836421\\
0.0615587011251092	0.000923807163961243\\
0.0636106578292796	0.0009546157334337\\
0.0656626145334499	0.000985425482520686\\
0.0677145712376202	0.00101623640180979\\
0.0697665279417905	0.00104704847705869\\
0.0718184846459608	0.00107786168823395\\
0.0738704413501311	0.00110867601351574\\
0.0759223980543014	0.00113949142175488\\
0.0779743547584717	0.00117030788052045\\
0.080026311462642	0.00120112535109674\\
0.0820782681668123	0.00123194378710518\\
0.0841302248709827	0.00126276314035859\\
0.0861821815751529	0.00129358335284531\\
0.0882341382793233	0.0013244043638998\\
0.0902860949834936	0.0013552261059249\\
0.0923380516876639	0.00138604850451742\\
0.0943900083918342	0.00141687147921001\\
0.0964419650960045	0.00144769494350346\\
0.0984939218001748	0.00147851880429431\\
0.100545878504345	0.00150934296078563\\
0.102597835208515	0.00154016730640798\\
0.104649791912686	0.00157099172712607\\
0.106701748616856	0.00160181610159905\\
0.108753705321026	0.00163264030133509\\
0.110805662025197	0.00166346418974211\\
0.112857618729367	0.00169428762286939\\
0.114909575433537	0.00172511045006369\\
0.116961532137708	0.00175593251101725\\
0.119013488841878	0.0017867536380899\\
0.121065445546048	0.0018175736554632\\
0.123117402250218	0.00184839237886526\\
0.125169358954389	0.00187920961530944\\
0.127221315658559	0.00191002516287275\\
0.129273272362729	0.0019408388109436\\
0.1313252290669	0.00197165034044759\\
0.13337718577107	0.00200245952183785\\
0.13542914247524	0.00203326611762874\\
0.137481099179411	0.00206406987954861\\
0.139533055883581	0.00209487055101888\\
0.141585012587751	0.00212566786400107\\
0.143636969291922	0.00215646154144896\\
0.145688925996092	0.00218725129672571\\
0.147740882700262	0.00221803683146229\\
0.149792839404433	0.00224881783753516\\
0.151844796108603	0.00227959399616586\\
0.153896752812773	0.00231036497785135\\
0.155948709516943	0.00234113044230747\\
0.158000666221114	0.00237189003728295\\
0.160052622925284	0.00240264340005985\\
0.162104579629454	0.00243339015555499\\
0.164156536333625	0.00246412991851228\\
0.166208493037795	0.00249486229021482\\
0.168260449741965	0.00252558686034192\\
0.170312406446136	0.00255630320765432\\
0.172364363150306	0.00258701089685342\\
0.174416319854476	0.00261770948142994\\
0.176468276558647	0.00264839850094564\\
0.178520233262817	0.00267907748346642\\
0.180572189966987	0.00270974594292628\\
0.182624146671157	0.00274040338054302\\
0.184676103375328	0.00277104928358588\\
0.186728060079498	0.00280168312674137\\
0.188780016783668	0.00283230436964767\\
0.190831973487839	0.00286291245891014\\
0.192883930192009	0.00289350682631337\\
0.194935886896179	0.00292408688957036\\
0.19698784360035	0.00295465205212028\\
0.19903980030452	0.00298520170264108\\
0.20109175700869	0.00301573521371027\\
0.203143713712861	0.0030462519443169\\
0.205195670417031	0.00307675123705099\\
0.207247627121201	0.00310723241971971\\
0.209299583825371	0.00313769480376863\\
0.211351540529542	0.00316813768446916\\
0.213403497233712	0.00319856034191779\\
0.215455453937882	0.00322896203923655\\
0.217507410642053	0.00325934202250342\\
0.219559367346223	0.00328969952175321\\
0.221611324050393	0.00332003374952869\\
0.223663280754564	0.00335034390161029\\
0.225715237458734	0.00338062915535773\\
0.227767194162904	0.00341088867150038\\
0.229819150867075	0.00344112159223458\\
0.231871107571245	0.00347132704145199\\
0.233923064275415	0.00350150412545762\\
0.235975020979585	0.00353165193064304\\
0.238026977683756	0.00356176952574338\\
0.240078934387926	0.00359185595953834\\
0.242130891092096	0.00362191026184613\\
0.244182847796267	0.00365193144275745\\
0.246234804500437	0.00368191849263543\\
0.248286761204607	0.00371187038138166\\
0.250338717908778	0.00374178605868816\\
0.252390674612948	0.00377166445356098\\
0.254442631317118	0.00380150447386478\\
0.256494588021289	0.0038313050065748\\
0.258546544725459	0.00386106491731844\\
0.260598501429629	0.00389078304902785\\
0.2626504581338	0.00392045822380606\\
0.26470241483797	0.00395008924044241\\
0.26675437154214	0.00397967487559\\
0.26880632824631	0.00400921388290156\\
0.270858284950481	0.00403870499240961\\
0.272910241654651	0.00406814691101448\\
0.274962198358821	0.00409753832164926\\
0.277014155062992	0.00412687788290056\\
0.279066111767162	0.00415616422863353\\
0.281118068471332	0.00418539596847334\\
0.283170025175503	0.00421457168636773\\
0.285221981879673	0.00424368994044266\\
0.287273938583843	0.0042727492639031\\
0.289325895288014	0.00430174816299604\\
0.291377851992184	0.00433068511709265\\
0.293429808696354	0.00435955857916239\\
0.295481765400524	0.00438836697480346\\
0.297533722104695	0.00441710870130789\\
0.299585678808865	0.00444578212832601\\
0.301637635513035	0.0044743855969342\\
0.303689592217206	0.00450291741909934\\
0.305741548921376	0.00453137587755216\\
0.307793505625546	0.00455975922486942\\
0.309845462329717	0.0045880656841257\\
0.311897419033887	0.00461629344720091\\
0.313949375738057	0.00464444067523522\\
0.316001332442228	0.00467250549715535\\
0.318053289146398	0.00470048601050014\\
0.320105245850568	0.00472838028014153\\
0.322157202554738	0.00475618633796143\\
0.324209159258909	0.00478390218215998\\
0.326261115963079	0.00481152577711443\\
0.328313072667249	0.00483905505286301\\
0.33036502937142	0.00486648790386173\\
0.33241698607559	0.0048938221895697\\
0.33446894277976	0.00492105573283853\\
0.336520899483931	0.00494818632030215\\
0.338572856188101	0.00497521170041975\\
0.340624812892271	0.00500212958474704\\
0.342676769596441	0.00502893764579963\\
0.344728726300612	0.00505563351706246\\
0.346780683004782	0.00508221479210669\\
0.348832639708952	0.00510867902439904\\
0.350884596413123	0.00513502372623159\\
0.352936553117293	0.00516124636817804\\
0.354988509821463	0.00518734437785259\\
0.357040466525634	0.00521331514054459\\
0.359092423229804	0.0052391559967706\\
0.361144379933974	0.00526486424305954\\
0.363196336638145	0.00529043713001185\\
0.365248293342315	0.00531587186237835\\
0.367300250046485	0.00534116559744829\\
0.369352206750655	0.00536631544493921\\
0.371404163454826	0.00539131846569809\\
0.373456120158996	0.00541617167123006\\
0.375508076863166	0.0054408720218972\\
0.377560033567337	0.00546541642707297\\
0.379611990271507	0.00548980174396255\\
0.381663946975677	0.00551402477577838\\
0.383715903679848	0.00553808227167653\\
0.385767860384018	0.00556197092569494\\
0.387819817088188	0.00558568737473266\\
0.389871773792359	0.00560922819873686\\
0.391923730496529	0.00563258991879703\\
0.393975687200699	0.00565576899587009\\
0.39602764390487	0.00567876183041357\\
0.39807960060904	0.00570156476027621\\
0.40013155731321	0.00572417405981723\\
0.40218351401738	0.00574658593899492\\
0.404235470721551	0.00576879654119246\\
0.406287427425721	0.00579080194271138\\
0.408339384129891	0.00581259815039893\\
0.410391340834062	0.00583418110137542\\
0.412443297538232	0.00585554666060112\\
0.414495254242402	0.00587669061962021\\
0.416547210946573	0.00589760869482705\\
0.418599167650743	0.00591829652642663\\
0.420651124354913	0.00593874967601954\\
0.422703081059083	0.00595896362473734\\
0.424755037763254	0.00597893377238581\\
0.426806994467424	0.00599865543488366\\
0.428858951171594	0.00601812384197792\\
0.430910907875765	0.00603733413636493\\
0.432962864579935	0.00605628137025625\\
0.435014821284105	0.00607496050453957\\
0.437066777988276	0.00609336640567227\\
0.439118734692446	0.00611149384382738\\
0.441170691396616	0.0061293374903971\\
0.443222648100787	0.00614689191541911\\
0.445274604804957	0.0061641515853678\\
0.447326561509127	0.0061811108600012\\
0.449378518213298	0.00619776399055736\\
0.451430474917468	0.0062141051157219\\
0.453482431621638	0.00623012825979285\\
0.455534388325808	0.00624582732874569\\
0.457586345029979	0.00626119610805231\\
0.459638301734149	0.00627622825840353\\
0.461690258438319	0.00629091731288619\\
0.46374221514249	0.00630525667360289\\
0.46579417184666	0.00631923960747287\\
0.46784612855083	0.00633285924288804\\
0.469898085255001	0.00634610856523629\\
0.471950041959171	0.00635898041355242\\
0.474001998663341	0.00637146747532763\\
0.476053955367512	0.0063835622829713\\
0.478105912071682	0.00639525720801454\\
0.480157868775852	0.00640654445735398\\
0.482209825480022	0.00641741606777127\\
0.484261782184193	0.00642786390011788\\
0.486313738888363	0.00643787963466272\\
0.488365695592533	0.00644745476482901\\
0.490417652296704	0.00645658059137831\\
0.492469609000874	0.0064652482159292\\
0.494521565705044	0.00647344853433765\\
0.496573522409215	0.00648117223019633\\
0.498625479113385	0.00648840976734932\\
0.500677435817555	0.00649515138235006\\
0.502729392521726	0.00650138707644007\\
0.504781349225896	0.00650710660742561\\
0.506833305930066	0.00651229948130766\\
0.508885262634237	0.00651695494226395\\
0.510937219338407	0.00652106196382193\\
0.512989176042577	0.00652460923860325\\
0.515041132746747	0.00652758516757002\\
0.517093089450918	0.00652997784886278\\
0.519145046155088	0.0065317750660641\\
0.521197002859258	0.0065329642759827\\
0.523248959563429	0.00653353259537263\\
0.525300916267599	0.00653346678749365\\
0.527352872971769	0.00653275324669337\\
0.52940482967594	0.00653137798434575\\
0.53145678638011	0.00652932661135313\\
0.53350874308428	0.00652658432174481\\
0.535560699788451	0.00652313587378147\\
0.537612656492621	0.00651896557106349\\
0.539664613196791	0.00651405724234301\\
0.541716569900961	0.00650839421845755\\
0.543768526605132	0.00650195931075051\\
0.545820483309302	0.00649473478505311\\
0.547872440013472	0.00648670233625279\\
0.549924396717643	0.00647784306046924\\
0.551976353421813	0.00646813742401515\\
0.554028310125983	0.00645756523306341\\
0.556080266830154	0.00644610559839551\\
0.558132223534324	0.00643373689899616\\
0.560184180238494	0.00642043674401038\\
0.562236136942664	0.00640618192911651\\
0.564288093646835	0.0063909483926915\\
0.566340050351005	0.00637471116652361\\
0.568392007055175	0.00635744432431609\\
0.570443963759346	0.00633912092460464\\
0.572495920463516	0.00631971295000759\\
0.574547877167686	0.00629919124209961\\
0.576599833871857	0.00627752542902228\\
0.578651790576027	0.00625468384901741\\
0.580703747280197	0.00623063346603236\\
0.582755703984367	0.00620533977805449\\
0.584807660688538	0.00617876671777484\\
0.586859617392708	0.00615087654365072\\
0.588911574096879	0.00612162971985411\\
0.590963530801049	0.00609098478660323\\
0.593015487505219	0.00605889821633154\\
0.59506744420939	0.00602532425462925\\
0.59711940091356	0.00599021474701728\\
0.59917135761773	0.00595351894504723\\
0.6012233143219	0.00591518329258387\\
0.603275271026071	0.00587515118763343\\
0.605327227730241	0.00583336271749781\\
0.607379184434411	0.00578975436167139\\
0.609431141138582	0.00574425866034791\\
0.611483097842752	0.00569680383940732\\
0.613535054546922	0.00564731339002044\\
0.615587011251092	0.0055957055895572\\
0.617638967955263	0.00554189295930066\\
0.619690924659433	0.00548578164618877\\
0.621742881363603	0.00542727071080421\\
0.623794838067774	0.00536625131284968\\
0.625846794771944	0.00530260576569766\\
0.627898751476114	0.00523620644004364\\
0.629950708180285	0.00516691448036403\\
0.632002664884455	0.00509457829988606\\
0.634054621588625	0.00501903179834401\\
0.636106578292796	0.00494009224152808\\
0.638158534996966	0.00485755771750303\\
0.640210491701136	0.00477120406427597\\
0.642262448405306	0.00468078112184914\\
0.644314405109477	0.00458600812128567\\
0.646366361813647	0.0044865679520791\\
0.648418318517817	0.00438209995062934\\
0.650470275221988	0.00427219071602305\\
0.652522231926158	0.00415636224425999\\
0.654574188630328	0.00403405635254916\\
0.656626145334499	0.00390461386414791\\
0.658678102038669	0.00376724620804431\\
0.660730058742839	0.00362099574430548\\
0.66278201544701	0.00346467877852746\\
0.66483397215118	0.00329680099159647\\
0.66688592885535	0.0031154268937009\\
0.66893788555952	0.00291796835080047\\
0.670989842263691	0.00270082059624688\\
0.673041798967861	0.00245868438730894\\
0.675093755672031	0.00218316093643079\\
0.677145712376202	0.00185934836709451\\
0.679197669080372	0.00145520924391933\\
0.681249625784542	0.000864355380772781\\
0.683301582488713	0\\
2.05195670417031	0\\
};
%\addlegendentry{Standard dispersion}

\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00205195670417031	3.0785423970522e-05\\
0.00410391340834062	6.15709272785541e-05\\
0.00615587011251092	9.23565988773524e-05\\
0.00820782681668123	0.000123142514496872\\
0.0102597835208515	0.000153928752751362\\
0.0123117402250218	0.000184715387926794\\
0.0143636969291922	0.000215502505432863\\
0.0164156536333625	0.00024629017321547\\
0.0184676103375328	0.000277078480302671\\
0.0205195670417031	0.000307867485878669\\
0.0225715237458734	0.000338657269559336\\
0.0246234804500437	0.000369447894033849\\
0.026675437154214	0.000400239429320866\\
0.0287273938583843	0.000431031939850942\\
0.0307793505625546	0.000461825484405334\\
0.0328313072667249	0.000492620119679081\\
0.0348832639708952	0.000523415902594179\\
0.0369352206750655	0.000554212880619168\\
0.0389871773792359	0.000585011101846136\\
0.0410391340834062	0.000615810607624023\\
0.0430910907875765	0.000646611435535527\\
0.0451430474917468	0.000677413621564522\\
0.0471950041959171	0.000708217192920067\\
0.0492469609000874	0.000739022174668945\\
0.0512989176042577	0.00076982858439789\\
0.053350874308428	0.000800636433650148\\
0.0554028310125983	0.000831445732248884\\
0.0574547877167686	0.000862256480369343\\
0.0595067444209389	0.000893068673178773\\
0.0615587011251092	0.000923882300714938\\
0.0636106578292796	0.000954697344063115\\
0.0656626145334499	0.000985513778554349\\
0.0677145712376202	0.00101633157376784\\
0.0697665279417905	0.00104715068844029\\
0.0718184846459608	0.00107797107778062\\
0.0738704413501311	0.00110879268595344\\
0.0759223980543014	0.00113961545146999\\
0.0779743547584717	0.00117043930261823\\
0.080026311462642	0.00120126416025852\\
0.0820782681668123	0.0012320899365843\\
0.0841302248709827	0.0012629165340791\\
0.0861821815751529	0.00129374384666559\\
0.0882341382793233	0.00132457175735618\\
0.0902860949834936	0.00135540014276451\\
0.0923380516876639	0.00138622886485561\\
0.0943900083918342	0.00141705777879865\\
0.0964419650960045	0.00144788672817501\\
0.0984939218001748	0.00147871554618639\\
0.100545878504345	0.00150954405435834\\
0.102597835208515	0.00154037206371208\\
0.104649791912686	0.00157119937352906\\
0.106701748616856	0.00160202577082149\\
0.108753705321026	0.0016328510314834\\
0.110805662025197	0.00166367491919079\\
0.112857618729367	0.00169449718440804\\
0.114909575433537	0.00172531756454248\\
0.116961532137708	0.00175613578609208\\
0.119013488841878	0.00178695155962674\\
0.121065445546048	0.00181776458357019\\
0.123117402250218	0.00184857454233125\\
0.125169358954389	0.00187938110649889\\
0.127221315658559	0.00191018393209418\\
0.129273272362729	0.00194098266034296\\
0.1313252290669	0.00197177691792883\\
0.13337718577107	0.00200256631632538\\
0.13542914247524	0.00203335045119379\\
0.137481099179411	0.00206412890269209\\
0.139533055883581	0.00209490123532704\\
0.141585012587751	0.00212566699657508\\
0.143636969291922	0.00215642571807857\\
0.145688925996092	0.0021871769147139\\
0.147740882700262	0.0022179200833432\\
0.149792839404433	0.0022486547040184\\
0.151844796108603	0.00227938023915493\\
0.153896752812773	0.00231009613275815\\
0.155948709516943	0.00234080181085243\\
0.158000666221114	0.00237149668037441\\
0.160052622925284	0.00240218012962698\\
0.162104579629454	0.00243285152796538\\
0.164156536333625	0.00246351022442463\\
0.166208493037795	0.00249415554893687\\
0.168260449741965	0.00252478681029161\\
0.170312406446136	0.00255540329770962\\
0.172364363150306	0.00258600427887667\\
0.174416319854476	0.00261658900047767\\
0.176468276558647	0.00264715668768831\\
0.178520233262817	0.00267770654403263\\
0.180572189966987	0.0027082377505807\\
0.182624146671157	0.00273874946552921\\
0.184676103375328	0.00276924082475701\\
0.186728060079498	0.00279971094013272\\
0.188780016783668	0.00283015890073374\\
0.190831973487839	0.0028605837705857\\
0.192883930192009	0.00289098459051103\\
0.194935886896179	0.00292136037562367\\
0.19698784360035	0.00295171011596095\\
0.19903980030452	0.00298203277678109\\
0.20109175700869	0.00301232729648219\\
0.203143713712861	0.0030425925872564\\
0.205195670417031	0.00307282753541179\\
0.207247627121201	0.00310303099852579\\
0.209299583825371	0.00313320180841215\\
0.211351540529542	0.00316333876718702\\
0.213403497233712	0.00319344064965082\\
0.215455453937882	0.0032235062008604\\
0.217507410642053	0.00325353413736024\\
0.219559367346223	0.00328352314510233\\
0.221611324050393	0.00331347188067684\\
0.223663280754564	0.00334337896848827\\
0.225715237458734	0.00337324300333077\\
0.227767194162904	0.00340306254708076\\
0.229819150867075	0.00343283612993983\\
0.231871107571245	0.00346256224930421\\
0.233923064275415	0.00349223936917924\\
0.235975020979585	0.00352186591961204\\
0.238026977683756	0.00355144029688903\\
0.240078934387926	0.00358096086197826\\
0.242130891092096	0.00361042594074485\\
0.244182847796267	0.00363983382220372\\
0.246234804500437	0.00366918275996928\\
0.248286761204607	0.00369847096955119\\
0.250338717908778	0.00372769662909088\\
0.252390674612948	0.00375685787815393\\
0.254442631317118	0.00378595281726528\\
0.256494588021289	0.00381497950767895\\
0.258546544725459	0.00384393596929206\\
0.260598501429629	0.00387282018183478\\
0.2626504581338	0.00390163008304016\\
0.26470241483797	0.00393036356821304\\
0.26675437154214	0.00395901848913861\\
0.26880632824631	0.00398759265455443\\
0.270858284950481	0.0040160838277198\\
0.272910241654651	0.00404448972669225\\
0.274962198358821	0.00407280802368439\\
0.277014155062992	0.00410103634313803\\
0.279066111767162	0.00412917226220021\\
0.281118068471332	0.00415721330923356\\
0.283170025175503	0.00418515696299731\\
0.285221981879673	0.00421300065161038\\
0.287273938583843	0.00424074175173854\\
0.289325895288014	0.00426837758798427\\
0.291377851992184	0.00429590543143906\\
0.293429808696354	0.0043233224990772\\
0.295481765400524	0.00435062595231897\\
0.297533722104695	0.00437781289662334\\
0.299585678808865	0.00440488037963861\\
0.301637635513035	0.00443182539079261\\
0.303689592217206	0.00445864485945056\\
0.305741548921376	0.00448533565487979\\
0.307793505625546	0.00451189458361276\\
0.309845462329717	0.00453831838958727\\
0.311897419033887	0.00456460375210268\\
0.313949375738057	0.0045907472843671\\
0.316001332442228	0.00461674553299729\\
0.318053289146398	0.00464259497615609\\
0.320105245850568	0.00466829202130335\\
0.322157202554738	0.00469383300598101\\
0.324209159258909	0.0047192141936408\\
0.326261115963079	0.00474443177437994\\
0.328313072667249	0.00476948186170156\\
0.33036502937142	0.0047943604920682\\
0.33241698607559	0.00481906362256334\\
0.33446894277976	0.0048435871287331\\
0.336520899483931	0.00486792680459854\\
0.338572856188101	0.00489207835842109\\
0.340624812892271	0.00491603741265555\\
0.342676769596441	0.00493979950112472\\
0.344728726300612	0.0049633600672608\\
0.346780683004782	0.00498671446158906\\
0.348832639708952	0.00500985794024303\\
0.350884596413123	0.00503278566254338\\
0.352936553117293	0.0050554926880093\\
0.354988509821463	0.00507797397474093\\
0.357040466525634	0.00510022437702374\\
0.359092423229804	0.00512223864168344\\
0.361144379933974	0.00514401140697511\\
0.363196336638145	0.00516553719864775\\
0.365248293342315	0.00518681042749146\\
0.367300250046485	0.00520782538664883\\
0.369352206750655	0.00522857624833047\\
0.371404163454826	0.00524905706029295\\
0.373456120158996	0.0052692617432442\\
0.375508076863166	0.00528918408697553\\
0.377560033567337	0.00530881774724312\\
0.379611990271507	0.0053281562413752\\
0.381663946975677	0.00534719294511077\\
0.383715903679848	0.00536592108865101\\
0.385767860384018	0.00538433375193397\\
0.387819817088188	0.00540242386093702\\
0.389871773792359	0.00542018418301538\\
0.391923730496529	0.0054376073222587\\
0.393975687200699	0.00545468571453341\\
0.39602764390487	0.00547141162268982\\
0.39807960060904	0.00548777713109746\\
0.40013155731321	0.00550377414048567\\
0.40218351401738	0.00551939436177767\\
0.404235470721551	0.0055346293103641\\
0.406287427425721	0.0055494702999859\\
0.408339384129891	0.00556390843621635\\
0.410391340834062	0.00557793460937475\\
0.412443297538232	0.00559153948749041\\
0.414495254242402	0.00560471350944748\\
0.416547210946573	0.00561744687608343\\
0.418599167650743	0.00562972954333166\\
0.420651124354913	0.00564155121248676\\
0.422703081059083	0.00565290132199295\\
0.424755037763254	0.00566376903756461\\
0.426806994467424	0.00567414324283289\\
0.428858951171594	0.00568401252843606\\
0.430910907875765	0.00569336518109166\\
0.432962864579935	0.00570218917276941\\
0.435014821284105	0.00571047214774865\\
0.437066777988276	0.00571820141032812\\
0.439118734692446	0.00572536391156682\\
0.441170691396616	0.00573194623442499\\
0.443222648100787	0.00573793457938901\\
0.445274604804957	0.00574331474899698\\
0.447326561509127	0.00574807212981271\\
0.449378518213298	0.00575219167609569\\
0.451430474917468	0.00575565789048401\\
0.453482431621638	0.00575845480405764\\
0.455534388325808	0.00576056595526235\\
0.457586345029979	0.00576197436819006\\
0.459638301734149	0.00576266252782552\\
0.461690258438319	0.00576261235537319\\
0.46374221514249	0.00576180518122561\\
0.46579417184666	0.00576022171623087\\
0.46784612855083	0.00575784202124191\\
0.469898085255001	0.0057546454738758\\
0.471950041959171	0.00575061073460891\\
0.474001998663341	0.00574571570785679\\
0.476053955367512	0.00573993750351216\\
0.478105912071682	0.00573325239238379\\
0.480157868775852	0.00572563576128011\\
0.482209825480022	0.00571706206219376\\
0.484261782184193	0.00570750475956811\\
0.486313738888363	0.00569693627219298\\
0.488365695592533	0.00568532791053041\\
0.490417652296704	0.00567264980965296\\
0.492469609000874	0.00565887085598159\\
0.494521565705044	0.00564395860789956\\
0.496573522409215	0.00562787920969371\\
0.498625479113385	0.00561059729729725\\
0.500677435817555	0.00559207589623096\\
0.502729392521726	0.00557227630981219\\
0.504781349225896	0.00555115799621927\\
0.506833305930066	0.00552867843470263\\
0.508885262634237	0.00550479297743099\\
0.510937219338407	0.00547945468703541\\
0.512989176042577	0.00545261415680675\\
0.515041132746747	0.00542421931177787\\
0.517093089450918	0.00539421518857562\\
0.519145046155088	0.00536254368873193\\
0.521197002859258	0.00532914330647279\\
0.523248959563429	0.00529394882042046\\
0.525300916267599	0.00525689095086214\\
0.527352872971769	0.0052178959719775\\
0.52940482967594	0.00517688527438865\\
0.53145678638011	0.0051337748690688\\
0.53350874308428	0.00508847482209676\\
0.535560699788451	0.00504088861023379\\
0.537612656492621	0.00499091237901359\\
0.539664613196791	0.00493843408950854\\
0.541716569900961	0.00488333252865316\\
0.543768526605132	0.00482547615613065\\
0.545820483309302	0.0047647217546683\\
0.547872440013472	0.00470091283896463\\
0.549924396717643	0.00463387776956958\\
0.551976353421813	0.00456342749813937\\
0.554028310125983	0.00448935285735123\\
0.556080266830154	0.00441142126805654\\
0.558132223534324	0.00432937271157803\\
0.560184180238494	0.00424291474460995\\
0.562236136942664	0.00415171627124681\\
0.564288093646835	0.0040553996584969\\
0.566340050351005	0.00395353062537898\\
0.568392007055175	0.00384560507871206\\
0.570443963759346	0.00373103168034687\\
0.572495920463516	0.00360910830676128\\
0.574547877167686	0.00347898955737534\\
0.576599833871857	0.00333964072426115\\
0.578651790576027	0.00318977059735973\\
0.580703747280197	0.00302772975706908\\
0.582755703984367	0.00285134975072298\\
0.584807660688538	0.00265767458654905\\
0.586859617392708	0.00244248021255616\\
0.588911574096879	0.00219933144546132\\
0.590963530801049	0.00191747505338645\\
0.593015487505219	0.00157609801985037\\
0.59506744420939	0.00112187041801924\\
0.59711940091356	0\\
1.74416319854476	0\\
1.74621515524893	0.00728903567657068\\
1.7482671119531	0.0134271944922722\\
1.75031906865727	0.017142164952311\\
1.75237102536144	0.0198513030892229\\
1.75442298206561	0.0219359813001302\\
1.75647493876978	0.0235672473941815\\
1.75852689547395	0.0248388082156571\\
1.76057885217812	0.0258076817808856\\
1.7626308088823	0.0265105289032625\\
1.76468276558647	0.0269713233817844\\
1.76673472229064	0.0272052942560903\\
1.76878667899481	0.0272210101373693\\
1.77083863569898	0.0270213914360198\\
1.77289059240315	0.0266039753804942\\
1.77494254910732	0.0259605080232355\\
1.77699450581149	0.0250757290069558\\
1.77904646251566	0.0239249232661958\\
1.78109841921983	0.0224692243912031\\
1.783150375924	0.020646172605908\\
1.78520233262817	0.018348531620697\\
1.78725428933234	0.015366904030223\\
1.78930624603651	0.011168659713738\\
1.79135820274068	0.00158353083180951\\
1.79341015944485	0\\
2.05195670417031	0\\
};
%\addlegendentry{RPM: $\omega_1=1.5\bar\omega_0$, $\nu=0.95$}

\end{axis}
%\end{tikzpicture}%

==> tikzpics/TwoBands/IncrementRPMVsDelta_fp1p7668_chi_0p025_and_0p05_and_0p075.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(2.6in,1.103in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Detuning (\(\delta\))},
ymin=0,
ymax=0.07,
ylabel style={font=\color{white!15!black}},
ylabel={Increment (\(\Im(\lambda)\))},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	4.211268565139e-16\\
-0.98	2.11405681969978e-13\\
-0.96	1.05493119810445e-10\\
-0.94	1.05493119810445e-10\\
-0.92	1.05493119810445e-10\\
-0.9	0\\
-0.36	0\\
-0.34	1.05493119810445e-10\\
-0.32	1.05493119810445e-10\\
-0.3	1.05493119810445e-10\\
-0.28	0.0101689480656533\\
-0.26	0.0149436258869128\\
-0.24	0.0176992668205312\\
-0.22	0.0194865522615593\\
-0.2	0.0206849512461168\\
-0.18	0.0214907193740524\\
-0.16	0.0220236677705007\\
-0.14	0.0223643453951685\\
-0.12	0.0225702967130351\\
-0.1	0.0226841995898463\\
-0.08	0.0227382943408494\\
-0.06	0.0227569143245618\\
-0.04	0.0227579626150278\\
-0.02	0.0227537700920252\\
0	0.0227515762753539\\
0.02	0.0227537700920656\\
0.04	0.0227579626161299\\
0.06	0.0227569143253919\\
0.08	0.0227382943437227\\
0.1	0.0226841995917982\\
0.12	0.022570296717668\\
0.14	0.0223643453948759\\
0.16	0.0220236677720366\\
0.18	0.0214907193750821\\
0.2	0.0206849512460435\\
0.22	0.0194865522613744\\
0.24	0.0176992668205278\\
0.26	0.0149436258828704\\
0.28	0.0101689480656528\\
0.3	1.05493119810445e-10\\
0.32	1.05493119810445e-10\\
0.34	1.05493119810445e-10\\
0.36	0\\
0.9	0\\
0.92	1.05493119810445e-10\\
0.94	1.05493119810445e-10\\
0.96	1.05493119810445e-10\\
0.98	2.11405681969978e-13\\
1	4.211268565139e-16\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	1.6845074260556e-18\\
-0.98	0.00342753393428335\\
-0.96	4.2197247924178e-13\\
-0.94	4.2197247924178e-13\\
-0.92	2.10985400736192e-10\\
-0.9	0\\
-0.42	0\\
-0.4	2.10985400736192e-10\\
-0.38	4.2197247924178e-13\\
-0.36	0.0202052544111025\\
-0.34	0.0281325466485598\\
-0.32	0.0330457831475564\\
-0.3	0.0364384483563457\\
-0.28	0.0388879542016064\\
-0.26	0.0406958735214069\\
-0.24	0.0420444741619376\\
-0.22	0.0430539869972619\\
-0.2	0.0438084712860782\\
-0.18	0.0443691527043292\\
-0.16	0.0447819553202739\\
-0.14	0.0450820418166312\\
-0.12	0.0452966844821438\\
-0.1	0.0454471453962109\\
-0.08	0.0455499383904332\\
-0.06	0.0456176879463918\\
-0.04	0.0456597152319824\\
-0.02	0.045682431960946\\
0	0.0456895921016981\\
0.02	0.0456824319605937\\
0.04	0.0456597152315899\\
0.06	0.0456176879511852\\
0.08	0.0455499383904332\\
0.1	0.04544714538369\\
0.12	0.0452966844821436\\
0.14	0.0450820418064138\\
0.16	0.0447819553198611\\
0.18	0.0443691527216667\\
0.2	0.0438084712783158\\
0.22	0.0430539870164042\\
0.24	0.0420444741413798\\
0.26	0.0406958735013733\\
0.28	0.0388879541804397\\
0.3	0.0364384483379498\\
0.32	0.0330457831471524\\
0.34	0.0281325466384846\\
0.36	0.0202052544375479\\
0.38	4.2197247924178e-13\\
0.4	2.10985400736192e-10\\
0.42	0\\
0.9	0\\
0.92	2.10985400736192e-10\\
0.94	4.2197247924178e-13\\
0.96	4.2197247924178e-13\\
0.98	0.00342753390607921\\
1	1.6845074260556e-18\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	2.5267611390834e-18\\
-0.98	0.00898040827893299\\
-0.96	0.00889238315243227\\
-0.94	6.3295871886267e-13\\
-0.92	6.3295871886267e-13\\
-0.9	3.16478101104288e-10\\
-0.88	0\\
-0.46	0\\
-0.44	3.16478101104288e-10\\
-0.42	0.0200785495415399\\
-0.4	0.0359954470368969\\
-0.38	0.0447022618264867\\
-0.36	0.0505537872400948\\
-0.34	0.0547761036677235\\
-0.32	0.0579372682072792\\
-0.3	0.0603567958907654\\
-0.28	0.0622347962223698\\
-0.26	0.063705543304681\\
-0.24	0.0648635813136123\\
-0.22	0.0657778814594373\\
-0.2	0.066500125762438\\
-0.18	0.0670698385768533\\
-0.16	0.067517705184828\\
-0.14	0.0678677930390345\\
-0.12	0.0681390779591078\\
-0.1	0.0683465131951425\\
-0.08	0.0685017888351696\\
-0.06	0.0686138740944078\\
-0.04	0.0686894025905785\\
-0.02	0.0687329397440416\\
0	0.0687471587060485\\
0.02	0.0687329397460627\\
0.04	0.0686894025678451\\
0.06	0.068613874094408\\
0.08	0.0685017888013107\\
0.1	0.0683465131971956\\
0.12	0.0681390779816309\\
0.14	0.0678677930390342\\
0.16	0.0675177051816839\\
0.18	0.0670698385768521\\
0.2	0.06650012578232\\
0.22	0.0657778814595625\\
0.24	0.0648635813410506\\
0.26	0.0637055432778131\\
0.28	0.062234796254917\\
0.3	0.060356795947028\\
0.32	0.0579372681785719\\
0.34	0.0547761036368553\\
0.36	0.0505537871787538\\
0.38	0.0447022618570611\\
0.4	0.0359954470370258\\
0.42	0.0200785495415562\\
0.44	3.16478101104288e-10\\
0.46	0\\
0.88	0\\
0.9	3.16478101104288e-10\\
0.92	6.3295871886267e-13\\
0.94	6.3295871886267e-13\\
0.96	0.00889238324782041\\
0.98	0.00898040802752158\\
1	2.5267611390834e-18\\
};
\end{axis}
%\end{tikzpicture}%

==> tikzpics/TwoBands/IncrementRPMVsDelta_fpmax_chi_0p005_and_0p01_and_0p015.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(2.6in,1.103in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\(\delta\)},
ymin=0,
ymax=0.015,
ylabel style={font=\color{white!15!black}},
ylabel={\(g\)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.232	0\\
-0.224	0.00336637\\
-0.216	0.00596218\\
-0.208	0.00754647\\
-0.2	0.00870658\\
-0.192	0.00961036\\
-0.184	0.01033627\\
-0.176	0.01092934\\
-0.168	0.01141865\\
-0.16	0.01182452\\
-0.152	0.01216194\\
-0.144	0.01244246\\
-0.136	0.01267521\\
-0.128	0.01286764\\
-0.12	0.01302592\\
-0.112	0.01315527\\
-0.104	0.01326012\\
-0.1	0.01330458\\
-0.096	0.0133443\\
-0.088	0.01341112\\
-0.08	0.01346348\\
-0.072	0.01350388\\
-0.064	0.01353453\\
-0.056	0.01355732\\
-0.048	0.01357388\\
-0.04	0.01358561\\
-0.032	0.01359366\\
-0.024	0.01359896\\
-0.016	0.01360224\\
-0.008	0.01360401\\
0	0.01360456\\
0.008	0.01360401\\
0.016	0.01360224\\
0.024	0.01359896\\
0.032	0.01359366\\
0.04	0.01358561\\
0.048	0.01357388\\
0.056	0.01355732\\
0.064	0.01353453\\
0.072	0.01350388\\
0.08	0.01346348\\
0.088	0.01341112\\
0.096	0.0133443\\
0.1	0.01330458\\
0.104	0.01326012\\
0.112	0.01315527\\
0.12	0.01302592\\
0.128	0.01286764\\
0.136	0.01267521\\
0.144	0.01244246\\
0.152	0.01216194\\
0.16	0.01182452\\
0.168	0.01141865\\
0.176	0.01092934\\
0.184	0.01033627\\
0.192	0.00961036\\
0.2	0.00870658\\
0.208	0.00754647\\
0.216	0.00596218\\
0.224	0.00336637\\
0.232	0\\
1	0\\
};

\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.192	0\\
-0.184	0.00287974\\
-0.176	0.00453071\\
-0.168	0.00557709\\
-0.16	0.00634017\\
-0.152	0.00692603\\
-0.144	0.00738703\\
-0.136	0.00775427\\
-0.128	0.00804834\\
-0.12	0.00828393\\
-0.112	0.00847208\\
-0.104	0.00862143\\
-0.1	0.00868377\\
-0.096	0.00873891\\
-0.088	0.00883023\\
-0.08	0.00890016\\
-0.072	0.00895274\\
-0.064	0.00899142\\
-0.056	0.00901912\\
-0.048	0.00903832\\
-0.04	0.00905115\\
-0.032	0.00905932\\
-0.024	0.00906424\\
-0.016	0.009067\\
-0.008	0.00906835\\
0	0.00906875\\
0.008	0.00906835\\
0.016	0.009067\\
0.024	0.00906424\\
0.032	0.00905932\\
0.04	0.00905115\\
0.048	0.00903832\\
0.056	0.00901912\\
0.064	0.00899142\\
0.072	0.00895274\\
0.08	0.00890016\\
0.088	0.00883023\\
0.096	0.00873891\\
0.1	0.00868377\\
0.104	0.00862143\\
0.112	0.00847208\\
0.12	0.00828393\\
0.128	0.00804834\\
0.136	0.00775427\\
0.144	0.00738703\\
0.152	0.00692603\\
0.16	0.00634017\\
0.168	0.00557709\\
0.176	0.00453071\\
0.184	0.00287974\\
0.192	0\\
1	0\\
};

\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.136	0\\
-0.128	0.00207711\\
-0.12	0.00283051\\
-0.112	0.00332032\\
-0.104	0.00366707\\
-0.1	0.0038033\\
-0.096	0.00392008\\
-0.088	0.00410627\\
-0.08	0.00424279\\
-0.072	0.00434163\\
-0.064	0.0044117\\
-0.056	0.00445992\\
-0.048	0.0044918\\
-0.04	0.0045118\\
-0.032	0.00452348\\
-0.024	0.0045297\\
-0.016	0.00453262\\
-0.008	0.00453376\\
0	0.00453404\\
0.008	0.00453376\\
0.016	0.00453262\\
0.024	0.0045297\\
0.032	0.00452348\\
0.04	0.0045118\\
0.048	0.0044918\\
0.056	0.00445992\\
0.064	0.0044117\\
0.072	0.00434163\\
0.08	0.00424279\\
0.088	0.00410627\\
0.096	0.00392008\\
0.1	0.0038033\\
0.104	0.00366707\\
0.112	0.00332032\\
0.12	0.00283051\\
0.128	0.00207711\\
0.136	0\\
1	0\\
};

\end{axis}
%\end{tikzpicture}%

==> tikzpics/TwoBands/IncrementRPMVsDelta_fpmax_chi_0p025_and_0p05_and_0p075.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(0.758in,0.573in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\(\delta\)},
ymin=0,
ymax=0.08,
ylabel style={font=\color{white!15!black}},
ylabel={\(\Im(\lambda)\)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	4.211268565139e-16\\
-0.98	2.11405681969978e-13\\
-0.96	1.05493119810445e-10\\
-0.94	1.05493119810445e-10\\
-0.92	1.05493119810445e-10\\
-0.9	0\\
-0.36	0\\
-0.34	1.05493119810445e-10\\
-0.32	1.05493119810445e-10\\
-0.3	1.05493119810445e-10\\
-0.28	0.0101689480656533\\
-0.26	0.0149436258869128\\
-0.24	0.0176992668205312\\
-0.22	0.0194865522615593\\
-0.2	0.0206849512461168\\
-0.18	0.0214907193740524\\
-0.16	0.0220236677705007\\
-0.14	0.0223643453951685\\
-0.12	0.0225702967130351\\
-0.1	0.0226841995898463\\
-0.08	0.0227382943408494\\
-0.06	0.0227569143245618\\
-0.04	0.0227579626150278\\
-0.02	0.0227537700920252\\
0	0.0227515762753539\\
0.02	0.0227537700920656\\
0.04	0.0227579626161299\\
0.06	0.0227569143253919\\
0.08	0.0227382943437227\\
0.1	0.0226841995917982\\
0.12	0.022570296717668\\
0.14	0.0223643453948759\\
0.16	0.0220236677720366\\
0.18	0.0214907193750821\\
0.2	0.0206849512460435\\
0.22	0.0194865522613744\\
0.24	0.0176992668205278\\
0.26	0.0149436258828704\\
0.28	0.0101689480656528\\
0.3	1.05493119810445e-10\\
0.32	1.05493119810445e-10\\
0.34	1.05493119810445e-10\\
0.36	0\\
0.9	0\\
0.92	1.05493119810445e-10\\
0.94	1.05493119810445e-10\\
0.96	1.05493119810445e-10\\
0.98	2.11405681969978e-13\\
1	4.211268565139e-16\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	1.69615301517139e-18\\
-0.98	0.00416483404526474\\
-0.96	4.24889722606464e-13\\
-0.94	4.24889722606464e-13\\
-0.92	2.12444016619031e-10\\
-0.9	0\\
-0.42	0\\
-0.4	2.12444016619031e-10\\
-0.38	0.017803746514751\\
-0.36	0.0279279856058945\\
-0.34	0.0336661458569603\\
-0.32	0.0374538694721844\\
-0.3	0.0400896523951066\\
-0.28	0.0419648787676172\\
-0.26	0.0433077684624856\\
-0.24	0.0442653695122848\\
-0.22	0.0449388380674401\\
-0.2	0.0454010561783211\\
-0.18	0.0457063525293283\\
-0.16	0.0458962571538839\\
-0.14	0.0460030878057266\\
-0.12	0.0460522704706157\\
-0.1	0.0460638811631717\\
-0.08	0.046053688660698\\
-0.06	0.046033865640928\\
-0.04	0.0460134725486324\\
-0.02	0.0459987807919367\\
0	0.0459934778483761\\
0.02	0.0459987807915356\\
0.04	0.0460134725478975\\
0.06	0.0460338656370658\\
0.08	0.0460536886620583\\
0.1	0.0460638811631779\\
0.12	0.0460522704706157\\
0.14	0.0460030878055789\\
0.16	0.045896257153154\\
0.18	0.0457063525457276\\
0.2	0.0454010561800485\\
0.22	0.0449388380674406\\
0.24	0.0442653695122848\\
0.26	0.0433077684621924\\
0.28	0.0419648787672513\\
0.3	0.0400896523951063\\
0.32	0.0374538694713541\\
0.34	0.0336661458564841\\
0.36	0.0279279856058945\\
0.38	0.0178037465413808\\
0.4	2.12444016619031e-10\\
0.42	0\\
0.9	0\\
0.92	2.12444016619031e-10\\
0.94	4.24889722606464e-13\\
0.96	4.24889722606464e-13\\
0.98	0.00416483398686047\\
1	1.69615301517139e-18\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1	2.57815087064213e-18\\
-0.98	0.00913699012545124\\
-0.96	0.0121149342038498\\
-0.94	6.45831949397594e-13\\
-0.92	6.45831949397594e-13\\
-0.9	3.22914690779663e-10\\
-0.88	0\\
-0.46	0\\
-0.44	0.0244224534488819\\
-0.42	0.0424765185919719\\
-0.4	0.0518428380781719\\
-0.38	0.0577842830738066\\
-0.36	0.0618137122817035\\
-0.34	0.064631094325398\\
-0.32	0.0666264814648093\\
-0.3	0.0680410611997026\\
-0.28	0.0690344608761099\\
-0.26	0.0697175990683557\\
-0.24	0.0701704518552795\\
-0.22	0.0704523869584226\\
-0.2	0.070608510542911\\
-0.18	0.0706737307789062\\
-0.16	0.0706754458260965\\
-0.14	0.0706353693911861\\
-0.12	0.0705707931948189\\
-0.1	0.0704954750737345\\
-0.08	0.0704202676118007\\
-0.06	0.0703535656032804\\
-0.04	0.0703016210599242\\
-0.02	0.0702687607015841\\
0	0.0702575275711376\\
0.02	0.0702687607115105\\
0.04	0.0703016210414582\\
0.06	0.0703535655952173\\
0.08	0.0704202676143698\\
0.1	0.0704954750726787\\
0.12	0.0705707932047474\\
0.14	0.070635369413941\\
0.16	0.0706754458485919\\
0.18	0.0706737307277221\\
0.2	0.0706085105397551\\
0.22	0.0704523869584179\\
0.24	0.0701704517993704\\
0.26	0.06971759906381\\
0.28	0.069034460875568\\
0.3	0.0680410612268462\\
0.32	0.0666264815033024\\
0.34	0.0646310943153438\\
0.36	0.0618137122782401\\
0.38	0.0577842830733457\\
0.4	0.0518428380782905\\
0.42	0.042476518591971\\
0.44	0.0244224534488741\\
0.46	0\\
0.88	0\\
0.9	3.22914690779663e-10\\
0.92	6.45831949397594e-13\\
0.94	6.45831949397594e-13\\
0.96	0.0121149339160148\\
0.98	0.00913699008355491\\
1	2.57815087064213e-18\\
};
\end{axis}
%\end{tikzpicture}%

==> tikzpics/TwoBands/IncrementRPMVsFp_delta0_chi0p025.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(2.6in,1.103in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={Pump freq. (\(f_\mathrm{p}/f_0\))},
ymin=0,
ymax=0.025,
ylabel style={font=\color{white!15!black}},
ylabel={Increment (\(\Im(\lambda)\))},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000125069405871016\\
0.02	0.0002501446481708\\
0.03	0.00037523144743682\\
0.04	0.000500335292323643\\
0.05	0.000625461323410269\\
0.06	0.000750614216702789\\
0.07	0.000875798066721008\\
0.08	0.00100101626905751\\
0.09	0.00112627140228146\\
0.1	0.00125156510905946\\
0.11	0.00137689797634846\\
0.12	0.00150226941450472\\
0.13	0.00162767753513731\\
0.14	0.00175311902752361\\
0.15	0.00187858903337424\\
0.16	0.00200408101973389\\
0.17	0.00212958664975711\\
0.18	0.00225509565109796\\
0.19	0.00238059568160653\\
0.2	0.00250607219200941\\
0.21	0.0026315082852021\\
0.22	0.00275688457176816\\
0.23	0.00288217902127241\\
0.24	0.00300736680885741\\
0.25	0.00313242015660615\\
0.26	0.00325730816909068\\
0.27	0.00338199666246164\\
0.28	0.00350644798637256\\
0.29	0.00363062083795648\\
0.3	0.003754470066997\\
0.31	0.00387794647133501\\
0.32	0.00400099658146582\\
0.33	0.00412356243315514\\
0.34	0.00424558132677686\\
0.35	0.00436698557193939\\
0.36	0.00448770221579072\\
0.37	0.00460765275321173\\
0.38	0.00472675281690255\\
0.39	0.00484491184510196\\
0.4	0.00496203272442899\\
0.41	0.00507801140499079\\
0.42	0.00519273648454245\\
0.43	0.00530608875805375\\
0.44	0.0054179407285333\\
0.45	0.00552815607438381\\
0.46	0.00563658906787494\\
0.47	0.00574308393851682\\
0.48	0.00584747417417707\\
0.49	0.00594958175165139\\
0.5	0.00604921628706813\\
0.51	0.00614617409490457\\
0.52	0.0062402371424729\\
0.53	0.00633117188441532\\
0.54	0.0064187279589295\\
0.55	0.00650263672401283\\
0.56	0.0065826096077892\\
0.57	0.00665833624177335\\
0.58	0.0067294823394471\\
0.59	0.00679568727439848\\
0.6	0.00685656130205298\\
0.61	0.006911682355991\\
0.62	0.00696059233317452\\
0.63	0.00700279276081139\\
0.64	0.00703773970937917\\
0.65	0.00706483777910877\\
0.66	0.0070834329375292\\
0.67	0.00709280391851672\\
0.68	0.00709215180133137\\
0.69	0.00708058726036843\\
0.7	0.00705711479602735\\
0.71	0.0070206129981157\\
0.72	0.00696980951399571\\
0.73	0.00690324882644007\\
0.74	0.00681925007701469\\
0.75	0.00671585080261001\\
0.76	0.00659073023174083\\
0.77	0.00644110205249577\\
0.78	0.00626356002181336\\
0.79	0.00605384776145427\\
0.8	0.00580650068096449\\
0.81	0.0055142591135987\\
0.82	0.00516704047918493\\
0.83	0.00474997462298937\\
0.84	0.00423916405556242\\
0.85	0.00359070399046678\\
0.86	0.00270160858969793\\
0.87	0.00107421936260967\\
0.88	2.07918667313367e-13\\
0.89	2.08098408035098e-13\\
0.9	2.08281066845994e-13\\
0.91	2.08466682630932e-13\\
0.92	2.0865529535349e-13\\
0.93	2.08846946091631e-13\\
0.94	2.09041677074967e-13\\
0.95	2.09239531723689e-13\\
0.96	2.09440554689253e-13\\
0.97	2.09644791896903e-13\\
0.98	2.09852290590157e-13\\
0.99	2.10063099377337e-13\\
1	1.0493003238794e-10\\
1.01	2.10494848785321e-13\\
1.02	2.10715893896746e-13\\
1.03	2.10940458192745e-13\\
1.04	2.11168597884126e-13\\
1.05	2.11400370875874e-13\\
1.06	1.05607968920379e-10\\
1.07	1.05727341811316e-10\\
1.08	1.05848619836222e-10\\
1.09	1.0597183561075e-10\\
1.1	1.06097022774252e-10\\
1.11	1.062242160311e-10\\
1.12	1.0635345119419e-10\\
1.13	1.06484765230746e-10\\
1.14	1.06618196310589e-10\\
1.15	1.06753783857027e-10\\
1.16	1.06891568600538e-10\\
1.17	1.07031592635435e-10\\
1.18	1.07173899479712e-10\\
1.19	1.07318534138302e-10\\
1.2	1.07465543169957e-10\\
1.21	1.07614974758043e-10\\
1.22	1.07766878785492e-10\\
1.23	1.07921306914232e-10\\
1.24	0\\
2	0\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000125069735542824\\
0.02	0.000250147271837376\\
0.03	0.000375240225155103\\
0.04	0.00050035584248406\\
0.05	0.000625500816071866\\
0.06	0.00075068109698363\\
0.07	0.000875901707313316\\
0.08	0.00100116655068983\\
0.09	0.00112647822067418\\
0.1	0.0012518378066306\\
0.11	0.00137724469661206\\
0.12	0.00150269637676238\\
0.13	0.00162818822669303\\
0.14	0.00175371331023865\\
0.15	0.00187926216092923\\
0.16	0.00200482256146812\\
0.17	0.00213037931640169\\
0.18	0.00225591401710528\\
0.19	0.00238140479810354\\
0.2	0.00250682608363268\\
0.21	0.00263214832323768\\
0.22	0.0027573377150598\\
0.23	0.00288235591531268\\
0.24	0.00300715973227255\\
0.25	0.00313170080292104\\
0.26	0.00325592525013932\\
0.27	0.00337977331811242\\
0.28	0.00350317898331015\\
0.29	0.00362606953807368\\
0.3	0.00374836514346301\\
0.31	0.00386997834757091\\
0.32	0.00399081356501617\\
0.33	0.00411076651271892\\
0.34	0.00422972359638156\\
0.35	0.00434756124129425\\
0.36	0.00446414516012506\\
0.37	0.00457932954924354\\
0.38	0.00469295620379215\\
0.39	0.00480485354014329\\
0.4	0.0049148355124764\\
0.41	0.00502270040794784\\
0.42	0.00512822950215192\\
0.43	0.00523118555324586\\
0.44	0.0053313111089929\\
0.45	0.00542832659596428\\
0.46	0.00552192815388781\\
0.47	0.00561178517035855\\
0.48	0.00569753746135903\\
0.49	0.00577879203067806\\
0.5	0.00585511932552808\\
0.51	0.00592604888534569\\
0.52	0.00599106425435554\\
0.53	0.00604959699376029\\
0.54	0.00610101958336959\\
0.55	0.00614463694053664\\
0.56	0.0061796761999712\\
0.57	0.00620527428154959\\
0.58	0.00622046260994867\\
0.59	0.00622414811694519\\
0.6	0.00621508931858\\
0.61	0.00619186575670731\\
0.62	0.00615283833078703\\
0.63	0.00609609685472815\\
0.64	0.00601938926006554\\
0.65	0.00592002368619913\\
0.66	0.00579472920008934\\
0.67	0.00563945093545689\\
0.68	0.00544903641537316\\
0.69	0.00521673096198436\\
0.7	0.0049333139461301\\
0.71	0.004585495534202\\
0.72	0.00415259302480304\\
0.73	0.0035984299747081\\
0.74	0.00284552655545222\\
0.75	0.00162539479349429\\
0.76	2.07844276488335e-13\\
0.77	2.08062996790067e-13\\
0.78	2.08286778314418e-13\\
0.79	2.08515761602746e-13\\
0.8	2.0875009465998e-13\\
0.81	2.08989933471062e-13\\
0.82	2.09235442562509e-13\\
0.83	2.09486795613817e-13\\
0.84	1.04664015154204e-10\\
0.85	2.10007778139083e-13\\
0.86	2.10277807047556e-13\\
0.87	2.10554480450782e-13\\
0.88	1.05209856513873e-10\\
0.89	2.11128698030974e-13\\
0.9	2.11426747542127e-13\\
0.91	2.11732454637169e-13\\
0.92	2.12046114337747e-13\\
0.93	2.12368041247398e-13\\
0.94	1.0613828186984e-10\\
0.95	1.06307691188994e-10\\
0.96	1.06481764530092e-10\\
0.97	1.0666070750537e-10\\
0.98	1.06844740831947e-10\\
0.99	1.07034101793081e-10\\
1	1.072290458752e-10\\
1.01	1.07429848606025e-10\\
1.02	1.07636807623347e-10\\
1.03	1.07850245009115e-10\\
1.04	1.08070509929597e-10\\
1.05	1.08297981629695e-10\\
1.06	1.08533072838366e-10\\
1.07	1.08776233652829e-10\\
1.08	1.09027955982326e-10\\
1.09	0\\
1.49	0\\
1.5	nan\\
1.51	0\\
1.71	0\\
1.72	1.01480179518004e-10\\
1.73	1.02347807626898e-10\\
1.74	0.0137630430093567\\
1.75	0.0194005555247962\\
1.76	0.0219936027118972\\
1.77	0.0227515762753539\\
1.78	0.0219679159926242\\
1.79	0.0195345425434856\\
1.8	0.0147120497265728\\
1.81	1.0833147381429e-10\\
1.82	1.09017599121042e-10\\
1.83	0\\
2	0\\
};
\end{axis}
%\end{tikzpicture}%

==> tikzpics/TwoBands/IncrementRPMVsFp_delta0_chi_0p005_and_0p01_and_0p015.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(2.6in,1.103in)},
scale only axis,
xmin=0,
xmax=2,
xtick={0,0.5,1,1.5,1.7668,2},
xticklabels={{0},{0.5},{1},{1.5},{1.77},{2}},
xlabel style={font=\color{white!15!black}},
xlabel={\(\omega_\mathrm{p}/\omega_0\)},
ymin=0,
ymax=0.015,
ylabel style={font=\color{white!15!black}},
ylabel={\(g\)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.002	1.5e-05\\
0.004	3.001e-05\\
0.006	4.501e-05\\
0.008	6.001e-05\\
0.01	7.502e-05\\
0.012	9.002e-05\\
0.014	0.00010502\\
0.016	0.00012003\\
0.018	0.00013503\\
0.02	0.00015004\\
0.022	0.00016504\\
0.024	0.00018005\\
0.026	0.00019505\\
0.028	0.00021006\\
0.03	0.00022506\\
0.032	0.00024007\\
0.034	0.00025508\\
0.036	0.00027009\\
0.038	0.0002851\\
0.04	0.00030011\\
0.042	0.00031512\\
0.044	0.00033013\\
0.046	0.00034514\\
0.048	0.00036015\\
0.05	0.00037516\\
0.052	0.00039018\\
0.054	0.00040519\\
0.056	0.00042021\\
0.058	0.00043522\\
0.06	0.00045024\\
0.062	0.00046525\\
0.064	0.00048027\\
0.066	0.00049529\\
0.068	0.00051031\\
0.07	0.00052533\\
0.072	0.00054035\\
0.074	0.00055537\\
0.076	0.00057039\\
0.078	0.00058541\\
0.08	0.00060043\\
0.082	0.00061546\\
0.084	0.00063048\\
0.086	0.0006455\\
0.088	0.00066053\\
0.09	0.00067555\\
0.092	0.00069057\\
0.094	0.0007056\\
0.096	0.00072062\\
0.098	0.00073565\\
0.1	0.00075067\\
0.102	0.0007657\\
0.104	0.00078072\\
0.106	0.00079574\\
0.108	0.00081076\\
0.11	0.00082579\\
0.112	0.00084081\\
0.114	0.00085583\\
0.116	0.00087085\\
0.118	0.00088587\\
0.12	0.00090088\\
0.122	0.0009159\\
0.124	0.00093091\\
0.126	0.00094593\\
0.128	0.00096094\\
0.13	0.00097594\\
0.132	0.00099095\\
0.134	0.00100596\\
0.136	0.00102096\\
0.138	0.00103596\\
0.14	0.00105095\\
0.142	0.00106594\\
0.144	0.00108093\\
0.146	0.00109592\\
0.148	0.0011109\\
0.15	0.00112588\\
0.152	0.00114085\\
0.154	0.00115582\\
0.156	0.00117078\\
0.158	0.00118574\\
0.16	0.0012007\\
0.162	0.00121564\\
0.164	0.00123059\\
0.166	0.00124552\\
0.168	0.00126045\\
0.17	0.00127537\\
0.172	0.00129029\\
0.174	0.00130519\\
0.176	0.00132009\\
0.178	0.00133498\\
0.18	0.00134986\\
0.182	0.00136474\\
0.184	0.0013796\\
0.186	0.00139445\\
0.188	0.00140929\\
0.19	0.00142413\\
0.192	0.00143895\\
0.194	0.00145375\\
0.196	0.00146855\\
0.198	0.00148334\\
0.2	0.00149811\\
0.202	0.00151286\\
0.204	0.00152761\\
0.206	0.00154234\\
0.208	0.00155705\\
0.21	0.00157175\\
0.212	0.00158643\\
0.214	0.00160109\\
0.216	0.00161574\\
0.218	0.00163037\\
0.22	0.00164498\\
0.222	0.00165957\\
0.224	0.00167414\\
0.226	0.00168869\\
0.228	0.00170322\\
0.23	0.00171773\\
0.232	0.00173221\\
0.234	0.00174668\\
0.236	0.00176111\\
0.238	0.00177553\\
0.24	0.00178991\\
0.242	0.00180427\\
0.244	0.00181861\\
0.246	0.00183291\\
0.248	0.00184719\\
0.25	0.00186144\\
0.252	0.00187566\\
0.254	0.00188984\\
0.256	0.00190399\\
0.258	0.00191812\\
0.26	0.0019322\\
0.262	0.00194625\\
0.264	0.00196027\\
0.266	0.00197425\\
0.268	0.00198819\\
0.27	0.00200209\\
0.272	0.00201595\\
0.274	0.00202977\\
0.276	0.00204355\\
0.278	0.00205728\\
0.28	0.00207097\\
0.282	0.00208462\\
0.284	0.00209822\\
0.286	0.00211177\\
0.288	0.00212527\\
0.29	0.00213872\\
0.292	0.00215212\\
0.294	0.00216546\\
0.296	0.00217875\\
0.298	0.00219199\\
0.3	0.00220517\\
0.302	0.00221829\\
0.304	0.00223135\\
0.306	0.00224434\\
0.308	0.00225728\\
0.31	0.00227015\\
0.312	0.00228296\\
0.314	0.0022957\\
0.316	0.00230836\\
0.318	0.00232096\\
0.32	0.00233349\\
0.322	0.00234594\\
0.324	0.00235832\\
0.326	0.00237062\\
0.328	0.00238284\\
0.33	0.00239497\\
0.332	0.00240703\\
0.334	0.002419\\
0.336	0.00243088\\
0.338	0.00244268\\
0.34	0.00245438\\
0.342	0.00246599\\
0.344	0.00247751\\
0.346	0.00248893\\
0.348	0.00250025\\
0.35	0.00251146\\
0.352	0.00252258\\
0.354	0.00253359\\
0.356	0.00254449\\
0.358	0.00255527\\
0.36	0.00256595\\
0.362	0.00257651\\
0.364	0.00258695\\
0.366	0.00259727\\
0.368	0.00260747\\
0.37	0.00261754\\
0.372	0.00262748\\
0.374	0.00263729\\
0.376	0.00264696\\
0.378	0.00265649\\
0.38	0.00266589\\
0.382	0.00267514\\
0.384	0.00268424\\
0.386	0.0026932\\
0.388	0.002702\\
0.39	0.00271064\\
0.392	0.00271912\\
0.394	0.00272744\\
0.396	0.00273559\\
0.398	0.00274357\\
0.4	0.00275138\\
0.402	0.00275901\\
0.404	0.00276645\\
0.406	0.00277371\\
0.408	0.00278077\\
0.41	0.00278765\\
0.412	0.00279432\\
0.414	0.00280079\\
0.416	0.00280705\\
0.418	0.0028131\\
0.42	0.00281893\\
0.422	0.00282453\\
0.424	0.00282991\\
0.426	0.00283506\\
0.428	0.00283997\\
0.43	0.00284464\\
0.432	0.00284906\\
0.434	0.00285322\\
0.436	0.00285713\\
0.438	0.00286076\\
0.44	0.00286413\\
0.442	0.00286722\\
0.444	0.00287002\\
0.446	0.00287253\\
0.448	0.00287475\\
0.45	0.00287666\\
0.452	0.00287825\\
0.454	0.00287953\\
0.456	0.00288047\\
0.458	0.00288109\\
0.46	0.00288135\\
0.462	0.00288127\\
0.464	0.00288082\\
0.466	0.00288001\\
0.468	0.00287882\\
0.47	0.00287723\\
0.472	0.00287525\\
0.474	0.00287286\\
0.476	0.00287005\\
0.478	0.00286681\\
0.48	0.00286313\\
0.482	0.00285899\\
0.484	0.00285439\\
0.486	0.00284931\\
0.488	0.00284374\\
0.49	0.00283766\\
0.492	0.00283106\\
0.494	0.00282393\\
0.496	0.00281625\\
0.498	0.002808\\
0.5	0.00279916\\
0.502	0.00278973\\
0.504	0.00277968\\
0.506	0.00276899\\
0.508	0.00275764\\
0.51	0.00274561\\
0.512	0.00273287\\
0.514	0.00271941\\
0.516	0.0027052\\
0.518	0.00269021\\
0.52	0.00267442\\
0.522	0.00265779\\
0.524	0.0026403\\
0.526	0.00262191\\
0.528	0.00260259\\
0.53	0.0025823\\
0.532	0.002561\\
0.534	0.00253865\\
0.536	0.0025152\\
0.538	0.0024906\\
0.54	0.00246481\\
0.542	0.00243775\\
0.544	0.00240939\\
0.546	0.00237963\\
0.548	0.00234842\\
0.55	0.00231567\\
0.552	0.0022813\\
0.554	0.0022452\\
0.556	0.00220727\\
0.558	0.00216739\\
0.56	0.00212543\\
0.562	0.00208123\\
0.564	0.00203462\\
0.566	0.00198541\\
0.568	0.00193336\\
0.57	0.00187821\\
0.572	0.00181965\\
0.574	0.00175729\\
0.576	0.0016907\\
0.578	0.0016193\\
0.58	0.0015424\\
0.582	0.00145907\\
0.584	0.0013681\\
0.586	0.0012678\\
0.588	0.00115567\\
0.59	0.00102781\\
0.592	0.00087726\\
0.594	0.00068925\\
0.596	0.00041552\\
0.598	0\\
1.744	0\\
1.746	0.00312245\\
1.748	0.00641311\\
1.75	0.00832282\\
1.752	0.00970735\\
1.754	0.01077371\\
1.756	0.01161217\\
1.758	0.01227151\\
1.76	0.0127813\\
1.762	0.01316057\\
1.764	0.01342189\\
1.766	0.01357346\\
1.7668	0.01360456\\
1.768	0.01362024\\
1.77	0.01356451\\
1.772	0.01340614\\
1.774	0.01314247\\
1.776	0.01276799\\
1.778	0.01227353\\
1.78	0.01164474\\
1.782	0.0108592\\
1.784	0.00988049\\
1.786	0.00864416\\
1.788	0.00701626\\
1.79	0.00459953\\
1.792	0\\
2	0\\
};

\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.002	1e-05\\
0.004	2e-05\\
0.006	3e-05\\
0.008	4e-05\\
0.01	5e-05\\
0.012	6.001e-05\\
0.014	7.001e-05\\
0.016	8.001e-05\\
0.018	9.001e-05\\
0.02	0.00010001\\
0.022	0.00011001\\
0.024	0.00012002\\
0.026	0.00013002\\
0.028	0.00014002\\
0.03	0.00015003\\
0.032	0.00016003\\
0.034	0.00017003\\
0.036	0.00018004\\
0.038	0.00019004\\
0.04	0.00020005\\
0.042	0.00021005\\
0.044	0.00022006\\
0.046	0.00023006\\
0.048	0.00024007\\
0.05	0.00025007\\
0.052	0.00026008\\
0.054	0.00027009\\
0.056	0.00028009\\
0.058	0.0002901\\
0.06	0.00030011\\
0.062	0.00031012\\
0.064	0.00032012\\
0.066	0.00033013\\
0.068	0.00034014\\
0.07	0.00035014\\
0.072	0.00036015\\
0.074	0.00037016\\
0.076	0.00038016\\
0.078	0.00039017\\
0.08	0.00040017\\
0.082	0.00041018\\
0.084	0.00042018\\
0.086	0.00043019\\
0.088	0.00044019\\
0.09	0.00045019\\
0.092	0.00046019\\
0.094	0.00047019\\
0.096	0.00048018\\
0.098	0.00049018\\
0.1	0.00050017\\
0.102	0.00051017\\
0.104	0.00052016\\
0.106	0.00053014\\
0.108	0.00054013\\
0.11	0.00055011\\
0.112	0.00056009\\
0.114	0.00057007\\
0.116	0.00058004\\
0.118	0.00059001\\
0.12	0.00059998\\
0.122	0.00060994\\
0.124	0.0006199\\
0.126	0.00062985\\
0.128	0.0006398\\
0.13	0.00064974\\
0.132	0.00065968\\
0.134	0.00066961\\
0.136	0.00067954\\
0.138	0.00068946\\
0.14	0.00069937\\
0.142	0.00070928\\
0.144	0.00071918\\
0.146	0.00072907\\
0.148	0.00073896\\
0.15	0.00074883\\
0.152	0.0007587\\
0.154	0.00076855\\
0.156	0.0007784\\
0.158	0.00078824\\
0.16	0.00079806\\
0.162	0.00080788\\
0.164	0.00081768\\
0.166	0.00082747\\
0.168	0.00083725\\
0.17	0.00084701\\
0.172	0.00085676\\
0.174	0.0008665\\
0.176	0.00087622\\
0.178	0.00088593\\
0.18	0.00089562\\
0.182	0.00090529\\
0.184	0.00091494\\
0.186	0.00092458\\
0.188	0.0009342\\
0.19	0.0009438\\
0.192	0.00095338\\
0.194	0.00096294\\
0.196	0.00097247\\
0.198	0.00098199\\
0.2	0.00099148\\
0.202	0.00100095\\
0.204	0.00101039\\
0.206	0.00101981\\
0.208	0.0010292\\
0.21	0.00103856\\
0.212	0.00104789\\
0.214	0.0010572\\
0.216	0.00106647\\
0.218	0.00107572\\
0.22	0.00108493\\
0.222	0.00109411\\
0.224	0.00110325\\
0.226	0.00111236\\
0.228	0.00112143\\
0.23	0.00113047\\
0.232	0.00113946\\
0.234	0.00114842\\
0.236	0.00115734\\
0.238	0.00116621\\
0.24	0.00117504\\
0.242	0.00118383\\
0.244	0.00119256\\
0.246	0.00120126\\
0.248	0.0012099\\
0.25	0.00121849\\
0.252	0.00122703\\
0.254	0.00123552\\
0.256	0.00124396\\
0.258	0.00125233\\
0.26	0.00126065\\
0.262	0.00126892\\
0.264	0.00127712\\
0.266	0.00128525\\
0.268	0.00129333\\
0.27	0.00130133\\
0.272	0.00130927\\
0.274	0.00131714\\
0.276	0.00132494\\
0.278	0.00133267\\
0.28	0.00134032\\
0.282	0.00134789\\
0.284	0.00135538\\
0.286	0.00136279\\
0.288	0.00137012\\
0.29	0.00137736\\
0.292	0.00138452\\
0.294	0.00139158\\
0.296	0.00139855\\
0.298	0.00140543\\
0.3	0.00141221\\
0.302	0.00141888\\
0.304	0.00142546\\
0.306	0.00143193\\
0.308	0.00143829\\
0.31	0.00144454\\
0.312	0.00145068\\
0.314	0.0014567\\
0.316	0.0014626\\
0.318	0.00146838\\
0.32	0.00147403\\
0.322	0.00147955\\
0.324	0.00148494\\
0.326	0.0014902\\
0.328	0.00149531\\
0.33	0.00150029\\
0.332	0.00150511\\
0.334	0.00150979\\
0.336	0.00151431\\
0.338	0.00151867\\
0.34	0.00152287\\
0.342	0.0015269\\
0.344	0.00153076\\
0.346	0.00153445\\
0.348	0.00153796\\
0.35	0.00154128\\
0.352	0.00154441\\
0.354	0.00154735\\
0.356	0.00155008\\
0.358	0.00155262\\
0.36	0.00155494\\
0.362	0.00155704\\
0.364	0.00155892\\
0.366	0.00156057\\
0.368	0.00156199\\
0.37	0.00156317\\
0.372	0.00156409\\
0.374	0.00156477\\
0.376	0.00156518\\
0.378	0.00156532\\
0.38	0.00156518\\
0.382	0.00156476\\
0.384	0.00156404\\
0.386	0.00156302\\
0.388	0.00156169\\
0.39	0.00156004\\
0.392	0.00155805\\
0.394	0.00155573\\
0.396	0.00155305\\
0.398	0.00155001\\
0.4	0.0015466\\
0.402	0.00154279\\
0.404	0.00153859\\
0.406	0.00153398\\
0.408	0.00152893\\
0.41	0.00152345\\
0.412	0.00151751\\
0.414	0.00151109\\
0.416	0.00150418\\
0.418	0.00149677\\
0.42	0.00148882\\
0.422	0.00148032\\
0.424	0.00147125\\
0.426	0.00146159\\
0.428	0.00145131\\
0.43	0.00144038\\
0.432	0.00142878\\
0.434	0.00141647\\
0.436	0.00140342\\
0.438	0.0013896\\
0.44	0.00137497\\
0.442	0.00135948\\
0.444	0.0013431\\
0.446	0.00132576\\
0.448	0.00130742\\
0.45	0.00128802\\
0.452	0.00126748\\
0.454	0.00124574\\
0.456	0.00122271\\
0.458	0.0011983\\
0.46	0.00117239\\
0.462	0.00114487\\
0.464	0.00111559\\
0.466	0.00108439\\
0.468	0.00105107\\
0.47	0.00101539\\
0.472	0.00097707\\
0.474	0.00093577\\
0.476	0.00089102\\
0.478	0.00084225\\
0.48	0.00078867\\
0.482	0.00072919\\
0.484	0.00066217\\
0.486	0.00058498\\
0.488	0.0004928\\
0.49	0.00037464\\
0.492	0.00018613\\
0.494	0\\
1.752	0\\
1.754	0.00430455\\
1.756	0.0060392\\
1.758	0.00716886\\
1.76	0.00795845\\
1.762	0.00850576\\
1.764	0.0088581\\
1.766	0.00904039\\
1.7668	0.00906875\\
1.768	0.00906482\\
1.77	0.00893452\\
1.772	0.00864423\\
1.774	0.00817865\\
1.776	0.00750693\\
1.778	0.00656791\\
1.78	0.00522131\\
1.782	0.00295761\\
1.784	0\\
2	0\\
};

\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.002	5e-06\\
0.004	1e-05\\
0.006	1.5e-05\\
0.008	2e-05\\
0.01	2.5e-05\\
0.012	3e-05\\
0.014	3.5e-05\\
0.016	4e-05\\
0.018	4.5e-05\\
0.02	5e-05\\
0.022	5.5e-05\\
0.024	6e-05\\
0.026	6.501e-05\\
0.028	7.001e-05\\
0.03	7.501e-05\\
0.032	8.001e-05\\
0.034	8.501e-05\\
0.036	9.001e-05\\
0.038	9.501e-05\\
0.04	0.00010001\\
0.042	0.00010501\\
0.044	0.00011001\\
0.046	0.00011501\\
0.048	0.00012001\\
0.05	0.00012501\\
0.052	0.00013001\\
0.054	0.00013501\\
0.056	0.00014001\\
0.058	0.000145\\
0.06	0.00015\\
0.062	0.00015499\\
0.064	0.00015999\\
0.066	0.00016498\\
0.068	0.00016997\\
0.07	0.00017496\\
0.072	0.00017995\\
0.074	0.00018494\\
0.076	0.00018992\\
0.078	0.0001949\\
0.08	0.00019988\\
0.082	0.00020486\\
0.084	0.00020983\\
0.086	0.0002148\\
0.088	0.00021977\\
0.09	0.00022473\\
0.092	0.00022969\\
0.094	0.00023464\\
0.096	0.00023959\\
0.098	0.00024454\\
0.1	0.00024948\\
0.102	0.00025441\\
0.104	0.00025934\\
0.106	0.00026426\\
0.108	0.00026918\\
0.11	0.00027408\\
0.112	0.00027898\\
0.114	0.00028387\\
0.116	0.00028876\\
0.118	0.00029363\\
0.12	0.00029849\\
0.122	0.00030334\\
0.124	0.00030819\\
0.126	0.00031302\\
0.128	0.00031784\\
0.13	0.00032264\\
0.132	0.00032743\\
0.134	0.00033221\\
0.136	0.00033697\\
0.138	0.00034172\\
0.14	0.00034645\\
0.142	0.00035117\\
0.144	0.00035587\\
0.146	0.00036054\\
0.148	0.0003652\\
0.15	0.00036984\\
0.152	0.00037446\\
0.154	0.00037905\\
0.156	0.00038362\\
0.158	0.00038817\\
0.16	0.00039269\\
0.162	0.00039719\\
0.164	0.00040166\\
0.166	0.0004061\\
0.168	0.00041051\\
0.17	0.00041489\\
0.172	0.00041924\\
0.174	0.00042355\\
0.176	0.00042783\\
0.178	0.00043208\\
0.18	0.00043628\\
0.182	0.00044045\\
0.184	0.00044458\\
0.186	0.00044866\\
0.188	0.0004527\\
0.19	0.0004567\\
0.192	0.00046065\\
0.194	0.00046455\\
0.196	0.0004684\\
0.198	0.0004722\\
0.2	0.00047595\\
0.202	0.00047964\\
0.204	0.00048327\\
0.206	0.00048684\\
0.208	0.00049035\\
0.21	0.00049379\\
0.212	0.00049717\\
0.214	0.00050048\\
0.216	0.00050371\\
0.218	0.00050688\\
0.22	0.00050996\\
0.222	0.00051297\\
0.224	0.00051589\\
0.226	0.00051873\\
0.228	0.00052149\\
0.23	0.00052415\\
0.232	0.00052671\\
0.234	0.00052918\\
0.236	0.00053155\\
0.238	0.00053381\\
0.24	0.00053597\\
0.242	0.00053801\\
0.244	0.00053994\\
0.246	0.00054175\\
0.248	0.00054343\\
0.25	0.00054498\\
0.252	0.0005464\\
0.254	0.00054768\\
0.256	0.00054882\\
0.258	0.00054981\\
0.26	0.00055065\\
0.262	0.00055132\\
0.264	0.00055183\\
0.266	0.00055216\\
0.268	0.00055232\\
0.27	0.00055229\\
0.272	0.00055207\\
0.274	0.00055164\\
0.276	0.00055101\\
0.278	0.00055016\\
0.28	0.00054908\\
0.282	0.00054776\\
0.284	0.0005462\\
0.286	0.00054438\\
0.288	0.00054229\\
0.29	0.00053992\\
0.292	0.00053725\\
0.294	0.00053428\\
0.296	0.00053098\\
0.298	0.00052734\\
0.3	0.00052334\\
0.302	0.00051896\\
0.304	0.00051418\\
0.306	0.00050898\\
0.308	0.00050334\\
0.31	0.00049722\\
0.312	0.00049059\\
0.314	0.00048342\\
0.316	0.00047568\\
0.318	0.00046732\\
0.32	0.00045828\\
0.322	0.00044852\\
0.324	0.00043796\\
0.326	0.00042654\\
0.328	0.00041416\\
0.33	0.00040072\\
0.332	0.00038608\\
0.334	0.00037007\\
0.336	0.0003525\\
0.338	0.00033309\\
0.34	0.00031146\\
0.342	0.00028708\\
0.344	0.00025916\\
0.346	0.00022633\\
0.348	0.00018598\\
0.35	0.00013126\\
0.352	0\\
1.758	0\\
1.76	0.00182804\\
1.762	0.0034433\\
1.764	0.00418061\\
1.766	0.00449922\\
1.7668	0.00453404\\
1.768	0.00449308\\
1.77	0.00416465\\
1.772	0.00342677\\
1.774	0.00184692\\
1.776	0\\
2	0\\
};

\end{axis}
%\end{tikzpicture}%

==> tikzpics/TwoBands/IncrementRPMVsFp_delta0_chi_0p025_and_0p05_and_0p075.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(2.6in,1.103in)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={\(\omega_\mathrm{p}/\omega_0\)},
ymin=0,
ymax=0.08,
ylabel style={font=\color{white!15!black}},
ylabel={\(\Im(\lambda)\)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000125069735542824\\
0.02	0.000250147271837376\\
0.03	0.000375240225155103\\
0.04	0.00050035584248406\\
0.05	0.000625500816071866\\
0.06	0.00075068109698363\\
0.07	0.000875901707313316\\
0.08	0.00100116655068983\\
0.09	0.00112647822067418\\
0.1	0.0012518378066306\\
0.11	0.00137724469661206\\
0.12	0.00150269637676238\\
0.13	0.00162818822669303\\
0.14	0.00175371331023865\\
0.15	0.00187926216092923\\
0.16	0.00200482256146812\\
0.17	0.00213037931640169\\
0.18	0.00225591401710528\\
0.19	0.00238140479810354\\
0.2	0.00250682608363268\\
0.21	0.00263214832323768\\
0.22	0.0027573377150598\\
0.23	0.00288235591531268\\
0.24	0.00300715973227255\\
0.25	0.00313170080292104\\
0.26	0.00325592525013932\\
0.27	0.00337977331811242\\
0.28	0.00350317898331015\\
0.29	0.00362606953807368\\
0.3	0.00374836514346301\\
0.31	0.00386997834757091\\
0.32	0.00399081356501617\\
0.33	0.00411076651271892\\
0.34	0.00422972359638156\\
0.35	0.00434756124129425\\
0.36	0.00446414516012506\\
0.37	0.00457932954924354\\
0.38	0.00469295620379215\\
0.39	0.00480485354014329\\
0.4	0.0049148355124764\\
0.41	0.00502270040794784\\
0.42	0.00512822950215192\\
0.43	0.00523118555324586\\
0.44	0.0053313111089929\\
0.45	0.00542832659596428\\
0.46	0.00552192815388781\\
0.47	0.00561178517035855\\
0.48	0.00569753746135903\\
0.49	0.00577879203067806\\
0.5	0.00585511932552808\\
0.51	0.00592604888534569\\
0.52	0.00599106425435554\\
0.53	0.00604959699376029\\
0.54	0.00610101958336959\\
0.55	0.00614463694053664\\
0.56	0.0061796761999712\\
0.57	0.00620527428154959\\
0.58	0.00622046260994867\\
0.59	0.00622414811694519\\
0.6	0.00621508931858\\
0.61	0.00619186575670731\\
0.62	0.00615283833078703\\
0.63	0.00609609685472815\\
0.64	0.00601938926006554\\
0.65	0.00592002368619913\\
0.66	0.00579472920008934\\
0.67	0.00563945093545689\\
0.68	0.00544903641537316\\
0.69	0.00521673096198436\\
0.7	0.0049333139461301\\
0.71	0.004585495534202\\
0.72	0.00415259302480304\\
0.73	0.0035984299747081\\
0.74	0.00284552655545222\\
0.75	0.00162539479349429\\
0.76	2.07844276488335e-13\\
0.77	2.08062996790067e-13\\
0.78	2.08286778314418e-13\\
0.79	2.08515761602746e-13\\
0.8	2.0875009465998e-13\\
0.81	2.08989933471062e-13\\
0.82	2.09235442562509e-13\\
0.83	2.09486795613817e-13\\
0.84	1.04664015154204e-10\\
0.85	2.10007778139083e-13\\
0.86	2.10277807047556e-13\\
0.87	2.10554480450782e-13\\
0.88	1.05209856513873e-10\\
0.89	2.11128698030974e-13\\
0.9	2.11426747542127e-13\\
0.91	2.11732454637169e-13\\
0.92	2.12046114337747e-13\\
0.93	2.12368041247398e-13\\
0.94	1.0613828186984e-10\\
0.95	1.06307691188994e-10\\
0.96	1.06481764530092e-10\\
0.97	1.0666070750537e-10\\
0.98	1.06844740831947e-10\\
0.99	1.07034101793081e-10\\
1	1.072290458752e-10\\
1.01	1.07429848606025e-10\\
1.02	1.07636807623347e-10\\
1.03	1.07850245009115e-10\\
1.04	1.08070509929597e-10\\
1.05	1.08297981629695e-10\\
1.06	1.08533072838366e-10\\
1.07	1.08776233652829e-10\\
1.08	1.09027955982326e-10\\
1.09	0\\
1.71	0\\
1.72	1.01480179518004e-10\\
1.73	1.02347807626898e-10\\
1.74	0.0137630430093567\\
1.75	0.0194005555247962\\
1.76	0.0219936027118972\\
1.77	0.0227515762753539\\
1.78	0.0219679159926242\\
1.79	0.0195345425434856\\
1.8	0.0147120497265728\\
1.81	1.0833147381429e-10\\
1.82	1.09017599121042e-10\\
1.83	0\\
2	0\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000250551743277938\\
0.02	0.00050111920875556\\
0.03	0.00075171803189356\\
0.04	0.00100236367452756\\
0.05	0.00125307133766928\\
0.06	0.00150385587384723\\
0.07	0.0017547316988272\\
0.08	0.00200571270254732\\
0.09	0.00225681215910386\\
0.1	0.00250804263561197\\
0.11	0.00275941589976304\\
0.12	0.00301094282588988\\
0.13	0.0032626332993422\\
0.14	0.00351449611896546\\
0.15	0.00376653889746229\\
0.16	0.004018767959405\\
0.17	0.00427118823665061\\
0.18	0.00452380316089555\\
0.19	0.00477661455308746\\
0.2	0.00502962250939302\\
0.21	0.00528282528339769\\
0.22	0.00553621916418979\\
0.23	0.00578979834995428\\
0.24	0.00604355481667268\\
0.25	0.00629747818149283\\
0.26	0.00655155556029792\\
0.27	0.00680577141896344\\
0.28	0.00706010741774995\\
0.29	0.0073145422482303\\
0.3	0.00756905146209962\\
0.31	0.00782360729115757\\
0.32	0.00807817845768971\\
0.33	0.00833272997440447\\
0.34	0.00858722293300437\\
0.35	0.00884161428038434\\
0.36	0.00909585658135424\\
0.37	0.00934989776667702\\
0.38	0.00960368086509454\\
0.39	0.00985714371788324\\
0.4	0.0101102186743329\\
0.41	0.0103628322663785\\
0.42	0.0106149048604306\\
0.43	0.0108663502842422\\
0.44	0.0111170754264182\\
0.45	0.0113669798059117\\
0.46	0.0116159551085544\\
0.47	0.011863884687336\\
0.48	0.0121106430227647\\
0.49	0.0123560951392147\\
0.5	0.0126000959726721\\
0.51	0.0128424896847308\\
0.52	0.0130831089170537\\
0.53	0.0133217739797716\\
0.54	0.013558291966455\\
0.55	0.0137924557873112\\
0.56	0.0140240431111356\\
0.57	0.0142528152052337\\
0.58	0.0144785156610078\\
0.59	0.0147008689911189\\
0.6	0.0149195790820519\\
0.61	0.0151343274834495\\
0.62	0.0153447715126917\\
0.63	0.0155505421497469\\
0.64	0.0157512416932397\\
0.65	0.0159464411437766\\
0.66	0.0161356772746904\\
0.67	0.0163184493432606\\
0.68	0.0164942153868387\\
0.69	0.016662388037781\\
0.7	0.0168223297781574\\
0.71	0.0169733475392319\\
0.72	0.0171146865308271\\
0.73	0.0172455231607924\\
0.74	0.0173649568733593\\
0.75	0.0174720006951697\\
0.76	0.0175655702264258\\
0.77	0.017644470748088\\
0.78	0.0177073820290061\\
0.79	0.0177528403017211\\
0.8	0.0177792167215649\\
0.81	0.017784691414801\\
0.82	0.0177672219344575\\
0.83	0.0177245045419624\\
0.84	0.0176539261644582\\
0.85	0.0175525040567224\\
0.86	0.0174168089861926\\
0.87	0.0172428659341178\\
0.88	0.0170260234820001\\
0.89	0.0167607785569334\\
0.9	0.0164405358142977\\
0.91	0.0160572683032894\\
0.92	0.0156010235091859\\
0.93	0.0150591764575104\\
0.94	0.0144152466585276\\
0.95	0.013646912058372\\
0.96	0.0127224154050816\\
0.97	0.0115933717098174\\
0.98	0.0101781370487316\\
0.99	0.00831346210817405\\
1	0.00553370328632787\\
1.01	4.29719394424102e-13\\
1.02	4.30547230493388e-13\\
1.03	4.3140098003646e-13\\
1.04	4.32282039718389e-13\\
1.05	4.33191926518781e-13\\
1.06	4.34132291353463e-13\\
1.07	4.35104934611317e-13\\
1.08	4.36111823929306e-13\\
1.09	4.37155114592678e-13\\
1.1	2.19117715293952e-10\\
1.11	4.39360603937606e-13\\
1.12	2.20263265126697e-10\\
1.13	2.20870815563625e-10\\
1.14	2.21503844895652e-10\\
1.15	0\\
1.69	0\\
1.7	3.98403867604218e-13\\
1.71	0.0157079783550311\\
1.72	0.0282424567080892\\
1.73	0.0351351966900548\\
1.74	0.0396480230054481\\
1.75	0.0426768590912085\\
1.76	0.0446211773948074\\
1.77	0.0456895921016981\\
1.78	0.0459934778483761\\
1.79	0.0455828649263399\\
1.8	0.0444596443156011\\
1.81	0.042577406349521\\
1.82	0.0398271372471549\\
1.83	0.0359962598288444\\
1.84	0.0306518437292177\\
1.85	0.0226907535736025\\
1.86	0.00425641778818203\\
1.87	0\\
2	0\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000376866814966362\\
0.02	0.000753757359788539\\
0.03	0.00113069531267246\\
0.04	0.00150770424844055\\
0.05	0.00188480758660355\\
0.06	0.00226202853915617\\
0.07	0.00263939005799954\\
0.08	0.00301691478188949\\
0.09	0.00339462498281641\\
0.1	0.00377254251171125\\
0.11	0.00415068874337463\\
0.12	0.00452908452051981\\
0.13	0.00490775009681609\\
0.14	0.0052867050788162\\
0.15	0.00566596836664278\\
0.16	0.00604555809330713\\
0.17	0.00642549156252208\\
0.18	0.00680578518486841\\
0.19	0.00718645441216121\\
0.2	0.00756751366985811\\
0.21	0.00794897628733799\\
0.22	0.00833085442587036\\
0.23	0.00871315900408261\\
0.24	0.00909589962071995\\
0.25	0.00947908447447844\\
0.26	0.00986272028067696\\
0.27	0.0102468121845159\\
0.28	0.0106313636706534\\
0.29	0.0110163764688086\\
0.3	0.0114018504550804\\
0.31	0.0117877835486469\\
0.32	0.0121741716034818\\
0.33	0.0125610082946989\\
0.34	0.0129482849991027\\
0.35	0.0133359906694875\\
0.36	0.0137241117021935\\
0.37	0.0141126317973827\\
0.38	0.0145015318114555\\
0.39	0.0148907896009771\\
0.4	0.0152803798574288\\
0.41	0.0156702739320387\\
0.42	0.0160604396498799\\
0.43	0.0164508411123503\\
0.44	0.0168414384870677\\
0.45	0.0172321877841243\\
0.46	0.0176230406175435\\
0.47	0.0180139439506753\\
0.48	0.0184048398241394\\
0.49	0.018795665064795\\
0.5	0.0191863509740595\\
0.51	0.019576822993733\\
0.52	0.0199670003472978\\
0.53	0.0203567956544475\\
0.54	0.0207461145163715\\
0.55	0.0211348550690494\\
0.56	0.0215229075015197\\
0.57	0.0219101535357491\\
0.58	0.0222964658643561\\
0.59	0.022681707542015\\
0.6	0.0230657313258919\\
0.61	0.0234483789599133\\
0.62	0.0238294803970592\\
0.63	0.0242088529531638\\
0.64	0.0245863003849107\\
0.65	0.0249616118837943\\
0.66	0.0253345609767724\\
0.67	0.0257049043231342\\
0.68	0.0260723803957254\\
0.69	0.0264367080330792\\
0.7	0.0267975848471581\\
0.71	0.0271546854692745\\
0.72	0.0275076596142719\\
0.73	0.0278561299401486\\
0.74	0.0281996896769155\\
0.75	0.0285378999944925\\
0.76	0.0288702870747613\\
0.77	0.0291963388473398\\
0.78	0.0295155013420665\\
0.79	0.0298271746033346\\
0.8	0.0301307081020353\\
0.81	0.0304253955695905\\
0.82	0.0307104691649374\\
0.83	0.030985092868807\\
0.84	0.0312483549794832\\
0.85	0.0314992595595117\\
0.86	0.0317367166523277\\
0.87	0.0319595310499073\\
0.88	0.0321663893452162\\
0.89	0.0323558449436436\\
0.9	0.0325263006320246\\
0.91	0.0326759882071632\\
0.92	0.0328029445409989\\
0.93	0.0329049832970044\\
0.94	0.0329796612984042\\
0.95	0.0330242382639415\\
0.96	0.0330356282430541\\
0.97	0.0330103405581301\\
0.98	0.0329444073352344\\
0.99	0.0328332936821586\\
1	0.032671785107417\\
1.01	0.0324538446326904\\
1.02	0.0321724288534175\\
1.03	0.0318192473078632\\
1.04	0.0313844418138907\\
1.05	0.0308561499276026\\
1.06	0.0302198956239308\\
1.07	0.0294577133290429\\
1.08	0.0285468432204692\\
1.09	0.0274577021650805\\
1.1	0.0261505535951768\\
1.11	0.0245696518926698\\
1.12	0.0226319575181416\\
1.13	0.0202024046876875\\
1.14	0.0170279278912391\\
1.15	0.0124866203911739\\
1.16	0.00201207381655513\\
1.17	6.70732578020858e-13\\
1.18	6.73003797565583e-13\\
1.19	6.75388969628811e-13\\
1.2	6.77898710451524e-13\\
1.21	0\\
1.67	0\\
1.68	2.92391955553532e-10\\
1.69	0.0225014376369576\\
1.7	0.0381952572293185\\
1.71	0.0474476138633667\\
1.72	0.0539361286539943\\
1.73	0.0587532677260555\\
1.74	0.0624086087244363\\
1.75	0.0651867885324492\\
1.76	0.0672622810064362\\
1.77	0.0687471587060485\\
1.78	0.0697142100363268\\
1.79	0.0702091836245945\\
1.8	0.0702575275711376\\
1.81	0.0698679568824728\\
1.82	0.0690338865368783\\
1.83	0.0677330911838926\\
1.84	0.0659254585025756\\
1.85	0.0635481219511428\\
1.86	0.0605062301177818\\
1.87	0.0566552799216105\\
1.88	0.0517646246670369\\
1.89	0.0454308564863183\\
1.9	0.0368167068307142\\
1.91	0.0233498024286929\\
1.92	3.47988590884425e-10\\
1.93	0\\
2	0\\
};
\end{axis}
%\end{tikzpicture}%

==> tikzpics/TwoBands/SpectrumMod.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(2.6in,1.103in)},
scale only axis,
xmin=0,
xmax=2.26384628453435,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency ($\omega/\omega_1$)},
ymin=0,
ymax=3.14159265358979,
ylabel style={font=\color{white!15!black}},
ylabel={Wave vector ($ka$)},
axis background/.style={fill=white},
title={Spectrum modulated chain with $\omega_2=1.25\omega_1$},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.00173465415106718	0.0015707963267949\\
0.00346930707750921	0.00314159265358979\\
0.00520395755444348	0.00471238898038469\\
0.00693860435733651	0.00628318530717959\\
0.00867324626136888	0.00785398163397448\\
0.0104078820418818	0.00942477796076938\\
0.0121425104740924	0.0109955742875643\\
0.013877130333277	0.0125663706143592\\
0.0156117403946896	0.0141371669411541\\
0.0173463394335408	0.015707963267949\\
0.0190809262250344	0.0172787595947439\\
0.0208154995443629	0.0188495559215388\\
0.0225500581666954	0.0204203522483337\\
0.0242846008671696	0.0219911485751286\\
0.026019126420878	0.0235619449019234\\
0.0277536336029307	0.0251327412287183\\
0.0294881211883675	0.0267035375555132\\
0.0312225879522129	0.0282743338823081\\
0.0329570326694519	0.029845130209103\\
0.034691454115033	0.0314159265358979\\
0.0364258510638624	0.0329867228626928\\
0.0381602222908125	0.0345575191894877\\
0.0398945665707155	0.0361283155162826\\
0.0416288826783427	0.0376991118430775\\
0.0433631693884348	0.0392699081698724\\
0.0450974254756701	0.0408407044966673\\
0.0468316497146826	0.0424115008234622\\
0.0485658408800575	0.0439822971502571\\
0.0502999977463138	0.045553093477052\\
0.0520341190879205	0.0471238898038469\\
0.0537682036792841	0.0486946861306418\\
0.0555022502947545	0.0502654824574367\\
0.0572362577086061	0.0518362787842316\\
0.0589702246950561	0.0534070751110265\\
0.0607041500282533	0.0549778714378214\\
0.0624380324822764	0.0565486677646163\\
0.0641718708311319	0.0581194640914112\\
0.0659056638487482	0.0596902604182061\\
0.0676394103089783	0.061261056745001\\
0.0693731089856038	0.0628318530717959\\
0.0711067586523138	0.0644026493985907\\
0.0728403580827258	0.0659734457253857\\
0.0745739060503625	0.0675442420521806\\
0.0763074013286686	0.0691150383789754\\
0.078040842690997	0.0706858347057703\\
0.0797742289106024	0.0722566310325652\\
0.0815075587606546	0.0738274273593601\\
0.0832408310142253	0.075398223686155\\
0.0849740444442851	0.0769690200129499\\
0.0867071978237077	0.0785398163397448\\
0.0884402899252662	0.0801106126665397\\
0.0901733195216271	0.0816814089933346\\
0.0919062853853472	0.0832522053201295\\
0.0936391862888804	0.0848230016469244\\
0.0953720210045669	0.0863937979737193\\
0.0971047883046376	0.0879645943005142\\
0.0988374869611993	0.0895353906273091\\
0.100570115746253	0.091106186954104\\
0.10230267343167	0.0926769832808989\\
0.104035158789204	0.0942477796076938\\
0.105767570590486	0.0958185759344887\\
0.107499907607018	0.0973893722612836\\
0.109232168610173	0.0989601685880785\\
0.110964352371197	0.100530964914873\\
0.1126964576612	0.102101761241668\\
0.114428483251156	0.103672557568463\\
0.116160427911903	0.105243353895258\\
0.117892290414139	0.106814150222053\\
0.119624069528419	0.108384946548848\\
0.121355764025152	0.109955742875643\\
0.123087372674607	0.111526539202438\\
0.124818894246895	0.113097335529233\\
0.126550327511981	0.114668131856027\\
0.128281671239676	0.116238928182822\\
0.130012924199634	0.117809724509617\\
0.131744085161349	0.119380520836412\\
0.133475152894157	0.120951317163207\\
0.13520612616723	0.122522113490002\\
0.136937003749574	0.124092909816797\\
0.138667784410029	0.125663706143592\\
0.140398466917262	0.127234502470387\\
0.14212905003977	0.128805298797181\\
0.143859532545876	0.130376095123976\\
0.145589913203719	0.131946891450771\\
0.147320190781267	0.133517687777566\\
0.149050364046299	0.135088484104361\\
0.150780431766415	0.136659280431156\\
0.152510392709022	0.138230076757951\\
0.154240245641343	0.139800873084746\\
0.155969989330404	0.141371669411541\\
0.157699622543043	0.142942465738336\\
0.159429144045891	0.14451326206513\\
0.161158552605392	0.146084058391925\\
0.162887846987777	0.14765485471872\\
0.16461702595908	0.149225651045515\\
0.166346088285123	0.15079644737231\\
0.168075032731522	0.152367243699105\\
0.169803858063679	0.1539380400259\\
0.171532563046783	0.155508836352695\\
0.173261146445802	0.15707963267949\\
0.174989607025489	0.158650429006285\\
0.176717943550373	0.160221225333079\\
0.178446154784756	0.161792021659874\\
0.180174239492714	0.163362817986669\\
0.181902196438094	0.164933614313464\\
0.183630024384506	0.166504410640259\\
0.185357722095328	0.168075206967054\\
0.1870852883337	0.169646003293849\\
0.188812721862519	0.171216799620644\\
0.190540021444439	0.172787595947439\\
0.19226718584187	0.174358392274234\\
0.193994213816969	0.175929188601028\\
0.195721104131643	0.177499984927823\\
0.197447855547546	0.179070781254618\\
0.199174466826073	0.180641577581413\\
0.20090093672836	0.182212373908208\\
0.202627264015279	0.183783170235003\\
0.204353447447435	0.185353966561798\\
0.20607948578517	0.186924762888593\\
0.207805377788549	0.188495559215388\\
0.209531122217366	0.190066355542182\\
0.211256717831136	0.191637151868977\\
0.212982163389097	0.193207948195772\\
0.2147074576502	0.194778744522567\\
0.216432599373116	0.196349540849362\\
0.218157587316221	0.197920337176157\\
0.219882420237605	0.199491133502952\\
0.221607096895061	0.201061929829747\\
0.223331616046084	0.202632726156542\\
0.225055976447869	0.204203522483337\\
0.226780176857309	0.205774318810131\\
0.22850421603099	0.207345115136926\\
0.230228092725188	0.208915911463721\\
0.231951805695865	0.210486707790516\\
0.233675353698672	0.212057504117311\\
0.235398735488935	0.213628300444106\\
0.237121949821664	0.215199096770901\\
0.238844995451541	0.216769893097696\\
0.240567871132921	0.218340689424491\\
0.242290575619827	0.219911485751286\\
0.244013107665949	0.22148228207808\\
0.245735466024639	0.223053078404875\\
0.247457649448906	0.22462387473167\\
0.249179656691419	0.226194671058465\\
0.250901486504498	0.22776546738526\\
0.252623137640111	0.229336263712055\\
0.254344608849875	0.23090706003885\\
0.256065898885047	0.232477856365645\\
0.257787006496527	0.23404865269244\\
0.259507930434849	0.235619449019234\\
0.261228669450179	0.237190245346029\\
0.262949222292316	0.238761041672824\\
0.264669587710681	0.240331837999619\\
0.266389764454323	0.241902634326414\\
0.268109751271904	0.243473430653209\\
0.269829546911707	0.245044226980004\\
0.271549150121624	0.246615023306799\\
0.273268559649158	0.248185819633594\\
0.274987774241416	0.249756615960389\\
0.276706792645108	0.251327412287183\\
0.278425613606541	0.252898208613978\\
0.280144235871616	0.254469004940773\\
0.281862658185828	0.256039801267568\\
0.283580879294255	0.257610597594363\\
0.285298897941564	0.259181393921158\\
0.287016712871996	0.260752190247953\\
0.288734322829373	0.262322986574748\\
0.290451726557087	0.263893782901543\\
0.292168922798101	0.265464579228338\\
0.29388591029494	0.267035375555132\\
0.295602687789694	0.268606171881927\\
0.297319254024008	0.270176968208722\\
0.299035607739079	0.271747764535517\\
0.300751747675657	0.273318560862312\\
0.302467672574038	0.274889357189107\\
0.304183381174055	0.276460153515902\\
0.305898872215085	0.278030949842697\\
0.307614144436036	0.279601746169492\\
0.309329196575345	0.281172542496286\\
0.311044027370976	0.282743338823081\\
0.312758635560415	0.284314135149876\\
0.314473019880666	0.285884931476671\\
0.316187179068247	0.287455727803466\\
0.317901111859184	0.289026524130261\\
0.319614816989009	0.290597320457056\\
0.321328293192755	0.292168116783851\\
0.323041539204955	0.293738913110646\\
0.324754553759628	0.295309709437441\\
0.32646733559029	0.296880505764235\\
0.328179883429933	0.29845130209103\\
0.329892196011034	0.300022098417825\\
0.331604272065544	0.30159289474462\\
0.333316110324885	0.303163691071415\\
0.335027709519944	0.30473448739821\\
0.336739068381074	0.306305283725005\\
0.338450185638082	0.3078760800518\\
0.34016106002023	0.309446876378595\\
0.341871690256229	0.31101767270539\\
0.343582075074231	0.312588469032184\\
0.345292213201832	0.314159265358979\\
0.347002103366061	0.315730061685774\\
0.348711744293374	0.317300858012569\\
0.350421134709658	0.318871654339364\\
0.352130273340216	0.320442450666159\\
0.353839158909769	0.322013246992954\\
0.35554779014245	0.323584043319749\\
0.357256165761796	0.325154839646544\\
0.358964284490747	0.326725635973339\\
0.36067214505164	0.328296432300133\\
0.362379746166201	0.329867228626928\\
0.364087086555546	0.331438024953723\\
0.365794164940171	0.333008821280518\\
0.367500980039948	0.334579617607313\\
0.36920753057412	0.336150413934108\\
0.370913815261298	0.337721210260903\\
0.372619832819455	0.339292006587698\\
0.374325581965917	0.340862802914493\\
0.376031061417363	0.342433599241287\\
0.377736269889817	0.344004395568082\\
0.379441206098642	0.345575191894877\\
0.381145868758539	0.347145988221672\\
0.382850256583534	0.348716784548467\\
0.384554368286982	0.350287580875262\\
0.386258202581554	0.351858377202057\\
0.387961758179233	0.353429173528852\\
0.389665033791312	0.354999969855647\\
0.391368028128383	0.356570766182441\\
0.39307073990034	0.358141562509236\\
0.394773167816361	0.359712358836031\\
0.396475310584914	0.361283155162826\\
0.398177166913744	0.362853951489621\\
0.399878735509869	0.364424747816416\\
0.401580015079576	0.365995544143211\\
0.403281004328414	0.367566340470006\\
0.404981701961188	0.369137136796801\\
0.40668210668195	0.370707933123596\\
0.408382217194001	0.37227872945039\\
0.410082032199876	0.373849525777185\\
0.411781550401343	0.37542032210398\\
0.413480770499395	0.376991118430775\\
0.415179691194246	0.37856191475757\\
0.416878311185321	0.380132711084365\\
0.418576629171254	0.38170350741116\\
0.42027464384988	0.383274303737955\\
0.421972353918226	0.38484510006475\\
0.423669758072509	0.386415896391545\\
0.425366855008125	0.387986692718339\\
0.427063643419648	0.389557489045134\\
0.428760122000818	0.391128285371929\\
0.430456289444538	0.392699081698724\\
0.432152144442863	0.394269878025519\\
0.433847685687002	0.395840674352314\\
0.4355429118673	0.397411470679109\\
0.437237821673241	0.398982267005904\\
0.438932413793432	0.400553063332699\\
0.440626686915607	0.402123859659494\\
0.442320639726608	0.403694655986288\\
0.444014270912388	0.405265452313083\\
0.445707579157999	0.406836248639878\\
0.447400563147584	0.408407044966673\\
0.449093221564373	0.409977841293468\\
0.450785553090674	0.411548637620263\\
0.452477556407867	0.413119433947058\\
0.454169230196393	0.414690230273853\\
0.455860573135752	0.416261026600648\\
0.45755158390449	0.417831822927442\\
0.459242261180196	0.419402619254237\\
0.460932603639493	0.420973415581032\\
0.462622609958027	0.422544211907827\\
0.464312278810467	0.424115008234622\\
0.466001608870487	0.425685804561417\\
0.467690598810767	0.427256600888212\\
0.469379247302982	0.428827397215007\\
0.471067553017791	0.430398193541802\\
0.472755514624834	0.431968989868597\\
0.474443130792721	0.433539786195391\\
0.476130400189024	0.435110582522186\\
0.47781732148027	0.436681378848981\\
0.479503893331932	0.438252175175776\\
0.481190114408419	0.439822971502571\\
0.482875983373073	0.441393767829366\\
0.484561498888151	0.442964564156161\\
0.486246659614829	0.444535360482956\\
0.48793146421318	0.446106156809751\\
0.489615911342177	0.447676953136546\\
0.491299999659676	0.44924774946334\\
0.492983727822414	0.450818545790135\\
0.494667094485991	0.45238934211693\\
0.49635009830487	0.453960138443725\\
0.498032737932366	0.45553093477052\\
0.499715012020631	0.457101731097315\\
0.501396919220653	0.45867252742411\\
0.503078458182241	0.460243323750905\\
0.504759627554018	0.4618141200777\\
0.506440425983412	0.463384916404495\\
0.508120852116644	0.464955712731289\\
0.509800904598722	0.466526509058084\\
0.511480582073427	0.468097305384879\\
0.513159883183309	0.469668101711674\\
0.514838806569672	0.471238898038469\\
0.516517350872567	0.472809694365264\\
0.51819551473078	0.474380490692059\\
0.519873296781825	0.475951287018854\\
0.52155069566193	0.477522083345649\\
0.52322771000603	0.479092879672443\\
0.524904338447756	0.480663675999238\\
0.526580579619424	0.482234472326033\\
0.528256432152022	0.483805268652828\\
0.529931894675207	0.485376064979623\\
0.531606965817287	0.486946861306418\\
0.533281644205212	0.488517657633213\\
0.534955928464565	0.490088453960008\\
0.536629817219551	0.491659250286803\\
0.538303309092983	0.493230046613597\\
0.539976402706277	0.494800842940392\\
0.541649096679433	0.496371639267187\\
0.543321389631028	0.497942435593982\\
0.544993280178208	0.499513231920777\\
0.546664766936669	0.501084028247572\\
0.548335848520651	0.502654824574367\\
0.550006523542925	0.504225620901162\\
0.55167679061478	0.505796417227957\\
0.553346648346013	0.507367213554752\\
0.555016095344916	0.508938009881546\\
0.556685130218263	0.510508806208341\\
0.558353751571302	0.512079602535136\\
0.560021958007737	0.513650398861931\\
0.561689748129719	0.515221195188726\\
0.563357120537835	0.516791991515521\\
0.56502407383109	0.518362787842316\\
0.566690606606901	0.519933584169111\\
0.56835671746108	0.521504380495906\\
0.570022404987822	0.523075176822701\\
0.571687667779691	0.524645973149495\\
0.573352504427611	0.52621676947629\\
0.575016913520848	0.527787565803085\\
0.576680893647	0.52935836212988\\
0.578344443391979	0.530929158456675\\
0.580007561340004	0.53249995478347\\
0.581670246073583	0.534070751110265\\
0.5833324961735	0.53564154743706\\
0.5849943102188	0.537212343763855\\
0.58665568678678	0.53878314009065\\
0.588316624452967	0.540353936417444\\
0.58997712179111	0.541924732744239\\
0.591637177373163	0.543495529071034\\
0.593296789769273	0.545066325397829\\
0.59495595754776	0.546637121724624\\
0.596614679275107	0.548207918051419\\
0.598272953515946	0.549778714378214\\
0.599930778833037	0.551349510705009\\
0.601588153787259	0.552920307031804\\
0.603245076937593	0.554491103358599\\
0.604901546841104	0.556061899685393\\
0.606557562052928	0.557632696012188\\
0.608213121126255	0.559203492338983\\
0.609868222612316	0.560774288665778\\
0.611522865060364	0.562345084992573\\
0.613177047017657	0.563915881319368\\
0.614830767029447	0.565486677646163\\
0.616484023638958	0.567057473972958\\
0.618136815387372	0.568628270299753\\
0.619789140813812	0.570199066626548\\
0.621440998455326	0.571769862953342\\
0.623092386846869	0.573340659280137\\
0.624743304521286	0.574911455606932\\
0.626393750009295	0.576482251933727\\
0.628043721839469	0.578053048260522\\
0.629693218538221	0.579623844587317\\
0.63134223862978	0.581194640914112\\
0.632990780636183	0.582765437240907\\
0.634638843077247	0.584336233567701\\
0.636286424470556	0.585907029894496\\
0.637933523331444	0.587477826221291\\
0.639580138172971	0.589048622548086\\
0.641226267505909	0.590619418874881\\
0.642871909838723	0.592190215201676\\
0.644517063677547	0.593761011528471\\
0.646161727526173	0.595331807855266\\
0.647805899886024	0.596902604182061\\
0.649449579256138	0.598473400508856\\
0.651092764133149	0.60004419683565\\
0.652735453011263	0.601614993162445\\
0.654377644382246	0.60318578948924\\
0.656019336735392	0.604756585816035\\
0.657660528557515	0.60632738214283\\
0.659301218332918	0.607898178469625\\
0.66094140454338	0.60946897479642\\
0.662581085668131	0.611039771123215\\
0.664220260183829	0.61261056745001\\
0.665858926564543	0.614181363776805\\
0.66749708328173	0.615752160103599\\
0.669134728804212	0.617322956430394\\
0.670771861598153	0.618893752757189\\
0.672408480127043	0.620464549083984\\
0.674044582851666	0.622035345410779\\
0.675680168230086	0.623606141737574\\
0.677315234717619	0.625176938064369\\
0.678949780766812	0.626747734391164\\
0.680583804827422	0.628318530717959\\
0.682217305346385	0.629889327044754\\
0.683850280767803	0.631460123371548\\
0.68548272953291	0.633030919698343\\
0.687114650080055	0.634601716025138\\
0.688746040844674	0.636172512351933\\
0.690376900259268	0.637743308678728\\
0.692007226753377	0.639314105005523\\
0.693637018753551	0.640884901332318\\
0.695266274683333	0.642455697659113\\
0.696894992963228	0.644026493985908\\
0.698523172010677	0.645597290312703\\
0.700150810240034	0.647168086639497\\
0.701777906062537	0.648738882966292\\
0.703404457886285	0.650309679293087\\
0.705030464116207	0.651880475619882\\
0.706655923154038	0.653451271946677\\
0.708280833398291	0.655022068273472\\
0.70990519324423	0.656592864600267\\
0.711529001083842	0.658163660927062\\
0.713152255305808	0.659734457253857\\
0.714774954295476	0.661305253580651\\
0.716397096434835	0.662876049907446\\
0.718018680102478	0.664446846234241\\
0.719639703673583	0.666017642561036\\
0.721260165519878	0.667588438887831\\
0.722880064009611	0.669159235214626\\
0.724499397507524	0.670730031541421\\
0.726118164374819	0.672300827868216\\
0.727736362969129	0.673871624195011\\
0.729353991644488	0.675442420521805\\
0.730971048751299	0.6770132168486\\
0.732587532636302	0.678584013175395\\
0.734203441642546	0.68015480950219\\
0.735818774109351	0.681725605828985\\
0.737433528372282	0.68329640215578\\
0.739047702763112	0.684867198482575\\
0.740661295609791	0.68643799480937\\
0.742274305236412	0.688008791136165\\
0.743886729963179	0.68957958746296\\
0.745498568106373	0.691150383789755\\
0.747109817978314	0.692721180116549\\
0.748720477887333	0.694291976443344\\
0.750330546137732	0.695862772770139\\
0.75194002102975	0.697433569096934\\
0.753548900859529	0.699004365423729\\
0.755157183919077	0.700575161750524\\
0.756764868496233	0.702145958077319\\
0.758371952874627	0.703716754404114\\
0.759978435333648	0.705287550730909\\
0.761584314148402	0.706858347057703\\
0.763189587589679	0.708429143384498\\
0.76479425392391	0.709999939711293\\
0.766398311413135	0.711570736038088\\
0.768001758314955	0.713141532364883\\
0.769604592882503	0.714712328691678\\
0.771206813364398	0.716283125018473\\
0.772808418004706	0.717853921345268\\
0.774409405042901	0.719424717672063\\
0.776009772713825	0.720995513998858\\
0.777609519247644	0.722566310325652\\
0.779208642869808	0.724137106652447\\
0.780807141801011	0.725707902979242\\
0.782405014257144	0.727278699306037\\
0.784002258449258	0.728849495632832\\
0.785598872583515	0.730420291959627\\
0.787194854861148	0.731991088286422\\
0.788790203478417	0.733561884613217\\
0.790384916626561	0.735132680940012\\
0.791978992491759	0.736703477266806\\
0.793572429255077	0.738274273593601\\
0.795165225092429	0.739845069920396\\
0.796757378174526	0.741415866247191\\
0.798348886666832	0.742986662573986\\
0.799939748729516	0.744557458900781\\
0.801529962517401	0.746128255227576\\
0.803119526179922	0.747699051554371\\
0.804708437861071	0.749269847881166\\
0.806296695699353	0.75084064420796\\
0.807884297827731	0.752411440534756\\
0.809471242373581	0.75398223686155\\
0.811057527458637	0.755553033188345\\
0.812643151198942	0.75712382951514\\
0.814228111704796	0.758694625841935\\
0.815812407080701	0.76026542216873\\
0.817396035425314	0.761836218495525\\
0.818978994831386	0.76340701482232\\
0.820561283385714	0.764977811149115\\
0.822142899169085	0.76654860747591\\
0.823723840256217	0.768119403802704\\
0.825304104715711	0.769690200129499\\
0.826883690609986	0.771260996456294\\
0.828462595995229	0.772831792783089\\
0.830040818921334	0.774402589109884\\
0.831618357431845	0.775973385436679\\
0.833195209563897	0.777544181763474\\
0.834771373348158	0.779114978090269\\
0.836346846808766	0.780685774417064\\
0.837921627963274	0.782256570743858\\
0.839495714822583	0.783827367070653\\
0.841069105390884	0.785398163397448\\
0.842641797665592	0.786968959724243\\
0.844213789637289	0.788539756051038\\
0.845785079289654	0.790110552377833\\
0.847355664599402	0.791681348704628\\
0.848925543536218	0.793252145031423\\
0.85049471406269	0.794822941358218\\
0.852063174134246	0.796393737685013\\
0.853630921699083	0.797964534011807\\
0.855197954698101	0.799535330338602\\
0.856764271064835	0.801106126665397\\
0.858329868725384	0.802676922992192\\
0.859894745598341	0.804247719318987\\
0.861458899594724	0.805818515645782\\
0.863022328617902	0.807389311972577\\
0.864585030563527	0.808960108299372\\
0.866147003319453	0.810530904626167\\
0.867708244765671	0.812101700952962\\
0.869268752774228	0.813672497279756\\
0.870828525209154	0.815243293606551\\
0.872387559926386	0.816814089933346\\
0.873945854773689	0.818384886260141\\
0.875503407590581	0.819955682586936\\
0.87706021620825	0.821526478913731\\
0.878616278449478	0.823097275240526\\
0.880171592128559	0.824668071567321\\
0.881726155051218	0.826238867894116\\
0.883279965014529	0.827809664220911\\
0.884833019806829	0.829380460547705\\
0.886385317207637	0.8309512568745\\
0.88793685498757	0.832522053201295\\
0.889487630908252	0.83409284952809\\
0.891037642722233	0.835663645854885\\
0.892586888172897	0.83723444218168\\
0.894135364994374	0.838805238508475\\
0.89568307091145	0.84037603483527\\
0.897230003639482	0.841946831162065\\
0.898776160884294	0.84351762748886\\
0.900321540342096	0.845088423815654\\
0.901866139699385	0.846659220142449\\
0.903409956632849	0.848230016469244\\
0.904952988809274	0.849800812796039\\
0.906495233885446	0.851371609122834\\
0.908036689508051	0.852942405449629\\
0.90957735331358	0.854513201776424\\
0.911117222928225	0.856083998103219\\
0.912656295967778	0.857654794430014\\
0.914194570037532	0.859225590756808\\
0.915732042732171	0.860796387083603\\
0.917268711635673	0.862367183410398\\
0.918804574321196	0.863937979737193\\
0.920339628350978	0.865508776063988\\
0.921873871276224	0.867079572390783\\
0.923407300636997	0.868650368717578\\
0.92493991396211	0.870221165044373\\
0.926471708769008	0.871791961371168\\
0.928002682563663	0.873362757697962\\
0.929532832840451	0.874933554024757\\
0.931062157082041	0.876504350351552\\
0.932590652759278	0.878075146678347\\
0.93411831733106	0.879645943005142\\
0.935645148244223	0.881216739331937\\
0.937171142933416	0.882787535658732\\
0.938696298820982	0.884358331985527\\
0.940220613316828	0.885929128312322\\
0.941744083818307	0.887499924639117\\
0.943266707710085	0.889070720965912\\
0.944788482364015	0.890641517292706\\
0.946309405139007	0.892212313619501\\
0.947829473380896	0.893783109946296\\
0.949348684422309	0.895353906273091\\
0.950867035582532	0.896924702599886\\
0.952384524167371	0.898495498926681\\
0.953901147469018	0.900066295253476\\
0.955416902765909	0.901637091580271\\
0.956931787322585	0.903207887907066\\
0.958445798389547	0.90477868423386\\
0.959958933203116	0.906349480560655\\
0.961471188985281	0.90792027688745\\
0.962982562943561	0.909491073214245\\
0.964493052270843	0.91106186954104\\
0.966002654145245	0.912632665867835\\
0.96751136572995	0.91420346219463\\
0.969019184173062	0.915774258521425\\
0.970526106607444	0.91734505484822\\
0.972032130150561	0.918915851175015\\
0.973537251904319	0.920486647501809\\
0.975041468954907	0.922057443828604\\
0.976544778372626	0.923628240155399\\
0.978047177211732	0.925199036482194\\
0.97954866251026	0.926769832808989\\
0.981049231289859	0.928340629135784\\
0.98254888055562	0.929911425462579\\
0.9840476072959	0.931482221789374\\
0.985545408482148	0.933053018116169\\
0.987042281068726	0.934623814442963\\
0.988538221992728	0.936194610769758\\
0.990033228173801	0.937765407096553\\
0.991527296513956	0.939336203423348\\
0.993020423897386	0.940906999750143\\
0.994512607190273	0.942477796076938\\
0.9960038432406	0.944048592403733\\
0.997494128877953	0.945619388730528\\
0.998983460913333	0.947190185057323\\
1.00047183613895	0.948760981384117\\
1.00195925132802	0.950331777710912\\
1.00344570323458	0.951902574037707\\
1.00493118859327	0.953473370364502\\
1.0064157041191	0.955044166691297\\
1.00789924650729	0.956614963018092\\
1.00938181243302	0.958185759344887\\
1.01086339855124	0.959756555671682\\
1.01234400149641	0.961327351998477\\
1.01382361788234	0.962898148325272\\
1.01530224430191	0.964468944652067\\
1.01677987732686	0.966039740978861\\
1.01825651350759	0.967610537305656\\
1.01973214937288	0.969181333632451\\
1.02120678142972	0.970752129959246\\
1.02268040616298	0.972322926286041\\
1.02415302003526	0.973893722612836\\
1.0256246194866	0.975464518939631\\
1.02709520093422	0.977035315266426\\
1.02856476077233	0.978606111593221\\
1.03003329537181	0.980176907920015\\
1.03150080107999	0.98174770424681\\
1.03296727422038	0.983318500573605\\
1.03443271109244	0.9848892969004\\
1.03589710797123	0.986460093227195\\
1.03736046110726	0.98803088955399\\
1.03882276672611	0.989601685880785\\
1.04028402102822	0.99117248220758\\
1.04174422018858	0.992743278534375\\
1.04320336035646	0.99431407486117\\
1.04466143765513	0.995884871187964\\
1.04611844818156	0.997455667514759\\
1.04757438800611	0.999026463841554\\
1.04902925317228	1.00059726016835\\
1.05048303969636	1.00216805649514\\
1.05193574356714	1.00373885282194\\
1.05338736074564	1.00530964914873\\
1.05483788716473	1.00688044547553\\
1.05628731872887	1.00845124180232\\
1.05773565131375	1.01002203812912\\
1.05918288076601	1.01159283445591\\
1.06062900290287	1.01316363078271\\
1.06207401351181	1.0147344271095\\
1.06351790835024	1.0163052234363\\
1.06496068314516	1.01787601976309\\
1.06640233359281	1.01944681608989\\
1.06784285535832	1.02101761241668\\
1.06928224407533	1.02258840874348\\
1.07072049534571	1.02415920507027\\
1.07215760473909	1.02573000139707\\
1.07359356779257	1.02730079772386\\
1.07502838001032	1.02887159405066\\
1.07646203686321	1.03044239037745\\
1.07789453378841	1.03201318670425\\
1.07932586618902	1.03358398303104\\
1.08075602943367	1.03515477935784\\
1.08218501885613	1.03672557568463\\
1.08361282975489	1.03829637201143\\
1.08503945739279	1.03986716833822\\
1.08646489699655	1.04143796466502\\
1.0878891437564	1.04300876099181\\
1.08931219282565	1.04457955731861\\
1.09073403932021	1.0461503536454\\
1.09215467831824	1.0477211499722\\
1.09357410485964	1.04929194629899\\
1.09499231394564	1.05086274262579\\
1.09640930053831	1.05243353895258\\
1.09782505956017	1.05400433527938\\
1.09923958589365	1.05557513160617\\
1.10065287438067	1.05714592793297\\
1.10206491982214	1.05871672425976\\
1.10347571697749	1.06028752058656\\
1.10488526056419	1.06185831691335\\
1.10629354525721	1.06342911324014\\
1.10770056568859	1.06499990956694\\
1.10910631644686	1.06657070589373\\
1.11051079207658	1.06814150222053\\
1.11191398707779	1.06971229854732\\
1.11331589590549	1.07128309487412\\
1.11471651296909	1.07285389120091\\
1.1161158326319	1.07442468752771\\
1.11751384921055	1.0759954838545\\
1.11891055697445	1.0775662801813\\
1.12030595014523	1.07913707650809\\
1.12170002289615	1.08070787283489\\
1.12309276935152	1.08227866916168\\
1.12448418358614	1.08384946548848\\
1.1258742596247	1.08542026181527\\
1.12726299144114	1.08699105814207\\
1.12865037295809	1.08856185446886\\
1.13003639804622	1.09013265079566\\
1.13142106052364	1.09170344712245\\
1.13280435415523	1.09327424344925\\
1.13418627265203	1.09484503977604\\
1.13556680967056	1.09641583610284\\
1.13694595881219	1.09798663242963\\
1.13832371362245	1.09955742875643\\
1.13970006759037	1.10112822508322\\
1.14107501414775	1.10269902141002\\
1.14244854666854	1.10426981773681\\
1.14382065846806	1.10584061406361\\
1.14519134280233	1.1074114103904\\
1.14656059286733	1.1089822067172\\
1.14792840179827	1.11055300304399\\
1.14929476266885	1.11212379937079\\
1.15065966849051	1.11369459569758\\
1.15202311221164	1.11526539202438\\
1.15338508671685	1.11683618835117\\
1.15474558482615	1.11840698467797\\
1.15610459929419	1.11997778100476\\
1.15746212280942	1.12154857733156\\
1.1588181479933	1.12311937365835\\
1.16017266739946	1.12469016998515\\
1.16152567351288	1.12626096631194\\
1.16287715874903	1.12783176263874\\
1.16422711545301	1.12940255896553\\
1.16557553589869	1.13097335529233\\
1.16692241228781	1.13254415161912\\
1.1682677367491	1.13411494794592\\
1.1696115013374	1.13568574427271\\
1.17095369803268	1.13725654059951\\
1.17229431873916	1.1388273369263\\
1.17363335528436	1.1403981332531\\
1.17497079941813	1.14196892957989\\
1.17630664281171	1.14353972590668\\
1.17764087705673	1.14511052223348\\
1.1789734936642	1.14668131856027\\
1.18030448406357	1.14825211488707\\
1.18163383960162	1.14982291121386\\
1.18296155154152	1.15139370754066\\
1.18428761106171	1.15296450386745\\
1.18561200925489	1.15453530019425\\
1.18693473712693	1.15610609652104\\
1.18825578559576	1.15767689284784\\
1.18957514549033	1.15924768917463\\
1.19089280754941	1.16081848550143\\
1.19220876242054	1.16238928182822\\
1.19352300065883	1.16396007815502\\
1.19483551272583	1.16553087448181\\
1.19614628898835	1.16710167080861\\
1.19745531971724	1.1686724671354\\
1.19876259508624	1.1702432634622\\
1.20006810517071	1.17181405978899\\
1.20137183994642	1.17338485611579\\
1.2026737892883	1.17495565244258\\
1.20397394296912	1.17652644876938\\
1.2052722906583	1.17809724509617\\
1.20656882192051	1.17966804142297\\
1.20786352621441	1.18123883774976\\
1.20915639289132	1.18280963407656\\
1.21044741119383	1.18438043040335\\
1.21173657025445	1.18595122673015\\
1.21302385909422	1.18752202305694\\
1.21430926662132	1.18909281938374\\
1.21559278162965	1.19066361571053\\
1.21687439279735	1.19223441203733\\
1.2181540886854	1.19380520836412\\
1.21943185773611	1.19537600469092\\
1.22070768827162	1.19694680101771\\
1.22198156849242	1.19851759734451\\
1.22325348647579	1.2000883936713\\
1.22452343017427	1.2016591899981\\
1.22579138741408	1.20322998632489\\
1.22705734589354	1.20480078265169\\
1.22832129318144	1.20637157897848\\
1.22958321671547	1.20794237530528\\
1.2308431038005	1.20951317163207\\
1.23210094160697	1.21108396795887\\
1.23335671716919	1.21265476428566\\
1.23461041738362	1.21422556061246\\
1.23586202900717	1.21579635693925\\
1.23711153865544	1.21736715326604\\
1.23835893280092	1.21893794959284\\
1.2396041977713	1.22050874591963\\
1.24084731974755	1.22207954224643\\
1.24208828476216	1.22365033857322\\
1.24332707869729	1.22522113490002\\
1.24456368728287	1.22679193122681\\
1.24579809609472	1.22836272755361\\
1.24703029055267	1.2299335238804\\
1.24826025591857	1.2315043202072\\
1.2494879772944	1.23307511653399\\
1.25071343962024	1.23464591286079\\
1.2519366276723	1.23621670918758\\
1.25315752606091	1.23778750551438\\
1.25437611922847	1.23935830184117\\
1.25559239144737	1.24092909816797\\
1.25680632681796	1.24249989449476\\
1.25801790926639	1.24407069082156\\
1.25922712254252	1.24564148714835\\
1.26043395021777	1.24721228347515\\
1.26163837568293	1.24878307980194\\
1.262840382146	1.25035387612874\\
1.26403995262999	1.25192467245553\\
1.26523706997062	1.25349546878233\\
1.26643171681417	1.25506626510912\\
1.26762387561512	1.25663706143592\\
1.26881352863391	1.25820785776271\\
1.27000065793459	1.25977865408951\\
1.27118524538251	1.2613494504163\\
1.27236727264196	1.2629202467431\\
1.2735467211738	1.26449104306989\\
1.27472357223305	1.26606183939669\\
1.27589780686649	1.26763263572348\\
1.27706940591022	1.26920343205028\\
1.27823834998719	1.27077422837707\\
1.27940461950479	1.27234502470387\\
1.2805681946523	1.27391582103066\\
1.28172905539838	1.27548661735746\\
1.28288718148861	1.27705741368425\\
1.28404255244287	1.27862821001105\\
1.28519514755285	1.28019900633784\\
1.28634494587943	1.28176980266464\\
1.2874919262501	1.28334059899143\\
1.28863606725637	1.28491139531823\\
1.28977734725114	1.28648219164502\\
1.29091574434608	1.28805298797182\\
1.29205123640894	1.28962378429861\\
1.29318380106097	1.29119458062541\\
1.29431341567417	1.2927653769522\\
1.29544005736868	1.29433617327899\\
1.29656370301002	1.29590696960579\\
1.29768432920646	1.29747776593258\\
1.29880191230625	1.29904856225938\\
1.29991642839497	1.30061935858617\\
1.30102785329273	1.30219015491297\\
1.30213616255155	1.30376095123976\\
1.30324133145251	1.30533174756656\\
1.30434333500311	1.30690254389335\\
1.30544214793452	1.30847334022015\\
1.30653774469881	1.31004413654694\\
1.30763009946625	1.31161493287374\\
1.30871918612258	1.31318572920053\\
1.30980497826626	1.31475652552733\\
1.3108874492058	1.31632732185412\\
1.31196657195699	1.31789811818092\\
1.31304231924025	1.31946891450771\\
1.31411466347791	1.32103971083451\\
1.31518357679155	1.3226105071613\\
1.31624903099929	1.3241813034881\\
1.31731099761322	1.32575209981489\\
1.31836944783672	1.32732289614169\\
1.31942435256186	1.32889369246848\\
1.32047568236683	1.33046448879528\\
1.32152340751338	1.33203528512207\\
1.32256749794427	1.33360608144887\\
1.3236079232808	1.33517687777566\\
1.32464465282035	1.33674767410246\\
1.32567765553391	1.33831847042925\\
1.32670690006372	1.33988926675605\\
1.32773235472092	1.34146006308284\\
1.32875398748324	1.34303085940964\\
1.32977176599274	1.34460165573643\\
1.33078565755363	1.34617245206323\\
1.33179562913007	1.34774324839002\\
1.33280164734412	1.34931404471682\\
1.3338036784737	1.35088484104361\\
1.33480168845062	1.35245563737041\\
1.33579564285866	1.3540264336972\\
1.33678550693178	1.355597230024\\
1.33777124555235	1.35716802635079\\
1.3387528232495	1.35873882267759\\
1.33973020419751	1.36030961900438\\
1.34070335221434	1.36188041533118\\
1.34167223076022	1.36345121165797\\
1.34263680293634	1.36502200798477\\
1.34359703148369	1.36659280431156\\
1.34455287878191	1.36816360063835\\
1.34550430684835	1.36973439696515\\
1.34645127733723	1.37130519329194\\
1.34739375153886	1.37287598961874\\
1.34833169037904	1.37444678594553\\
1.34926505441862	1.37601758227233\\
1.35019380385313	1.37758837859912\\
1.35111789851262	1.37915917492592\\
1.35203729786159	1.38072997125271\\
1.35295196099916	1.38230076757951\\
1.35386184665927	1.3838715639063\\
1.35476691321124	1.3854423602331\\
1.3556671186603	1.38701315655989\\
1.35656242064846	1.38858395288669\\
1.35745277645549	1.39015474921348\\
1.35833814300012	1.39172554554028\\
1.3592184768414	1.39329634186707\\
1.36009373418037	1.39486713819387\\
1.36096387086181	1.39643793452066\\
1.36182884237634	1.39800873084746\\
1.36268860386265	1.39957952717425\\
1.36354311011002	1.40115032350105\\
1.36439231556108	1.40272111982784\\
1.36523617431482	1.40429191615464\\
1.36607464012981	1.40586271248143\\
1.36690766642776	1.40743350880823\\
1.36773520629734	1.40900430513502\\
1.36855721249818	1.41057510146182\\
1.36937363746534	1.41214589778861\\
1.37018443331387	1.41371669411541\\
1.37098955184386	1.4152874904422\\
1.37178894454566	1.416858286769\\
1.37258256260548	1.41842908309579\\
1.3733703569113	1.41999987942259\\
1.37415227805916	1.42157067574938\\
1.37492827635966	1.42314147207618\\
1.37569830184497	1.42471226840297\\
1.37646230427605	1.42628306472977\\
1.37722023315033	1.42785386105656\\
1.37797203770969	1.42942465738336\\
1.37871766694884	1.43099545371015\\
1.37945706962408	1.43256625003695\\
1.38019019426244	1.43413704636374\\
1.3809169891712	1.43570784269054\\
1.38163740244779	1.43727863901733\\
1.38235138199016	1.43884943534413\\
1.38305887550747	1.44042023167092\\
1.38375983053123	1.44199102799772\\
1.38445419442688	1.44356182432451\\
1.3851419144057	1.4451326206513\\
1.38582293753728	1.4467034169781\\
1.38649721076226	1.44827421330489\\
1.3871646809056	1.44984500963169\\
1.38782529469028	1.45141580595848\\
1.38847899875134	1.45298660228528\\
1.38912573965046	1.45455739861207\\
1.38976546389091	1.45612819493887\\
1.39039811793296	1.45769899126566\\
1.39102364820969	1.45926978759246\\
1.39164200114326	1.46084058391925\\
1.39225312316161	1.46241138024605\\
1.39285696071556	1.46398217657284\\
1.39345346029637	1.46555297289964\\
1.39404256845368	1.46712376922643\\
1.39462423181389	1.46869456555323\\
1.39519839709897	1.47026536188002\\
1.39576501114558	1.47183615820682\\
1.39632402092474	1.47340695453361\\
1.39687537356174	1.47497775086041\\
1.39741901635651	1.4765485471872\\
1.39795489680431	1.478119343514\\
1.3984829626169	1.47969013984079\\
1.39900316174385	1.48126093616759\\
1.39951544239438	1.48283173249438\\
1.40001975305945	1.48440252882118\\
1.4005160425341	1.48597332514797\\
1.40100425994022	1.48754412147477\\
1.40148435474943	1.48911491780156\\
1.40195627680638	1.49068571412836\\
1.40241997635219	1.49225651045515\\
1.40287540404818	1.49382730678195\\
1.40332251099973	1.49539810310874\\
1.40376124878038	1.49696889943554\\
1.40419156945614	1.49853969576233\\
1.40461342560979	1.50011049208913\\
1.40502677036548	1.50168128841592\\
1.40543155741328	1.50325208474272\\
1.40582774103389	1.50482288106951\\
1.40621527612336	1.50639367739631\\
1.4065941182178	1.5079644737231\\
1.40696422351817	1.5095352700499\\
1.40732554891492	1.51110606637669\\
1.40767805201267	1.51267686270349\\
1.40802169115473	1.51424765903028\\
1.40835642544749	1.51581845535708\\
1.40868221478476	1.51738925168387\\
1.40899901987179	1.51896004801066\\
1.40930680224917	1.52053084433746\\
1.40960552431645	1.52210164066425\\
1.40989514935553	1.52367243699105\\
1.41017564155367	1.52524323331784\\
1.41044696602621	1.52681402964464\\
1.41070908883894	1.52838482597143\\
1.41096197703003	1.52995562229823\\
1.41120559863157	1.53152641862502\\
1.41143992269057	1.53309721495182\\
1.41166491928958	1.53466801127861\\
1.41188055956672	1.53623880760541\\
1.41208681573513	1.5378096039322\\
1.41228366110191	1.539380400259\\
1.4124710700864	1.54095119658579\\
1.41264901823783	1.54252199291259\\
1.41281748225232	1.54409278923938\\
1.41297643998913	1.54566358556618\\
1.41312587048629	1.54723438189297\\
1.41326575397535	1.54880517821977\\
1.41339607189551	1.55037597454656\\
1.41351680690682	1.55194677087336\\
1.41362794290266	1.55351756720015\\
1.41372946502133	1.55508836352695\\
1.41382135965681	1.55665915985374\\
1.41390361446867	1.55822995618054\\
1.41397621839101	1.55980075250733\\
1.41403916164061	1.56137154883413\\
1.41409243572404	1.56294234516092\\
1.41413603344395	1.56451314148772\\
1.41416994890433	1.56608393781451\\
1.41419417751487	1.56765473414131\\
1.41420871599436	1.5692255304681\\
1.4142135623731	1.5707963267949\\
};
\addlegendentry{Band 1}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1.76776695296637	1.5707963267949\\
1.76777083005847	1.57236712312169\\
1.76778246067865	1.57393791944849\\
1.76780184285907	1.57550871577528\\
1.76782897332163	1.57707951210208\\
1.76786384748035	1.57865030842887\\
1.76790645944482	1.58022110475567\\
1.76795680202449	1.58179190108246\\
1.768014866734	1.58336269740926\\
1.76808064379942	1.58493349373605\\
1.7681541221654	1.58650429006285\\
1.76823528950329	1.58807508638964\\
1.76832413222009	1.58964588271644\\
1.76842063546836	1.59121667904323\\
1.76852478315699	1.59278747537003\\
1.76863655796276	1.59435827169682\\
1.76875594134285	1.59592906802361\\
1.76888291354804	1.59749986435041\\
1.76901745363682	1.5990706606772\\
1.76915953949014	1.600641457004\\
1.76930914782708	1.60221225333079\\
1.76946625422103	1.60378304965759\\
1.76963083311677	1.60535384598438\\
1.76980285784805	1.60692464231118\\
1.76998230065593	1.60849543863797\\
1.77016913270764	1.61006623496477\\
1.77036332411613	1.61163703129156\\
1.77056484396003	1.61320782761836\\
1.7707736603043	1.61477862394515\\
1.77098974022119	1.61634942027195\\
1.77121304981183	1.61792021659874\\
1.77144355422817	1.61949101292554\\
1.77168121769528	1.62106180925233\\
1.7719260035341	1.62263260557913\\
1.7721778741845	1.62420340190592\\
1.77243679122861	1.62577419823272\\
1.77270271541446	1.62734499455951\\
1.77297560667986	1.62891579088631\\
1.77325542417648	1.6304865872131\\
1.77354212629413	1.6320573835399\\
1.77383567068517	1.63362817986669\\
1.77413601428902	1.63519897619349\\
1.77444311335685	1.63676977252028\\
1.77475692347625	1.63834056884708\\
1.77507739959596	1.63991136517387\\
1.77540449605061	1.64148216150067\\
1.77573816658546	1.64305295782746\\
1.77607836438107	1.64462375415426\\
1.77642504207789	1.64619455048105\\
1.7767781518008	1.64776534680785\\
1.77713764518349	1.64933614313464\\
1.77750347339273	1.65090693946144\\
1.77787558715243	1.65247773578823\\
1.77825393676757	1.65404853211503\\
1.7786384721479	1.65561932844182\\
1.77902914283138	1.65719012476862\\
1.77942589800746	1.65876092109541\\
1.77982868654001	1.66033171742221\\
1.78023745699001	1.661902513749\\
1.78065215763799	1.6634733100758\\
1.78107273650607	1.66504410640259\\
1.78149914137974	1.66661490272939\\
1.78193131982929	1.66818569905618\\
1.7823692192309	1.66975649538298\\
1.78281278678735	1.67132729170977\\
1.78326196954836	1.67289808803656\\
1.78371671443059	1.67446888436336\\
1.7841769682372	1.67603968069015\\
1.78464267767702	1.67761047701695\\
1.78511378938339	1.67918127334374\\
1.78559024993249	1.68075206967054\\
1.7860720058613	1.68232286599733\\
1.78655900368515	1.68389366232413\\
1.78705118991485	1.68546445865092\\
1.78754851107336	1.68703525497772\\
1.78805091371205	1.68860605130451\\
1.78855834442655	1.69017684763131\\
1.78907074987214	1.6917476439581\\
1.7895880767787	1.6933184402849\\
1.79011027196526	1.69488923661169\\
1.79063728235411	1.69646003293849\\
1.79116905498443	1.69803082926528\\
1.7917055370256	1.69960162559208\\
1.79224667578992	1.70117242191887\\
1.7927924187451	1.70274321824567\\
1.79334271352615	1.70431401457246\\
1.79389750794697	1.70588481089926\\
1.79445675001149	1.70745560722605\\
1.79502038792437	1.70902640355285\\
1.79558837010133	1.71059719987964\\
1.7961606451791	1.71216799620644\\
1.79673716202492	1.71373879253323\\
1.79731786974566	1.71530958886003\\
1.79790271769661	1.71688038518682\\
1.79849165548986	1.71845118151362\\
1.79908463300225	1.72002197784041\\
1.79968160038306	1.72159277416721\\
1.80028250806127	1.723163570494\\
1.80088730675251	1.7247343668208\\
1.80149594746559	1.72630516314759\\
1.80210838150882	1.72787595947439\\
1.80272456049585	1.72944675580118\\
1.8033444363513	1.73101755212798\\
1.80396796131605	1.73258834845477\\
1.80459508795214	1.73415914478157\\
1.80522576914751	1.73572994110836\\
1.8058599581203	1.73730073743516\\
1.80649760842296	1.73887153376195\\
1.80713867394605	1.74044233008875\\
1.80778310892177	1.74201312641554\\
1.8084308679272	1.74358392274234\\
1.8090819058873	1.74515471906913\\
1.80973617807771	1.74672551539592\\
1.81039364012718	1.74829631172272\\
1.81105424801992	1.74986710804951\\
1.81171795809758	1.75143790437631\\
1.81238472706111	1.7530087007031\\
1.81305451197235	1.7545794970299\\
1.8137272702554	1.75615029335669\\
1.81440295969786	1.75772108968349\\
1.8150815384518	1.75929188601028\\
1.81576296503457	1.76086268233708\\
1.81644719832943	1.76243347866387\\
1.81713419758603	1.76400427499067\\
1.81782392242063	1.76557507131746\\
1.81851633281629	1.76714586764426\\
1.81921138912278	1.76871666397105\\
1.81990905205643	1.77028746029785\\
1.82060928269976	1.77185825662464\\
1.82131204250103	1.77342905295144\\
1.82201729327365	1.77499984927823\\
1.82272499719537	1.77657064560503\\
1.82343511680753	1.77814144193182\\
1.82414761501399	1.77971223825862\\
1.82486245508008	1.78128303458541\\
1.8255796006314	1.78285383091221\\
1.82629901565251	1.784424627239\\
1.82702066448553	1.7859954235658\\
1.82774451182867	1.78756621989259\\
1.82847052273461	1.78913701621939\\
1.82919866260885	1.79070781254618\\
1.82992889720797	1.79227860887298\\
1.8306611926378	1.79384940519977\\
1.83139551535149	1.79542020152657\\
1.8321318321476	1.79699099785336\\
1.83287011016804	1.79856179418016\\
1.83361031689594	1.80013259050695\\
1.83435242015359	1.80170338683375\\
1.83509638810012	1.80327418316054\\
1.83584218922936	1.80484497948734\\
1.83658979236744	1.80641577581413\\
1.8373391666705	1.80798657214093\\
1.83809028162227	1.80955736846772\\
1.83884310703166	1.81112816479452\\
1.83959761303028	1.81269896112131\\
1.84035377006996	1.81426975744811\\
1.84111154892018	1.8158405537749\\
1.84187092066557	1.8174113501017\\
1.84263185670329	1.81898214642849\\
1.84339432874042	1.82055294275529\\
1.84415830879135	1.82212373908208\\
1.84492376917515	1.82369453540887\\
1.84569068251284	1.82526533173567\\
1.84645902172481	1.82683612806246\\
1.84722876002802	1.82840692438926\\
1.8479998709334	1.82997772071605\\
1.84877232824308	1.83154851704285\\
1.84954610604767	1.83311931336964\\
1.85032117872356	1.83469010969644\\
1.85109752093019	1.83626090602323\\
1.8518751076073	1.83783170235003\\
1.8526539139722	1.83940249867682\\
1.85343391551705	1.84097329500362\\
1.85421508800614	1.84254409133041\\
1.85499740747312	1.84411488765721\\
1.8557808502183	1.845685683984\\
1.85656539280593	1.8472564803108\\
1.85735101206149	1.84882727663759\\
1.85813768506898	1.85039807296439\\
1.8589253891682	1.85196886929118\\
1.85971410195208	1.85353966561798\\
1.860503801264	1.85511046194477\\
1.86129446519513	1.85668125827157\\
1.86208607208174	1.85825205459836\\
1.86287860050258	1.85982285092516\\
1.86367202927623	1.86139364725195\\
1.86446633745852	1.86296444357875\\
1.86526150433986	1.86453523990554\\
1.86605750944272	1.86610603623234\\
1.866854332519	1.86767683255913\\
1.8676519535475	1.86924762888593\\
1.86845035273138	1.87081842521272\\
1.86924951049562	1.87238922153952\\
1.87004940748454	1.87396001786631\\
1.87085002455926	1.87553081419311\\
1.8716513427953	1.8771016105199\\
1.87245334348006	1.8786724068467\\
1.87325600811043	1.88024320317349\\
1.87405931839035	1.88181399950029\\
1.87486325622846	1.88338479582708\\
1.87566780373564	1.88495559215388\\
1.87647294322277	1.88652638848067\\
1.87727865719827	1.88809718480747\\
1.87808492836591	1.88966798113426\\
1.87889173962241	1.89123877746106\\
1.87969907405524	1.89280957378785\\
1.88050691494034	1.89438037011465\\
1.88131524573987	1.89595116644144\\
1.88212405010005	1.89752196276824\\
1.88293331184892	1.89909275909503\\
1.88374301499421	1.90066355542182\\
1.88455314372117	1.90223435174862\\
1.88536368239045	1.90380514807541\\
1.88617461553604	1.90537594440221\\
1.88698592786309	1.906946740729\\
1.88779760424595	1.9085175370558\\
1.88860962972609	1.91008833338259\\
1.88942198951005	1.91165912970939\\
1.89023466896753	1.91322992603618\\
1.8910476536293	1.91480072236298\\
1.89186092918535	1.91637151868977\\
1.89267448148291	1.91794231501657\\
1.89348829652452	1.91951311134336\\
1.89430236046619	1.92108390767016\\
1.89511665961549	1.92265470399695\\
1.89593118042971	1.92422550032375\\
1.89674590951405	1.92579629665054\\
1.89756083361979	1.92736709297734\\
1.89837593964252	1.92893788930413\\
1.89919121462038	1.93050868563093\\
1.90000664573226	1.93207948195772\\
1.90082222029617	1.93365027828452\\
1.90163792576743	1.93522107461131\\
1.90245374973709	1.93679187093811\\
1.90326967993016	1.9383626672649\\
1.90408570420405	1.9399334635917\\
1.90490181054689	1.94150425991849\\
1.90571798707595	1.94307505624529\\
1.90653422203604	1.94464585257208\\
1.90735050379794	1.94621664889888\\
1.90816682085688	1.94778744522567\\
1.90898316183095	1.94935824155247\\
1.90979951545965	1.95092903787926\\
1.91061587060235	1.95249983420606\\
1.91143221623687	1.95407063053285\\
1.91224854145793	1.95564142685965\\
1.91306483547583	1.95721222318644\\
1.91388108761491	1.95878301951324\\
1.91469728731225	1.96035381584003\\
1.9155134241162	1.96192461216683\\
1.91632948768507	1.96349540849362\\
1.91714546778574	1.96506620482042\\
1.91796135429235	1.96663700114721\\
1.91877713718497	1.96820779747401\\
1.9195928065483	1.9697785938008\\
1.92040835257039	1.9713493901276\\
1.92122376554135	1.97292018645439\\
1.92203903585214	1.97449098278118\\
1.92285415399328	1.97606177910798\\
1.92366911055367	1.97763257543477\\
1.92448389621937	1.97920337176157\\
1.92529850177241	1.98077416808836\\
1.92611291808961	1.98234496441516\\
1.92692713614143	1.98391576074195\\
1.92774114699081	1.98548655706875\\
1.92855494179206	1.98705735339554\\
1.92936851178974	1.98862814972234\\
1.93018184831753	1.99019894604913\\
1.93099494279719	1.99176974237593\\
1.93180778673745	1.99334053870272\\
1.93262037173295	1.99491133502952\\
1.93343268946324	1.99648213135631\\
1.93424473169168	1.99805292768311\\
1.93505649026449	1.9996237240099\\
1.93586795710967	2.0011945203367\\
1.9366791242361	2.00276531666349\\
1.93748998373246	2.00433611299029\\
1.93830052776634	2.00590690931708\\
1.93911074858326	2.00747770564388\\
1.93992063850571	2.00904850197067\\
1.94073018993226	2.01061929829747\\
1.94153939533659	2.01219009462426\\
1.94234824726664	2.01376089095106\\
1.94315673834368	2.01533168727785\\
1.94396486126144	2.01690248360465\\
1.94477260878525	2.01847327993144\\
1.94557997375115	2.02004407625824\\
1.94638694906507	2.02161487258503\\
1.94719352770199	2.02318566891183\\
1.9479997027051	2.02475646523862\\
1.94880546718502	2.02632726156542\\
1.94961081431893	2.02789805789221\\
1.95041573734985	2.02946885421901\\
1.9512202295858	2.0310396505458\\
1.95202428439907	2.0326104468726\\
1.95282789522543	2.03418124319939\\
1.95363105556338	2.03575203952619\\
1.95443375897341	2.03732283585298\\
1.95523599907727	2.03889363217978\\
1.95603776955725	2.04046442850657\\
1.95683906415545	2.04203522483337\\
1.95763987667309	2.04360602116016\\
1.9584402009698	2.04517681748696\\
1.95924003096295	2.04674761381375\\
1.96003936062696	2.04831841014055\\
1.96083818399264	2.04988920646734\\
1.96163649514652	2.05146000279413\\
1.9624342882302	2.05303079912093\\
1.96323155743972	2.05460159544772\\
1.9640282970249	2.05617239177452\\
1.96482450128876	2.05774318810131\\
1.96562016458683	2.05931398442811\\
1.9664152813266	2.0608847807549\\
1.96720984596692	2.0624555770817\\
1.96800385301735	2.06402637340849\\
1.96879729703762	2.06559716973529\\
1.96959017263704	2.06716796606208\\
1.97038247447394	2.06873876238888\\
1.97117419725507	2.07030955871567\\
1.97196533573508	2.07188035504247\\
1.97275588471596	2.07345115136926\\
1.97354583904648	2.07502194769606\\
1.97433519362169	2.07659274402285\\
1.97512394338235	2.07816354034965\\
1.97591208331444	2.07973433667644\\
1.97669960844864	2.08130513300324\\
1.97748651385981	2.08287592933003\\
1.97827279466649	2.08444672565683\\
1.97905844603042	2.08601752198362\\
1.97984346315604	2.08758831831042\\
1.98062784129	2.08915911463721\\
1.9814115757207	2.09072991096401\\
1.98219466177781	2.0923007072908\\
1.9829770948318	2.0938715036176\\
1.98375887029352	2.09544229994439\\
1.98453998361368	2.09701309627119\\
1.98532043028247	2.09858389259798\\
1.98610020582907	2.10015468892478\\
1.98687930582126	2.10172548525157\\
1.98765772586494	2.10329628157837\\
1.98843546160376	2.10486707790516\\
1.98921250871866	2.10643787423196\\
1.98998886292746	2.10800867055875\\
1.99076451998449	2.10957946688555\\
1.99153947568013	2.11115026321234\\
1.99231372584048	2.11272105953914\\
1.9930872663269	2.11429185586593\\
1.99386009303565	2.11586265219273\\
1.99463220189754	2.11743344851952\\
1.9954035888775	2.11900424484632\\
1.99617424997423	2.12057504117311\\
1.99694418121985	2.12214583749991\\
1.99771337867948	2.1237166338267\\
1.99848183845096	2.1252874301535\\
1.99924955666443	2.12685822648029\\
2.00001652948201	2.12842902280708\\
2.00078275309745	2.12999981913388\\
2.00154822373578	2.13157061546067\\
2.002312937653	2.13314141178747\\
2.0030768911357	2.13471220811426\\
2.00384008050077	2.13628300444106\\
2.00460250209508	2.13785380076785\\
2.00536415229511	2.13942459709465\\
2.00612502750671	2.14099539342144\\
2.00688512416471	2.14256618974824\\
2.00764443873267	2.14413698607503\\
2.00840296770253	2.14570778240183\\
2.00916070759434	2.14727857872862\\
2.00991765495597	2.14884937505542\\
2.01067380636277	2.15042017138221\\
2.01142915841735	2.15199096770901\\
2.0121837077492	2.1535617640358\\
2.01293745101452	2.1551325603626\\
2.01369038489584	2.15670335668939\\
2.0144425061018	2.15827415301619\\
2.01519381136687	2.15984494934298\\
2.01594429745107	2.16141574566978\\
2.01669396113971	2.16298654199657\\
2.01744279924311	2.16455733832337\\
2.0181908085964	2.16612813465016\\
2.01893798605917	2.16769893097696\\
2.01968432851531	2.16926972730375\\
2.02042983287269	2.17084052363055\\
2.02117449606296	2.17241131995734\\
2.02191831504128	2.17398211628414\\
2.02266128678609	2.17555291261093\\
2.02340340829888	2.17712370893773\\
2.02414467660391	2.17869450526452\\
2.02488508874806	2.18026530159132\\
2.02562464180051	2.18183609791811\\
2.02636333285258	2.18340689424491\\
2.02710115901749	2.1849776905717\\
2.0278381174301	2.1865484868985\\
2.02857420524676	2.18811928322529\\
2.02930941964503	2.18969007955209\\
2.03004375782351	2.19126087587888\\
2.0307772170016	2.19283167220568\\
2.03150979441932	2.19440246853247\\
2.03224148733708	2.19597326485927\\
2.03297229303548	2.19754406118606\\
2.03370220881515	2.19911485751286\\
2.03443123199647	2.20068565383965\\
2.03515935991945	2.20225645016644\\
2.0358865899435	2.20382724649324\\
2.03661291944725	2.20539804282003\\
2.03733834582836	2.20696883914683\\
2.03806286650333	2.20853963547362\\
2.0387864789073	2.21011043180042\\
2.0395091804939	2.21168122812721\\
2.04023096873505	2.21325202445401\\
2.04095184112079	2.2148228207808\\
2.0416717951591	2.2163936171076\\
2.04239082837569	2.21796441343439\\
2.04310893831393	2.21953520976119\\
2.04382612253454	2.22110600608798\\
2.04454237861556	2.22267680241478\\
2.04525770415207	2.22424759874157\\
2.04597209675611	2.22581839506837\\
2.04668555405645	2.22738919139516\\
2.0473980736985	2.22895998772196\\
2.0481096533441	2.23053078404875\\
2.04882029067135	2.23210158037555\\
2.04952998337454	2.23367237670234\\
2.05023872916388	2.23524317302914\\
2.05094652576546	2.23681396935593\\
2.05165337092102	2.23838476568273\\
2.05235926238785	2.23995556200952\\
2.05306419793861	2.24152635833632\\
2.0537681753612	2.24309715466311\\
2.05447119245866	2.24466795098991\\
2.05517324704893	2.2462387473167\\
2.05587433696481	2.2478095436435\\
2.05657446005377	2.24938033997029\\
2.05727361417783	2.25095113629709\\
2.05797179721341	2.25252193262388\\
2.05866900705121	2.25409272895068\\
2.05936524159609	2.25566352527747\\
2.06006049876691	2.25723432160427\\
2.06075477649644	2.25880511793106\\
2.06144807273117	2.26037591425786\\
2.06214038543126	2.26194671058465\\
2.06283171257037	2.26351750691145\\
2.06352205213556	2.26508830323824\\
2.06421140212712	2.26665909956504\\
2.06489976055852	2.26822989589183\\
2.06558712545626	2.26980069221863\\
2.06627349485971	2.27137148854542\\
2.06695886682108	2.27294228487222\\
2.06764323940524	2.27451308119901\\
2.06832661068961	2.27608387752581\\
2.0690089787641	2.2776546738526\\
2.06969034173092	2.27922547017939\\
2.07037069770454	2.28079626650619\\
2.07105004481154	2.28236706283298\\
2.07172838119054	2.28393785915978\\
2.07240570499204	2.28550865548657\\
2.07308201437837	2.28707945181337\\
2.07375730752353	2.28865024814016\\
2.07443158261317	2.29022104446696\\
2.07510483784438	2.29179184079375\\
2.07577707142569	2.29336263712055\\
2.07644828157692	2.29493343344734\\
2.07711846652906	2.29650422977414\\
2.07778762452424	2.29807502610093\\
2.07845575381558	2.29964582242773\\
2.07912285266711	2.30121661875452\\
2.07978891935369	2.30278741508132\\
2.08045395216088	2.30435821140811\\
2.0811179493849	2.30592900773491\\
2.08178090933249	2.3074998040617\\
2.08244283032087	2.3090706003885\\
2.08310371067758	2.31064139671529\\
2.08376354874048	2.31221219304209\\
2.08442234285759	2.31378298936888\\
2.08508009138704	2.31535378569568\\
2.08573679269698	2.31692458202247\\
2.08639244516548	2.31849537834927\\
2.08704704718047	2.32006617467606\\
2.08770059713966	2.32163697100286\\
2.08835309345041	2.32320776732965\\
2.08900453452971	2.32477856365645\\
2.08965491880407	2.32634935998324\\
2.09030424470945	2.32792015631004\\
2.09095251069116	2.32949095263683\\
2.09159971520383	2.33106174896363\\
2.09224585671127	2.33263254529042\\
2.09289093368645	2.33420334161722\\
2.0935349446114	2.33577413794401\\
2.09417788797713	2.33734493427081\\
2.09481976228359	2.3389157305976\\
2.09546056603954	2.3404865269244\\
2.09610029776253	2.34205732325119\\
2.09673895597883	2.34362811957799\\
2.09737653922329	2.34519891590478\\
2.09801304603938	2.34676971223158\\
2.09864847497901	2.34834050855837\\
2.09928282460256	2.34991130488517\\
2.09991609347874	2.35148210121196\\
2.10054828018454	2.35305289753876\\
2.10117938330522	2.35462369386555\\
2.10180940143415	2.35619449019234\\
2.10243833317282	2.35776528651914\\
2.10306617713076	2.35933608284593\\
2.10369293192544	2.36090687917273\\
2.10431859618225	2.36247767549952\\
2.10494316853443	2.36404847182632\\
2.105566647623	2.36561926815311\\
2.10618903209669	2.36719006447991\\
2.10681032061191	2.3687608608067\\
2.10743051183265	2.3703316571335\\
2.10804960443046	2.37190245346029\\
2.10866759708436	2.37347324978709\\
2.10928448848083	2.37504404611388\\
2.10990027731369	2.37661484244068\\
2.11051496228408	2.37818563876747\\
2.1111285421004	2.37975643509427\\
2.11174101547827	2.38132723142106\\
2.11235238114043	2.38289802774786\\
2.11296263781673	2.38446882407465\\
2.11357178424407	2.38603962040145\\
2.11417981916633	2.38761041672824\\
2.11478674133431	2.38918121305504\\
2.11539254950572	2.39075200938183\\
2.11599724244508	2.39232280570863\\
2.11660081892371	2.39389360203542\\
2.11720327771966	2.39546439836222\\
2.11780461761763	2.39703519468901\\
2.11840483740899	2.39860599101581\\
2.11900393589169	2.4001767873426\\
2.11960191187018	2.4017475836694\\
2.12019876415543	2.40331837999619\\
2.12079449156483	2.40488917632299\\
2.12138909292219	2.40645997264978\\
2.12198256705763	2.40803076897658\\
2.12257491280759	2.40960156530337\\
2.12316612901476	2.41117236163017\\
2.12375621452804	2.41274315795696\\
2.12434516820249	2.41431395428376\\
2.12493298889931	2.41588475061055\\
2.12551967548574	2.41745554693735\\
2.12610522683508	2.41902634326414\\
2.12668964182662	2.42059713959094\\
2.12727291934559	2.42216793591773\\
2.12785505828312	2.42373873224453\\
2.12843605753622	2.42530952857132\\
2.12901591600771	2.42688032489812\\
2.1295946326062	2.42845112122491\\
2.13017220624603	2.4300219175517\\
2.13074863584726	2.4315927138785\\
2.1313239203356	2.43316351020529\\
2.13189805864237	2.43473430653209\\
2.1324710497045	2.43630510285888\\
2.13304289246445	2.43787589918568\\
2.1336135858702	2.43944669551247\\
2.13418312887517	2.44101749183927\\
2.13475152043824	2.44258828816606\\
2.13531875952369	2.44415908449286\\
2.13588484510112	2.44572988081965\\
2.1364497761455	2.44730067714645\\
2.13701355163705	2.44887147347324\\
2.13757617056126	2.45044226980004\\
2.13813763190883	2.45201306612683\\
2.13869793467563	2.45358386245363\\
2.13925707786269	2.45515465878042\\
2.13981506047615	2.45672545510722\\
2.14037188152723	2.45829625143401\\
2.14092754003217	2.45986704776081\\
2.14148203501226	2.4614378440876\\
2.14203536549373	2.4630086404144\\
2.14258753050778	2.46457943674119\\
2.14313852909051	2.46615023306799\\
2.14368836028292	2.46772102939478\\
2.14423702313083	2.46929182572158\\
2.14478451668489	2.47086262204837\\
2.14533084000055	2.47243341837517\\
2.145875992138	2.47400421470196\\
2.14641997216216	2.47557501102876\\
2.14696277914264	2.47714580735555\\
2.14750441215373	2.47871660368235\\
2.14804487027434	2.48028740000914\\
2.14858415258799	2.48185819633594\\
2.14912225818277	2.48342899266273\\
2.14965918615135	2.48499978898953\\
2.15019493559087	2.48657058531632\\
2.150729505603	2.48814138164312\\
2.15126289529385	2.48971217796991\\
2.15179510377399	2.49128297429671\\
2.15232613015836	2.4928537706235\\
2.15285597356633	2.4944245669503\\
2.15338463312158	2.49599536327709\\
2.15391210795213	2.49756615960389\\
2.15443839719031	2.49913695593068\\
2.15496349997272	2.50070775225748\\
2.15548741544021	2.50227854858427\\
2.15601014273783	2.50384934491107\\
2.15653168101486	2.50542014123786\\
2.15705202942473	2.50699093756465\\
2.15757118712503	2.50856173389145\\
2.15808915327745	2.51013253021824\\
2.15860592704781	2.51170332654504\\
2.15912150760596	2.51327412287183\\
2.15963589412584	2.51484491919863\\
2.16014908578538	2.51641571552542\\
2.16066108176654	2.51798651185222\\
2.16117188125524	2.51955730817901\\
2.16168148344136	2.52112810450581\\
2.1621898875187	2.5226989008326\\
2.16269709268499	2.5242696971594\\
2.16320309814182	2.52584049348619\\
2.16370790309467	2.52741128981299\\
2.16421150675282	2.52898208613978\\
2.16471390832942	2.53055288246658\\
2.16521510704138	2.53212367879337\\
2.1657151021094	2.53369447512017\\
2.16621389275793	2.53526527144696\\
2.16671147821514	2.53683606777376\\
2.16720785771295	2.53840686410055\\
2.16770303048692	2.53997766042735\\
2.16819699577632	2.54154845675414\\
2.16868975282405	2.54311925308094\\
2.16918130087664	2.54469004940773\\
2.16967163918423	2.54626084573453\\
2.17016076700056	2.54783164206132\\
2.17064868358293	2.54940243838812\\
2.17113538819219	2.55097323471491\\
2.17162088009271	2.55254403104171\\
2.1721051585524	2.5541148273685\\
2.17258822284262	2.5556856236953\\
2.17307007223825	2.55725642002209\\
2.1735507060176	2.55882721634889\\
2.1740301234624	2.56039801267568\\
2.17450832385783	2.56196880900248\\
2.17498530649244	2.56353960532927\\
2.17546107065819	2.56511040165607\\
2.17593561565039	2.56668119798286\\
2.17640894076767	2.56825199430966\\
2.17688104531204	2.56982279063645\\
2.17735192858878	2.57139358696325\\
2.17782158990647	2.57296438329004\\
2.17829002857698	2.57453517961684\\
2.17875724391544	2.57610597594363\\
2.17922323524019	2.57767677227043\\
2.17968800187283	2.57924756859722\\
2.18015154313816	2.58081836492402\\
2.18061385836417	2.58238916125081\\
2.18107494688202	2.5839599575776\\
2.18153480802605	2.5855307539044\\
2.18199344113372	2.58710155023119\\
2.18245084554563	2.58867234655799\\
2.1829070206055	2.59024314288478\\
2.18336196566014	2.59181393921158\\
2.18381568005944	2.59338473553837\\
2.18426816315635	2.59495553186517\\
2.1847194143069	2.59652632819196\\
2.18516943287012	2.59809712451876\\
2.18561821820808	2.59966792084555\\
2.18606576968587	2.60123871717235\\
2.18651208667154	2.60280951349914\\
2.18695716853614	2.60438030982594\\
2.18740101465369	2.60595110615273\\
2.18784362440114	2.60752190247953\\
2.18828499715837	2.60909269880632\\
2.18872513230822	2.61066349513312\\
2.18916402923639	2.61223429145991\\
2.1896016873315	2.61380508778671\\
2.19003810598505	2.6153758841135\\
2.1904732845914	2.6169466804403\\
2.19090722254775	2.61851747676709\\
2.19133991925417	2.62008827309389\\
2.19177137411353	2.62165906942068\\
2.19220158653152	2.62322986574748\\
2.19263055591664	2.62480066207427\\
2.19305828168017	2.62637145840107\\
2.19348476323616	2.62794225472786\\
2.19391000000142	2.62951305105466\\
2.19433399139554	2.63108384738145\\
2.1947567368408	2.63265464370825\\
2.19517823576224	2.63422544003504\\
2.1955984875876	2.63579623636184\\
2.19601749174733	2.63736703268863\\
2.19643524767454	2.63893782901543\\
2.19685175480506	2.64050862534222\\
2.19726701257735	2.64207942166902\\
2.19768102043254	2.64365021799581\\
2.19809377781439	2.64522101432261\\
2.19850528416931	2.6467918106494\\
2.19891553894631	2.6483626069762\\
2.19932454159701	2.64993340330299\\
2.19973229157564	2.65150419962979\\
2.200138788339	2.65307499595658\\
2.20054403134646	2.65464579228338\\
2.20094802005998	2.65621658861017\\
2.20135075394405	2.65778738493696\\
2.20175223246569	2.65935818126376\\
2.2021524550945	2.66092897759055\\
2.20255142130254	2.66249977391735\\
2.20294913056443	2.66407057024414\\
2.20334558235725	2.66564136657094\\
2.20374077616059	2.66721216289773\\
2.20413471145654	2.66878295922453\\
2.2045273877296	2.67035375555132\\
2.2049188044668	2.67192455187812\\
2.20530896115756	2.67349534820491\\
2.20569785729377	2.67506614453171\\
2.20608549236974	2.6766369408585\\
2.20647186588221	2.6782077371853\\
2.20685697733032	2.67977853351209\\
2.20724082621561	2.68134932983889\\
2.20762341204202	2.68292012616568\\
2.20800473431585	2.68449092249248\\
2.20838479254581	2.68606171881927\\
2.20876358624293	2.68763251514607\\
2.20914111492064	2.68920331147286\\
2.20951737809466	2.69077410779966\\
2.2098923752831	2.69234490412645\\
2.21026610600637	2.69391570045325\\
2.2106385697872	2.69548649678004\\
2.21100976615062	2.69705729310684\\
2.21137969462398	2.69862808943363\\
2.21174835473692	2.70019888576043\\
2.21211574602135	2.70176968208722\\
2.21248186801147	2.70334047841402\\
2.21284672024373	2.70491127474081\\
2.21321030225685	2.70648207106761\\
2.21357261359179	2.7080528673944\\
2.21393365379178	2.7096236637212\\
2.21429342240224	2.71119446004799\\
2.21465191897085	2.71276525637479\\
2.2150091430475	2.71433605270158\\
2.21536509418428	2.71590684902838\\
2.21571977193548	2.71747764535517\\
2.21607317585761	2.71904844168197\\
2.21642530550933	2.72061923800876\\
2.2167761604515	2.72219003433556\\
2.21712574024715	2.72376083066235\\
2.21747404446148	2.72533162698915\\
2.21782107266182	2.72690242331594\\
2.21816682441767	2.72847321964274\\
2.21851129930067	2.73004401596953\\
2.21885449688458	2.73161481229632\\
2.21919641674531	2.73318560862312\\
2.21953705846087	2.73475640494991\\
2.21987642161138	2.73632720127671\\
2.22021450577908	2.7378979976035\\
2.2205513105483	2.7394687939303\\
2.22088683550546	2.74103959025709\\
2.22122108023907	2.74261038658389\\
2.22155404433972	2.74418118291068\\
2.22188572740005	2.74575197923748\\
2.22221612901478	2.74732277556427\\
2.22254524878069	2.74889357189107\\
2.22287308629662	2.75046436821786\\
2.22319964116341	2.75203516454466\\
2.223524912984	2.75360596087145\\
2.22384890136331	2.75517675719825\\
2.2241716059083	2.75674755352504\\
2.22449302622797	2.75831834985184\\
2.2248131619333	2.75988914617863\\
2.22513201263729	2.76145994250543\\
2.22544957795495	2.76303073883222\\
2.22576585750326	2.76460153515902\\
2.22608085090121	2.76617233148581\\
2.22639455776976	2.76774312781261\\
2.22670697773185	2.7693139241394\\
2.22701811041238	2.7708847204662\\
2.22732795543822	2.77245551679299\\
2.22763651243821	2.77402631311979\\
2.22794378104311	2.77559710944658\\
2.22824976088567	2.77716790577338\\
2.22855445160053	2.77873870210017\\
2.22885785282431	2.78030949842697\\
2.22915996419553	2.78188029475376\\
2.22946078535466	2.78345109108056\\
2.22976031594405	2.78502188740735\\
2.23005855560799	2.78659268373415\\
2.23035550399269	2.78816348006094\\
2.23065116074622	2.78973427638774\\
2.23094552551859	2.79130507271453\\
2.23123859796166	2.79287586904133\\
2.23153037772922	2.79444666536812\\
2.2318208644769	2.79601746169492\\
2.23211005786223	2.79758825802171\\
2.23239795754461	2.79915905434851\\
2.23268456318529	2.8007298506753\\
2.23296987444739	2.8023006470021\\
2.2332538909959	2.80387144332889\\
2.23353661249762	2.80544223965569\\
2.23381803862125	2.80701303598248\\
2.23409816903728	2.80858383230927\\
2.23437700341807	2.81015462863607\\
2.23465454143779	2.81172542496286\\
2.23493078277244	2.81329622128966\\
2.23520572709987	2.81486701761645\\
2.2354793740997	2.81643781394325\\
2.23575172345339	2.81800861027004\\
2.23602277484422	2.81957940659684\\
2.23629252795723	2.82115020292363\\
2.23656098247931	2.82272099925043\\
2.2368281380991	2.82429179557722\\
2.23709399450705	2.82586259190402\\
2.23735855139541	2.82743338823081\\
2.23762180845819	2.82900418455761\\
2.23788376539117	2.8305749808844\\
2.23814442189192	2.8321457772112\\
2.23840377765977	2.83371657353799\\
2.23866183239583	2.83528736986479\\
2.23891858580294	2.83685816619158\\
2.23917403758571	2.83842896251838\\
2.23942818745051	2.83999975884517\\
2.23968103510545	2.84157055517197\\
2.23993258026038	2.84314135149876\\
2.24018282262689	2.84471214782556\\
2.24043176191831	2.84628294415235\\
2.2406793978497	2.84785374047915\\
2.24092573013784	2.84942453680594\\
2.24117075850125	2.85099533313274\\
2.24141448266016	2.85256612945953\\
2.2416569023365	2.85413692578633\\
2.24189801725394	2.85570772211312\\
2.24213782713784	2.85727851843992\\
2.24237633171527	2.85884931476671\\
2.24261353071501	2.86042011109351\\
2.24284942386752	2.8619909074203\\
2.24308401090497	2.8635617037471\\
2.24331729156121	2.86513250007389\\
2.24354926557177	2.86670329640069\\
2.24377993267389	2.86827409272748\\
2.24400929260645	2.86984488905428\\
2.24423734511005	2.87141568538107\\
2.24446408992693	2.87298648170787\\
2.244689526801	2.87455727803466\\
2.24491365547787	2.87612807436146\\
2.24513647570476	2.87769887068825\\
2.2453579872306	2.87926966701505\\
2.24557818980595	2.88084046334184\\
2.24579708318301	2.88241125966864\\
2.24601466711567	2.88398205599543\\
2.24623094135942	2.88555285232222\\
2.24644590567142	2.88712364864902\\
2.24665955981048	2.88869444497581\\
2.24687190353702	2.89026524130261\\
2.2470829366131	2.8918360376294\\
2.24729265880243	2.8934068339562\\
2.24750106987032	2.89497763028299\\
2.24770816958373	2.89654842660979\\
2.24791395771122	2.89811922293658\\
2.24811843402299	2.89969001926338\\
2.24832159829084	2.90126081559017\\
2.24852345028818	2.90283161191697\\
2.24872398979005	2.90440240824376\\
2.24892321657308	2.90597320457056\\
2.24912113041551	2.90754400089735\\
2.24931773109719	2.90911479722415\\
2.24951301839954	2.91068559355094\\
2.24970699210561	2.91225638987774\\
2.24989965200002	2.91382718620453\\
2.25009099786901	2.91539798253133\\
2.25028102950037	2.91696877885812\\
2.25046974668349	2.91853957518492\\
2.25065714920936	2.92011037151171\\
2.25084323687053	2.92168116783851\\
2.25102800946114	2.9232519641653\\
2.25121146677689	2.9248227604921\\
2.25139360861507	2.92639355681889\\
2.25157443477452	2.92796435314569\\
2.25175394505568	2.92953514947248\\
2.25193213926051	2.93110594579928\\
2.25210901719258	2.93267674212607\\
2.25228457865698	2.93424753845287\\
2.25245882346039	2.93581833477966\\
2.25263175141102	2.93738913110646\\
2.25280336231866	2.93895992743325\\
2.25297365599462	2.94053072376005\\
2.25314263225177	2.94210152008684\\
2.25331029090455	2.94367231641364\\
2.25347663176892	2.94524311274043\\
2.25364165466238	2.94681390906723\\
2.25380535940398	2.94838470539402\\
2.2539677458143	2.94995550172082\\
2.25412881371547	2.95152629804761\\
2.25428856293114	2.95309709437441\\
2.2544469932865	2.9546678907012\\
2.25460410460825	2.956238687028\\
2.25475989672463	2.95780948335479\\
2.25491436946543	2.95938027968158\\
2.25506752266192	2.96095107600838\\
2.25521935614691	2.96252187233517\\
2.25536986975473	2.96409266866197\\
2.25551906332124	2.96566346498876\\
2.25566693668379	2.96723426131556\\
2.25581348968126	2.96880505764235\\
2.25595872215403	2.97037585396915\\
2.25610263394401	2.97194665029594\\
2.25624522489459	2.97351744662274\\
2.25638649485068	2.97508824294953\\
2.2565264436587	2.97665903927633\\
2.25666507116657	2.97822983560312\\
2.2568023772237	2.97980063192992\\
2.256938361681	2.98137142825671\\
2.2570730243909	2.98294222458351\\
2.25720636520729	2.9845130209103\\
2.25733838398557	2.9860838172371\\
2.25746908058265	2.98765461356389\\
2.25759845485691	2.98922540989069\\
2.25772650666821	2.99079620621748\\
2.25785323587792	2.99236700254428\\
2.25797864234888	2.99393779887107\\
2.25810272594542	2.99550859519787\\
2.25822548653335	2.99707939152466\\
2.25834692397997	2.99865018785146\\
2.25846703815404	3.00022098417825\\
2.25858582892581	3.00179178050505\\
2.25870329616702	3.00336257683184\\
2.25881943975085	3.00493337315864\\
2.25893425955198	3.00650416948543\\
2.25904775544657	3.00807496581223\\
2.25915992731222	3.00964576213902\\
2.25927077502801	3.01121655846582\\
2.25938029847452	3.01278735479261\\
2.25948849753374	3.01435815111941\\
2.25959537208917	3.0159289474462\\
2.25970092202576	3.017499743773\\
2.25980514722992	3.01907054009979\\
2.25990804758952	3.02064133642659\\
2.26000962299389	3.02221213275338\\
2.26010987333383	3.02378292908018\\
2.26020879850158	3.02535372540697\\
2.26030639839085	3.02692452173377\\
2.2604026728968	3.02849531806056\\
2.26049762191604	3.03006611438736\\
2.26059124534664	3.03163691071415\\
2.26068354308812	3.03320770704095\\
2.26077451504145	3.03477850336774\\
2.26086416110905	3.03634929969453\\
2.26095248119478	3.03792009602133\\
2.26103947520396	3.03949089234812\\
2.26112514304336	3.04106168867492\\
2.26120948462117	3.04263248500171\\
2.26129249984704	3.04420328132851\\
2.26137418863208	3.0457740776553\\
2.26145455088881	3.0473448739821\\
2.26153358653121	3.04891567030889\\
2.26161129547471	3.05048646663569\\
2.26168767763615	3.05205726296248\\
2.26176273293383	3.05362805928928\\
2.26183646128749	3.05519885561607\\
2.26190886261829	3.05676965194287\\
2.26197993684884	3.05834044826966\\
2.26204968390317	3.05991124459646\\
2.26211810370677	3.06148204092325\\
2.26218519618655	3.06305283725005\\
2.26225096127083	3.06462363357684\\
2.26231539888939	3.06619442990364\\
2.26237850897344	3.06776522623043\\
2.2624402914556	3.06933602255723\\
2.26250074626995	3.07090681888402\\
2.26255987335197	3.07247761521082\\
2.26261767263857	3.07404841153761\\
2.26267414406812	3.07561920786441\\
2.26272928758037	3.0771900041912\\
2.26278310311653	3.078760800518\\
2.26283559061922	3.08033159684479\\
2.2628867500325	3.08190239317159\\
2.26293658130183	3.08347318949838\\
2.26298508437412	3.08504398582518\\
2.26303225919768	3.08661478215197\\
2.26307810572225	3.08818557847877\\
2.263122623899	3.08975637480556\\
2.26316581368052	3.09132717113236\\
2.26320767502081	3.09289796745915\\
2.2632482078753	3.09446876378595\\
2.26328741220083	3.09603956011274\\
2.26332528795567	3.09761035643954\\
2.26336183509951	3.09918115276633\\
2.26339705359344	3.10075194909313\\
2.26343094339999	3.10232274541992\\
2.26346350448311	3.10389354174672\\
2.26349473680814	3.10546433807351\\
2.26352464034185	3.10703513440031\\
2.26355321505245	3.1086059307271\\
2.26358046090953	3.1101767270539\\
2.26360637788411	3.11174752338069\\
2.26363096594864	3.11331831970748\\
2.26365422507696	3.11488911603428\\
2.26367615524435	3.11645991236107\\
2.26369675642748	3.11803070868787\\
2.26371602860445	3.11960150501466\\
2.26373397175478	3.12117230134146\\
2.26375058585939	3.12274309766825\\
2.26376587090061	3.12431389399505\\
2.2637798268622	3.12588469032184\\
2.26379245372933	3.12745548664864\\
2.26380375148857	3.12902628297543\\
2.26381372012791	3.13059707930223\\
2.26382235963677	3.13216787562902\\
2.26382967000596	3.13373867195582\\
2.26383565122771	3.13530946828261\\
2.26384030329566	3.13688026460941\\
2.26384362620487	3.1384510609362\\
2.26384561995181	3.140021857263\\
2.26384628453435	3.14159265358979\\
};
\addlegendentry{Band 2}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.002	0.00200000033333348\\
0.004	0.00400000266667147\\
0.006	0.00600000900003645\\
0.008	0.00800002133348694\\
0.01	0.0100000416671354\\
0.012	0.0120000720011664\\
0.014	0.0140001143358545\\
0.016	0.0160001706715821\\
0.018	0.0180002430088578\\
0.02	0.0200003333483342\\
0.022	0.0220004436908261\\
0.024	0.024000576037328\\
0.026	0.0260007323890329\\
0.028	0.0280009147473497\\
0.03	0.0300011251139215\\
0.032	0.0320013654906437\\
0.034	0.0340016378796819\\
0.036	0.0360019442834899\\
0.038	0.038002286704828\\
0.04	0.040002667146781\\
0.042	0.042003087612776\\
0.044	0.0440035501066009\\
0.046	0.0460040566324222\\
0.048	0.0480046091948033\\
0.05	0.0500052097987223\\
0.052	0.0520058604495905\\
0.054	0.0540065631532705\\
0.056	0.0560073199160939\\
0.058	0.0580081327448801\\
0.06	0.0600090036469539\\
0.062	0.0620099346301641\\
0.064	0.0640109277029014\\
0.066	0.066011984874117\\
0.068	0.0680131081533402\\
0.07	0.0700142995506973\\
0.072	0.0720155610769294\\
0.074	0.0740168947434108\\
0.076	0.0760183025621676\\
0.078	0.0780197865458953\\
0.08	0.0800213487079778\\
0.082	0.0820229910625055\\
0.084	0.0840247156242934\\
0.086	0.0860265244088999\\
0.088	0.0880284194326448\\
0.09	0.0900304027126281\\
0.092	0.0920324762667481\\
0.094	0.09403464211372\\
0.096	0.0960369022730943\\
0.098	0.0980392587652754\\
0.1	0.10004171361154\\
0.102	0.102044268834056\\
0.104	0.104046926455899\\
0.106	0.106049688501076\\
0.108	0.108052556994538\\
0.11	0.110055533962202\\
0.112	0.112058621430968\\
0.114	0.11406182142874\\
0.116	0.116065135984442\\
0.118	0.11806856712804\\
0.12	0.120072116890557\\
0.122	0.122075787304093\\
0.124	0.124079580401846\\
0.126	0.126083498218129\\
0.128	0.128087542788388\\
0.13	0.130091716149222\\
0.132	0.132096020338403\\
0.134	0.134100457394893\\
0.136	0.136105029358864\\
0.138	0.138109738271717\\
0.14	0.140114586176101\\
0.142	0.14211957511593\\
0.144	0.144124707136407\\
0.146	0.146129984284039\\
0.148	0.148135408606656\\
0.15	0.150140982153433\\
0.152	0.152146706974908\\
0.154	0.154152585123001\\
0.156	0.156158618651033\\
0.158	0.158164809613744\\
0.16	0.160171160067318\\
0.162	0.162177672069396\\
0.164	0.164184347679097\\
0.166	0.166191188957042\\
0.168	0.168198197965367\\
0.17	0.170205376767747\\
0.172	0.172212727429413\\
0.174	0.174220252017175\\
0.176	0.176227952599439\\
0.178	0.178235831246224\\
0.18	0.180243890029191\\
0.182	0.182252131021651\\
0.184	0.184260556298595\\
0.186	0.186269167936708\\
0.188	0.188277968014391\\
0.19	0.19028695861178\\
0.192	0.192296141810768\\
0.194	0.194305519695021\\
0.196	0.196315094350005\\
0.198	0.198324867862999\\
0.2	0.20033484232312\\
0.202	0.202345019821339\\
0.204	0.204355402450506\\
0.206	0.206365992305369\\
0.208	0.208376791482592\\
0.21	0.210387802080777\\
0.212	0.212399026200486\\
0.214	0.214410465944259\\
0.216	0.216422123416638\\
0.218	0.218434000724182\\
0.22	0.220446099975493\\
0.222	0.222458423281237\\
0.224	0.22447097275416\\
0.226	0.226483750509112\\
0.228	0.228496758663071\\
0.23	0.230509999335155\\
0.232	0.232523474646654\\
0.234	0.234537186721044\\
0.236	0.236551137684009\\
0.238	0.238565329663464\\
0.24	0.240579764789576\\
0.242	0.242594445194785\\
0.244	0.244609373013824\\
0.246	0.246624550383744\\
0.248	0.248639979443931\\
0.25	0.250655662336131\\
0.252	0.25267160120447\\
0.254	0.254687798195478\\
0.256	0.256704255458107\\
0.258	0.258720975143756\\
0.26	0.260737959406291\\
0.262	0.262755210402069\\
0.264	0.264772730289957\\
0.266	0.266790521231359\\
0.268	0.268808585390231\\
0.27	0.270826924933111\\
0.272	0.272845542029136\\
0.274	0.274864438850067\\
0.276	0.276883617570308\\
0.278	0.278903080366935\\
0.28	0.280922829419712\\
0.282	0.282942866911116\\
0.284	0.284963195026362\\
0.286	0.286983815953423\\
0.288	0.289004731883054\\
0.29	0.291025945008813\\
0.292	0.293047457527089\\
0.294	0.295069271637119\\
0.296	0.297091389541017\\
0.298	0.299113813443791\\
0.3	0.301136545553372\\
0.302	0.303159588080635\\
0.304	0.305182943239423\\
0.306	0.30720661324657\\
0.308	0.309230600321923\\
0.31	0.311254906688371\\
0.312	0.313279534571864\\
0.314	0.315304486201438\\
0.316	0.317329763809242\\
0.318	0.319355369630556\\
0.32	0.321381305903821\\
0.322	0.323407574870662\\
0.324	0.32543417877591\\
0.326	0.327461119867627\\
0.328	0.329488400397135\\
0.33	0.331516022619033\\
0.332	0.333543988791228\\
0.334	0.335572301174957\\
0.336	0.337600962034814\\
0.338	0.339629973638772\\
0.34	0.341659338258209\\
0.342	0.343689058167936\\
0.344	0.345719135646218\\
0.346	0.347749572974803\\
0.348	0.349780372438946\\
0.35	0.351811536327433\\
0.352	0.353843066932609\\
0.354	0.355874966550403\\
0.356	0.357907237480356\\
0.358	0.359939882025641\\
0.36	0.361972902493095\\
0.362	0.364006301193244\\
0.364	0.366040080440327\\
0.366	0.368074242552325\\
0.368	0.370108789850984\\
0.37	0.372143724661847\\
0.372	0.374179049314275\\
0.374	0.376214766141479\\
0.376	0.378250877480542\\
0.378	0.380287385672451\\
0.38	0.382324293062119\\
0.382	0.384361601998417\\
0.384	0.386399314834199\\
0.386	0.388437433926328\\
0.388	0.390475961635708\\
0.39	0.392514900327307\\
0.392	0.394554252370189\\
0.394	0.396594020137538\\
0.396	0.39863420600669\\
0.398	0.400674812359158\\
0.4	0.402715841580662\\
0.402	0.404757296061157\\
0.404	0.406799178194862\\
0.406	0.408841490380288\\
0.408	0.410884235020268\\
0.41	0.412927414521985\\
0.412	0.414971031296999\\
0.414	0.417015087761282\\
0.416	0.419059586335242\\
0.418	0.421104529443754\\
0.42	0.423149919516191\\
0.422	0.425195758986452\\
0.424	0.427242050292991\\
0.426	0.429288795878853\\
0.428	0.431335998191694\\
0.43	0.433383659683822\\
0.432	0.435431782812219\\
0.434	0.437480370038576\\
0.436	0.439529423829324\\
0.438	0.441578946655661\\
0.44	0.443628940993589\\
0.442	0.445679409323937\\
0.444	0.447730354132402\\
0.446	0.449781777909571\\
0.448	0.451833683150959\\
0.45	0.45388607235704\\
0.452	0.455938948033274\\
0.454	0.457992312690147\\
0.456	0.460046168843194\\
0.458	0.46210051901304\\
0.46	0.464155365725426\\
0.462	0.466210711511247\\
0.464	0.468266558906579\\
0.466	0.470322910452716\\
0.468	0.472379768696204\\
0.47	0.474437136188871\\
0.472	0.47649501548786\\
0.474	0.478553409155668\\
0.476	0.480612319760175\\
0.478	0.482671749874677\\
0.48	0.484731702077926\\
0.482	0.486792178954159\\
0.484	0.488853183093133\\
0.486	0.490914717090163\\
0.488	0.492976783546153\\
0.49	0.495039385067632\\
0.492	0.497102524266792\\
0.494	0.499166203761518\\
0.496	0.501230426175431\\
0.498	0.503295194137914\\
0.5	0.505360510284157\\
0.502	0.507426377255188\\
0.504	0.50949279769791\\
0.506	0.511559774265139\\
0.508	0.513627309615638\\
0.51	0.515695406414158\\
0.512	0.517764067331469\\
0.514	0.519833295044403\\
0.516	0.521903092235888\\
0.518	0.523973461594988\\
0.52	0.526044405816938\\
0.522	0.528115927603183\\
0.524	0.530188029661419\\
0.526	0.532260714705627\\
0.528	0.534333985456114\\
0.53	0.536407844639551\\
0.532	0.538482294989013\\
0.534	0.540557339244019\\
0.536	0.542632980150569\\
0.538	0.544709220461183\\
0.54	0.546786062934946\\
0.542	0.548863510337543\\
0.544	0.550941565441302\\
0.546	0.553020231025231\\
0.548	0.555099509875065\\
0.55	0.557179404783301\\
0.552	0.559259918549243\\
0.554	0.561341053979041\\
0.556	0.563422813885734\\
0.558	0.565505201089291\\
0.56	0.567588218416656\\
0.562	0.569671868701784\\
0.564	0.571756154785691\\
0.566	0.573841079516493\\
0.568	0.575926645749448\\
0.57	0.578012856347003\\
0.572	0.580099714178833\\
0.574	0.582187222121889\\
0.576	0.584275383060441\\
0.578	0.58636419988612\\
0.58	0.588453675497965\\
0.582	0.590543812802467\\
0.584	0.592634614713613\\
0.586	0.594726084152935\\
0.588	0.596818224049552\\
0.59	0.598911037340215\\
0.592	0.601004526969359\\
0.594	0.603098695889141\\
0.596	0.605193547059495\\
0.598	0.607289083448173\\
0.6	0.609385308030795\\
0.602	0.611482223790896\\
0.604	0.613579833719974\\
0.606	0.615678140817536\\
0.608	0.61777714809115\\
0.61	0.619876858556491\\
0.612	0.62197727523739\\
0.614	0.624078401165885\\
0.616	0.626180239382269\\
0.618	0.628282792935139\\
0.62	0.630386064881449\\
0.622	0.632490058286557\\
0.624	0.634594776224279\\
0.626	0.636700221776936\\
0.628	0.638806398035412\\
0.63	0.640913308099196\\
0.632	0.643020955076443\\
0.634	0.645129342084022\\
0.636	0.647238472247569\\
0.638	0.649348348701538\\
0.64	0.65145897458926\\
0.642	0.653570353062991\\
0.644	0.655682487283967\\
0.646	0.65779538042246\\
0.648	0.659909035657832\\
0.65	0.662023456178589\\
0.652	0.664138645182436\\
0.654	0.666254605876335\\
0.656	0.668371341476559\\
0.658	0.670488855208745\\
0.66	0.672607150307961\\
0.662	0.67472623001875\\
0.664	0.676846097595196\\
0.666	0.678966756300981\\
0.668	0.681088209409438\\
0.67	0.683210460203615\\
0.672	0.685333511976333\\
0.674	0.68745736803024\\
0.676	0.689582031677879\\
0.678	0.691707506241739\\
0.68	0.693833795054324\\
0.682	0.695960901458206\\
0.684	0.698088828806093\\
0.686	0.700217580460885\\
0.688	0.702347159795738\\
0.69	0.704477570194129\\
0.692	0.706608815049915\\
0.694	0.708740897767395\\
0.696	0.710873821761379\\
0.698	0.713007590457248\\
0.7	0.715142207291021\\
0.702	0.717277675709414\\
0.704	0.719413999169913\\
0.706	0.721551181140836\\
0.708	0.723689225101397\\
0.71	0.725828134541777\\
0.712	0.727967912963188\\
0.714	0.730108563877941\\
0.716	0.732250090809514\\
0.718	0.734392497292621\\
0.72	0.73653578687328\\
0.722	0.738679963108883\\
0.724	0.740825029568265\\
0.726	0.742970989831775\\
0.728	0.745117847491344\\
0.73	0.747265606150562\\
0.732	0.749414269424743\\
0.734	0.751563840941002\\
0.736	0.753714324338324\\
0.738	0.755865723267641\\
0.74	0.758018041391902\\
0.742	0.760171282386149\\
0.744	0.762325449937591\\
0.746	0.764480547745681\\
0.748	0.766636579522189\\
0.75	0.768793548991278\\
0.752	0.770951459889585\\
0.754	0.773110315966293\\
0.756	0.775270120983211\\
0.758	0.777430878714855\\
0.76	0.779592592948521\\
0.762	0.781755267484371\\
0.764	0.783918906135507\\
0.766	0.786083512728056\\
0.768	0.788249091101249\\
0.77	0.790415645107503\\
0.772	0.792583178612504\\
0.774	0.794751695495289\\
0.776	0.796921199648329\\
0.778	0.799091694977616\\
0.78	0.801263185402744\\
0.782	0.803435674856995\\
0.784	0.805609167287426\\
0.786	0.807783666654957\\
0.788	0.809959176934454\\
0.79	0.81213570211482\\
0.792	0.814313246199081\\
0.794	0.816491813204478\\
0.796	0.818671407162555\\
0.798	0.820852032119247\\
0.8	0.823033692134976\\
0.802	0.825216391284738\\
0.804	0.827400133658197\\
0.806	0.82958492335978\\
0.808	0.831770764508767\\
0.81	0.833957661239388\\
0.812	0.836145617700917\\
0.814	0.838334638057767\\
0.816	0.840524726489588\\
0.818	0.842715887191365\\
0.82	0.844908124373511\\
0.822	0.847101442261974\\
0.824	0.849295845098325\\
0.826	0.851491337139871\\
0.828	0.853687922659744\\
0.83	0.855885605947011\\
0.832	0.858084391306773\\
0.834	0.860284283060267\\
0.836	0.862485285544973\\
0.838	0.864687403114716\\
0.84	0.866890640139772\\
0.842	0.869095001006977\\
0.844	0.87130049011983\\
0.846	0.873507111898603\\
0.848	0.875714870780452\\
0.85	0.877923771219521\\
0.852	0.880133817687058\\
0.854	0.882345014671523\\
0.856	0.8845573666787\\
0.858	0.886770878231813\\
0.86	0.888985553871638\\
0.862	0.891201398156616\\
0.864	0.893418415662971\\
0.866	0.895636610984827\\
0.868	0.897855988734323\\
0.87	0.900076553541734\\
0.872	0.902298310055587\\
0.874	0.904521262942786\\
0.876	0.906745416888728\\
0.878	0.90897077659743\\
0.88	0.911197346791647\\
0.882	0.913425132213\\
0.884	0.915654137622102\\
0.886	0.917884367798679\\
0.888	0.9201158275417\\
0.89	0.922348521669507\\
0.892	0.924582455019942\\
0.894	0.926817632450474\\
0.896	0.929054058838338\\
0.898	0.93129173908066\\
0.9	0.933530678094593\\
0.902	0.935770880817452\\
0.904	0.938012352206849\\
0.906	0.940255097240829\\
0.908	0.942499120918007\\
0.91	0.94474442825771\\
0.912	0.946991024300113\\
0.914	0.949238914106382\\
0.916	0.951488102758816\\
0.918	0.953738595360992\\
0.92	0.955990397037905\\
0.922	0.958243512936119\\
0.924	0.96049794822391\\
0.926	0.962753708091417\\
0.928	0.96501079775079\\
0.93	0.96726922243634\\
0.932	0.969528987404693\\
0.934	0.971790097934941\\
0.936	0.974052559328798\\
0.938	0.976316376910753\\
0.94	0.978581556028231\\
0.942	0.980848102051751\\
0.944	0.983116020375079\\
0.946	0.9853853164154\\
0.948	0.987655995613471\\
0.95	0.989928063433789\\
0.952	0.992201525364756\\
0.954	0.994476386918845\\
0.956	0.996752653632768\\
0.958	0.999030331067645\\
0.96	1.00130942480918\\
0.962	1.00358994046781\\
0.964	1.00587188367893\\
0.966	1.00815526010302\\
0.968	1.01044007542582\\
0.97	1.01272633535855\\
0.972	1.01501404563805\\
0.974	1.017303212027\\
0.976	1.01959384031406\\
0.978	1.02188593631409\\
0.98	1.0241795058683\\
0.982	1.02647455484447\\
0.984	1.02877108913715\\
0.986	1.0310691146678\\
0.988	1.03336863738502\\
0.99	1.03566966326476\\
0.992	1.03797219831046\\
0.994	1.04027624855332\\
0.996	1.04258182005242\\
0.998	1.04488891889499\\
1	1.0471975511966\\
1.002	1.04950772310131\\
1.004	1.05181944078197\\
1.006	1.05413271044033\\
1.008	1.05644753830734\\
1.01	1.0587639306433\\
1.012	1.06108189373809\\
1.014	1.06340143391142\\
1.016	1.065722557513\\
1.018	1.06804527092278\\
1.02	1.0703695805512\\
1.022	1.07269549283936\\
1.024	1.0750230142593\\
1.026	1.0773521513142\\
1.028	1.07968291053859\\
1.03	1.08201529849864\\
1.032	1.08434932179237\\
1.034	1.08668498704984\\
1.036	1.08902230093347\\
1.038	1.09136127013823\\
1.04	1.09370190139189\\
1.042	1.09604420145528\\
1.044	1.09838817712253\\
1.046	1.10073383522133\\
1.048	1.10308118261316\\
1.05	1.10543022619357\\
1.052	1.10778097289243\\
1.054	1.11013342967419\\
1.056	1.11248760353814\\
1.058	1.11484350151869\\
1.06	1.1172011306856\\
1.062	1.11956049814431\\
1.064	1.12192161103616\\
1.066	1.12428447653869\\
1.068	1.12664910186591\\
1.07	1.12901549426859\\
1.072	1.13138366103455\\
1.074	1.13375360948892\\
1.076	1.13612534699445\\
1.078	1.13849888095181\\
1.08	1.14087421879984\\
1.082	1.14325136801593\\
1.084	1.14563033611622\\
1.086	1.14801113065598\\
1.088	1.15039375922991\\
1.09	1.15277822947239\\
1.092	1.15516454905788\\
1.094	1.15755272570114\\
1.096	1.15994276715765\\
1.098	1.16233468122384\\
1.1	1.16472847573749\\
1.102	1.167124158578\\
1.104	1.16952173766676\\
1.106	1.17192122096749\\
1.108	1.17432261648652\\
1.11	1.17672593227321\\
1.112	1.17913117642024\\
1.114	1.181538357064\\
1.116	1.1839474823849\\
1.118	1.18635856060775\\
1.12	1.18877160000212\\
1.122	1.19118660888272\\
1.124	1.19360359560972\\
1.126	1.19602256858915\\
1.128	1.1984435362733\\
1.13	1.20086650716105\\
1.132	1.20329148979827\\
1.134	1.20571849277824\\
1.136	1.20814752474198\\
1.138	1.21057859437871\\
1.14	1.21301171042617\\
1.142	1.21544688167112\\
1.144	1.21788411694966\\
1.146	1.22032342514769\\
1.148	1.22276481520131\\
1.15	1.22520829609724\\
1.152	1.22765387687327\\
1.154	1.23010156661863\\
1.156	1.23255137447448\\
1.158	1.23500330963434\\
1.16	1.2374573813445\\
1.162	1.23991359890451\\
1.164	1.24237197166759\\
1.166	1.24483250904112\\
1.168	1.24729522048711\\
1.17	1.24976011552262\\
1.172	1.25222720372027\\
1.174	1.25469649470873\\
1.176	1.25716799817315\\
1.178	1.2596417238557\\
1.18	1.26211768155604\\
1.182	1.26459588113183\\
1.184	1.26707633249921\\
1.186	1.26955904563334\\
1.188	1.2720440305689\\
1.19	1.27453129740061\\
1.192	1.27702085628375\\
1.194	1.27951271743474\\
1.196	1.28200689113159\\
1.198	1.28450338771455\\
1.2	1.28700221758657\\
1.202	1.28950339121391\\
1.204	1.29200691912669\\
1.206	1.29451281191945\\
1.208	1.29702108025176\\
1.21	1.29953173484875\\
1.212	1.30204478650173\\
1.214	1.30456024606881\\
1.216	1.30707812447545\\
1.218	1.3095984327151\\
1.22	1.31212118184985\\
1.222	1.31464638301096\\
1.224	1.3171740473996\\
1.226	1.31970418628742\\
1.228	1.32223681101722\\
1.23	1.32477193300358\\
1.232	1.32730956373357\\
1.234	1.32984971476737\\
1.236	1.33239239773898\\
1.238	1.33493762435688\\
1.24	1.33748540640474\\
1.242	1.34003575574213\\
1.244	1.34258868430519\\
1.246	1.3451442041074\\
1.248	1.34770232724026\\
1.25	1.35026306587406\\
1.252	1.35282643225862\\
1.254	1.35539243872401\\
1.256	1.35796109768136\\
1.258	1.36053242162359\\
1.26	1.36310642312623\\
1.262	1.36568311484818\\
1.264	1.36826250953251\\
1.266	1.37084462000729\\
1.268	1.37342945918642\\
1.27	1.3760170400704\\
1.272	1.37860737574725\\
1.274	1.3812004793933\\
1.276	1.38379636427407\\
1.278	1.38639504374516\\
1.28	1.38899653125311\\
1.282	1.39160084033631\\
1.284	1.39420798462587\\
1.286	1.3968179778466\\
1.288	1.39943083381789\\
1.29	1.40204656645464\\
1.292	1.40466518976826\\
1.294	1.4072867178676\\
1.296	1.40991116495993\\
1.298	1.41253854535193\\
1.3	1.41516887345071\\
1.302	1.41780216376479\\
1.304	1.42043843090516\\
1.306	1.4230776895863\\
1.308	1.42571995462724\\
1.31	1.42836524095264\\
1.312	1.43101356359384\\
1.314	1.43366493769001\\
1.316	1.43631937848919\\
1.318	1.43897690134949\\
1.32	1.44163752174018\\
1.322	1.44430125524285\\
1.324	1.4469681175526\\
1.326	1.44963812447921\\
1.328	1.45231129194836\\
1.33	1.45498763600283\\
1.332	1.45766717280374\\
1.334	1.4603499186318\\
1.336	1.4630358898886\\
1.338	1.46572510309784\\
1.34	1.46841757490672\\
1.342	1.47111332208716\\
1.344	1.47381236153724\\
1.346	1.47651471028246\\
1.348	1.47922038547719\\
1.35	1.48192940440604\\
1.352	1.48464178448527\\
1.354	1.48735754326421\\
1.356	1.49007669842677\\
1.358	1.49279926779284\\
1.36	1.49552526931984\\
1.362	1.49825472110421\\
1.364	1.50098764138297\\
1.366	1.50372404853525\\
1.368	1.5064639610839\\
1.37	1.50920739769708\\
1.372	1.51195437718987\\
1.374	1.51470491852598\\
1.376	1.51745904081936\\
1.378	1.52021676333592\\
1.38	1.52297810549527\\
1.382	1.52574308687245\\
1.384	1.52851172719972\\
1.386	1.53128404636835\\
1.388	1.53406006443043\\
1.39	1.53683980160075\\
1.392	1.53962327825869\\
1.394	1.54241051495008\\
1.396	1.54520153238918\\
1.398	1.54799635146065\\
1.4	1.55079499322151\\
1.402	1.55359747890318\\
1.404	1.55640382991356\\
1.406	1.55921406783909\\
1.408	1.56202821444688\\
1.41	1.56484629168686\\
1.412	1.56766832169395\\
1.414	1.57049432679031\\
1.416	1.57332432948755\\
1.418	1.57615835248908\\
1.42	1.57899641869234\\
1.422	1.58183855119126\\
1.424	1.58468477327856\\
1.426	1.58753510844826\\
1.428	1.5903895803981\\
1.43	1.59324821303208\\
1.432	1.596111030463\\
1.434	1.59897805701504\\
1.436	1.6018493172264\\
1.438	1.60472483585197\\
1.44	1.60760463786606\\
1.442	1.61048874846514\\
1.444	1.61337719307067\\
1.446	1.61626999733191\\
1.448	1.61916718712885\\
1.45	1.62206878857516\\
1.452	1.62497482802116\\
1.454	1.62788533205686\\
1.456	1.63080032751507\\
1.458	1.63371984147453\\
1.46	1.63664390126312\\
1.462	1.63957253446109\\
1.464	1.64250576890437\\
1.466	1.64544363268795\\
1.468	1.64838615416925\\
1.47	1.65133336197165\\
1.472	1.65428528498797\\
1.474	1.6572419523841\\
1.476	1.66020339360264\\
1.478	1.66316963836662\\
1.48	1.6661407166833\\
1.482	1.66911665884796\\
1.484	1.67209749544789\\
1.486	1.67508325736633\\
1.488	1.67807397578653\\
1.49	1.68106968219586\\
1.492	1.68407040839006\\
1.494	1.68707618647745\\
1.496	1.69008704888331\\
1.498	1.6931030283543\\
1.5	1.69612415796296\\
1.502	1.69915047111233\\
1.504	1.70218200154056\\
1.506	1.70521878332573\\
1.508	1.70826085089063\\
1.51	1.71130823900775\\
1.512	1.71436098280427\\
1.514	1.71741911776716\\
1.516	1.72048267974842\\
1.518	1.72355170497039\\
1.52	1.72662623003111\\
1.522	1.72970629190988\\
1.524	1.73279192797285\\
1.526	1.73588317597874\\
1.528	1.73898007408464\\
1.53	1.74208266085201\\
1.532	1.74519097525267\\
1.534	1.74830505667501\\
1.536	1.75142494493025\\
1.538	1.75455068025888\\
1.54	1.75768230333716\\
1.542	1.76081985528383\\
1.544	1.76396337766686\\
1.546	1.76711291251041\\
1.548	1.77026850230188\\
1.55	1.77343018999913\\
1.552	1.77659801903785\\
1.554	1.77977203333901\\
1.556	1.78295227731656\\
1.558	1.78613879588522\\
1.56	1.78933163446847\\
1.562	1.79253083900664\\
1.564	1.79573645596526\\
1.566	1.79894853234347\\
1.568	1.80216711568274\\
1.57	1.80539225407564\\
1.572	1.80862399617487\\
1.574	1.81186239120247\\
1.576	1.81510748895923\\
1.578	1.81835933983426\\
1.58	1.8216179948148\\
1.582	1.82488350549625\\
1.584	1.82815592409239\\
1.586	1.83143530344583\\
1.588	1.8347216970387\\
1.59	1.83801515900355\\
1.592	1.84131574413452\\
1.594	1.84462350789873\\
1.596	1.84793850644792\\
1.598	1.8512607966304\\
1.6	1.85459043600322\\
1.602	1.85792748284461\\
1.604	1.86127199616672\\
1.606	1.86462403572868\\
1.608	1.8679836620499\\
1.61	1.87135093642371\\
1.612	1.87472592093132\\
1.614	1.87810867845608\\
1.616	1.88149927269811\\
1.618	1.88489776818924\\
1.62	1.88830423030831\\
1.622	1.89171872529684\\
1.624	1.89514132027509\\
1.626	1.89857208325847\\
1.628	1.90201108317436\\
1.63	1.90545838987936\\
1.632	1.90891407417695\\
1.634	1.91237820783555\\
1.636	1.91585086360705\\
1.638	1.91933211524583\\
1.64	1.9228220375282\\
1.642	1.92632070627239\\
1.644	1.92982819835893\\
1.646	1.9333445917517\\
1.648	1.93686996551943\\
1.65	1.94040439985769\\
1.652	1.94394797611162\\
1.654	1.94750077679906\\
1.656	1.95106288563442\\
1.658	1.95463438755314\\
1.66	1.95821536873671\\
1.662	1.9618059166385\\
1.664	1.96540612001018\\
1.666	1.96901606892888\\
1.668	1.97263585482505\\
1.67	1.97626557051116\\
1.672	1.97990531021109\\
1.674	1.98355516959038\\
1.676	1.98721524578732\\
1.678	1.9908856374449\\
1.68	1.9945664447436\\
1.682	1.99825776943523\\
1.684	2.00195971487759\\
1.686	2.00567238607022\\
1.688	2.00939588969114\\
1.69	2.01313033413463\\
1.692	2.01687582955017\\
1.694	2.02063248788246\\
1.696	2.02440042291265\\
1.698	2.02817975030082\\
1.7	2.03197058762965\\
1.702	2.03577305444949\\
1.704	2.03958727232476\\
1.706	2.04341336488174\\
1.708	2.04725145785787\\
1.71	2.05110167915254\\
1.712	2.0549641588795\\
1.714	2.05883902942086\\
1.716	2.06272642548286\\
1.718	2.06662648415331\\
1.72	2.07053934496102\\
1.722	2.07446514993697\\
1.724	2.07840404367763\\
1.726	2.08235617341022\\
1.728	2.08632168906023\\
1.73	2.09030074332107\\
1.732	2.09429349172614\\
1.734	2.09830009272328\\
1.736	2.10232070775179\\
1.738	2.10635550132198\\
1.74	2.11040464109761\\
1.742	2.11446829798108\\
1.744	2.11854664620164\\
1.746	2.12263986340668\\
1.748	2.12674813075636\\
1.75	2.13087163302148\\
1.752	2.13501055868501\\
1.754	2.13916510004728\\
1.756	2.14333545333497\\
1.758	2.14752181881425\\
1.76	2.151724400908\\
1.762	2.15594340831758\\
1.764	2.1601790541491\\
1.766	2.16443155604461\\
1.768	2.16870113631829\\
1.77	2.17298802209795\\
1.772	2.17729244547216\\
1.774	2.18161464364305\\
1.776	2.18595485908538\\
1.778	2.19031333971195\\
1.78	2.19469033904566\\
1.782	2.1990861163988\\
1.784	2.20350093705962\\
1.786	2.20793507248676\\
1.788	2.21238880051189\\
1.79	2.21686240555094\\
1.792	2.22135617882447\\
1.794	2.22587041858756\\
1.796	2.23040543036977\\
1.798	2.23496152722581\\
1.8	2.23953902999727\\
1.802	2.24413826758629\\
1.804	2.24875957724167\\
1.806	2.25340330485816\\
1.808	2.25806980528968\\
1.81	2.26275944267725\\
1.812	2.26747259079259\\
1.814	2.27220963339812\\
1.816	2.27697096462454\\
1.818	2.28175698936684\\
1.82	2.28656812370005\\
1.822	2.29140479531583\\
1.824	2.29626744398118\\
1.826	2.30115652202073\\
1.828	2.30607249482405\\
1.83	2.31101584137961\\
1.832	2.31598705483713\\
1.834	2.3209866431001\\
1.836	2.32601512945068\\
1.838	2.33107305320884\\
1.84	2.33616097042847\\
1.842	2.3412794546326\\
1.844	2.3464290975908\\
1.846	2.35161051014155\\
1.848	2.35682432306291\\
1.85	2.36207118799484\\
1.852	2.36735177841724\\
1.854	2.37266679068757\\
1.856	2.37801694514281\\
1.858	2.3834029872705\\
1.86	2.38882568895434\\
1.862	2.39428584980025\\
1.864	2.39978429854925\\
1.866	2.40532189458421\\
1.868	2.41089952953836\\
1.87	2.41651812901385\\
1.872	2.42217865441988\\
1.874	2.42788210494072\\
1.876	2.43362951964485\\
1.878	2.43942197974799\\
1.88	2.44526061104387\\
1.882	2.45114658651815\\
1.884	2.45708112916274\\
1.886	2.46306551500954\\
1.888	2.46910107640493\\
1.89	2.47518920554869\\
1.892	2.48133135832409\\
1.894	2.48752905844874\\
1.896	2.49378390197987\\
1.898	2.50009756221159\\
1.9	2.50647179500675\\
1.902	2.5129084446113\\
1.904	2.51940945000587\\
1.906	2.52597685185621\\
1.908	2.53261280013324\\
1.91	2.53931956248305\\
1.912	2.54609953343925\\
1.914	2.55295524458348\\
1.916	2.55988937577632\\
1.918	2.56690476759948\\
1.92	2.57400443517314\\
1.922	2.5811915835386\\
1.924	2.58846962482874\\
1.926	2.59584219748684\\
1.928	2.60331318784069\\
1.93	2.61088675439449\\
1.932	2.61856735526918\\
1.934	2.62635977930455\\
1.936	2.63426918143888\\
1.938	2.64230112310753\\
1.94	2.65046161855921\\
1.942	2.65875718818504\\
1.944	2.66719492020342\\
1.946	2.67578254235861\\
1.948	2.68452850569454\\
1.95	2.69344208298615\\
1.952	2.70253348508993\\
1.954	2.71181399936945\\
1.956	2.72129615554088\\
1.958	2.73099392588391\\
1.96	2.74092296894355\\
1.962	2.75110092885793\\
1.964	2.76154780666437\\
1.966	2.77228642593975\\
1.968	2.78334302383201\\
1.97	2.79474801139858\\
1.972	2.80653696659113\\
1.974	2.81875195329294\\
1.976	2.83144330766112\\
1.978	2.84467211159647\\
1.98	2.85851370694094\\
1.982	2.87306284155352\\
1.984	2.88844148166435\\
1.986	2.90481120253424\\
1.988	2.92239393792651\\
1.99	2.94150922636671\\
1.992	2.9626475331808\\
1.994	2.98663456374203\\
1.996	3.01508045583951\\
1.998	3.05214247925233\\
2	3.14159265358979\\
};
\addlegendentry{Standard dispersion}

\end{axis}
%\end{tikzpicture}%

==> tikzpics/TwoBands/SpectrumMod_omega2over1_1p25.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(2.6in,1.103in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=2.26384628453435,
xtick={0,0.5,1,1.5,1.78311298697285,2},
xticklabels={{0},{0.5},{1},{1.5},{1.78},{2}},
xlabel style={font=\color{white!15!black}},
xlabel={\(\omega/\omega_1\)},
ymin=0,
ymax=3.14159265358979,
ytick={0,1.57,1.67,3.14},%{0,0.5,1,1.67237925496005,2,2.5,3},
yticklabels={0,\(_{\pi/2}\),\(^{1.67}\),\(\pi\)},%{{0},{0.5},{1},{1.67},{2},{2.5},{3}},
ylabel style={font=\color{white!15!black}},
ylabel={\(\kappa\)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.034691454115033	0.0314159265358979\\
0.0693731089856038	0.0628318530717959\\
0.104035158789204	0.0942477796076938\\
0.138667784410029	0.125663706143592\\
0.173261146445802	0.15707963267949\\
0.207805377788549	0.188495559215388\\
0.242290575619827	0.219911485751286\\
0.276706792645108	0.251327412287183\\
0.311044027370976	0.282743338823081\\
0.345292213201832	0.314159265358979\\
0.379441206098642	0.345575191894877\\
0.413480770499395	0.376991118430775\\
0.447400563147584	0.408407044966673\\
0.481190114408419	0.439822971502571\\
0.514838806569672	0.471238898038469\\
0.548335848520651	0.502654824574367\\
0.581670246073583	0.534070751110265\\
0.614830767029447	0.565486677646163\\
0.647805899886024	0.596902604182061\\
0.680583804827422	0.628318530717959\\
0.713152255305808	0.659734457253857\\
0.745498568106373	0.691150383789754\\
0.777609519247644	0.722566310325652\\
0.809471242373581	0.75398223686155\\
0.841069105390884	0.785398163397448\\
0.872387559926386	0.816814089933346\\
0.903409956632849	0.848230016469244\\
0.93411831733106	0.879645943005142\\
0.964493052270843	0.91106186954104\\
0.994512607190273	0.942477796076938\\
1.02415302003526	0.973893722612836\\
1.05338736074564	1.00530964914873\\
1.08218501885613	1.03672557568463\\
1.11051079207658	1.06814150222053\\
1.13832371362245	1.09955742875643\\
1.16557553589869	1.13097335529233\\
1.19220876242054	1.16238928182822\\
1.2181540886854	1.19380520836412\\
1.24332707869729	1.22522113490002\\
1.26762387561512	1.25663706143592\\
1.29091574434608	1.28805298797181\\
1.31304231924025	1.31946891450771\\
1.3338036784737	1.35088484104361\\
1.35295196099915	1.38230076757951\\
1.37018443331387	1.41371669411541\\
1.3851419144057	1.4451326206513\\
1.39741901635651	1.4765485471872\\
1.4065941182178	1.5079644737231\\
1.41228366110191	1.539380400259\\
1.4142135623731	1.5707963267949\\
1.41228366110191	1.60221225333079\\
1.4065941182178	1.63362817986669\\
1.39741901635651	1.66504410640259\\
1.3851419144057	1.69646003293849\\
1.37018443331387	1.72787595947439\\
1.35295196099916	1.75929188601028\\
1.3338036784737	1.79070781254618\\
1.31304231924025	1.82212373908208\\
1.29091574434608	1.85353966561798\\
1.26762387561512	1.88495559215388\\
1.24332707869729	1.91637151868977\\
1.2181540886854	1.94778744522567\\
1.19220876242054	1.97920337176157\\
1.16557553589869	2.01061929829747\\
1.13832371362245	2.04203522483337\\
1.11051079207658	2.07345115136926\\
1.08218501885613	2.10486707790516\\
1.05338736074564	2.13628300444106\\
1.02415302003526	2.16769893097696\\
0.994512607190273	2.19911485751286\\
0.964493052270843	2.23053078404875\\
0.93411831733106	2.26194671058465\\
0.903409956632849	2.29336263712055\\
0.872387559926386	2.32477856365645\\
0.841069105390884	2.35619449019234\\
0.809471242373581	2.38761041672824\\
0.777609519247644	2.41902634326414\\
0.745498568106373	2.45044226980004\\
0.713152255305808	2.48185819633594\\
0.680583804827422	2.51327412287183\\
0.647805899886025	2.54469004940773\\
0.614830767029448	2.57610597594363\\
0.581670246073583	2.60752190247953\\
0.548335848520651	2.63893782901543\\
0.514838806569672	2.67035375555132\\
0.48119011440842	2.70176968208722\\
0.447400563147584	2.73318560862312\\
0.413480770499395	2.76460153515902\\
0.379441206098642	2.79601746169492\\
0.345292213201833	2.82743338823081\\
0.311044027370976	2.85884931476671\\
0.276706792645109	2.89026524130261\\
0.242290575619827	2.92168116783851\\
0.207805377788549	2.95309709437441\\
0.173261146445802	2.9845130209103\\
0.138667784410029	3.0159289474462\\
0.104035158789204	3.0473448739821\\
0.0693731089856038	3.078760800518\\
0.034691454115033	3.1101767270539\\
0	3.14159265358979\\
nan	nan\\
2.26384628453435	0\\
2.26358046090953	0.0314159265358979\\
2.26278310311653	0.0628318530717959\\
2.26145455088881	0.0942477796076938\\
2.25959537208917	0.125663706143592\\
2.25720636520729	0.15707963267949\\
2.25428856293114	0.188495559215388\\
2.25084323687053	0.219911485751286\\
2.24687190353702	0.251327412287183\\
2.24237633171527	0.282743338823081\\
2.23735855139541	0.314159265358979\\
2.2318208644769	0.345575191894877\\
2.22576585750326	0.376991118430775\\
2.21919641674531	0.408407044966673\\
2.21211574602135	0.439822971502571\\
2.2045273877296	0.471238898038469\\
2.19643524767454	0.502654824574367\\
2.18784362440114	0.534070751110265\\
2.17875724391544	0.565486677646163\\
2.16918130087664	0.596902604182061\\
2.15912150760596	0.628318530717959\\
2.14858415258799	0.659734457253857\\
2.13757617056126	0.691150383789754\\
2.12610522683508	0.722566310325652\\
2.11417981916633	0.75398223686155\\
2.10180940143415	0.785398163397448\\
2.08900453452971	0.816814089933346\\
2.07577707142569	0.848230016469244\\
2.06214038543126	0.879645943005142\\
2.0481096533441	0.91106186954104\\
2.03370220881515	0.942477796076938\\
2.01893798605917	0.973893722612836\\
2.00384008050077	1.00530964914873\\
1.98843546160376	1.03672557568463\\
1.97275588471596	1.06814150222053\\
1.95683906415545	1.09955742875643\\
1.94073018993226	1.13097335529233\\
1.92448389621937	1.16238928182822\\
1.90816682085688	1.19380520836412\\
1.89186092918535	1.22522113490002\\
1.87566780373564	1.25663706143592\\
1.85971410195208	1.28805298797181\\
1.84415830879135	1.31946891450771\\
1.82919866260885	1.35088484104361\\
1.8150815384518	1.38230076757951\\
1.80210838150882	1.41371669411541\\
1.79063728235411	1.4451326206513\\
1.78107273650607	1.4765485471872\\
1.77383567068517	1.5079644737231\\
1.76930914782708	1.539380400259\\
1.76776695296637	1.5707963267949\\
1.76930914782708	1.60221225333079\\
1.77383567068517	1.63362817986669\\
1.78107273650607	1.66504410640259\\
1.79063728235411	1.69646003293849\\
1.80210838150882	1.72787595947439\\
1.8150815384518	1.75929188601028\\
1.82919866260885	1.79070781254618\\
1.84415830879135	1.82212373908208\\
1.85971410195208	1.85353966561798\\
1.87566780373564	1.88495559215388\\
1.89186092918535	1.91637151868977\\
1.90816682085688	1.94778744522567\\
1.92448389621937	1.97920337176157\\
1.94073018993226	2.01061929829747\\
1.95683906415545	2.04203522483337\\
1.97275588471596	2.07345115136926\\
1.98843546160376	2.10486707790516\\
2.00384008050077	2.13628300444106\\
2.01893798605917	2.16769893097696\\
2.03370220881515	2.19911485751286\\
2.0481096533441	2.23053078404875\\
2.06214038543126	2.26194671058465\\
2.07577707142569	2.29336263712055\\
2.08900453452971	2.32477856365645\\
2.10180940143415	2.35619449019234\\
2.11417981916633	2.38761041672824\\
2.12610522683508	2.41902634326414\\
2.13757617056126	2.45044226980004\\
2.14858415258799	2.48185819633594\\
2.15912150760596	2.51327412287183\\
2.16918130087664	2.54469004940773\\
2.17875724391543	2.57610597594363\\
2.18784362440114	2.60752190247953\\
2.19643524767454	2.63893782901543\\
2.2045273877296	2.67035375555132\\
2.21211574602135	2.70176968208722\\
2.21919641674531	2.73318560862312\\
2.22576585750326	2.76460153515902\\
2.2318208644769	2.79601746169492\\
2.23735855139541	2.82743338823081\\
2.24237633171527	2.85884931476671\\
2.24687190353702	2.89026524130261\\
2.25084323687053	2.92168116783851\\
2.25428856293114	2.95309709437441\\
2.25720636520729	2.9845130209103\\
2.25959537208917	3.0159289474462\\
2.26145455088881	3.0473448739821\\
2.26278310311653	3.078760800518\\
2.26358046090953	3.1101767270539\\
2.26384628453435	3.14159265358979\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.0100000416671354\\
0.02	0.0200003333483342\\
0.03	0.0300011251139215\\
0.04	0.040002667146781\\
0.05	0.0500052097987223\\
0.06	0.0600090036469539\\
0.07	0.0700142995506973\\
0.08	0.0800213487079778\\
0.09	0.0900304027126281\\
0.1	0.10004171361154\\
0.11	0.110055533962202\\
0.12	0.120072116890557\\
0.13	0.130091716149222\\
0.14	0.140114586176101\\
0.15	0.150140982153433\\
0.16	0.160171160067318\\
0.17	0.170205376767747\\
0.18	0.180243890029191\\
0.19	0.19028695861178\\
0.2	0.20033484232312\\
0.21	0.210387802080777\\
0.22	0.220446099975493\\
0.23	0.230509999335155\\
0.24	0.240579764789576\\
0.25	0.250655662336131\\
0.26	0.260737959406291\\
0.27	0.270826924933111\\
0.28	0.280922829419712\\
0.29	0.291025945008813\\
0.3	0.301136545553372\\
0.31	0.311254906688371\\
0.32	0.321381305903821\\
0.33	0.331516022619033\\
0.34	0.341659338258209\\
0.35	0.351811536327433\\
0.36	0.361972902493095\\
0.37	0.372143724661847\\
0.38	0.382324293062119\\
0.39	0.392514900327307\\
0.4	0.402715841580662\\
0.41	0.412927414521985\\
0.42	0.423149919516191\\
0.43	0.433383659683822\\
0.44	0.443628940993589\\
0.45	0.45388607235704\\
0.46	0.464155365725426\\
0.47	0.474437136188871\\
0.48	0.484731702077926\\
0.49	0.495039385067632\\
0.5	0.505360510284157\\
0.51	0.515695406414158\\
0.52	0.526044405816938\\
0.53	0.536407844639551\\
0.54	0.546786062934946\\
0.55	0.557179404783301\\
0.56	0.567588218416656\\
0.57	0.578012856347003\\
0.58	0.588453675497965\\
0.59	0.598911037340215\\
0.6	0.609385308030795\\
0.61	0.619876858556491\\
0.62	0.630386064881449\\
0.63	0.640913308099196\\
0.64	0.65145897458926\\
0.65	0.662023456178589\\
0.66	0.672607150307961\\
0.67	0.683210460203615\\
0.68	0.693833795054324\\
0.69	0.704477570194129\\
0.7	0.715142207291021\\
0.71	0.725828134541777\\
0.72	0.73653578687328\\
0.73	0.747265606150562\\
0.74	0.758018041391902\\
0.75	0.768793548991278\\
0.76	0.779592592948521\\
0.77	0.790415645107503\\
0.78	0.801263185402744\\
0.79	0.81213570211482\\
0.8	0.823033692134976\\
0.81	0.833957661239388\\
0.82	0.844908124373511\\
0.83	0.855885605947011\\
0.84	0.866890640139772\\
0.85	0.877923771219521\\
0.86	0.888985553871638\\
0.87	0.900076553541734\\
0.88	0.911197346791647\\
0.89	0.922348521669507\\
0.9	0.933530678094593\\
0.91	0.94474442825771\\
0.92	0.955990397037905\\
0.93	0.96726922243634\\
0.94	0.978581556028231\\
0.95	0.989928063433789\\
0.96	1.00130942480918\\
0.97	1.01272633535855\\
0.98	1.0241795058683\\
0.99	1.03566966326476\\
1	1.0471975511966\\
1.01	1.0587639306433\\
1.02	1.0703695805512\\
1.03	1.08201529849864\\
1.04	1.09370190139189\\
1.05	1.10543022619357\\
1.06	1.1172011306856\\
1.07	1.12901549426859\\
1.08	1.14087421879984\\
1.09	1.15277822947239\\
1.1	1.16472847573749\\
1.11	1.17672593227321\\
1.12	1.18877160000212\\
1.13	1.20086650716105\\
1.14	1.21301171042617\\
1.15	1.22520829609724\\
1.16	1.2374573813445\\
1.17	1.24976011552262\\
1.18	1.26211768155604\\
1.19	1.27453129740061\\
1.2	1.28700221758657\\
1.21	1.29953173484875\\
1.22	1.31212118184985\\
1.23	1.32477193300358\\
1.24	1.33748540640474\\
1.25	1.35026306587406\\
1.26	1.36310642312623\\
1.27	1.3760170400704\\
1.28	1.38899653125311\\
1.29	1.40204656645464\\
1.3	1.41516887345071\\
1.31	1.42836524095264\\
1.32	1.44163752174018\\
1.33	1.45498763600283\\
1.34	1.46841757490672\\
1.35	1.48192940440604\\
1.36	1.49552526931984\\
1.37	1.50920739769708\\
1.38	1.52297810549527\\
1.39	1.53683980160075\\
1.4	1.55079499322151\\
1.41	1.56484629168686\\
1.42	1.57899641869234\\
1.43	1.59324821303208\\
1.44	1.60760463786606\\
1.45	1.62206878857516\\
1.46	1.63664390126312\\
1.47	1.65133336197165\\
1.48	1.6661407166833\\
1.49	1.68106968219586\\
1.5	1.69612415796296\\
1.51	1.71130823900775\\
1.52	1.72662623003111\\
1.53	1.74208266085201\\
1.54	1.75768230333716\\
1.55	1.77343018999913\\
1.56	1.78933163446847\\
1.57	1.80539225407564\\
1.58	1.8216179948148\\
1.59	1.83801515900355\\
1.6	1.85459043600322\\
1.61	1.87135093642371\\
1.62	1.88830423030831\\
1.63	1.90545838987936\\
1.64	1.9228220375282\\
1.65	1.94040439985769\\
1.66	1.95821536873671\\
1.67	1.97626557051116\\
1.68	1.9945664447436\\
1.69	2.01313033413463\\
1.7	2.03197058762965\\
1.71	2.05110167915254\\
1.72	2.07053934496102\\
1.73	2.09030074332107\\
1.74	2.11040464109761\\
1.75	2.13087163302148\\
1.76	2.151724400908\\
1.77	2.17298802209795\\
1.78	2.19469033904566\\
1.79	2.21686240555094\\
1.8	2.23953902999727\\
1.81	2.26275944267725\\
1.82	2.28656812370005\\
1.83	2.31101584137961\\
1.84	2.33616097042847\\
1.85	2.36207118799484\\
1.86	2.38882568895434\\
1.87	2.41651812901385\\
1.88	2.44526061104387\\
1.89	2.47518920554869\\
1.9	2.50647179500675\\
1.91	2.53931956248305\\
1.92	2.57400443517314\\
1.93	2.61088675439449\\
1.94	2.65046161855921\\
1.95	2.69344208298615\\
1.96	2.74092296894355\\
1.97	2.79474801139858\\
1.98	2.85851370694094\\
1.99	2.94150922636671\\
2	3.14159265358979\\
};
\addplot [color=mycolor3, line width=2.0pt, only marks, mark size=5.0pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.891556493486424	0.836189627480026\\
1.78311298697285	1.67237925496005\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1.78311298697285	1.67237925496005\\
};
\end{axis}
%\end{tikzpicture}%

==> tikzpics/TwoBands/SpectrumMod_v2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(2.6in,1.103in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=2.26384628453435,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency ($\omega/\omega_1$)},
ymin=0,
ymax=3.14159265358979,
ylabel style={font=\color{white!15!black}},
ylabel={Wave vector ($ka$)},
axis background/.style={fill=white},
%title={Spectrum modulated chain with $\omega_2=1.25\omega_1$},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.034691454115033	0.0314159265358979\\
0.0693731089856038	0.0628318530717959\\
0.104035158789204	0.0942477796076938\\
0.138667784410029	0.125663706143592\\
0.173261146445802	0.15707963267949\\
0.207805377788549	0.188495559215388\\
0.242290575619827	0.219911485751286\\
0.276706792645108	0.251327412287183\\
0.311044027370976	0.282743338823081\\
0.345292213201832	0.314159265358979\\
0.379441206098642	0.345575191894877\\
0.413480770499395	0.376991118430775\\
0.447400563147584	0.408407044966673\\
0.481190114408419	0.439822971502571\\
0.514838806569672	0.471238898038469\\
0.548335848520651	0.502654824574367\\
0.581670246073583	0.534070751110265\\
0.614830767029447	0.565486677646163\\
0.647805899886024	0.596902604182061\\
0.680583804827422	0.628318530717959\\
0.713152255305808	0.659734457253857\\
0.745498568106373	0.691150383789754\\
0.777609519247644	0.722566310325652\\
0.809471242373581	0.75398223686155\\
0.841069105390884	0.785398163397448\\
0.872387559926386	0.816814089933346\\
0.903409956632849	0.848230016469244\\
0.93411831733106	0.879645943005142\\
0.964493052270843	0.91106186954104\\
0.994512607190273	0.942477796076938\\
1.02415302003526	0.973893722612836\\
1.05338736074564	1.00530964914873\\
1.08218501885613	1.03672557568463\\
1.11051079207658	1.06814150222053\\
1.13832371362245	1.09955742875643\\
1.16557553589869	1.13097335529233\\
1.19220876242054	1.16238928182822\\
1.2181540886854	1.19380520836412\\
1.24332707869729	1.22522113490002\\
1.26762387561512	1.25663706143592\\
1.29091574434608	1.28805298797181\\
1.31304231924025	1.31946891450771\\
1.3338036784737	1.35088484104361\\
1.35295196099915	1.38230076757951\\
1.37018443331387	1.41371669411541\\
1.3851419144057	1.4451326206513\\
1.39741901635651	1.4765485471872\\
1.4065941182178	1.5079644737231\\
1.41228366110191	1.539380400259\\
1.4142135623731	1.5707963267949\\
1.41228366110191	1.60221225333079\\
1.4065941182178	1.63362817986669\\
1.39741901635651	1.66504410640259\\
1.3851419144057	1.69646003293849\\
1.37018443331387	1.72787595947439\\
1.35295196099916	1.75929188601028\\
1.3338036784737	1.79070781254618\\
1.31304231924025	1.82212373908208\\
1.29091574434608	1.85353966561798\\
1.26762387561512	1.88495559215388\\
1.24332707869729	1.91637151868977\\
1.2181540886854	1.94778744522567\\
1.19220876242054	1.97920337176157\\
1.16557553589869	2.01061929829747\\
1.13832371362245	2.04203522483337\\
1.11051079207658	2.07345115136926\\
1.08218501885613	2.10486707790516\\
1.05338736074564	2.13628300444106\\
1.02415302003526	2.16769893097696\\
0.994512607190273	2.19911485751286\\
0.964493052270843	2.23053078404875\\
0.93411831733106	2.26194671058465\\
0.903409956632849	2.29336263712055\\
0.872387559926386	2.32477856365645\\
0.841069105390884	2.35619449019234\\
0.809471242373581	2.38761041672824\\
0.777609519247644	2.41902634326414\\
0.745498568106373	2.45044226980004\\
0.713152255305808	2.48185819633594\\
0.680583804827422	2.51327412287183\\
0.647805899886025	2.54469004940773\\
0.614830767029448	2.57610597594363\\
0.581670246073583	2.60752190247953\\
0.548335848520651	2.63893782901543\\
0.514838806569672	2.67035375555132\\
0.48119011440842	2.70176968208722\\
0.447400563147584	2.73318560862312\\
0.413480770499395	2.76460153515902\\
0.379441206098642	2.79601746169492\\
0.345292213201833	2.82743338823081\\
0.311044027370976	2.85884931476671\\
0.276706792645109	2.89026524130261\\
0.242290575619827	2.92168116783851\\
0.207805377788549	2.95309709437441\\
0.173261146445802	2.9845130209103\\
0.138667784410029	3.0159289474462\\
0.104035158789204	3.0473448739821\\
0.0693731089856038	3.078760800518\\
0.034691454115033	3.1101767270539\\
0	3.14159265358979\\
nan	nan\\
2.26384628453435	0\\
2.26358046090953	0.0314159265358979\\
2.26278310311653	0.0628318530717959\\
2.26145455088881	0.0942477796076938\\
2.25959537208917	0.125663706143592\\
2.25720636520729	0.15707963267949\\
2.25428856293114	0.188495559215388\\
2.25084323687053	0.219911485751286\\
2.24687190353702	0.251327412287183\\
2.24237633171527	0.282743338823081\\
2.23735855139541	0.314159265358979\\
2.2318208644769	0.345575191894877\\
2.22576585750326	0.376991118430775\\
2.21919641674531	0.408407044966673\\
2.21211574602135	0.439822971502571\\
2.2045273877296	0.471238898038469\\
2.19643524767454	0.502654824574367\\
2.18784362440114	0.534070751110265\\
2.17875724391544	0.565486677646163\\
2.16918130087664	0.596902604182061\\
2.15912150760596	0.628318530717959\\
2.14858415258799	0.659734457253857\\
2.13757617056126	0.691150383789754\\
2.12610522683508	0.722566310325652\\
2.11417981916633	0.75398223686155\\
2.10180940143415	0.785398163397448\\
2.08900453452971	0.816814089933346\\
2.07577707142569	0.848230016469244\\
2.06214038543126	0.879645943005142\\
2.0481096533441	0.91106186954104\\
2.03370220881515	0.942477796076938\\
2.01893798605917	0.973893722612836\\
2.00384008050077	1.00530964914873\\
1.98843546160376	1.03672557568463\\
1.97275588471596	1.06814150222053\\
1.95683906415545	1.09955742875643\\
1.94073018993226	1.13097335529233\\
1.92448389621937	1.16238928182822\\
1.90816682085688	1.19380520836412\\
1.89186092918535	1.22522113490002\\
1.87566780373564	1.25663706143592\\
1.85971410195208	1.28805298797181\\
1.84415830879135	1.31946891450771\\
1.82919866260885	1.35088484104361\\
1.8150815384518	1.38230076757951\\
1.80210838150882	1.41371669411541\\
1.79063728235411	1.4451326206513\\
1.78107273650607	1.4765485471872\\
1.77383567068517	1.5079644737231\\
1.76930914782708	1.539380400259\\
1.76776695296637	1.5707963267949\\
1.76930914782708	1.60221225333079\\
1.77383567068517	1.63362817986669\\
1.78107273650607	1.66504410640259\\
1.79063728235411	1.69646003293849\\
1.80210838150882	1.72787595947439\\
1.8150815384518	1.75929188601028\\
1.82919866260885	1.79070781254618\\
1.84415830879135	1.82212373908208\\
1.85971410195208	1.85353966561798\\
1.87566780373564	1.88495559215388\\
1.89186092918535	1.91637151868977\\
1.90816682085688	1.94778744522567\\
1.92448389621937	1.97920337176157\\
1.94073018993226	2.01061929829747\\
1.95683906415545	2.04203522483337\\
1.97275588471596	2.07345115136926\\
1.98843546160376	2.10486707790516\\
2.00384008050077	2.13628300444106\\
2.01893798605917	2.16769893097696\\
2.03370220881515	2.19911485751286\\
2.0481096533441	2.23053078404875\\
2.06214038543126	2.26194671058465\\
2.07577707142569	2.29336263712055\\
2.08900453452971	2.32477856365645\\
2.10180940143415	2.35619449019234\\
2.11417981916633	2.38761041672824\\
2.12610522683508	2.41902634326414\\
2.13757617056126	2.45044226980004\\
2.14858415258799	2.48185819633594\\
2.15912150760596	2.51327412287183\\
2.16918130087664	2.54469004940773\\
2.17875724391543	2.57610597594363\\
2.18784362440114	2.60752190247953\\
2.19643524767454	2.63893782901543\\
2.2045273877296	2.67035375555132\\
2.21211574602135	2.70176968208722\\
2.21919641674531	2.73318560862312\\
2.22576585750326	2.76460153515902\\
2.2318208644769	2.79601746169492\\
2.23735855139541	2.82743338823081\\
2.24237633171527	2.85884931476671\\
2.24687190353702	2.89026524130261\\
2.25084323687053	2.92168116783851\\
2.25428856293114	2.95309709437441\\
2.25720636520729	2.9845130209103\\
2.25959537208917	3.0159289474462\\
2.26145455088881	3.0473448739821\\
2.26278310311653	3.078760800518\\
2.26358046090953	3.1101767270539\\
2.26384628453435	3.14159265358979\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.0100000416671354\\
0.02	0.0200003333483342\\
0.03	0.0300011251139215\\
0.04	0.040002667146781\\
0.05	0.0500052097987223\\
0.06	0.0600090036469539\\
0.07	0.0700142995506973\\
0.08	0.0800213487079778\\
0.09	0.0900304027126281\\
0.1	0.10004171361154\\
0.11	0.110055533962202\\
0.12	0.120072116890557\\
0.13	0.130091716149222\\
0.14	0.140114586176101\\
0.15	0.150140982153433\\
0.16	0.160171160067318\\
0.17	0.170205376767747\\
0.18	0.180243890029191\\
0.19	0.19028695861178\\
0.2	0.20033484232312\\
0.21	0.210387802080777\\
0.22	0.220446099975493\\
0.23	0.230509999335155\\
0.24	0.240579764789576\\
0.25	0.250655662336131\\
0.26	0.260737959406291\\
0.27	0.270826924933111\\
0.28	0.280922829419712\\
0.29	0.291025945008813\\
0.3	0.301136545553372\\
0.31	0.311254906688371\\
0.32	0.321381305903821\\
0.33	0.331516022619033\\
0.34	0.341659338258209\\
0.35	0.351811536327433\\
0.36	0.361972902493095\\
0.37	0.372143724661847\\
0.38	0.382324293062119\\
0.39	0.392514900327307\\
0.4	0.402715841580662\\
0.41	0.412927414521985\\
0.42	0.423149919516191\\
0.43	0.433383659683822\\
0.44	0.443628940993589\\
0.45	0.45388607235704\\
0.46	0.464155365725426\\
0.47	0.474437136188871\\
0.48	0.484731702077926\\
0.49	0.495039385067632\\
0.5	0.505360510284157\\
0.51	0.515695406414158\\
0.52	0.526044405816938\\
0.53	0.536407844639551\\
0.54	0.546786062934946\\
0.55	0.557179404783301\\
0.56	0.567588218416656\\
0.57	0.578012856347003\\
0.58	0.588453675497965\\
0.59	0.598911037340215\\
0.6	0.609385308030795\\
0.61	0.619876858556491\\
0.62	0.630386064881449\\
0.63	0.640913308099196\\
0.64	0.65145897458926\\
0.65	0.662023456178589\\
0.66	0.672607150307961\\
0.67	0.683210460203615\\
0.68	0.693833795054324\\
0.69	0.704477570194129\\
0.7	0.715142207291021\\
0.71	0.725828134541777\\
0.72	0.73653578687328\\
0.73	0.747265606150562\\
0.74	0.758018041391902\\
0.75	0.768793548991278\\
0.76	0.779592592948521\\
0.77	0.790415645107503\\
0.78	0.801263185402744\\
0.79	0.81213570211482\\
0.8	0.823033692134976\\
0.81	0.833957661239388\\
0.82	0.844908124373511\\
0.83	0.855885605947011\\
0.84	0.866890640139772\\
0.85	0.877923771219521\\
0.86	0.888985553871638\\
0.87	0.900076553541734\\
0.88	0.911197346791647\\
0.89	0.922348521669507\\
0.9	0.933530678094593\\
0.91	0.94474442825771\\
0.92	0.955990397037905\\
0.93	0.96726922243634\\
0.94	0.978581556028231\\
0.95	0.989928063433789\\
0.96	1.00130942480918\\
0.97	1.01272633535855\\
0.98	1.0241795058683\\
0.99	1.03566966326476\\
1	1.0471975511966\\
1.01	1.0587639306433\\
1.02	1.0703695805512\\
1.03	1.08201529849864\\
1.04	1.09370190139189\\
1.05	1.10543022619357\\
1.06	1.1172011306856\\
1.07	1.12901549426859\\
1.08	1.14087421879984\\
1.09	1.15277822947239\\
1.1	1.16472847573749\\
1.11	1.17672593227321\\
1.12	1.18877160000212\\
1.13	1.20086650716105\\
1.14	1.21301171042617\\
1.15	1.22520829609724\\
1.16	1.2374573813445\\
1.17	1.24976011552262\\
1.18	1.26211768155604\\
1.19	1.27453129740061\\
1.2	1.28700221758657\\
1.21	1.29953173484875\\
1.22	1.31212118184985\\
1.23	1.32477193300358\\
1.24	1.33748540640474\\
1.25	1.35026306587406\\
1.26	1.36310642312623\\
1.27	1.3760170400704\\
1.28	1.38899653125311\\
1.29	1.40204656645464\\
1.3	1.41516887345071\\
1.31	1.42836524095264\\
1.32	1.44163752174018\\
1.33	1.45498763600283\\
1.34	1.46841757490672\\
1.35	1.48192940440604\\
1.36	1.49552526931984\\
1.37	1.50920739769708\\
1.38	1.52297810549527\\
1.39	1.53683980160075\\
1.4	1.55079499322151\\
1.41	1.56484629168686\\
1.42	1.57899641869234\\
1.43	1.59324821303208\\
1.44	1.60760463786606\\
1.45	1.62206878857516\\
1.46	1.63664390126312\\
1.47	1.65133336197165\\
1.48	1.6661407166833\\
1.49	1.68106968219586\\
1.5	1.69612415796296\\
1.51	1.71130823900775\\
1.52	1.72662623003111\\
1.53	1.74208266085201\\
1.54	1.75768230333716\\
1.55	1.77343018999913\\
1.56	1.78933163446847\\
1.57	1.80539225407564\\
1.58	1.8216179948148\\
1.59	1.83801515900355\\
1.6	1.85459043600322\\
1.61	1.87135093642371\\
1.62	1.88830423030831\\
1.63	1.90545838987936\\
1.64	1.9228220375282\\
1.65	1.94040439985769\\
1.66	1.95821536873671\\
1.67	1.97626557051116\\
1.68	1.9945664447436\\
1.69	2.01313033413463\\
1.7	2.03197058762965\\
1.71	2.05110167915254\\
1.72	2.07053934496102\\
1.73	2.09030074332107\\
1.74	2.11040464109761\\
1.75	2.13087163302148\\
1.76	2.151724400908\\
1.77	2.17298802209795\\
1.78	2.19469033904566\\
1.79	2.21686240555094\\
1.8	2.23953902999727\\
1.81	2.26275944267725\\
1.82	2.28656812370005\\
1.83	2.31101584137961\\
1.84	2.33616097042847\\
1.85	2.36207118799484\\
1.86	2.38882568895434\\
1.87	2.41651812901385\\
1.88	2.44526061104387\\
1.89	2.47518920554869\\
1.9	2.50647179500675\\
1.91	2.53931956248305\\
1.92	2.57400443517314\\
1.93	2.61088675439449\\
1.94	2.65046161855921\\
1.95	2.69344208298615\\
1.96	2.74092296894355\\
1.97	2.79474801139858\\
1.98	2.85851370694094\\
1.99	2.94150922636671\\
2	3.14159265358979\\
};
\addplot [color=mycolor3, line width=2.0pt, only marks, mark size=5.0pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.891556493486424	0.836189627480026\\
1.78311298697285	1.67237925496005\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1.78311298697285	1.67237925496005\\
};
\end{axis}
%\end{tikzpicture}%

==> tikzpics/TwoBands/SpectrumRPM.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(2.6in,1.103in)},
scale only axis,
xmin=0,
xmax=2.10951574726474,
xtick={0,0.5,1,1.5,1.77,2},%{     0,    0.2,    0.4,    0.6,    0.8,      1,    1.2,    1.4, 1.7668,      2},%    1.6,
xlabel style={font=\color{white!15!black}},
xlabel={\(\omega/\omega_0\)},
ymin=0,
ymax=3.14159265358979,
ytick={0, 1.57, 1.856, 3.14},%{    0,   0.5,     1,   1.5, 1.856,   2.5,     3},
yticklabels={0, \(\pi/2\), 1.86, \(\pi\)},
ylabel style={font=\color{white!15!black}},
ylabel={\(\kappa\)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00314473574964666	0.00314473739098077\\
0.00628946165103723	0.00628947478196155\\
0.0094341678559881	0.00943421217294232\\
0.0125788445159682	0.0125789495639231\\
0.0157234817822179	0.0157236869549039\\
0.01886806980558	0.0188684243458846\\
0.0220125987364314	0.0220131617368654\\
0.0251570587245624	0.0251578991278462\\
0.028301439919094	0.028302636518827\\
0.0314457324683842	0.0314473739098077\\
0.0345899265199167	0.0345921113007885\\
0.0377340122202258	0.0377368486917693\\
0.0408779797147804	0.0408815860827501\\
0.0440218191479016	0.0440263234737308\\
0.0471655206626571	0.0471710608647116\\
0.0503090744007694	0.0503157982556924\\
0.0534524705025098	0.0534605356466732\\
0.0565956991066142	0.0566052730376539\\
0.059738750350178	0.0597500104286347\\
0.0628816143685526	0.0628947478196155\\
0.0660242812952594	0.0660394852105963\\
0.069166741261885	0.069184222601577\\
0.0723089843979802	0.0723289599925578\\
0.0754510008309667	0.0754736973835386\\
0.0785927806860327	0.0786184347745194\\
0.0817343140860396	0.0817631721655001\\
0.0848755911514163	0.0849079095564809\\
0.0880166020000582	0.0880526469474617\\
0.0911573367472351	0.0911973843384424\\
0.0942977855054818	0.0943421217294232\\
0.0974379383845004	0.097486859120404\\
0.10057778549106	0.100631596511385\\
0.103717316928888	0.103776333902366\\
0.106856522798578	0.106921071293346\\
0.109995393197477	0.110065808684327\\
0.11313391821959	0.113210546075308\\
0.116272087955469	0.116355283466289\\
0.119409892492114	0.119500020857269\\
0.122547321912869	0.12264475824825\\
0.125684366297308	0.125789495639231\\
0.128821015721139	0.128934233030212\\
0.131957260256095	0.132078970421193\\
0.135093089969823	0.135223707812173\\
0.138228494925782	0.138368445203154\\
0.141363465183129	0.141513182594135\\
0.144497990796618	0.144657919985116\\
0.147632061816484	0.147802657376096\\
0.150765668288334	0.150947394767077\\
0.15389880025304	0.154092132158058\\
0.157031447746626	0.157236869549039\\
0.160163600800155	0.160381606940019\\
0.163295249439617	0.163526344331\\
0.166426383685815	0.166671081721981\\
0.169556993554255	0.169815819112962\\
0.172687069055025	0.172960556503943\\
0.175816600192682	0.176105293894923\\
0.17894557696614	0.179250031285904\\
0.182073989368546	0.182394768676885\\
0.185201827387166	0.185539506067866\\
0.188329081003266	0.188684243458846\\
0.191455740191992	0.191828980849827\\
0.19458179492225	0.194973718240808\\
0.197707235156582	0.198118455631789\\
0.200832050851049	0.20126319302277\\
0.203956231955104	0.20440793041375\\
0.207079768411468	0.207552667804731\\
0.210202650156007	0.210697405195712\\
0.213324867117606	0.213842142586693\\
0.216446409218039	0.216986879977673\\
0.219567266371844	0.220131617368654\\
0.222687428486194	0.223276354759635\\
0.225806885460766	0.226421092150616\\
0.228925627187611	0.229565829541596\\
0.23204364355102	0.232710566932577\\
0.235160924427392	0.235855304323558\\
0.238277459685101	0.239000041714539\\
0.241393239184359	0.24214477910552\\
0.244508252777078	0.2452895164965\\
0.247622490306736	0.248434253887481\\
0.250735941608233	0.251578991278462\\
0.253848596507757	0.254723728669443\\
0.256960444822639	0.257868466060423\\
0.260071476361208	0.261013203451404\\
0.263181680922651	0.264157940842385\\
0.266291048296867	0.267302678233366\\
0.26939956826432	0.270447415624347\\
0.27250723059589	0.273592153015327\\
0.275614025052724	0.276736890406308\\
0.278719941386087	0.279881627797289\\
0.28182496933721	0.28302636518827\\
0.284929098637133	0.28617110257925\\
0.288032319006555	0.289315839970231\\
0.291134620155671	0.292460577361212\\
0.294235991784024	0.295605314752193\\
0.297336423580334	0.298750052143174\\
0.300435905222345	0.301894789534154\\
0.303534426376661	0.305039526925135\\
0.30663197669858	0.308184264316116\\
0.309728545831928	0.311329001707097\\
0.312824123408894	0.314473739098077\\
0.315918699049859	0.317618476489058\\
0.319012262363226	0.320763213880039\\
0.322104802945247	0.32390795127102\\
0.325196310379849	0.327052688662\\
0.328286774238459	0.330197426052981\\
0.331376184079823	0.333342163443962\\
0.33446452944983	0.336486900834943\\
0.337551799881328	0.339631638225924\\
0.340637984893943	0.342776375616904\\
0.34372307399389	0.345921113007885\\
0.34680705667379	0.349065850398866\\
0.349889922412477	0.352210587789847\\
0.352971660674809	0.355355325180827\\
0.356052260911476	0.358500062571808\\
0.359131712558801	0.361644799962789\\
0.362210005038544	0.36478953735377\\
0.365287127757705	0.367934274744751\\
0.36836307010832	0.371079012135731\\
0.371437821467258	0.374223749526712\\
0.374511371196014	0.377368486917693\\
0.377583708640501	0.380513224308674\\
0.380654823130842	0.383657961699654\\
0.383724703981152	0.386802699090635\\
0.386793340489329	0.389947436481616\\
0.389860721936832	0.393092173872597\\
0.392926837588464	0.396236911263578\\
0.395991676692146	0.399381648654558\\
0.399055228478695	0.402526386045539\\
0.402117482161599	0.40567112343652\\
0.40517842693678	0.408815860827501\\
0.408238051982369	0.411960598218481\\
0.411296346458465	0.415105335609462\\
0.414353299506904	0.418250073000443\\
0.417408900251012	0.421394810391424\\
0.420463137795365	0.424539547782404\\
0.423516001225543	0.427684285173385\\
0.426567479607882	0.430829022564366\\
0.429617561989221	0.433973759955347\\
0.432666237396649	0.437118497346328\\
0.435713494837248	0.440263234737308\\
0.438759323297829	0.443407972128289\\
0.441803711744677	0.44655270951927\\
0.444846649123275	0.449697446910251\\
0.447888124358041	0.452842184301231\\
0.450928126352056	0.455986921692212\\
0.453966643986783	0.459131659083193\\
0.457003666121794	0.462276396474174\\
0.460039181594487	0.465421133865155\\
0.463073179219796	0.468565871256135\\
0.466105647789909	0.471710608647116\\
0.469136576073972	0.474855346038097\\
0.472165952817794	0.478000083429078\\
0.47519376674355	0.481144820820058\\
0.478220006549476	0.484289558211039\\
0.481244660909566	0.48743429560202\\
0.48426771847326	0.490579032993001\\
0.487289167865132	0.493723770383981\\
0.490308997684574	0.496868507774962\\
0.493327196505472	0.500013245165943\\
0.496343752875888	0.503157982556924\\
0.499358655317723	0.506302719947905\\
0.502371892326394	0.509447457338885\\
0.50538345237049	0.512592194729866\\
0.508393323891439	0.515736932120847\\
0.511401495303156	0.518881669511828\\
0.514407954991704	0.522026406902809\\
0.517412691314932	0.525171144293789\\
0.520415692602127	0.52831588168477\\
0.523416947153647	0.531460619075751\\
0.526416443240558	0.534605356466732\\
0.529414169104266	0.537750093857712\\
0.532410112956141	0.540894831248693\\
0.535404262977138	0.544039568639674\\
0.538396607317415	0.547184306030655\\
0.541387134095947	0.550329043421635\\
0.54437583140013	0.553473780812616\\
0.547362687285389	0.556618518203597\\
0.550347689774771	0.559763255594578\\
0.55333082685854	0.562907992985559\\
0.556312086493769	0.566052730376539\\
0.559291456603918	0.56919746776752\\
0.562268925078417	0.572342205158501\\
0.565244479772237	0.575486942549482\\
0.568218108505458	0.578631679940462\\
0.571189799062835	0.581776417331443\\
0.574159539193351	0.584921154722424\\
0.577127316609775	0.588065892113405\\
0.580093118988203	0.591210629504386\\
0.583056933967606	0.594355366895366\\
0.58601874914936	0.597500104286347\\
0.58897855209678	0.600644841677328\\
0.591936330334645	0.603789579068309\\
0.594892071348714	0.606934316459289\\
0.597845762585243	0.61007905385027\\
0.600797391450488	0.613223791241251\\
0.60374694531021	0.616368528632232\\
0.60669441148917	0.619513266023212\\
0.609639777270614	0.622658003414193\\
0.612583029895762	0.625802740805174\\
0.615524156563282	0.628947478196155\\
0.618463144428759	0.632092215587136\\
0.621399980604161	0.635236952978116\\
0.624334652157298	0.638381690369097\\
0.627267146111269	0.641526427760078\\
0.630197449443911	0.644671165151059\\
0.633125549087235	0.647815902542039\\
0.636051431926855	0.65096063993302\\
0.638975084801416	0.654105377324001\\
0.641896494502008	0.657250114714982\\
0.64481564777158	0.660394852105963\\
0.64773253130434	0.663539589496943\\
0.650647131745151	0.666684326887924\\
0.653559435688924	0.669829064278905\\
0.656469429679996	0.672973801669886\\
0.659377100211503	0.676118539060866\\
0.662282433724752	0.679263276451847\\
0.665185416608575	0.682408013842828\\
0.668086035198684	0.685552751233809\\
0.670984275777015	0.68869748862479\\
0.673880124571059	0.69184222601577\\
0.676773567753199	0.694986963406751\\
0.679664591440022	0.698131700797732\\
0.682553181691637	0.701276438188713\\
0.685439324510977	0.704421175579693\\
0.688323005843096	0.707565912970674\\
0.691204211574454	0.710710650361655\\
0.694082927532201	0.713855387752636\\
0.696959139483445	0.717000125143616\\
0.699832833134515	0.720144862534597\\
0.702703994130217	0.723289599925578\\
0.705572608053076	0.726434337316559\\
0.708438660422575	0.72957907470754\\
0.711302136694382	0.73272381209852\\
0.71416302225957	0.735868549489501\\
0.717021302443826	0.739013286880482\\
0.719876962506651	0.742158024271463\\
0.722729987640553	0.745302761662443\\
0.725580362970229	0.748447499053424\\
0.72842807355174	0.751592236444405\\
0.731273104371673	0.754736973835386\\
0.734115440346296	0.757881711226367\\
0.736955066320702	0.761026448617347\\
0.739791967067947	0.764171186008328\\
0.742626127288174	0.767315923399309\\
0.745457531607729	0.77046066079029\\
0.748286164578268	0.77360539818127\\
0.751112010675855	0.776750135572251\\
0.753935054300043	0.779894872963232\\
0.756755279772959	0.783039610354213\\
0.759572671338362	0.786184347745193\\
0.762387213160708	0.789329085136174\\
0.765198889324186	0.792473822527155\\
0.768007683831766	0.795618559918136\\
0.770813580604215	0.798763297309117\\
0.773616563479117	0.801908034700097\\
0.776416616209878	0.805052772091078\\
0.779213722464721	0.808197509482059\\
0.782007865825667	0.81134224687304\\
0.784799029787515	0.81448698426402\\
0.787587197756797	0.817631721655001\\
0.790372353050741	0.820776459045982\\
0.793154478896202	0.823921196436963\\
0.795933558428602	0.827065933827944\\
0.798709574690846	0.830210671218924\\
0.801482510632237	0.833355408609905\\
0.804252349107368	0.836500146000886\\
0.807019072875017	0.839644883391867\\
0.809782664597024	0.842789620782847\\
0.812543106837156	0.845934358173828\\
0.815300382059966	0.849079095564809\\
0.818054472629637	0.85222383295579\\
0.820805360808818	0.855368570346771\\
0.823553028757451	0.858513307737751\\
0.826297458531579	0.861658045128732\\
0.829038632082155	0.864802782519713\\
0.831776531253834	0.867947519910694\\
0.83451113778375	0.871092257301674\\
0.837242433300294	0.874236994692655\\
0.839970399321873	0.877381732083636\\
0.842695017255659	0.880526469474617\\
0.845416268396333	0.883671206865597\\
0.848134133924811	0.886815944256578\\
0.850848594906969	0.889960681647559\\
0.853559632292351	0.89310541903854\\
0.856267226912869	0.896250156429521\\
0.858971359481493	0.899394893820501\\
0.861672010590934	0.902539631211482\\
0.864369160712315	0.905684368602463\\
0.867062790193831	0.908829105993444\\
0.869752879259403	0.911973843384424\\
0.872439408007322	0.915118580775405\\
0.875122356408884	0.918263318166386\\
0.877801704307016	0.921408055557367\\
0.880477431414894	0.924552792948348\\
0.883149517314549	0.927697530339328\\
0.885817941455477	0.930842267730309\\
0.888482683153222	0.93398700512129\\
0.891143721587973	0.937131742512271\\
0.893801035803135	0.940276479903251\\
0.896454604703904	0.943421217294232\\
0.899104407055835	0.946565954685213\\
0.901750421483398	0.949710692076194\\
0.904392626468534	0.952855429467174\\
0.907031000349201	0.956000166858155\\
0.90966552131792	0.959144904249136\\
0.91229616742031	0.962289641640117\\
0.914922916553624	0.965434379031098\\
0.917545746465277	0.968579116422078\\
0.920164634751376	0.971723853813059\\
0.92277955885524	0.97486859120404\\
0.925390496065926	0.978013328595021\\
0.927997423516745	0.981158065986001\\
0.930600318183781	0.984302803376982\\
0.93319915688441	0.987447540767963\\
0.935793916275819	0.990592278158944\\
0.93838457285352	0.993737015549925\\
0.940971102949873	0.996881752940905\\
0.94355348273261	1.00002649033189\\
0.946131688203352	1.00317122772287\\
0.948705695196144	1.00631596511385\\
0.951275479375984	1.00946070250483\\
0.953841016237361	1.01260543989581\\
0.956402281102797	1.01575017728679\\
0.958959249121399	1.01889491467777\\
0.961511895267414	1.02203965206875\\
0.964060194338801	1.02518438945973\\
0.966604120955799	1.02832912685071\\
0.969143649559522	1.03147386424169\\
0.971678754410555	1.03461860163267\\
0.974209409587565	1.03776333902366\\
0.976735588985926	1.04090807641464\\
0.979257266316365	1.04405281380562\\
0.981774415103616	1.0471975511966\\
0.984287008685097	1.05034228858758\\
0.986795020209607	1.05348702597856\\
0.989298422636038	1.05663176336954\\
0.991797188732114	1.05977650076052\\
0.994291291073155	1.0629212381515\\
0.996780702040858	1.06606597554248\\
0.999265393822114	1.06921071293346\\
1.00174533840785	1.07235545032444\\
1.00422050759188	1.07550018771542\\
1.00669087296986	1.07864492510641\\
1.00915640593814	1.08178966249739\\
1.01161707769283	1.08493439988837\\
1.01407285922872	1.08807913727935\\
1.01652372133839	1.09122387467033\\
1.01896963461128	1.09436861206131\\
1.0214105694328	1.09751334945229\\
1.02384649598353	1.10065808684327\\
1.02627738423843	1.10380282423425\\
1.02870320396614	1.10694756162523\\
1.03112392472826	1.11009229901621\\
1.03353951587877	1.11323703640719\\
1.03594994656344	1.11638177379817\\
1.03835518571936	1.11952651118916\\
1.04075520207444	1.12267124858014\\
1.0431499641471	1.12581598597112\\
1.04553944024591	1.1289607233621\\
1.04792359846937	1.13210546075308\\
1.05030240670573	1.13525019814406\\
1.0526758326329	1.13839493553504\\
1.05504384371847	1.14153967292602\\
1.05740640721971	1.144684410317\\
1.05976349018379	1.14782914770798\\
1.06211505944797	1.15097388509896\\
1.06446108163997	1.15411862248994\\
1.06680152317836	1.15726335988092\\
1.06913635027312	1.16040809727191\\
1.07146552892624	1.16355283466289\\
1.07378902493245	1.16669757205387\\
1.07610680388005	1.16984230944485\\
1.0784188311519	1.17298704683583\\
1.08072507192644	1.17613178422681\\
1.08302549117889	1.17927652161779\\
1.08532005368257	1.18242125900877\\
1.08760872401029	1.18556599639975\\
1.08989146653597	1.18871073379073\\
1.0921682454363	1.19185547118171\\
1.09443902469261	1.19500020857269\\
1.09670376809279	1.19814494596367\\
1.0989624392335	1.20128968335466\\
1.10121500152238	1.20443442074564\\
1.10346141818051	1.20757915813662\\
1.105701652245	1.2107238955276\\
1.10793566657173	1.21386863291858\\
1.11016342383831	1.21701337030956\\
1.11238488654713	1.22015810770054\\
1.11460001702867	1.22330284509152\\
1.11680877744489	1.2264475824825\\
1.11901112979297	1.22959231987348\\
1.12120703590902	1.23273705726446\\
1.12339645747218	1.23588179465544\\
1.12557935600879	1.23902653204642\\
1.12775569289684	1.24217126943741\\
1.12992542937057	1.24531600682839\\
1.13208852652532	1.24846074421937\\
1.13424494532257	1.25160548161035\\
1.1363946465952	1.25475021900133\\
1.138537591053	1.25789495639231\\
1.14067373928838	1.26103969378329\\
1.14280305178231	1.26418443117427\\
1.1449254889105	1.26732916856525\\
1.14704101094983	1.27047390595623\\
1.14914957808501	1.27361864334721\\
1.15125115041547	1.27676338073819\\
1.15334568796256	1.27990811812918\\
1.15543315067688	1.28305285552016\\
1.15751349844604	1.28619759291114\\
1.15958669110249	1.28934233030212\\
1.16165268843176	1.2924870676931\\
1.16371145018087	1.29563180508408\\
1.16576293606708	1.29877654247506\\
1.16780710578681	1.30192127986604\\
1.16984391902496	1.30506601725702\\
1.17187333546434	1.308210754648\\
1.17389531479557	1.31135549203898\\
1.17590981672705	1.31450022942996\\
1.17791680099534	1.31764496682094\\
1.17991622737582	1.32078970421193\\
1.1819080556935	1.32393444160291\\
1.18389224583427	1.32707917899389\\
1.18586875775628	1.33022391638487\\
1.18783755150171	1.33336865377585\\
1.18979858720876	1.33651339116683\\
1.19175182512389	1.33965812855781\\
1.19369722561437	1.34280286594879\\
1.19563474918114	1.34594760333977\\
1.19756435647179	1.34909234073075\\
1.19948600829398	1.35223707812173\\
1.20139966562901	1.35538181551271\\
1.20330528964566	1.35852655290369\\
1.20520284171431	1.36167129029468\\
1.20709228342131	1.36481602768566\\
1.20897357658353	1.36796076507664\\
1.21084668326323	1.37110550246762\\
1.21271156578308	1.3742502398586\\
1.21456818674149	1.37739497724958\\
1.21641650902807	1.38053971464056\\
1.21825649583931	1.38368445203154\\
1.22008811069454	1.38682918942252\\
1.22191131745198	1.3899739268135\\
1.22372608032501	1.39311866420448\\
1.22553236389863	1.39626340159546\\
1.22733013314603	1.39940813898644\\
1.22911935344536	1.40255287637743\\
1.2308999905966	1.40569761376841\\
1.23267201083857	1.40884235115939\\
1.23443538086606	1.41198708855037\\
1.23619006784702	1.41513182594135\\
1.23793603943987	1.41827656333233\\
1.23967326381088	1.42142130072331\\
1.24140170965158	1.42456603811429\\
1.24312134619622	1.42771077550527\\
1.24483214323927	1.43085551289625\\
1.24653407115291	1.43400025028723\\
1.24822710090448	1.43714498767821\\
1.24991120407399	1.44028972506919\\
1.25158635287148	1.44343446246018\\
1.25325252015441	1.44657919985116\\
1.2549096794449	1.44972393724214\\
1.2565578049469	1.45286867463312\\
1.25819687156323	1.4560134120241\\
1.25982685491253	1.45915814941508\\
1.26144773134595	1.46230288680606\\
1.26305947796378	1.46544762419704\\
1.26466207263179	1.46859236158802\\
1.2662554939974	1.471737098979\\
1.26783972150561	1.47488183636998\\
1.26941473541465	1.47802657376096\\
1.27098051681136	1.48117131115194\\
1.27253704762628	1.48431604854293\\
1.27408431064842	1.48746078593391\\
1.2756222895397	1.49060552332489\\
1.27715096884898	1.49375026071587\\
1.27867033402575	1.49689499810685\\
1.28018037143348	1.50003973549783\\
1.28168106836239	1.50318447288881\\
1.28317241304198	1.50632921027979\\
1.28465439465293	1.50947394767077\\
1.28612700333865	1.51261868506175\\
1.28759023021627	1.51576342245273\\
1.28904406738713	1.51890815984371\\
1.29048850794677	1.52205289723469\\
1.29192354599435	1.52519763462568\\
1.29334917664153	1.52834237201666\\
1.29476539602076	1.53148710940764\\
1.29617220129299	1.53463184679862\\
1.29756959065478	1.5377765841896\\
1.2989575633448	1.54092132158058\\
1.3003361196497	1.54406605897156\\
1.30170526090932	1.54721079636254\\
1.30306498952132	1.55035553375352\\
1.30441530894507	1.5535002711445\\
1.30575622370491	1.55664500853548\\
1.30708773939278	1.55978974592646\\
1.30840986267012	1.56293448331744\\
1.30972260126907	1.56607922070843\\
1.31102596399305	1.56922395809941\\
1.31231996071657	1.57236869549039\\
1.31360460238446	1.57551343288137\\
1.31487990101023	1.57865817027235\\
1.31614586967392	1.58180290766333\\
1.31740252251914	1.58494764505431\\
1.31864987474945	1.58809238244529\\
1.31988794262405	1.59123711983627\\
1.32111674345279	1.59438185722725\\
1.32233629559052	1.59752659461823\\
1.3235466184307	1.60067133200921\\
1.32474773239842	1.60381606940019\\
1.32593965894273	1.60696080679118\\
1.32712242052829	1.61010554418216\\
1.32829604062646	1.61325028157314\\
1.32946054370569	1.61639501896412\\
1.33061595522132	1.6195397563551\\
1.33176230160477	1.62268449374608\\
1.33289961025219	1.62582923113706\\
1.33402790951247	1.62897396852804\\
1.33514722867472	1.63211870591902\\
1.3362575979552	1.63526344331\\
1.33735904848377	1.63840818070098\\
1.33845161228975	1.64155291809196\\
1.33953532228739	1.64469765548294\\
1.34061021226076	1.64784239287393\\
1.34167631684829	1.65098713026491\\
1.34273367152679	1.65413186765589\\
1.34378231259518	1.65727660504687\\
1.34482227715765	1.66042134243785\\
1.34585360310664	1.66356607982883\\
1.34687632910535	1.66671081721981\\
1.34789049456994	1.66985555461079\\
1.34889613965147	1.67300029200177\\
1.34989330521754	1.67614502939275\\
1.35088203283362	1.67928976678373\\
1.3518623647442	1.68243450417471\\
1.3528343438537	1.68557924156569\\
1.35379801370719	1.68872397895668\\
1.35475341847092	1.69186871634766\\
1.35570060291272	1.69501345373864\\
1.35663961238225	1.69815819112962\\
1.35757049279118	1.7013029285206\\
1.3584932905932	1.70444766591158\\
1.35940805276406	1.70759240330256\\
1.36031482678153	1.71073714069354\\
1.36121366060527	1.71388187808452\\
1.36210460265681	1.7170266154755\\
1.36298770179944	1.72017135286648\\
1.3638630073182	1.72331609025746\\
1.36473056889988	1.72646082764844\\
1.36559043661312	1.72960556503943\\
1.36644266088858	1.73275030243041\\
1.36728729249922	1.73589503982139\\
1.36812438254066	1.73903977721237\\
1.36895398241178	1.74218451460335\\
1.36977614379536	1.74532925199433\\
1.37059091863892	1.74847398938531\\
1.37139835913583	1.75161872677629\\
1.37219851770643	1.75476346416727\\
1.37299144697955	1.75790820155825\\
1.37377719977414	1.76105293894923\\
1.37455582908114	1.76419767634021\\
1.37532738804564	1.76734241373119\\
1.37609192994923	1.77048715112218\\
1.37684950819268	1.77363188851316\\
1.37760017627884	1.77677662590414\\
1.37834398779585	1.77992136329512\\
1.37908099640062	1.7830661006861\\
1.37981125580261	1.78621083807708\\
1.38053481974795	1.78935557546806\\
1.3812517420038	1.79250031285904\\
1.3819620763431	1.79564505025002\\
1.38266587652958	1.798789787641\\
1.3833631963031	1.80193452503198\\
1.3840540893654	1.80507926242296\\
1.38473860936607	1.80822399981394\\
1.38541680988891	1.81136873720493\\
1.38608874443863	1.81451347459591\\
1.38675446642788	1.81765821198689\\
1.38741402916462	1.82080294937787\\
1.38806748583984	1.82394768676885\\
1.3887148895156	1.82709242415983\\
1.38935629311345	1.83023716155081\\
1.38999174940314	1.83338189894179\\
1.39062131099174	1.83652663633277\\
1.39124503031301	1.83967137372375\\
1.39186295961721	1.84281611111473\\
1.39247515096115	1.84596084850571\\
1.39308165619867	1.8491055858967\\
1.39368252697135	1.85225032328768\\
1.39427781469963	1.85539506067866\\
1.39486757057424	1.85853979806964\\
1.39545184554793	1.86168453546062\\
1.39603069032749	1.8648292728516\\
1.3966041553662	1.86797401024258\\
1.39717229085647	1.87111874763356\\
1.39773514672284	1.87426348502454\\
1.39829277261531	1.87740822241552\\
1.39884521790288	1.8805529598065\\
1.39939253166749	1.88369769719748\\
1.39993476269821	1.88684243458846\\
1.40047195948564	1.88998717197945\\
1.40100417021672	1.89313190937043\\
1.40153144276973	1.89627664676141\\
1.40205382470954	1.89942138415239\\
1.40257136328322	1.90256612154337\\
1.4030841054158	1.90571085893435\\
1.40359209770634	1.90885559632533\\
1.40409538642427	1.91200033371631\\
1.40459401750589	1.91514507110729\\
1.40508803655117	1.91828980849827\\
1.40557748882078	1.92143454588925\\
1.40606241923331	1.92457928328023\\
1.40654287236275	1.92772402067121\\
1.40701889243611	1.9308687580622\\
1.40749052333135	1.93401349545318\\
1.40795780857544	1.93715823284416\\
1.40842079134263	1.94030297023514\\
1.40887951445291	1.94344770762612\\
1.40933402037069	1.9465924450171\\
1.40978435120361	1.94973718240808\\
1.41023054870154	1.95288191979906\\
1.41067265425578	1.95602665719004\\
1.41111070889836	1.95917139458102\\
1.41154475330159	1.962316131972\\
1.41197482777767	1.96546086936298\\
1.4124009722785	1.96860560675396\\
1.41282322639563	1.97175034414495\\
1.41324162936034	1.97489508153593\\
1.41365622004383	1.97803981892691\\
1.41406703695763	1.98118455631789\\
1.41447411825397	1.98432929370887\\
1.41487750172647	1.98747403109985\\
1.41527722481074	1.99061876849083\\
1.4156733245853	1.99376350588181\\
1.41606583777241	1.99690824327279\\
1.41645480073912	2.00005298066377\\
1.41684024949841	2.00319771805475\\
1.41722221971038	2.00634245544573\\
1.41760074668355	2.00948719283671\\
1.41797586537626	2.0126319302277\\
1.41834761039812	2.01577666761868\\
1.41871601601159	2.01892140500966\\
1.41908111613355	2.02206614240064\\
1.41944294433706	2.02521087979162\\
1.41980153385305	2.0283556171826\\
1.4201569175722	2.03150035457358\\
1.4205091280468	2.03464509196456\\
1.42085819749269	2.03778982935554\\
1.42120415779127	2.04093456674652\\
1.42154704049154	2.0440793041375\\
1.42188687681221	2.04722404152848\\
1.42222369764382	2.05036877891946\\
1.42255753355096	2.05351351631045\\
1.42288841477449	2.05665825370143\\
1.42321637123376	2.05980299109241\\
1.42354143252898	2.06294772848339\\
1.42386362794351	2.06609246587437\\
1.42418298644623	2.06923720326535\\
1.42449953669396	2.07238194065633\\
1.42481330703382	2.07552667804731\\
1.42512432550576	2.07867141543829\\
1.42543261984492	2.08181615282927\\
1.42573821748421	2.08496089022025\\
1.42604114555676	2.08810562761123\\
1.42634143089844	2.09125036500221\\
1.42663910005042	2.0943951023932\\
1.42693417926168	2.09753983978418\\
1.42722669449162	2.10068457717516\\
1.42751667141256	2.10382931456614\\
1.42780413541235	2.10697405195712\\
1.42808911159698	2.1101187893481\\
1.42837162479311	2.11326352673908\\
1.42865169955066	2.11640826413006\\
1.42892936014548	2.11955300152104\\
1.42920463058183	2.12269773891202\\
1.42947753459508	2.125842476303\\
1.42974809565421	2.12898721369398\\
1.43001633696446	2.13213195108496\\
1.4302822814699	2.13527668847595\\
1.43054595185599	2.13842142586693\\
1.43080737055218	2.14156616325791\\
1.43106655973447	2.14471090064889\\
1.43132354132798	2.14785563803987\\
1.43157833700948	2.15100037543085\\
1.43183096820997	2.15414511282183\\
1.43208145611718	2.15728985021281\\
1.43232982167812	2.16043458760379\\
1.4325760856016	2.16357932499477\\
1.43282026836069	2.16672406238575\\
1.43306239019526	2.16986879977673\\
1.43330247111443	2.17301353716771\\
1.43354053089904	2.1761582745587\\
1.4337765891041	2.17930301194968\\
1.43401066506122	2.18244774934066\\
1.43424277788103	2.18559248673164\\
1.43447294645561	2.18873722412262\\
1.43470118946084	2.1918819615136\\
1.4349275253588	2.19502669890458\\
1.43515197240011	2.19817143629556\\
1.4353745486263	2.20131617368654\\
1.43559527187209	2.20446091107752\\
1.43581415976771	2.2076056484685\\
1.43603122974123	2.21075038585948\\
1.43624649902074	2.21389512325046\\
1.43645998463671	2.21703986064145\\
1.43667170342412	2.22018459803243\\
1.43688167202475	2.22332933542341\\
1.43708990688933	2.22647407281439\\
1.43729642427973	2.22961881020537\\
1.43750124027115	2.23276354759635\\
1.43770437075418	2.23590828498733\\
1.43790583143701	2.23905302237831\\
1.43810563784745	2.24219775976929\\
1.43830380533508	2.24534249716027\\
1.43850034907325	2.24848723455125\\
1.43869528406115	2.25163197194223\\
1.43888862512585	2.25477670933321\\
1.43908038692426	2.2579214467242\\
1.43927058394512	2.26106618411518\\
1.439459230511	2.26421092150616\\
1.43964634078019	2.26735565889714\\
1.43983192874867	2.27050039628812\\
1.44001600825197	2.2736451336791\\
1.44019859296708	2.27678987107008\\
1.44037969641432	2.27993460846106\\
1.44055933195913	2.28307934585204\\
1.44073751281399	2.28622408324302\\
1.44091425204013	2.289368820634\\
1.44108956254936	2.29251355802498\\
1.44126345710583	2.29565829541597\\
1.4414359483278	2.29880303280695\\
1.44160704868932	2.30194777019793\\
1.44177677052197	2.30509250758891\\
1.44194512601654	2.30823724497989\\
1.4421121272247	2.31138198237087\\
1.44227778606067	2.31452671976185\\
1.44244211430282	2.31767145715283\\
1.44260512359531	2.32081619454381\\
1.44276682544968	2.32396093193479\\
1.44292723124642	2.32710566932577\\
1.44308635223654	2.33025040671675\\
1.4432441995431	2.33339514410773\\
1.44340078416273	2.33653988149872\\
1.44355611696717	2.3396846188897\\
1.44371020870472	2.34282935628068\\
1.4438630700017	2.34597409367166\\
1.44401471136397	2.34911883106264\\
1.44416514317828	2.35226356845362\\
1.44431437571374	2.3554083058446\\
1.44446241912322	2.35855304323558\\
1.44460928344471	2.36169778062656\\
1.44475497860272	2.36484251801754\\
1.44489951440959	2.36798725540852\\
1.44504290056686	2.3711319927995\\
1.44518514666658	2.37427673019048\\
1.44532626219259	2.37742146758147\\
1.44546625652184	2.38056620497245\\
1.44560513892564	2.38371094236343\\
1.44574291857092	2.38685567975441\\
1.44587960452147	2.39000041714539\\
1.44601520573915	2.39314515453637\\
1.44614973108513	2.39628989192735\\
1.44628318932105	2.39943462931833\\
1.44641558911023	2.40257936670931\\
1.4465469390188	2.40572410410029\\
1.44667724751688	2.40886884149127\\
1.44680652297969	2.41201357888225\\
1.4469347736887	2.41515831627323\\
1.4470620078327	2.41830305366422\\
1.44718823350893	2.4214477910552\\
1.44731345872414	2.42459252844618\\
1.44743769139563	2.42773726583716\\
1.44756093935237	2.43088200322814\\
1.44768321033596	2.43402674061912\\
1.44780451200171	2.4371714780101\\
1.44792485191963	2.44031621540108\\
1.44804423757543	2.44346095279206\\
1.44816267637152	2.44660569018304\\
1.44828017562795	2.44975042757402\\
1.44839674258341	2.452895164965\\
1.44851238439617	2.45603990235598\\
1.44862710814498	2.45918463974697\\
1.44874092083006	2.46232937713795\\
1.44885382937395	2.46547411452893\\
1.44896584062244	2.46861885191991\\
1.44907696134548	2.47176358931089\\
1.44918719823799	2.47490832670187\\
1.44929655792082	2.47805306409285\\
1.44940504694152	2.48119780148383\\
1.44951267177525	2.48434253887481\\
1.44961943882554	2.48748727626579\\
1.44972535442521	2.49063201365677\\
1.44983042483709	2.49377675104775\\
1.44993465625486	2.49692148843873\\
1.45003805480386	2.50006622582972\\
1.45014062654183	2.5032109632207\\
1.45024237745971	2.50635570061168\\
1.45034331348239	2.50950043800266\\
1.45044344046945	2.51264517539364\\
1.45054276421593	2.51578991278462\\
1.45064129045302	2.5189346501756\\
1.45073902484882	2.52207938756658\\
1.45083597300902	2.52522412495756\\
1.45093214047762	2.52836886234854\\
1.45102753273765	2.53151359973952\\
1.45112215521177	2.5346583371305\\
1.45121601326305	2.53780307452148\\
1.45130911219555	2.54094781191247\\
1.45140145725504	2.54409254930345\\
1.4514930536296	2.54723728669443\\
1.45158390645031	2.55038202408541\\
1.45167402079184	2.55352676147639\\
1.45176340167307	2.55667149886737\\
1.45185205405777	2.55981623625835\\
1.45193998285511	2.56296097364933\\
1.45202719292035	2.56610571104031\\
1.45211368905538	2.56925044843129\\
1.45219947600932	2.57239518582227\\
1.45228455847908	2.57553992321325\\
1.45236894110995	2.57868466060423\\
1.45245262849616	2.58182939799521\\
1.4525356251814	2.5849741353862\\
1.45261793565944	2.58811887277718\\
1.45269956437456	2.59126361016816\\
1.45278051572218	2.59440834755914\\
1.45286079404935	2.59755308495012\\
1.45294040365525	2.6006978223411\\
1.45301934879171	2.60384255973208\\
1.45309763366375	2.60698729712306\\
1.45317526243002	2.61013203451404\\
1.45325223920333	2.61327677190502\\
1.45332856805112	2.616421509296\\
1.45340425299596	2.61956624668698\\
1.45347929801598	2.62271098407797\\
1.45355370704536	2.62585572146895\\
1.4536274839748	2.62900045885993\\
1.45370063265197	2.63214519625091\\
1.45377315688193	2.63528993364189\\
1.45384506042759	2.63843467103287\\
1.45391634701016	2.64157940842385\\
1.45398702030955	2.64472414581483\\
1.45405708396483	2.64786888320581\\
1.45412654157459	2.65101362059679\\
1.45419539669744	2.65415835798777\\
1.45426365285232	2.65730309537875\\
1.45433131351897	2.66044783276973\\
1.4543983821383	2.66359257016072\\
1.4544648621128	2.6667373075517\\
1.45453075680689	2.66988204494268\\
1.45459606954734	2.67302678233366\\
1.4546608036236	2.67617151972464\\
1.45472496228824	2.67931625711562\\
1.45478854875723	2.6824609945066\\
1.45485156621039	2.68560573189758\\
1.45491401779165	2.68875046928856\\
1.45497590660949	2.69189520667954\\
1.45503723573724	2.69503994407052\\
1.45509800821341	2.6981846814615\\
1.45515822704206	2.70132941885249\\
1.45521789519312	2.70447415624347\\
1.45527701560272	2.70761889363445\\
1.45533559117349	2.71076363102543\\
1.45539362477492	2.71390836841641\\
1.45545111924365	2.71705310580739\\
1.45550807738377	2.72019784319837\\
1.45556450196717	2.72334258058935\\
1.45562039573377	2.72648731798033\\
1.4556757613919	2.72963205537131\\
1.45573060161854	2.73277679276229\\
1.45578491905962	2.73592153015327\\
1.45583871633032	2.73906626754425\\
1.45589199601534	2.74221100493523\\
1.45594476066918	2.74535574232622\\
1.45599701281641	2.7485004797172\\
1.45604875495196	2.75164521710818\\
1.45609998954136	2.75478995449916\\
1.45615071902103	2.75793469189014\\
1.45620094579851	2.76107942928112\\
1.45625067225275	2.7642241666721\\
1.45629990073432	2.76736890406308\\
1.45634863356571	2.77051364145406\\
1.45639687304154	2.77365837884504\\
1.45644462142879	2.77680311623602\\
1.45649188096709	2.779947853627\\
1.45653865386892	2.78309259101799\\
1.45658494231982	2.78623732840897\\
1.45663074847868	2.78938206579995\\
1.45667607447791	2.79252680319093\\
1.45672092242369	2.79567154058191\\
1.45676529439618	2.79881627797289\\
1.45680919244973	2.80196101536387\\
1.45685261861313	2.80510575275485\\
1.45689557488976	2.80825049014583\\
1.45693806325784	2.81139522753681\\
1.45698008567063	2.81453996492779\\
1.45702164405661	2.81768470231877\\
1.4570627403197	2.82082943970975\\
1.45710337633945	2.82397417710074\\
1.4571435539712	2.82711891449172\\
1.45718327504634	2.8302636518827\\
1.45722254137243	2.83340838927368\\
1.45726135473341	2.83655312666466\\
1.45729971688979	2.83969786405564\\
1.4573376295788	2.84284260144662\\
1.45737509451461	2.8459873388376\\
1.45741211338846	2.84913207622858\\
1.45744868786885	2.85227681361956\\
1.45748481960171	2.85542155101054\\
1.45752051021056	2.85856628840152\\
1.45755576129668	2.8617110257925\\
1.45759057443926	2.86485576318348\\
1.45762495119557	2.86800050057447\\
1.4576588931011	2.87114523796545\\
1.45769240166972	2.87428997535643\\
1.45772547839385	2.87743471274741\\
1.45775812474457	2.88057945013839\\
1.45779034217182	2.88372418752937\\
1.45782213210446	2.88686892492035\\
1.45785349595052	2.89001366231133\\
1.45788443509723	2.89315839970231\\
1.45791495091126	2.89630313709329\\
1.45794504473875	2.89944787448427\\
1.45797471790553	2.90259261187525\\
1.45800397171721	2.90573734926624\\
1.45803280745932	2.90888208665722\\
1.45806122639741	2.9120268240482\\
1.4580892297772	2.91517156143918\\
1.45811681882472	2.91831629883016\\
1.45814399474637	2.92146103622114\\
1.45817075872909	2.92460577361212\\
1.45819711194047	2.9277505110031\\
1.45822305552882	2.93089524839408\\
1.45824859062334	2.93403998578506\\
1.4582737183342	2.93718472317604\\
1.45829843975264	2.94032946056702\\
1.45832275595108	2.943474197958\\
1.45834666798324	2.94661893534898\\
1.45837017688424	2.94976367273997\\
1.45839328367066	2.95290841013095\\
1.4584159893407	2.95605314752193\\
1.45843829487423	2.95919788491291\\
1.45846020123289	2.96234262230389\\
1.45848170936021	2.96548735969487\\
1.45850282018165	2.96863209708585\\
1.45852353460476	2.97177683447683\\
1.45854385351918	2.97492157186781\\
1.45856377779682	2.97806630925879\\
1.45858330829185	2.98121104664977\\
1.45860244584084	2.98435578404075\\
1.45862119126284	2.98750052143174\\
1.45863954535942	2.99064525882272\\
1.45865750891479	2.9937899962137\\
1.45867508269584	2.99693473360468\\
1.45869226745221	3.00007947099566\\
1.45870906391642	3.00322420838664\\
1.45872547280386	3.00636894577762\\
1.4587414948129	3.0095136831686\\
1.45875713062496	3.01265842055958\\
1.45877238090456	3.01580315795056\\
1.45878724629938	3.01894789534154\\
1.45880172744034	3.02209263273252\\
1.45881582494163	3.0252373701235\\
1.4588295394008	3.02838210751448\\
1.45884287139879	3.03152684490547\\
1.45885582150002	3.03467158229645\\
1.45886839025238	3.03781631968743\\
1.45888057818735	3.04096105707841\\
1.45889238582001	3.04410579446939\\
1.45890381364909	3.04725053186037\\
1.45891486215704	3.05039526925135\\
1.45892553181005	3.05354000664233\\
1.45893582305812	3.05668474403331\\
1.45894573633505	3.05982948142429\\
1.45895527205855	3.06297421881527\\
1.45896443063023	3.06611895620625\\
1.45897321243565	3.06926369359724\\
1.45898161784438	3.07240843098822\\
1.45898964720998	3.0755531683792\\
1.4589973008701	3.07869790577018\\
1.45900457914644	3.08184264316116\\
1.45901148234486	3.08498738055214\\
1.45901801075532	3.08813211794312\\
1.45902416465199	3.0912768553341\\
1.45902994429322	3.09442159272508\\
1.4590353499216	3.09756633011606\\
1.45904038176393	3.10071106750704\\
1.4590450400313	3.10385580489802\\
1.4590493249191	3.107000542289\\
1.45905323660699	3.11014527967999\\
1.45905677525897	3.11329001707097\\
1.45905994102337	3.11643475446195\\
1.45906273403288	3.11957949185293\\
1.45906515440453	3.12272422924391\\
1.45906720223974	3.12586896663489\\
1.45906887762431	3.12901370402587\\
1.45907018062843	3.13215844141685\\
1.45907111130667	3.13530317880783\\
1.45907166969802	3.13844791619881\\
1.45907185582587	3.14159265358979\\
};
%\addlegendentry{Band 1}

\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.53896752812773	0\\
1.538967697233	0.00314473739098077\\
1.53896820455551	0.00628947478196155\\
1.53896905011532	0.00943421217294232\\
1.53897023394588	0.0125789495639231\\
1.53897175609403	0.0157236869549039\\
1.53897361661998	0.0188684243458846\\
1.53897581559737	0.0220131617368654\\
1.53897835311319	0.0251578991278462\\
1.53898122926788	0.028302636518827\\
1.53898444417528	0.0314473739098077\\
1.53898799796264	0.0345921113007885\\
1.53899189077067	0.0377368486917693\\
1.53899612275353	0.0408815860827501\\
1.53900069407883	0.0440263234737308\\
1.53900560492765	0.0471710608647116\\
1.53901085549459	0.0503157982556924\\
1.53901644598774	0.0534605356466732\\
1.53902237662873	0.0566052730376539\\
1.53902864765271	0.0597500104286347\\
1.53903525930844	0.0628947478196155\\
1.53904221185823	0.0660394852105963\\
1.53904950557804	0.069184222601577\\
1.53905714075743	0.0723289599925578\\
1.53906511769965	0.0754736973835386\\
1.53907343672161	0.0786184347745194\\
1.53908209815397	0.0817631721655001\\
1.53909110234112	0.0849079095564809\\
1.5391004496412	0.0880526469474617\\
1.5391101404262	0.0911973843384424\\
1.53912017508191	0.0943421217294232\\
1.53913055400803	0.097486859120404\\
1.53914127761813	0.100631596511385\\
1.53915234633975	0.103776333902366\\
1.53916376061439	0.106921071293346\\
1.53917552089759	0.110065808684327\\
1.53918762765895	0.113210546075308\\
1.53920008138215	0.116355283466289\\
1.53921288256502	0.119500020857269\\
1.5392260317196	0.12264475824825\\
1.53923952937214	0.125789495639231\\
1.53925337606317	0.128934233030212\\
1.53926757234756	0.132078970421193\\
1.53928211879453	0.135223707812173\\
1.53929701598776	0.138368445203154\\
1.53931226452537	0.141513182594135\\
1.53932786502004	0.144657919985116\\
1.53934381809903	0.147802657376096\\
1.53936012440421	0.150947394767077\\
1.53937678459218	0.154092132158058\\
1.53939379933428	0.157236869549039\\
1.53941116931667	0.160381606940019\\
1.53942889524037	0.163526344331\\
1.53944697782137	0.166671081721981\\
1.53946541779062	0.169815819112962\\
1.53948421589416	0.172960556503943\\
1.53950337289317	0.176105293894923\\
1.539522889564	0.179250031285904\\
1.5395427666983	0.182394768676885\\
1.53956300510305	0.185539506067866\\
1.53958360560064	0.188684243458846\\
1.53960456902894	0.191828980849827\\
1.53962589624139	0.194973718240808\\
1.53964758810708	0.198118455631789\\
1.53966964551079	0.20126319302277\\
1.53969206935311	0.20440793041375\\
1.53971486055051	0.207552667804731\\
1.53973802003541	0.210697405195712\\
1.53976154875629	0.213842142586693\\
1.53978544767773	0.216986879977673\\
1.53980971778054	0.220131617368654\\
1.53983436006186	0.223276354759635\\
1.53985937553518	0.226421092150616\\
1.53988476523052	0.229565829541596\\
1.53991053019444	0.232710566932577\\
1.53993667149022	0.235855304323558\\
1.53996319019787	0.239000041714539\\
1.53999008741431	0.24214477910552\\
1.5400173642534	0.2452895164965\\
1.5400450218461	0.248434253887481\\
1.54007306134052	0.251578991278462\\
1.54010148390207	0.254723728669443\\
1.54013029071355	0.257868466060423\\
1.54015948297524	0.261013203451404\\
1.54018906190506	0.264157940842385\\
1.54021902873861	0.267302678233366\\
1.54024938472937	0.270447415624347\\
1.54028013114872	0.273592153015327\\
1.54031126928615	0.276736890406308\\
1.54034280044932	0.279881627797289\\
1.54037472596419	0.28302636518827\\
1.54040704717518	0.28617110257925\\
1.54043976544523	0.289315839970231\\
1.54047288215599	0.292460577361212\\
1.54050639870792	0.295605314752193\\
1.54054031652042	0.298750052143174\\
1.54057463703196	0.301894789534154\\
1.54060936170024	0.305039526925135\\
1.54064449200229	0.308184264316116\\
1.54068002943463	0.311329001707097\\
1.54071597551341	0.314473739098077\\
1.54075233177457	0.317618476489058\\
1.54078909977394	0.320763213880039\\
1.54082628108743	0.32390795127102\\
1.54086387731115	0.327052688662\\
1.54090189006159	0.330197426052981\\
1.54094032097575	0.333342163443962\\
1.5409791717113	0.336486900834943\\
1.54101844394675	0.339631638225924\\
1.5410581393816	0.342776375616904\\
1.54109825973651	0.345921113007885\\
1.54113880675345	0.349065850398866\\
1.54117978219589	0.352210587789847\\
1.54122118784895	0.355355325180827\\
1.54126302551957	0.358500062571808\\
1.54130529703672	0.361644799962789\\
1.54134800425152	0.36478953735377\\
1.54139114903748	0.367934274744751\\
1.54143473329063	0.371079012135731\\
1.54147875892973	0.374223749526712\\
1.54152322789645	0.377368486917693\\
1.54156814215558	0.380513224308674\\
1.54161350369519	0.383657961699654\\
1.54165931452684	0.386802699090635\\
1.54170557668577	0.389947436481616\\
1.54175229223111	0.393092173872597\\
1.5417994632461	0.396236911263578\\
1.54184709183823	0.399381648654558\\
1.54189518013953	0.402526386045539\\
1.54194373030673	0.40567112343652\\
1.54199274452148	0.408815860827501\\
1.54204222499059	0.411960598218481\\
1.54209217394621	0.415105335609462\\
1.5421425936461	0.418250073000443\\
1.54219348637381	0.421394810391424\\
1.54224485443895	0.424539547782404\\
1.54229670017737	0.427684285173385\\
1.54234902595147	0.430829022564366\\
1.54240183415034	0.433973759955347\\
1.54245512719011	0.437118497346328\\
1.54250890751408	0.440263234737308\\
1.54256317759308	0.443407972128289\\
1.54261793992563	0.44655270951927\\
1.54267319703824	0.449697446910251\\
1.54272895148565	0.452842184301231\\
1.54278520585111	0.455986921692212\\
1.54284196274662	0.459131659083193\\
1.54289922481321	0.462276396474174\\
1.54295699472121	0.465421133865155\\
1.54301527517053	0.468565871256135\\
1.54307406889091	0.471710608647116\\
1.54313337864225	0.474855346038097\\
1.54319320721484	0.478000083429078\\
1.54325355742971	0.481144820820058\\
1.54331443213885	0.484289558211039\\
1.54337583422557	0.48743429560202\\
1.54343776660478	0.490579032993001\\
1.54350023222327	0.493723770383981\\
1.54356323406005	0.496868507774962\\
1.54362677512665	0.500013245165943\\
1.54369085846743	0.503157982556924\\
1.54375548715991	0.506302719947905\\
1.5438206643151	0.509447457338885\\
1.5438863930778	0.512592194729866\\
1.54395267662696	0.515736932120847\\
1.544019518176	0.518881669511828\\
1.54408692097318	0.522026406902809\\
1.5441548883019	0.525171144293789\\
1.54422342348108	0.52831588168477\\
1.54429252986553	0.531460619075751\\
1.54436221084626	0.534605356466732\\
1.54443246985088	0.537750093857712\\
1.54450331034397	0.540894831248693\\
1.54457473582742	0.544039568639674\\
1.54464674984085	0.547184306030655\\
1.54471935596196	0.550329043421635\\
1.54479255780694	0.553473780812616\\
1.54486635903084	0.556618518203597\\
1.54494076332797	0.559763255594578\\
1.54501577443234	0.562907992985559\\
1.54509139611801	0.566052730376539\\
1.54516763219953	0.56919746776752\\
1.54524448653237	0.572342205158501\\
1.54532196301333	0.575486942549482\\
1.54540006558095	0.578631679940462\\
1.54547879821598	0.581776417331443\\
1.54555816494179	0.584921154722424\\
1.54563816982481	0.588065892113405\\
1.54571881697504	0.591210629504386\\
1.5458001105464	0.594355366895366\\
1.54588205473729	0.597500104286347\\
1.54596465379102	0.600644841677328\\
1.54604791199625	0.603789579068309\\
1.54613183368753	0.606934316459289\\
1.54621642324574	0.61007905385027\\
1.5463016850986	0.613223791241251\\
1.54638762372115	0.616368528632232\\
1.54647424363629	0.619513266023212\\
1.54656154941524	0.622658003414193\\
1.5466495456781	0.625802740805174\\
1.54673823709433	0.628947478196155\\
1.54682762838332	0.632092215587136\\
1.5469177243149	0.635236952978116\\
1.54700852970989	0.638381690369097\\
1.54710004944063	0.641526427760078\\
1.54719228843157	0.644671165151059\\
1.5472852516598	0.647815902542039\\
1.54737894415565	0.65096063993302\\
1.54747337100321	0.654105377324001\\
1.547568537341	0.657250114714982\\
1.54766444836246	0.660394852105963\\
1.54776110931663	0.663539589496943\\
1.54785852550871	0.666684326887924\\
1.54795670230069	0.669829064278905\\
1.54805564511195	0.672973801669886\\
1.5481553594199	0.676118539060866\\
1.54825585076062	0.679263276451847\\
1.54835712472949	0.682408013842828\\
1.54845918698186	0.685552751233809\\
1.54856204323367	0.68869748862479\\
1.54866569926214	0.69184222601577\\
1.54877016090645	0.694986963406751\\
1.54887543406841	0.698131700797732\\
1.54898152471315	0.701276438188713\\
1.54908843886983	0.704421175579693\\
1.5491961826323	0.707565912970674\\
1.5493047621599	0.710710650361655\\
1.54941418367809	0.713855387752636\\
1.54952445347924	0.717000125143616\\
1.54963557792336	0.720144862534597\\
1.54974756343884	0.723289599925578\\
1.54986041652321	0.726434337316559\\
1.54997414374389	0.72957907470754\\
1.55008875173899	0.73272381209852\\
1.55020424721811	0.735868549489501\\
1.55032063696308	0.739013286880482\\
1.55043792782879	0.742158024271463\\
1.55055612674403	0.745302761662443\\
1.55067524071226	0.748447499053424\\
1.55079527681246	0.751592236444405\\
1.55091624219999	0.754736973835386\\
1.55103814410743	0.757881711226367\\
1.55116098984541	0.761026448617347\\
1.55128478680351	0.764171186008328\\
1.55140954245113	0.767315923399309\\
1.55153526433837	0.77046066079029\\
1.55166196009696	0.77360539818127\\
1.55178963744111	0.776750135572251\\
1.55191830416848	0.779894872963232\\
1.55204796816108	0.783039610354213\\
1.55217863738622	0.786184347745193\\
1.55231031989747	0.789329085136174\\
1.55244302383557	0.792473822527155\\
1.55257675742946	0.795618559918136\\
1.55271152899723	0.798763297309117\\
1.55284734694709	0.801908034700097\\
1.55298421977842	0.805052772091078\\
1.55312215608273	0.808197509482059\\
1.55326116454471	0.81134224687304\\
1.55340125394326	0.81448698426402\\
1.55354243315252	0.817631721655001\\
1.55368471114293	0.820776459045982\\
1.55382809698229	0.823921196436963\\
1.55397259983684	0.827065933827944\\
1.55411822897234	0.830210671218924\\
1.55426499375519	0.833355408609905\\
1.55441290365347	0.836500146000886\\
1.55456196823815	0.839644883391867\\
1.55471219718414	0.842789620782847\\
1.55486360027146	0.845934358173828\\
1.55501618738641	0.849079095564809\\
1.55516996852267	0.85222383295579\\
1.55532495378256	0.855368570346771\\
1.55548115337814	0.858513307737751\\
1.55563857763243	0.861658045128732\\
1.55579723698063	0.864802782519713\\
1.55595714197134	0.867947519910694\\
1.55611830326773	0.871092257301674\\
1.55628073164883	0.874236994692655\\
1.55644443801077	0.877381732083636\\
1.556609433368	0.880526469474617\\
1.5567757288546	0.883671206865597\\
1.55694333572551	0.886815944256578\\
1.55711226535788	0.889960681647559\\
1.55728252925231	0.89310541903854\\
1.55745413903417	0.896250156429521\\
1.55762710645493	0.899394893820501\\
1.55780144339349	0.902539631211482\\
1.55797716185751	0.905684368602463\\
1.55815427398473	0.908829105993444\\
1.55833279204437	0.911973843384424\\
1.55851272843845	0.915118580775405\\
1.55869409570321	0.918263318166386\\
1.55887690651043	0.921408055557367\\
1.5590611736689	0.924552792948348\\
1.55924691012574	0.927697530339328\\
1.55943412896785	0.930842267730309\\
1.55962284342331	0.93398700512129\\
1.55981306686283	0.937131742512271\\
1.56000481280111	0.940276479903251\\
1.56019809489837	0.943421217294232\\
1.5603929269617	0.946565954685213\\
1.56058932294659	0.949710692076194\\
1.56078729695832	0.952855429467174\\
1.56098686325346	0.956000166858155\\
1.56118803624132	0.959144904249136\\
1.56139083048542	0.962289641640117\\
1.56159526070496	0.965434379031098\\
1.56180134177633	0.968579116422078\\
1.56200908873455	0.971723853813059\\
1.56221851677477	0.97486859120404\\
1.56242964125376	0.978013328595021\\
1.56264247769141	0.981158065986001\\
1.5628570417722	0.984302803376982\\
1.56307334934671	0.987447540767963\\
1.56329141643308	0.990592278158944\\
1.56351125921855	0.993737015549925\\
1.56373289406089	0.996881752940905\\
1.56395633748994	1.00002649033189\\
1.56418160620906	1.00317122772287\\
1.56440871709665	1.00631596511385\\
1.56463768720756	1.00946070250483\\
1.56486853377463	1.01260543989581\\
1.56510127421013	1.01575017728679\\
1.56533592610721	1.01889491467777\\
1.56557250724136	1.02203965206875\\
1.56581103557185	1.02518438945973\\
1.56605152924318	1.02832912685071\\
1.56629400658646	1.03147386424169\\
1.56653848612087	1.03461860163267\\
1.56678498655504	1.03776333902366\\
1.56703352678841	1.04090807641464\\
1.56728412591263	1.04405281380562\\
1.56753680321289	1.0471975511966\\
1.56779157816928	1.05034228858758\\
1.56804847045807	1.05348702597856\\
1.56830749995303	1.05663176336954\\
1.56856868672668	1.05977650076052\\
1.56883205105157	1.0629212381515\\
1.56909761340148	1.06606597554248\\
1.56936539445261	1.06921071293346\\
1.56963541508479	1.07235545032444\\
1.56990769638256	1.07550018771542\\
1.57018225963633	1.07864492510641\\
1.57045912634342	1.08178966249739\\
1.57073831820913	1.08493439988837\\
1.5710198571477	1.08807913727935\\
1.57130376528333	1.09122387467033\\
1.57159006495104	1.09436861206131\\
1.57187877869758	1.09751334945229\\
1.57216992928229	1.10065808684327\\
1.57246353967783	1.10380282423425\\
1.57275963307097	1.10694756162523\\
1.57305823286323	1.11009229901621\\
1.57335936267153	1.11323703640719\\
1.5736630463288	1.11638177379817\\
1.57396930788441	1.11952651118916\\
1.57427817160471	1.12267124858014\\
1.57458966197336	1.12581598597112\\
1.57490380369169	1.1289607233621\\
1.57522062167891	1.13210546075308\\
1.57554014107233	1.13525019814406\\
1.57586238722745	1.13839493553504\\
1.57618738571795	1.14153967292602\\
1.57651516233569	1.144684410317\\
1.57684574309053	1.14782914770798\\
1.5771791542101	1.15097388509896\\
1.57751542213952	1.15411862248994\\
1.57785457354092	1.15726335988092\\
1.57819663529299	1.16040809727191\\
1.5785416344903	1.16355283466289\\
1.57888959844267	1.16669757205387\\
1.57924055467426	1.16984230944485\\
1.57959453092266	1.17298704683583\\
1.57995155513786	1.17613178422681\\
1.58031165548105	1.17927652161779\\
1.58067486032332	1.18242125900877\\
1.58104119824428	1.18556599639975\\
1.58141069803044	1.18871073379073\\
1.58178338867357	1.19185547118171\\
1.58215929936889	1.19500020857269\\
1.58253845951302	1.19814494596367\\
1.58292089870196	1.20128968335466\\
1.58330664672876	1.20443442074564\\
1.58369573358113	1.20757915813662\\
1.58408818943883	1.2107238955276\\
1.58448404467097	1.21386863291858\\
1.58488332983305	1.21701337030956\\
1.58528607566391	1.22015810770054\\
1.58569231308246	1.22330284509152\\
1.58610207318423	1.2264475824825\\
1.58651538723776	1.22959231987348\\
1.58693228668079	1.23273705726446\\
1.58735280311622	1.23588179465544\\
1.58777696830795	1.23902653204642\\
1.58820481417643	1.24217126943741\\
1.58863637279409	1.24531600682839\\
1.58907167638049	1.24846074421937\\
1.58951075729726	1.25160548161035\\
1.58995364804292	1.25475021900133\\
1.59040038124731	1.25789495639231\\
1.59085098966594	1.26103969378329\\
1.59130550617405	1.26418443117427\\
1.59176396376042	1.26732916856525\\
1.59222639552097	1.27047390595623\\
1.59269283465212	1.27361864334721\\
1.59316331444387	1.27676338073819\\
1.59363786827269	1.27990811812918\\
1.59411652959409	1.28305285552016\\
1.59459933193499	1.28619759291114\\
1.59508630888581	1.28934233030212\\
1.59557749409229	1.2924870676931\\
1.59607292124706	1.29563180508408\\
1.59657262408094	1.29877654247506\\
1.59707663635399	1.30192127986604\\
1.59758499184625	1.30506601725702\\
1.59809772434824	1.308210754648\\
1.59861486765118	1.31135549203898\\
1.59913645553695	1.31450022942996\\
1.59966252176772	1.31764496682094\\
1.60019310007539	1.32078970421193\\
1.60072822415067	1.32393444160291\\
1.60126792763193	1.32707917899389\\
1.6018122440938	1.33022391638487\\
1.60236120703539	1.33336865377585\\
1.60291484986837	1.33651339116683\\
1.60347320590468	1.33965812855781\\
1.60403630834402	1.34280286594879\\
1.60460419026103	1.34594760333977\\
1.60517688459223	1.34909234073075\\
1.60575442412271	1.35223707812173\\
1.60633684147256	1.35538181551271\\
1.60692416908295	1.35852655290369\\
1.60751643920213	1.36167129029468\\
1.60811368387103	1.36481602768566\\
1.60871593490869	1.36796076507664\\
1.60932322389745	1.37110550246762\\
1.60993558216791	1.3742502398586\\
1.61055304078364	1.37739497724958\\
1.61117563052572	1.38053971464056\\
1.61180338187702	1.38368445203154\\
1.61243632500634	1.38682918942252\\
1.61307448975234	1.3899739268135\\
1.61371790560722	1.39311866420448\\
1.61436660170037	1.39626340159546\\
1.61502060678174	1.39940813898644\\
1.61567994920512	1.40255287637743\\
1.61634465691124	1.40569761376841\\
1.61701475741081	1.40884235115939\\
1.61769027776742	1.41198708855037\\
1.6183712445803	1.41513182594135\\
1.61905768396705	1.41827656333233\\
1.61974962154628	1.42142130072331\\
1.62044708242023	1.42456603811429\\
1.62115009115725	1.42771077550527\\
1.62185867177439	1.43085551289625\\
1.62257284771991	1.43400025028723\\
1.62329264185577	1.43714498767821\\
1.62401807644023	1.44028972506919\\
1.62474917311041	1.44343446246018\\
1.625485952865	1.44657919985116\\
1.62622843604697	1.44972393724214\\
1.62697664232643	1.45286867463312\\
1.62773059068359	1.4560134120241\\
1.62849029939185	1.45915814941508\\
1.62925578600109	1.46230288680606\\
1.63002706732107	1.46544762419704\\
1.63080415940511	1.46859236158802\\
1.6315870775339	1.471737098979\\
1.6323758361996	1.47488183636998\\
1.63317044909023	1.47802657376096\\
1.63397092907423	1.48117131115194\\
1.63477728818545	1.48431604854293\\
1.63558953760835	1.48746078593391\\
1.63640768766363	1.49060552332489\\
1.63723174779413	1.49375026071587\\
1.63806172655117	1.49689499810685\\
1.63889763158129	1.50003973549783\\
1.63973946961339	1.50318447288881\\
1.64058724644628	1.50632921027979\\
1.64144096693675	1.50947394767077\\
1.64230063498804	1.51261868506175\\
1.64316625353891	1.51576342245273\\
1.64403782455307	1.51890815984371\\
1.64491534900929	1.52205289723469\\
1.64579882689192	1.52519763462568\\
1.6466882571821	1.52834237201666\\
1.64758363784939	1.53148710940764\\
1.64848496584415	1.53463184679862\\
1.6493922370904	1.5377765841896\\
1.65030544647933	1.54092132158058\\
1.65122458786347	1.54406605897156\\
1.65214965405146	1.54721079636254\\
1.65308063680345	1.55035553375352\\
1.65401752682724	1.5535002711445\\
1.65496031377495	1.55664500853548\\
1.65590898624051	1.55978974592646\\
1.65686353175772	1.56293448331744\\
1.65782393679904	1.56607922070843\\
1.65879018677504	1.56922395809941\\
1.65976226603463	1.57236869549039\\
1.6607401578658	1.57551343288137\\
1.66172384449729	1.57865817027235\\
1.66271330710074	1.58180290766333\\
1.6637085257937	1.58494764505431\\
1.66470947964321	1.58809238244529\\
1.66571614667013	1.59123711983627\\
1.66672850385417	1.59438185722725\\
1.66774652713956	1.59752659461823\\
1.66877019144138	1.60067133200921\\
1.66979947065263	1.60381606940019\\
1.67083433765187	1.60696080679118\\
1.67187476431159	1.61010554418216\\
1.67292072150713	1.61325028157314\\
1.67397217912633	1.61639501896412\\
1.67502910607967	1.6195397563551\\
1.67609147031116	1.62268449374608\\
1.67715923880969	1.62582923113706\\
1.67823237762099	1.62897396852804\\
1.67931085186023	1.63211870591902\\
1.680394625725	1.63526344331\\
1.68148366250899	1.63840818070098\\
1.68257792461605	1.64155291809196\\
1.6836773735748	1.64469765548294\\
1.68478197005366	1.64784239287393\\
1.68589167387644	1.65098713026491\\
1.68700644403821	1.65413186765589\\
1.68812623872169	1.65727660504687\\
1.689251015314	1.66042134243785\\
1.69038073042379	1.66356607982883\\
1.69151533989868	1.66671081721981\\
1.69265479884306	1.66985555461079\\
1.69379906163619	1.67300029200177\\
1.6949480819506	1.67614502939275\\
1.6961018127707	1.67928976678373\\
1.69726020641171	1.68243450417471\\
1.69842321453868	1.68557924156569\\
1.69959078818589	1.68872397895668\\
1.70076287777624	1.69186871634766\\
1.70193943314088	1.69501345373864\\
1.70312040353901	1.69815819112962\\
1.70430573767768	1.7013029285206\\
1.70549538373178	1.70444766591158\\
1.70668928936403	1.70759240330256\\
1.70788740174506	1.71073714069354\\
1.70908966757346	1.71388187808452\\
1.71029603309593	1.7170266154755\\
1.7115064441273	1.72017135286648\\
1.7127208460706	1.72331609025746\\
1.71393918393706	1.72646082764844\\
1.71516140236604	1.72960556503943\\
1.71638744564484	1.73275030243041\\
1.71761725772845	1.73589503982139\\
1.71885078225918	1.73903977721237\\
1.72008796258611	1.74218451460335\\
1.72132874178444	1.74532925199433\\
1.72257306267461	1.74847398938531\\
1.72382086784132	1.75161872677629\\
1.7250720996523	1.75476346416727\\
1.72632670027685	1.75790820155825\\
1.72758461170427	1.76105293894923\\
1.72884577576189	1.76419767634021\\
1.73011013413303	1.76734241373119\\
1.73137762837459	1.77048715112218\\
1.7326481999344	1.77363188851316\\
1.73392179016835	1.77677662590414\\
1.73519834035718	1.77992136329512\\
1.73647779172299	1.7830661006861\\
1.73776008544549	1.78621083807708\\
1.73904516267791	1.78935557546806\\
1.74033296456259	1.79250031285904\\
1.74162343224631	1.79564505025002\\
1.74291650689526	1.798789787641\\
1.74421212970967	1.80193452503198\\
1.74551024193816	1.80507926242296\\
1.74681078489173	1.80822399981394\\
1.74811369995737	1.81136873720493\\
1.74941892861144	1.81451347459591\\
1.75072641243263	1.81765821198689\\
1.75203609311457	1.82080294937787\\
1.75334791247816	1.82394768676885\\
1.75466181248353	1.82709242415983\\
1.75597773524162	1.83023716155081\\
1.75729562302547	1.83338189894179\\
1.75861541828116	1.83652663633277\\
1.75993706363837	1.83967137372375\\
1.76126050192066	1.84281611111473\\
1.76258567615539	1.84596084850571\\
1.76391252958327	1.8491055858967\\
1.76524100566761	1.85225032328768\\
1.76657104810328	1.85539506067866\\
1.76790260082526	1.85853979806964\\
1.76923560801691	1.86168453546062\\
1.77057001411796	1.8648292728516\\
1.77190576383208	1.86797401024258\\
1.77324280213427	1.87111874763356\\
1.77458107427783	1.87426348502454\\
1.77592052580108	1.87740822241552\\
1.77726110253379	1.8805529598065\\
1.77860275060327	1.88369769719748\\
1.77994541644021	1.88684243458846\\
1.78128904678426	1.88998717197945\\
1.78263358868922	1.89313190937043\\
1.78397898952813	1.89627664676141\\
1.78532519699789	1.89942138415239\\
1.78667215912381	1.90256612154337\\
1.78801982426376	1.90571085893435\\
1.78936814111214	1.90885559632533\\
1.79071705870357	1.91200033371631\\
1.79206652641637	1.91514507110729\\
1.79341649397576	1.91828980849827\\
1.7947669114569	1.92143454588925\\
1.79611772928761	1.92457928328023\\
1.79746889825097	1.92772402067121\\
1.79882036948762	1.9308687580622\\
1.80017209449793	1.93401349545318\\
1.8015240251439	1.93715823284416\\
1.8028761136509	1.94030297023514\\
1.80422831260924	1.94344770762612\\
1.8055805749755	1.9465924450171\\
1.80693285407371	1.94973718240808\\
1.80828510359637	1.95288191979906\\
1.80963727760527	1.95602665719004\\
1.81098933053216	1.95917139458102\\
1.81234121717927	1.962316131972\\
1.81369289271968	1.96546086936298\\
1.81504431269751	1.96860560675396\\
1.81639543302797	1.97175034414495\\
1.81774620999735	1.97489508153593\\
1.81909660026275	1.97803981892691\\
1.82044656085178	1.98118455631789\\
1.82179604916209	1.98432929370887\\
1.8231450229608	1.98747403109985\\
1.82449344038382	1.99061876849083\\
1.82584125993499	1.99376350588181\\
1.82718844048526	1.99690824327279\\
1.8285349412716	2.00005298066377\\
1.82988072189593	2.00319771805475\\
1.83122574232391	2.00634245544573\\
1.83256996288365	2.00948719283671\\
1.83391334426434	2.0126319302277\\
1.83525584751475	2.01577666761868\\
1.83659743404176	2.01892140500966\\
1.83793806560868	2.02206614240064\\
1.83927770433362	2.02521087979162\\
1.8406163126877	2.0283556171826\\
1.84195385349326	2.03150035457358\\
1.84329028992197	2.03464509196456\\
1.8446255854929	2.03778982935554\\
1.84595970407054	2.04093456674652\\
1.84729260986275	2.0440793041375\\
1.84862426741867	2.04722404152848\\
1.84995464162658	2.05036877891946\\
1.85128369771176	2.05351351631045\\
1.85261140123421	2.05665825370143\\
1.85393771808643	2.05980299109241\\
1.85526261449115	2.06294772848339\\
1.85658605699895	2.06609246587437\\
1.85790801248595	2.06923720326535\\
1.8592284481514	2.07238194065633\\
1.8605473315153	2.07552667804731\\
1.86186463041591	2.07867141543829\\
1.86318031300738	2.08181615282927\\
1.86449434775719	2.08496089022025\\
1.86580670344369	2.08810562761123\\
1.86711734915362	2.09125036500221\\
1.86842625427953	2.0943951023932\\
1.86973338851728	2.09753983978418\\
1.87103872186349	2.10068457717516\\
1.87234222461296	2.10382931456614\\
1.87364386735614	2.10697405195712\\
1.87494362097652	2.1101187893481\\
1.87624145664808	2.11326352673908\\
1.87753734583269	2.11640826413006\\
1.87883126027755	2.11955300152104\\
1.88012317201259	2.12269773891202\\
1.88141305334788	2.125842476303\\
1.88270087687107	2.12898721369398\\
1.8839866154448	2.13213195108496\\
1.8852702422041	2.13527668847595\\
1.88655173055387	2.13842142586693\\
1.88783105416624	2.14156616325791\\
1.88910818697809	2.14471090064889\\
1.89038310318843	2.14785563803987\\
1.8916557772559	2.15100037543085\\
1.8929261838962	2.15414511282183\\
1.89419429807959	2.15728985021281\\
1.89546009502835	2.16043458760379\\
1.8967235502143	2.16357932499477\\
1.89798463935629	2.16672406238575\\
1.8992433384177	2.16986879977673\\
1.90049962360402	2.17301353716771\\
1.90175347136035	2.1761582745587\\
1.90300485836897	2.17930301194968\\
1.90425376154694	2.18244774934066\\
1.90550015804365	2.18559248673164\\
1.90674402523843	2.18873722412262\\
1.90798534073821	2.1918819615136\\
1.90922408237508	2.19502669890458\\
1.91046022820402	2.19817143629556\\
1.91169375650052	2.20131617368654\\
1.91292464575829	2.20446091107752\\
1.91415287468692	2.2076056484685\\
1.91537842220967	2.21075038585948\\
1.91660126746115	2.21389512325046\\
1.91782138978512	2.21703986064145\\
1.91903876873221	2.22018459803243\\
1.92025338405777	2.22332933542341\\
1.92146521571967	2.22647407281439\\
1.92267424387609	2.22961881020537\\
1.92388044888344	2.23276354759635\\
1.92508381129416	2.23590828498733\\
1.92628431185467	2.23905302237831\\
1.92748193150322	2.24219775976929\\
1.92867665136786	2.24534249716027\\
1.9298684527644	2.24848723455125\\
1.93105731719431	2.25163197194223\\
1.93224322634279	2.25477670933321\\
1.93342616207669	2.2579214467242\\
1.93460610644263	2.26106618411518\\
1.93578304166497	2.26421092150616\\
1.93695695014391	2.26735565889714\\
1.93812781445356	2.27050039628812\\
1.93929561734007	2.2736451336791\\
1.94046034171973	2.27678987107008\\
1.94162197067711	2.27993460846106\\
1.94278048746325	2.28307934585204\\
1.94393587549383	2.28622408324302\\
1.94508811834737	2.289368820634\\
1.94623719976345	2.29251355802498\\
1.94738310364095	2.29565829541597\\
1.94852581403634	2.29880303280695\\
1.9496653151619	2.30194777019793\\
1.9508015913841	2.30509250758891\\
1.95193462722183	2.30823724497989\\
1.95306440734481	2.31138198237087\\
1.95419091657189	2.31452671976185\\
1.95531413986949	2.31767145715283\\
1.9564340623499	2.32081619454381\\
1.95755066926979	2.32396093193479\\
1.95866394602858	2.32710566932577\\
1.95977387816688	2.33025040671675\\
1.96088045136501	2.33339514410773\\
1.96198365144143	2.33653988149872\\
1.96308346435128	2.3396846188897\\
1.96417987618487	2.34282935628068\\
1.96527287316624	2.34597409367166\\
1.96636244165168	2.34911883106264\\
1.96744856812837	2.35226356845362\\
1.96853123921289	2.3554083058446\\
1.96961044164986	2.35855304323558\\
1.97068616231058	2.36169778062656\\
1.97175838819165	2.36484251801754\\
1.97282710641363	2.36798725540852\\
1.97389230421969	2.3711319927995\\
1.97495396897434	2.37427673019048\\
1.97601208816211	2.37742146758147\\
1.97706664938627	2.38056620497245\\
1.97811764036757	2.38371094236343\\
1.979165048943	2.38685567975441\\
1.98020886306454	2.39000041714539\\
1.98124907079796	2.39314515453637\\
1.98228566032161	2.39628989192735\\
1.98331861992523	2.39943462931833\\
1.98434793800878	2.40257936670931\\
1.98537360308128	2.40572410410029\\
1.9863956037597	2.40886884149127\\
1.98741392876776	2.41201357888225\\
1.98842856693489	2.41515831627323\\
1.98943950719508	2.41830305366422\\
1.99044673858583	2.4214477910552\\
1.99145025024703	2.42459252844618\\
1.99245003141996	2.42773726583716\\
1.99344607144621	2.43088200322814\\
1.99443835976664	2.43402674061912\\
1.99542688592038	2.4371714780101\\
1.99641163954383	2.44031621540108\\
1.99739261036965	2.44346095279206\\
1.99836978822578	2.44660569018304\\
1.99934316303448	2.44975042757402\\
2.00031272481139	2.452895164965\\
2.00127846366455	2.45603990235598\\
2.0022403697935	2.45918463974697\\
2.00319843348836	2.46232937713795\\
2.00415264512891	2.46547411452893\\
2.00510299518369	2.46861885191991\\
2.00604947420913	2.47176358931089\\
2.00699207284871	2.47490832670187\\
2.00793078183201	2.47805306409285\\
2.00886559197397	2.48119780148383\\
2.00979649417395	2.48434253887481\\
2.01072347941499	2.48748727626579\\
2.01164653876293	2.49063201365677\\
2.01256566336564	2.49377675104775\\
2.01348084445221	2.49692148843873\\
2.01439207333217	2.50006622582972\\
2.01529934139472	2.5032109632207\\
2.01620264010793	2.50635570061168\\
2.01710196101805	2.50950043800266\\
2.01799729574872	2.51264517539364\\
2.01888863600024	2.51578991278462\\
2.01977597354885	2.5189346501756\\
2.02065930024601	2.52207938756658\\
2.02153860801773	2.52522412495756\\
2.0224138888638	2.52836886234854\\
2.02328513485716	2.53151359973952\\
2.02415233814322	2.5346583371305\\
2.02501549093915	2.53780307452148\\
2.02587458553327	2.54094781191247\\
2.02672961428435	2.54409254930345\\
2.02758056962101	2.54723728669443\\
2.02842744404105	2.55038202408541\\
2.02927023011084	2.55352676147639\\
2.03010892046469	2.55667149886737\\
2.03094350780427	2.55981623625835\\
2.03177398489798	2.56296097364933\\
2.03260034458034	2.56610571104031\\
2.03342257975145	2.56925044843129\\
2.03424068337639	2.57239518582227\\
2.03505464848463	2.57553992321325\\
2.0358644681695	2.57868466060423\\
2.03667013558759	2.58182939799521\\
2.03747164395827	2.5849741353862\\
2.03826898656307	2.58811887277718\\
2.03906215674521	2.59126361016816\\
2.03985114790904	2.59440834755914\\
2.04063595351951	2.59755308495012\\
2.04141656710171	2.6006978223411\\
2.04219298224029	2.60384255973208\\
2.04296519257903	2.60698729712306\\
2.04373319182029	2.61013203451404\\
2.04449697372458	2.61327677190502\\
2.04525653211002	2.616421509296\\
2.04601186085191	2.61956624668698\\
2.04676295388227	2.62271098407797\\
2.04750980518932	2.62585572146895\\
2.04825240881709	2.62900045885993\\
2.04899075886495	2.63214519625091\\
2.04972484948715	2.63528993364189\\
2.0504546748924	2.63843467103287\\
2.05118022934345	2.64157940842385\\
2.05190150715662	2.64472414581483\\
2.05261850270146	2.64786888320581\\
2.05333121040024	2.65101362059679\\
2.05403962472762	2.65415835798777\\
2.05474374021021	2.65730309537875\\
2.05544355142618	2.66044783276973\\
2.05613905300486	2.66359257016072\\
2.05683023962639	2.6667373075517\\
2.05751710602128	2.66988204494268\\
2.05819964697008	2.67302678233366\\
2.05887785730299	2.67617151972464\\
2.05955173189948	2.67931625711562\\
2.06022126568798	2.6824609945066\\
2.06088645364547	2.68560573189758\\
2.06154729079714	2.68875046928856\\
2.06220377221606	2.69189520667954\\
2.06285589302283	2.69503994407052\\
2.06350364838523	2.6981846814615\\
2.06414703351793	2.70132941885249\\
2.06478604368208	2.70447415624347\\
2.06542067418509	2.70761889363445\\
2.0660509203802	2.71076363102543\\
2.06667677766627	2.71390836841641\\
2.0672982414874	2.71705310580739\\
2.06791530733264	2.72019784319837\\
2.06852797073569	2.72334258058935\\
2.06913622727462	2.72648731798033\\
2.06974007257154	2.72963205537131\\
2.07033950229234	2.73277679276229\\
2.07093451214638	2.73592153015327\\
2.07152509788624	2.73906626754425\\
2.0721112553074	2.74221100493523\\
2.07269298024801	2.74535574232622\\
2.07327026858857	2.7485004797172\\
2.0738431162517	2.75164521710818\\
2.07441151920189	2.75478995449916\\
2.07497547344517	2.75793469189014\\
2.07553497502895	2.76107942928112\\
2.07609002004167	2.7642241666721\\
2.07664060461264	2.76736890406308\\
2.07718672491174	2.77051364145406\\
2.07772837714917	2.77365837884504\\
2.07826555757526	2.77680311623602\\
2.0787982624802	2.779947853627\\
2.07932648819382	2.78309259101799\\
2.07985023108534	2.78623732840897\\
2.08036948756318	2.78938206579995\\
2.08088425407471	2.79252680319093\\
2.08139452710604	2.79567154058191\\
2.08190030318182	2.79881627797289\\
2.08240157886499	2.80196101536387\\
2.0828983507566	2.80510575275485\\
2.0833906154956	2.80825049014583\\
2.08387836975862	2.81139522753681\\
2.0843616102598	2.81453996492779\\
2.08484033375054	2.81768470231877\\
2.08531453701938	2.82082943970975\\
2.08578421689174	2.82397417710074\\
2.08624937022975	2.82711891449172\\
2.08670999393208	2.8302636518827\\
2.08716608493374	2.83340838927368\\
2.08761764020592	2.83655312666466\\
2.08806465675578	2.83969786405564\\
2.08850713162629	2.84284260144662\\
2.08894506189607	2.8459873388376\\
2.08937844467919	2.84913207622858\\
2.08980727712503	2.85227681361956\\
2.09023155641811	2.85542155101054\\
2.09065127977791	2.85856628840152\\
2.0910664444587	2.8617110257925\\
2.09147704774945	2.86485576318348\\
2.0918830869736	2.86800050057447\\
2.09228455948892	2.87114523796545\\
2.09268146268739	2.87428997535643\\
2.09307379399504	2.87743471274741\\
2.0934615508718	2.88057945013839\\
2.09384473081133	2.88372418752937\\
2.09422333134093	2.88686892492035\\
2.09459735002137	2.89001366231133\\
2.09496678444676	2.89315839970231\\
2.09533163224439	2.89630313709329\\
2.09569189107467	2.89944787448427\\
2.09604755863089	2.90259261187525\\
2.09639863263921	2.90573734926624\\
2.09674511085844	2.90888208665722\\
2.09708699107997	2.9120268240482\\
2.09742427112763	2.91517156143918\\
2.09775694885757	2.91831629883016\\
2.09808502215814	2.92146103622114\\
2.0984084889498	2.92460577361212\\
2.09872734718496	2.9277505110031\\
2.0990415948479	2.93089524839408\\
2.09935122995468	2.93403998578506\\
2.09965625055297	2.93718472317604\\
2.09995665472202	2.94032946056702\\
2.10025244057248	2.943474197958\\
2.10054360624638	2.94661893534898\\
2.10083014991694	2.94976367273997\\
2.10111206978855	2.95290841013095\\
2.10138936409665	2.95605314752193\\
2.1016620311076	2.95919788491291\\
2.10193006911864	2.96234262230389\\
2.10219347645777	2.96548735969487\\
2.10245225148366	2.96863209708585\\
2.10270639258558	2.97177683447683\\
2.10295589818331	2.97492157186781\\
2.10320076672703	2.97806630925879\\
2.10344099669729	2.98121104664977\\
2.10367658660487	2.98435578404075\\
2.10390753499077	2.98750052143174\\
2.10413384042606	2.99064525882272\\
2.10435550151187	2.9937899962137\\
2.10457251687926	2.99693473360468\\
2.10478488518921	3.00007947099566\\
2.10499260513248	3.00322420838664\\
2.10519567542963	3.00636894577762\\
2.10539409483085	3.0095136831686\\
2.10558786211598	3.01265842055958\\
2.10577697609442	3.01580315795056\\
2.10596143560503	3.01894789534154\\
2.10614123951615	3.02209263273252\\
2.10631638672546	3.0252373701235\\
2.10648687615997	3.02838210751448\\
2.10665270677597	3.03152684490547\\
2.10681387755893	3.03467158229645\\
2.10697038752351	3.03781631968743\\
2.10712223571347	3.04096105707841\\
2.10726942120161	3.04410579446939\\
2.10741194308976	3.04725053186037\\
2.10754980050872	3.05039526925135\\
2.1076829926182	3.05354000664233\\
2.10781151860679	3.05668474403331\\
2.10793537769194	3.05982948142429\\
2.10805456911987	3.06297421881527\\
2.10816909216558	3.06611895620625\\
2.10827894613277	3.06926369359724\\
2.10838413035387	3.07240843098822\\
2.10848464418992	3.0755531683792\\
2.1085804870306	3.07869790577018\\
2.1086716582942	3.08184264316116\\
2.10875815742754	3.08498738055214\\
2.108839983906	3.08813211794312\\
2.10891713723345	3.0912768553341\\
2.10898961694225	3.09442159272508\\
2.10905742259323	3.09756633011606\\
2.10912055377564	3.10071106750704\\
2.10917901010715	3.10385580489802\\
2.10923279123383	3.107000542289\\
2.10928189683014	3.11014527967999\\
2.10932632659889	3.11329001707097\\
2.10936608027124	3.11643475446195\\
2.10940115760669	3.11957949185293\\
2.10943155839305	3.12272422924391\\
2.10945728244647	3.12586896663489\\
2.10947832961137	3.12901370402587\\
2.10949469976049	3.13215844141685\\
2.10950639279484	3.13530317880783\\
2.10951340864373	3.13844791619881\\
2.10951574726474	3.14159265358979\\
};
%\addlegendentry{Band 2}

\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00314473609516919	0.00314473739098077\\
0.00628946441547272	0.00628947478196155\\
0.00943417718606416	0.00943421217294232\\
0.0125788666321355	0.0125789495639231\\
0.0157235249789364	0.0157236869549039\\
0.0188681444517935	0.0188684243458846\\
0.0220127172761294	0.0220131617368654\\
0.0251572356774821	0.0251578991278462\\
0.0283016918815242	0.028302636518827\\
0.031446078114082	0.0314473739098077\\
0.0345903866011548	0.0345921113007885\\
0.0377346095689342	0.0377368486917693\\
0.0408787392438231	0.0408815860827501\\
0.0440227678524551	0.0440263234737308\\
0.0471666876217138	0.0471710608647116\\
0.0503104907787517	0.0503157982556924\\
0.0534541695510097	0.0534605356466732\\
0.0565977161662362	0.0566052730376539\\
0.0597411228525063	0.0597500104286347\\
0.0628843818382412	0.0628947478196155\\
0.0660274853522271	0.0660394852105963\\
0.0691704256236346	0.069184222601577\\
0.072313194882038	0.0723289599925578\\
0.0754557853574344	0.0754736973835386\\
0.0785981892802626	0.0786184347745194\\
0.0817403988814232	0.0817631721655001\\
0.0848824063922966	0.0849079095564809\\
0.0880242040447633	0.0880526469474617\\
0.0911657840712225	0.0911973843384424\\
0.0943071387046113	0.0943421217294232\\
0.0974482601784243	0.097486859120404\\
0.100589140726732	0.100631596511385\\
0.103729772584202	0.103776333902366\\
0.106870147986115	0.106921071293346\\
0.110010259168386	0.110065808684327\\
0.113150098367585	0.113210546075308\\
0.116289657820952	0.116355283466289\\
0.11942892976642	0.119500020857269\\
0.122567906442633	0.12264475824825\\
0.125706580088964	0.125789495639231\\
0.128844942945536	0.128934233030212\\
0.131982987253241	0.132078970421193\\
0.135120705253757	0.135223707812173\\
0.138258089189569	0.138368445203154\\
0.141395131303989	0.141513182594135\\
0.144531823841174	0.144657919985116\\
0.147668159046144	0.147802657376096\\
0.150804129164803	0.150947394767077\\
0.153939726443959	0.154092132158058\\
0.157074943131339	0.157236869549039\\
0.160209771475614	0.160381606940019\\
0.163344203726413	0.163526344331\\
0.166478232134346	0.166671081721981\\
0.169611848951018	0.169815819112962\\
0.172745046429057	0.172960556503943\\
0.175877816822123	0.176105293894923\\
0.179010152384933	0.179250031285904\\
0.182142045373282	0.182394768676885\\
0.185273488044055	0.185539506067866\\
0.188404472655252	0.188684243458846\\
0.191534991466008	0.191828980849827\\
0.194665036736605	0.194973718240808\\
0.1977946007285	0.198118455631789\\
0.200923675704336	0.20126319302277\\
0.204052253927968	0.20440793041375\\
0.207180327664479	0.207552667804731\\
0.210307889180197	0.210697405195712\\
0.213434930742718	0.213842142586693\\
0.216561444620924	0.216986879977673\\
0.219687423085	0.220131617368654\\
0.222812858406457	0.223276354759635\\
0.225937742858146	0.226421092150616\\
0.229062068714282	0.229565829541596\\
0.23218582825046	0.232710566932577\\
0.235309013743677	0.235855304323558\\
0.238431617472347	0.239000041714539\\
0.241553631716322	0.24214477910552\\
0.244675048756914	0.2452895164965\\
0.24779586087691	0.248434253887481\\
0.250916060360592	0.251578991278462\\
0.254035639493757	0.254723728669443\\
0.257154590563737	0.257868466060423\\
0.260272905859415	0.261013203451404\\
0.263390577671247	0.264157940842385\\
0.266507598291279	0.267302678233366\\
0.269623960013168	0.270447415624347\\
0.2727396551322	0.273592153015327\\
0.275854675945307	0.276736890406308\\
0.278969014751091	0.279881627797289\\
0.282082663849839	0.28302636518827\\
0.285195615543542	0.28617110257925\\
0.288307862135917	0.289315839970231\\
0.291419395932423	0.292460577361212\\
0.294530209240282	0.295605314752193\\
0.297640294368498	0.298750052143174\\
0.300749643627873	0.301894789534154\\
0.303858249331031	0.305039526925135\\
0.306966103792432	0.308184264316116\\
0.310073199328396	0.311329001707097\\
0.313179528257115	0.314473739098077\\
0.316285082898682	0.317618476489058\\
0.319389855575099	0.320763213880039\\
0.322493838610305	0.32390795127102\\
0.325597024330189	0.327052688662\\
0.328699405062612	0.330197426052981\\
0.331800973137427	0.333342163443962\\
0.334901720886492	0.336486900834943\\
0.338001640643698	0.339631638225924\\
0.341100724744979	0.342776375616904\\
0.344198965528338	0.345921113007885\\
0.347296355333861	0.349065850398866\\
0.350392886503738	0.352210587789847\\
0.353488551382283	0.355355325180827\\
0.356583342315952	0.358500062571808\\
0.35967725165336	0.361644799962789\\
0.362770271745302	0.36478953735377\\
0.365862394944773	0.367934274744751\\
0.368953613606985	0.371079012135731\\
0.372043920089384	0.374223749526712\\
0.375133306751674	0.377368486917693\\
0.378221765955833	0.380513224308674\\
0.381309290066129	0.383657961699654\\
0.384395871449146	0.386802699090635\\
0.387481502473795	0.389947436481616\\
0.39056617551134	0.393092173872597\\
0.393649882935411	0.396236911263578\\
0.396732617122026	0.399381648654558\\
0.399814370449609	0.402526386045539\\
0.40289513529901	0.40567112343652\\
0.405974904053523	0.408815860827501\\
0.409053669098902	0.411960598218481\\
0.412131422823385	0.415105335609462\\
0.41520815761771	0.418250073000443\\
0.418283865875135	0.421394810391424\\
0.421358539991453	0.424539547782404\\
0.424432172365016	0.427684285173385\\
0.427504755396751	0.430829022564366\\
0.430576281490181	0.433973759955347\\
0.433646743051438	0.437118497346328\\
0.436716132489291	0.440263234737308\\
0.439784442215155	0.443407972128289\\
0.442851664643118	0.44655270951927\\
0.445917792189954	0.449697446910251\\
0.448982817275145	0.452842184301231\\
0.452046732320898	0.455986921692212\\
0.455109529752165	0.459131659083193\\
0.45817120199666	0.462276396474174\\
0.46123174148488	0.465421133865155\\
0.464291140650123	0.468565871256135\\
0.467349391928505	0.471710608647116\\
0.47040648775898	0.474855346038097\\
0.473462420583359	0.478000083429078\\
0.47651718284633	0.481144820820058\\
0.479570766995472	0.484289558211039\\
0.482623165481278	0.48743429560202\\
0.485674370757174	0.490579032993001\\
0.488724375279534	0.493723770383981\\
0.491773171507701	0.496868507774962\\
0.494820751904005	0.500013245165943\\
0.497867108933783	0.503157982556924\\
0.500912235065397	0.506302719947905\\
0.50395612277025	0.509447457338885\\
0.506998764522809	0.512592194729866\\
0.510040152800621	0.515736932120847\\
0.51308028008433	0.518881669511828\\
0.5161191388577	0.522026406902809\\
0.519156721607631	0.525171144293789\\
0.522193020824177	0.52831588168477\\
0.525228029000564	0.531460619075751\\
0.528261738633213	0.534605356466732\\
0.531294142221753	0.537750093857712\\
0.534325232269043	0.540894831248693\\
0.537355001281189	0.544039568639674\\
0.540383441767564	0.547184306030655\\
0.543410546240825	0.550329043421635\\
0.546436307216932	0.553473780812616\\
0.549460717215166	0.556618518203597\\
0.552483768758149	0.559763255594578\\
0.555505454371861	0.562907992985559\\
0.55852576658566	0.566052730376539\\
0.561544697932299	0.56919746776752\\
0.564562240947943	0.572342205158501\\
0.567578388172194	0.575486942549482\\
0.570593132148099	0.578631679940462\\
0.57360646542218	0.581776417331443\\
0.576618380544444	0.584921154722424\\
0.579628870068402	0.588065892113405\\
0.582637926551094	0.591210629504386\\
0.585645542553101	0.594355366895366\\
0.588651710638564	0.597500104286347\\
0.591656423375205	0.600644841677328\\
0.594659673334345	0.603789579068309\\
0.597661453090919	0.606934316459289\\
0.600661755223501	0.61007905385027\\
0.603660572314313	0.613223791241251\\
0.606657896949253	0.616368528632232\\
0.609653721717906	0.619513266023212\\
0.612648039213567	0.622658003414193\\
0.615640842033256	0.625802740805174\\
0.618632122777738	0.628947478196155\\
0.621621874051542	0.632092215587136\\
0.624610088462979	0.635236952978116\\
0.627596758624157	0.638381690369097\\
0.630581877151005	0.641526427760078\\
0.633565436663285	0.644671165151059\\
0.636547429784617	0.647815902542039\\
0.63952784914249	0.65096063993302\\
0.642506687368287	0.654105377324001\\
0.645483937097298	0.657250114714982\\
0.648459590968742	0.660394852105963\\
0.651433641625781	0.663539589496943\\
0.654406081715543	0.666684326887924\\
0.657376903889138	0.669829064278905\\
0.660346100801674	0.672973801669886\\
0.663313665112278	0.676118539060866\\
0.666279589484115	0.679263276451847\\
0.669243866584403	0.682408013842828\\
0.672206489084432	0.685552751233809\\
0.675167449659585	0.68869748862479\\
0.67812674098935	0.69184222601577\\
0.681084355757347	0.694986963406751\\
0.684040286651337	0.698131700797732\\
0.686994526363246	0.701276438188713\\
0.689947067589181	0.704421175579693\\
0.692897903029447	0.707565912970674\\
0.695847025388568	0.710710650361655\\
0.698794427375302	0.713855387752636\\
0.701740101702661	0.717000125143616\\
0.704684041087929	0.720144862534597\\
0.707626238252677	0.723289599925578\\
0.710566685922787	0.726434337316559\\
0.713505376828463	0.72957907470754\\
0.716442303704255	0.73272381209852\\
0.719377459289071	0.735868549489501\\
0.722310836326202	0.739013286880482\\
0.725242427563334	0.742158024271463\\
0.728172225752567	0.745302761662443\\
0.731100223650438	0.748447499053424\\
0.734026414017931	0.751592236444405\\
0.7369507896205	0.754736973835386\\
0.739873343228087	0.757881711226367\\
0.742794067615136	0.761026448617347\\
0.745712955560617	0.764171186008328\\
0.748629999848038	0.767315923399309\\
0.751545193265464	0.77046066079029\\
0.75445852860554	0.77360539818127\\
0.7573699986655	0.776750135572251\\
0.760279596247193	0.779894872963232\\
0.763187314157097	0.783039610354213\\
0.766093145206335	0.786184347745193\\
0.768997082210698	0.789329085136174\\
0.771899117990657	0.792473822527155\\
0.774799245371386	0.795618559918136\\
0.777697457182775	0.798763297309117\\
0.780593746259451	0.801908034700097\\
0.783488105440795	0.805052772091078\\
0.786380527570958	0.808197509482059\\
0.789271005498882	0.81134224687304\\
0.792159532078314	0.81448698426402\\
0.795046100167826	0.817631721655001\\
0.797930702630833	0.820776459045982\\
0.800813332335608	0.823921196436963\\
0.803693982155302	0.827065933827944\\
0.806572644967963	0.830210671218924\\
0.809449313656547	0.833355408609905\\
0.812323981108945	0.836500146000886\\
0.815196640217992	0.839644883391867\\
0.818067283881492	0.842789620782847\\
0.820935905002228	0.845934358173828\\
0.823802496487985	0.849079095564809\\
0.826667051251568	0.85222383295579\\
0.829529562210814	0.855368570346771\\
0.832390022288615	0.858513307737751\\
0.835248424412934	0.861658045128732\\
0.83810476151682	0.864802782519713\\
0.840959026538429	0.867947519910694\\
0.843811212421039	0.871092257301674\\
0.846661312113069	0.874236994692655\\
0.849509318568096	0.877381732083636\\
0.852355224744871	0.880526469474617\\
0.855199023607338	0.883671206865597\\
0.858040708124653	0.886815944256578\\
0.860880271271196	0.889960681647559\\
0.863717706026595	0.89310541903854\\
0.866553005375737	0.896250156429521\\
0.869386162308791	0.899394893820501\\
0.872217169821222	0.902539631211482\\
0.875046020913809	0.905684368602463\\
0.877872708592661	0.908829105993444\\
0.880697225869239	0.911973843384424\\
0.883519565760366	0.915118580775405\\
0.886339721288252	0.918263318166386\\
0.889157685480505	0.921408055557367\\
0.891973451370152	0.924552792948348\\
0.894787011995654	0.927697530339328\\
0.897598360400924	0.930842267730309\\
0.900407489635347	0.93398700512129\\
0.90321439275379	0.937131742512271\\
0.906019062816628	0.940276479903251\\
0.908821492889755	0.943421217294232\\
0.911621676044602	0.946565954685213\\
0.914419605358158	0.949710692076194\\
0.917215273912982	0.952855429467174\\
0.920008674797222	0.956000166858155\\
0.922799801104634	0.959144904249136\\
0.925588645934598	0.962289641640117\\
0.928375202392132	0.965434379031098\\
0.931159463587914	0.968579116422078\\
0.933941422638296	0.971723853813059\\
0.936721072665321	0.97486859120404\\
0.939498406796742	0.978013328595021\\
0.942273418166036	0.981158065986001\\
0.945046099912424	0.984302803376982\\
0.947816445180886	0.987447540767963\\
0.95058444712218	0.990592278158944\\
0.953350098892855	0.993737015549925\\
0.956113393655272	0.996881752940905\\
0.958874324577619	1.00002649033189\\
0.96163288483393	1.00317122772287\\
0.964389067604095	1.00631596511385\\
0.967142866073889	1.00946070250483\\
0.969894273434975	1.01260543989581\\
0.972643282884933	1.01575017728679\\
0.975389887627269	1.01889491467777\\
0.978134080871434	1.02203965206875\\
0.980875855832841	1.02518438945973\\
0.983615205732883	1.02832912685071\\
0.986352123798949	1.03147386424169\\
0.989086603264437	1.03461860163267\\
0.991818637368779	1.03776333902366\\
0.994548219357448	1.04090807641464\\
0.997275342481983	1.04405281380562\\
1	1.0471975511966\\
1.00272218517521	1.05034228858758\\
1.00544189127744	1.05348702597856\\
1.00815911158265	1.05663176336954\\
1.01087383937293	1.05977650076052\\
1.01358606793655	1.0629212381515\\
1.01629579056794	1.06606597554248\\
1.01900300056775	1.06921071293346\\
1.02170769124282	1.07235545032444\\
1.02440985590623	1.07550018771542\\
1.0271094878773	1.07864492510641\\
1.02980658048163	1.08178966249739\\
1.03250112705106	1.08493439988837\\
1.03519312092376	1.08807913727935\\
1.03788255544419	1.09122387467033\\
1.04056942396316	1.09436861206131\\
1.0432537198378	1.09751334945229\\
1.0459354364316	1.10065808684327\\
1.04861456711446	1.10380282423425\\
1.05129110526264	1.10694756162523\\
1.05396504425882	1.11009229901621\\
1.0566363774921	1.11323703640719\\
1.05930509835804	1.11638177379817\\
1.06197120025864	1.11952651118916\\
1.06463467660238	1.12267124858014\\
1.06729552080424	1.12581598597112\\
1.0699537262857	1.1289607233621\\
1.07260928647476	1.13210546075308\\
1.07526219480597	1.13525019814406\\
1.07791244472043	1.13839493553504\\
1.08056002966581	1.14153967292602\\
1.08320494309638	1.144684410317\\
1.085847178473	1.14782914770798\\
1.08848672926316	1.15097388509896\\
1.09112358894098	1.15411862248994\\
1.09375775098725	1.15726335988092\\
1.09638920888942	1.16040809727191\\
1.09901795614161	1.16355283466289\\
1.10164398624467	1.16669757205387\\
1.10426729270614	1.16984230944485\\
1.10688786904032	1.17298704683583\\
1.10950570876823	1.17613178422681\\
1.1121208054177	1.17927652161779\\
1.11473315252328	1.18242125900877\\
1.11734274362638	1.18556599639975\\
1.11994957227519	1.18871073379073\\
1.12255363202473	1.19185547118171\\
1.12515491643687	1.19500020857269\\
1.12775341908036	1.19814494596367\\
1.13034913353079	1.20128968335466\\
1.13294205337067	1.20443442074564\\
1.13553217218942	1.20757915813662\\
1.13811948358337	1.2107238955276\\
1.1407039811558	1.21386863291858\\
1.14328565851696	1.21701337030956\\
1.14586450928404	1.22015810770054\\
1.14844052708125	1.22330284509152\\
1.15101370553978	1.2264475824825\\
1.15358403829786	1.22959231987348\\
1.15615151900074	1.23273705726446\\
1.15871614130073	1.23588179465544\\
1.16127789885721	1.23902653204642\\
1.16383678533663	1.24217126943741\\
1.16639279441255	1.24531600682839\\
1.16894591976563	1.24846074421937\\
1.17149615508368	1.25160548161035\\
1.17404349406164	1.25475021900133\\
1.17658793040161	1.25789495639231\\
1.17912945781288	1.26103969378329\\
1.18166807001192	1.26418443117427\\
1.1842037607224	1.26732916856525\\
1.18673652367524	1.27047390595623\\
1.18926635260857	1.27361864334721\\
1.1917932412678	1.27676338073819\\
1.19431718340557	1.27990811812918\\
1.19683817278185	1.28305285552016\\
1.19935620316389	1.28619759291114\\
1.20187126832625	1.28934233030212\\
1.20438336205082	1.2924870676931\\
1.20689247812685	1.29563180508408\\
1.20939861035095	1.29877654247506\\
1.2119017525271	1.30192127986604\\
1.21440189846666	1.30506601725702\\
1.21689904198843	1.308210754648\\
1.21939317691861	1.31135549203898\\
1.22188429709085	1.31450022942996\\
1.22437239634623	1.31764496682094\\
1.22685746853332	1.32078970421193\\
1.22933950750818	1.32393444160291\\
1.23181850713436	1.32707917899389\\
1.23429446128291	1.33022391638487\\
1.23676736383243	1.33336865377585\\
1.23923720866906	1.33651339116683\\
1.24170398968649	1.33965812855781\\
1.24416770078599	1.34280286594879\\
1.24662833587643	1.34594760333977\\
1.24908588887428	1.34909234073075\\
1.25154035370361	1.35223707812173\\
1.25399172429616	1.35538181551271\\
1.25643999459128	1.35852655290369\\
1.25888515853603	1.36167129029468\\
1.26132721008511	1.36481602768566\\
1.26376614320094	1.36796076507664\\
1.26620195185364	1.37110550246762\\
1.26863463002106	1.3742502398586\\
1.27106417168877	1.37739497724958\\
1.27349057085012	1.38053971464056\\
1.27591382150622	1.38368445203154\\
1.27833391766597	1.38682918942252\\
1.28075085334605	1.3899739268135\\
1.28316462257098	1.39311866420448\\
1.28557521937308	1.39626340159546\\
1.28798263779254	1.39940813898644\\
1.29038687187739	1.40255287637743\\
1.29278791568354	1.40569761376841\\
1.29518576327479	1.40884235115939\\
1.29758040872283	1.41198708855037\\
1.29997184610729	1.41513182594135\\
1.30236006951571	1.41827656333233\\
1.30474507304358	1.42142130072331\\
1.30712685079436	1.42456603811429\\
1.30950539687947	1.42771077550527\\
1.31188070541834	1.43085551289625\\
1.31425277053838	1.43400025028723\\
1.31662158637504	1.43714498767821\\
1.31898714707179	1.44028972506919\\
1.32134944678016	1.44343446246018\\
1.32370847965974	1.44657919985116\\
1.32606423987817	1.44972393724214\\
1.32841672161123	1.45286867463312\\
1.33076591904276	1.4560134120241\\
1.33311182636474	1.45915814941508\\
1.3354544377773	1.46230288680606\\
1.33779374748868	1.46544762419704\\
1.34012974971531	1.46859236158802\\
1.34246243868181	1.471737098979\\
1.34479180862094	1.47488183636998\\
1.34711785377373	1.47802657376096\\
1.34944056838939	1.48117131115194\\
1.35175994672536	1.48431604854293\\
1.35407598304735	1.48746078593391\\
1.35638867162933	1.49060552332489\\
1.35869800675354	1.49375026071587\\
1.3610039827105	1.49689499810685\\
1.36330659379907	1.50003973549783\\
1.36560583432638	1.50318447288881\\
1.36790169860793	1.50632921027979\\
1.37019418096756	1.50947394767077\\
1.37248327573747	1.51261868506175\\
1.37476897725822	1.51576342245273\\
1.37705127987878	1.51890815984371\\
1.37933017795652	1.52205289723469\\
1.38160566585722	1.52519763462568\\
1.38387773795509	1.52834237201666\\
1.38614638863279	1.53148710940764\\
1.38841161228145	1.53463184679862\\
1.39067340330064	1.5377765841896\\
1.39293175609844	1.54092132158058\\
1.39518666509145	1.54406605897156\\
1.39743812470473	1.54721079636254\\
1.39968612937193	1.55035553375352\\
1.40193067353519	1.5535002711445\\
1.40417175164524	1.55664500853548\\
1.40640935816137	1.55978974592646\\
1.40864348755143	1.56293448331744\\
1.41087413429191	1.56607922070843\\
1.41310129286786	1.56922395809941\\
1.41532495777301	1.57236869549039\\
1.41754512350968	1.57551343288137\\
1.41976178458886	1.57865817027235\\
1.4219749355302	1.58180290766333\\
1.42418457086205	1.58494764505431\\
1.42639068512142	1.58809238244529\\
1.42859327285404	1.59123711983627\\
1.43079232861436	1.59438185722725\\
1.43298784696557	1.59752659461823\\
1.43517982247958	1.60067133200921\\
1.43736824973708	1.60381606940019\\
1.43955312332753	1.60696080679118\\
1.44173443784917	1.61010554418216\\
1.44391218790905	1.61325028157314\\
1.44608636812302	1.61639501896412\\
1.44825697311576	1.6195397563551\\
1.45042399752079	1.62268449374608\\
1.45258743598049	1.62582923113706\\
1.4547472831461	1.62897396852804\\
1.45690353367772	1.63211870591902\\
1.45905618224438	1.63526344331\\
1.46120522352398	1.63840818070098\\
1.46335065220336	1.64155291809196\\
1.46549246297828	1.64469765548294\\
1.46763065055346	1.64784239287393\\
1.46976520964255	1.65098713026491\\
1.47189613496821	1.65413186765589\\
1.47402342126204	1.65727660504687\\
1.47614706326468	1.66042134243785\\
1.47826705572574	1.66356607982883\\
1.48038339340389	1.66671081721981\\
1.4824960710668	1.66985555461079\\
1.48460508349122	1.67300029200177\\
1.48671042546294	1.67614502939275\\
1.48881209177684	1.67928976678373\\
1.49091007723687	1.68243450417471\\
1.4930043766561	1.68557924156569\\
1.49509498485671	1.68872397895668\\
1.49718189666998	1.69186871634766\\
1.49926510693637	1.69501345373864\\
1.50134461050545	1.69815819112962\\
1.50342040223599	1.7013029285206\\
1.50549247699591	1.70444766591158\\
1.50756082966234	1.70759240330256\\
1.5096254551216	1.71073714069354\\
1.51168634826922	1.71388187808452\\
1.51374350400998	1.7170266154755\\
1.51579691725788	1.72017135286648\\
1.51784658293618	1.72331609025746\\
1.51989249597739	1.72646082764844\\
1.52193465132334	1.72960556503943\\
1.52397304392509	1.73275030243041\\
1.52600766874305	1.73589503982139\\
1.52803852074694	1.73903977721237\\
1.53006559491578	1.74218451460335\\
1.53208888623796	1.74532925199433\\
1.5341083897112	1.74847398938531\\
1.5361241003426	1.75161872677629\\
1.53813601314863	1.75476346416727\\
1.54014412315516	1.75790820155825\\
1.54214842539745	1.76105293894923\\
1.54414891492017	1.76419767634021\\
1.54614558677744	1.76734241373119\\
1.54813843603278	1.77048715112218\\
1.5501274577592	1.77363188851316\\
1.55211264703916	1.77677662590414\\
1.55409399896458	1.77992136329512\\
1.55607150863688	1.7830661006861\\
1.55804517116698	1.78621083807708\\
1.56001498167532	1.78935557546806\\
1.56198093529183	1.79250031285904\\
1.56394302715603	1.79564505025002\\
1.56590125241693	1.798789787641\\
1.56785560623313	1.80193452503198\\
1.56980608377281	1.80507926242296\\
1.57175268021371	1.80822399981394\\
1.57369539074318	1.81136873720493\\
1.57563421055817	1.81451347459591\\
1.57756913486526	1.81765821198689\\
1.57950015888065	1.82080294937787\\
1.58142727783019	1.82394768676885\\
1.58335048694937	1.82709242415983\\
1.58526978148337	1.83023716155081\\
1.58718515668703	1.83338189894179\\
1.58909660782489	1.83652663633277\\
1.59100413017118	1.83967137372375\\
1.59290771900986	1.84281611111473\\
1.5948073696346	1.84596084850571\\
1.59670307734881	1.8491055858967\\
1.59859483746566	1.85225032328768\\
1.60048264530806	1.85539506067866\\
1.60236649620871	1.85853979806964\\
1.60424638551009	1.86168453546062\\
1.60612230856445	1.8648292728516\\
1.60799426073388	1.86797401024258\\
1.60986223739027	1.87111874763356\\
1.61172623391534	1.87426348502454\\
1.61358624570065	1.87740822241552\\
1.61544226814761	1.8805529598065\\
1.61729429666751	1.88369769719748\\
1.61914232668149	1.88684243458846\\
1.62098635362058	1.88998717197945\\
1.62282637292573	1.89313190937043\\
1.62466238004777	1.89627664676141\\
1.62649437044747	1.89942138415239\\
1.62832233959551	1.90256612154337\\
1.63014628297252	1.90571085893435\\
1.63196619606911	1.90885559632533\\
1.63378207438581	1.91200033371631\\
1.63559391343316	1.91514507110729\\
1.63740170873166	1.91828980849827\\
1.63920545581182	1.92143454588925\\
1.64100515021418	1.92457928328023\\
1.64280078748925	1.92772402067121\\
1.64459236319762	1.9308687580622\\
1.64637987290989	1.93401349545318\\
1.64816331220673	1.93715823284416\\
1.64994267667886	1.94030297023514\\
1.65171796192709	1.94344770762612\\
1.65348916356229	1.9465924450171\\
1.65525627720546	1.94973718240808\\
1.65701929848768	1.95288191979906\\
1.65877822305017	1.95602665719004\\
1.66053304654424	1.95917139458102\\
1.66228376463139	1.962316131972\\
1.66403037298323	1.96546086936298\\
1.66577286728155	1.96860560675396\\
1.6675112432183	1.97175034414495\\
1.66924549649563	1.97489508153593\\
1.67097562282587	1.97803981892691\\
1.67270161793155	1.98118455631789\\
1.67442347754542	1.98432929370887\\
1.67614119741045	1.98747403109985\\
1.67785477327985	1.99061876849083\\
1.67956420091708	1.99376350588181\\
1.68126947609584	1.99690824327279\\
1.6829705946001	2.00005298066377\\
1.68466755222412	2.00319771805475\\
1.68636034477244	2.00634245544573\\
1.6880489680599	2.00948719283671\\
1.68973341791164	2.0126319302277\\
1.69141369016311	2.01577666761868\\
1.69308978066012	2.01892140500966\\
1.69476168525879	2.02206614240064\\
1.6964293998256	2.02521087979162\\
1.6980929202374	2.0283556171826\\
1.69975224238137	2.03150035457358\\
1.70140736215512	2.03464509196456\\
1.70305827546662	2.03778982935554\\
1.70470497823425	2.04093456674652\\
1.70634746638679	2.0440793041375\\
1.70798573586344	2.04722404152848\\
1.70961978261385	2.05036877891946\\
1.71124960259809	2.05351351631045\\
1.71287519178669	2.05665825370143\\
1.71449654616063	2.05980299109241\\
1.71611366171138	2.06294772848339\\
1.71772653444085	2.06609246587437\\
1.71933516036149	2.06923720326535\\
1.72093953549622	2.07238194065633\\
1.72253965587846	2.07552667804731\\
1.72413551755218	2.07867141543829\\
1.72572711657186	2.08181615282927\\
1.72731444900252	2.08496089022025\\
1.72889751091973	2.08810562761123\\
1.73047629840962	2.09125036500221\\
1.73205080756888	2.0943951023932\\
1.73362103450479	2.09753983978418\\
1.7351869753352	2.10068457717516\\
1.73674862618859	2.10382931456614\\
1.738305983204	2.10697405195712\\
1.73985904253112	2.1101187893481\\
1.74140780033026	2.11326352673908\\
1.74295225277234	2.11640826413006\\
1.74449239603897	2.11955300152104\\
1.74602822632238	2.12269773891202\\
1.74755973982546	2.125842476303\\
1.74908693276179	2.12898721369398\\
1.75060980135563	2.13213195108496\\
1.75212834184192	2.13527668847595\\
1.75364255046631	2.13842142586693\\
1.75515242348516	2.14156616325791\\
1.75665795716554	2.14471090064889\\
1.75815914778526	2.14785563803987\\
1.75965599163286	2.15100037543085\\
1.76114848500763	2.15414511282183\\
1.76263662421961	2.15728985021281\\
1.76412040558962	2.16043458760379\\
1.76559982544924	2.16357932499477\\
1.76707488014083	2.16672406238575\\
1.76854556601756	2.16986879977673\\
1.77001187944337	2.17301353716771\\
1.77147381679306	2.1761582745587\\
1.7729313744522	2.17930301194968\\
1.77438454881721	2.18244774934066\\
1.77583333629535	2.18559248673164\\
1.77727773330471	2.18873722412262\\
1.77871773627426	2.1918819615136\\
1.78015334164381	2.19502669890458\\
1.78158454586406	2.19817143629556\\
1.78301134539657	2.20131617368654\\
1.78443373671381	2.20446091107752\\
1.78585171629914	2.2076056484685\\
1.78726528064682	2.21075038585948\\
1.78867442626205	2.21389512325046\\
1.79007914966094	2.21703986064145\\
1.79147944737051	2.22018459803243\\
1.79287531592876	2.22332933542341\\
1.79426675188463	2.22647407281439\\
1.795653751798	2.22961881020537\\
1.79703631223973	2.23276354759635\\
1.79841442979167	2.23590828498733\\
1.79978810104664	2.23905302237831\\
1.80115732260844	2.24219775976929\\
1.80252209109189	2.24534249716027\\
1.80388240312282	2.24848723455125\\
1.80523825533807	2.25163197194223\\
1.8065896443855	2.25477670933321\\
1.80793656692403	2.2579214467242\\
1.8092790196236	2.26106618411518\\
1.81061699916519	2.26421092150616\\
1.81195050224088	2.26735565889714\\
1.81327952555378	2.27050039628812\\
1.81460406581809	2.2736451336791\\
1.81592411975909	2.27678987107008\\
1.81723968411316	2.27993460846106\\
1.81855075562778	2.28307934585204\\
1.81985733106151	2.28622408324302\\
1.82115940718407	2.289368820634\\
1.82245698077627	2.29251355802498\\
1.82375004863007	2.29565829541597\\
1.82503860754855	2.29880303280695\\
1.82632265434597	2.30194777019793\\
1.82760218584771	2.30509250758891\\
1.82887719889033	2.30823724497989\\
1.83014769032157	2.31138198237087\\
1.83141365700034	2.31452671976185\\
1.83267509579673	2.31767145715283\\
1.83393200359203	2.32081619454381\\
1.83518437727873	2.32396093193479\\
1.83643221376055	2.32710566932577\\
1.83767550995239	2.33025040671675\\
1.83891426278041	2.33339514410773\\
1.84014846918198	2.33653988149872\\
1.84137812610573	2.3396846188897\\
1.84260323051151	2.34282935628068\\
1.84382377937045	2.34597409367166\\
1.84503976966494	2.34911883106264\\
1.84625119838862	2.35226356845362\\
1.84745806254644	2.3554083058446\\
1.84866035915462	2.35855304323558\\
1.84985808524065	2.36169778062656\\
1.85105123784336	2.36484251801754\\
1.85223981401285	2.36798725540852\\
1.85342381081057	2.3711319927995\\
1.85460322530926	2.37427673019048\\
1.85577805459302	2.37742146758147\\
1.85694829575725	2.38056620497245\\
1.85811394590873	2.38371094236343\\
1.85927500216555	2.38685567975441\\
1.86043146165721	2.39000041714539\\
1.86158332152452	2.39314515453637\\
1.86273057891971	2.39628989192735\\
1.86387323100635	2.39943462931833\\
1.86501127495941	2.40257936670931\\
1.86614470796527	2.40572410410029\\
1.86727352722169	2.40886884149127\\
1.86839772993784	2.41201357888225\\
1.8695173133343	2.41515831627323\\
1.87063227464309	2.41830305366422\\
1.87174261110762	2.4214477910552\\
1.87284831998278	2.42459252844618\\
1.87394939853488	2.42773726583716\\
1.87504584404165	2.43088200322814\\
1.87613765379233	2.43402674061912\\
1.87722482508758	2.4371714780101\\
1.87830735523954	2.44031621540108\\
1.87938524157182	2.44346095279206\\
1.88045848141952	2.44660569018304\\
1.88152707212922	2.44975042757402\\
1.88259101105901	2.452895164965\\
1.88365029557845	2.45603990235598\\
1.88470492306864	2.45918463974697\\
1.88575489092217	2.46232937713795\\
1.88680019654316	2.46547411452893\\
1.88784083734727	2.46861885191991\\
1.88887681076166	2.47176358931089\\
1.88990811422506	2.47490832670187\\
1.89093474518773	2.47805306409285\\
1.89195670111148	2.48119780148383\\
1.8929739794697	2.48434253887481\\
1.89398657774733	2.48748727626579\\
1.89499449344086	2.49063201365677\\
1.89599772405839	2.49377675104775\\
1.89699626711959	2.49692148843873\\
1.89799012015572	2.50006622582972\\
1.89897928070963	2.5032109632207\\
1.89996374633577	2.50635570061168\\
1.90094351460022	2.50950043800266\\
1.90191858308065	2.51264517539364\\
1.90288894936635	2.51578991278462\\
1.90385461105825	2.5189346501756\\
1.9048155657689	2.52207938756658\\
1.90577181112249	2.52522412495756\\
1.90672334475486	2.52836886234854\\
1.90767016431348	2.53151359973952\\
1.9086122674575	2.5346583371305\\
1.90954965185771	2.53780307452148\\
1.91048231519657	2.54094781191247\\
1.91141025516823	2.54409254930345\\
1.9123334694785	2.54723728669443\\
1.91325195584488	2.55038202408541\\
1.91416571199654	2.55352676147639\\
1.91507473567438	2.55667149886737\\
1.91597902463098	2.55981623625835\\
1.91687857663062	2.56296097364933\\
1.9177733894493	2.56610571104031\\
1.91866346087474	2.56925044843129\\
1.91954878870638	2.57239518582227\\
1.92042937075538	2.57553992321325\\
1.92130520484464	2.57868466060423\\
1.92217628880881	2.58182939799521\\
1.92304262049425	2.5849741353862\\
1.92390419775911	2.58811887277718\\
1.92476101847327	2.59126361016816\\
1.92561308051837	2.59440834755914\\
1.92646038178783	2.59755308495012\\
1.92730292018682	2.6006978223411\\
1.9281406936323	2.60384255973208\\
1.92897370005301	2.60698729712306\\
1.92980193738948	2.61013203451404\\
1.93062540359401	2.61327677190502\\
1.93144409663071	2.616421509296\\
1.9322580144755	2.61956624668698\\
1.93306715511608	2.62271098407797\\
1.933871516552	2.62585572146895\\
1.93467109679458	2.62900045885993\\
1.935465893867	2.63214519625091\\
1.93625590580424	2.63528993364189\\
1.93704113065312	2.63843467103287\\
1.9378215664723	2.64157940842385\\
1.93859721133227	2.64472414581483\\
1.93936806331538	2.64786888320581\\
1.9401341205158	2.65101362059679\\
1.94089538103959	2.65415835798777\\
1.94165184300466	2.65730309537875\\
1.94240350454075	2.66044783276973\\
1.94315036378952	2.66359257016072\\
1.94389241890447	2.6667373075517\\
1.94462966805098	2.66988204494268\\
1.94536210940632	2.67302678233366\\
1.94608974115965	2.67617151972464\\
1.94681256151201	2.67931625711562\\
1.94753056867633	2.6824609945066\\
1.94824376087747	2.68560573189758\\
1.94895213635217	2.68875046928856\\
1.94965569334907	2.69189520667954\\
1.95035443012874	2.69503994407052\\
1.95104834496368	2.6981846814615\\
1.95173743613827	2.70132941885249\\
1.95242170194886	2.70447415624347\\
1.9531011407037	2.70761889363445\\
1.95377575072298	2.71076363102543\\
1.95444553033885	2.71390836841641\\
1.95511047789537	2.71705310580739\\
1.95577059174857	2.72019784319837\\
1.95642587026642	2.72334258058935\\
1.95707631182884	2.72648731798033\\
1.95772191482772	2.72963205537131\\
1.95836267766692	2.73277679276229\\
1.95899859876223	2.73592153015327\\
1.95962967654146	2.73906626754425\\
1.96025590944435	2.74221100493523\\
1.96087729592265	2.74535574232622\\
1.96149383444008	2.7485004797172\\
1.96210552347234	2.75164521710818\\
1.96271236150712	2.75478995449916\\
1.96331434704412	2.75793469189014\\
1.96391147859501	2.76107942928112\\
1.9645037546835	2.7642241666721\\
1.96509117384526	2.76736890406308\\
1.96567373462799	2.77051364145406\\
1.96625143559141	2.77365837884504\\
1.96682427530724	2.77680311623602\\
1.96739225235922	2.779947853627\\
1.96795536534312	2.78309259101799\\
1.96851361286674	2.78623732840897\\
1.96906699354988	2.78938206579995\\
1.96961550602442	2.79252680319093\\
1.97015914893422	2.79567154058191\\
1.97069792093523	2.79881627797289\\
1.97123182069542	2.80196101536387\\
1.97176084689479	2.80510575275485\\
1.97228499822542	2.80825049014583\\
1.97280427339143	2.81139522753681\\
1.97331867110898	2.81453996492779\\
1.97382819010632	2.81768470231877\\
1.97433282912373	2.82082943970975\\
1.97483258691358	2.82397417710074\\
1.97532746224029	2.82711891449172\\
1.97581745388036	2.8302636518827\\
1.97630256062236	2.83340838927368\\
1.97678278126695	2.83655312666466\\
1.97725811462685	2.83969786405564\\
1.97772855952687	2.84284260144662\\
1.97819411480392	2.8459873388376\\
1.97865477930699	2.84913207622858\\
1.97911055189714	2.85227681361956\\
1.97956143144757	2.85542155101054\\
1.98000741684353	2.85856628840152\\
1.9804485069824	2.8617110257925\\
1.98088470077365	2.86485576318348\\
1.98131599713886	2.86800050057447\\
1.98174239501173	2.87114523796545\\
1.98216389333804	2.87428997535643\\
1.98258049107571	2.87743471274741\\
1.98299218719477	2.88057945013839\\
1.98339898067736	2.88372418752937\\
1.98380087051775	2.88686892492035\\
1.98419785572234	2.89001366231133\\
1.98458993530963	2.89315839970231\\
1.98497710831027	2.89630313709329\\
1.98535937376704	2.89944787448427\\
1.98573673073485	2.90259261187525\\
1.98610917828074	2.90573734926624\\
1.98647671548389	2.90888208665722\\
1.98683934143562	2.9120268240482\\
1.98719705523941	2.91517156143918\\
1.98754985601085	2.91831629883016\\
1.9878977428777	2.92146103622114\\
1.98824071497988	2.92460577361212\\
1.98857877146943	2.9277505110031\\
1.98891191151056	2.93089524839408\\
1.98924013427963	2.93403998578506\\
1.98956343896517	2.93718472317604\\
1.98988182476786	2.94032946056702\\
1.99019529090053	2.943474197958\\
1.9905038365882	2.94661893534898\\
1.99080746106803	2.94976367273997\\
1.99110616358935	2.95290841013095\\
1.99139994341368	2.95605314752193\\
1.99168879981468	2.95919788491291\\
1.99197273207821	2.96234262230389\\
1.99225173950229	2.96548735969487\\
1.99252582139711	2.96863209708585\\
1.99279497708505	2.97177683447683\\
1.99305920590067	2.97492157186781\\
1.99331850719071	2.97806630925879\\
1.99357288031407	2.98121104664977\\
1.99382232464186	2.98435578404075\\
1.99406683955738	2.98750052143174\\
1.99430642445609	2.99064525882272\\
1.99454107874567	2.9937899962137\\
1.99477080184595	2.99693473360468\\
1.994995593189	3.00007947099566\\
1.99521545221905	3.00322420838664\\
1.99543037839252	3.00636894577762\\
1.99564037117806	3.0095136831686\\
1.99584543005649	3.01265842055958\\
1.99604555452082	3.01580315795056\\
1.99624074407629	3.01894789534154\\
1.99643099824032	3.02209263273252\\
1.99661631654254	3.0252373701235\\
1.99679669852477	3.02838210751448\\
1.99697214374104	3.03152684490547\\
1.99714265175761	3.03467158229645\\
1.99730822215291	3.03781631968743\\
1.9974688545176	3.04096105707841\\
1.99762454845454	3.04410579446939\\
1.9977753035788	3.04725053186037\\
1.99792111951765	3.05039526925135\\
1.99806199591061	3.05354000664233\\
1.99819793240936	3.05668474403331\\
1.99832892867784	3.05982948142429\\
1.99845498439216	3.06297421881527\\
1.99857609924068	3.06611895620625\\
1.99869227292396	3.06926369359724\\
1.99880350515478	3.07240843098822\\
1.99890979565814	3.0755531683792\\
1.99901114417124	3.07869790577018\\
1.99910755044353	3.08184264316116\\
1.99919901423664	3.08498738055214\\
1.99928553532446	3.08813211794312\\
1.99936711349307	3.0912768553341\\
1.99944374854078	3.09442159272508\\
1.99951544027812	3.09756633011606\\
1.99958218852785	3.10071106750704\\
1.99964399312495	3.10385580489802\\
1.9997008539166	3.107000542289\\
1.99975277076224	3.11014527967999\\
1.9997997435335	3.11329001707097\\
1.99984177211425	3.11643475446195\\
1.99987885640059	3.11957949185293\\
1.99991099630082	3.12272422924391\\
1.99993819173549	3.12586896663489\\
1.99996044263737	3.12901370402587\\
1.99997774895143	3.13215844141685\\
1.99999011063489	3.13530317880783\\
1.99999752765719	3.13844791619881\\
2	3.14159265358979\\
};
%\addlegendentry{Standard dispersion}

\addplot [color=mycolor3, line width=2.0pt, only marks, mark size=5.0pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1.7668280098003	1.85603211927948\\
0.883414004900152	0.92801605963974\\
};
%\addlegendentry{\scriptsize Phase-matched solution}

\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
1.7668280098003	1.85603211927948\\
};
\end{axis}

%\end{tikzpicture}%

==> tikzpics/TwoBands/TWPAMod.tikz <==

% Node data
\def\nodeposdata{0.5 1.9 3.4}
\readarray\nodeposdata\nodepos[1,3]
\def\nodenamedata{-1 {} +1}
\readarray\nodenamedata\nodename[1,3]
 % Base
\foreach\y in {1,-0.6} {\draw (0.5,\y) -- (3.5,\y);}
\ground{2}{-0.6}
\foreach\x in {1,2} {
    \draw[very thick,fill=white] (1.5*\x-0.6,0.7) rectangle(1.5*\x,1.3);
    \draw (1.5*\x-0.3,1) node{\(\mathcal L\J[\x]\)};
    \draw (1.5*\x+0.4,1) -- (1.5*\x+0.4,-0.6);
    \capacitor{1.5*\x+0.4}{0.3}
}
% Nodes
\foreach\x in {1,2,3} {
    \draw[fill] (\nodepos[1,\x],1) circle(0.05) node[anchor=south]{\(\phi_{n\nodename[1,\x]}\)};
}
% Unit cell length
%\draw[blue,<->] (0.5,1.5) -- node[midway,anchor=south]{\(a\)} (3.4,1.5);


==> tikzpics/TwoBands/TWPARPM.tikz <==
    
% Base
\foreach\y in {1,-0.6} {\draw (0.6,\y) -- (3.5,\y);}
\draw[very thick,fill=white] (0.95,0.75) rectangle(1.45,1.25);
\draw (1.2,1) node{\(\mathcal L\J\)};
\draw (1.7,1) -- +(0,-1.6);
\capacitor{1.7}{0.55}
\ground{2.125}{-0.6}
% Oscillator
\draw (2.8,1) -- (2.8,-0.6);
\draw[fill=white] (2.3,-0.4) rectangle(3.3,0.6);
\capacitor[\ensuremath{C_\mathrm{c}}]{2.8}{0.85}
\capacitor[\ensuremath{C_\mathrm{osc}}]{2.3}{0.15}
\inductor[\ensuremath{L_\mathrm{osc}}]{3.3}{0.5}
% Nodes
\foreach\x in {0.6,3.5} {\draw[fill] (\x,1) circle(0.05);}
\draw (0.6,1) node[anchor=south]{\(\phi_n\)};
\draw (3.5,1) node[anchor=south]{\(\phi_{n+1}\)};
% Unit cell length
%\draw[blue,<->] (0.6,1.5) -- node[midway,anchor=south]{\(a\)} (3.5,1.5);


==> tikzpics/TwoBands/nu0p95_BW.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(0.758in,0.573in)},
scale only axis,
xmin=0,
xmax=1.7668280098003,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (\(\omega/\omega_0\))},
ymin=0,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={Increment (\(\lambda\))},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.653726363626113	0\\
0.671394643724116	0.0150045670216602\\
0.689062923822119	0.0402488057713713\\
0.706731203920122	0.0517885172965062\\
0.724399484018125	0.058898720128513\\
0.742067764116128	0.0635072426264401\\
0.759736044214131	0.0664911079874852\\
0.777404324312134	0.0683662535306699\\
0.795072604410137	0.0694802253528748\\
0.81274088450814	0.0700852814360937\\
0.830409164606143	0.0703704135003792\\
0.848077444704146	0.0704760258845101\\
0.865745724802149	0.0705003755052429\\
0.883414004900152	0.0705019985142784\\
0.901082284998155	0.0705003755052429\\
0.918750565096158	0.0704760258845101\\
0.936418845194161	0.0703704135003792\\
0.954087125292164	0.0700852814360937\\
0.971755405390167	0.0694802253528748\\
0.989423685488171	0.0683662535306699\\
1.00709196558617	0.0664911079874852\\
1.02476024568418	0.0635072426264401\\
1.04242852578218	0.058898720128513\\
1.06009680588018	0.0517885172965062\\
1.07776508597819	0.0402488057713713\\
1.09543336607619	0.0150045670216602\\
1.11310164617419	0\\
1.7668280098003	0\\
};
%\addlegendentry{$c_3\Delta_\mathrm{p0}=0.1$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.530048402940091	0\\
0.547716683038094	0.0352435376672334\\
0.565384963136097	0.0839181906858347\\
0.5830532432341	0.1093261144208\\
0.600721523332103	0.126759744634367\\
0.618389803430107	0.139572157977749\\
0.63605808352811	0.149246085596937\\
0.653726363626113	0.15661957846425\\
0.671394643724116	0.162235720335168\\
0.689062923822119	0.166479002541417\\
0.706731203920122	0.169638858888328\\
0.724399484018125	0.171942871774146\\
0.742067764116128	0.173575521854831\\
0.759736044214131	0.174689322405712\\
0.777404324312134	0.175411620319132\\
0.795072604410137	0.175848780593582\\
0.81274088450814	0.17608872364561\\
0.830409164606143	0.176202403551648\\
0.848077444704146	0.176244608841342\\
0.865745724802149	0.176254347088359\\
0.883414004900152	0.176254996285696\\
0.901082284998155	0.176254347088359\\
0.918750565096158	0.176244608841342\\
0.936418845194161	0.176202403551648\\
0.954087125292164	0.17608872364561\\
0.971755405390167	0.175848780593582\\
0.989423685488171	0.175411620319132\\
1.00709196558617	0.174689322405712\\
1.02476024568418	0.173575521854831\\
1.04242852578218	0.171942871774146\\
1.06009680588018	0.169638858888328\\
1.07776508597819	0.166479002541417\\
1.09543336607619	0.162235720335168\\
1.11310164617419	0.15661957846425\\
1.13076992627219	0.149246085596937\\
1.1484382063702	0.139572157977749\\
1.1661064864682	0.126759744634367\\
1.1837747665662	0.1093261144208\\
1.20144304666421	0.0839181906858347\\
1.21911132676221	0.0352435376672334\\
1.23677960686021	0\\
1.7668280098003	0\\
};
%\addlegendentry{$c_3\Delta_\mathrm{p0}=0.25$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.388702162156067	0\\
0.40637044225407	0.0514200093593863\\
0.424038722352073	0.140303931324325\\
0.441707002450076	0.186733754914656\\
0.459375282548079	0.219856723014525\\
0.477043562646082	0.245402131478635\\
0.494711842744085	0.265808668043221\\
0.512380122842088	0.282412255862359\\
0.530048402940091	0.296053364329633\\
0.547716683038094	0.307310231027725\\
0.565384963136097	0.316606591648052\\
0.5830532432341	0.324267899184243\\
0.600721523332103	0.330553330049453\\
0.618389803430107	0.335675227607844\\
0.63605808352811	0.339811514244324\\
0.653726363626113	0.343113922051163\\
0.671394643724116	0.345713609942801\\
0.689062923822119	0.347725077373199\\
0.706731203920122	0.349248927832207\\
0.724399484018125	0.350373832214897\\
0.742067764116128	0.351177922048339\\
0.759736044214131	0.351729769154644\\
0.777404324312134	0.352089062156147\\
0.795072604410137	0.352307060365332\\
0.81274088450814	0.352426885668719\\
0.830409164606143	0.352483699147053\\
0.848077444704146	0.352504798964\\
0.865745724802149	0.352509667973172\\
0.883414004900152	0.352509992571392\\
0.901082284998155	0.352509667973172\\
0.918750565096158	0.352504798964\\
0.936418845194161	0.352483699147053\\
0.954087125292164	0.352426885668719\\
0.971755405390167	0.352307060365332\\
0.989423685488171	0.352089062156147\\
1.00709196558617	0.351729769154644\\
1.02476024568418	0.351177922048339\\
1.04242852578218	0.350373832214897\\
1.06009680588018	0.349248927832207\\
1.07776508597819	0.347725077373199\\
1.09543336607619	0.345713609942801\\
1.11310164617419	0.343113922051163\\
1.13076992627219	0.339811514244324\\
1.1484382063702	0.335675227607844\\
1.1661064864682	0.330553330049453\\
1.1837747665662	0.324267899184243\\
1.20144304666421	0.316606591648052\\
1.21911132676221	0.307310231027725\\
1.23677960686021	0.296053364329633\\
1.25444788695822	0.282412255862359\\
1.27211616705622	0.265808668043221\\
1.28978444715422	0.245402131478635\\
1.30745272725223	0.219856723014525\\
1.32512100735023	0.186733754914656\\
1.34278928744823	0.140303931324325\\
1.36045756754623	0.0514200093593863\\
1.37812584764424	0\\
1.7668280098003	0\\
};
%\addlegendentry{$c_3\Delta_\mathrm{p0}=0.5$}

\end{axis}
%\end{tikzpicture}%

==> tikzpics/UpconversionDisabling/v5.tikz <==

% Tick arrays
\def\xtickdata{0 3 6}%{0 2 3 4 6}
\readarray\xtickdata\xticks[1,3]%[1,5]
\def\xticklabeldata{0 \(\frac12\) 1}%{0 \(\frac13\) \(\frac12\) \(\frac23\) 1}
\readarray\xticklabeldata\xticklabels[1,3]%[1,5]
\def\ytickdata{0 3 4 6}%{0 3 4 4.5 6}
\readarray\ytickdata\yticks[1,4]%[1,5]
\def\yticklabeldata{0 1 \(\frac43\) 2}%{0 \(\frac12\) \(\frac23\) \(\frac34\) 1}
\readarray\yticklabeldata\yticklabels[1,4]%[1,5]

% Base
\draw[->] (0,0) -- (6.5,0) node[anchor=west]{\(\omega\signal/\omega\pump\)};
\draw[->] (0,0) -- (0,6.5) node[anchor=south]{\(\omega\pump/\omega_0\)};
\foreach\x in {1,2,3} { % {1,2,3,4,5} {
    \draw (\xticks[1,\x],0) -- +(0,-0.1) node[anchor=north]{\xticklabels[1,\x]};
}
\foreach\y in {1,2,3,4} { % {1,2,3,4,5} {
    \draw (0,\yticks[1,\y]) -- +(-0.1,0) node[anchor=east]{\yticklabels[1,\y]};
}

% Pump up-conversion region
\fill[red,opacity=0.25] (0,0) rectangle(6,3);
\draw (3,1.5) node{p, s, i};

% Signal up-conversion region
\fill[yellow, opacity=0.25, domain=0:1, smooth, variable=\x] plot(6*\x,{6/(1+\x)}) -- (0,3) -- (0,6);
\draw (1,4.5) node{s};

% Idler up-conversion region
\fill[yellow, opacity=0.25, domain=0:1, smooth, variable=\x] plot(6*\x,{6/(2-\x)}) -- (6,3) -- (0,3);
\draw (5,4.5) node{i};

% Dashed lines
\draw[dashed, thick, domain=0:1, smooth, variable=\x] plot(6*\x,{6/(1+\x)});
\draw[dashed, thick, domain=0:1, smooth, variable=\x] plot(6*\x,{6/(2-\x)});
\draw[dashed, thick] plot(0,4) -- (6,4);

% Signal and idler up-conversion region
\draw (3,3.35) node{s, i};

% No up-conversion region
\fill[green,opacity=0.25,domain=0:0.5,smooth,variable=\x] plot(6*\x,{6/(1+\x)}) -- plot({6*(\x+0.5)},{6/(2-\x-0.5)}) -- (0,6);
\draw (3,5.25) node{No up-conversion};

% 1/3-band
% \foreach\x in {2,4} {
%     \draw[dotted] (\x,0) -- (\x,4.5);
% }
% \draw[dotted] (0,4.5) -- (2,4.5);
% \draw[dashed] (2,4.5) -- (4,4.5);


==> tikzpics/W34C19/W34C19_DataVsFit_v6_Pp-5_Coup0p0175.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(2.6in,1.103in)},
scale only axis,
xmin=4,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={\(\omega\signal/(2\pi)\) (GHz)},
ymin=-10,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={\(G\) (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,%legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]%, mark size=2.5pt, mark=+, mark options={solid, mycolor1}
  table[row sep=crcr]{%
3.999	5.08403334032973\\
4	5.23967192292773\\
4.001	5.28856692981987\\
4.002	5.36107923003817\\
4.003	5.35612049945515\\
4.004	5.39823991228626\\
4.005	5.49821298991021\\
4.006	5.44459671758763\\
4.007	5.35246855743224\\
4.008	5.31155623174109\\
4.009	5.24177486720113\\
4.01	5.16726575518827\\
4.011	5.11446319018489\\
4.012	5.04172649486917\\
4.013	5.01882014746123\\
4.014	4.94618721528037\\
4.015	4.93423609765602\\
4.016	5.05232920880166\\
4.017	4.9848383859557\\
4.018	4.90197791646512\\
4.019	4.891535705709\\
4.02	4.80355568251399\\
4.021	4.72037419327165\\
4.022	4.59478644157513\\
4.023	4.53926690687324\\
4.024	4.50637953370139\\
4.025	4.44167578409964\\
4.026	4.41698431296781\\
4.027	4.38582543351735\\
4.028	4.4205692611864\\
4.029	4.27944241188757\\
4.03	4.37432424260878\\
4.031	4.22646460580651\\
4.032	4.24559352602072\\
4.033	4.49998407434079\\
4.034	4.39514370082964\\
4.035	4.47371773156289\\
4.036	4.51181817905727\\
4.037	4.65121498179269\\
4.038	4.79745349977165\\
4.039	4.72111049812627\\
4.04	4.7962847984816\\
4.041	4.89974927296695\\
4.042	5.13001248580867\\
4.043	5.06492676937977\\
4.044	5.11713871776468\\
4.045	5.13544522662755\\
4.046	5.2641205100544\\
4.047	5.17277977961841\\
4.048	5.28870456970638\\
4.049	5.14158743121131\\
4.05	5.12141066784188\\
4.051	4.90756364183003\\
4.052	4.7264325874555\\
4.053	4.51170726507271\\
4.054	4.35937511540168\\
4.055	4.2744426980777\\
4.056	4.11354756223077\\
4.057	3.77380057100653\\
4.058	3.68534969613661\\
4.059	3.33049545220143\\
4.06	3.29478605239414\\
4.061	3.12409048697295\\
4.062	3.16365501347845\\
4.063	3.18278920838153\\
4.064	2.98383183603096\\
4.065	3.18159934427584\\
4.066	3.18611472331179\\
4.067	3.56081602262572\\
4.068	3.4736594457721\\
4.069	3.86727578462986\\
4.07	3.69873649733904\\
4.071	3.98343192654402\\
4.072	4.20360095415186\\
4.073	4.43345994270657\\
4.074	4.63109652322321\\
4.075	4.92906349423429\\
4.076	4.87460310789139\\
4.077	5.12230780931088\\
4.078	5.08072890631376\\
4.079	5.58170877123591\\
4.08	5.61187638265604\\
4.081	5.41371137201851\\
4.082	5.44816775655945\\
4.083	5.23372088083835\\
4.084	5.12900889625198\\
4.085	5.05042630232381\\
4.086	4.79509511664401\\
4.087	4.52510518203777\\
4.088	4.42206348343346\\
4.089	4.02919987180889\\
4.09	3.83406053110645\\
4.091	3.61581150642725\\
4.092	3.25743790595651\\
4.093	3.25782559715028\\
4.094	3.22449617980786\\
4.095	2.95077279766186\\
4.096	2.97471573913893\\
4.097	2.62087115415674\\
4.098	2.94549217026287\\
4.099	2.76390668527368\\
4.1	2.89192308970309\\
4.101	2.84703502781433\\
4.102	2.98342623562056\\
4.103	3.12772365548559\\
4.104	3.05763344650962\\
4.105	3.33975139351045\\
4.106	3.1508291700283\\
4.107	3.3572287953955\\
4.108	3.52507236327535\\
4.109	3.59994734004723\\
4.11	3.66695859808888\\
4.111	3.74296655404224\\
4.112	3.90566583178649\\
4.113	3.68596210047074\\
4.114	3.68598879748167\\
4.115	3.66824052083438\\
4.116	3.70570100986515\\
4.117	3.557928606564\\
4.118	3.32357614038861\\
4.119	3.12052398359194\\
4.12	2.97788086840092\\
4.121	2.79240780694094\\
4.122	2.60999915147844\\
4.123	2.55271986357253\\
4.124	2.54822684798673\\
4.125	2.38843375034829\\
4.126	2.28192531755293\\
4.127	2.30948871499097\\
4.128	2.29466917134906\\
4.129	2.3235156587909\\
4.13	2.17534144661132\\
4.131	2.24256161107926\\
4.132	2.27100219120223\\
4.133	2.45139940908594\\
4.134	2.44261267276399\\
4.135	2.54533445127745\\
4.136	2.62789041689139\\
4.137	2.86308058549702\\
4.138	2.97320668715265\\
4.139	3.11988616574349\\
4.14	3.18507159997485\\
4.141	3.39399188166342\\
4.142	3.44154970374191\\
4.143	3.59553628896178\\
4.144	3.58360724129198\\
4.145	3.70603958102964\\
4.146	3.8182336653479\\
4.147	3.89104569045104\\
4.148	4.03452781034068\\
4.149	4.08845881066857\\
4.15	4.10872211269795\\
4.151	4.0940032862637\\
4.152	4.18093934444196\\
4.153	4.1850902525784\\
4.154	4.17441839593753\\
4.155	4.22050524948073\\
4.156	4.11685230501757\\
4.157	4.16352694568146\\
4.158	4.21840444121369\\
4.159	4.03819277343706\\
4.16	4.05352558529459\\
4.161	4.02620376261546\\
4.162	3.95571522520439\\
4.163	3.91894467609114\\
4.164	3.92930891420505\\
4.165	3.81442842146233\\
4.166	3.74683576413778\\
4.167	3.80842506145641\\
4.168	3.76652661289057\\
4.169	3.76406324945817\\
4.17	3.75473050893287\\
4.171	3.77322768764883\\
4.172	3.72868170174277\\
4.173	3.6776824730505\\
4.174	3.68916571446511\\
4.175	3.66637742690426\\
4.176	3.72483016190687\\
4.177	3.60717101139658\\
4.178	3.62587774671021\\
4.179	3.69423094911598\\
4.18	3.74097138716634\\
4.181	3.56976054388272\\
4.182	3.59385937014501\\
4.183	3.67427089631519\\
4.184	3.65672249401631\\
4.185	3.72406765821376\\
4.186	3.65197796610958\\
4.187	3.77795831623251\\
4.188	3.75988473337072\\
4.189	3.82497298137618\\
4.19	3.99293344026157\\
4.191	4.1042229174183\\
4.192	4.09439939485882\\
4.193	4.18403169018263\\
4.194	4.33278711798655\\
4.195	4.3634214420087\\
4.196	4.39195746775986\\
4.197	4.50362198953726\\
4.198	4.57374946712154\\
4.199	4.6899124195841\\
4.2	4.78880536499821\\
4.201	4.88616784277496\\
4.202	4.78529700690696\\
4.203	4.81615860940483\\
4.204	4.8548178129734\\
4.205	4.73057023623359\\
4.206	4.83998432006753\\
4.207	4.77230228043118\\
4.208	4.77276841695262\\
4.209	4.71585047981159\\
4.21	4.70399695659125\\
4.211	4.67887489769558\\
4.212	4.60660879792405\\
4.213	4.77988976760031\\
4.214	4.68302599666371\\
4.215	4.60098508037731\\
4.216	4.61434643246327\\
4.217	4.54638443806145\\
4.218	4.83926553050434\\
4.219	4.82568300788507\\
4.22	4.75356778650911\\
4.221	4.88044218580092\\
4.222	5.0451634242867\\
4.223	5.16855435250971\\
4.224	5.2601100159168\\
4.225	5.37578581390213\\
4.226	5.46190135200522\\
4.227	5.58891883254311\\
4.228	5.5497835446705\\
4.229	5.62980505445317\\
4.23	5.63347816939752\\
4.231	5.54120927456966\\
4.232	5.45053652017348\\
4.233	5.30093303186985\\
4.234	5.25120745429729\\
4.235	5.02163473400706\\
4.236	4.86241700115529\\
4.237	4.68206292872543\\
4.238	4.41555314638269\\
4.239	4.3098354384711\\
4.24	4.03196496641118\\
4.241	4.01234926850296\\
4.242	3.76740220518515\\
4.243	3.60642886472783\\
4.244	3.6570997122641\\
4.245	3.45934143542167\\
4.246	3.50058231043116\\
4.247	3.61440868679383\\
4.248	3.60124476008013\\
4.249	3.52849350071769\\
4.25	3.11666968130916\\
4.251	3.85363141468346\\
4.252	3.93767865072052\\
4.253	4.04436633210334\\
4.254	4.15153803104609\\
4.255	4.32331793690052\\
4.256	4.47894657297987\\
4.257	4.60790054239634\\
4.258	4.75161561313138\\
4.259	4.92907616847986\\
4.26	5.15796557172705\\
4.261	5.32358902152244\\
4.262	5.60134034390058\\
4.263	5.61209498327025\\
4.264	5.72003756010022\\
4.265	5.70053148958815\\
4.266	5.76978921826255\\
4.267	5.7199536327287\\
4.268	5.70634964627173\\
4.269	5.5999308908763\\
4.27	5.44822928905918\\
4.271	5.24794500243845\\
4.272	5.13635843715998\\
4.273	5.04397360475144\\
4.274	4.83925369453229\\
4.275	4.64485215422544\\
4.276	4.48504282815934\\
4.277	4.34001950400811\\
4.278	4.41079543349315\\
4.279	4.22546213432098\\
4.28	4.1495097975605\\
4.281	4.06806977367539\\
4.282	4.04980141205126\\
4.283	3.97871939861752\\
4.284	4.00061157827915\\
4.285	4.01100906115214\\
4.286	4.08168779071783\\
4.287	4.12586592204568\\
4.288	4.16398344620119\\
4.289	4.23088166990068\\
4.29	4.31286556983231\\
4.291	4.28862645682591\\
4.292	4.29928744344828\\
4.293	4.27269896725573\\
4.294	4.3348145426638\\
4.295	4.31015434911597\\
4.296	4.31908474722989\\
4.297	4.27908911221333\\
4.298	4.30417888939142\\
4.299	4.05854991567762\\
4.3	4.12485377910404\\
4.301	3.9722195437219\\
4.302	3.95016736653083\\
4.303	3.91149331953814\\
4.304	3.90863986554197\\
4.305	3.7605777685164\\
4.306	3.7588708840436\\
4.307	3.67511172363488\\
4.308	3.57913173494908\\
4.309	3.65288175358156\\
4.31	3.6254979595\\
4.311	3.68850728138372\\
4.312	3.68385319429976\\
4.313	3.6865050865717\\
4.314	3.87500626164385\\
4.315	3.78229592060489\\
4.316	3.73155202564235\\
4.317	3.69848592772921\\
4.318	3.98138966123035\\
4.319	3.93589010037411\\
4.32	3.98445042899126\\
4.321	4.01032879894206\\
4.322	4.12230631046398\\
4.323	4.04294960041057\\
4.324	4.08709054971894\\
4.325	4.20179885059405\\
4.326	4.12970592837843\\
4.327	4.18272113091322\\
4.328	4.36293809044866\\
4.329	4.37859385115218\\
4.33	4.28870275474043\\
4.331	4.36642929017479\\
4.332	4.51545607070159\\
4.333	4.58597803699821\\
4.334	4.33321533545038\\
4.335	4.46407060902042\\
4.336	4.41753247921009\\
4.337	4.60144077442644\\
4.338	4.61678129284185\\
4.339	4.51231542558771\\
4.34	4.6982457609805\\
4.341	4.69453012993169\\
4.342	4.53347083850697\\
4.343	4.62794392003826\\
4.344	4.65750250443056\\
4.345	4.59996475096282\\
4.346	4.54891289573242\\
4.347	4.51937116050538\\
4.348	4.4131555100416\\
4.349	4.22984238453082\\
4.35	4.26076568823522\\
4.351	4.0542281187412\\
4.352	3.99909489827503\\
4.353	3.95967884784102\\
4.354	3.82847425953467\\
4.355	3.78763987280576\\
4.356	3.64656077771096\\
4.357	3.48408287896497\\
4.358	3.39575163213816\\
4.359	3.47140150378625\\
4.36	3.40460115554889\\
4.361	3.10270556736203\\
4.362	3.20839154028285\\
4.363	3.25585532627683\\
4.364	3.13220792989082\\
4.365	3.34845750831338\\
4.366	3.4489195559145\\
4.367	3.40549704202567\\
4.368	3.47413459169072\\
4.369	3.35000461926651\\
4.37	3.56456526034833\\
4.371	3.69313059263431\\
4.372	3.90147216587493\\
4.373	4.05929173901078\\
4.374	4.10567070423013\\
4.375	4.33131105010936\\
4.376	4.53407493087151\\
4.377	4.64127567339815\\
4.378	4.66442823379922\\
4.379	4.94305839489326\\
4.38	4.97036564867571\\
4.381	5.23233443304434\\
4.382	5.25336543939571\\
4.383	5.29941854876946\\
4.384	5.36305679090918\\
4.385	5.1681777829525\\
4.386	5.10146350580332\\
4.387	4.98002942994353\\
4.388	4.98243317802637\\
4.389	4.83454850090636\\
4.39	4.65603589971166\\
4.391	4.61354334703309\\
4.392	4.361324615577\\
4.393	4.29473274944461\\
4.394	4.21628599738619\\
4.395	4.19259008875973\\
4.396	4.05574521147695\\
4.397	4.029907179289\\
4.398	4.03437948119897\\
4.399	4.05830218323552\\
4.4	4.06656209370991\\
4.401	4.09853502867841\\
4.402	4.23635687119845\\
4.403	4.2262863015518\\
4.404	4.5809729602224\\
4.405	4.52801679289436\\
4.406	4.62622117847939\\
4.407	4.78269754443913\\
4.408	4.99755432890088\\
4.409	5.10528687388839\\
4.41	5.2051710463038\\
4.411	5.15677279480013\\
4.412	5.29394056775596\\
4.413	5.34557870947126\\
4.414	5.37471441170613\\
4.415	5.39882535349083\\
4.416	5.30682666856373\\
4.417	5.2768778205083\\
4.418	5.22283366325427\\
4.419	5.05903633230996\\
4.42	4.80761231381823\\
4.421	4.69485404055519\\
4.422	4.43817546730262\\
4.423	4.10842887858164\\
4.424	3.9451165203065\\
4.425	3.77798572091667\\
4.426	3.6843450217659\\
4.427	3.57858733143317\\
4.428	3.45903558656596\\
4.429	3.49547404375965\\
4.43	3.47085331496481\\
4.431	3.53006168369718\\
4.432	3.48724918860792\\
4.433	3.55412088177636\\
4.434	3.68664070291114\\
4.435	3.73486236850124\\
4.436	3.7592891214313\\
4.437	3.85476714207745\\
4.438	4.13240186147517\\
4.439	4.17727344534089\\
4.44	4.2285248851409\\
4.441	4.42730736752372\\
4.442	4.50289727867136\\
4.443	4.56430177412648\\
4.444	4.81306185006941\\
4.445	4.74364246629885\\
4.446	4.74948922413753\\
4.447	4.81879676783032\\
4.448	4.86010000217424\\
4.449	4.74887938391921\\
4.45	4.8783714864851\\
4.451	4.68420170146162\\
4.452	4.6525463365574\\
4.453	4.52357019178604\\
4.454	4.58371899411653\\
4.455	4.46837530611231\\
4.456	4.30254349760811\\
4.457	4.25818398761056\\
4.458	4.19686647673404\\
4.459	4.07088739438308\\
4.46	3.97652549057547\\
4.461	3.89627837333447\\
4.462	3.92539838638673\\
4.463	3.78168639003498\\
4.464	3.68118423166215\\
4.465	3.75183338275247\\
4.466	3.74330785535043\\
4.467	3.69818586200657\\
4.468	3.68028066800673\\
4.469	3.73867803711656\\
4.47	3.75459803221036\\
4.471	3.78426922652614\\
4.472	3.8218794075619\\
4.473	3.96985408753799\\
4.474	3.98008847766301\\
4.475	3.99668832749357\\
4.476	4.04428951795565\\
4.477	4.18370742089432\\
4.478	4.1993546221233\\
4.479	4.27495434381598\\
4.48	4.31301126906585\\
4.481	4.46511922999765\\
4.482	4.37491897454187\\
4.483	4.50341418963847\\
4.484	4.55101035233709\\
4.485	4.58887533335713\\
4.486	4.67127347755885\\
4.487	4.66441432983313\\
4.488	4.68123702181983\\
4.489	4.76887515296465\\
4.49	4.73582236606845\\
4.491	4.87720074905055\\
4.492	4.92206562215872\\
4.493	4.79596015876353\\
4.494	4.91112244987745\\
4.495	4.78218288584921\\
4.496	4.92750765694941\\
4.497	4.78299490540016\\
4.498	4.64604614189263\\
4.499	4.65228203154397\\
4.5	4.62595808274761\\
4.501	4.46359600358122\\
4.502	4.3640532960151\\
4.503	4.18716725789922\\
4.504	4.1449962719707\\
4.505	3.89204104318388\\
4.506	3.84676465182952\\
4.507	3.67836926408637\\
4.508	3.61898828679728\\
4.509	3.4489247241903\\
4.51	3.37982232747354\\
4.511	3.38982805556414\\
4.512	3.46091652604968\\
4.513	3.39304740086306\\
4.514	3.28982008951717\\
4.515	3.43129084010769\\
4.516	3.40419889020224\\
4.517	3.55231663800262\\
4.518	3.49350658799274\\
4.519	3.67582712554425\\
4.52	3.83124954046321\\
4.521	3.94435256361138\\
4.522	4.05613852252979\\
4.523	4.27210637125577\\
4.524	4.37487554302479\\
4.525	4.61902121272438\\
4.526	4.78848506502933\\
4.527	4.96435836913514\\
4.528	5.03497630999838\\
4.529	5.25564651244769\\
4.53	5.19597920374684\\
4.531	5.18193204984407\\
4.532	5.26265108121743\\
4.533	5.19194220635481\\
4.534	5.14708534818728\\
4.535	5.03874522320171\\
4.536	4.84611753965136\\
4.537	4.74254359983527\\
4.538	4.54327719094317\\
4.539	4.38702910966875\\
4.54	4.20960292536791\\
4.541	4.04044445071521\\
4.542	3.95961958957359\\
4.543	3.78881711455016\\
4.544	3.60411718087269\\
4.545	3.44758902929971\\
4.546	3.37666272134362\\
4.547	3.28209462100188\\
4.548	3.1918010684659\\
4.549	3.14882880305896\\
4.55	3.13642383140223\\
4.551	3.23518436137534\\
4.552	3.24681533894035\\
4.553	3.31250630096502\\
4.554	3.37564357397987\\
4.555	3.52719913772817\\
4.556	3.64460678244931\\
4.557	3.73352516695589\\
4.558	3.92609845139302\\
4.559	4.07496130685107\\
4.56	4.27384244052189\\
4.561	4.36129240735244\\
4.562	4.44441626896653\\
4.563	4.58578716232988\\
4.564	4.5692891640157\\
4.565	4.57664823211828\\
4.566	4.57898636798248\\
4.567	4.44890903151919\\
4.568	4.43916177774967\\
4.569	4.30216475022566\\
4.57	4.123652552502\\
4.571	3.97720370408545\\
4.572	3.78026538668913\\
4.573	3.61838125335909\\
4.574	3.52373578503383\\
4.575	3.39057528563174\\
4.576	3.30553206067152\\
4.577	3.16893493548643\\
4.578	3.03148402282305\\
4.579	3.10046920249436\\
4.58	2.99383136939071\\
4.581	3.00050970313141\\
4.582	3.04460112747243\\
4.583	2.95476780340745\\
4.584	3.07130967834604\\
4.585	3.12784145756125\\
4.586	3.14586409622028\\
4.587	3.15889047120412\\
4.588	3.2823469317255\\
4.589	3.42903194269615\\
4.59	3.56999419130436\\
4.591	3.70464328555885\\
4.592	3.8491634511108\\
4.593	4.05491921439927\\
4.594	4.06811719398203\\
4.595	4.17119159558192\\
4.596	4.27592852314709\\
4.597	4.36552630672393\\
4.598	4.40288573772423\\
4.599	4.3197526232617\\
4.6	4.3860523865655\\
4.601	4.45764550772682\\
4.602	4.27534598918813\\
4.603	4.28726764718733\\
4.604	4.20279979278201\\
4.605	4.18098029820527\\
4.606	4.06061667993286\\
4.607	3.95039196104419\\
4.608	3.83367353847343\\
4.609	3.77377868689214\\
4.61	3.67273363377366\\
4.611	3.5821615181635\\
4.612	3.53137262314383\\
4.613	3.52459811697554\\
4.614	3.46654244150661\\
4.615	3.33278129166987\\
4.616	3.30057150682794\\
4.617	3.29136217268422\\
4.618	3.26542968095179\\
4.619	3.25801179426901\\
4.62	3.30027219576837\\
4.621	3.35183825053819\\
4.622	3.47111073885655\\
4.623	3.40273959648261\\
4.624	3.42174485318801\\
4.625	3.51535173530621\\
4.626	3.50694026608615\\
4.627	3.53195538712326\\
4.628	3.51447601165349\\
4.629	3.55239940206409\\
4.63	3.70855874708773\\
4.631	3.69628176065925\\
4.632	3.64424085580273\\
4.633	3.67927441975698\\
4.634	3.63944619018543\\
4.635	3.71959534607207\\
4.636	3.74975892938093\\
4.637	3.72767240742987\\
4.638	3.80665655058841\\
4.639	3.94037168498971\\
4.64	4.02138872221365\\
4.641	4.09900415741013\\
4.642	4.21795581705143\\
4.643	4.25109871744039\\
4.644	4.37008272056445\\
4.645	4.44182231083645\\
4.646	4.56745401619137\\
4.647	4.60204838024911\\
4.648	4.69976922621132\\
4.649	4.69361029452143\\
4.65	4.76776016619084\\
4.651	4.6814529636646\\
4.652	4.74430409952174\\
4.653	4.67600306297626\\
4.654	4.61310616661425\\
4.655	4.61784163380603\\
4.656	4.49725970738325\\
4.657	4.42900057661924\\
4.658	4.30212526261771\\
4.659	4.13361723218662\\
4.66	4.08004447098945\\
4.661	3.92328791860938\\
4.662	3.90730111176363\\
4.663	3.80823742531079\\
4.664	3.76973420577175\\
4.665	3.75571794559345\\
4.666	3.76393053965928\\
4.667	3.76493388472793\\
4.668	3.75597258763295\\
4.669	3.78262494656908\\
4.67	3.87069346607528\\
4.671	3.8994191202497\\
4.672	4.06062943948205\\
4.673	4.17225723775728\\
4.674	4.34472011383107\\
4.675	4.4346734507735\\
4.676	4.47276778507078\\
4.677	4.63097243557899\\
4.678	4.78500870597565\\
4.679	4.7518982018978\\
4.68	4.84232892759744\\
4.681	4.93353420357658\\
4.682	4.96410739711048\\
4.683	5.00293852709466\\
4.684	4.81729770996661\\
4.685	4.76593907327584\\
4.686	4.63113068678053\\
4.687	4.50488375800985\\
4.688	4.44354120995418\\
4.689	4.21874246797633\\
4.69	4.17703788438467\\
4.691	4.04012628450229\\
4.692	3.94374590146808\\
4.693	3.80044541160898\\
4.694	3.72542582106151\\
4.695	3.65079775165744\\
4.696	3.59105481374208\\
4.697	3.48759348528859\\
4.698	3.5711118154677\\
4.699	3.52414068787329\\
4.7	3.75435454955899\\
4.701	3.78274924654006\\
4.702	3.83896260480591\\
4.703	4.12171595746236\\
4.704	4.30540452052904\\
4.705	4.38113413925922\\
4.706	4.58081136509765\\
4.707	4.75099971226189\\
4.708	4.90559686273632\\
4.709	4.9590706700058\\
4.71	5.05885009459478\\
4.711	5.22731009520548\\
4.712	5.25723784544975\\
4.713	5.22889608923887\\
4.714	5.13580791685283\\
4.715	4.99213962850184\\
4.716	4.96115556697408\\
4.717	4.73160661519479\\
4.718	4.7014936753377\\
4.719	4.33011168732026\\
4.72	4.21794273488995\\
4.721	3.81663695859644\\
4.722	3.75593446305353\\
4.723	3.47903924206286\\
4.724	3.34808380177731\\
4.725	3.14339418032029\\
4.726	3.04924623329529\\
4.727	3.01614332757777\\
4.728	2.85127757055876\\
4.729	2.84347472866822\\
4.73	2.79404614236598\\
4.731	2.85267640925824\\
4.732	2.85208333817898\\
4.733	2.8271983324921\\
4.734	2.94325221587793\\
4.735	3.02887233875405\\
4.736	3.0725746315679\\
4.737	3.24009089825457\\
4.738	3.24884366394294\\
4.739	3.52214022507886\\
4.74	3.7141551639219\\
4.741	3.82314897520292\\
4.742	3.97997735056835\\
4.743	4.21774570135045\\
4.744	4.46713009669335\\
4.745	4.72012388494439\\
4.746	4.74693624494636\\
4.747	4.98588447423626\\
4.748	5.12004327690314\\
4.749	5.29901124033689\\
4.75	5.33153507175127\\
4.751	5.41998125364577\\
4.752	5.41165700631907\\
4.753	5.36199081643399\\
4.754	5.33722115050232\\
4.755	5.10560728675152\\
4.756	4.97839469179443\\
4.757	4.84416608298091\\
4.758	4.63882018769038\\
4.759	4.53708850799279\\
4.76	4.31354828001501\\
4.761	4.2629431971129\\
4.762	4.1286259235709\\
4.763	4.00028079549256\\
4.764	3.94572812208368\\
4.765	3.89324622984432\\
4.766	3.79547669585282\\
4.767	3.82433543217863\\
4.768	3.79019133999904\\
4.769	3.87099050708535\\
4.77	3.90486585417504\\
4.771	3.95061327060149\\
4.772	3.93062861000804\\
4.773	4.08141180392613\\
4.774	4.09517385794409\\
4.775	4.01942950732393\\
4.776	4.12756965149753\\
4.777	4.06674097086826\\
4.778	4.07504083356936\\
4.779	3.99848197007742\\
4.78	3.95980692623077\\
4.781	3.91098897125372\\
4.782	3.83415259376068\\
4.783	3.68214027160421\\
4.784	3.65474415290766\\
4.785	3.50788310733107\\
4.786	3.41851722363708\\
4.787	3.25495123924626\\
4.788	3.18410182390578\\
4.789	3.19676307157516\\
4.79	3.09955698973869\\
4.791	3.09886542769429\\
4.792	3.15515950512206\\
4.793	3.10586185548633\\
4.794	3.08291182974379\\
4.795	3.05563010099981\\
4.796	3.08656903013178\\
4.797	3.07325201695676\\
4.798	3.07775775855522\\
4.799	3.01441075476162\\
4.8	3.09266513619927\\
4.801	3.18050542018506\\
4.802	3.19408461327217\\
4.803	3.15374592093249\\
4.804	3.17010213091208\\
4.805	3.20283739250063\\
4.806	3.09698954753677\\
4.807	3.11475882589177\\
4.808	3.04159307970897\\
4.809	3.07608993950105\\
4.81	2.94284073204583\\
4.811	2.93995116337953\\
4.812	3.01510618619717\\
4.813	3.05510119339047\\
4.814	3.03645966720063\\
4.815	3.10751016032777\\
4.816	3.11450247485798\\
4.817	3.15409936672384\\
4.818	3.23751060220021\\
4.819	3.34495112271562\\
4.82	3.38426888207156\\
4.821	3.49536343755526\\
4.822	3.64855750791775\\
4.823	3.74733470596965\\
4.824	3.79024315340985\\
4.825	3.95847129481024\\
4.826	3.91663403770706\\
4.827	4.05482187903984\\
4.828	4.06937084825394\\
4.829	4.07492900124262\\
4.83	4.00595705022319\\
4.831	3.97732907754173\\
4.832	3.91978479783545\\
4.833	3.80868276453445\\
4.834	3.66669902793753\\
4.835	3.54160847932251\\
4.836	3.34355278225841\\
4.837	3.16986938614518\\
4.838	2.93584094527728\\
4.839	2.82776332212492\\
4.84	2.60627639794367\\
4.841	2.33880786769518\\
4.842	2.17069371319112\\
4.843	2.00369505073258\\
4.844	1.8688301899702\\
4.845	1.72485226654263\\
4.846	1.61346160008945\\
4.847	1.48414118435109\\
4.848	1.41817567617964\\
4.849	1.3846033092099\\
4.85	1.33706231288953\\
4.851	1.32196201577826\\
4.852	1.41809489997334\\
4.853	1.46014744296568\\
4.854	1.48506053869558\\
4.855	1.70300078907343\\
4.856	1.83920048533107\\
4.857	1.9354591917823\\
4.858	2.11548930542944\\
4.859	2.24827065798805\\
4.86	2.42814777333506\\
4.861	2.61233970156964\\
4.862	2.8734655530372\\
4.863	3.05460731601368\\
4.864	3.28191334710068\\
4.865	3.48490738115113\\
4.866	3.77693385942045\\
4.867	4.02825236526558\\
4.868	4.13848987928828\\
4.869	4.23662221665638\\
4.87	4.32242639001406\\
4.871	4.28862751781489\\
4.872	4.17890049475728\\
4.873	4.03468906971311\\
4.874	3.86270030181884\\
4.875	3.65234370890843\\
4.876	3.54363651221247\\
4.877	3.44495804768558\\
4.878	3.27482311061206\\
4.879	3.22874224058143\\
4.88	3.20012872948469\\
4.881	3.12628307983298\\
4.882	3.07187140953445\\
4.883	3.10210932980943\\
4.884	3.14189100510437\\
4.885	3.16278418681186\\
4.886	3.21781340887331\\
4.887	3.310860934122\\
4.888	3.43280325275184\\
4.889	3.54137914438898\\
4.89	3.71226618635992\\
4.891	3.91509823202753\\
4.892	4.12129345415626\\
4.893	4.29360526657408\\
4.894	4.44161875004207\\
4.895	4.61796006037139\\
4.896	4.7108777984672\\
4.897	4.7879345118827\\
4.898	4.86148226148412\\
4.899	4.83608380182034\\
4.9	4.8752040889561\\
4.901	4.71563423760226\\
4.902	4.68097715053503\\
4.903	4.50264403368461\\
4.904	4.42327638141761\\
4.905	4.27248589079703\\
4.906	4.2101023236508\\
4.907	3.97383881161258\\
4.908	3.91549357661862\\
4.909	3.87734124204176\\
4.91	3.76023153055799\\
4.911	3.72127769906871\\
4.912	3.67133974994752\\
4.913	3.59773219156784\\
4.914	3.66082804130492\\
4.915	3.65834225074943\\
4.916	3.69923453950798\\
4.917	3.75803479895655\\
4.918	3.76773182255524\\
4.919	3.79182304424912\\
4.92	3.90041543663567\\
4.921	4.09084366176424\\
4.922	4.26909117265745\\
4.923	4.35876624409628\\
4.924	4.48887372357341\\
4.925	4.53304674698034\\
4.926	4.60697374445812\\
4.927	4.72942603728554\\
4.928	4.61080379206678\\
4.929	4.60869856752781\\
4.93	4.57475784991313\\
4.931	4.54558129979711\\
4.932	4.4462809919897\\
4.933	4.42560078668988\\
4.934	4.39690265148841\\
4.935	4.30635136849481\\
4.936	4.20343142736131\\
4.937	4.21185107266096\\
4.938	4.13784667464526\\
4.939	4.1838966262578\\
4.94	3.95830229010269\\
4.941	4.03663171180199\\
4.942	4.08937406939035\\
4.943	4.01248321696457\\
4.944	4.09629536697062\\
4.945	4.05957469066188\\
4.946	4.22873693460763\\
4.947	4.28028091011526\\
4.948	4.46136854675399\\
4.949	4.47292978718374\\
4.95	4.65761133200251\\
4.951	4.70613570682714\\
4.952	4.79650053684632\\
4.953	4.81300740775747\\
4.954	4.842088903603\\
4.955	4.97831338487748\\
4.956	4.912820572505\\
4.957	4.88346787103352\\
4.958	4.88993253077572\\
4.959	4.79999431348911\\
4.96	4.60157563348305\\
4.961	4.46815130757362\\
4.962	4.3022273128\\
4.963	4.22714046811628\\
4.964	4.07049370610065\\
4.965	3.91131715843667\\
4.966	3.72569340369546\\
4.967	3.69248961163022\\
4.968	3.62273818280213\\
4.969	3.479629103657\\
4.97	3.47226844785395\\
4.971	3.47006862775221\\
4.972	3.49765826930358\\
4.973	3.45559906521473\\
4.974	3.51897898079434\\
4.975	3.63202231332322\\
4.976	3.71138324844928\\
4.977	3.95436070110278\\
4.978	4.11581133713606\\
4.979	4.31610014712734\\
4.98	4.45961932291084\\
4.981	4.64100446581045\\
4.982	4.87711210561139\\
4.983	4.88188411837641\\
4.984	4.96259137940398\\
4.985	4.77074948017435\\
4.986	4.81654184796254\\
4.987	4.76469735913215\\
4.988	4.65742215297795\\
4.989	4.44002174636757\\
4.99	4.18952254467141\\
4.991	3.99838124153443\\
4.992	3.67271326063932\\
4.993	3.43710997103035\\
4.994	3.35398795098689\\
4.995	3.05414919270913\\
4.996	2.86986342242143\\
4.997	2.75988342021991\\
4.998	2.66240995194608\\
4.999	2.55274568445107\\
5	2.52657823636045\\
5.001	2.41221823804418\\
5.002	2.58670492229341\\
5.003	2.6147937025484\\
5.004	2.63440114317441\\
5.005	2.67835330322991\\
5.006	2.92145995677435\\
5.007	2.99300023577627\\
5.008	3.26668319981329\\
5.009	3.48144737064212\\
5.01	3.71691409626456\\
5.011	4.13774397563752\\
5.012	4.39741786306071\\
5.013	4.67528068119577\\
5.014	4.94174819021297\\
5.015	5.45397496148247\\
5.016	5.6227051929393\\
5.017	5.9265363105843\\
5.018	6.01467596703928\\
5.019	6.08834161321764\\
5.02	5.91470586403849\\
5.021	5.68137873958047\\
5.022	5.4585044051785\\
5.023	5.00763773282443\\
5.024	4.72409977262204\\
5.025	4.27896286832059\\
5.026	3.80808533515332\\
5.027	3.48266546844431\\
5.028	3.06976722012397\\
5.029	2.87590429234411\\
5.03	2.49122967480903\\
5.031	2.48732053074457\\
5.032	2.16563981594361\\
5.033	2.11460595899884\\
5.034	2.17983281758387\\
5.035	2.17542686869217\\
5.036	2.27205274781225\\
5.037	2.44518079983798\\
5.038	2.6518897546575\\
5.039	2.7651382006311\\
5.04	3.04124435304361\\
5.041	3.4920215303065\\
5.042	3.74769862377459\\
5.043	4.16250415663897\\
5.044	4.59270207688549\\
5.045	4.93407201788564\\
5.046	5.41069359992687\\
5.047	5.61114429678251\\
5.048	5.73158118849273\\
5.049	5.88783105541388\\
5.05	5.87308764390152\\
5.051	5.59923541082924\\
5.052	5.4021542718034\\
5.053	5.14108100278747\\
5.054	4.79026966417635\\
5.055	4.40196427280361\\
5.056	3.8561244768483\\
5.057	3.76053202785686\\
5.058	3.42448489167543\\
5.059	3.18295613461849\\
5.06	2.8808073717564\\
5.061	2.59575450499715\\
5.062	2.43972304738081\\
5.063	2.36600466709036\\
5.064	2.24441733155812\\
5.065	2.19202174532017\\
5.066	2.21310840727169\\
5.067	2.36391316788448\\
5.068	2.38977042330475\\
5.069	2.4280476195925\\
5.07	2.56310100868292\\
5.071	2.69957437965567\\
5.072	2.87193701476574\\
5.073	3.0551603882458\\
5.074	3.19001950496245\\
5.075	3.36744107667028\\
5.076	3.55146747523765\\
5.077	3.80588190341739\\
5.078	4.01506819694627\\
5.079	4.15892603016339\\
5.08	4.30607854156596\\
5.081	4.39636917669947\\
5.082	4.50509104086726\\
5.083	4.40282856359556\\
5.084	4.42337909975133\\
5.085	4.30735702963138\\
5.086	4.14479270917636\\
5.087	4.167771062907\\
5.088	3.96607540807067\\
5.089	3.87636353523468\\
5.09	3.79609027275113\\
5.091	3.74781998406257\\
5.092	3.87230146637277\\
5.093	3.88327360378055\\
5.094	3.940918874308\\
5.095	4.03637891658397\\
5.096	3.99348938285458\\
5.097	4.19587913461281\\
5.098	4.15443065631843\\
5.099	4.35918535285498\\
5.1	4.47025713706352\\
5.101	4.54945573739166\\
5.102	4.62753552551051\\
5.103	4.67066780063742\\
5.104	4.63249104495345\\
5.105	4.72341635265913\\
5.106	4.55476859836365\\
5.107	4.48065162694382\\
5.108	4.47584261839933\\
5.109	4.36023039891519\\
5.11	4.25982669829349\\
5.111	4.10176551411412\\
5.112	4.05158371431647\\
5.113	3.87380686357952\\
5.114	3.79288964469833\\
5.115	3.67158974984305\\
5.116	3.71258479171592\\
5.117	3.66422487285165\\
5.118	3.58550424290983\\
5.119	3.59077776608608\\
5.12	3.62031410275865\\
5.121	3.74842945715276\\
5.122	3.75105702422567\\
5.123	3.83844595543095\\
5.124	4.0234082572387\\
5.125	4.17272741034682\\
5.126	4.39740855567948\\
5.127	4.65635999662952\\
5.128	4.80055111041431\\
5.129	5.06505131281101\\
5.13	5.31765336028799\\
5.131	5.40762553795225\\
5.132	5.62647041586438\\
5.133	5.74980878328267\\
5.134	5.80185043124125\\
5.135	5.87593942837369\\
5.136	5.86274795390653\\
5.137	5.75931118460877\\
5.138	5.67287089654448\\
5.139	5.57283453554312\\
5.14	5.38263290987074\\
5.141	5.09217323382662\\
5.142	4.906537433652\\
5.143	4.62180422655489\\
5.144	4.35629749821607\\
5.145	4.15097684985943\\
5.146	3.88788461394985\\
5.147	3.64875163160947\\
5.148	3.44451784117729\\
5.149	3.32006389674077\\
5.15	3.24162277755189\\
5.151	3.19492004695497\\
5.152	3.14194143925561\\
5.153	3.10982763257137\\
5.154	3.10696297254911\\
5.155	3.19546767228526\\
5.156	3.30654627694163\\
5.157	3.43246728590931\\
5.158	3.5518675377548\\
5.159	3.71231392581917\\
5.16	3.83707654599904\\
5.161	4.07438697538664\\
5.162	4.32143461865639\\
5.163	4.59826816660834\\
5.164	4.82710783042803\\
5.165	5.0481411066646\\
5.166	5.23001048318535\\
5.167	5.40468843993372\\
5.168	5.42678830889755\\
5.169	5.43193984054387\\
5.17	5.37893565240588\\
5.171	5.21870530767847\\
5.172	5.07657707932379\\
5.173	4.7989588049596\\
5.174	4.58063361769826\\
5.175	4.4127654894126\\
5.176	4.14918449617552\\
5.177	3.9640426123087\\
5.178	3.81962827197634\\
5.179	3.61773188645563\\
5.18	3.51574661230066\\
5.181	3.45941099271091\\
5.182	3.485705662097\\
5.183	3.49317417063851\\
5.184	3.54539249023111\\
5.185	3.58913916705981\\
5.186	3.74740252498697\\
5.187	3.84989352905805\\
5.188	4.00437847198879\\
5.189	4.2233520065391\\
5.19	4.49599635752358\\
5.191	4.80349237849781\\
5.192	5.12375870746164\\
5.193	5.46983080553435\\
5.194	5.71777055293551\\
5.195	5.8849600459251\\
5.196	5.93080106164858\\
5.197	5.95690589420783\\
5.198	5.83058561460777\\
5.199	5.67915161135955\\
5.2	5.42504072896787\\
5.201	5.03913961515694\\
5.202	4.76541763654416\\
5.203	4.50084811905554\\
5.204	4.22632661146574\\
5.205	3.89350236570029\\
5.206	3.60312057025805\\
5.207	3.40007320967505\\
5.208	3.32177023816392\\
5.209	3.07922947527622\\
5.21	3.03006049347318\\
5.211	2.91951643276391\\
5.212	2.91514996543794\\
5.213	2.81578756300239\\
5.214	2.87915129555101\\
5.215	2.96769421154483\\
5.216	2.92607415684613\\
5.217	3.20464140323734\\
5.218	3.29596795330246\\
5.219	3.42674049285687\\
5.22	3.57439293415707\\
5.221	3.81417007399842\\
5.222	4.02352245313149\\
5.223	4.24882280013701\\
5.224	4.42591867545829\\
5.225	4.5702848091116\\
5.226	4.91828101894759\\
5.227	5.01090332948125\\
5.228	5.21485427855154\\
5.229	5.31679844273388\\
5.23	5.37314180823201\\
5.231	5.33818928470102\\
5.232	5.39773683601123\\
5.233	5.28601080200844\\
5.234	5.18945729624392\\
5.235	4.98558941711513\\
5.236	4.81376512594144\\
5.237	4.50892033665574\\
5.238	4.36603243104977\\
5.239	4.24396889863177\\
5.24	4.1079917734777\\
5.241	4.00655093147803\\
5.242	4.05142211011456\\
5.243	3.92814704472553\\
5.244	3.94227449395976\\
5.245	4.05194563559474\\
5.246	4.10697908977837\\
5.247	4.32175062675183\\
5.248	4.39613520025913\\
5.249	4.67072681728167\\
5.25	4.71550138523111\\
5.251	5.00217671603405\\
5.252	5.20925690516775\\
5.253	5.40695065140251\\
5.254	5.57654270051462\\
5.255	5.85616441494584\\
5.256	5.90682819742324\\
5.257	5.88993464180342\\
5.258	5.88845319735429\\
5.259	5.80077411422161\\
5.26	5.76325749811025\\
5.261	5.43652195827018\\
5.262	5.20921636040906\\
5.263	4.90404099974156\\
5.264	4.52071313138061\\
5.265	4.25402826225475\\
5.266	4.14656868527648\\
5.267	3.85591637060146\\
5.268	3.76509974175043\\
5.269	3.56814201945888\\
5.27	3.50355116687435\\
5.271	3.45771371158371\\
5.272	3.46850506502908\\
5.273	3.38845172657288\\
5.274	3.50542336376582\\
5.275	3.46591247089001\\
5.276	3.50400828988062\\
5.277	3.59150682254623\\
5.278	3.72843202686479\\
5.279	3.81099716834358\\
5.28	3.96145506829764\\
5.281	4.25407231362406\\
5.282	4.39006728548209\\
5.283	4.67988125204432\\
5.284	4.91577250200967\\
5.285	5.06941284105761\\
5.286	5.21898181267939\\
5.287	5.40493262359962\\
5.288	5.36677319447867\\
5.289	5.46977883040332\\
5.29	5.46570642557418\\
5.291	5.3365808145716\\
5.292	5.24934975902756\\
5.293	5.14426667968557\\
5.294	4.89786498842047\\
5.295	4.7581820309653\\
5.296	4.63674265332761\\
5.297	4.3443717084493\\
5.298	4.10953586324127\\
5.299	4.05204877045026\\
5.3	4.0701501785478\\
5.301	3.91898605902971\\
5.302	3.93191952753338\\
5.303	3.73226679180124\\
5.304	3.91126805266217\\
5.305	3.77391581455757\\
5.306	3.81538927814726\\
5.307	4.03765459872315\\
5.308	4.15348140305423\\
5.309	4.35707507522817\\
5.31	4.57736151596932\\
5.311	4.74906686417307\\
5.312	4.93792916958585\\
5.313	5.27319857031224\\
5.314	5.57705182853597\\
5.315	5.92149906812023\\
5.316	5.9856053817566\\
5.317	6.2302351622901\\
5.318	6.21985975970311\\
5.319	6.23605022875537\\
5.32	6.05660188613169\\
5.321	5.85019241444622\\
5.322	5.61977870456894\\
5.323	5.35830130783781\\
5.324	5.08089607752588\\
5.325	4.88602382740704\\
5.326	4.49926553239858\\
5.327	4.30193698959299\\
5.328	4.05681419032588\\
5.329	3.92211515394639\\
5.33	3.58444094938695\\
5.331	3.56729148568895\\
5.332	3.45698724527621\\
5.333	3.44486967544737\\
5.334	3.41932036026969\\
5.335	3.40021818822753\\
5.336	3.44665149960198\\
5.337	3.5028840468299\\
5.338	3.59971434207996\\
5.339	3.61154286247416\\
5.34	3.84641615497914\\
5.341	3.90902702416484\\
5.342	4.21377293118407\\
5.343	4.48200240183456\\
5.344	4.78281850980857\\
5.345	5.00512790574205\\
5.346	5.43722105511404\\
5.347	5.70702558957616\\
5.348	6.0892665792083\\
5.349	6.39992682342064\\
5.35	6.66379699189957\\
5.351	6.93521488716396\\
5.352	6.98042589820268\\
5.353	7.07563937380078\\
5.354	7.05749818454946\\
5.355	6.85908584684897\\
5.356	6.53890304131008\\
5.357	6.22843327724929\\
5.358	5.96260871222276\\
5.359	5.64861636072045\\
5.36	5.33492054824882\\
5.361	5.17622930598224\\
5.362	4.93567763545864\\
5.363	4.83180746624522\\
5.364	4.60440521209238\\
5.365	4.48985486477316\\
5.366	4.48838971750971\\
5.367	4.43608540332498\\
5.368	4.4403368472855\\
5.369	4.5310416830119\\
5.37	4.46271277523986\\
5.371	4.61245397031411\\
5.372	4.71596102444197\\
5.373	4.91878111646873\\
5.374	4.94728525297607\\
5.375	5.17877717534345\\
5.376	5.36977522597255\\
5.377	5.31597832569335\\
5.378	5.3592443473741\\
5.379	5.43470377466251\\
5.38	5.43296957822985\\
5.381	5.32692077959125\\
5.382	5.26911339772969\\
5.383	5.17691573272775\\
5.384	5.0305731546213\\
5.385	4.81875348070196\\
5.386	4.66057919520168\\
5.387	4.54988383065461\\
5.388	4.48944179227951\\
5.389	4.39528551430529\\
5.39	4.30687036395178\\
5.391	4.31883933355021\\
5.392	4.37115874272158\\
5.393	4.39197904103686\\
5.394	4.43874997621634\\
5.395	4.51421324103197\\
5.396	4.48818885251507\\
5.397	4.7392532378181\\
5.398	4.87415693961131\\
5.399	5.04720145180946\\
5.4	5.25639345516111\\
5.401	5.44913477011633\\
5.402	5.6008027884217\\
5.403	5.82701223730394\\
5.404	6.08949388876407\\
5.405	6.21396769762089\\
5.406	6.29215269055571\\
5.407	6.42266121783696\\
5.408	6.56186786732765\\
5.409	6.52404616642525\\
5.41	6.47842888032093\\
5.411	6.36953258852254\\
5.412	6.27071696194661\\
5.413	6.06398361131981\\
5.414	5.84889796111825\\
5.415	5.65452659569319\\
5.416	5.47282458755441\\
5.417	5.19903959843179\\
5.418	5.06844835860427\\
5.419	4.91770344936003\\
5.42	4.8076332259932\\
5.421	4.5639876843308\\
5.422	4.61512593164829\\
5.423	4.55883538544673\\
5.424	4.53163329956037\\
5.425	4.49550769444073\\
5.426	4.5078329013355\\
5.427	4.5752961795932\\
5.428	4.56639728577805\\
5.429	4.67701916785424\\
5.43	4.77999940581689\\
5.431	4.79397125591583\\
5.432	5.00144985908122\\
5.433	5.07788072664974\\
5.434	5.22904381923725\\
5.435	5.25295144818153\\
5.436	5.45392396964361\\
5.437	5.49262014882804\\
5.438	5.5409933767917\\
5.439	5.64032177893933\\
5.44	5.5357230269093\\
5.441	5.46344426877175\\
5.442	5.4821190861218\\
5.443	5.34685638341831\\
5.444	5.23306580186463\\
5.445	5.15831170221828\\
5.446	4.92525721784564\\
5.447	4.85844648013971\\
5.448	4.67068346788156\\
5.449	4.51421319376879\\
5.45	4.32999932608033\\
5.451	4.2842079803974\\
5.452	4.22529517484833\\
5.453	4.23402498689179\\
5.454	4.19614860103621\\
5.455	4.26491944595868\\
5.456	4.30044490211238\\
5.457	4.42886494937635\\
5.458	4.44752817603285\\
5.459	4.66519943514275\\
5.46	4.90379434661853\\
5.461	5.04190552118281\\
5.462	5.30995315293951\\
5.463	5.58730444492659\\
5.464	5.75487183295184\\
5.465	5.99223969129532\\
5.466	6.18217981688822\\
5.467	6.20401302262762\\
5.468	6.34535509762352\\
5.469	6.47881408993244\\
5.47	6.39389287707149\\
5.471	6.3117635292165\\
5.472	6.12781008077712\\
5.473	5.89621878975544\\
5.474	5.72037602528519\\
5.475	5.40737129796877\\
5.476	5.08772514923071\\
5.477	4.83544164087473\\
5.478	4.63020593586725\\
5.479	4.46355914886269\\
5.48	4.31259123480076\\
5.481	4.16116832113629\\
5.482	4.05197639027335\\
5.483	4.08212722147147\\
5.484	3.86320554330987\\
5.485	3.9300197828657\\
5.486	3.91430579294771\\
5.487	3.96887526684921\\
5.488	4.02020719063483\\
5.489	4.08422548289014\\
5.49	4.09273023515948\\
5.491	4.24664034255348\\
5.492	4.45983997965775\\
5.493	4.58616765963374\\
5.494	4.8624409478933\\
5.495	5.14659442828641\\
5.496	5.48923307675848\\
5.497	5.69560549037392\\
5.498	5.91742987107551\\
5.499	5.98210599861563\\
5.5	6.04001946900119\\
5.501	5.98543034149923\\
5.502	5.85678634474137\\
5.503	5.6255738562786\\
5.504	5.29629550354338\\
5.505	5.09262847283821\\
5.506	4.78280754169826\\
5.507	4.41785146242281\\
5.508	4.19753853649483\\
5.509	4.08069212350475\\
5.51	4.01878050335783\\
5.511	3.81721776024176\\
5.512	3.77281161735408\\
5.513	3.72729817648971\\
5.514	3.69592858797345\\
5.515	3.75218869720425\\
5.516	3.79573740132131\\
5.517	3.81766299579848\\
5.518	4.06344742586186\\
5.519	4.10506778087336\\
5.52	4.24488069948111\\
5.521	4.40790591077874\\
5.522	4.63751979486122\\
5.523	4.90764636410386\\
5.524	5.12526108327302\\
5.525	5.3171519423897\\
5.526	5.52883539654776\\
5.527	5.77051353984587\\
5.528	5.90770825092011\\
5.529	5.95671162705284\\
5.53	5.93102441657522\\
5.531	5.96789923250078\\
5.532	5.76155068251073\\
5.533	5.65430540557637\\
5.534	5.38328230350519\\
5.535	5.13406347626033\\
5.536	4.88169419984172\\
5.537	4.55139077063126\\
5.538	4.32949461939309\\
5.539	4.11684453285499\\
5.54	4.00405591771463\\
5.541	3.83834379107465\\
5.542	3.72698091180371\\
5.543	3.63964072054211\\
5.544	3.53042503042639\\
5.545	3.50285949899772\\
5.546	3.52859302938418\\
5.547	3.55717804860488\\
5.548	3.4594119402701\\
5.549	3.64706770572199\\
5.55	3.65835059361624\\
5.551	3.77036630735483\\
5.552	4.01898681981509\\
5.553	4.17300654088295\\
5.554	4.30523555052199\\
5.555	4.57705413449887\\
5.556	4.83470922933482\\
5.557	4.95399303482056\\
5.558	5.20608864733068\\
5.559	5.5007527223291\\
5.56	5.6708747481298\\
5.561	5.87398712379465\\
5.562	6.01488892138455\\
5.563	6.10195330924429\\
5.564	6.15657374724709\\
5.565	6.19241924185045\\
5.566	6.10453331786083\\
5.567	6.10209007685123\\
5.568	5.98403569850637\\
5.569	5.82746230475481\\
5.57	5.67467286633174\\
5.571	5.51343940295599\\
5.572	5.33775635642174\\
5.573	5.1731455070585\\
5.574	5.13244342442887\\
5.575	5.08528741736365\\
5.576	4.84371602008345\\
5.577	4.88357599686697\\
5.578	4.87975831677259\\
5.579	4.79596104494275\\
5.58	4.94213395763325\\
5.581	4.99565895756971\\
5.582	5.02838585413559\\
5.583	5.06630867039278\\
5.584	5.24281989164582\\
5.585	5.30564018029864\\
5.586	5.38711040541601\\
5.587	5.5003449809859\\
5.588	5.57115997044716\\
5.589	5.5441785413252\\
5.59	5.53625248888062\\
5.591	5.65625516210377\\
5.592	5.48157561222172\\
5.593	5.44315311209294\\
5.594	5.36280369181818\\
5.595	5.14486046015151\\
5.596	5.03841821197719\\
5.597	5.09943051276811\\
5.598	4.94891109539319\\
5.599	4.64176033786453\\
5.6	4.58028445156657\\
5.601	4.38769450594921\\
5.602	4.27777384808123\\
5.603	4.26864990175065\\
5.604	4.15995099080387\\
5.605	4.10834668703957\\
5.606	4.15295367254022\\
5.607	4.03861961740011\\
5.608	4.18911025659902\\
5.609	4.2643735926934\\
5.61	4.40117885835021\\
5.611	4.43878559887189\\
5.612	4.69330665595033\\
5.613	4.79179952359198\\
5.614	5.10736221053028\\
5.615	5.20745310828787\\
5.616	5.35470921983554\\
5.617	5.65519516204267\\
5.618	5.99977756588797\\
5.619	6.35501374440097\\
5.62	6.67804137817439\\
5.621	6.90431575821858\\
5.622	7.1864673267088\\
5.623	7.32281920202901\\
5.624	7.57380182612986\\
5.625	7.65113496730289\\
5.626	7.59950779782901\\
5.627	7.3267088241874\\
5.628	7.17979645200662\\
5.629	6.9358317289455\\
5.63	6.75068854816837\\
5.631	6.33277809822419\\
5.632	6.10093932340198\\
5.633	5.93458900260159\\
5.634	5.57887828572606\\
5.635	5.42411482448637\\
5.636	5.17221706822783\\
5.637	4.94560697836172\\
5.638	4.80616737316466\\
5.639	4.78495600485138\\
5.64	4.66085199360147\\
5.641	4.60193558923408\\
5.642	4.70302415121159\\
5.643	4.76280218002449\\
5.644	4.74942959212184\\
5.645	4.81303905617727\\
5.646	4.95965921584617\\
5.647	5.21512526957013\\
5.648	5.3386667572032\\
5.649	5.33977045134832\\
5.65	5.50505153584074\\
5.651	5.67749926640195\\
5.652	5.89170160951679\\
5.653	5.97076157483433\\
5.654	6.10883134679657\\
5.655	6.13313251290974\\
5.656	6.10676118675594\\
5.657	6.01150991613159\\
5.658	5.86023839545311\\
5.659	5.74941766906882\\
5.66	5.54545236045944\\
5.661	5.25798041885793\\
5.662	5.18996716635244\\
5.663	4.91451772191222\\
5.664	4.88479639675221\\
5.665	4.65731374742784\\
5.666	4.67776783455545\\
5.667	4.65974199204091\\
5.668	4.5868990474096\\
5.669	4.54971417170207\\
5.67	4.64256516214959\\
5.671	4.67902451249061\\
5.672	4.83109998564844\\
5.673	4.88952571295809\\
5.674	5.1107475846152\\
5.675	5.28314105468208\\
5.676	5.4460482160762\\
5.677	5.65521449963002\\
5.678	5.8867376222919\\
5.679	6.11059176931877\\
5.68	6.22728121674213\\
5.681	6.2806639192584\\
5.682	6.32951547672378\\
5.683	6.42374887572019\\
5.684	6.36054881674286\\
5.685	6.32232877577326\\
5.686	6.01705633892251\\
5.687	5.77922516482063\\
5.688	5.50355270513317\\
5.689	5.28770854623337\\
5.69	5.09642200056813\\
5.691	4.94469540557612\\
5.692	4.69788059636215\\
5.693	4.51345201447025\\
5.694	4.45426992075867\\
5.695	4.3198273920345\\
5.696	4.28086944534594\\
5.697	4.20501808716432\\
5.698	4.21682896118826\\
5.699	4.22550197788686\\
5.7	4.24786419024983\\
5.701	4.3089624692866\\
5.702	4.44110636170534\\
5.703	4.58914169194146\\
5.704	4.65872280999474\\
5.705	4.8116566419716\\
5.706	4.95402850260989\\
5.707	5.07410130339342\\
5.708	5.32716029677313\\
5.709	5.38747759337642\\
5.71	5.62850248506027\\
5.711	5.69486363658426\\
5.712	5.79698571409021\\
5.713	5.88009117202623\\
5.714	5.75510286829757\\
5.715	5.89015957267365\\
5.716	5.73159631059007\\
5.717	5.62846773812971\\
5.718	5.43139731562673\\
5.719	5.31126114467478\\
5.72	5.1560349844266\\
5.721	5.10205121484288\\
5.722	4.8516244324239\\
5.723	4.79324355973998\\
5.724	4.7452628840115\\
5.725	4.63761304742928\\
5.726	4.61029000137761\\
5.727	4.60491083090071\\
5.728	4.50885474646331\\
5.729	4.54351914683467\\
5.73	4.62135779752457\\
5.731	4.79358920821078\\
5.732	4.76737181861876\\
5.733	4.97471294348459\\
5.734	5.01840770121051\\
5.735	5.09147001113321\\
5.736	5.26900274271869\\
5.737	5.35337095894513\\
5.738	5.49133794357936\\
5.739	5.63942760787867\\
5.74	5.67359236902862\\
5.741	5.7995967313665\\
5.742	5.82922517871666\\
5.743	5.95508889736801\\
5.744	5.85862329226518\\
5.745	5.79586875509357\\
5.746	5.70567065887808\\
5.747	5.59333907084124\\
5.748	5.43074892330156\\
5.749	5.16249242274128\\
5.75	4.86518492370424\\
5.751	4.68367299080809\\
5.752	4.43368157556117\\
5.753	4.3335907018101\\
5.754	4.12749922054268\\
5.755	4.02020600966683\\
5.756	3.90037092108611\\
5.757	3.87943322342345\\
5.758	3.85344627933857\\
5.759	3.72113867882565\\
5.76	3.81699868337813\\
5.761	3.78473053399313\\
5.762	3.83538920028769\\
5.763	3.96531662889321\\
5.764	4.01398971860083\\
5.765	4.17579594974503\\
5.766	4.24059749875589\\
5.767	4.43030980321195\\
5.768	4.60052611772236\\
5.769	4.79272759070095\\
5.77	5.00026619101701\\
5.771	5.07916005757292\\
5.772	5.18281876272958\\
5.773	5.26431346352769\\
5.774	5.36449425449966\\
5.775	5.37074567333512\\
5.776	5.31902700211054\\
5.777	5.17591628389079\\
5.778	5.11430848692416\\
5.779	4.92766586139139\\
5.78	4.72538530772896\\
5.781	4.55858523696551\\
5.782	4.40632807787176\\
5.783	4.21195351902075\\
5.784	4.08882437965589\\
5.785	4.04220926047105\\
5.786	4.01888019291096\\
5.787	3.85830343342332\\
5.788	3.94180420178723\\
5.789	3.9578649109554\\
5.79	3.99564237212935\\
5.791	3.98743920048757\\
5.792	4.21851149012778\\
5.793	4.27602265871355\\
5.794	4.30096336587005\\
5.795	4.43114197181596\\
5.796	4.60430528629622\\
5.797	4.78890246312433\\
5.798	4.85959372593016\\
5.799	4.93426239464987\\
5.8	5.0732383257724\\
5.801	5.04955746745059\\
5.802	5.18360444626581\\
5.803	5.17165157631339\\
5.804	5.11847621991112\\
5.805	5.02415918123334\\
5.806	4.93772904359341\\
5.807	4.77718062807785\\
5.808	4.62968423761412\\
5.809	4.42126569450656\\
5.81	4.17395281968241\\
5.811	3.88977368339878\\
5.812	3.77606816656102\\
5.813	3.56347876331565\\
5.814	3.36316767369474\\
5.815	3.37255399902162\\
5.816	3.27501997621851\\
5.817	3.17656735702315\\
5.818	3.12260837733093\\
5.819	3.14836592450993\\
5.82	3.18492642441512\\
5.821	3.25665669209695\\
5.822	3.32686060502719\\
5.823	3.42003885347444\\
5.824	3.56503265167608\\
5.825	3.72727041571767\\
5.826	3.90816064062028\\
5.827	4.18697910846181\\
5.828	4.37123467398609\\
5.829	4.61172609458799\\
5.83	4.94211376529637\\
5.831	5.1752746289585\\
5.832	5.51205534370775\\
5.833	5.70274230877354\\
5.834	5.96760917295325\\
5.835	6.26519727750154\\
5.836	6.48324353878516\\
5.837	6.57435848183063\\
5.838	6.57605609595522\\
5.839	6.57246440199011\\
5.84	6.52437304147205\\
5.841	6.11428637705797\\
5.842	5.84992626245226\\
5.843	5.57003482326337\\
5.844	5.35209925311255\\
5.845	5.0813690439521\\
5.846	5.01294390233365\\
5.847	4.86586017160678\\
5.848	4.84769739368991\\
5.849	4.74447333415996\\
5.85	4.73100535726146\\
5.851	4.68525308732737\\
5.852	4.71004773027628\\
5.853	4.6414002556964\\
5.854	4.70398532706311\\
5.855	4.82185124866271\\
5.856	4.91366946736284\\
5.857	5.18167077813214\\
5.858	5.38359525754185\\
5.859	5.59121596379072\\
5.86	5.87585202901079\\
5.861	6.0470501574401\\
5.862	6.3126296666372\\
5.863	6.56694221967267\\
5.864	6.72612658505767\\
5.865	6.80784060872356\\
5.866	6.75346386468075\\
5.867	6.79241152866519\\
5.868	6.59706252867656\\
5.869	6.45968560763703\\
5.87	6.14739534834615\\
5.871	5.90336221599744\\
5.872	5.57331300512458\\
5.873	5.39828915084871\\
5.874	5.10897358041453\\
5.875	4.96636385663201\\
5.876	4.72537999573223\\
5.877	4.72459347180288\\
5.878	4.66227352572022\\
5.879	4.6693314178794\\
5.88	4.70342677158245\\
5.881	4.58857640490076\\
5.882	4.72230866181385\\
5.883	4.82568868380844\\
5.884	4.89782886249991\\
5.885	5.21344227017377\\
5.886	5.5079486770699\\
5.887	5.63948253465331\\
5.888	5.94809490960364\\
5.889	6.26718776982106\\
5.89	6.54866630258852\\
5.891	6.97533478866699\\
5.892	7.10986714606258\\
5.893	7.22954353409887\\
5.894	7.43962938258503\\
5.895	7.36924252117106\\
5.896	7.39026146251826\\
5.897	7.41054319028287\\
5.898	7.29010464626165\\
5.899	6.94991108688463\\
5.9	6.53695294764509\\
5.901	6.25322606716451\\
5.902	5.75294193510694\\
5.903	5.30794826919057\\
5.904	5.08802539362603\\
5.905	4.85352018962804\\
5.906	4.55626689420787\\
5.907	4.37182247748586\\
5.908	4.09577395198374\\
5.909	4.20014055207959\\
5.91	3.99218780792367\\
5.911	3.99425027039534\\
5.912	4.0853432267471\\
5.913	4.04174970168895\\
5.914	4.08563255163405\\
5.915	4.17270258709896\\
5.916	4.16602729808763\\
5.917	4.48176996244314\\
5.918	4.69536970874222\\
5.919	4.76988398471488\\
5.92	5.02847188181694\\
5.921	5.11053498365674\\
5.922	5.32645787541792\\
5.923	5.47633005017013\\
5.924	5.67054145400829\\
5.925	5.86732766591161\\
5.926	5.95059053689722\\
5.927	5.99585780905365\\
5.928	5.99896991119992\\
5.929	6.12846502854495\\
5.93	6.01477374221913\\
5.931	5.78444076509165\\
5.932	5.78259635092903\\
5.933	5.54101061672264\\
5.934	5.33557590947918\\
5.935	5.26663290929073\\
5.936	5.13133154132771\\
5.937	4.92342898824753\\
5.938	4.69790857265797\\
5.939	4.67460719627245\\
5.94	4.68491744540321\\
5.941	4.69166730097544\\
5.942	4.55575899805807\\
5.943	4.63813294966294\\
5.944	4.75119968757906\\
5.945	4.75003028418778\\
5.946	4.97667725005085\\
5.947	5.07890018507197\\
5.948	5.1965139885096\\
5.949	5.35096000809885\\
5.95	5.69218803456527\\
5.951	5.81414495888796\\
5.952	5.91304783989615\\
5.953	6.09917491963991\\
5.954	6.20029934965755\\
5.955	6.30594061680295\\
5.956	6.3487761971786\\
5.957	6.33987433896703\\
5.958	6.20169577753121\\
5.959	5.94317301071449\\
5.96	5.66278381892241\\
5.961	5.47293284627762\\
5.962	5.18566785855573\\
5.963	5.02120437136279\\
5.964	4.723346779634\\
5.965	4.34176510047058\\
5.966	4.22095186434748\\
5.967	4.13352293014757\\
5.968	3.93756467161078\\
5.969	3.84305083091019\\
5.97	3.86311360869024\\
5.971	3.80088521188281\\
5.972	3.79722005607368\\
5.973	3.82120548261531\\
5.974	3.97857195215504\\
5.975	4.05436205570823\\
5.976	4.12508067370039\\
5.977	4.34199168011546\\
5.978	4.59839078606625\\
5.979	4.88581474487308\\
5.98	5.02759028255925\\
5.981	5.34146828117032\\
5.982	5.52765805774381\\
5.983	5.82828947800289\\
5.984	6.10127652876601\\
5.985	6.40439452545893\\
5.986	6.49010509245936\\
5.987	6.67471048242371\\
5.988	6.67755078962455\\
5.989	6.68208737170512\\
5.99	6.58949788091506\\
5.991	6.30159483007439\\
5.992	6.00991518879065\\
5.993	5.84194179372355\\
5.994	5.69701751526409\\
5.995	5.46964202243269\\
5.996	5.22839332205694\\
5.997	5.03315380634648\\
5.998	4.82842850621453\\
5.999	4.69740081281601\\
6	4.73505386617989\\
6.001	4.59970527437947\\
6.002	4.53357876483116\\
6.003	4.65568172478809\\
6.004	4.77408463087551\\
6.005	4.8004387105677\\
6.006	4.92982953351547\\
6.007	5.07423133345496\\
6.008	5.08858001936754\\
6.009	5.24247227998544\\
6.01	5.48268766884353\\
6.011	5.72191533326055\\
6.012	5.79602645986369\\
6.013	5.94821185614735\\
6.014	6.07667751557495\\
6.015	6.026579050428\\
6.016	5.98601320468359\\
6.017	6.03903905141288\\
6.018	5.93339196415507\\
6.019	5.6684156945504\\
6.02	5.49194686343328\\
6.021	5.31927480419002\\
6.022	5.02849265440193\\
6.023	4.83232638625356\\
6.024	4.68088748344867\\
6.025	4.3943154134664\\
6.026	4.21171255396439\\
6.027	4.00795014936553\\
6.028	3.73228161944547\\
6.029	3.70071660356485\\
6.03	3.68760225473983\\
6.031	3.53691276166932\\
6.032	3.54685482461166\\
6.033	3.49092334741042\\
6.034	3.58704474157214\\
6.035	3.6773551000595\\
6.036	3.63231528660253\\
6.037	3.92393030218231\\
6.038	3.98675500235206\\
6.039	4.12456162387456\\
6.04	4.34348952448831\\
6.041	4.49661415900581\\
6.042	4.64643642366617\\
6.043	4.91574774947178\\
6.044	5.0920493899045\\
6.045	5.33131745359821\\
6.046	5.64722427411731\\
6.047	5.88886999091314\\
6.048	6.03871494834565\\
6.049	6.2162076833388\\
6.05	6.33076971249459\\
6.051	6.31555307274902\\
6.052	6.31331628319246\\
6.053	6.28563111177639\\
6.054	6.1681917077362\\
6.055	6.07974558252484\\
6.056	5.99136092381207\\
6.057	5.89651182184392\\
6.058	5.69493137499256\\
6.059	5.67470177008807\\
6.06	5.55941588646023\\
6.061	5.44575364822733\\
6.062	5.42407010961409\\
6.063	5.28881548751346\\
6.064	5.16136935969189\\
6.065	5.13969457514983\\
6.066	5.15360370655939\\
6.067	5.06543521842603\\
6.068	5.02755215913763\\
6.069	5.16114850793767\\
6.07	5.15187695620691\\
6.071	5.26397334579799\\
6.072	5.30954796233323\\
6.073	5.44088113477002\\
6.074	5.48733032202244\\
6.075	5.54475109299914\\
6.076	5.61225900860315\\
6.077	5.63090260852664\\
6.078	5.58543668123788\\
6.079	5.6743983554231\\
6.08	5.69992594267279\\
6.081	5.5965402629541\\
6.082	5.66262984760325\\
6.083	5.52298874061556\\
6.084	5.46327761908029\\
6.085	5.45382741596753\\
6.086	5.34189384209614\\
6.087	5.38682963991759\\
6.088	5.34009945170477\\
6.089	5.38315910869596\\
6.09	5.2749555230331\\
6.091	5.39453386076845\\
6.092	5.38630700017073\\
6.093	5.55741045027834\\
6.094	5.59725019461089\\
6.095	5.6853856173296\\
6.096	5.76586594599518\\
6.097	5.89663887585203\\
6.098	6.17961610047132\\
6.099	6.27681068701013\\
6.1	6.52410733575682\\
6.101	6.73795945223956\\
6.102	6.8410439194744\\
6.103	7.08291800760347\\
6.104	7.23510954710014\\
6.105	7.33085399478491\\
6.106	7.41777386077987\\
6.107	7.51522794197638\\
6.108	7.47781089274688\\
6.109	7.3910982701772\\
6.11	7.2440682665322\\
6.111	7.12927662759053\\
6.112	6.69706029056702\\
6.113	6.48515189816469\\
6.114	6.2517510863912\\
6.115	6.0277853271127\\
6.116	5.74715200047398\\
6.117	5.45877670952973\\
6.118	5.31680692387443\\
6.119	5.22142943662403\\
6.12	4.93835466199958\\
6.121	4.90814620068631\\
6.122	4.83165465127291\\
6.123	4.75736717870497\\
6.124	4.72930532580943\\
6.125	4.78556635410033\\
6.126	4.83752190367878\\
6.127	4.93173379058108\\
6.128	4.99310530970541\\
6.129	5.21602010517706\\
6.13	5.4173527293045\\
6.131	5.53452171405094\\
6.132	5.65906427571823\\
6.133	5.86902383219549\\
6.134	6.11550075580409\\
6.135	6.22123633030004\\
6.136	6.43426493416278\\
6.137	6.37363276797617\\
6.138	6.3486558882489\\
6.139	6.34457167284066\\
6.14	6.41901900226659\\
6.141	6.35119680694972\\
6.142	6.13608701431549\\
6.143	5.9776225757417\\
6.144	5.83429179204471\\
6.145	5.61569404635745\\
6.146	5.56603267562691\\
6.147	5.33205430260552\\
6.148	5.18170981287257\\
6.149	5.05608711140903\\
6.15	5.01655789406979\\
6.151	5.00970013382973\\
6.152	5.01127334281991\\
6.153	5.04347948785333\\
6.154	5.00167907136354\\
6.155	4.98448313232837\\
6.156	5.04532357687849\\
6.157	5.20990316626467\\
6.158	5.36333835466195\\
6.159	5.62934482051773\\
6.16	5.80728662331855\\
6.161	6.02165309279861\\
6.162	6.28206650434756\\
6.163	6.58011752447108\\
6.164	6.61917353076268\\
6.165	6.8615992197919\\
6.166	6.99815906502035\\
6.167	7.02563163738098\\
6.168	7.0049027873966\\
6.169	6.84019489457824\\
6.17	6.7676310735986\\
6.171	6.51041602563741\\
6.172	6.20127882362997\\
6.173	5.79098106851279\\
6.174	5.54965593967081\\
6.175	5.18751080046131\\
6.176	4.9707473625005\\
6.177	4.87811856260162\\
6.178	4.56398909249726\\
6.179	4.35138385415227\\
6.18	4.43647126441895\\
6.181	4.39920686465342\\
6.182	4.31558283043782\\
6.183	4.37024641430126\\
6.184	4.63809377802097\\
6.185	4.57178559987025\\
6.186	4.70976820727268\\
6.187	5.06135633153954\\
6.188	5.33813252074434\\
6.189	5.55328371610536\\
6.19	5.69543125471068\\
6.191	6.08022719701924\\
6.192	6.36459070347566\\
6.193	6.56950065945991\\
6.194	6.87909783090537\\
6.195	7.22696329328481\\
6.196	7.50781148560913\\
6.197	7.61144477157498\\
6.198	7.71940663800017\\
6.199	7.76038942234375\\
6.2	7.57314697097627\\
6.201	7.30012006515922\\
6.202	7.26798792434606\\
6.203	7.18109193254661\\
6.204	6.89202742092893\\
6.205	6.69121136372939\\
6.206	6.22737039337413\\
6.207	6.06315591720358\\
6.208	5.79786671070476\\
6.209	5.55555549725537\\
6.21	5.37559513759147\\
6.211	5.28313263798353\\
6.212	5.19168484969541\\
6.213	4.94178039417638\\
6.214	5.05969563372282\\
6.215	5.04639028278716\\
6.216	5.17871449895817\\
6.217	5.13192311237105\\
6.218	5.1655449304297\\
6.219	5.25037077576613\\
6.22	5.4657516528006\\
6.221	5.69048362001425\\
6.222	5.89283160038298\\
6.223	5.99134828092347\\
6.224	6.0537736739102\\
6.225	6.28678097924059\\
6.226	6.51267075377153\\
6.227	6.71295249708615\\
6.228	6.93300795620708\\
6.229	7.02548805163751\\
6.23	7.16489161157673\\
6.231	7.22590443026644\\
6.232	7.14450549097918\\
6.233	7.01278941671888\\
6.234	6.8785408538456\\
6.235	6.8927250773411\\
6.236	6.66457245337715\\
6.237	6.36593863634437\\
6.238	6.20213738998715\\
6.239	5.87269162794512\\
6.24	5.70950214897724\\
6.241	5.48294654339206\\
6.242	5.24417771900551\\
6.243	5.15967643828515\\
6.244	4.94948985460091\\
6.245	4.97527546117284\\
6.246	4.93453221063467\\
6.247	4.85226013614884\\
6.248	4.89247949658413\\
6.249	4.86689449198928\\
6.25	4.86758792805266\\
6.251	4.97273326329582\\
6.252	4.95123140017915\\
6.253	5.07674435107539\\
6.254	5.1046622932122\\
6.255	5.14252201923436\\
6.256	5.39265736925741\\
6.257	5.51108332774903\\
6.258	5.5329923341551\\
6.259	5.66484139207273\\
6.26	5.75050369994548\\
6.261	5.61968392395229\\
6.262	5.87805993359564\\
6.263	5.73481328483507\\
6.264	5.87510432480819\\
6.265	5.64759777403808\\
6.266	5.80897791889814\\
6.267	5.66173215094073\\
6.268	5.48666207315275\\
6.269	5.62330489689901\\
6.27	5.41847546811169\\
6.271	5.42473856106969\\
6.272	5.25364335540361\\
6.273	5.23328165139828\\
6.274	5.20795018384188\\
6.275	5.11648555842451\\
6.276	5.11787119483999\\
6.277	5.1598136148908\\
6.278	5.20412846771474\\
6.279	5.32218555369133\\
6.28	5.32382885148228\\
6.281	5.41854373203035\\
6.282	5.74034342461725\\
6.283	5.80676565194839\\
6.284	5.9208783657892\\
6.285	6.16596958513388\\
6.286	6.18221180627302\\
6.287	6.4664926075655\\
6.288	6.48807913677565\\
6.289	6.55561314161784\\
6.29	6.53234288582809\\
6.291	6.47433831763144\\
6.292	6.65537489215711\\
6.293	6.52093038840263\\
6.294	6.27713935815424\\
6.295	6.18366426359667\\
6.296	5.95045963382604\\
6.297	5.72259458487387\\
6.298	5.67775831810837\\
6.299	5.40234953264486\\
6.3	5.29244129241457\\
6.301	5.13370412002782\\
6.302	5.0014390977478\\
6.303	4.95942872354362\\
6.304	4.92787690208453\\
6.305	5.02789951703475\\
6.306	4.96174779096305\\
6.307	4.99543143726873\\
6.308	5.08596566648718\\
6.309	5.16732367078056\\
6.31	5.42530712941398\\
6.311	5.54253733652934\\
6.312	5.7887252219723\\
6.313	6.0572124555646\\
6.314	6.4512798636807\\
6.315	6.84388546305871\\
6.316	7.13812927240122\\
6.317	7.61107466288525\\
6.318	8.13168046907836\\
6.319	8.39187610460221\\
6.32	8.77863319515322\\
6.321	8.92763207097682\\
6.322	9.29747043840561\\
6.323	9.51310776014537\\
6.324	9.31665939025082\\
6.325	9.38809988895872\\
6.326	8.98493016430932\\
6.327	8.76033080474483\\
6.328	8.32986681618952\\
6.329	8.03327061684273\\
6.33	7.68835421812933\\
6.331	7.28372191788159\\
6.332	6.99942570184717\\
6.333	6.84968870085861\\
6.334	6.50966802188439\\
6.335	6.50016912543989\\
6.336	6.25137559967353\\
6.337	6.29879554112718\\
6.338	6.2985934604642\\
6.339	6.37019944998794\\
6.34	6.25856743188588\\
6.341	6.31342664289266\\
6.342	6.46313842908322\\
6.343	6.62586516003442\\
6.344	6.73233565859914\\
6.345	6.80126880159242\\
6.346	7.00476509607051\\
6.347	7.12825959919248\\
6.348	7.34812749514819\\
6.349	7.35724279771827\\
6.35	7.4863099794946\\
6.351	7.50998274273734\\
6.352	7.61638807974987\\
6.353	7.5714854866475\\
6.354	7.56076361277435\\
6.355	7.29090190818579\\
6.356	7.2828029502088\\
6.357	7.05393913399569\\
6.358	6.8236499459844\\
6.359	6.66423979131682\\
6.36	6.5347998034149\\
6.361	6.35536112058759\\
6.362	6.17114315434409\\
6.363	6.11712136424569\\
6.364	5.98133681954352\\
6.365	5.90266454523706\\
6.366	5.86785136716368\\
6.367	5.99537379937122\\
6.368	5.90728846585486\\
6.369	5.99258045678605\\
6.37	5.93868009493732\\
6.371	6.09893239946691\\
6.372	6.22106627204732\\
6.373	6.23337773790797\\
6.374	6.49806323678985\\
6.375	6.64523724732344\\
6.376	6.729039901074\\
6.377	6.99028791580675\\
6.378	7.19452156988867\\
6.379	7.30266932444952\\
6.38	7.56909638101531\\
6.381	7.66110224708279\\
6.382	7.7324027747712\\
6.383	7.76512907889045\\
6.384	7.82287537328095\\
6.385	7.76665019210552\\
6.386	7.73178350903668\\
6.387	7.50179821770417\\
6.388	7.40638565636677\\
6.389	7.37057473029035\\
6.39	7.23521937418741\\
6.391	7.03223212777775\\
6.392	6.89855591981207\\
6.393	6.84470433769777\\
6.394	6.68483725738631\\
6.395	6.68682145668621\\
6.396	6.57298616277311\\
6.397	6.49851408321265\\
6.398	6.33985718395126\\
6.399	6.24913185058068\\
6.4	6.25682567776471\\
6.401	6.29502597518165\\
6.402	6.32373337164072\\
6.403	6.32482432354205\\
6.404	6.35364284894052\\
6.405	6.35277838458367\\
6.406	6.39892675423028\\
6.407	6.49540660261593\\
6.408	6.55250696592149\\
6.409	6.50836314277391\\
6.41	6.53926376622109\\
6.411	6.60899284905409\\
6.412	6.6220449211763\\
6.413	6.54809932003234\\
6.414	6.66699311843735\\
6.415	6.48818043326242\\
6.416	6.50591284622849\\
6.417	6.44587174994015\\
6.418	6.29032421158334\\
6.419	6.5179998370458\\
6.42	6.30636116693278\\
6.421	6.28136419208273\\
6.422	6.17096998817673\\
6.423	6.17109127035001\\
6.424	6.10307570161133\\
6.425	6.07695921304115\\
6.426	6.1553958651308\\
6.427	6.28149217380129\\
6.428	6.31829491566826\\
6.429	6.37248271737682\\
6.43	6.34323738525132\\
6.431	6.38235546903235\\
6.432	6.62497847523289\\
6.433	6.68501702252458\\
6.434	6.76551653338761\\
6.435	6.86562409354629\\
6.436	6.88571544586805\\
6.437	7.03314444917033\\
6.438	7.00194799626648\\
6.439	7.16311151991733\\
6.44	7.21447326579989\\
6.441	7.0572809240895\\
6.442	7.01507542729917\\
6.443	7.08232404611864\\
6.444	6.96022021502626\\
6.445	6.82708929353735\\
6.446	6.68402085247682\\
6.447	6.66709109037959\\
6.448	6.61576769222285\\
6.449	6.32451700683618\\
6.45	6.15972902237066\\
6.451	5.89817401660427\\
6.452	5.82438891552802\\
6.453	5.48729924455973\\
6.454	5.53215948640307\\
6.455	5.42615445150836\\
6.456	5.46633158870736\\
6.457	5.46776293546584\\
6.458	5.55745414069457\\
6.459	5.44552150759465\\
6.46	5.461389041884\\
6.461	5.7667786640214\\
6.462	5.8633760025258\\
6.463	5.87690191793545\\
6.464	6.10567187958475\\
6.465	6.04489381528129\\
6.466	6.33823093700329\\
6.467	6.43060168425704\\
6.468	6.66804942636761\\
6.469	6.67726776960456\\
6.47	6.72323353587906\\
6.471	6.93296086024189\\
6.472	6.90626607597274\\
6.473	6.8011247361728\\
6.474	6.73871331395694\\
6.475	6.57483502982214\\
6.476	6.54077960389985\\
6.477	6.29515946069134\\
6.478	6.08626917075495\\
6.479	5.95994972000992\\
6.48	5.66948709792545\\
6.481	5.56015080069588\\
6.482	5.26026152722133\\
6.483	5.18226486819488\\
6.484	4.98198380017189\\
6.485	4.94239997162208\\
6.486	4.82903004213547\\
6.487	4.71339812751989\\
6.488	4.8392937691943\\
6.489	4.76203332541243\\
6.49	4.65287688941898\\
6.491	4.70086953734567\\
6.492	4.79283960902585\\
6.493	4.76432619679458\\
6.494	4.89311660456793\\
6.495	4.9574036126925\\
6.496	5.22287023980293\\
6.497	5.16263566586353\\
6.498	5.23953413381771\\
6.499	5.33908064231225\\
6.5	5.39348939451475\\
6.501	5.51054943864003\\
6.502	5.42485857863111\\
6.503	5.36901443257047\\
6.504	5.49561349764314\\
6.505	5.42007824819525\\
6.506	5.3009326043606\\
6.507	5.41942959702435\\
6.508	5.38578564897245\\
6.509	5.15793272126814\\
6.51	5.01774130179459\\
6.511	5.05143483584423\\
6.512	5.03235239552621\\
6.513	4.75693925685061\\
6.514	4.79696391549819\\
6.515	4.80680002965335\\
6.516	4.78753453790143\\
6.517	4.90095394027873\\
6.518	4.82955238323633\\
6.519	4.95672296381071\\
6.52	5.0385351247044\\
6.521	4.9658256821377\\
6.522	5.12839253329263\\
6.523	5.26723177460791\\
6.524	5.34857992855476\\
6.525	5.47231489304333\\
6.526	5.8890450300348\\
6.527	6.09449455041268\\
6.528	6.47623442034517\\
6.529	6.84185535897646\\
6.53	7.11038170287135\\
6.531	7.48531134799017\\
6.532	7.87280084570522\\
6.533	8.00565508049564\\
6.534	8.19809057647808\\
6.535	8.46058505560434\\
6.536	8.72540847726925\\
6.537	8.76017961430323\\
6.538	8.89966504463089\\
6.539	8.92642800759274\\
6.54	8.96918109410338\\
6.541	8.8931036976922\\
6.542	8.60302719495054\\
6.543	8.55051565261065\\
6.544	8.28156379979637\\
6.545	8.32510612511589\\
6.546	7.92081388266387\\
6.547	7.72754227219887\\
6.548	7.50900996637762\\
6.549	7.4872834560474\\
6.55	7.14123168733354\\
6.551	7.14268486904332\\
6.552	6.90169923424844\\
6.553	6.81919240012621\\
6.554	6.98807042115848\\
6.555	6.81816501595363\\
6.556	6.90615887899725\\
6.557	6.81642121755559\\
6.558	6.93349257158834\\
6.559	6.91824449964551\\
6.56	7.02999548329233\\
6.561	7.02304840305596\\
6.562	6.95007285577429\\
6.563	6.99780960106056\\
6.564	6.89674316005579\\
6.565	6.79313527628589\\
6.566	6.78366949799473\\
6.567	6.96997107976158\\
6.568	6.78345377508768\\
6.569	6.67474147384937\\
6.57	6.79624970589565\\
6.571	6.88685452637193\\
6.572	6.54845963264349\\
6.573	6.75588233029889\\
6.574	6.45298680326968\\
6.575	6.54192798501018\\
6.576	6.75374677036557\\
6.577	6.6743968033348\\
6.578	6.59268246373177\\
6.579	6.61783808331666\\
6.58	6.86239570548367\\
6.581	6.80180108352091\\
6.582	6.87696821423336\\
6.583	7.03788453523136\\
6.584	7.30279869868642\\
6.585	7.64265306015679\\
6.586	7.75132365825498\\
6.587	7.85688520506201\\
6.588	8.02902073041173\\
6.589	8.31811657050332\\
6.59	8.48240819755765\\
6.591	8.41649035078162\\
6.592	8.60780447923278\\
6.593	9.02811311754373\\
6.594	8.78920061553224\\
6.595	8.66832141759015\\
6.596	8.54152531878519\\
6.597	8.35691305523965\\
6.598	8.15621018705669\\
6.599	7.79857440905291\\
6.6	7.6926192094262\\
6.601	7.30170703784145\\
6.602	7.22969065266521\\
6.603	7.09051420999048\\
6.604	6.64781328798875\\
6.605	6.52112962673559\\
6.606	6.44651406344411\\
6.607	6.36401300054172\\
6.608	6.42042508381689\\
6.609	6.64055507679739\\
6.61	6.44864001065618\\
6.611	6.30626623540775\\
6.612	6.38472256650364\\
6.613	6.35196530821928\\
6.614	6.58004336062745\\
6.615	6.65545411605558\\
6.616	6.70680851073228\\
6.617	7.01645819004807\\
6.618	7.27291788011974\\
6.619	7.36972008607187\\
6.62	7.50166724618746\\
6.621	7.84084815960163\\
6.622	7.99528520795054\\
6.623	8.0569335748014\\
6.624	8.29384926234329\\
6.625	8.27386970078319\\
6.626	8.3346658204138\\
6.627	8.2215483491077\\
6.628	8.32002465754504\\
6.629	7.98427839314535\\
6.63	7.814622817732\\
6.631	7.71044678558971\\
6.632	7.552557406116\\
6.633	7.3730124071793\\
6.634	7.16794330806536\\
6.635	7.12192939638171\\
6.636	6.96748996852564\\
6.637	6.88093454354585\\
6.638	6.80259537451469\\
6.639	6.7015829416107\\
6.64	6.80725328158984\\
6.641	6.81094552067751\\
6.642	6.90690523832757\\
6.643	6.93638701108356\\
6.644	7.11926418607771\\
6.645	7.16893411419185\\
6.646	7.42031938760807\\
6.647	7.56114063308531\\
6.648	7.65867625165184\\
6.649	7.90543109346135\\
6.65	8.02340777186001\\
6.651	8.11756763989746\\
6.652	8.28328605945387\\
6.653	8.36989505459427\\
6.654	8.37299550785983\\
6.655	8.18066389927399\\
6.656	8.10276629425118\\
6.657	8.00238045738126\\
6.658	7.75817441542727\\
6.659	7.53911461320303\\
6.66	7.21138725461208\\
6.661	6.97962918495844\\
6.662	6.73349746006865\\
6.663	6.41319780604528\\
6.664	6.11424603296316\\
6.665	5.87334424595093\\
6.666	5.64718095342784\\
6.667	5.43644260598601\\
6.668	5.24888801095907\\
6.669	5.18746300198808\\
6.67	5.01551555653926\\
6.671	5.06138320778899\\
6.672	4.87062070121928\\
6.673	4.90168009527003\\
6.674	4.8510905746816\\
6.675	4.94035188259009\\
6.676	4.97247686661097\\
6.677	5.02930256151193\\
6.678	5.03151598890137\\
6.679	4.95497116433821\\
6.68	5.25605102192522\\
6.681	5.11986574497631\\
6.682	5.46265551515275\\
6.683	5.58344422971443\\
6.684	5.88159739978994\\
6.685	5.91629585299511\\
6.686	6.01837835330134\\
6.687	5.97988711988393\\
6.688	6.31289587049987\\
6.689	6.34334733640641\\
6.69	6.34573714273572\\
6.691	6.43282926331281\\
6.692	6.50087014631257\\
6.693	6.49067278087536\\
6.694	6.42410604844407\\
6.695	6.4021578448823\\
6.696	6.35347274843276\\
6.697	6.09469083611832\\
6.698	6.11540097781512\\
6.699	5.98152023154176\\
6.7	5.95542942176975\\
6.701	5.84389803017563\\
6.702	5.63811977732126\\
6.703	5.67070263379079\\
6.704	5.38362302507418\\
6.705	5.58675136840731\\
6.706	5.54975386491125\\
6.707	5.41463543835464\\
6.708	5.52512532347141\\
6.709	5.46628809543127\\
6.71	5.49237894015776\\
6.711	5.38389213193382\\
6.712	5.5598693315407\\
6.713	5.44232589217243\\
6.714	5.49676808378973\\
6.715	5.38551716416518\\
6.716	5.36405972919426\\
6.717	5.4075235540743\\
6.718	5.17638887715852\\
6.719	5.31330867328312\\
6.72	5.27216499289333\\
6.721	5.21868243485712\\
6.722	5.2105771719641\\
6.723	5.10705122862866\\
6.724	5.14083078911101\\
6.725	5.0511020712361\\
6.726	5.00402008515756\\
6.727	4.95371746155624\\
6.728	4.9585952212231\\
6.729	5.01302478266152\\
6.73	4.83660923825217\\
6.731	4.8336309719582\\
6.732	4.77540075223693\\
6.733	4.63771558063121\\
6.734	4.81235387411667\\
6.735	4.80125059897667\\
6.736	4.69702392403354\\
6.737	4.9172776764065\\
6.738	5.02569096430199\\
6.739	5.15615967091561\\
6.74	5.20699583827231\\
6.741	5.36553375102989\\
6.742	5.34131818721016\\
6.743	5.309170189752\\
6.744	5.52080517336739\\
6.745	5.65723628125161\\
6.746	5.57520480612018\\
6.747	5.63322608564652\\
6.748	5.55722087507035\\
6.749	5.55469723173324\\
6.75	5.55245070960649\\
6.751	5.63776588430582\\
6.752	5.61928109700862\\
6.753	5.61397560350421\\
6.754	5.59534878064389\\
6.755	5.71648595102688\\
6.756	5.78130737626695\\
6.757	5.69024371740259\\
6.758	5.76470359146647\\
6.759	5.87480570731357\\
6.76	6.10401540964013\\
6.761	6.05023450268348\\
6.762	6.23890464791599\\
6.763	6.27624573587339\\
6.764	6.57774812398937\\
6.765	6.68681834404006\\
6.766	6.98596288765483\\
6.767	7.22196324175201\\
6.768	7.60128669422188\\
6.769	7.74383740854618\\
6.77	7.96763424835437\\
6.771	8.27509966326026\\
6.772	8.3502434636795\\
6.773	8.57968847938255\\
6.774	8.78845552503328\\
6.775	8.86181336519521\\
6.776	8.75126043989793\\
6.777	8.7474411874643\\
6.778	8.63222779312164\\
6.779	8.39195473641662\\
6.78	8.09198666740927\\
6.781	7.7415139165948\\
6.782	7.71392164778725\\
6.783	7.37496314427914\\
6.784	7.17313767483801\\
6.785	6.97786830425972\\
6.786	6.74944443736534\\
6.787	6.6514141390874\\
6.788	6.55492104878053\\
6.789	6.36404624014799\\
6.79	6.26922536664847\\
6.791	6.22246067999484\\
6.792	6.11231433906944\\
6.793	6.0632426701488\\
6.794	6.01122419340086\\
6.795	6.02715921008712\\
6.796	6.17831152426843\\
6.797	6.13056546517587\\
6.798	6.2036583799723\\
6.799	6.29112134161456\\
6.8	6.35977106475477\\
6.801	6.59324851469091\\
6.802	6.62083620419351\\
6.803	6.8003859997818\\
6.804	6.99283504190315\\
6.805	7.15649901379901\\
6.806	7.37864211477177\\
6.807	7.80526192576371\\
6.808	7.84151600762462\\
6.809	8.09709898494127\\
6.81	8.21162605196006\\
6.811	8.19085289903881\\
6.812	8.25548578021211\\
6.813	8.35362042750908\\
6.814	8.22084049965254\\
6.815	8.03763141593497\\
6.816	8.02676192316293\\
6.817	7.96712320660257\\
6.818	7.90938338752241\\
6.819	7.76819768384436\\
6.82	7.60729454804443\\
6.821	7.46450654133882\\
6.822	7.42910164813997\\
6.823	7.42385284281159\\
6.824	7.18811786760626\\
6.825	7.28219061008559\\
6.826	7.30838082798375\\
6.827	7.61465350739991\\
6.828	7.53038553739081\\
6.829	7.75314670659857\\
6.83	7.88140819667954\\
6.831	8.06327203489935\\
6.832	8.36783575308791\\
6.833	8.63635695379902\\
6.834	8.79271986747607\\
6.835	9.02092793467121\\
6.836	9.21545487687463\\
6.837	9.27084639967203\\
6.838	9.40194182072159\\
6.839	9.61982215526245\\
6.84	9.75145102289428\\
6.841	9.94751042885544\\
6.842	10.1389490230904\\
6.843	10.2884858350161\\
6.844	10.3798378516335\\
6.845	10.5738877411152\\
6.846	10.7479942069351\\
6.847	10.8744725329638\\
6.848	10.7582899815754\\
6.849	10.8817639917005\\
6.85	10.5688207596851\\
6.851	10.5116631162932\\
6.852	10.2369879096297\\
6.853	10.11269626443\\
6.854	9.81734975317734\\
6.855	9.5927632254815\\
6.856	9.42173381350381\\
6.857	9.17168647106506\\
6.858	9.04643061919798\\
6.859	8.81530876071452\\
6.86	8.84636347036366\\
6.861	8.45294048353917\\
6.862	8.13876513403801\\
6.863	7.88374311731873\\
6.864	7.59459022293898\\
6.865	7.33263873198116\\
6.866	7.13246271793462\\
6.867	6.882885419242\\
6.868	6.83296727495301\\
6.869	6.43613687799422\\
6.87	6.32397042619915\\
6.871	6.2938930443847\\
6.872	5.91647632639684\\
6.873	5.89301737770998\\
6.874	5.89072722037992\\
6.875	6.08570082092485\\
6.876	5.84031686357564\\
6.877	5.80373472679619\\
6.878	5.82642962850398\\
6.879	5.66387516985743\\
6.88	5.61803675137873\\
6.881	5.48291080450454\\
6.882	5.12797020525898\\
6.883	5.0770555863156\\
6.884	5.01444796957697\\
6.885	5.06386830342446\\
6.886	4.77772283367402\\
6.887	4.80903550601919\\
6.888	4.70796655623665\\
6.889	4.72944143634037\\
6.89	4.62718782363738\\
6.891	4.68177509709277\\
6.892	4.61683182755264\\
6.893	4.57623072270069\\
6.894	4.41371127180495\\
6.895	4.32226611788415\\
6.896	4.16933404769334\\
6.897	4.18247206300914\\
6.898	4.11412809173952\\
6.899	4.29005667416074\\
6.9	4.15370379324903\\
6.901	4.23343746244564\\
6.902	4.00413256632088\\
6.903	4.12364461960815\\
6.904	3.80655561952335\\
6.905	4.01547542310913\\
6.906	4.02238459306589\\
6.907	3.80887025653418\\
6.908	3.92878725399974\\
6.909	3.99308782057916\\
6.91	3.86173437972865\\
6.911	3.92493296490932\\
6.912	3.91737523662221\\
6.913	4.02966411840337\\
6.914	4.16479730856984\\
6.915	4.18905478674544\\
6.916	4.10839325414783\\
6.917	4.17064000043989\\
6.918	4.25908107783105\\
6.919	4.41138396324715\\
6.92	4.57862571003616\\
6.921	4.42076444893539\\
6.922	4.58331263132219\\
6.923	4.87305383674409\\
6.924	4.66027154535928\\
6.925	4.8255481672202\\
6.926	4.78824861771565\\
6.927	4.70284924684755\\
6.928	4.80351475377581\\
6.929	4.65296196554475\\
6.93	4.62867029178199\\
6.931	4.73677327302948\\
6.932	4.83225375312474\\
6.933	4.57863205875778\\
6.934	4.8145025809642\\
6.935	4.51456739324881\\
6.936	4.82392758255364\\
6.937	4.93795363945826\\
6.938	4.94806835666529\\
6.939	5.10389639262044\\
6.94	5.18590385259635\\
6.941	5.40368371646351\\
6.942	5.3940599144276\\
6.943	5.56466654738787\\
6.944	5.65347837042228\\
6.945	5.74355401723874\\
6.946	5.81969037636491\\
6.947	5.82280228762809\\
6.948	5.80545952972268\\
6.949	6.01503549374692\\
6.95	6.21790522123706\\
6.951	6.41344076538609\\
6.952	6.41208499856485\\
6.953	6.69025100932315\\
6.954	7.1776034346579\\
6.955	7.28562571560651\\
6.956	7.46586627484276\\
6.957	7.59451078393475\\
6.958	7.69963474328152\\
6.959	7.91272983060854\\
6.96	7.877196288326\\
6.961	8.12749611647449\\
6.962	7.98983989983835\\
6.963	8.0024541885292\\
6.964	8.00420051902531\\
6.965	7.91278119558416\\
6.966	8.07797083151986\\
6.967	7.92133312715801\\
6.968	7.87107246565421\\
6.969	8.06468031482981\\
6.97	8.07573339044245\\
6.971	7.98071959931677\\
6.972	8.02055444447217\\
6.973	7.99460423225365\\
6.974	8.16316522146791\\
6.975	8.22223722373775\\
6.976	8.13141018912854\\
6.977	8.35327574226759\\
6.978	8.26512136119214\\
6.979	8.30361215415853\\
6.98	8.46093715649734\\
6.981	8.5915263274855\\
6.982	8.7221185566443\\
6.983	8.71224119164488\\
6.984	8.92643397639942\\
6.985	8.96729158534666\\
6.986	8.99999730304079\\
6.987	9.18398727537089\\
6.988	9.30934650482492\\
6.989	9.30641419136778\\
6.99	9.48992372950077\\
6.991	9.5575569754742\\
6.992	9.57076673668093\\
6.993	9.81151421910769\\
6.994	9.88336474862618\\
6.995	9.7475964609572\\
6.996	9.61500456045752\\
6.997	9.81210332180974\\
6.998	9.75467836658849\\
6.999	9.70153479920928\\
7	9.50341339674248\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]% mark size=2.5pt, mark=+, mark options={solid, mycolor1},
  table[row sep=crcr]{%
7	9.50341339674248\\
7.001	9.55191300124044\\
7.002	9.53340738537822\\
7.003	9.56424736079344\\
7.004	9.29151719443523\\
7.005	9.12581500562716\\
7.006	9.06306787990018\\
7.007	9.09835681234823\\
7.008	8.99824923494324\\
7.009	8.86221493334323\\
7.01	8.67200876579864\\
7.011	8.7046935672889\\
7.012	8.68049898013709\\
7.013	8.58116541815688\\
7.014	8.54130715202769\\
7.015	8.48263581020889\\
7.016	8.46157176842247\\
7.017	8.37604668687386\\
7.018	8.45532734313027\\
7.019	8.45033712074656\\
7.02	8.48763086395515\\
7.021	8.51795371292147\\
7.022	8.38103236935595\\
7.023	8.53486228631115\\
7.024	8.42725479553032\\
7.025	8.30768835839443\\
7.026	8.41477969161186\\
7.027	8.39270545556023\\
7.028	8.31334287878885\\
7.029	8.39673661411461\\
7.03	8.36608523190635\\
7.031	8.33350438881591\\
7.032	8.25473274776657\\
7.033	8.05681387183463\\
7.034	8.01818111668771\\
7.035	7.97425489991914\\
7.036	7.84419365664925\\
7.037	7.72410980716968\\
7.038	7.63290089452072\\
7.039	7.68589327173632\\
7.04	7.45516097372147\\
7.041	7.32075339390393\\
7.042	7.31969754103157\\
7.043	7.36326561305962\\
7.044	7.28064974829952\\
7.045	7.21171839070276\\
7.046	7.08729729353862\\
7.047	7.00522939743057\\
7.048	7.00899209602407\\
7.049	6.8108551939956\\
7.05	6.74404907210015\\
7.051	6.83058568860939\\
7.052	6.75196328959469\\
7.053	6.6307269421495\\
7.054	6.72314273445352\\
7.055	6.71945970423869\\
7.056	6.70437549664713\\
7.057	6.65509546090387\\
7.058	6.73100534278184\\
7.059	6.71885240478281\\
7.06	6.81626523857477\\
7.061	6.77874238596518\\
7.062	6.74523102158577\\
7.063	6.79286376213635\\
7.064	6.85033543760124\\
7.065	6.79444831257736\\
7.066	7.03436790736217\\
7.067	7.07844480580149\\
7.068	7.09314960205526\\
7.069	7.08680557129325\\
7.07	7.18592759227238\\
7.071	7.20446909678963\\
7.072	7.30604294373933\\
7.073	7.46831216402106\\
7.074	7.43279791960521\\
7.075	7.39009501582024\\
7.076	7.37971576604813\\
7.077	7.29869130490611\\
7.078	7.21731820468945\\
7.079	7.1261700311983\\
7.08	7.13127141779305\\
7.081	6.85675286943198\\
7.082	6.87088244072157\\
7.083	6.54922365643902\\
7.084	6.42956633694482\\
7.085	6.38718283331065\\
7.086	6.1313469757533\\
7.087	6.1226638394694\\
7.088	6.06295713524333\\
7.089	6.017334353629\\
7.09	5.91596756043262\\
7.091	5.98970147783347\\
7.092	5.90034304295466\\
7.093	5.72331152578968\\
7.094	5.75571895042469\\
7.095	5.74670792265204\\
7.096	5.73631038871996\\
7.097	5.82091505029629\\
7.098	5.84307278228469\\
7.099	5.95086791590701\\
7.1	5.83086168296979\\
7.101	5.97035998911575\\
7.102	6.05819569728838\\
7.103	6.12649972866998\\
7.104	6.16512774615747\\
7.105	6.3126772889289\\
7.106	6.38429349776575\\
7.107	6.3803147035885\\
7.108	6.59787517204311\\
7.109	6.48442119970336\\
7.11	6.51746973828913\\
7.111	6.60038183730529\\
7.112	6.56762003590744\\
7.113	6.61364974987617\\
7.114	6.60989744222508\\
7.115	6.56572285242769\\
7.116	6.49863194308804\\
7.117	6.4609313058275\\
7.118	6.37143879117061\\
7.119	6.30266236360211\\
7.12	6.16868736645073\\
7.121	6.20105205435583\\
7.122	5.91100166625615\\
7.123	5.86790873898761\\
7.124	5.86462216608567\\
7.125	5.68767270628387\\
7.126	5.74078651900437\\
7.127	5.71381148762582\\
7.128	5.7357634345474\\
7.129	5.55399810306638\\
7.13	5.56024903050096\\
7.131	5.5924740927647\\
7.132	5.51043490134318\\
7.133	5.58405567566975\\
7.134	5.54631380016954\\
7.135	5.60726707080474\\
7.136	5.65647373538209\\
7.137	5.68227506488825\\
7.138	5.80361618428056\\
7.139	5.82669118358786\\
7.14	5.93146750050328\\
7.141	5.94267419813531\\
7.142	5.99728505143107\\
7.143	6.20792322959462\\
7.144	6.17587702498067\\
7.145	6.09120557929013\\
7.146	6.15903628600316\\
7.147	6.34789885956079\\
7.148	6.40893798914739\\
7.149	6.43754506624143\\
7.15	6.42766046674868\\
7.151	6.70834606552113\\
7.152	6.58559665333415\\
7.153	6.92151953950364\\
7.154	6.83463506588469\\
7.155	6.87994082166539\\
7.156	6.90528019199489\\
7.157	7.0696044330541\\
7.158	7.21164864799956\\
7.159	7.28302748786182\\
7.16	7.31349550554791\\
7.161	7.38575583053421\\
7.162	7.25739498837295\\
7.163	7.55312404157915\\
7.164	7.56845671356523\\
7.165	7.6302972607868\\
7.166	7.64483443296304\\
7.167	7.8828136817332\\
7.168	7.90317755319444\\
7.169	8.07786181015426\\
7.17	8.09495902048067\\
7.171	8.14340872630326\\
7.172	8.38572445292485\\
7.173	8.29236777306279\\
7.174	8.32716918000758\\
7.175	8.3633988494809\\
7.176	8.43065908171499\\
7.177	8.44143248802999\\
7.178	8.38281173511462\\
7.179	8.64987701258583\\
7.18	8.73125517341757\\
7.181	8.63239980212921\\
7.182	8.60234239049809\\
7.183	8.56508714390674\\
7.184	8.56307068824193\\
7.185	8.6375409797299\\
7.186	8.74906520293455\\
7.187	8.76588449915293\\
7.188	8.79069615521852\\
7.189	8.80374597861411\\
7.19	8.76692202951213\\
7.191	8.44903061237314\\
7.192	8.49219069111374\\
7.193	8.38083640706684\\
7.194	8.21205990367694\\
7.195	8.2142177483416\\
7.196	8.07779935146479\\
7.197	7.89476178547562\\
7.198	7.95124998334676\\
7.199	7.90718376541027\\
7.2	8.01876708074779\\
7.201	7.77791717501306\\
7.202	7.73826293233844\\
7.203	7.69815554484346\\
7.204	7.6251086996954\\
7.205	7.47423849027253\\
7.206	7.4531248115502\\
7.207	7.26617059009887\\
7.208	7.15112765934684\\
7.209	7.41377494351657\\
7.21	7.20868245196888\\
7.211	7.25510059417142\\
7.212	7.26215510356545\\
7.213	7.34285686474625\\
7.214	7.19984318900722\\
7.215	7.22444518131492\\
7.216	7.42879174997393\\
7.217	7.39223120625554\\
7.218	7.45090695624427\\
7.219	7.58118917610403\\
7.22	7.49255260637447\\
7.221	7.55685008372632\\
7.222	7.55163876169957\\
7.223	7.65367984564683\\
7.224	7.60315877647439\\
7.225	7.73545468742041\\
7.226	7.75750197556492\\
7.227	7.76950190861303\\
7.228	7.85436924894732\\
7.229	7.75182931223968\\
7.23	7.78890867025903\\
7.231	8.09724381125706\\
7.232	7.92542682301744\\
7.233	8.069671305495\\
7.234	8.03821615602756\\
7.235	7.87835075048019\\
7.236	7.94869050945226\\
7.237	7.97348951831738\\
7.238	7.94569317261533\\
7.239	8.07851630664242\\
7.24	7.94646588145799\\
7.241	8.13002418202408\\
7.242	8.07644024574415\\
7.243	8.11789537646382\\
7.244	7.96453042371024\\
7.245	8.20969513053554\\
7.246	7.90838171101477\\
7.247	8.00816521299463\\
7.248	7.89260731468183\\
7.249	8.01709780958821\\
7.25	8.05996812034278\\
7.251	8.02171751559409\\
7.252	7.93967557615445\\
7.253	7.89483351950186\\
7.254	7.85000795263425\\
7.255	7.84721974442852\\
7.256	7.62732575438137\\
7.257	7.65422207441749\\
7.258	7.74000484744278\\
7.259	7.56266810264984\\
7.26	7.55911395697461\\
7.261	7.45354353173434\\
7.262	7.43176322793067\\
7.263	7.29560167788765\\
7.264	7.18471080800763\\
7.265	7.46289194396105\\
7.266	7.31156813048529\\
7.267	7.20125283099826\\
7.268	7.23187148131604\\
7.269	7.24321401284633\\
7.27	7.0462697439625\\
7.271	7.26524007746726\\
7.272	7.20115102378883\\
7.273	7.29906068482563\\
7.274	7.1882543296225\\
7.275	7.21773282335725\\
7.276	7.39547882661154\\
7.277	7.30773597921343\\
7.278	7.37246735941225\\
7.279	7.28973392545298\\
7.28	7.38051732682508\\
7.281	7.2376848318735\\
7.282	7.31049938387928\\
7.283	7.2889627631674\\
7.284	7.36440539015081\\
7.285	7.32529238328509\\
7.286	7.21358392773565\\
7.287	7.29591798315182\\
7.288	7.29067206862963\\
7.289	7.28186227736663\\
7.29	7.20036143827632\\
7.291	7.12951201961282\\
7.292	7.09383629224048\\
7.293	7.19728222266661\\
7.294	7.24615889976137\\
7.295	7.1419182677986\\
7.296	7.19071127760316\\
7.297	7.32964574635874\\
7.298	7.29929516530614\\
7.299	7.31283280219768\\
7.3	7.19433122140349\\
7.301	7.394077884964\\
7.302	7.31042291521804\\
7.303	7.38481557091327\\
7.304	7.36213106041539\\
7.305	7.30900567030542\\
7.306	7.47229500815209\\
7.307	7.54165600952278\\
7.308	7.43425668649839\\
7.309	7.57066919650294\\
7.31	7.61184943320251\\
7.311	7.42882968208414\\
7.312	7.42381192821236\\
7.313	7.32472080670523\\
7.314	7.25147124668102\\
7.315	7.17390402653191\\
7.316	7.19481354014479\\
7.317	7.17932140478996\\
7.318	7.15416229126191\\
7.319	6.98410301790221\\
7.32	6.94586498696436\\
7.321	6.95929077300936\\
7.322	6.87937552755893\\
7.323	6.72092003716237\\
7.324	6.76621532975274\\
7.325	6.56804817053896\\
7.326	6.50561130012675\\
7.327	6.50655830156517\\
7.328	6.36597053721836\\
7.329	6.45351430940547\\
7.33	6.45204168419874\\
7.331	6.4496003432147\\
7.332	6.3386165594833\\
7.333	6.40550861420454\\
7.334	6.37136646868101\\
7.335	6.29660664711645\\
7.336	6.44892366925593\\
7.337	6.38177502633871\\
7.338	6.45200901237726\\
7.339	6.47452129086744\\
7.34	6.59202280006933\\
7.341	6.59669597483392\\
7.342	6.56453035882254\\
7.343	6.65254057761279\\
7.344	6.72903385622203\\
7.345	6.70553467502727\\
7.346	6.66756656959183\\
7.347	6.82094964905139\\
7.348	6.70418832212903\\
7.349	6.94665598605506\\
7.35	6.87930923778507\\
7.351	6.84394050148058\\
7.352	6.9157510169024\\
7.353	6.83971039710057\\
7.354	6.79506854098709\\
7.355	6.86665443640063\\
7.356	6.80455124828592\\
7.357	6.75454835150984\\
7.358	6.80574147282929\\
7.359	6.67279893925207\\
7.36	6.65087401700958\\
7.361	6.48867687999547\\
7.362	6.59779669565496\\
7.363	6.53533452060152\\
7.364	6.47830694379822\\
7.365	6.4787369329368\\
7.366	6.41793293796044\\
7.367	6.52152647802566\\
7.368	6.59510217361452\\
7.369	6.53984167946965\\
7.37	6.51171747967797\\
7.371	6.45174573459818\\
7.372	6.49912988454781\\
7.373	6.53436016797686\\
7.374	6.64749318511783\\
7.375	6.59229008538838\\
7.376	6.735703873911\\
7.377	6.68199478713377\\
7.378	6.70889260947818\\
7.379	6.78782489073206\\
7.38	6.93329072847007\\
7.381	6.80716217188077\\
7.382	6.89169069576827\\
7.383	6.94041577511531\\
7.384	6.94992557754448\\
7.385	6.92587847607629\\
7.386	7.08066918995328\\
7.387	7.07114193365678\\
7.388	7.15341023575416\\
7.389	7.10572783003736\\
7.39	7.208290568721\\
7.391	7.26318139640471\\
7.392	7.2907312355309\\
7.393	7.345230252238\\
7.394	7.38464345249759\\
7.395	7.31973359840377\\
7.396	7.22633123653114\\
7.397	7.23602129418446\\
7.398	7.30182043608642\\
7.399	7.16900941332818\\
7.4	7.25386929887132\\
7.401	7.22506740569786\\
7.402	7.17477869974688\\
7.403	7.20833064404943\\
7.404	7.23057414750498\\
7.405	7.35643284102345\\
7.406	7.32937992749058\\
7.407	7.36536753046744\\
7.408	7.33638536974746\\
7.409	7.25259407104123\\
7.41	7.26243051021579\\
7.411	7.21072681156283\\
7.412	7.25063521730131\\
7.413	7.19206044424365\\
7.414	7.07579744957776\\
7.415	7.04934014332205\\
7.416	7.13419727028538\\
7.417	7.25113651061714\\
7.418	7.26175691387472\\
7.419	7.20379890719685\\
7.42	7.3800288306695\\
7.421	7.39951191308134\\
7.422	7.44400901825014\\
7.423	7.56673097129093\\
7.424	7.79153539559984\\
7.425	7.74219985000082\\
7.426	7.61227715631623\\
7.427	7.86751612876033\\
7.428	7.8222950662229\\
7.429	7.92416355347411\\
7.43	8.07834634894346\\
7.431	8.01681577694535\\
7.432	7.99674385891337\\
7.433	8.13005227628712\\
7.434	8.19805680739968\\
7.435	8.11745066131184\\
7.436	8.02368660927165\\
7.437	8.12278545270908\\
7.438	7.91037927078062\\
7.439	7.82843061795718\\
7.44	7.70772223660795\\
7.441	7.66858821187949\\
7.442	7.52601382764513\\
7.443	7.4559455415183\\
7.444	7.21435944054559\\
7.445	7.14385459700438\\
7.446	7.14666754730176\\
7.447	7.1582390167598\\
7.448	7.04702176923763\\
7.449	7.09143603479423\\
7.45	7.07807022855906\\
7.451	6.80128840498128\\
7.452	7.00850257783713\\
7.453	6.69769706447052\\
7.454	6.75117216544099\\
7.455	6.60624474244402\\
7.456	6.50813362721654\\
7.457	6.55635097702804\\
7.458	6.55688885117921\\
7.459	6.50633162369892\\
7.46	6.37770078662858\\
7.461	6.4432006512514\\
7.462	6.36405361997995\\
7.463	6.51884662352353\\
7.464	6.42828977928504\\
7.465	6.34934757322256\\
7.466	6.53494832646861\\
7.467	6.51536196816838\\
7.468	6.40724793962879\\
7.469	6.49898369580827\\
7.47	6.59641235470022\\
7.471	6.50660380504815\\
7.472	6.34882874298945\\
7.473	6.59101986851419\\
7.474	6.58241052915397\\
7.475	6.53641724800084\\
7.476	6.80994472637254\\
7.477	6.78839720374383\\
7.478	6.80949767007499\\
7.479	6.83694928775319\\
7.48	7.03064104076618\\
7.481	7.24795156102084\\
7.482	7.10885539905694\\
7.483	7.25320746769579\\
7.484	7.39393804655548\\
7.485	7.46510128854216\\
7.486	7.59686776282057\\
7.487	7.67670259063577\\
7.488	7.86715525377308\\
7.489	7.74189265423875\\
7.49	7.88946320795197\\
7.491	7.88204264248358\\
7.492	7.83077662639695\\
7.493	7.80273292605188\\
7.494	7.86896319654755\\
7.495	7.81668831135384\\
7.496	7.95127289572569\\
7.497	7.73279214821199\\
7.498	7.72028078232158\\
7.499	7.66279071719261\\
7.5	7.52492583075009\\
7.501	7.37821646655235\\
7.502	7.31698204625209\\
7.503	7.26444979385679\\
7.504	7.19909016119028\\
7.505	7.1718253342688\\
7.506	6.93301669783664\\
7.507	7.06319981513721\\
7.508	6.95942608152426\\
7.509	6.87924572773894\\
7.51	6.7330372821273\\
7.511	6.92610890086056\\
7.512	6.78198086970478\\
7.513	6.88353481626795\\
7.514	6.90711239008105\\
7.515	6.90089540767004\\
7.516	7.00739086401765\\
7.517	7.03146794808527\\
7.518	7.07527792711285\\
7.519	7.11143910740472\\
7.52	7.36753049258074\\
7.521	7.34396898064918\\
7.522	7.26778478246174\\
7.523	7.27297382705322\\
7.524	7.30371580459818\\
7.525	7.33779162300365\\
7.526	7.47275516683146\\
7.527	7.40281312800052\\
7.528	7.3193183906247\\
7.529	7.22599387168991\\
7.53	7.32661206215546\\
7.531	7.22181949723829\\
7.532	7.2981322366894\\
7.533	7.11513225705409\\
7.534	7.07953792154716\\
7.535	7.05677857081417\\
7.536	7.16141949121945\\
7.537	6.96129794822367\\
7.538	7.18628080062555\\
7.539	7.1732276189903\\
7.54	7.28208520917913\\
7.541	7.02765959164692\\
7.542	7.1178742192926\\
7.543	6.89698355730229\\
7.544	7.02981028635939\\
7.545	7.11200651174494\\
7.546	7.06761283921203\\
7.547	7.12463966588974\\
7.548	6.89979672983628\\
7.549	7.21458477245994\\
7.55	6.90646845859129\\
7.551	7.01012638363416\\
7.552	6.98182627932879\\
7.553	6.9522751709638\\
7.554	6.97446270520072\\
7.555	6.78591647876609\\
7.556	6.91054098746119\\
7.557	6.77394879104008\\
7.558	6.70829681508807\\
7.559	6.58032912647927\\
7.56	6.54710606465364\\
7.561	6.72732197582953\\
7.562	6.52277729341114\\
7.563	6.64875361521871\\
7.564	6.64624828495745\\
7.565	6.69455308446436\\
7.566	6.60196839467297\\
7.567	6.65097282659957\\
7.568	6.52447983506016\\
7.569	6.70090277037139\\
7.57	6.74901005333368\\
7.571	6.95561471302484\\
7.572	7.12979146189686\\
7.573	7.16620749767164\\
7.574	7.34699467921092\\
7.575	7.38461554894711\\
7.576	7.74967425503614\\
7.577	7.4092122010296\\
7.578	7.68547047785011\\
7.579	7.73346468816212\\
7.58	7.49779131119547\\
7.581	7.69738962537715\\
7.582	7.54347871621259\\
7.583	7.51480051637726\\
7.584	7.39535182136734\\
7.585	7.22522978289273\\
7.586	6.97806415986081\\
7.587	6.87631479481623\\
7.588	6.78107296917769\\
7.589	6.68530467706565\\
7.59	6.57702134360517\\
7.591	6.46247881381576\\
7.592	6.36860239392652\\
7.593	6.31053621304348\\
7.594	6.14150476588045\\
7.595	5.95697058535445\\
7.596	6.2110409432257\\
7.597	5.87653313078005\\
7.598	5.98626595486247\\
7.599	6.10794986879053\\
7.6	6.14715563909501\\
7.601	6.0843839268448\\
7.602	6.37512208850465\\
7.603	6.39038778218868\\
7.604	6.52861069991101\\
7.605	6.76136546071135\\
7.606	6.83954461507682\\
7.607	7.03772635980015\\
7.608	7.17907537883166\\
7.609	7.39194616780021\\
7.61	7.43741666929338\\
7.611	7.65191764607602\\
7.612	7.64419287234876\\
7.613	7.94425170105989\\
7.614	8.01276775268552\\
7.615	7.91334221273947\\
7.616	7.82547607040701\\
7.617	7.79924334060263\\
7.618	7.59742054799319\\
7.619	7.45868673537927\\
7.62	7.24920663593716\\
7.621	7.00332389325093\\
7.622	6.92040752960605\\
7.623	6.63428430066981\\
7.624	6.57970648479375\\
7.625	6.42263004344046\\
7.626	6.4028722082246\\
7.627	6.29250783591304\\
7.628	6.03695940240416\\
7.629	6.10138716809794\\
7.63	6.15625206278642\\
7.631	6.03271154837667\\
7.632	6.08565815028096\\
7.633	6.11572751222538\\
7.634	6.18421911775816\\
7.635	6.27255167377139\\
7.636	6.15388590999021\\
7.637	6.51077773115887\\
7.638	6.42154612462831\\
7.639	6.55138498332046\\
7.64	6.71007473821754\\
7.641	6.73405509012036\\
7.642	7.02123922758798\\
7.643	6.99401616049334\\
7.644	7.11457300531792\\
7.645	7.20385288897404\\
7.646	7.23680707680348\\
7.647	7.44324735182977\\
7.648	7.31222981709482\\
7.649	7.27643721594437\\
7.65	7.34727104711995\\
7.651	7.43745611134574\\
7.652	7.44239862745853\\
7.653	7.50838101522592\\
7.654	7.45715456832679\\
7.655	7.44652653135388\\
7.656	7.31603365854021\\
7.657	7.27132319694698\\
7.658	7.38087677375246\\
7.659	7.40027772166604\\
7.66	7.33600965278492\\
7.661	7.25502730142253\\
7.662	7.48172511339821\\
7.663	7.42445766864763\\
7.664	7.35044839366842\\
7.665	7.52719862904322\\
7.666	7.38934892607332\\
7.667	7.41218259375288\\
7.668	7.5235286536067\\
7.669	7.55698788958747\\
7.67	7.68893757632499\\
7.671	7.64303907852061\\
7.672	7.74146915569769\\
7.673	7.60620091117901\\
7.674	7.57580930308295\\
7.675	7.51029375077944\\
7.676	7.57149256375476\\
7.677	7.55310483466804\\
7.678	7.45127121228198\\
7.679	7.46534343186774\\
7.68	7.3189114170646\\
7.681	7.31307139141616\\
7.682	7.1679287350436\\
7.683	7.0534193019137\\
7.684	6.80569955698354\\
7.685	6.83351417451837\\
7.686	6.63742416991506\\
7.687	6.62012758762631\\
7.688	6.53150533533725\\
7.689	6.33159022338922\\
7.69	6.38270980974345\\
7.691	6.27870269100548\\
7.692	6.27828095488298\\
7.693	6.24070533205861\\
7.694	6.34341147210929\\
7.695	6.34795976206339\\
7.696	6.24179227524666\\
7.697	6.33413484568858\\
7.698	6.33806437040151\\
7.699	6.34522499359549\\
7.7	6.3965666613556\\
7.701	6.48701373573653\\
7.702	6.43060966775037\\
7.703	6.39666247180164\\
7.704	6.38137342638385\\
7.705	6.3837383756449\\
7.706	6.41128200863158\\
7.707	6.39701522018124\\
7.708	6.32101807165954\\
7.709	6.40595885940674\\
7.71	6.3238719087802\\
7.711	6.18260451252261\\
7.712	6.16030009621281\\
7.713	6.12667756786136\\
7.714	6.17548093123036\\
7.715	6.05324262690179\\
7.716	6.00209067061815\\
7.717	6.11294527866608\\
7.718	6.16595752278537\\
7.719	6.31707692272735\\
7.72	6.51858286007068\\
7.721	6.74906564725591\\
7.722	6.87573352141937\\
7.723	7.03568904773198\\
7.724	7.18813742582444\\
7.725	7.36954734955185\\
7.726	7.44228913169926\\
7.727	7.56829172732563\\
7.728	7.58667819887712\\
7.729	7.6628468824077\\
7.73	7.68236602076492\\
7.731	7.80082646600527\\
7.732	7.69644177667145\\
7.733	7.69674421227717\\
7.734	7.73441327319019\\
7.735	7.69357846952235\\
7.736	7.59203810492613\\
7.737	7.65966245720361\\
7.738	7.55181676961561\\
7.739	7.34484790637798\\
7.74	7.3682404541472\\
7.741	7.22870931683495\\
7.742	7.25813443385225\\
7.743	7.2652495348572\\
7.744	7.11700363874247\\
7.745	7.08027843421962\\
7.746	7.09723215658769\\
7.747	6.86509052889187\\
7.748	6.93705686058463\\
7.749	6.59200978996209\\
7.75	6.66817475723048\\
7.751	6.71227545300078\\
7.752	6.59775058632504\\
7.753	6.45759265139572\\
7.754	6.31447771113046\\
7.755	6.1961065649857\\
7.756	6.1689497915763\\
7.757	6.15823973057685\\
7.758	6.15323825988166\\
7.759	6.09663927928798\\
7.76	6.29559207499243\\
7.761	6.44982713665077\\
7.762	6.58192137550675\\
7.763	6.59541607665616\\
7.764	6.76221766147933\\
7.765	6.96457669321953\\
7.766	6.82827544147091\\
7.767	7.0718043605893\\
7.768	7.22805294349017\\
7.769	7.14416294345977\\
7.77	7.15707886273334\\
7.771	7.09274701364633\\
7.772	7.05945913395787\\
7.773	6.82328883278241\\
7.774	6.59404809055359\\
7.775	6.42158066614738\\
7.776	6.31126789535304\\
7.777	6.06527858408301\\
7.778	5.84188178940062\\
7.779	5.89943807971891\\
7.78	5.64190483700431\\
7.781	5.76408253348972\\
7.782	5.79147734204989\\
7.783	6.00865234109482\\
7.784	5.92218547833857\\
7.785	6.2765252388274\\
7.786	6.37590681397482\\
7.787	6.62584897829486\\
7.788	6.68161425238333\\
7.789	6.9324344850555\\
7.79	6.98383043785733\\
7.791	7.2819443346288\\
7.792	7.39397898919167\\
7.793	7.50790961685887\\
7.794	7.5487639381182\\
7.795	7.49303149803306\\
7.796	7.31759783509141\\
7.797	7.4263444461557\\
7.798	7.23279068847398\\
7.799	7.23094167086362\\
7.8	6.954303844569\\
7.801	7.00471707964231\\
7.802	7.03917173961997\\
7.803	6.82068105983956\\
7.804	7.07794392286927\\
7.805	7.06270578878834\\
7.806	7.01035975682814\\
7.807	6.9541701198176\\
7.808	6.92878505843215\\
7.809	6.76397894228407\\
7.81	6.88505119983856\\
7.811	6.67288491326654\\
7.812	6.55656717818073\\
7.813	6.59541884623082\\
7.814	6.45159343729765\\
7.815	6.50353048535962\\
7.816	6.47626816057717\\
7.817	6.43304757292075\\
7.818	6.45325307930415\\
7.819	6.44753701028794\\
7.82	6.26499132538466\\
7.821	6.25319965409106\\
7.822	6.33432848006533\\
7.823	6.4088885346269\\
7.824	6.40984595360097\\
7.825	6.10025584291991\\
7.826	6.3558826471287\\
7.827	6.2683573051991\\
7.828	6.23647587102355\\
7.829	6.11497590762868\\
7.83	6.0993568284516\\
7.831	6.10293346856563\\
7.832	6.17505249153666\\
7.833	6.31598327484982\\
7.834	6.22589149297991\\
7.835	6.42101085250043\\
7.836	6.3416705199483\\
7.837	6.29808496926714\\
7.838	6.55484572033378\\
7.839	6.71013978640446\\
7.84	6.62921718593741\\
7.841	6.44080210293247\\
7.842	6.75327321276928\\
7.843	6.61677314661949\\
7.844	6.71095799022108\\
7.845	6.72762658186315\\
7.846	6.75009792888502\\
7.847	6.91707685714795\\
7.848	6.83352008650789\\
7.849	6.93196109628199\\
7.85	6.94808167785941\\
7.851	7.0280647483428\\
7.852	6.91963376723236\\
7.853	6.88978252263932\\
7.854	6.97386822428495\\
7.855	7.03273370708678\\
7.856	6.93156135749095\\
7.857	6.92972306517178\\
7.858	6.79350746006556\\
7.859	6.62563171603924\\
7.86	6.20307232692066\\
7.861	6.36330169148592\\
7.862	5.87497726389294\\
7.863	5.91532332345443\\
7.864	5.74965692017157\\
7.865	5.63274756268786\\
7.866	5.67149579152606\\
7.867	5.81121928048928\\
7.868	5.61027591925963\\
7.869	5.82801839217606\\
7.87	5.89045724651111\\
7.871	6.12176553894899\\
7.872	6.3026506234687\\
7.873	6.4016329625256\\
7.874	6.54127980460499\\
7.875	6.86723757664849\\
7.876	7.10303697016962\\
7.877	7.23853299855601\\
7.878	7.13365231957872\\
7.879	7.23248578314266\\
7.88	7.28513797824071\\
7.881	7.22769918902635\\
7.882	7.02190711141846\\
7.883	6.88144904686202\\
7.884	6.98215328858507\\
7.885	6.79561586531932\\
7.886	6.74092688374252\\
7.887	6.61587896692979\\
7.888	6.46324516646902\\
7.889	6.25955941791414\\
7.89	6.38677833288317\\
7.891	6.31329494736811\\
7.892	6.18917508778356\\
7.893	6.2548669261311\\
7.894	6.25735626045771\\
7.895	6.38939097814873\\
7.896	6.12209742583153\\
7.897	6.16431821681666\\
7.898	6.01887514228316\\
7.899	6.24694549645929\\
7.9	6.09161436280996\\
7.901	6.30332508371193\\
7.902	6.10102560543147\\
7.903	6.20091193631508\\
7.904	6.15382844409213\\
7.905	6.20474162139451\\
7.906	6.19788243512307\\
7.907	6.16310749982257\\
7.908	6.21814539474288\\
7.909	6.37308950710049\\
7.91	6.3591040117287\\
7.911	6.37732289060349\\
7.912	6.3807595100713\\
7.913	6.4137962431793\\
7.914	6.39641838660511\\
7.915	6.45427192974703\\
7.916	6.57687358828033\\
7.917	6.82429057118568\\
7.918	6.80661520924632\\
7.919	7.07086399876964\\
7.92	7.24559240208102\\
7.921	7.36978906867866\\
7.922	7.49562121688433\\
7.923	7.5137399549067\\
7.924	7.50782327516075\\
7.925	7.35529455915954\\
7.926	7.24477383944925\\
7.927	7.04401749154368\\
7.928	6.62561650145233\\
7.929	6.36448130640748\\
7.93	5.67424122632855\\
7.931	5.38881958602831\\
7.932	5.25990674559593\\
7.933	4.68860278405187\\
7.934	4.72021705517042\\
7.935	4.43548621937222\\
7.936	4.32089144030859\\
7.937	4.54484001947375\\
7.938	4.57704099575193\\
7.939	4.91490521768919\\
7.94	5.20316987064608\\
7.941	5.54594614088622\\
7.942	5.88047492490544\\
7.943	6.22187629644894\\
7.944	6.56074389536185\\
7.945	6.79270931021555\\
7.946	7.21450806444289\\
7.947	7.29023314702061\\
7.948	7.35360641505372\\
7.949	7.55693173124168\\
7.95	7.4183791620269\\
7.951	7.25797484992069\\
7.952	7.32511341970514\\
7.953	7.17492168017574\\
7.954	6.89954054070232\\
7.955	6.74532569325592\\
7.956	6.6067577481686\\
7.957	6.3277842527701\\
7.958	6.09774939780432\\
7.959	6.15639735489699\\
7.96	5.92255758813185\\
7.961	5.93441058866578\\
7.962	5.7660865915421\\
7.963	5.86178277830965\\
7.964	5.91148208887311\\
7.965	5.86428366252779\\
7.966	5.92970975886598\\
7.967	5.89188012472997\\
7.968	5.83450220044259\\
7.969	5.86628466865865\\
7.97	5.97289839100184\\
7.971	5.93117472575864\\
7.972	6.06667896804258\\
7.973	6.07604871142856\\
7.974	6.2146580771118\\
7.975	6.09411615815856\\
7.976	6.09926001862635\\
7.977	6.17621118091516\\
7.978	6.08078005731412\\
7.979	6.06283636233138\\
7.98	6.07945094041316\\
7.981	6.04377281648628\\
7.982	6.114353274179\\
7.983	6.00928478983487\\
7.984	6.14636513719591\\
7.985	5.88316534868066\\
7.986	5.99729663074761\\
7.987	6.00731718237822\\
7.988	5.87799670948282\\
7.989	5.97911985481337\\
7.99	6.06283902880276\\
7.991	6.09630373803005\\
7.992	6.12710597367958\\
7.993	6.13209082466623\\
7.994	6.03871060500197\\
7.995	6.02065146879823\\
7.996	6.01847296763269\\
7.997	6.03572010883822\\
7.998	5.85810020896565\\
7.999	5.76668583519655\\
8	5.6201887048833\\
8.001	5.53032904724905\\
8.002	5.32892811162627\\
8.003	5.26734996055435\\
8.004	5.3702510131887\\
8.005	5.26263089713174\\
8.006	5.40173397281905\\
8.007	5.57602878399885\\
8.008	5.57637437624692\\
8.009	5.62542877932478\\
8.01	5.76309126187577\\
8.011	5.9057600601713\\
8.012	6.35243806288485\\
8.013	6.41102141001184\\
8.014	6.37279550376081\\
8.015	6.40028992670921\\
8.016	6.41687297085948\\
8.017	6.3629888336026\\
8.018	6.41177976688069\\
8.019	6.33707309278562\\
8.02	6.17967752287084\\
8.021	6.02600884569597\\
8.022	6.09492839666865\\
8.023	5.9290540174044\\
8.024	5.8110784514286\\
8.025	5.69204389436711\\
8.026	5.64250152657384\\
8.027	5.73510172199055\\
8.028	5.68091508603609\\
8.029	5.98419890887381\\
8.03	5.81305365367766\\
8.031	5.88892963922275\\
8.032	5.77862572973434\\
8.033	5.94145151979611\\
8.034	6.04470864698804\\
8.035	5.96890548851087\\
8.036	5.79927008849512\\
8.037	6.11225221815522\\
8.038	5.92633887750726\\
8.039	5.76740881353989\\
8.04	5.60083635225529\\
8.041	5.65098472926633\\
8.042	5.65209867463183\\
8.043	5.72259354491327\\
8.044	5.57802239479017\\
8.045	5.49828471165334\\
8.046	5.49206091334177\\
8.047	5.38310133341923\\
8.048	5.56498777874797\\
8.049	5.58976071476399\\
8.05	5.59273744941059\\
8.051	5.66345127966005\\
8.052	5.49007950500724\\
8.053	5.52348127988899\\
8.054	5.48972325103924\\
8.055	5.36638163939363\\
8.056	5.31956701708349\\
8.057	5.31473421063013\\
8.058	5.24162463089473\\
8.059	5.05768191439896\\
8.06	4.96849001691079\\
8.061	4.98752462647683\\
8.062	5.16004713301901\\
8.063	5.36594387939565\\
8.064	5.25518066545581\\
8.065	5.55245803209574\\
8.066	5.55718005756887\\
8.067	5.88426755873781\\
8.068	6.07768895278345\\
8.069	6.20044942714377\\
8.07	6.31209012161424\\
8.071	6.4446848689002\\
8.072	6.45363873584276\\
8.073	6.44856719762562\\
8.074	6.21078050138969\\
8.075	6.10904255399529\\
8.076	5.79571920538161\\
8.077	5.4787803266188\\
8.078	5.21197464917547\\
8.079	5.09226354567559\\
8.08	4.83739319863255\\
8.081	4.74875348575241\\
8.082	4.64430119702034\\
8.083	4.63979993776375\\
8.084	4.58477029788385\\
8.085	4.57819027371323\\
8.086	4.43278141056658\\
8.087	4.58585497223967\\
8.088	4.52068364408885\\
8.089	4.54927254823297\\
8.09	4.54341483948522\\
8.091	4.68337383181373\\
8.092	4.7504281725704\\
8.093	4.90928424890893\\
8.094	4.97642945099355\\
8.095	5.24705966104913\\
8.096	5.21877974461134\\
8.097	5.51425131646488\\
8.098	5.7529752054578\\
8.099	5.78760502753265\\
8.1	5.98819584968294\\
8.101	6.00348717739356\\
8.102	5.94919186002205\\
8.103	6.13228301300161\\
8.104	6.31269796362462\\
8.105	5.93480594448488\\
8.106	6.26400414920667\\
8.107	6.19259356621339\\
8.108	6.20707534878031\\
8.109	6.15740781110303\\
8.11	5.92765027749067\\
8.111	6.0247724971106\\
8.112	5.67142982244543\\
8.113	5.46858799949869\\
8.114	5.45141932310236\\
8.115	5.14392183331423\\
8.116	5.22514672523594\\
8.117	5.09870634371082\\
8.118	4.94298774417339\\
8.119	4.90017974454078\\
8.12	4.91840083220529\\
8.121	4.92408596559879\\
8.122	5.09046518469386\\
8.123	5.06159067340214\\
8.124	4.9676383003281\\
8.125	4.97616180367193\\
8.126	4.99752688093294\\
8.127	4.96493239795632\\
8.128	4.82751482602256\\
8.129	5.09274836015201\\
8.13	4.8846536468284\\
8.131	5.14952551714387\\
8.132	5.10740080919234\\
8.133	4.87950389381729\\
8.134	4.99767538382891\\
8.135	5.01245620030452\\
8.136	5.06275537156874\\
8.137	5.08362789773599\\
8.138	4.85424977255196\\
8.139	4.95419200613143\\
8.14	5.1485673984944\\
8.141	5.13962665666444\\
8.142	5.18376011336144\\
8.143	5.44043297751457\\
8.144	5.34874977802381\\
8.145	5.4381913229601\\
8.146	5.43109193045201\\
8.147	5.59254888260101\\
8.148	5.94518620794886\\
8.149	5.78758612211391\\
8.15	5.9632176432978\\
8.151	6.04386070989113\\
8.152	6.06430378668065\\
8.153	5.63526563937293\\
8.154	5.42015136411582\\
8.155	4.99173803390637\\
8.156	4.70724761871375\\
8.157	4.13755288932721\\
8.158	3.67008484086929\\
8.159	3.40151789691156\\
8.16	3.03587997812763\\
8.161	3.03299912270955\\
8.162	3.15400108866619\\
8.163	2.95699129071326\\
8.164	3.35339903651258\\
8.165	3.51298114632654\\
8.166	3.92546433609513\\
8.167	4.49256215653637\\
8.168	5.03414847429958\\
8.169	5.58772356592426\\
8.17	6.14459991790669\\
8.171	6.62839884999803\\
8.172	6.87436228129285\\
8.173	7.02218158154744\\
8.174	6.98610004296798\\
8.175	6.68772452559613\\
8.176	6.21578487042023\\
8.177	5.51990211024635\\
8.178	4.74579410862943\\
8.179	4.37468378392901\\
8.18	4.03025677882756\\
8.181	3.81696439955645\\
8.182	3.75731444454308\\
8.183	3.56829469536291\\
8.184	3.78187822612762\\
8.185	3.82957136108094\\
8.186	4.12759775641154\\
8.187	4.35701857427384\\
8.188	4.52899775031221\\
8.189	4.68666878501255\\
8.19	4.77043358900637\\
8.191	4.9728665013096\\
8.192	5.11521669972432\\
8.193	5.23162973706808\\
8.194	5.2997263952071\\
8.195	5.42476913765318\\
8.196	5.31865667148482\\
8.197	5.37083024115564\\
8.198	5.30875315162973\\
8.199	5.30586302585248\\
8.2	5.30142293163328\\
8.201	5.17083530594551\\
8.202	5.18807770778208\\
8.203	5.1170570828593\\
8.204	5.23669387595731\\
8.205	4.97721233165758\\
8.206	5.02913295558832\\
8.207	5.12918497381902\\
8.208	5.12651509994786\\
8.209	4.8083153807971\\
8.21	4.93063022166369\\
8.211	4.76889393314355\\
8.212	4.6107359309945\\
8.213	4.50773246590725\\
8.214	4.32870048016387\\
8.215	4.35306049048067\\
8.216	4.34367239396691\\
8.217	4.30245851850265\\
8.218	4.5435079826997\\
8.219	4.51647503688456\\
8.22	4.62652081882724\\
8.221	4.66849523759071\\
8.222	4.9189855089857\\
8.223	5.15037874764717\\
8.224	5.66322699261459\\
8.225	5.76728419236341\\
8.226	5.91032501485233\\
8.227	6.27060186574104\\
8.228	6.22388487657216\\
8.229	6.07384285317281\\
8.23	6.03635443509885\\
8.231	5.81341552079979\\
8.232	5.5880241492005\\
8.233	5.25977728868383\\
8.234	4.71792054324909\\
8.235	4.66181176721319\\
8.236	4.18477564054901\\
8.237	3.91474496237614\\
8.238	3.71983034264171\\
8.239	3.64681736413369\\
8.24	3.44554676698992\\
8.241	3.82117284997356\\
8.242	3.59892888631872\\
8.243	3.89166249348177\\
8.244	4.15149182621355\\
8.245	4.10278201835188\\
8.246	4.37542434121321\\
8.247	4.43655777750197\\
8.248	4.40459435171781\\
8.249	4.76472051934633\\
8.25	4.88348882477707\\
8.251	5.26338666671708\\
8.252	5.0769768364954\\
8.253	5.41310382662328\\
8.254	5.27000522991072\\
8.255	5.34409807317947\\
8.256	5.2630698139783\\
8.257	5.0449677848038\\
8.258	4.7372597342441\\
8.259	4.66255791967207\\
8.26	4.37050800082274\\
8.261	4.27487684830206\\
8.262	3.99079534021355\\
8.263	3.86302397227344\\
8.264	3.7343727654409\\
8.265	3.59538997564777\\
8.266	3.4268329949509\\
8.267	3.46342024355766\\
8.268	3.26969617947471\\
8.269	3.4693557697965\\
8.27	3.54522439298931\\
8.271	3.54944307215737\\
8.272	3.5758471641058\\
8.273	3.66345492596425\\
8.274	3.84876132346218\\
8.275	3.7417884697831\\
8.276	3.83368856237817\\
8.277	3.89186003388365\\
8.278	3.935486429003\\
8.279	3.89071182899422\\
8.28	3.73644369841916\\
8.281	3.93658935412506\\
8.282	3.91650492207877\\
8.283	3.68862094498993\\
8.284	3.8247461811874\\
8.285	3.85953969518648\\
8.286	3.79498380070085\\
8.287	3.88867879657783\\
8.288	3.71962168640037\\
8.289	3.72093347758769\\
8.29	3.82669588743081\\
8.291	3.65031593732705\\
8.292	3.6404665089896\\
8.293	3.66699565873916\\
8.294	3.74533297173796\\
8.295	3.70144288243626\\
8.296	3.72692286630971\\
8.297	3.60167242729724\\
8.298	3.58022392760598\\
8.299	3.68652609559637\\
8.3	3.44321928595728\\
8.301	3.31652866574692\\
8.302	3.0820223095837\\
8.303	3.14425415891333\\
8.304	3.02088678700857\\
8.305	2.89987862072223\\
8.306	2.74303506826205\\
8.307	2.58702381528628\\
8.308	2.60266142596677\\
8.309	2.78531614648898\\
8.31	2.6814561889466\\
8.311	2.78834146864104\\
8.312	2.82699460021959\\
8.313	3.00812326122397\\
8.314	3.13156159533862\\
8.315	4.34403855708297\\
8.316	4.78913676331368\\
8.317	4.50030560740528\\
8.318	4.26290698756392\\
8.319	4.46022429008513\\
8.32	4.4862004789688\\
8.321	4.58359720428889\\
8.322	4.72529918005235\\
8.323	4.86233023543858\\
8.324	4.76849703378488\\
8.325	5.06255491607374\\
8.326	5.15287652801766\\
8.327	5.1091661327666\\
8.328	4.96849901760121\\
8.329	4.59803261504588\\
8.33	4.31645983566673\\
8.331	4.19857247893712\\
8.332	3.873772515867\\
8.333	3.59923650307551\\
8.334	3.2306967842426\\
8.335	3.02501436269645\\
8.336	2.67924246127977\\
8.337	2.63876557056069\\
8.338	2.63377441498758\\
8.339	2.3586164087068\\
8.34	2.45477716179306\\
8.341	2.4614575518782\\
8.342	2.54411184668216\\
8.343	2.64296264601529\\
8.344	2.84854728943722\\
8.345	2.86522582006032\\
8.346	2.99303119551048\\
8.347	3.20297396819633\\
8.348	3.45581385135482\\
8.349	3.52335801073507\\
8.35	3.85372725402587\\
8.351	3.89063546449042\\
8.352	3.76616527503798\\
8.353	4.08936944941601\\
8.354	4.19890777108824\\
8.355	4.19433646713983\\
8.356	3.82520280135481\\
8.357	3.75027606542098\\
8.358	3.35547111170612\\
8.359	3.02737895313508\\
8.36	2.66784985155397\\
8.361	2.28686705777292\\
8.362	2.1828077195998\\
8.363	2.07457540828173\\
8.364	1.82507629055172\\
8.365	1.85863805056246\\
8.366	1.80170426335432\\
8.367	1.75596278579393\\
8.368	1.7692386872964\\
8.369	1.84903028145477\\
8.37	1.86537351115384\\
8.371	1.88918913066169\\
8.372	2.26828665933981\\
8.373	2.27279983801215\\
8.374	2.3346381016562\\
8.375	2.68616757751576\\
8.376	3.09392002802302\\
8.377	2.97919441169437\\
8.378	3.3978112555554\\
8.379	3.70019266435661\\
8.38	4.03995709610739\\
8.381	4.21228489862636\\
8.382	4.67809432350247\\
8.383	4.74688215158952\\
8.384	4.77338248352462\\
8.385	4.47315032686721\\
8.386	4.16444905752025\\
8.387	3.17547116735722\\
8.388	2.44880000811136\\
8.389	1.84279875061121\\
8.39	1.29613959068038\\
8.391	0.765928789267761\\
8.392	0.582265425203829\\
8.393	0.375794004384709\\
8.394	0.822408500193752\\
8.395	0.544082406960506\\
8.396	0.587621816851382\\
8.397	0.575503129686133\\
8.398	0.878446127977988\\
8.399	0.870334891990225\\
8.4	1.1000862463631\\
8.401	1.30807683415919\\
8.402	1.36482883506523\\
8.403	1.57061207900143\\
8.404	1.804159262114\\
8.405	2.02344908192335\\
8.406	2.34471792741489\\
8.407	2.65318744083548\\
8.408	2.89192167931044\\
8.409	3.50700166065225\\
8.41	4.2344894324148\\
8.411	4.80309063632802\\
8.412	5.95817109075816\\
8.413	5.62452120383781\\
8.414	2.90823956964452\\
8.415	0.978968906655297\\
8.416	0.277063819802429\\
8.417	0.246370385755398\\
8.418	0.570207405321348\\
8.419	0.575227880420499\\
8.42	0.585965734968376\\
8.421	1.09391335861744\\
8.422	1.24779251545071\\
8.423	1.24545553594694\\
8.424	1.52260260538635\\
8.425	1.5114003790207\\
8.426	1.58077922740102\\
8.427	1.82248937527038\\
8.428	1.88200043875642\\
8.429	1.99529864745985\\
8.43	2.11841330133111\\
8.431	2.81913500810915\\
8.432	2.86650301324504\\
8.433	2.75599921291198\\
8.434	2.99503509045782\\
8.435	3.46758447292311\\
8.436	3.9446867553325\\
8.437	4.4786087875102\\
8.438	4.91975694712671\\
8.439	5.71069672400097\\
8.44	6.54867267184051\\
8.441	7.77021890366795\\
8.442	9.43269519279963\\
8.443	11.4190955030841\\
8.444	11.9490496178618\\
8.445	8.869119945045\\
8.446	4.74220344277508\\
8.447	1.61242271674896\\
8.448	0.342547895303852\\
8.449	-0.895401927487285\\
8.45	-1.85205643379802\\
8.451	-0.957997616528608\\
8.452	-1.22284142789932\\
8.453	-1.02860239782267\\
8.454	-0.697245846154544\\
8.455	-0.470074489882968\\
8.456	-0.490973758388492\\
8.457	-0.228396902676053\\
8.458	0.0477134349063491\\
8.459	0.0210210339707686\\
8.46	-0.0320436462326228\\
8.461	0.181877195573122\\
8.462	0.169173243627085\\
8.463	0.219437996818201\\
8.464	0.414361217618328\\
8.465	0.576174739970654\\
8.466	0.519015412433035\\
8.467	0.466193158927481\\
8.468	0.584205219829499\\
8.469	0.86918597625553\\
8.47	1.14012937457989\\
8.471	0.866251452651035\\
8.472	0.736986908264406\\
8.473	0.700835194491425\\
8.474	0.760269790143006\\
8.475	0.5308555831772\\
8.476	0.657496020632323\\
8.477	0.364030738842587\\
8.478	0.74058111281299\\
8.479	0.542705856829571\\
8.48	0.515260916373087\\
8.481	0.431455912552174\\
8.482	0.539956197167541\\
8.483	0.283088439936101\\
8.484	0.488402957960794\\
8.485	0.589847883857097\\
8.486	0.588512759952941\\
8.487	0.466736120139764\\
8.488	0.519004801107656\\
8.489	0.324005174454236\\
8.49	1.94622308141854\\
8.491	0.491516825744796\\
8.492	0.693798586766128\\
8.493	0.705161884851506\\
8.494	0.702677959108101\\
8.495	0.379298376519849\\
8.496	0.73413702221729\\
8.497	0.656736349199186\\
8.498	0.599301372207172\\
8.499	0.449464303583021\\
8.5	17.8964747489794\\
8.501	-0.228589614852346\\
8.502	0.358625304946052\\
8.503	0.00247265174946421\\
8.504	0.178613915271519\\
8.505	0.0671062326037273\\
8.506	-0.292054711325001\\
8.507	-0.113042202086426\\
8.508	-0.54386258420071\\
8.509	-0.145918489096289\\
8.51	1.24781643244808\\
8.511	-0.261943339285729\\
8.512	-0.252216845976818\\
8.513	-0.293061896057971\\
8.514	-0.431228115153701\\
8.515	-0.443120337685308\\
8.516	-0.205330413027447\\
8.517	-0.256681613308785\\
8.518	-0.45129482236942\\
8.519	-0.752274082908983\\
8.52	-0.43518557001989\\
8.521	-0.652179934544158\\
8.522	-0.41282786384113\\
8.523	-0.716925951353879\\
8.524	-0.993246801065254\\
8.525	-0.789651914704351\\
8.526	-1.14014133884202\\
8.527	-0.482178033015963\\
8.528	-0.644887316162546\\
8.529	-0.778817560543018\\
8.53	-0.260505476032449\\
8.531	-0.495116540170088\\
8.532	-0.846771671476915\\
8.533	-0.775475952252322\\
8.534	-1.19039314128367\\
8.535	-1.13248939381377\\
8.536	-1.23633640311798\\
8.537	-1.41419333869732\\
8.538	-1.33637124755602\\
8.539	-1.8153218646114\\
8.54	-1.25235285344027\\
8.541	-2.15636735280211\\
8.542	-1.84768449582475\\
8.543	-2.28471443841247\\
8.544	-2.4925699770386\\
8.545	-3.08291048221849\\
8.546	-3.10267353582545\\
8.547	-3.68906884087649\\
8.548	-4.79068813696839\\
8.549	-5.23158909991602\\
8.55	-6.91082424854928\\
8.551	-7.90936891935921\\
8.552	-8.05718831771151\\
8.553	-7.98965035530923\\
8.554	-1.21867986906776\\
8.555	5.86652710705076\\
8.556	11.8850704818484\\
8.557	10.9957953814948\\
8.558	8.43052631026644\\
8.559	6.91547450875809\\
8.56	5.83406671994476\\
8.561	4.91676232814439\\
8.562	4.01743734293228\\
8.563	3.74017082182618\\
8.564	3.29476939186995\\
8.565	3.02530063413982\\
8.566	2.63005312750757\\
8.567	2.02492936640361\\
8.568	2.07035865103592\\
8.569	1.81992328733872\\
8.57	1.43451197732902\\
8.571	1.2385071010015\\
8.572	1.24995192713879\\
8.573	0.735749558588921\\
8.574	0.442783820638049\\
8.575	0.548022856989746\\
8.576	0.173143470298172\\
8.577	-0.0201774259221139\\
8.578	-0.0928573594021955\\
8.579	-0.911186185628125\\
8.58	-0.778278378868947\\
8.581	-1.67431343733652\\
8.582	-2.10716070497634\\
8.583	-2.67462181575505\\
8.584	-4.44040529436431\\
8.585	-7.56776766572631\\
8.586	-11.980137104916\\
8.587	-1.04933345926067\\
8.588	2.39713507859232\\
8.589	2.13090067948534\\
8.59	1.95708856694613\\
8.591	1.62860626590721\\
8.592	1.38776504450294\\
8.593	1.16219102950161\\
8.594	0.672412135503663\\
8.595	0.522694403545806\\
8.596	0.000258599632402934\\
8.597	-0.138951026694919\\
8.598	-0.469262352088514\\
8.599	-0.22724880803203\\
8.6	-0.884035508705175\\
8.601	-1.22836385850874\\
8.602	-1.48940300199557\\
8.603	-1.66536734838463\\
8.604	-1.85267854488873\\
8.605	-2.77671688165179\\
8.606	-2.96702856170496\\
8.607	-3.74538334504294\\
8.608	-4.52208843475385\\
8.609	-5.36779447087001\\
8.61	-6.37611770716142\\
8.611	-8.0925369997733\\
8.612	-8.49549017374367\\
8.613	-7.8941638399109\\
8.614	-5.83937737518227\\
8.615	-3.45708855424683\\
8.616	-1.28047842280114\\
8.617	-0.299428538828657\\
8.618	0.405331931413727\\
8.619	0.326566724504886\\
8.62	0.474696726519049\\
8.621	0.508386491328594\\
8.622	0.238619806094725\\
8.623	-0.0390671202383217\\
8.624	-0.168325769659326\\
8.625	-0.234309395558483\\
8.626	-0.411317400027642\\
8.627	-0.839008751905745\\
8.628	-1.13807329805885\\
8.629	-1.30517709422198\\
8.63	-1.85604149868567\\
8.631	-2.43256629815848\\
8.632	-2.43227795438949\\
8.633	-3.06386760277685\\
8.634	-3.6374783613302\\
8.635	-3.89835016636818\\
8.636	-4.2264886184372\\
8.637	-4.95018688184097\\
8.638	-5.37115930161046\\
8.639	-5.36052822889739\\
8.64	-5.91757529317285\\
8.641	-5.35119158244375\\
8.642	-4.58941845345012\\
8.643	-4.20209955569683\\
8.644	-3.24675933405748\\
8.645	-2.37744786296455\\
8.646	-1.89442951529684\\
8.647	-1.56595891004773\\
8.648	-1.3367296970043\\
8.649	-1.2147994894633\\
8.65	-0.970975342740367\\
8.651	-1.16765671760041\\
8.652	-1.50859564342066\\
8.653	-1.71041596980172\\
8.654	-1.54398968684071\\
8.655	-1.73157139870689\\
8.656	-2.23904176026447\\
8.657	-2.45136129529565\\
8.658	-2.9573513057538\\
8.659	-3.30673942242023\\
8.66	-3.92565713708414\\
8.661	-4.02889337871337\\
8.662	-4.91169952008975\\
8.663	-5.09384291709717\\
8.664	-5.2579819289326\\
8.665	-5.51592337722058\\
8.666	-5.62692494530395\\
8.667	-5.41513999347502\\
8.668	-4.77647645819276\\
8.669	-3.62848092568729\\
8.67	-2.85799308656551\\
8.671	-1.9150290873697\\
8.672	-0.803969259348321\\
8.673	-0.365297616462634\\
8.674	0.116898083458921\\
8.675	0.122263991170804\\
8.676	0.810345654541194\\
8.677	0.607573735999999\\
8.678	0.43657517331296\\
8.679	0.783844866877807\\
8.68	0.830919995310282\\
8.681	0.472528729065623\\
8.682	0.536592309530633\\
8.683	0.548110679392387\\
8.684	1.64554987557139\\
8.685	1.61062334601218\\
8.686	0.97162338337391\\
8.687	0.0341038956531037\\
8.688	-0.85651564906653\\
8.689	-1.32689629095991\\
8.69	-1.31232103561352\\
8.691	-2.01573758826468\\
8.692	-2.24999821763165\\
8.693	-2.33407175112828\\
8.694	-2.68807898746653\\
8.695	-3.168931089242\\
8.696	-3.04595259159337\\
8.697	-3.03041244524439\\
8.698	-2.9731132286424\\
8.699	-2.86352032022482\\
8.7	-2.58387426953817\\
8.701	-2.50117975903178\\
8.702	-2.44646977780388\\
8.703	-2.43778662831316\\
8.704	-2.28735518499872\\
8.705	-1.95751898540315\\
8.706	-2.45235376086153\\
8.707	-2.61270440869517\\
8.708	-2.71923821154512\\
8.709	-2.11220321250173\\
8.71	-2.44274784576646\\
8.711	-2.44497031306208\\
8.712	-2.74655770265151\\
8.713	-2.61672936242831\\
8.714	-2.78734981336675\\
8.715	-2.54958106810031\\
8.716	-2.23209611005671\\
8.717	-2.31726512719042\\
8.718	-2.68230739323744\\
8.719	-2.04142947849849\\
8.72	-2.03770873033754\\
8.721	-2.01235882290318\\
8.722	-2.20202262636904\\
8.723	-2.188241245102\\
8.724	-2.38087166218071\\
8.725	-2.39775068609265\\
8.726	-2.83227134060458\\
8.727	-2.77186542129908\\
8.728	-3.0717436021944\\
8.729	-3.53172574554792\\
8.73	-4.3452507547843\\
8.731	-4.91987524315658\\
8.732	-4.49526160880936\\
8.733	-5.28526745401128\\
8.734	-4.49832386533259\\
8.735	-5.18151127793776\\
8.736	-5.04302133433514\\
8.737	-5.01356028171809\\
8.738	-5.04116655994422\\
8.739	-4.37269495215028\\
8.74	-4.33004204645147\\
8.741	-3.36259022462446\\
8.742	-3.06415757414584\\
8.743	-2.64982678871784\\
8.744	-2.0387153047302\\
8.745	-1.26985184542772\\
8.746	-1.27786357014472\\
8.747	-1.17410391194397\\
8.748	-1.55853326038112\\
8.749	-1.25173213726875\\
8.75	-1.417457810468\\
8.751	-1.24530348205803\\
8.752	-2.18820893309901\\
8.753	-2.07259334064355\\
8.754	-2.46434520054659\\
8.755	-2.99938993914105\\
8.756	-4.08938022137677\\
8.757	-4.56380439680127\\
8.758	-4.97561924043632\\
8.759	-5.53620243685281\\
8.76	-6.19923995713552\\
8.761	-7.42220655138603\\
8.762	-7.28598193506592\\
8.763	-6.88863402746193\\
8.764	-5.91823587890838\\
8.765	-4.81436349700353\\
8.766	-3.99266652571264\\
8.767	-3.08257775860145\\
8.768	-2.19296855279777\\
8.769	-0.999671490637482\\
8.77	-0.00492759727118397\\
8.771	0.611349750671394\\
8.772	0.748130786048804\\
8.773	0.714140459486089\\
8.774	0.731651486186863\\
8.775	0.399597996775398\\
8.776	0.138469668440337\\
8.777	-0.702697474039169\\
8.778	-1.31253805326318\\
8.779	-1.27301758429325\\
8.78	-2.0195011904916\\
8.781	-2.3184505032613\\
8.782	-2.67340579074161\\
8.783	-3.57637327974548\\
8.784	-3.44107284604847\\
8.785	-3.76108232250715\\
8.786	-4.11111858292936\\
8.787	-3.79213281722649\\
8.788	-3.57978140949209\\
8.789	-3.5031423695707\\
8.79	-3.2860712962858\\
8.791	-3.29850408372817\\
8.792	-2.86871160910398\\
8.793	-2.93355963384109\\
8.794	-2.66618231553951\\
8.795	-2.79663616736367\\
8.796	-2.85241790713146\\
8.797	-2.44895175764041\\
8.798	-2.22540840386267\\
8.799	-2.20367197855994\\
8.8	-1.68574441130767\\
8.801	-1.85584638509121\\
8.802	-1.02362125130166\\
8.803	-0.939874040612494\\
8.804	-0.809168115495076\\
8.805	-1.45225218961718\\
8.806	-0.882886884760225\\
8.807	-0.759295044117877\\
8.808	-1.24328153497887\\
8.809	-1.44880170915341\\
8.81	-1.62481570891756\\
8.811	-2.23097415999636\\
8.812	-2.53437426412221\\
8.813	-3.25573117492125\\
8.814	-4.2574383702751\\
8.815	-4.20436692742245\\
8.816	-5.09212142916243\\
8.817	-6.01801696950822\\
8.818	-7.90756466184681\\
8.819	-8.10527666388497\\
8.82	-7.3265607339664\\
8.821	-6.79390550190508\\
8.822	-4.78760509573634\\
8.823	-3.06351163556018\\
8.824	-1.32156424899816\\
8.825	1.23034053542369\\
8.826	2.51239968883861\\
8.827	3.23599546237336\\
8.828	3.04262217207459\\
8.829	2.87049834776859\\
8.83	2.14650582856803\\
8.831	1.45730613915604\\
8.832	0.848144643450979\\
8.833	-0.738398473268703\\
8.834	-1.07909476712734\\
8.835	-2.43214641061941\\
8.836	-3.58543405123451\\
8.837	-4.82321969041078\\
8.838	-6.3999535208934\\
8.839	-7.09659807150302\\
8.84	-9.28543311301589\\
8.841	-11.0106777545757\\
8.842	-8.36076607193061\\
8.843	-8.58947958370573\\
8.844	-6.6098214645807\\
8.845	-4.33864765980237\\
8.846	-3.48548676107001\\
8.847	-1.9343844227928\\
8.848	-1.16335505133901\\
8.849	-0.616795285325132\\
8.85	-0.794574989864834\\
8.851	-0.905108065858052\\
8.852	-0.616636131373092\\
8.853	-1.11448051627145\\
8.854	-1.39321272428181\\
8.855	-1.1979306691275\\
8.856	-1.62998912632692\\
8.857	-2.08835401117297\\
8.858	-2.51412396751239\\
8.859	-2.41981150861745\\
8.86	-2.47100189746632\\
8.861	-2.83884589919611\\
8.862	-2.42505303862184\\
8.863	-2.95991529284952\\
8.864	-2.5254339842278\\
8.865	-2.68090858857332\\
8.866	-2.44524899527453\\
8.867	-2.80228749552525\\
8.868	-2.74586397293744\\
8.869	-2.64220520917812\\
8.87	-2.83919344446721\\
8.871	-2.69792329565502\\
8.872	-2.71051534363625\\
8.873	-3.17755415271613\\
8.874	-2.46835695670701\\
8.875	-3.46030170385856\\
8.876	-3.10233520602553\\
8.877	-3.00085016036488\\
8.878	-3.23223077806438\\
8.879	-3.03444784462846\\
8.88	-3.19100802469858\\
8.881	-3.16015071671853\\
8.882	-2.97686970602588\\
8.883	-2.8552800406035\\
8.884	-2.99606909959622\\
8.885	-2.677613523462\\
8.886	-2.0578265507106\\
8.887	-1.76869322018353\\
8.888	-1.18587802099614\\
8.889	-1.38212540026538\\
8.89	-0.929236785738624\\
8.891	-0.407736999003006\\
8.892	0.0366761318849882\\
8.893	0.728831520954287\\
8.894	0.765672864920035\\
8.895	1.16835757058075\\
8.896	1.07957506384955\\
8.897	1.01454681605847\\
8.898	1.01360441660142\\
8.899	1.30667223955317\\
8.9	0.641536041209207\\
8.901	0.475019123375525\\
8.902	0.479679878903056\\
8.903	0.0790461140157817\\
8.904	-0.48138951356151\\
8.905	-0.391694859175743\\
8.906	-0.875206857105852\\
8.907	-1.42726786478487\\
8.908	-1.32978965283647\\
8.909	-1.5739712276751\\
8.91	-2.15414344731994\\
8.911	-2.62346294774763\\
8.912	-3.25354686920578\\
8.913	-3.84458370676465\\
8.914	-4.46953708670565\\
8.915	-5.10757273927479\\
8.916	-5.18246889680447\\
8.917	-5.32508314414723\\
8.918	-5.03873818976817\\
8.919	-4.43496789715925\\
8.92	-3.24127567523109\\
8.921	-2.92276922523877\\
8.922	-1.14296264279109\\
8.923	-0.702600695259115\\
8.924	0.144296318227404\\
8.925	0.489091951110531\\
8.926	1.46569241533863\\
8.927	1.63493478880905\\
8.928	1.8387082847096\\
8.929	1.95937746429313\\
8.93	2.0653914610905\\
8.931	1.91466130136338\\
8.932	1.33153597694736\\
8.933	0.954875195668308\\
8.934	0.344346308523043\\
8.935	-0.713282107529324\\
8.936	-0.802993089967323\\
8.937	-1.6629559729391\\
8.938	-1.90449463818459\\
8.939	-2.44797450698742\\
8.94	-2.35422069909605\\
8.941	-2.72352835573432\\
8.942	-2.97199559534629\\
8.943	-2.3866472013728\\
8.944	-2.31157681865828\\
8.945	-2.06451366837059\\
8.946	-2.31031457801986\\
8.947	-1.81604414489279\\
8.948	-1.78872059077317\\
8.949	-1.5319750384336\\
8.95	-1.51072477681697\\
8.951	-1.97495453188043\\
8.952	-1.94192886736391\\
8.953	-2.11682055319967\\
8.954	-2.1140214112722\\
8.955	-2.67255639424187\\
8.956	-2.44009235132021\\
8.957	-2.14184983886411\\
8.958	-2.27028195268883\\
8.959	-2.16769720175413\\
8.96	-1.74151371739833\\
8.961	-1.77603502115615\\
8.962	-1.37666876121927\\
8.963	-0.941769371527563\\
8.964	-1.16306826901491\\
8.965	-1.07943276102939\\
8.966	-0.669677117587625\\
8.967	-0.860944952803031\\
8.968	-1.05306974763151\\
8.969	-1.2471396623957\\
8.97	-0.852648155528861\\
8.971	-1.69458871957706\\
8.972	-1.64648156867981\\
8.973	-1.1657170115156\\
8.974	-1.4548305987905\\
8.975	-1.66980582627539\\
8.976	-1.39564282996822\\
8.977	-1.17270027512294\\
8.978	-0.947127770006198\\
8.979	-0.844138810499977\\
8.98	-0.553739752454781\\
8.981	-0.484951924517503\\
8.982	-0.25362639375053\\
8.983	-0.265773060092485\\
8.984	-0.130115170550937\\
8.985	-0.159317378572787\\
8.986	-0.0334481903881922\\
8.987	-0.334410174892469\\
8.988	-0.501266488449275\\
8.989	-1.57719289060068\\
8.99	-1.81176830958731\\
8.991	-2.2260975847895\\
8.992	-3.0544797039929\\
8.993	-3.44947603342945\\
8.994	-3.93865539096906\\
8.995	-4.16577827987992\\
8.996	-3.88811117505714\\
8.997	-3.67997308872425\\
8.998	-3.66062565752454\\
8.999	-3.28661667710014\\
9	-2.58852927549237\\
9.001	-2.51108042870533\\
9.002	-2.5651849032152\\
9.003	-1.65826734492239\\
9.004	-1.21151479894912\\
9.005	-1.3973895547234\\
9.006	-0.948132845264212\\
9.007	-1.1242818896986\\
9.008	-1.27805786077591\\
9.009	-0.986053797165731\\
9.01	-1.46448926038824\\
9.011	-1.59103550081295\\
9.012	-1.90965756824035\\
9.013	-1.90712540765082\\
9.014	-2.25456517974205\\
9.015	-1.73640199597263\\
9.016	-1.7378010465305\\
9.017	-1.83412407140134\\
9.018	-1.92820063876395\\
9.019	-1.63374240094977\\
9.02	-1.68124179819793\\
9.021	-1.7873445087174\\
9.022	-1.84357027906428\\
9.023	-1.79072362645972\\
9.024	-1.8624060397433\\
9.025	-2.13087701954404\\
9.026	-2.0602808011755\\
9.027	-2.24949012617935\\
9.028	-2.28008720908755\\
9.029	-2.27406320892877\\
9.03	-2.25216955204688\\
9.031	-2.42348023794385\\
9.032	-2.88263699209892\\
9.033	-2.56698562715995\\
9.034	-2.84738322631979\\
9.035	-2.92618098646455\\
9.036	-3.02363244490162\\
9.037	-3.14151769412737\\
9.038	-2.18267173641956\\
9.039	-2.25857584854983\\
9.04	-1.72327617766786\\
9.041	-1.28334480708249\\
9.042	-1.05515185669431\\
9.043	-0.445948475746654\\
9.044	0.232074139670054\\
9.045	0.185119206833726\\
9.046	1.06027975728331\\
9.047	1.66503241930173\\
9.048	1.89083865280843\\
9.049	2.10148395646511\\
9.05	2.32009537304364\\
9.051	2.105240505211\\
9.052	1.99194245148658\\
9.053	1.52733567952566\\
9.054	0.561161431295226\\
9.055	0.168019306433628\\
9.056	-0.877034501286779\\
9.057	-1.94591090355588\\
9.058	-3.39572826405684\\
9.059	-4.97618480950032\\
9.06	-6.47093508110552\\
9.061	-8.62189019771262\\
9.062	-9.64593527282257\\
9.063	-9.74568678351013\\
9.064	-9.62775025988019\\
9.065	-7.95442658811491\\
9.066	-6.07386410086779\\
9.067	-4.23506262516299\\
9.068	-3.1256677845068\\
9.069	-1.712880318911\\
9.07	-0.77510095680519\\
9.071	0.779335012294879\\
9.072	1.14891435473993\\
9.073	2.06746712982657\\
9.074	2.61967450280001\\
9.075	2.88896513204453\\
9.076	3.00784573497526\\
9.077	2.84038002829683\\
9.078	2.62022080506646\\
9.079	2.29658632965587\\
9.08	1.91047488578528\\
9.081	1.34970483986782\\
9.082	0.730863328153994\\
9.083	0.353517065683377\\
9.084	-0.452804628432894\\
9.085	-0.852545398544535\\
9.086	-0.95365022865019\\
9.087	-1.15900172435681\\
9.088	-1.56362276496233\\
9.089	-1.41427451600661\\
9.09	-1.42501915590842\\
9.091	-1.01239115769827\\
9.092	-1.40241024804552\\
9.093	-1.52126074570327\\
9.094	-1.82830171938668\\
9.095	-1.59977054527615\\
9.096	-1.48159070233814\\
9.097	-1.22819034144305\\
9.098	-1.74782251529833\\
9.099	-1.27368312651256\\
9.1	-1.34675527719315\\
9.101	-1.4722472220807\\
9.102	-1.52601611898884\\
9.103	-1.383912368728\\
9.104	-1.30241032725736\\
9.105	-1.33384479417204\\
9.106	-1.08730572391535\\
9.107	-1.55105408293239\\
9.108	-0.822961867032696\\
9.109	-0.834402810491191\\
9.11	-0.730725556565417\\
9.111	-0.251195700440455\\
9.112	-0.419598768828877\\
9.113	0.322325972588018\\
9.114	0.77293436383259\\
9.115	0.832680628574444\\
9.116	1.11966981863876\\
9.117	1.49068659194664\\
9.118	2.16419099078607\\
9.119	2.25511930831361\\
9.12	2.15579261889544\\
9.121	2.52877334062374\\
9.122	2.40216260157698\\
9.123	2.34127484223531\\
9.124	1.72667586574824\\
9.125	1.23067920650063\\
9.126	0.979159281602342\\
9.127	0.0443996579895654\\
9.128	-0.282144314090303\\
9.129	-0.742325438097005\\
9.13	-1.60843432926841\\
9.131	-1.60177294474676\\
9.132	-1.79666997870741\\
9.133	-1.42142623835829\\
9.134	-1.21375037639307\\
9.135	-0.448580088769603\\
9.136	-0.20530856096974\\
9.137	-0.0831766987616618\\
9.138	0.608610276094232\\
9.139	0.910225016905834\\
9.14	1.33246119741325\\
9.141	2.14557996936263\\
9.142	2.21242767795023\\
9.143	2.27912425237747\\
9.144	2.64255257266317\\
9.145	2.92721429106152\\
9.146	2.57876361856365\\
9.147	2.74938617742391\\
9.148	2.35191635677943\\
9.149	2.32578868671091\\
9.15	1.9596895003725\\
9.151	2.3628677656659\\
9.152	2.27346934277806\\
9.153	2.21880129894378\\
9.154	2.25710657714053\\
9.155	2.15811489649358\\
9.156	2.63783843234864\\
9.157	2.27589020193001\\
9.158	2.06679956477534\\
9.159	1.85027863191507\\
9.16	1.93327897533909\\
9.161	1.66599032095133\\
9.162	1.093792284131\\
9.163	1.13654565202683\\
9.164	0.684277454028546\\
9.165	0.718523013734469\\
9.166	0.651760269965791\\
9.167	0.966499594473788\\
9.168	0.381578378194732\\
9.169	0.324822889500034\\
9.17	0.440997285092145\\
9.171	0.327247138517194\\
9.172	0.321253779852171\\
9.173	0.130615795454148\\
9.174	0.103773449460306\\
9.175	0.443584392063855\\
9.176	0.793079101548607\\
9.177	0.565804108602393\\
9.178	0.88451015942676\\
9.179	0.790903749796001\\
9.18	0.658626576270692\\
9.181	0.859966865811316\\
9.182	1.24424830361543\\
9.183	1.19193848483157\\
9.184	1.46754816195313\\
9.185	1.58249021768322\\
9.186	1.32685422741449\\
9.187	1.8051072844455\\
9.188	1.82471840471423\\
9.189	1.66161783016733\\
9.19	1.83454117531711\\
9.191	2.04715414929252\\
9.192	1.96193385576654\\
9.193	2.15847549243618\\
9.194	2.05925019786327\\
9.195	2.0990600930177\\
9.196	2.44776925313492\\
9.197	2.36359951043251\\
9.198	2.60550537140197\\
9.199	2.77052562333804\\
9.2	3.18014562827089\\
9.201	2.82664249025356\\
9.202	3.2501978007184\\
9.203	3.22733835241921\\
9.204	3.26516148485413\\
9.205	3.08454202872235\\
9.206	3.17681033946373\\
9.207	2.90357821200917\\
9.208	2.5098203525995\\
9.209	2.2205667220016\\
9.21	1.84456659659079\\
9.211	1.13008934523301\\
9.212	0.668918519478503\\
9.213	0.49543334136078\\
9.214	-0.380911082797788\\
9.215	-0.417947673881393\\
9.216	-0.69000761643732\\
9.217	-0.33107038666202\\
9.218	-0.578736714798062\\
9.219	-0.268747641169512\\
9.22	0.351420429205085\\
9.221	0.580672933715405\\
9.222	1.21713176586558\\
9.223	1.4055465487984\\
9.224	1.7489204638504\\
9.225	2.53693181230967\\
9.226	2.6342884563179\\
9.227	2.71354455537105\\
9.228	2.86925231616161\\
9.229	3.02894752895604\\
9.23	2.71090064626629\\
9.231	3.06962075303258\\
9.232	2.63780799900957\\
9.233	2.3198116328435\\
9.234	2.09482835310905\\
9.235	1.51451884914415\\
9.236	1.15520908737478\\
9.237	0.843622730216254\\
9.238	1.02161018713663\\
9.239	0.835797537481241\\
9.24	0.890170801628877\\
9.241	0.698939362277763\\
9.242	0.67096159708688\\
9.243	1.21357422343704\\
9.244	1.30123151948098\\
9.245	1.43978044739435\\
9.246	1.47369795656483\\
9.247	1.86915460049818\\
9.248	2.32431967951457\\
9.249	2.25557465004624\\
9.25	2.32236837526473\\
9.251	2.69110994004365\\
9.252	2.74367570197813\\
9.253	2.96028140788673\\
9.254	3.17364264928686\\
9.255	3.0287038956756\\
9.256	3.32450300827407\\
9.257	3.33152446237685\\
9.258	3.25904339848353\\
9.259	3.59691409652417\\
9.26	3.37570915402308\\
9.261	3.57494611586262\\
9.262	3.59293866366477\\
9.263	3.50529198951857\\
9.264	3.57224945369844\\
9.265	3.54863738048102\\
9.266	3.61873550848375\\
9.267	3.69650810953695\\
9.268	3.53144944580674\\
9.269	3.46125077559525\\
9.27	3.21429358820512\\
9.271	3.1546113707574\\
9.272	3.0619058018654\\
9.273	2.5882567779977\\
9.274	2.1775984905483\\
9.275	1.75256242022037\\
9.276	1.21977739302857\\
9.277	1.12536830607156\\
9.278	0.724356256355733\\
9.279	0.354401166956897\\
9.28	0.36973093220665\\
9.281	0.300791113246753\\
9.282	0.301703505493997\\
9.283	0.225354303578634\\
9.284	0.773957162735741\\
9.285	0.89316008867381\\
9.286	0.916344905599942\\
9.287	1.50424350032032\\
9.288	1.36909898223526\\
9.289	1.63136291706945\\
9.29	1.97437051910912\\
9.291	2.09754709592917\\
9.292	2.23746165571252\\
9.293	1.92675626920337\\
9.294	2.33554404320663\\
9.295	2.45322735732498\\
9.296	2.19993466755598\\
9.297	2.14839541456206\\
9.298	2.23959551153654\\
9.299	2.09058098770054\\
9.3	2.08218829218482\\
9.301	1.92332497118223\\
9.302	1.90494558140709\\
9.303	1.73096484747783\\
9.304	1.45268701127659\\
9.305	1.39568969320929\\
9.306	1.45417345626645\\
9.307	1.42650136005314\\
9.308	1.68964396305838\\
9.309	1.78978254790921\\
9.31	1.63366809595914\\
9.311	1.87182813300933\\
9.312	1.82124443432764\\
9.313	1.864365679729\\
9.314	2.40228317682527\\
9.315	2.44908628305042\\
9.316	2.79902584271274\\
9.317	3.05577890204349\\
9.318	3.02388295981774\\
9.319	3.05624131472938\\
9.32	3.10895980642412\\
9.321	3.43993512545656\\
9.322	3.34838757890641\\
9.323	3.75298326845504\\
9.324	4.01922466580502\\
9.325	4.05582365338265\\
9.326	4.01451196290266\\
9.327	3.99785834251136\\
9.328	4.20256486268735\\
9.329	4.17761457651633\\
9.33	4.15246752410465\\
9.331	4.36116418120269\\
9.332	4.2602853584962\\
9.333	4.4473944882069\\
9.334	4.41879849832787\\
9.335	4.30122601111868\\
9.336	4.35938348930478\\
9.337	4.36021882824599\\
9.338	4.27435826736286\\
9.339	4.3678444273137\\
9.34	4.13186421003319\\
9.341	4.29310371213608\\
9.342	4.41866182580365\\
9.343	4.44130712490892\\
9.344	4.81588796273988\\
9.345	4.60723711243001\\
9.346	4.81035940299964\\
9.347	4.60497720041649\\
9.348	4.54017474002301\\
9.349	4.92177735173475\\
9.35	4.59092411312535\\
9.351	4.39781970496639\\
9.352	4.48261877831651\\
9.353	4.5088414439229\\
9.354	4.46923992503557\\
9.355	4.06405705583803\\
9.356	3.64216221617441\\
9.357	3.42310582956771\\
9.358	3.38529146055715\\
9.359	3.29489667607773\\
9.36	3.05391487812211\\
9.361	3.06552934108186\\
9.362	2.7154251382416\\
9.363	2.7496679570288\\
9.364	2.49390740639264\\
9.365	2.67456288867412\\
9.366	2.52197057311953\\
9.367	2.8283289291146\\
9.368	2.71710042558454\\
9.369	3.00821900241288\\
9.37	3.08518214482419\\
9.371	3.40298885791329\\
9.372	3.53684908984785\\
9.373	4.0104840971539\\
9.374	4.23759828707058\\
9.375	4.43389082967587\\
9.376	4.83602341415187\\
9.377	5.03027183799507\\
9.378	5.18006337256445\\
9.379	5.64075865675579\\
9.38	5.63159434964135\\
9.381	5.89727914548197\\
9.382	5.9330485766118\\
9.383	6.2841013870724\\
9.384	6.35513477845228\\
9.385	6.21827726407899\\
9.386	6.16853473147228\\
9.387	6.04325402627907\\
9.388	5.89499805529516\\
9.389	5.45823218973105\\
9.39	5.19877205621939\\
9.391	4.82195520198158\\
9.392	4.47381343332101\\
9.393	4.17432541408267\\
9.394	3.8717653627398\\
9.395	3.42618692933755\\
9.396	3.00556992626424\\
9.397	3.26021297440699\\
9.398	3.06196088899575\\
9.399	3.13678457328631\\
9.4	3.0051025992005\\
9.401	3.20734164234947\\
9.402	3.55509238899755\\
9.403	3.61705261314361\\
9.404	3.55536084678121\\
9.405	3.70915357713875\\
9.406	4.03454270272903\\
9.407	4.49416554720176\\
9.408	4.71111197254492\\
9.409	4.79814547312109\\
9.41	4.71146351570973\\
9.411	5.22218476911515\\
9.412	4.98102362381015\\
9.413	5.20414738349018\\
9.414	5.62301433716712\\
9.415	5.66627715567347\\
9.416	5.69046616358919\\
9.417	6.02681532331753\\
9.418	5.52221865295296\\
9.419	6.0285888241813\\
9.42	5.75143634469941\\
9.421	5.36991436682686\\
9.422	5.32725410146098\\
9.423	4.73445981659044\\
9.424	4.44732639730609\\
9.425	4.43761111050744\\
9.426	4.09150026581234\\
9.427	4.38816366135282\\
9.428	3.94075853019629\\
9.429	4.08851975268356\\
9.43	3.91128094915751\\
9.431	3.56781866542741\\
9.432	3.83928831552574\\
9.433	3.51410127208159\\
9.434	3.22923989273167\\
9.435	3.40831410870643\\
9.436	3.6928818263976\\
9.437	3.4871592806218\\
9.438	3.51765532196165\\
9.439	3.8029983955369\\
9.44	3.67281037242304\\
9.441	3.92438798385264\\
9.442	3.83825587959783\\
9.443	4.02777053031184\\
9.444	4.2295016165385\\
9.445	4.02789995576033\\
9.446	4.06307808201638\\
9.447	4.13766293773148\\
9.448	3.94908192909876\\
9.449	4.05647091757311\\
9.45	4.19023652525194\\
9.451	4.07073745496486\\
9.452	4.19589606227597\\
9.453	4.17516135734139\\
9.454	4.27915760470241\\
9.455	4.31304174848795\\
9.456	4.18556138325982\\
9.457	3.98299814820461\\
9.458	4.13209307994559\\
9.459	4.18673052608109\\
9.46	4.40577561315527\\
9.461	4.15300949703726\\
9.462	4.21379012512345\\
9.463	4.2662667466448\\
9.464	4.47256939486998\\
9.465	4.3282129974253\\
9.466	4.3372956538189\\
9.467	4.5530115145928\\
9.468	4.43291188860049\\
9.469	4.33991093152206\\
9.47	4.42163133011753\\
9.471	4.26953898016141\\
9.472	4.48063272937098\\
9.473	4.19086664746956\\
9.474	4.1115333598598\\
9.475	3.97882043222287\\
9.476	3.86160034515471\\
9.477	3.74459231972559\\
9.478	3.9021127511684\\
9.479	3.69928909686637\\
9.48	3.53245245030389\\
9.481	3.38077809738322\\
9.482	3.39326288368291\\
9.483	3.4438113349258\\
9.484	3.50991137490904\\
9.485	3.21948891087847\\
9.486	3.32343784453925\\
9.487	3.28312372378759\\
9.488	3.36413362561032\\
9.489	3.63384195146107\\
9.49	3.74839860430682\\
9.491	3.57463800492555\\
9.492	3.92478225346019\\
9.493	3.9024844058729\\
9.494	4.11878908186466\\
9.495	4.14973368752235\\
9.496	4.32836498664436\\
9.497	4.40144699182073\\
9.498	4.85855648464976\\
9.499	4.82462888709088\\
9.5	4.75112120893559\\
9.501	4.96330016789329\\
9.502	5.09899106229943\\
9.503	5.09545635934393\\
9.504	5.18239181860821\\
9.505	5.25507980011509\\
9.506	5.17260184061652\\
9.507	5.15852698920379\\
9.508	4.9539108964423\\
9.509	4.57477279271858\\
9.51	4.62287224361696\\
9.511	4.68281105154666\\
9.512	4.45315925513284\\
9.513	4.38410187719874\\
9.514	4.40930558168764\\
9.515	4.28299160474175\\
9.516	3.89217146914824\\
9.517	3.86771675822665\\
9.518	3.7381326068693\\
9.519	3.29725056094659\\
9.52	3.47089477474957\\
9.521	3.30206671643381\\
9.522	3.06580642514825\\
9.523	3.10987549885171\\
9.524	3.08097208721541\\
9.525	3.11430356381145\\
9.526	3.05332167883697\\
9.527	3.04917296451694\\
9.528	2.8476652984297\\
9.529	3.13486129868679\\
9.53	3.18514234686635\\
9.531	3.09719725635016\\
9.532	3.30658513129988\\
9.533	3.35907402014322\\
9.534	3.31194747132805\\
9.535	3.28478869624687\\
9.536	3.27395469674407\\
9.537	3.47580719634713\\
9.538	3.1917533688856\\
9.539	3.53614996348723\\
9.54	3.58002752417184\\
9.541	3.68138219012755\\
9.542	4.1999072432445\\
9.543	3.85025644454051\\
9.544	4.28320508398534\\
9.545	4.57404270011487\\
9.546	4.34569610487758\\
9.547	4.66604779793883\\
9.548	4.78331934046568\\
9.549	4.97420130327965\\
9.55	4.85138981639807\\
9.551	4.78674715414316\\
9.552	5.15086742286917\\
9.553	5.3050054636231\\
9.554	5.43253163172021\\
9.555	5.48416512119435\\
9.556	6.0856651470429\\
9.557	6.15182823638976\\
9.558	6.20717365794279\\
9.559	6.6405130562291\\
9.56	6.66420917818864\\
9.561	6.6504868660419\\
9.562	7.15857124150051\\
9.563	6.96931644705465\\
9.564	7.24209244530672\\
9.565	7.37462082081629\\
9.566	7.36257351350653\\
9.567	7.40846049737564\\
9.568	7.16657675099168\\
9.569	7.41674743300123\\
9.57	6.97097840922367\\
9.571	7.22110658228963\\
9.572	7.16361832190488\\
9.573	7.17495008394391\\
9.574	6.97579183539921\\
9.575	6.65640959906698\\
9.576	6.72571227521706\\
9.577	6.75489319325436\\
9.578	7.11954268560189\\
9.579	7.07069649611365\\
9.58	6.59810944990026\\
9.581	6.71634239864709\\
9.582	6.86385762781328\\
9.583	6.81196009980758\\
9.584	6.5260366880044\\
9.585	6.4592498808226\\
9.586	6.38440096014131\\
9.587	6.58542636539244\\
9.588	6.42176990256053\\
9.589	6.54943908809314\\
9.59	6.60971198752829\\
9.591	6.7262405995022\\
9.592	6.6014871833186\\
9.593	6.58717279472235\\
9.594	6.62763571670867\\
9.595	6.66750122338489\\
9.596	6.61494662048489\\
9.597	6.59086129198521\\
9.598	6.49262414706125\\
9.599	6.78740834254747\\
9.6	6.68783971715326\\
9.601	6.61933153405481\\
9.602	6.49434332497157\\
9.603	6.70628867822395\\
9.604	6.73553082500265\\
9.605	6.87330582075867\\
9.606	6.82720757489926\\
9.607	6.70449788765944\\
9.608	6.63382271323781\\
9.609	6.57765983842515\\
9.61	6.52255409685003\\
9.611	6.61070936280105\\
9.612	6.54497461818043\\
9.613	6.53347734502635\\
9.614	6.45278560293291\\
9.615	6.33250075523491\\
9.616	6.38098660989986\\
9.617	6.22851434931986\\
9.618	6.22701665227633\\
9.619	6.17413163948207\\
9.62	5.95067914069433\\
9.621	5.83995798361724\\
9.622	5.92481374277373\\
9.623	5.60634415105004\\
9.624	5.7604383595768\\
9.625	5.5521895578127\\
9.626	5.39396093520271\\
9.627	5.59218678238059\\
9.628	5.46211803451919\\
9.629	5.73272792129364\\
9.63	5.73533947796696\\
9.631	5.76232153776009\\
9.632	5.76210848612636\\
9.633	5.50585428378513\\
9.634	5.57340736469689\\
9.635	5.67906378461699\\
9.636	5.6228377956515\\
9.637	5.48836078455455\\
9.638	5.67648991260273\\
9.639	5.62035953938538\\
9.64	5.67557398405997\\
9.641	5.65137956689252\\
9.642	5.6865717760783\\
9.643	6.07403932485959\\
9.644	5.81510024732061\\
9.645	5.90984485143245\\
9.646	5.96231680856611\\
9.647	6.05886642366035\\
9.648	5.99310464886088\\
9.649	6.08947782772636\\
9.65	5.98090632734873\\
9.651	5.83252395942684\\
9.652	5.79359447343058\\
9.653	5.78039185107718\\
9.654	5.57929059789816\\
9.655	5.38151433164563\\
9.656	5.51815096511167\\
9.657	5.21098243829322\\
9.658	5.14032148950118\\
9.659	5.25630000197766\\
9.66	5.10360650804884\\
9.661	4.93821861956811\\
9.662	4.87365996645851\\
9.663	4.80166168742002\\
9.664	4.92630370604427\\
9.665	4.68676681382402\\
9.666	4.71484029151676\\
9.667	4.69293484232605\\
9.668	4.84731423198679\\
9.669	4.78451650704509\\
9.67	4.83479862989467\\
9.671	4.53621400098\\
9.672	4.87936535402785\\
9.673	4.90503745876094\\
9.674	4.89955670650263\\
9.675	5.06129779431124\\
9.676	5.04800367879264\\
9.677	5.00909125160715\\
9.678	5.30442555344514\\
9.679	5.30825321945427\\
9.68	5.34142513980593\\
9.681	5.68221901568776\\
9.682	5.51145732155545\\
9.683	5.75273531931388\\
9.684	5.86887938197542\\
9.685	6.12080995076013\\
9.686	6.00054654086593\\
9.687	5.6765866584746\\
9.688	5.84212615946888\\
9.689	5.95086007511999\\
9.69	5.91140074148199\\
9.691	5.9638651495498\\
9.692	5.86016000286895\\
9.693	5.75308041559563\\
9.694	5.72536806055387\\
9.695	5.74459947694395\\
9.696	5.58164435317536\\
9.697	5.58549367741047\\
9.698	5.44059922997346\\
9.699	5.59287334342299\\
9.7	5.34071274331621\\
9.701	5.99011165231918\\
9.702	5.63146191992401\\
9.703	5.6411574411857\\
9.704	5.27868691390185\\
9.705	5.49065935881237\\
9.706	5.47623182212961\\
9.707	5.53029695682127\\
9.708	5.4411037778309\\
9.709	5.80176293821731\\
9.71	5.58755113176214\\
9.711	5.5899958449391\\
9.712	5.42462167080786\\
9.713	5.69054179137796\\
9.714	5.59378195943037\\
9.715	5.70167804957237\\
9.716	5.69722965342765\\
9.717	5.4896731927732\\
9.718	5.9500789542169\\
9.719	5.73448701404362\\
9.72	5.66824772200379\\
9.721	5.57407873902677\\
9.722	5.51373814648587\\
9.723	5.49334784376378\\
9.724	5.51675245689394\\
9.725	5.42654470988029\\
9.726	5.06916635346638\\
9.727	5.3343893207778\\
9.728	5.0778641643678\\
9.729	5.20577447784194\\
9.73	5.07625809876281\\
9.731	4.95075978308183\\
9.732	4.98689542716689\\
9.733	4.73418454475166\\
9.734	4.90855554904314\\
9.735	5.00245422369003\\
9.736	4.90847745448487\\
9.737	5.13281474055714\\
9.738	5.10781436036156\\
9.739	5.27141088659265\\
9.74	4.86282101159852\\
9.741	5.07499925220974\\
9.742	5.39495907526741\\
9.743	5.1787039028311\\
9.744	5.15626508260475\\
9.745	5.19460125867711\\
9.746	5.73008447520092\\
9.747	5.39317430004741\\
9.748	5.74430785594635\\
9.749	5.40599167880907\\
9.75	5.71492969411185\\
9.751	5.72600939202093\\
9.752	5.82216791216851\\
9.753	5.8805429727445\\
9.754	5.63737763350593\\
9.755	5.71546713120037\\
9.756	5.56867745635337\\
9.757	5.66941990087805\\
9.758	5.56412886750644\\
9.759	5.76177578780803\\
9.76	5.58499245970755\\
9.761	5.63474019972768\\
9.762	5.80533211378613\\
9.763	5.79712078698321\\
9.764	5.90930004608007\\
9.765	5.81380448145985\\
9.766	5.72113604370124\\
9.767	5.68029844844037\\
9.768	5.70325099237175\\
9.769	5.73763585883596\\
9.77	5.724132996896\\
9.771	5.5222672679042\\
9.772	5.48478107516113\\
9.773	5.58433185751124\\
9.774	5.24589466513746\\
9.775	5.38742770955689\\
9.776	5.55329713780002\\
9.777	5.41387158779307\\
9.778	5.58024805436382\\
9.779	5.43951037900759\\
9.78	5.16386995025363\\
9.781	5.32846324403641\\
9.782	5.59151306744152\\
9.783	5.54809388744492\\
9.784	5.42984771733082\\
9.785	5.22123237483799\\
9.786	5.35058524592345\\
9.787	5.19305620463322\\
9.788	5.62313185840796\\
9.789	5.63800020007039\\
9.79	5.84269842826062\\
9.791	5.88804089122794\\
9.792	6.3540102804151\\
9.793	6.63430422794593\\
9.794	6.73497030064328\\
9.795	7.05370331416445\\
9.796	7.0332928525891\\
9.797	7.53258982266082\\
9.798	7.20183960112719\\
9.799	7.9430503518194\\
9.8	8.13713207935679\\
9.801	8.12128724061239\\
9.802	7.99885750523158\\
9.803	8.2599482968086\\
9.804	8.41962391135458\\
9.805	8.50732501050084\\
9.806	8.79762463717812\\
9.807	9.39542905064916\\
9.808	9.06963392225221\\
9.809	9.21992435393943\\
9.81	9.31357474955494\\
9.811	9.04567526314251\\
9.812	9.22277691052784\\
9.813	9.02451526667446\\
9.814	9.0884599845351\\
9.815	9.07407105217016\\
9.816	8.76904166906311\\
9.817	8.50089586014353\\
9.818	9.01263700506521\\
9.819	8.93638423504382\\
9.82	8.52151264738745\\
9.821	8.69378694668946\\
9.822	8.58496022889904\\
9.823	8.46719916946537\\
9.824	8.28770596796105\\
9.825	8.46417322938616\\
9.826	8.32092144368051\\
9.827	8.36456454216094\\
9.828	7.99039700709507\\
9.829	8.13109579958045\\
9.83	8.06505503682296\\
9.831	7.75748255574138\\
9.832	7.91861802234759\\
9.833	7.78317132304566\\
9.834	7.84792776129364\\
9.835	7.73082714463503\\
9.836	7.65109692290318\\
9.837	7.72558966033331\\
9.838	7.66279930521302\\
9.839	7.51638146946989\\
9.84	7.37847663346152\\
9.841	7.48491549795732\\
9.842	7.23916804176351\\
9.843	7.36265194057094\\
9.844	7.03287652517972\\
9.845	6.80609055819496\\
9.846	6.86113644915725\\
9.847	6.61065185616884\\
9.848	6.40569190344272\\
9.849	6.35323242598393\\
9.85	6.61083481801833\\
9.851	6.18020829598397\\
9.852	6.35679388809066\\
9.853	6.20393809937134\\
9.854	5.81580734978069\\
9.855	5.94815876547297\\
9.856	6.29900679073823\\
9.857	6.10365434035465\\
9.858	5.77495674279527\\
9.859	5.9309587793175\\
9.86	5.89249080446518\\
9.861	5.63679660669116\\
9.862	5.89282225112272\\
9.863	5.90243673402324\\
9.864	5.98499005813277\\
9.865	6.03008017967601\\
9.866	5.68667373592284\\
9.867	5.73533040322732\\
9.868	5.69318857584887\\
9.869	5.82588367679686\\
9.87	5.50678322203251\\
9.871	5.75070389343418\\
9.872	5.69367925692739\\
9.873	5.46211916942346\\
9.874	5.64877791589613\\
9.875	5.79552638212488\\
9.876	5.95650687716547\\
9.877	5.99929116140821\\
9.878	5.93040406090594\\
9.879	6.04989369460537\\
9.88	6.19733078377157\\
9.881	6.01072187056893\\
9.882	5.95857458429872\\
9.883	5.9659686713684\\
9.884	6.12233126038804\\
9.885	5.88724294973706\\
9.886	5.96316800703723\\
9.887	5.75806334437455\\
9.888	6.06857731222735\\
9.889	5.72226420766953\\
9.89	5.22300232574129\\
9.891	5.57538796262838\\
9.892	5.25259527675911\\
9.893	5.13269576899885\\
9.894	5.39342908138025\\
9.895	5.43548202618205\\
9.896	5.21386368303497\\
9.897	5.41086534835198\\
9.898	5.19547070845269\\
9.899	5.30251176031595\\
9.9	5.16354783591961\\
9.901	5.02896251353913\\
9.902	5.09376970751737\\
9.903	5.03548750824743\\
9.904	4.94367046732014\\
9.905	4.92604836880604\\
9.906	4.96169273847001\\
9.907	4.81531020698151\\
9.908	4.83286492444776\\
9.909	5.22707182631048\\
9.91	5.21556528185434\\
9.911	5.05415407589035\\
9.912	5.3382878149773\\
9.913	5.36690263463309\\
9.914	5.45360277354674\\
9.915	5.48463973814803\\
9.916	5.63505838919982\\
9.917	5.52978912048795\\
9.918	5.61053081355062\\
9.919	5.52841753457555\\
9.92	5.68343174634501\\
9.921	5.71773137331436\\
9.922	5.47826669512811\\
9.923	5.53521763798376\\
9.924	5.49792635048514\\
9.925	5.11489962290672\\
9.926	5.39085783013508\\
9.927	5.232723927294\\
9.928	5.08939573915109\\
9.929	5.00013737416803\\
9.93	4.83478359282101\\
9.931	5.07466687592705\\
9.932	5.1465790168521\\
9.933	4.78237566035131\\
9.934	4.97746756617503\\
9.935	4.80028974535181\\
9.936	4.60547689152478\\
9.937	4.57085702839556\\
9.938	4.76619547820034\\
9.939	4.9140747752454\\
9.94	4.23420550456848\\
9.941	4.46829534943369\\
9.942	4.58214654382347\\
9.943	4.71354201092549\\
9.944	4.40775213664142\\
9.945	4.56664642587901\\
9.946	4.58032395629028\\
9.947	4.37265167556841\\
9.948	4.37642576435451\\
9.949	4.62343331776778\\
9.95	4.50914295883594\\
9.951	4.4491317493319\\
9.952	4.49051953009683\\
9.953	4.63352616675359\\
9.954	4.84678867876738\\
9.955	4.73105972826643\\
9.956	5.15102718467399\\
9.957	4.85904611310426\\
9.958	4.75052063577577\\
9.959	5.06884662252365\\
9.96	5.22308677613909\\
9.961	5.4553160470744\\
9.962	5.60188042447334\\
9.963	5.35773174727785\\
9.964	5.58452068869009\\
9.965	5.64250992433018\\
9.966	5.34233243894766\\
9.967	5.68613063250361\\
9.968	5.88438074160237\\
9.969	5.78187643656393\\
9.97	5.06548482950995\\
9.971	5.3377393737975\\
9.972	5.08580808641955\\
9.973	5.00525096772849\\
9.974	4.88398231984052\\
9.975	4.98840190703212\\
9.976	4.67957037642626\\
9.977	4.77451771220009\\
9.978	4.72646206551488\\
9.979	4.71590723589547\\
9.98	4.40517373719972\\
9.981	4.40351839823491\\
9.982	4.47378577605387\\
9.983	4.37844271669092\\
9.984	4.19058541448793\\
9.985	4.12507792487093\\
9.986	4.08172995573667\\
9.987	4.16425997548094\\
9.988	4.33894822672436\\
9.989	4.69145959021132\\
9.99	4.53971568323496\\
9.991	4.62382307392734\\
9.992	4.21789250379636\\
9.993	4.94719570556607\\
9.994	5.26100280902111\\
9.995	6.48540758821753\\
9.996	6.44998529646179\\
9.997	5.68809169574378\\
9.998	6.99668981081759\\
9.999	6.8116989143835\\
10	7.1445170799489\\
10.001	6.14624739184647\\
10.002	6.4404159383681\\
10.003	6.59738149156199\\
10.004	6.47050032074222\\
10.005	6.83541588243968\\
10.006	7.33466849509393\\
10.007	7.57926710619613\\
10.008	8.06890029695682\\
10.009	8.27297887044278\\
10.01	8.09044757788786\\
10.011	8.10406792427316\\
10.012	7.89435338058743\\
10.013	8.12901450104231\\
10.014	7.14196139611299\\
10.015	7.8517804726248\\
10.016	6.44918575399296\\
10.017	5.39923474664803\\
10.018	5.64621778751065\\
10.019	5.34642675696038\\
10.02	4.92906230268221\\
10.021	5.0191079450808\\
10.022	3.90211399709857\\
10.023	4.22616828624525\\
10.024	3.40670506233405\\
10.025	3.41788292168538\\
10.026	2.31346529518144\\
10.027	2.26062802850129\\
10.028	2.68489029719358\\
10.029	2.65093759663903\\
10.03	2.75958703058276\\
10.031	1.59718409066423\\
10.032	1.31817062877383\\
10.033	0.910498537263599\\
10.034	0.27568148228837\\
10.035	0.872461728723714\\
10.036	0.617463133813018\\
10.037	-0.581838845469342\\
10.038	-0.271027278344256\\
10.039	-0.737108339689584\\
10.04	-1.89855130378692\\
10.041	-0.998723285753691\\
10.042	-0.90297048907221\\
10.043	-1.22870015382602\\
10.044	-1.02962542589101\\
10.045	-1.58433937352505\\
10.046	-1.87855908727438\\
10.047	-2.11493785075049\\
10.048	-1.76355995353187\\
10.049	-3.52589130024416\\
10.05	-3.71346567951299\\
10.051	-3.99161785023052\\
10.052	-4.0180010427374\\
10.053	-3.40171885092442\\
10.054	-3.41634839020677\\
10.055	-3.43083958475252\\
10.056	-2.16733630347788\\
10.057	-2.725230174633\\
10.058	-1.55914656036878\\
10.059	-1.75486090278089\\
10.06	-1.60586827740187\\
10.061	-1.0864487690535\\
10.062	-1.11618951865276\\
10.063	-0.452755750233976\\
10.064	-1.28617321526218\\
10.065	0.387460230058053\\
10.066	0.341806272960795\\
10.067	-0.597664103102709\\
10.068	0.0148651539837914\\
10.069	0.441793894379842\\
10.07	-0.933268978992437\\
10.071	0.502111409534074\\
10.072	1.28328124027644\\
10.073	0.996416926382715\\
10.074	2.1198319716494\\
10.075	3.98030775462383\\
10.076	3.55416837952102\\
10.077	3.73942342380268\\
10.078	3.92481904518812\\
10.079	5.00986579457703\\
10.08	5.1995118817708\\
10.081	5.18192491766182\\
10.082	4.79247284301798\\
10.083	5.7974314261059\\
10.084	6.73007732529915\\
10.085	4.09575117868604\\
10.086	5.59142186031945\\
10.087	7.45177078979932\\
10.088	4.99233030181237\\
10.089	6.6914430201459\\
10.09	7.65095857508198\\
10.091	7.10968194712498\\
10.092	7.64550700446872\\
10.093	8.98847459474167\\
10.094	8.39326722531953\\
10.095	6.59227270694626\\
10.096	7.71275633867199\\
10.097	8.97457384338567\\
10.098	7.27835921842603\\
10.099	7.03457457776821\\
10.1	6.25452440454147\\
10.101	5.88901391843935\\
10.102	6.24596147566731\\
10.103	5.8357720611391\\
10.104	6.2455956906631\\
10.105	6.46670737172929\\
10.106	6.5676067000912\\
10.107	7.24423509295931\\
10.108	7.33668832787617\\
10.109	7.04481996091603\\
10.11	5.93330723667149\\
10.111	5.4659469984725\\
10.112	6.59770503334727\\
10.113	6.68453232153669\\
10.114	5.42606660931316\\
10.115	4.82960872439453\\
10.116	4.9794753705226\\
10.117	4.7761803023887\\
10.118	3.30952400720665\\
10.119	4.12055644403589\\
10.12	3.51595618409382\\
10.121	3.48455948332854\\
10.122	2.40540214568583\\
10.123	2.14947563332628\\
10.124	1.87105118053044\\
10.125	2.64384922960767\\
10.126	1.11597237595577\\
10.127	0.393644370102152\\
10.128	1.5657001055595\\
10.129	0.0930521819762689\\
10.13	0.335066960420939\\
10.131	0.519391857621365\\
10.132	-0.772960996602542\\
10.133	0.173353178704289\\
10.134	0.348154198673612\\
10.135	0.29788620197462\\
10.136	-0.522954692639203\\
10.137	0.471031567791186\\
10.138	1.49577269345706\\
10.139	2.7055920967891\\
10.14	3.20024030892887\\
10.141	2.96863919165074\\
10.142	4.91145949317406\\
10.143	5.29234012061288\\
10.144	6.24280809957321\\
10.145	7.86823335653871\\
10.146	8.52881564739834\\
10.147	9.25214415211386\\
10.148	9.98054727065956\\
10.149	10.5945979767798\\
10.15	10.253948859132\\
10.151	11.5676730736458\\
10.152	11.7674724441188\\
10.153	12.5534558669477\\
10.154	11.874087698754\\
10.155	12.8653484858942\\
10.156	12.6159537712447\\
10.157	14.0780055140257\\
10.158	13.6235182866548\\
10.159	13.2841797740724\\
10.16	12.963234930812\\
10.161	13.3128421718676\\
10.162	14.3531533165565\\
10.163	13.7695086374139\\
10.164	13.6307583101632\\
10.165	12.7190123287418\\
10.166	12.2805276260554\\
10.167	12.2460590084406\\
10.168	11.8195171199515\\
10.169	11.1927182099825\\
10.17	11.4118821102548\\
10.171	10.37725775994\\
10.172	10.7899433507531\\
10.173	9.7358126408019\\
10.174	10.341549904653\\
10.175	9.76728129453451\\
10.176	8.83304314148094\\
10.177	9.00278585738636\\
10.178	8.61500248490968\\
10.179	8.33931825474096\\
10.18	8.56295939336786\\
10.181	8.83123597532423\\
10.182	7.60645630096984\\
10.183	7.76595239187841\\
10.184	7.21193025222813\\
10.185	7.16396839666913\\
10.186	6.65440350477937\\
10.187	6.39397285502129\\
10.188	5.98555336175833\\
10.189	6.25541932394101\\
10.19	6.00357175471311\\
10.191	6.11137681529959\\
10.192	6.11464133808586\\
10.193	6.04643685456452\\
10.194	6.04111157067122\\
10.195	6.32671858499191\\
10.196	5.78150859036983\\
10.197	5.49196336623986\\
10.198	5.71848736756146\\
10.199	5.66156191603355\\
10.2	5.5824993237682\\
10.201	4.93487323753808\\
10.202	5.37878746405039\\
10.203	5.40310569534666\\
10.204	5.38641564268426\\
10.205	5.39049942799597\\
10.206	4.84214055637214\\
10.207	4.54778436084909\\
10.208	4.73486507684677\\
10.209	4.71860700912658\\
10.21	4.79458066170162\\
10.211	4.9314054559968\\
10.212	4.95114282477866\\
10.213	5.12632905097104\\
10.214	5.26125164288497\\
10.215	5.33527597138619\\
10.216	5.09165207832789\\
10.217	5.46217519145655\\
10.218	5.17118342303836\\
10.219	5.43116974502736\\
10.22	5.23494529177552\\
10.221	5.04273650777611\\
10.222	4.8044315120591\\
10.223	5.11285761454403\\
10.224	5.00864076472649\\
10.225	4.9555019559411\\
10.226	5.13614350519749\\
10.227	4.51738343342576\\
10.228	4.60276016049755\\
10.229	4.2950323537325\\
10.23	4.02362881451277\\
10.231	3.56903320646062\\
10.232	2.99377928262634\\
10.233	3.06119888544649\\
10.234	2.64634103873564\\
10.235	2.72536925249023\\
10.236	2.22039893071977\\
10.237	2.15761051394431\\
10.238	2.55391136071188\\
10.239	2.59828470384972\\
10.24	2.0469513376985\\
10.241	1.72766519578187\\
10.242	1.92926069880046\\
10.243	1.92247989144344\\
10.244	1.74637434105442\\
10.245	2.00289444832919\\
10.246	1.96696869377499\\
10.247	1.52953563385235\\
10.248	1.95579719934143\\
10.249	1.70726577853483\\
10.25	1.88856320955873\\
10.251	1.69504991533461\\
10.252	1.19880840558157\\
10.253	1.32716295237518\\
10.254	1.74676641233295\\
10.255	1.13044806313809\\
10.256	1.9265611637744\\
10.257	1.39344191517733\\
10.258	1.88431641562516\\
10.259	1.87261030166995\\
10.26	1.64380767810432\\
10.261	1.71770208190544\\
10.262	1.76415280689095\\
10.263	1.83269871455987\\
10.264	1.85987372469101\\
10.265	1.17298171033906\\
10.266	1.6907356433137\\
10.267	1.75715905619133\\
10.268	1.97783947481717\\
10.269	2.20945724737715\\
10.27	1.61723069996511\\
10.271	1.90004023989874\\
10.272	1.49716755577004\\
10.273	1.53501612938413\\
10.274	1.9478252803351\\
10.275	2.39863705567613\\
10.276	2.10571885442439\\
10.277	2.63390738664384\\
10.278	2.2577851285805\\
10.279	2.68018614430663\\
10.28	2.99524587949386\\
10.281	3.16488718025625\\
10.282	2.85886058460152\\
10.283	2.85620839651292\\
10.284	2.82085350139431\\
10.285	3.27793106754961\\
10.286	3.09419799021627\\
10.287	2.46015455175908\\
10.288	2.78948109585435\\
10.289	2.77250918137002\\
10.29	2.9486089288504\\
10.291	3.21137720591767\\
10.292	2.84265608904112\\
10.293	3.06296990318524\\
10.294	3.43545736115554\\
10.295	3.45892119361316\\
10.296	2.83745704315258\\
10.297	2.83707439959311\\
10.298	3.899592101904\\
10.299	3.4404227521743\\
10.3	3.87746581644828\\
10.301	3.86545534436696\\
10.302	3.83183296912945\\
10.303	3.84180646626724\\
10.304	4.3828485144764\\
10.305	4.11724704967196\\
10.306	4.36086968593665\\
10.307	4.91188214496995\\
10.308	4.78910593156048\\
10.309	4.89637220830748\\
10.31	5.18046522409158\\
10.311	5.4846700430653\\
10.312	5.72684521025446\\
10.313	5.73863287464659\\
10.314	5.66024457573464\\
10.315	5.87533128598048\\
10.316	6.0581315965556\\
10.317	5.22794645215242\\
10.318	5.95720024390907\\
10.319	5.51960582313399\\
10.32	5.52143126444617\\
10.321	5.69934643800863\\
10.322	5.27869007041581\\
10.323	5.32310329330578\\
10.324	5.22131472481247\\
10.325	6.42735321918168\\
10.326	5.77409872552342\\
10.327	5.92781554376445\\
10.328	5.86194014239649\\
10.329	6.16566707427041\\
10.33	6.10053940843041\\
10.331	5.62728113494136\\
10.332	6.75587144631383\\
10.333	6.19217664643978\\
10.334	6.31075177717059\\
10.335	6.61934203111264\\
10.336	6.71122494015463\\
10.337	6.87748582046741\\
10.338	6.82562097390874\\
10.339	7.21117590397871\\
10.34	7.64360345525574\\
10.341	7.8715664156743\\
10.342	7.83340623925876\\
10.343	7.75163492698523\\
10.344	8.14822973688824\\
10.345	8.1767153278758\\
10.346	8.53588991828566\\
10.347	8.31109576689966\\
10.348	8.35379190716029\\
10.349	7.98664197908288\\
10.35	8.07821300544766\\
10.351	7.7348903523314\\
10.352	7.68736417429395\\
10.353	7.32125553559574\\
10.354	6.6845609391066\\
10.355	6.96739700160079\\
10.356	7.06695954945636\\
10.357	6.44326617673078\\
10.358	6.14141084363253\\
10.359	6.47582069698476\\
10.36	5.55741212456999\\
10.361	5.66850443084306\\
10.362	5.52816126481342\\
10.363	5.17691328491819\\
10.364	5.52300811815257\\
10.365	5.02509567150098\\
10.366	5.05533569047537\\
10.367	5.09734006226819\\
10.368	5.23855698654072\\
10.369	4.98793301947774\\
10.37	5.04926418425794\\
10.371	5.46472960773082\\
10.372	5.4171020641603\\
10.373	5.52122893458694\\
10.374	5.20676561270925\\
10.375	5.70428771429817\\
10.376	5.65685458693359\\
10.377	5.66552359923705\\
10.378	6.06515742806008\\
10.379	5.320549513027\\
10.38	5.26502974424918\\
10.381	4.91221803698004\\
10.382	4.93934569645467\\
10.383	4.50749754977334\\
10.384	4.57066305871894\\
10.385	4.28808529208987\\
10.386	3.84179521486197\\
10.387	4.09517708649453\\
10.388	3.87745929519923\\
10.389	4.10914819147519\\
10.39	4.07244735611187\\
10.391	3.65122256270962\\
10.392	3.99484869080145\\
10.393	3.67713098391302\\
10.394	3.86228394132828\\
10.395	4.26906639844274\\
10.396	4.03174180258765\\
10.397	3.43719983253341\\
10.398	3.79935510425933\\
10.399	3.68953829803706\\
10.4	4.39988758154072\\
10.401	4.19436784297685\\
10.402	4.26821831387765\\
10.403	4.785356638545\\
10.404	4.23344689903007\\
10.405	4.73849895092916\\
10.406	4.58474973841545\\
10.407	4.58662629853785\\
10.408	4.86954636284839\\
10.409	4.9971582087971\\
10.41	4.82503035565139\\
10.411	5.16541071841568\\
10.412	4.33107586144403\\
10.413	4.25390540329736\\
10.414	4.64534932597172\\
10.415	3.85358299967996\\
10.416	3.88457000704103\\
10.417	3.89579934149818\\
10.418	3.64203166967751\\
10.419	3.98510866721814\\
10.42	3.53858408266729\\
10.421	3.11723382203299\\
10.422	3.168388414166\\
10.423	3.26322789698413\\
10.424	2.89149203498518\\
10.425	3.31637446498209\\
10.426	2.78140850616306\\
10.427	2.95530589721629\\
10.428	2.86216899040893\\
10.429	3.067437469605\\
10.43	3.1716225963007\\
10.431	3.29667494188426\\
10.432	3.09059393690258\\
10.433	3.47859366972931\\
10.434	3.36091251031076\\
10.435	3.47453098686993\\
10.436	3.46250698107018\\
10.437	3.55439879841097\\
10.438	3.65839859870421\\
10.439	3.89010481155884\\
10.44	3.38289747215488\\
10.441	3.25500094328669\\
10.442	3.37690023845142\\
10.443	3.3540308646875\\
10.444	3.60992479616619\\
10.445	3.06523582936718\\
10.446	2.76446875847608\\
10.447	3.06156322817226\\
10.448	3.4472098558753\\
10.449	2.57741553492802\\
10.45	2.85240793596554\\
10.451	3.04360459802329\\
10.452	2.92140067098084\\
10.453	2.90074197745406\\
10.454	2.84714289229767\\
10.455	3.01969821675094\\
10.456	2.52974153873247\\
10.457	2.55086467604495\\
10.458	2.97241021118409\\
10.459	3.48217896949475\\
10.46	3.1155842672754\\
10.461	3.16190111702523\\
10.462	3.10553210342525\\
10.463	2.57972357145592\\
10.464	2.63963951624403\\
10.465	2.48108666910802\\
10.466	2.19058606773067\\
10.467	1.57985517556559\\
10.468	1.15081527383784\\
10.469	0.759675813452141\\
10.47	0.796610178259606\\
10.471	0.27667212960867\\
10.472	0.435919498753819\\
10.473	0.064983716007859\\
10.474	-0.130260177091039\\
10.475	0.0739182288920901\\
10.476	-0.152115943395387\\
10.477	-0.148945255507471\\
10.478	-0.238778403792757\\
10.479	-0.320950399992384\\
10.48	-0.465544364745902\\
10.481	-0.428860459906801\\
10.482	-0.822470206351177\\
10.483	-0.328304705599244\\
10.484	-0.89353469416676\\
10.485	-0.455836663026538\\
10.486	-0.483227506591525\\
10.487	-0.56190092132973\\
10.488	-0.4588198196127\\
10.489	-0.337378773380493\\
10.49	-0.196205540765661\\
10.491	0.741620720089593\\
10.492	0.200672395866867\\
10.493	0.379020072910755\\
10.494	0.575610392510953\\
10.495	1.2827428093211\\
10.496	0.950707258611509\\
10.497	1.58464393418407\\
10.498	1.65398166760965\\
10.499	1.74707343330716\\
10.5	1.74661658092139\\
10.501	1.84809816054164\\
10.502	2.03403821980538\\
10.503	1.80097773091847\\
10.504	2.35649730992495\\
10.505	1.45618195742362\\
10.506	2.59478124627163\\
10.507	1.8948555356719\\
10.508	1.92398379438635\\
10.509	2.06811660448604\\
10.51	1.84116838014678\\
10.511	1.97507331966449\\
10.512	1.78393260916574\\
10.513	1.80366142514875\\
10.514	1.78506935176073\\
10.515	1.14429468319519\\
10.516	1.68042167228791\\
10.517	1.26558947629042\\
10.518	1.54425422544328\\
10.519	1.39544897007406\\
10.52	1.11901942470556\\
10.521	1.71199303479757\\
10.522	1.81085985541237\\
10.523	1.34970269534458\\
10.524	2.24340415316813\\
10.525	2.15238817528105\\
10.526	1.97934999988187\\
10.527	2.60568994448764\\
10.528	2.69928796810338\\
10.529	2.52795092528548\\
10.53	3.04722342417066\\
10.531	2.95151545474246\\
10.532	2.90830794603517\\
10.533	2.92868569249498\\
10.534	2.80351915417775\\
10.535	2.32913569700308\\
10.536	2.15556258365032\\
10.537	2.42978813697874\\
10.538	2.22514645799985\\
10.539	1.96773243363432\\
10.54	1.73659755944126\\
10.541	1.70574560122083\\
10.542	1.65388218469489\\
10.543	1.58342864537491\\
10.544	1.54353940675869\\
10.545	1.09948442743693\\
10.546	1.21653810153138\\
10.547	0.847179854709779\\
10.548	1.23172657527199\\
10.549	1.35125950183394\\
10.55	1.37810320274959\\
10.551	1.40647350255562\\
10.552	1.09174622026565\\
10.553	1.39857761928012\\
10.554	1.70874012141525\\
10.555	1.44185316729284\\
10.556	1.85171286684309\\
10.557	2.83433085098159\\
10.558	2.68305548482791\\
10.559	2.36222286991043\\
10.56	2.30940455177862\\
10.561	1.72514372718727\\
10.562	2.77577931605293\\
10.563	2.84197896533237\\
10.564	2.63324140947216\\
10.565	2.12284683778032\\
10.566	2.14371565360148\\
10.567	2.41213876923185\\
10.568	1.86467736425944\\
10.569	1.52540285196134\\
10.57	1.57013262087776\\
10.571	0.96030207309709\\
10.572	0.681201118322221\\
10.573	0.95667345918752\\
10.574	0.574884319510652\\
10.575	1.47268969854581\\
10.576	0.185078070423259\\
10.577	0.271255817042217\\
10.578	-0.00669264436723438\\
10.579	0.497096616293192\\
10.58	-0.524184247294563\\
10.581	-0.406025130043375\\
10.582	-0.371651448920119\\
10.583	0.516285961480406\\
10.584	0.471271186872116\\
10.585	-0.226763438242862\\
10.586	0.430214835936454\\
10.587	-0.399031752739553\\
10.588	-0.342126721650139\\
10.589	0.660908588280272\\
10.59	0.402271351512347\\
10.591	0.227778703526063\\
10.592	-0.25345905056512\\
10.593	0.0117694399209398\\
10.594	0.0942471252009227\\
10.595	0.273974188921883\\
10.596	0.401309527973282\\
10.597	-0.338012971729334\\
10.598	-0.474116308343618\\
10.599	0.327360800180287\\
10.6	-0.423887230574685\\
10.601	0.235984482841857\\
10.602	-0.00768177219114818\\
10.603	-0.155115147778666\\
10.604	0.134906098690699\\
10.605	-0.065707878937971\\
10.606	0.349257325558369\\
10.607	0.329246975485695\\
10.608	-0.0301147622792612\\
10.609	0.480636155611982\\
10.61	0.0668300617837119\\
10.611	1.14032226672278\\
10.612	0.668822846563494\\
10.613	1.38533146393428\\
10.614	1.47423692116189\\
10.615	1.32516194497877\\
10.616	1.28060034298573\\
10.617	1.1944005042433\\
10.618	1.09195686544652\\
10.619	1.36283872695687\\
10.62	0.959088473109304\\
10.621	1.29268279856116\\
10.622	1.22642658493177\\
10.623	0.952427750720631\\
10.624	0.925043395689499\\
10.625	0.258125066316211\\
10.626	0.508693727616389\\
10.627	0.473558775620738\\
10.628	0.225024326874959\\
10.629	-0.607287831996238\\
10.63	-0.655445559335107\\
10.631	-0.830784932318586\\
10.632	-1.19504606430276\\
10.633	-1.41265459566841\\
10.634	-1.56621304036602\\
10.635	-1.5199450183481\\
10.636	-1.90754952475785\\
10.637	-1.93726420853952\\
10.638	-2.2815824855694\\
10.639	-1.91575597268701\\
10.64	-2.10955380879621\\
10.641	-2.1442672660359\\
10.642	-1.59981697730945\\
10.643	-1.39269927101729\\
10.644	-0.589778257008689\\
10.645	-0.892734865932063\\
10.646	-0.198570090079052\\
10.647	0.369597805980995\\
10.648	0.56238190171743\\
10.649	0.241806334569283\\
10.65	0.629073835091788\\
10.651	1.41013525996335\\
10.652	0.79694757643928\\
10.653	0.709268886358842\\
10.654	0.871853800550014\\
10.655	0.794587784457264\\
10.656	0.401627320816829\\
10.657	0.488659741393711\\
10.658	-0.116064493878675\\
10.659	-0.0674557903193218\\
10.66	0.0363270985724\\
10.661	-0.153980123473552\\
10.662	-0.769606439244725\\
10.663	-1.51737729241931\\
10.664	-1.52296872096208\\
10.665	-1.72944491877011\\
10.666	-2.56840537381886\\
10.667	-1.62321498435843\\
10.668	-2.49031005333265\\
10.669	-3.01704124095879\\
10.67	-2.29702995363214\\
10.671	-2.19433629419709\\
10.672	-1.73763485811402\\
10.673	-1.13814648372634\\
10.674	-1.20480578832134\\
10.675	-0.523163104229923\\
10.676	-0.294676462932095\\
10.677	0.185661829839404\\
10.678	0.60680615341446\\
10.679	0.926053751148274\\
10.68	0.123618729897402\\
10.681	0.408789176807147\\
10.682	0.0415678626626388\\
10.683	0.04589187812023\\
10.684	-0.365627906637002\\
10.685	-0.335315689594225\\
10.686	-0.477860841918854\\
10.687	-0.866605986522501\\
10.688	-0.738732750780798\\
10.689	-1.27276290502053\\
10.69	-1.60347581364075\\
10.691	-1.30932561763715\\
10.692	-1.95666726030567\\
10.693	-2.28564973089059\\
10.694	-2.13563928860106\\
10.695	-2.46058788120865\\
10.696	-3.19196404483832\\
10.697	-2.66814096731408\\
10.698	-3.53767075485374\\
10.699	-2.93104781428615\\
10.7	-3.85857171072854\\
10.701	-3.27813471558174\\
10.702	-4.3128503321165\\
10.703	-4.39686203328308\\
10.704	-3.6953362482691\\
10.705	-3.43763635612393\\
10.706	-3.36506282143802\\
10.707	-3.62162244763336\\
10.708	-2.7483297212909\\
10.709	-2.89627642299286\\
10.71	-3.00808933665203\\
10.711	-2.08220078550472\\
10.712	-1.66839446973071\\
10.713	-1.52421513932276\\
10.714	-1.56580066649755\\
10.715	-1.57262116523391\\
10.716	-1.36185969762987\\
10.717	-1.24845952767021\\
10.718	-1.47786574759596\\
10.719	-2.11302096892286\\
10.72	-2.88856581631481\\
10.721	-2.86824882362995\\
10.722	-2.1020814901123\\
10.723	-2.75806176640724\\
10.724	-2.8981658995641\\
10.725	-2.28859737467111\\
10.726	-2.05138653034872\\
10.727	-2.53664198495791\\
10.728	-3.07414098463899\\
10.729	-2.22167564836659\\
10.73	-3.36378085842559\\
10.731	-2.29887822124231\\
10.732	-2.46251315253415\\
10.733	-2.94424593972801\\
10.734	-0.72769690824947\\
10.735	-1.6763712317871\\
10.736	-1.66166482094606\\
10.737	-1.38271736577553\\
10.738	-0.532560981610054\\
10.739	-0.827384826265465\\
10.74	-0.610771991866798\\
10.741	-1.24389354703395\\
10.742	-1.46955354139076\\
10.743	-0.549630624730909\\
10.744	-1.39499435724679\\
10.745	-0.308492628725681\\
10.746	-1.27055578912341\\
10.747	-0.976233773899736\\
10.748	-1.51373144600947\\
10.749	-1.54478026598211\\
10.75	-1.53070528953647\\
10.751	-1.96903144819996\\
10.752	-2.32327251443797\\
10.753	-2.47201646955052\\
10.754	-3.9259275287959\\
10.755	-3.32689551050365\\
10.756	-4.14152212151497\\
10.757	-4.82783260734947\\
10.758	-5.00881655612023\\
10.759	-4.33663696969205\\
10.76	-5.10577310916222\\
10.761	-4.68923993120311\\
10.762	-3.32923832452371\\
10.763	-3.51641245946254\\
10.764	-3.0290097732403\\
10.765	-2.79713756782058\\
10.766	-2.64273373973713\\
10.767	-2.62402213549532\\
10.768	-2.09887845266128\\
10.769	-1.24585125367296\\
10.77	-1.42590649858479\\
10.771	-1.43468924846093\\
10.772	-1.12933152118709\\
10.773	-2.19484205956616\\
10.774	-2.17503806326941\\
10.775	-2.54053623019606\\
10.776	-2.89122289779588\\
10.777	-3.41024533749003\\
10.778	-3.3955737432924\\
10.779	-4.22856912225116\\
10.78	-4.67992826456908\\
10.781	-5.10569434674387\\
10.782	-5.95060987057803\\
10.783	-6.51534209026342\\
10.784	-6.98493640458226\\
10.785	-7.74043462005354\\
10.786	-9.50984578709455\\
10.787	-10.2821021358093\\
10.788	-9.98595172363342\\
10.789	-10.7150111597372\\
10.79	-11.1575332336644\\
10.791	-12.0458091402905\\
10.792	-11.8240423567335\\
10.793	-10.7460769299268\\
10.794	-10.3615341461007\\
10.795	-7.89601599748421\\
10.796	-6.63271017926587\\
10.797	-5.83358943772522\\
10.798	-5.43488900206052\\
10.799	-4.3993260666392\\
10.8	-3.81350993708581\\
10.801	-3.16033633473123\\
10.802	-2.412907901607\\
10.803	-2.65090065737256\\
10.804	-2.10480649243051\\
10.805	-2.75144805391354\\
10.806	-3.02007481848685\\
10.807	-3.63775072144262\\
10.808	-4.12389888583613\\
10.809	-4.39225431310135\\
10.81	-4.95306284783699\\
10.811	-5.85688842468484\\
10.812	-6.08388365258438\\
10.813	-6.68162282110427\\
10.814	-6.43854886124516\\
10.815	-7.36989735860818\\
10.816	-9.37366364263644\\
10.817	-8.90139467679552\\
10.818	-10.8228621704344\\
10.819	-11.7844112510957\\
10.82	-13.2072040585753\\
10.821	-13.8598080568625\\
10.822	-15.2022700700921\\
10.823	-19.1790003694161\\
10.824	-19.1324886009341\\
10.825	-24.4733484735232\\
10.826	-31.0513714274228\\
10.827	-24.6386860652518\\
10.828	-22.0496137276222\\
10.829	-14.524570056692\\
10.83	-10.9118035638653\\
10.831	-9.14824058555985\\
10.832	-9.35434165380364\\
10.833	-8.25140745836283\\
10.834	-9.02434238256855\\
10.835	-9.06767986058026\\
10.836	-6.69607827308439\\
10.837	-7.57547877314909\\
10.838	-6.78723431005751\\
10.839	-7.6515531199249\\
10.84	-7.93348369750416\\
10.841	-7.40493048035162\\
10.842	-7.30933364270103\\
10.843	-8.89179398818476\\
10.844	-7.5987094188951\\
10.845	-10.0042201465643\\
10.846	-9.35332794913602\\
10.847	-10.381734720977\\
10.848	-10.8134915595575\\
10.849	-11.2809931362527\\
10.85	-11.6665742998788\\
10.851	-12.8791570268905\\
10.852	-15.1476155170444\\
10.853	-13.8144835825335\\
10.854	-11.9534994217495\\
10.855	-17.5998342826457\\
10.856	-18.7875955861984\\
10.857	-14.4283398013754\\
10.858	-15.8594322870316\\
10.859	-11.9528560690303\\
10.86	-9.10821524271127\\
10.861	-9.54120786983952\\
10.862	-9.55812665050434\\
10.863	-8.62621464984768\\
10.864	-8.20946779757663\\
10.865	-7.84918308265688\\
10.866	-8.83512252098892\\
10.867	-8.80247355217178\\
10.868	-7.66203688456972\\
10.869	-9.12170398079692\\
10.87	-8.21522162882848\\
10.871	-9.67134161581075\\
10.872	-10.1666708639119\\
10.873	-10.3926728520272\\
10.874	-10.3226611029336\\
10.875	-10.3318525823155\\
10.876	-11.5154412666378\\
10.877	-13.1920369438785\\
10.878	-12.0666372408697\\
10.879	-14.6350884346588\\
10.88	-13.1837773870422\\
10.881	-15.0810622987788\\
10.882	-17.3075864511672\\
10.883	-19.8172394702999\\
10.884	-19.8529277187326\\
10.885	-18.7461890399291\\
10.886	-16.3658313304718\\
10.887	-13.7591757099566\\
10.888	-14.4683879505461\\
10.889	-14.9489373816414\\
10.89	-11.6250608907916\\
10.891	-10.341940925008\\
10.892	-8.73811542181435\\
10.893	-8.54619638489456\\
10.894	-7.78319968682898\\
10.895	-6.66017510643353\\
10.896	-7.08910608737692\\
10.897	-7.15386641795962\\
10.898	-6.78005160345563\\
10.899	-7.6648992137761\\
10.9	-7.64668595282873\\
10.901	-7.75633235327625\\
10.902	-8.69811657276762\\
10.903	-8.51910335546711\\
10.904	-8.37509616942503\\
10.905	-8.85619304402569\\
10.906	-9.5927940001225\\
10.907	-9.21734001474782\\
10.908	-9.8038228175792\\
10.909	-10.1595665905992\\
10.91	-10.0171223212129\\
10.911	-10.8959135527077\\
10.912	-11.9267921855353\\
10.913	-12.9062735270335\\
10.914	-14.1080783279899\\
10.915	-13.2619359793531\\
10.916	-13.356991121453\\
10.917	-15.4513133939216\\
10.918	-15.6183109139426\\
10.919	-11.2663130453306\\
10.92	-12.3986756219477\\
10.921	-11.100851841524\\
10.922	-10.9112897328576\\
10.923	-10.90582975471\\
10.924	-12.0390897909509\\
10.925	-11.0038006999887\\
10.926	-10.6228109264325\\
10.927	-9.50625739704144\\
10.928	-9.62970046819279\\
10.929	-11.0547044207466\\
10.93	-13.1126680126231\\
10.931	-11.9242225994957\\
10.932	-14.0326680010737\\
10.933	-13.7562089263184\\
10.934	-13.7188181658365\\
10.935	-14.6848150684072\\
10.936	-14.1259248785996\\
10.937	-13.6769293007752\\
10.938	-15.3443990620407\\
10.939	-15.4371418003599\\
10.94	-13.9103177291914\\
10.941	-15.3227316488256\\
10.942	-14.105230587274\\
10.943	-12.0448242225954\\
10.944	-9.67407447553276\\
10.945	-8.23652079879766\\
10.946	-7.52381302508176\\
10.947	-7.24556804967756\\
10.948	-6.91919786121632\\
10.949	-6.55463506267663\\
10.95	-6.55718288764678\\
10.951	-6.38862660728488\\
10.952	-6.45345466457698\\
10.953	-7.14112981698882\\
10.954	-6.21648647274039\\
10.955	-5.67300372600732\\
10.956	-7.33697182611676\\
10.957	-7.0713567840058\\
10.958	-6.95098488609279\\
10.959	-9.0507493340478\\
10.96	-9.31082175152074\\
10.961	-9.80906719031525\\
10.962	-12.7181826918882\\
10.963	-15.4281609004133\\
10.964	-15.4488622832629\\
10.965	-23.5997783135437\\
10.966	-27.5972488681166\\
10.967	-24.6835090575896\\
10.968	-29.6399950425255\\
10.969	-17.4594123495132\\
10.97	-14.241315175517\\
10.971	-14.9967671533261\\
10.972	-12.7256763975098\\
10.973	-12.4987607062168\\
10.974	-11.4761951717978\\
10.975	-10.0582378341625\\
10.976	-10.5069784523595\\
10.977	-7.46005671964268\\
10.978	-7.6047266497706\\
10.979	-8.09086039165142\\
10.98	-6.36624004933719\\
10.981	-5.85207072763135\\
10.982	-6.98996332179819\\
10.983	-5.82022411806049\\
10.984	-7.39429620051141\\
10.985	-5.39998368544784\\
10.986	-6.49917935309765\\
10.987	-7.33963638716612\\
10.988	-9.80229185272669\\
10.989	-11.7754875913517\\
10.99	-11.2473706585834\\
10.991	-15.9916314910951\\
10.992	-14.5272698050219\\
10.993	-19.9987962392439\\
10.994	-18.1684419593117\\
10.995	-17.9950335834462\\
10.996	-15.3040528852599\\
10.997	-14.3578101171228\\
10.998	-15.5677644479787\\
10.999	-11.1204283096394\\
11	-9.78138334921334\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]%, mark size=2.5pt, mark=+, mark options={solid, mycolor1}
  table[row sep=crcr]{%
11	-9.78138334921334\\
11.001	-9.35572217648026\\
11.002	-10.6410835597291\\
11.003	-9.06132780483519\\
11.004	-8.67993423063632\\
11.005	-8.45466495812527\\
11.006	-6.57959441240747\\
11.007	-5.43863927680811\\
11.008	-7.52508529788928\\
11.009	-6.85613717114381\\
11.01	-6.31402893653132\\
11.011	-7.24884164583637\\
11.012	-6.57013957589434\\
11.013	-10.8702199307659\\
11.014	-10.8351482822237\\
11.015	-10.8566097593295\\
11.016	-12.3860525196057\\
11.017	-13.9148523574095\\
11.018	-14.5577842934533\\
11.019	-13.6978405738694\\
11.02	-14.1462424603683\\
11.021	-14.8020441285999\\
11.022	-12.4502934465239\\
11.023	-13.8833689851202\\
11.024	-13.2764187832132\\
11.025	-10.0918839013886\\
11.026	-10.0384639787807\\
11.027	-9.34289401790945\\
11.028	-8.11765109935185\\
11.029	-7.73020895323442\\
11.03	-6.86313401710846\\
11.031	-7.36185983215432\\
11.032	-6.88823196376421\\
11.033	-6.11900598222909\\
11.034	-6.35878007997633\\
11.035	-6.74514222132184\\
11.036	-6.07615199290326\\
11.037	-6.55033549437529\\
11.038	-5.12684017656765\\
11.039	-5.94421002456085\\
11.04	-6.09695890902466\\
11.041	-7.02695625874165\\
11.042	-7.28076325822462\\
11.043	-7.52445420404896\\
11.044	-7.66692236436403\\
11.045	-9.67558356267532\\
11.046	-9.25839715037679\\
11.047	-10.5811226115651\\
11.048	-12.0287697663255\\
11.049	-12.1052878709833\\
11.05	-11.9449429793735\\
11.051	-12.0447685271401\\
11.052	-11.7411771915219\\
11.053	-10.8120896128714\\
11.054	-10.4693688042256\\
11.055	-9.40113997466108\\
11.056	-9.119321214533\\
11.057	-8.56053001478737\\
11.058	-8.11771932217369\\
11.059	-7.97977767036747\\
11.06	-7.35025179167425\\
11.061	-7.22612720378726\\
11.062	-7.85576346614471\\
11.063	-6.89111924825304\\
11.064	-7.23664600589657\\
11.065	-7.49034629406354\\
11.066	-7.66950284022532\\
11.067	-7.58016449960456\\
11.068	-7.44192045300342\\
11.069	-8.03962957290238\\
11.07	-9.62775277775284\\
11.071	-10.3407948843721\\
11.072	-9.1579542336059\\
11.073	-11.8479897220611\\
11.074	-13.2393224425046\\
11.075	-13.6847671266318\\
11.076	-13.4486193660352\\
11.077	-13.3921503352816\\
11.078	-13.4484594994456\\
11.079	-13.5048794220506\\
11.08	-12.4280562192276\\
11.081	-11.2833801699369\\
11.082	-10.9218108167094\\
11.083	-9.98247361675001\\
11.084	-10.7882876245282\\
11.085	-8.93820174122088\\
11.086	-9.15290219193465\\
11.087	-8.9270803215828\\
11.088	-9.26087707114766\\
11.089	-8.4351172216854\\
11.09	-8.21834666757896\\
11.091	-8.24834567516573\\
11.092	-7.61243352459954\\
11.093	-7.40769994049953\\
11.094	-6.89219827141294\\
11.095	-7.77181230891916\\
11.096	-7.36402679373278\\
11.097	-8.64042355334976\\
11.098	-8.55410703872001\\
11.099	-7.30570648628755\\
11.1	-9.17286862234481\\
11.101	-8.96293187096493\\
11.102	-9.92859709413803\\
11.103	-12.098260139901\\
11.104	-13.6181490285225\\
11.105	-11.5311011054225\\
11.106	-13.8723207935737\\
11.107	-15.8620168913865\\
11.108	-17.1646170552633\\
11.109	-20.1878990303516\\
11.11	-17.1721973583366\\
11.111	-14.4144482691047\\
11.112	-16.0256595221163\\
11.113	-12.7356504671953\\
11.114	-11.9691156578478\\
11.115	-11.3800917904328\\
11.116	-11.3147849142098\\
11.117	-9.29057653549253\\
11.118	-8.84327768329755\\
11.119	-8.13203665141814\\
11.12	-9.2136491759958\\
11.121	-9.90577897834071\\
11.122	-9.40516141628908\\
11.123	-8.120893812267\\
11.124	-7.53986528565454\\
11.125	-7.09458065344243\\
11.126	-6.88435999657023\\
11.127	-7.54953357476168\\
11.128	-6.7880889034999\\
11.129	-7.570037174731\\
11.13	-6.36145974030364\\
11.131	-6.93230425242276\\
11.132	-7.24719593213778\\
11.133	-8.22020311730798\\
11.134	-8.63588483584356\\
11.135	-8.2766474428831\\
11.136	-9.9882038135095\\
11.137	-11.9537144574329\\
11.138	-11.5752383448158\\
11.139	-17.26328414163\\
11.14	-14.9348968360059\\
11.141	-14.7878838005218\\
11.142	-15.4882623088754\\
11.143	-14.6364897415197\\
11.144	-12.4348289838197\\
11.145	-11.7042458402535\\
11.146	-9.92560790219479\\
11.147	-9.35789372690144\\
11.148	-9.65322761668361\\
11.149	-7.49716849800109\\
11.15	-8.09280495708127\\
11.151	-7.36374660236675\\
11.152	-6.60902852497961\\
11.153	-5.31042683270944\\
11.154	-5.45866363993774\\
11.155	-3.77681982987009\\
11.156	-5.23761515486566\\
11.157	-5.60434872389742\\
11.158	-4.52464896600332\\
11.159	-3.23876631432152\\
11.16	-4.28346538690469\\
11.161	-5.15568222001757\\
11.162	-4.41877482411145\\
11.163	-5.82863258213683\\
11.164	-6.18292639967355\\
11.165	-6.90762858983757\\
11.166	-9.54916130686579\\
11.167	-9.20555874247913\\
11.168	-12.1282768181515\\
11.169	-14.8917383653224\\
11.17	-12.6567058158388\\
11.171	-14.5619726558496\\
11.172	-11.9598484501949\\
11.173	-11.5252799962167\\
11.174	-13.1536100119753\\
11.175	-10.2312222886279\\
11.176	-9.84233629747941\\
11.177	-9.18338375919907\\
11.178	-7.3640039618756\\
11.179	-7.61196899538789\\
11.18	-5.66229252791899\\
11.181	-5.93007299304219\\
11.182	-5.08471949652094\\
11.183	-4.09148949120916\\
11.184	-3.12636474342854\\
11.185	-2.86604559946957\\
11.186	-2.30257290820653\\
11.187	-2.58760799927483\\
11.188	-2.36893226636261\\
11.189	-2.38724880078983\\
11.19	-2.61165822592046\\
11.191	-1.79836565767403\\
11.192	-2.15808453295623\\
11.193	-1.50709654049059\\
11.194	-2.57008606535174\\
11.195	-2.05046006489927\\
11.196	-1.76198423055379\\
11.197	-2.24518467143112\\
11.198	-2.20758117948914\\
11.199	-3.3226162881799\\
11.2	-3.79716415271904\\
11.201	-4.0364669253818\\
11.202	-3.29857660877182\\
11.203	-3.8701075016962\\
11.204	-4.25393149145356\\
11.205	-4.2698489419247\\
11.206	-3.8870539295912\\
11.207	-4.02617344644671\\
11.208	-3.71374636302693\\
11.209	-4.33456686389795\\
11.21	-3.47392748235634\\
11.211	-3.3056957970326\\
11.212	-3.62607141078625\\
11.213	-1.9522705240059\\
11.214	-1.33839553044548\\
11.215	-1.98262226164502\\
11.216	-1.07990610704558\\
11.217	-1.22191486239615\\
11.218	-1.00641325446643\\
11.219	-0.448779922719638\\
11.22	-0.595863638437613\\
11.221	-0.638830097530409\\
11.222	-1.08195334716465\\
11.223	-0.557840069416123\\
11.224	-0.534575897355836\\
11.225	-1.60617171097272\\
11.226	-1.29410829344447\\
11.227	-1.66806876858877\\
11.228	-2.52977042574439\\
11.229	-2.2678632007877\\
11.23	-2.71500357409066\\
11.231	-3.46960461016394\\
11.232	-2.14337503848981\\
11.233	-2.28264952674576\\
11.234	-2.69401437222837\\
11.235	-1.8950397733455\\
11.236	-1.30216191590593\\
11.237	-1.71674410128205\\
11.238	-1.55986535756307\\
11.239	-0.892883269202528\\
11.24	-1.2873284928192\\
11.241	-1.09164078509592\\
11.242	-0.773031619359365\\
11.243	-0.655767897980091\\
11.244	-1.12559237114283\\
11.245	0.132196452797643\\
11.246	0.40678234039968\\
11.247	-0.229406153521907\\
11.248	-0.255749157623768\\
11.249	0.63062576475965\\
11.25	0.128264475124197\\
11.251	0.872035514208818\\
11.252	0.272171493544924\\
11.253	0.342684419661367\\
11.254	0.0575734516747985\\
11.255	0.0193580247804164\\
11.256	-0.00275535204867339\\
11.257	-0.255144248774414\\
11.258	-0.993912715027484\\
11.259	-0.549996875985883\\
11.26	-1.62573418999096\\
11.261	-1.35872784362915\\
11.262	-2.01142846957313\\
11.263	-2.26984345939694\\
11.264	-1.82329209221211\\
11.265	-1.72675032855251\\
11.266	-2.42527336463921\\
11.267	-2.05435723313843\\
11.268	-2.07623541980659\\
11.269	-1.76615871183053\\
11.27	-1.62682084064837\\
11.271	-1.04248888644847\\
11.272	-1.20543262907685\\
11.273	-2.27986173440393\\
11.274	-1.06271474512278\\
11.275	-0.802166369213701\\
11.276	-1.07815928539124\\
11.277	-0.660865507561489\\
11.278	-1.68597231600391\\
11.279	-1.02315389967405\\
11.28	-1.5101331228001\\
11.281	-1.14460232348278\\
11.282	-2.40523031474739\\
11.283	-2.30367740139548\\
11.284	-2.22826716777249\\
11.285	-2.55334599271539\\
11.286	-1.54257539062328\\
11.287	-2.95785974067714\\
11.288	-2.79953045549025\\
11.289	-3.42162616023815\\
11.29	-3.5907686926493\\
11.291	-3.8465017762928\\
11.292	-3.13840018083108\\
11.293	-2.98299313155509\\
11.294	-3.53405718670997\\
11.295	-3.24457031790254\\
11.296	-3.39945642821169\\
11.297	-2.46005588019209\\
11.298	-2.94729284160803\\
11.299	-2.58091665446501\\
11.3	-3.33072987409234\\
11.301	-2.23396283693111\\
11.302	-2.35232900090301\\
11.303	-1.90759391425459\\
11.304	-2.1902036779764\\
11.305	-2.25732140966453\\
11.306	-2.07317175769799\\
11.307	-1.96800893817691\\
11.308	-1.75145447670634\\
11.309	-1.2293632433321\\
11.31	-1.39807689221173\\
11.311	-1.76900426843405\\
11.312	-1.65678948202124\\
11.313	-1.51956092937616\\
11.314	-1.84298426772977\\
11.315	-2.07025720187083\\
11.316	-2.18970610318878\\
11.317	-2.07094899912479\\
11.318	-2.48115660700437\\
11.319	-3.08984267785399\\
11.32	-2.80888627917408\\
11.321	-2.58317592069878\\
11.322	-3.40546860553982\\
11.323	-3.02810057956977\\
11.324	-3.10578043835311\\
11.325	-3.80097954477586\\
11.326	-3.41308159801758\\
11.327	-3.21892686616005\\
11.328	-2.79070185970967\\
11.329	-3.38680833991274\\
11.33	-2.860775890775\\
11.331	-2.05336893251956\\
11.332	-2.43274265361674\\
11.333	-1.95852782675384\\
11.334	-2.12700219388344\\
11.335	-1.51642044823416\\
11.336	-1.80266373477943\\
11.337	-1.78460792854425\\
11.338	-1.57563555594778\\
11.339	-1.44354119935022\\
11.34	-1.70018584397981\\
11.341	-1.41440064710655\\
11.342	-1.85119376437603\\
11.343	-1.96432625098734\\
11.344	-1.4697857417675\\
11.345	-1.89449361364726\\
11.346	-2.44068929349238\\
11.347	-2.84152638843209\\
11.348	-2.73525570881824\\
11.349	-3.14738832095551\\
11.35	-2.86717883061973\\
11.351	-2.31051509423503\\
11.352	-3.00079237368304\\
11.353	-2.99512995041931\\
11.354	-2.4426591794476\\
11.355	-1.99601807265554\\
11.356	-2.38341050564055\\
11.357	-2.24933043140116\\
11.358	-1.34804769344715\\
11.359	-1.48927978842686\\
11.36	-1.33983947163928\\
11.361	0.0593855949075817\\
11.362	0.197723870991211\\
11.363	0.420459653449683\\
11.364	0.885682516768213\\
11.365	0.57232611837518\\
11.366	1.19126183525722\\
11.367	1.43085980058304\\
11.368	1.35369582041\\
11.369	1.27559444384963\\
11.37	1.52809772320069\\
11.371	1.8094877591275\\
11.372	1.7632490862231\\
11.373	1.66403458386649\\
11.374	1.08630630277189\\
11.375	0.643620998449521\\
11.376	0.011398158057105\\
11.377	-0.108038627916656\\
11.378	-0.970456965674607\\
11.379	-2.00471890939887\\
11.38	-2.02023717775869\\
11.381	-1.8810849278801\\
11.382	-2.40662138007318\\
11.383	-2.41420571675523\\
11.384	-2.41340271844874\\
11.385	-1.64900593008616\\
11.386	-2.40980241759816\\
11.387	-2.01217092661867\\
11.388	-2.98798726149837\\
11.389	-2.52167784563019\\
11.39	-2.31511339992223\\
11.391	-1.74607292267653\\
11.392	-1.84864855416711\\
11.393	-1.83460759138779\\
11.394	-1.54950382120472\\
11.395	-1.56373304090899\\
11.396	-1.17619911446071\\
11.397	-1.50101483898126\\
11.398	-0.333770448713224\\
11.399	-0.598154110131368\\
11.4	-0.700474024823166\\
11.401	-0.553101874699031\\
11.402	0.836763543840704\\
11.403	0.45730188621485\\
11.404	-0.00744238913567585\\
11.405	0.360962032985817\\
11.406	-0.366716512319108\\
11.407	0.0524730877679502\\
11.408	0.0847772953853223\\
11.409	0.313918557866472\\
11.41	0.478360460517003\\
11.411	0.61151747016094\\
11.412	0.287256450639759\\
11.413	-0.0723542774881381\\
11.414	0.272767838556156\\
11.415	0.486359714203992\\
11.416	0.64622388767183\\
11.417	0.433385833339507\\
11.418	0.7289580597499\\
11.419	0.326350138382416\\
11.42	0.542372035989722\\
11.421	1.23223416040334\\
11.422	1.05032253464525\\
11.423	1.58846583265566\\
11.424	0.781370008802867\\
11.425	1.73815003832839\\
11.426	1.30893192376753\\
11.427	1.0760602291911\\
11.428	1.07113223708835\\
11.429	1.98995893098034\\
11.43	1.85787005682816\\
11.431	1.56619501764981\\
11.432	1.24915612573886\\
11.433	1.66782716623614\\
11.434	1.15096060107143\\
11.435	1.00362112684741\\
11.436	0.541362227375153\\
11.437	1.15103030067068\\
11.438	1.01274891545823\\
11.439	0.45397321140468\\
11.44	0.0811083470794358\\
11.441	0.180507228455681\\
11.442	0.197094035982275\\
11.443	0.501028936931867\\
11.444	-0.334942926369706\\
11.445	0.519573174065748\\
11.446	0.250632432911175\\
11.447	0.501408496911289\\
11.448	0.292513719889946\\
11.449	0.0229013787767016\\
11.45	0.602299884109648\\
11.451	0.603442756128139\\
11.452	0.989759292580956\\
11.453	1.48309519689055\\
11.454	1.14779185355228\\
11.455	1.79869627619666\\
11.456	1.70311730929303\\
11.457	0.990887700959291\\
11.458	1.50992788112533\\
11.459	1.04122937519053\\
11.46	1.52653947367764\\
11.461	1.49198457710916\\
11.462	1.63911136870603\\
11.463	1.627205840614\\
11.464	1.97868084472167\\
11.465	1.517235698318\\
11.466	1.90217638498594\\
11.467	2.06345201856429\\
11.468	2.38494934340908\\
11.469	1.19866008012174\\
11.47	1.77796271922897\\
11.471	1.87005009269711\\
11.472	0.983751366732967\\
11.473	0.388444571543026\\
11.474	0.154825430976395\\
11.475	-0.265519824634936\\
11.476	0.0330161219110252\\
11.477	-0.138204555777264\\
11.478	0.372846159694035\\
11.479	-0.352950966164101\\
11.48	0.610688047254087\\
11.481	0.263149213705091\\
11.482	0.571141328482888\\
11.483	0.0943357435359218\\
11.484	0.216400394413974\\
11.485	0.540309513147946\\
11.486	0.227943145959976\\
11.487	0.222860313226533\\
11.488	0.600035128499698\\
11.489	0.0934542287702556\\
11.49	0.437303793988633\\
11.491	0.563862011307478\\
11.492	0.979833514735375\\
11.493	0.587588516262436\\
11.494	1.06971938098626\\
11.495	1.2709322587468\\
11.496	0.73745258382003\\
11.497	0.90205886149289\\
11.498	0.746766296876743\\
11.499	0.918671633449691\\
11.5	0.734279814057146\\
11.501	-0.0237747097049592\\
11.502	-0.0388752868668334\\
11.503	0.424130505417999\\
11.504	0.115458075500491\\
11.505	-0.00493338325277648\\
11.506	-0.481464857683761\\
11.507	-1.11488812097085\\
11.508	-0.751009890415183\\
11.509	-0.698602042872402\\
11.51	-0.398939993798422\\
11.511	-0.122810156800185\\
11.512	-0.347028269401349\\
11.513	-0.362235699895756\\
11.514	-0.35306096752101\\
11.515	-0.499352536873189\\
11.516	0.0844815836437434\\
11.517	-0.222932481164662\\
11.518	-0.015415611129157\\
11.519	-0.132060951572839\\
11.52	-0.601642067485692\\
11.521	-0.309693971461314\\
11.522	-0.220402782879241\\
11.523	0.276187027691805\\
11.524	-0.983997264872968\\
11.525	-0.245560024889556\\
11.526	-0.163334482910649\\
11.527	-0.255056628898949\\
11.528	-0.282721669903438\\
11.529	0.171378817296237\\
11.53	0.432392431312387\\
11.531	-0.463024304103357\\
11.532	-0.197432486507701\\
11.533	0.0527805919140505\\
11.534	-0.29946842607314\\
11.535	-0.0325153942620986\\
11.536	-0.283723992940516\\
11.537	-0.464771053319097\\
11.538	-0.666344604980154\\
11.539	-0.787366924756491\\
11.54	-0.467118482991211\\
11.541	-0.401193232729355\\
11.542	0.413736095965049\\
11.543	-0.319179987511099\\
11.544	0.254451266328253\\
11.545	0.0822665963966713\\
11.546	1.02691946554596\\
11.547	1.07843133658339\\
11.548	1.19223525111145\\
11.549	1.02969269872563\\
11.55	1.59121312083474\\
11.551	0.858968721849237\\
11.552	1.719995376064\\
11.553	1.78873926271141\\
11.554	2.12303145817343\\
11.555	1.8142484589044\\
11.556	1.28638309328137\\
11.557	1.34379500887168\\
11.558	2.2172060248072\\
11.559	1.42269421618537\\
11.56	1.59158614076301\\
11.561	2.21474570772096\\
11.562	1.89964239300247\\
11.563	2.21010823458179\\
11.564	2.22692372282885\\
11.565	2.52411503035415\\
11.566	1.60312316369853\\
11.567	2.53452714193642\\
11.568	2.23478406528837\\
11.569	1.82954708647115\\
11.57	1.89612359346584\\
11.571	1.69960871231626\\
11.572	2.44869041771407\\
11.573	1.96427146325903\\
11.574	2.02666145482281\\
11.575	1.53124398055926\\
11.576	1.93221572598173\\
11.577	2.08744142297596\\
11.578	1.85893253784656\\
11.579	2.25096695701802\\
11.58	2.42120620430136\\
11.581	1.92418276555698\\
11.582	1.61676211010553\\
11.583	2.27914693929014\\
11.584	2.06963087031369\\
11.585	2.61512294278283\\
11.586	2.18515205847154\\
11.587	2.72458808407726\\
11.588	2.20803023434959\\
11.589	2.1374049204729\\
11.59	2.0738197452307\\
11.591	2.02780454602497\\
11.592	1.61958852909758\\
11.593	1.73504977065218\\
11.594	1.6967508233491\\
11.595	1.38962174150623\\
11.596	1.14776524716687\\
11.597	0.859685871024077\\
11.598	0.844576649273492\\
11.599	1.54220449315489\\
11.6	1.36469547666024\\
11.601	1.15568206508213\\
11.602	0.565256102436422\\
11.603	0.671545040447256\\
11.604	0.908772059582844\\
11.605	0.988024571677187\\
11.606	0.831944341191239\\
11.607	0.707383258858812\\
11.608	1.01599947223984\\
11.609	1.03280788013905\\
11.61	1.06595993880121\\
11.611	1.14579158759393\\
11.612	1.21777734896118\\
11.613	1.73730691675588\\
11.614	2.03174853678868\\
11.615	1.86024638822344\\
11.616	1.66323078859718\\
11.617	1.84458081342728\\
11.618	1.87686442512249\\
11.619	2.25975464694916\\
11.62	2.51178898809957\\
11.621	2.1904783392299\\
11.622	2.38441330760038\\
11.623	2.41966022976661\\
11.624	2.48248699145606\\
11.625	2.51886086149433\\
11.626	2.28557266074385\\
11.627	1.89572810423308\\
11.628	2.27519790073172\\
11.629	2.12514908697198\\
11.63	1.78139857519155\\
11.631	2.28908318939441\\
11.632	2.19978982407994\\
11.633	2.01431075365316\\
11.634	2.11302088689553\\
11.635	1.96539695120725\\
11.636	2.3445906250318\\
11.637	2.55176600844162\\
11.638	2.1774677521847\\
11.639	2.18282045934809\\
11.64	2.75004492221909\\
11.641	2.64185033589226\\
11.642	2.82972269333807\\
11.643	2.88021946195729\\
11.644	2.78973030401726\\
11.645	2.92430707280347\\
11.646	2.7528435158643\\
11.647	2.75119323005359\\
11.648	2.46784751286936\\
11.649	2.50804313316662\\
11.65	2.42279717138263\\
11.651	2.23893889828648\\
11.652	2.20902286219073\\
11.653	1.9798104521483\\
11.654	2.16099768641372\\
11.655	2.21999681129941\\
11.656	2.07688199028074\\
11.657	1.98636734931544\\
11.658	1.62681592018797\\
11.659	1.56982962883136\\
11.66	1.48473219775529\\
11.661	1.23607976152169\\
11.662	1.65146113147642\\
11.663	1.37443087816204\\
11.664	1.25156241888396\\
11.665	1.54518865460678\\
11.666	1.14164953915466\\
11.667	1.36426176577243\\
11.668	1.62232923516932\\
11.669	1.08796019852333\\
11.67	0.88977592743236\\
11.671	0.280283868971082\\
11.672	1.02583955296919\\
11.673	0.979500722062568\\
11.674	1.09921069770393\\
11.675	0.988903301424621\\
11.676	0.901748827043932\\
11.677	0.841551488203649\\
11.678	0.889994458080224\\
11.679	1.19211467083746\\
11.68	0.925129225027007\\
11.681	1.00980581877167\\
11.682	0.77065571705154\\
11.683	1.16765451138395\\
11.684	1.02053280996557\\
11.685	1.06597595565087\\
11.686	0.585292593478108\\
11.687	0.886783238393583\\
11.688	1.02109033565944\\
11.689	1.02408366575421\\
11.69	1.00686876179753\\
11.691	1.09968068169714\\
11.692	0.572225394021025\\
11.693	0.558245926404084\\
11.694	0.78525434032067\\
11.695	0.95576471284329\\
11.696	0.79893230523664\\
11.697	1.19924096610389\\
11.698	0.911737535000782\\
11.699	1.11831593104713\\
11.7	0.426795653905209\\
11.701	1.47674082525185\\
11.702	0.660106556617947\\
11.703	1.00532150713801\\
11.704	1.15051473904244\\
11.705	1.16963306738283\\
11.706	1.06336933270552\\
11.707	1.09692871327692\\
11.708	1.08612432295083\\
11.709	0.767310237944308\\
11.71	1.23111039891944\\
11.711	0.7948029161834\\
11.712	0.492763734620347\\
11.713	0.994273613777786\\
11.714	0.909278168232674\\
11.715	1.22826804702208\\
11.716	0.905491215506473\\
11.717	0.376229243314327\\
11.718	0.552232481605365\\
11.719	-0.0837943948029007\\
11.72	0.298814205753182\\
11.721	0.446643786574676\\
11.722	0.159081585197207\\
11.723	-0.592535209948842\\
11.724	-0.402567975067761\\
11.725	-0.101962991562566\\
11.726	-0.345045002593068\\
11.727	-0.577729703719989\\
11.728	-0.597020154723523\\
11.729	-0.766444084270397\\
11.73	-0.50057219552852\\
11.731	-0.223441731288233\\
11.732	-0.877671741608857\\
11.733	-0.104915747184691\\
11.734	-0.424353884746189\\
11.735	-0.470164624261017\\
11.736	-0.484531366489847\\
11.737	-0.133254282487478\\
11.738	-0.347176983514032\\
11.739	-0.414986850471827\\
11.74	-0.518545346335763\\
11.741	0.342972699695032\\
11.742	0.400525235722036\\
11.743	0.299345051389587\\
11.744	0.102547659482383\\
11.745	0.243999197072839\\
11.746	0.670322009258697\\
11.747	0.0403566908296185\\
11.748	0.318846156766938\\
11.749	0.201159399561853\\
11.75	0.804408440354173\\
11.751	0.41606695397688\\
11.752	0.541559225319233\\
11.753	0.0214593170638722\\
11.754	1.21268566947671\\
11.755	1.03475523579999\\
11.756	0.722998262181449\\
11.757	0.979163479231502\\
11.758	0.985710346514011\\
11.759	0.737000604187422\\
11.76	1.42850459921316\\
11.761	1.58455810411232\\
11.762	1.33476071529726\\
11.763	1.53784936667407\\
11.764	1.51336295641941\\
11.765	1.04317305071363\\
11.766	1.22699790381773\\
11.767	2.07249710358299\\
11.768	1.83058527486342\\
11.769	1.94393632175559\\
11.77	1.81808561328021\\
11.771	1.69916225499841\\
11.772	1.34537525857239\\
11.773	1.57062813616645\\
11.774	2.14978117159261\\
11.775	1.7151127208268\\
11.776	1.27028178301509\\
11.777	1.81480251468624\\
11.778	1.77873615033413\\
11.779	1.86775384781606\\
11.78	1.16383105220655\\
11.781	0.921272179689893\\
11.782	0.928033236567536\\
11.783	0.982558434884375\\
11.784	1.00158007466938\\
11.785	1.28305128193966\\
11.786	0.780188570487617\\
11.787	1.05205335251121\\
11.788	1.50178958190961\\
11.789	1.15661706919421\\
11.79	1.5747541125526\\
11.791	0.874576245676693\\
11.792	0.908110820623754\\
11.793	1.60047434381583\\
11.794	0.362922147072801\\
11.795	1.20907429869553\\
11.796	1.07487519573497\\
11.797	0.528946447605719\\
11.798	1.00623309688024\\
11.799	1.10000755850437\\
11.8	1.2984967814289\\
11.801	1.77767159242702\\
11.802	1.57126905754413\\
11.803	1.68444029551534\\
11.804	1.95346326192355\\
11.805	1.94640269721486\\
11.806	1.45606865808399\\
11.807	1.49119339471251\\
11.808	1.69366845632174\\
11.809	0.956071347661592\\
11.81	1.12182519308732\\
11.811	1.46522841089885\\
11.812	0.959150156884604\\
11.813	0.610527353577183\\
11.814	0.962622849400681\\
11.815	0.733983803937747\\
11.816	0.740198351310255\\
11.817	0.545209186683508\\
11.818	0.52122942100538\\
11.819	0.205641554168849\\
11.82	0.735707233231686\\
11.821	-0.0751033081210153\\
11.822	0.323118008156207\\
11.823	0.101360931381436\\
11.824	-0.162030499188241\\
11.825	0.214098636173638\\
11.826	0.0769497395719867\\
11.827	0.232003773960535\\
11.828	0.316965467040468\\
11.829	0.621763804952863\\
11.83	0.752896159858267\\
11.831	1.15644626303866\\
11.832	1.0646030697743\\
11.833	1.16757551654769\\
11.834	0.622432286185386\\
11.835	1.32790626078909\\
11.836	0.897974196350155\\
11.837	1.01166697851072\\
11.838	1.09010730528664\\
11.839	0.691725803935135\\
11.84	0.426518667680355\\
11.841	0.491130805833585\\
11.842	0.511320976120253\\
11.843	0.433515330832897\\
11.844	0.513995125753524\\
11.845	0.329097072388393\\
11.846	0.376310370523854\\
11.847	0.232728676875233\\
11.848	0.221965449400415\\
11.849	0.499676098113049\\
11.85	0.25088172590138\\
11.851	1.06293456017095\\
11.852	0.299757025279675\\
11.853	0.500342124298939\\
11.854	0.496365080387974\\
11.855	0.632862560745224\\
11.856	0.625571916690937\\
11.857	0.209445533666035\\
11.858	0.675019660107957\\
11.859	0.406487427323867\\
11.86	0.819640492033578\\
11.861	1.213881388589\\
11.862	1.30903127846531\\
11.863	1.44159567243577\\
11.864	1.10152032787791\\
11.865	1.34112865138374\\
11.866	1.40501383704414\\
11.867	1.50158610815895\\
11.868	1.71534443527233\\
11.869	1.19238282760371\\
11.87	0.704745081549753\\
11.871	1.01977203932083\\
11.872	0.761710836727332\\
11.873	0.941634399508779\\
11.874	0.611716162436338\\
11.875	0.304315314784425\\
11.876	0.535113312957755\\
11.877	0.227705906769536\\
11.878	0.829280361145727\\
11.879	0.394651706614411\\
11.88	0.133224878378826\\
11.881	-0.292091189408779\\
11.882	0.0960597529446687\\
11.883	0.261135404407305\\
11.884	-0.0436410904006763\\
11.885	-0.0614418059533364\\
11.886	0.167542899172226\\
11.887	-0.116559989514741\\
11.888	-0.578177917077809\\
11.889	-0.641123201630563\\
11.89	-0.324073510857595\\
11.891	-0.276035698263627\\
11.892	-0.0435333995775835\\
11.893	0.189628575269566\\
11.894	-0.250843941738495\\
11.895	0.0349939096083531\\
11.896	-0.324374913979753\\
11.897	-0.410205721710895\\
11.898	-0.119662570193462\\
11.899	-0.373151393520743\\
11.9	-0.324520057243774\\
11.901	-0.567575922579707\\
11.902	-1.1836061558549\\
11.903	-0.931672562172544\\
11.904	-1.0963741927844\\
11.905	-1.22990803053131\\
11.906	-0.974525500109024\\
11.907	-1.32918589859315\\
11.908	-1.38788850672156\\
11.909	-1.38116529823277\\
11.91	-1.50087641231053\\
11.911	-1.40404067442568\\
11.912	-1.65997978637345\\
11.913	-1.73529091537904\\
11.914	-1.55917209593997\\
11.915	-2.42596308507993\\
11.916	-1.87775613247594\\
11.917	-1.39598624374111\\
11.918	-2.03723685161481\\
11.919	-2.11003905640835\\
11.92	-1.72595875147636\\
11.921	-1.99559040648846\\
11.922	-1.62614481446229\\
11.923	-1.85406342047621\\
11.924	-1.47552504238077\\
11.925	-1.55304724678312\\
11.926	-2.71815684364962\\
11.927	-1.4143862505126\\
11.928	-1.45936440902467\\
11.929	-2.49274856726926\\
11.93	-2.52108591356738\\
11.931	-2.25073464948611\\
11.932	-2.20401224288576\\
11.933	-2.19511670514601\\
11.934	-1.58003440623225\\
11.935	-1.48297809252099\\
11.936	-1.93430251054779\\
11.937	-1.33701931647153\\
11.938	-1.26666770509036\\
11.939	-0.765412626457142\\
11.94	-1.24049256199228\\
11.941	-1.29193231157895\\
11.942	-0.420600676511498\\
11.943	-0.799231224595978\\
11.944	-0.151617802355538\\
11.945	-0.18379522160096\\
11.946	0.257242936279418\\
11.947	0.233054986948062\\
11.948	0.922964724286302\\
11.949	1.05123363118572\\
11.95	0.88907799882184\\
11.951	1.47331313150113\\
11.952	1.78908463622237\\
11.953	2.27822809989901\\
11.954	1.94241249847629\\
11.955	1.27587612492133\\
11.956	0.892473867308681\\
11.957	1.19826460384623\\
11.958	0.749938346796782\\
11.959	1.15225756273203\\
11.96	1.07180083529504\\
11.961	0.715654464480885\\
11.962	0.380463036478432\\
11.963	0.490485311668202\\
11.964	-0.208739389152392\\
11.965	-0.338465731057482\\
11.966	-0.0568317464798582\\
11.967	-1.09882150957337\\
11.968	-0.762326534017056\\
11.969	-1.06226262824533\\
11.97	-0.796817080222397\\
11.971	-1.86299398748195\\
11.972	-2.0389227455425\\
11.973	-1.59006306203238\\
11.974	-2.04068684446328\\
11.975	-1.76996004766046\\
11.976	-1.85004204232953\\
11.977	-2.48665597914409\\
11.978	-1.18904318629243\\
11.979	-1.24390203108354\\
11.98	-0.178713082442869\\
11.981	-0.691631215436601\\
11.982	-0.0640446348851142\\
11.983	0.356392133514987\\
11.984	-0.172402975108561\\
11.985	-0.208196771497278\\
11.986	0.88143319277976\\
11.987	0.724359190126151\\
11.988	-0.406573020517762\\
11.989	-0.0331065290023531\\
11.99	1.0154458038221\\
11.991	1.01614878140979\\
11.992	0.12319811191913\\
11.993	-0.450566730965683\\
11.994	0.253932863556962\\
11.995	-0.0433668828631895\\
11.996	-0.43533468713165\\
11.997	-0.251097009505649\\
11.998	-1.07486547614589\\
11.999	0.304757309405801\\
12	-0.642623293725926\\
12.001	-0.316319796683047\\
};
%\addlegendentry{Measurement}

\addplot [color=mycolor2, line width=2.0pt, forget plot]%, mark size=2.5pt, mark=o, mark options={solid, mycolor2}
  table[row sep=crcr]{%
3.7995	1.63277983876526\\
4.0001	2.24002383620777\\
4.19985	2.93666634373633\\
4.3996	3.06545266451746\\
4.59935	2.62925424665996\\
4.79995	2.27044805904937\\
4.9997	2.76853210696423\\
5.19945	3.7530568825558\\
5.40005	4.35864887202098\\
5.5998	4.41407985207432\\
5.79955	4.49155659854293\\
6.00015	5.22185147431825\\
6.1999	6.15216671550968\\
6.39965	6.61970841427566\\
6.5994	6.77218094966477\\
6.8	7.2495658194968\\
6.99975	7.96378738355163\\
7.1995	8.25974126846164\\
7.4001	8.13023206350302\\
7.59985	8.11481583410446\\
7.7996	8.05891640826004\\
8.0002	7.34386893016505\\
8.19995	6.13958029862668\\
8.3997	4.76189318024824\\
8.59945	2.19075318662831\\
8.80005	-1.8308451095822\\
8.9998	-3.5568621360099\\
9.19955	-3.11909612333583\\
9.40015	0.592662912461863\\
9.5999	3.10713354421997\\
9.79965	3.90445176545469\\
10.00025	4.51349558572274\\
10.2	4.025531469298\\
10.39975	1.94697047677809\\
10.5995	-0.811177100100468\\
10.8001	-5.78094338888953\\
10.99985	-7.76449299836286\\
11.1996	-3.15272378695065\\
11.4002	0.207587699687576\\
11.59995	0.816791604272191\\
11.7997	-0.0235580467523666\\
12.0003	-1.39949286578112\\
};
%\addlegendentry{Fit}

\end{axis}

%\end{tikzpicture}%

==> tikzpics/W34C19/W34C19_DataVsFits_v8.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(2.6in,1.103in)},
scale only axis,
xmin=4,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={\(\omega_\mathrm{s}/(2\pi)\) (GHz)},
ymin=-10,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={\(G\) (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4	0.361012543252546\\
4.001	0.354750936845239\\
4.002	0.346498478494823\\
4.003	0.37594254496986\\
4.004	0.336574593264675\\
4.005	0.344184694597452\\
4.006	0.295223012904426\\
4.007	0.303587972751686\\
4.008	0.312240100148095\\
4.009	0.202296638725127\\
4.01	0.254592396983568\\
4.011	0.281655054582952\\
4.012	0.224137649509057\\
4.013	0.241517468468732\\
4.014	0.21218218571304\\
4.015	0.17213926539452\\
4.016	0.338048513930374\\
4.017	0.248130914500639\\
4.018	0.184368281083799\\
4.019	0.316549897055335\\
4.02	0.24172988641995\\
4.021	0.249016211921699\\
4.022	0.147748469496193\\
4.023	0.246048126522858\\
4.024	0.116163532746434\\
4.025	0.196419639536916\\
4.026	0.245763307636189\\
4.027	0.183915251159455\\
4.028	0.269323273757742\\
4.029	0.223085756049315\\
4.03	0.212743466646941\\
4.031	0.075875898567304\\
4.032	0.208495955675055\\
4.033	0.324327129151754\\
4.034	0.200757435039328\\
4.035	0.318304919569236\\
4.036	0.292503987078334\\
4.037	0.287857754105623\\
4.038	0.451896297029556\\
4.039	0.244643608142646\\
4.04	0.324739352034022\\
4.041	0.24520446163244\\
4.042	0.386073729652495\\
4.043	0.383164183201593\\
4.044	0.395705268867047\\
4.045	0.313842146421045\\
4.046	0.349163541869423\\
4.047	0.329916601928026\\
4.048	0.402404583510915\\
4.049	0.448972701965545\\
4.05	0.547743259376482\\
4.051	0.304201742653937\\
4.052	0.302564457186676\\
4.053	0.290835581108077\\
4.054	0.228830973240235\\
4.055	0.422832144467748\\
4.056	0.380033983675538\\
4.057	0.230485299157735\\
4.058	0.227178962586031\\
4.059	0.1846120362733\\
4.06	0.114124829929914\\
4.061	0.0448264270415208\\
4.062	0.140145679636092\\
4.063	0.0988264953317\\
4.064	0.21072827049484\\
4.065	0.246229838525593\\
4.066	0.211116964229454\\
4.067	0.424863827647357\\
4.068	0.404798932082471\\
4.069	0.376783744709535\\
4.07	0.145597378322584\\
4.071	0.516309101449956\\
4.072	0.31374124276271\\
4.073	0.42210576582422\\
4.074	0.321836352815751\\
4.075	0.482018127233104\\
4.076	0.183539115969012\\
4.077	0.406217080866391\\
4.078	0.276336411526223\\
4.079	0.556678188473654\\
4.08	0.572392417670613\\
4.081	0.372207898097749\\
4.082	0.264117432102658\\
4.083	0.274918717191689\\
4.084	0.415981738226328\\
4.085	0.280817345411215\\
4.086	0.316189001693417\\
4.087	0.163359557387366\\
4.088	0.271661990685651\\
4.089	0.268598604588902\\
4.09	0.294474805785448\\
4.091	0.244524465033614\\
4.092	0.118683269061343\\
4.093	0.210743112324387\\
4.094	0.290426832019783\\
4.095	0.146443965222865\\
4.096	0.171976720161183\\
4.097	0.0326435287675437\\
4.098	0.241495669503919\\
4.099	0.153612327276754\\
4.1	0.159415297366834\\
4.101	0.127779292566302\\
4.102	0.118556372651035\\
4.103	0.284428867686771\\
4.104	0.148808676296142\\
4.105	0.376396310957311\\
4.106	0.11154133817935\\
4.107	0.239871335834067\\
4.108	0.405010958296202\\
4.109	0.289414158809819\\
4.11	0.276805815525336\\
4.111	0.317534961877136\\
4.112	0.311943625008098\\
4.113	0.201438634511021\\
4.114	0.247456670980387\\
4.115	0.177662689669383\\
4.116	0.364893948009534\\
4.117	0.260296926241242\\
4.118	0.187988085645294\\
4.119	0.115802858156748\\
4.12	0.180914899816976\\
4.121	0.0680026055573109\\
4.122	0.230610703292708\\
4.123	0.134671105047772\\
4.124	0.0922063895040957\\
4.125	0.0260337730995133\\
4.126	-0.00450667710303065\\
4.127	-0.13540928961006\\
4.128	-0.0749108176122739\\
4.129	-0.0779537117783526\\
4.13	-0.136711850716765\\
4.131	-0.0982899389600398\\
4.132	0.00617317424726593\\
4.133	0.118182346971945\\
4.134	0.0318394537561666\\
4.135	-0.00585321098982305\\
4.136	0.0833829291112487\\
4.137	0.0737900395416169\\
4.138	0.0420801751133197\\
4.139	0.120657957207065\\
4.14	-0.00141546992887243\\
4.141	0.124595730799587\\
4.142	0.179429197468977\\
4.143	0.194044445060861\\
4.144	0.0702354597802248\\
4.145	0.0531259492249028\\
4.146	0.0855319547034696\\
4.147	0.0485321035617403\\
4.148	0.189790354694008\\
4.149	0.128606517387286\\
4.15	0.237638168523862\\
4.151	0.0385839401119377\\
4.152	0.164849225567686\\
4.153	0.137013536441863\\
4.154	0.0881551664350937\\
4.155	0.0900056456798701\\
4.156	0.0730015905120531\\
4.157	0.143910270636415\\
4.158	0.174741822878076\\
4.159	0.109098681097446\\
4.16	0.130360633437967\\
4.161	0.18809471526912\\
4.162	0.0845393827214309\\
4.163	0.21412678301575\\
4.164	0.124897712320227\\
4.165	0.122837038590198\\
4.166	0.120007101767008\\
4.167	0.0572684650108464\\
4.168	0.0751592466070541\\
4.169	0.102673636554005\\
4.17	0.124517863083263\\
4.171	0.0858160600003472\\
4.172	0.0107462231470237\\
4.173	0.050485673393343\\
4.174	0.0465045740129177\\
4.175	0.0180540939211085\\
4.176	0.0828509151130206\\
4.177	0.0532285831735493\\
4.178	-0.0237421109756113\\
4.179	0.109143431454854\\
4.18	0.0586817206226939\\
4.181	0.0669179608673858\\
4.182	0.0259575422536749\\
4.183	-0.00142652623581441\\
4.184	0.0940915374244646\\
4.185	0.021558184962629\\
4.186	-0.0303134256582496\\
4.187	0.0352382999483787\\
4.188	0.00445534929954405\\
4.189	0.0420390439696945\\
4.19	0.104454030355114\\
4.191	0.110895085100051\\
4.192	0.10581737310892\\
4.193	0.139320339378063\\
4.194	0.153487609819624\\
4.195	0.103544656367234\\
4.196	0.0374908562087164\\
4.197	0.170911434935835\\
4.198	0.106613897890639\\
4.199	0.221903848749768\\
4.2	0.24509596281716\\
4.201	0.247092922337679\\
4.202	0.166393592618252\\
4.203	0.223410931219409\\
4.204	0.176902912128273\\
4.205	0.144174921763067\\
4.206	0.268810036142479\\
4.207	0.175617313698812\\
4.208	0.14009083518599\\
4.209	0.175007738967892\\
4.21	0.2204237491576\\
4.211	0.236968409743952\\
4.212	0.187764273730043\\
4.213	0.244223835223121\\
4.214	0.274633021720003\\
4.215	0.236589988823066\\
4.216	0.149791844404334\\
4.217	0.174063667991117\\
4.218	0.294447581216364\\
4.219	0.250522806286963\\
4.22	0.148907909947908\\
4.221	0.164603444472196\\
4.222	0.233751613339329\\
4.223	0.254733634690037\\
4.224	0.299649718836676\\
4.225	0.180126323849834\\
4.226	0.239303610706205\\
4.227	0.34670100130587\\
4.228	0.298644211087442\\
4.229	0.314425438579164\\
4.23	0.299051786541721\\
4.231	0.266821068754123\\
4.232	0.339741296016207\\
4.233	0.33650135722905\\
4.234	0.331173290791327\\
4.235	0.280379573662934\\
4.236	0.229360829558573\\
4.237	0.270227794709395\\
4.238	0.128807587859459\\
4.239	0.190015477553477\\
4.24	0.0880513838071728\\
4.241	0.161239390416178\\
4.242	0.135285653171731\\
4.243	0.0925074481998607\\
4.244	0.0836020399952204\\
4.245	0.141505002810391\\
4.246	0.104526301153861\\
4.247	0.137612198054565\\
4.248	0.219275342127286\\
4.249	0.162352013641218\\
4.25	-0.0215424033769551\\
4.251	0.196293116000199\\
4.252	0.208379486617659\\
4.253	0.189125154080315\\
4.254	0.199078704444585\\
4.255	0.268160412752909\\
4.256	0.293459894594776\\
4.257	0.308076811870208\\
4.258	0.323540942591446\\
4.259	0.322348045716502\\
4.26	0.349165923307492\\
4.261	0.379409757631979\\
4.262	0.461067096097878\\
4.263	0.376166084539957\\
4.264	0.380453405460806\\
4.265	0.220042808347422\\
4.266	0.201426128679998\\
4.267	0.415257634614171\\
4.268	0.423500140269784\\
4.269	0.343486290700913\\
4.27	0.333321542792419\\
4.271	0.280981613958247\\
4.272	0.264153828673937\\
4.273	0.356215251735875\\
4.274	0.185384925561962\\
4.275	0.221281871509557\\
4.276	0.215500572472546\\
4.277	0.114689276627324\\
4.278	0.166775247694385\\
4.279	0.181512202925276\\
4.28	0.297864601575469\\
4.281	0.228336592527356\\
4.282	0.199870204684988\\
4.283	0.147679321629678\\
4.284	0.226977220321892\\
4.285	0.222697427920991\\
4.286	0.151754365169296\\
4.287	0.249396942228572\\
4.288	0.249775878793301\\
4.289	0.243359723138671\\
4.29	0.29987148530962\\
4.291	0.132656572707493\\
4.292	0.238221608539394\\
4.293	0.1930330642729\\
4.294	0.221090162103678\\
4.295	0.197964395328906\\
4.296	0.261953737343866\\
4.297	0.223850162151368\\
4.298	0.344021118298684\\
4.299	0.177260241189725\\
4.3	0.250168947075686\\
4.301	0.165166682903763\\
4.302	0.170739994967018\\
4.303	0.18037800961412\\
4.304	0.194644833807196\\
4.305	0.15597175690705\\
4.306	0.087056616040492\\
4.307	0.0485012247791445\\
4.308	0.0483013818855191\\
4.309	0.148684647107466\\
4.31	0.0323305469631592\\
4.311	0.118810763393704\\
4.312	0.092065174109873\\
4.313	0.0823931557107969\\
4.314	0.233766512671686\\
4.315	-0.0115177287274477\\
4.316	0.174724523585116\\
4.317	0.11257832716456\\
4.318	0.115951371834175\\
4.319	0.0628170557740297\\
4.32	0.131536705566084\\
4.321	0.0922738657476287\\
4.322	0.0587562896594065\\
4.323	0.138629519004112\\
4.324	0.0624075638859196\\
4.325	0.139161266782182\\
4.326	0.0287033485586647\\
4.327	-0.00164024736107393\\
4.328	0.0547078528434355\\
4.329	0.0676261860043041\\
4.33	0.0160734270292551\\
4.331	0.0174868823222809\\
4.332	0.224137846072033\\
4.333	0.178297793858633\\
4.334	0.0787097605923748\\
4.335	0.105763698844619\\
4.336	0.107120253619755\\
4.337	0.244771945429868\\
4.338	0.128336460517744\\
4.339	-0.00751643949907077\\
4.34	0.0238629005222961\\
4.341	0.0725997040932214\\
4.342	-0.0072495967747912\\
4.343	-0.00865230529614536\\
4.344	-0.0286783530983001\\
4.345	0.0636227140999779\\
4.346	-0.101063882207001\\
4.347	0.0508920704847284\\
4.348	-0.154934853140212\\
4.349	-0.11170827207787\\
4.35	-0.06016626980675\\
4.351	-0.146999137735207\\
4.352	0.042437151679465\\
4.353	-0.0807094442191882\\
4.354	-0.174604193928829\\
4.355	-0.00991357134169846\\
4.356	-0.112813584293882\\
4.357	-0.0470831281489765\\
4.358	-0.0779228438150739\\
4.359	-0.0223431139232773\\
4.36	0.0645451398081889\\
4.361	-0.229341168675539\\
4.362	0.00569517319021173\\
4.363	-0.016360809594147\\
4.364	0.172342522578425\\
4.365	0.116129247954831\\
4.366	0.211851665904241\\
4.367	0.174695999374762\\
4.368	0.132445721580915\\
4.369	0.146127483299836\\
4.37	0.0694940122858938\\
4.371	0.0889715990106907\\
4.372	0.195142363647925\\
4.373	0.221590068050716\\
4.374	0.206227110244676\\
4.375	0.301635714490828\\
4.376	0.197105602921113\\
4.377	0.292582164406753\\
4.378	0.173322965597386\\
4.379	0.285027953230372\\
4.38	0.254012231937093\\
4.381	0.328570578071869\\
4.382	0.360799802189998\\
4.383	0.322750002889567\\
4.384	0.413482835210335\\
4.385	0.328047786358443\\
4.386	0.28633822652731\\
4.387	0.240533259888153\\
4.388	0.199995634986639\\
4.389	0.266397635327507\\
4.39	0.180238472407147\\
4.391	0.231474695371599\\
4.392	0.198533197422105\\
4.393	0.129700868230174\\
4.394	0.229996597627157\\
4.395	0.229832880985594\\
4.396	0.00688402955688971\\
4.397	0.0886321125191465\\
4.398	0.10992123217979\\
4.399	0.201608808240888\\
4.4	0.225671609739706\\
4.401	0.184056452644452\\
4.402	0.21301468869023\\
4.403	0.137521032771978\\
4.404	0.460194710027405\\
4.405	0.31760696771056\\
4.406	0.155034706542061\\
4.407	0.325459838602853\\
4.408	0.307144380236775\\
4.409	0.259433169932869\\
4.41	0.355344766699599\\
4.411	0.206450005669573\\
4.412	0.338798734087646\\
4.413	0.314565345999654\\
4.414	0.34679405060221\\
4.415	0.382048927458637\\
4.416	0.416345802600084\\
4.417	0.35441165145793\\
4.418	0.443637327184476\\
4.419	0.369086254139653\\
4.42	0.24238013761985\\
4.421	0.333165294108323\\
4.422	0.245535561048793\\
4.423	0.160115185714254\\
4.424	0.189163091245003\\
4.425	0.175651381113042\\
4.426	0.219586804001896\\
4.427	0.115925080625868\\
4.428	0.121181916552409\\
4.429	0.185724960123899\\
4.43	0.120916750568526\\
4.431	0.139795057269399\\
4.432	0.0235383736423813\\
4.433	0.0681033875724282\\
4.434	0.139997323429551\\
4.435	0.15771068656893\\
4.436	0.0242483408164738\\
4.437	0.10209304475109\\
4.438	0.307496253200103\\
4.439	0.250148702301384\\
4.44	0.0988476737526973\\
4.441	0.263164008066553\\
4.442	0.218084200706006\\
4.443	0.236198987270072\\
4.444	0.395370063259026\\
4.445	0.113375071071363\\
4.446	0.216172216362253\\
4.447	0.146429083325135\\
4.448	0.259913881818186\\
4.449	0.140866977443384\\
4.45	0.360147286016609\\
4.451	0.119553278536397\\
4.452	0.217651643302151\\
4.453	0.123663077304705\\
4.454	0.239005071898507\\
4.455	0.182796984083698\\
4.456	0.122904811004815\\
4.457	0.150932403004134\\
4.458	0.182320979852911\\
4.459	0.193438100241366\\
4.46	0.126601445788609\\
4.461	0.232216768316878\\
4.462	0.266278597449158\\
4.463	0.109815708414775\\
4.464	0.159112736877809\\
4.465	0.236523230185057\\
4.466	0.198586223876625\\
4.467	0.176564105537224\\
4.468	0.149395145236905\\
4.469	0.206758348980106\\
4.47	0.109060606848541\\
4.471	0.106639584762469\\
4.472	0.188784027050467\\
4.473	0.252865652027477\\
4.474	0.221607989124958\\
4.475	0.147774251973566\\
4.476	0.107322357762957\\
4.477	0.311513942325373\\
4.478	0.12626564781063\\
4.479	0.248660885307586\\
4.48	0.167339552803021\\
4.481	0.318179095434459\\
4.482	0.271198495504009\\
4.483	0.274276426393541\\
4.484	0.200963554546448\\
4.485	0.186400448101082\\
4.486	0.204619566952566\\
4.487	0.153432856424573\\
4.488	0.167797375457333\\
4.489	0.216758365146859\\
4.49	0.153606128986528\\
4.491	0.304125989234631\\
4.492	0.210053878583835\\
4.493	0.119604856056878\\
4.494	0.220557580914999\\
4.495	0.147558907152256\\
4.496	0.225547195984152\\
4.497	0.182697351486102\\
4.498	0.10008181015122\\
4.499	0.160995438108905\\
4.5	0.0690848021647916\\
4.501	0.042786413597657\\
4.502	0.00523793795498406\\
4.503	0.0192853954463814\\
4.504	0.0354503502909473\\
4.505	-0.0498889055249414\\
4.506	-0.0731626696194603\\
4.507	0.00649289288644184\\
4.508	-0.0797579497069663\\
4.509	-0.0738877305198109\\
4.51	-0.0962000831137644\\
4.511	-0.0333134179595724\\
4.512	0.131395592667491\\
4.513	0.0449449426249409\\
4.514	-0.0762079064853651\\
4.515	0.00980078768338544\\
4.516	-0.0550607116434101\\
4.517	-0.0297909593616339\\
4.518	-0.0507100760173032\\
4.519	0.0459410787509107\\
4.52	0.0831658658794581\\
4.521	0.050074012750688\\
4.522	0.161355996984572\\
4.523	0.0630002494678479\\
4.524	0.124049300986943\\
4.525	0.18764812390565\\
4.526	0.308484818998089\\
4.527	0.192281969919335\\
4.528	0.0926020834234578\\
4.529	0.227142646205884\\
4.53	0.0875566380489978\\
4.531	0.0474002147110824\\
4.532	0.234153283072501\\
4.533	0.162745506691984\\
4.534	0.20183181017347\\
4.535	0.20978587206702\\
4.536	0.157654876981599\\
4.537	0.160756132723556\\
4.538	0.134730685250165\\
4.539	0.142442116031468\\
4.54	0.135707773588006\\
4.541	0.123079916300505\\
4.542	0.142774016960338\\
4.543	0.0893412462228262\\
4.544	0.101506109235299\\
4.545	0.0599525625250372\\
4.546	0.0830157965190672\\
4.547	0.0569281604703598\\
4.548	0.140131871743534\\
4.549	0.141851073117245\\
4.55	0.175651456626657\\
4.551	0.291124408902323\\
4.552	0.185813780584343\\
4.553	0.179716301057816\\
4.554	0.137840452182449\\
4.555	0.235155515195292\\
4.556	0.17387411918715\\
4.557	0.214742214735576\\
4.558	0.212199572707743\\
4.559	0.162039744620127\\
4.56	0.263298311590781\\
4.561	0.233149947871599\\
4.562	0.22887423910062\\
4.563	0.227575601092543\\
4.564	0.216680564599375\\
4.565	0.211939825372738\\
4.566	0.23117033282394\\
4.567	0.125003373016987\\
4.568	0.248633170748061\\
4.569	0.198781909375171\\
4.57	0.0837313876014889\\
4.571	0.197566725180096\\
4.572	0.0822893018401842\\
4.573	0.126562782640217\\
4.574	0.130237710698932\\
4.575	0.131420323413984\\
4.576	0.144300419253128\\
4.577	0.0687965653000333\\
4.578	-0.00580138697861088\\
4.579	0.163303190430216\\
4.58	0.00403742842127741\\
4.581	0.148199137317246\\
4.582	0.121530907699132\\
4.583	0.0855301888488391\\
4.584	0.19956476963555\\
4.585	0.151504452059086\\
4.586	0.170511431129043\\
4.587	0.0840434466514033\\
4.588	0.186594880658362\\
4.589	0.159864163935577\\
4.59	0.219281136515377\\
4.591	0.24394885977674\\
4.592	0.190852357027168\\
4.593	0.305170454323946\\
4.594	0.251739429348241\\
4.595	0.380004647957236\\
4.596	0.2358362116546\\
4.597	0.388750006592758\\
4.598	0.389371101291893\\
4.599	0.286798907911301\\
4.6	0.333936822237245\\
4.601	0.343015334887856\\
4.602	0.258706433921773\\
4.603	0.287043296214598\\
4.604	0.287537918515881\\
4.605	0.259770111887097\\
4.606	0.279638461767895\\
4.607	0.217925565776824\\
4.608	0.129645118360962\\
4.609	0.246701962246714\\
4.61	0.284433833703563\\
4.611	0.199465347090339\\
4.612	0.248585587097637\\
4.613	0.249396442266022\\
4.614	0.275945848421234\\
4.615	0.254422002178273\\
4.616	0.161168301144055\\
4.617	0.24481496324432\\
4.618	0.224099724918108\\
4.619	0.246822285018826\\
4.62	0.222716826899166\\
4.621	0.290726424705479\\
4.622	0.262279907461846\\
4.623	0.181925313369341\\
4.624	0.261580327473606\\
4.625	0.370725355151677\\
4.626	0.37724329983115\\
4.627	0.299355216626051\\
4.628	0.31599944102302\\
4.629	0.262799659014455\\
4.63	0.361042303950811\\
4.631	0.427522498291552\\
4.632	0.239212693156656\\
4.633	0.272953623092118\\
4.634	0.282255530363152\\
4.635	0.329614379871703\\
4.636	0.328354214460429\\
4.637	0.332145208532278\\
4.638	0.230133024558338\\
4.639	0.333837466588534\\
4.64	0.36574645933263\\
4.641	0.290928742611484\\
4.642	0.370431365091619\\
4.643	0.332075945474994\\
4.644	0.385700069872414\\
4.645	0.298970233026207\\
4.646	0.408106213288526\\
4.647	0.274264826966615\\
4.648	0.450943128863145\\
4.649	0.337208913757955\\
4.65	0.339301501118992\\
4.651	0.326305656437224\\
4.652	0.356989879484232\\
4.653	0.288094964482806\\
4.654	0.292930504354207\\
4.655	0.320430343604286\\
4.656	0.293723444656724\\
4.657	0.23033619972415\\
4.658	0.280114329589416\\
4.659	0.245177368384244\\
4.66	0.23215750386025\\
4.661	0.191919590720609\\
4.662	0.280729808026905\\
4.663	0.185535463245902\\
4.664	0.184699556818607\\
4.665	0.199518742802368\\
4.666	0.217185547870073\\
4.667	0.170374278246374\\
4.668	0.0974999252472983\\
4.669	0.178740243693493\\
4.67	0.136518455590188\\
4.671	0.233952439110737\\
4.672	0.277733030975888\\
4.673	0.228143958981587\\
4.674	0.272356513822444\\
4.675	0.333769010081888\\
4.676	0.224846093711225\\
4.677	0.274374393036819\\
4.678	0.39080417150452\\
4.679	0.264667068779932\\
4.68	0.2747068876577\\
4.681	0.34186783441271\\
4.682	0.251215380103424\\
4.683	0.464171705455385\\
4.684	0.283330164776256\\
4.685	0.31566400319473\\
4.686	0.207106916068053\\
4.687	0.235839016202988\\
4.688	0.202133151663503\\
4.689	0.306647479738302\\
4.69	0.25197697932435\\
4.691	0.282640229374827\\
4.692	0.280595802673922\\
4.693	0.22234290824214\\
4.694	0.234211822260999\\
4.695	0.227489751337572\\
4.696	0.146954557965749\\
4.697	0.245606885968776\\
4.698	0.150098354116757\\
4.699	0.212318211036521\\
4.7	0.273971159697567\\
4.701	0.252793435032075\\
4.702	0.0842543832726399\\
4.703	0.333622899452624\\
4.704	0.319766887967646\\
4.705	0.327881627012715\\
4.706	0.268056414281233\\
4.707	0.334092022741089\\
4.708	0.425206496756452\\
4.709	0.342316178739772\\
4.71	0.304580264941457\\
4.711	0.371805834347203\\
4.712	0.305718661847315\\
4.713	0.259204844747181\\
4.714	0.262188373241425\\
4.715	0.310563228187284\\
4.716	0.28520548609691\\
4.717	0.34852383770075\\
4.718	0.323687216463767\\
4.719	0.224112735886067\\
4.72	0.287151910298174\\
4.721	0.0730961470960239\\
4.722	0.236419392880467\\
4.723	0.11245619001112\\
4.724	0.178402164035639\\
4.725	0.181356115444661\\
4.726	0.110694541950192\\
4.727	0.166481132923952\\
4.728	0.114115973582201\\
4.729	0.125205241765286\\
4.73	0.119782823161394\\
4.731	0.194341803672572\\
4.732	0.102208805672323\\
4.733	0.139851604235179\\
4.734	0.141791544762409\\
4.735	0.218823346545015\\
4.736	0.207203285026157\\
4.737	0.247198481513543\\
4.738	0.0762889776369313\\
4.739	0.220702739987075\\
4.74	0.285828837250978\\
4.741	0.337059898960486\\
4.742	0.366363635398297\\
4.743	0.365712780633114\\
4.744	0.493297241186166\\
4.745	0.441553720760208\\
4.746	0.334284032761101\\
4.747	0.452916705972211\\
4.748	0.342925836364945\\
4.749	0.514571374388922\\
4.75	0.452185163895216\\
4.751	0.501929998711773\\
4.752	0.414002331137283\\
4.753	0.395374237541205\\
4.754	0.456242637372966\\
4.755	0.376790787027254\\
4.756	0.391348816102848\\
4.757	0.389816957724939\\
4.758	0.310654156700174\\
4.759	0.392456979179428\\
4.76	0.320706562611051\\
4.761	0.32316929277837\\
4.762	0.288926387674842\\
4.763	0.212422365759117\\
4.764	0.215558396285413\\
4.765	0.220941492395312\\
4.766	0.295803266440327\\
4.767	0.357397618392632\\
4.768	0.295116777504504\\
4.769	0.28285744879058\\
4.77	0.278253539822572\\
4.771	0.328815735188883\\
4.772	0.325826277740003\\
4.773	0.36728431682084\\
4.774	0.32415681062718\\
4.775	0.216524747443483\\
4.776	0.31690505334905\\
4.777	0.308063328679786\\
4.778	0.244114113356328\\
4.779	0.258776122320544\\
4.78	0.355600113322161\\
4.781	0.306635024032758\\
4.782	0.246500861659257\\
4.783	0.24146170764741\\
4.784	0.284409017193319\\
4.785	0.348038387211336\\
4.786	0.313325181849564\\
4.787	0.20526671673403\\
4.788	0.258290590887277\\
4.789	0.279504729812899\\
4.79	0.23648893360367\\
4.791	0.28944476983121\\
4.792	0.269444497751582\\
4.793	0.281156750386298\\
4.794	0.286792654474866\\
4.795	0.191225513223511\\
4.796	0.249223043815181\\
4.797	0.323646694661413\\
4.798	0.316508142582261\\
4.799	0.260562032648266\\
4.8	0.259814826811272\\
4.801	0.309016975297201\\
4.802	0.260759374481641\\
4.803	0.271332061926049\\
4.804	0.277244915400757\\
4.805	0.286371070154296\\
4.806	0.287011606945704\\
4.807	0.253337039691495\\
4.808	0.283486085458488\\
4.809	0.26468114330682\\
4.81	0.22386584495797\\
4.811	0.224058727593398\\
4.812	0.260676651075446\\
4.813	0.245473908706078\\
4.814	0.221390305291266\\
4.815	0.249191812670386\\
4.816	0.23945580193125\\
4.817	0.196289839040134\\
4.818	0.280332913876631\\
4.819	0.276734828832925\\
4.82	0.267677278424923\\
4.821	0.226777086394012\\
4.822	0.281340458072378\\
4.823	0.330207968584858\\
4.824	0.293590020155392\\
4.825	0.325015718661273\\
4.826	0.193809531274262\\
4.827	0.253640103994737\\
4.828	0.30554094362337\\
4.829	0.298405508735208\\
4.83	0.254374218158677\\
4.831	0.204238146856891\\
4.832	0.22478941039202\\
4.833	0.253053323361222\\
4.834	0.179852290509729\\
4.835	0.266684828897482\\
4.836	0.172804674111362\\
4.837	0.190218042821495\\
4.838	0.126343040564592\\
4.839	0.163885157287503\\
4.84	0.136096748335412\\
4.841	0.123051132776531\\
4.842	0.14384445926909\\
4.843	0.161664026436735\\
4.844	0.128202043134113\\
4.845	0.179273309206494\\
4.846	0.194847944777887\\
4.847	0.206730540351099\\
4.848	0.199468699261161\\
4.849	0.202743969573405\\
4.85	0.177230599572344\\
4.851	0.182121225930519\\
4.852	0.23306977681807\\
4.853	0.249740417143265\\
4.854	0.179517247819632\\
4.855	0.233046952525065\\
4.856	0.336211330324456\\
4.857	0.280001299032289\\
4.858	0.305517480638148\\
4.859	0.360130847420407\\
4.86	0.381629391088378\\
4.861	0.360638314193746\\
4.862	0.448559735620922\\
4.863	0.442421073104978\\
4.864	0.487646068765983\\
4.865	0.48533279726669\\
4.866	0.488090877197141\\
4.867	0.483573999316295\\
4.868	0.445118229091918\\
4.869	0.47516314606867\\
4.87	0.457933988089863\\
4.871	0.471804541280559\\
4.872	0.333873060200336\\
4.873	0.383730357382948\\
4.874	0.244769933199883\\
4.875	0.219758713887014\\
4.876	0.229601587764861\\
4.877	0.235523377546492\\
4.878	0.274363919101468\\
4.879	0.166753586965946\\
4.88	0.227226203284694\\
4.881	0.219020310748377\\
4.882	0.167680022624804\\
4.883	0.164364305114951\\
4.884	0.23381917292895\\
4.885	0.218635145937817\\
4.886	0.216095644078358\\
4.887	0.246402842309333\\
4.888	0.292415692078603\\
4.889	0.27741379177386\\
4.89	0.247938941001642\\
4.891	0.298878871722902\\
4.892	0.315690374427227\\
4.893	0.336087144973447\\
4.894	0.297808333009886\\
4.895	0.318964083871833\\
4.896	0.307178393103516\\
4.897	0.293492630208249\\
4.898	0.392512102187155\\
4.899	0.305948744684667\\
4.9	0.318814804288014\\
4.901	0.276606088403543\\
4.902	0.234806895963377\\
4.903	0.303606164205107\\
4.904	0.284061612255048\\
4.905	0.306276720913647\\
4.906	0.334305718824442\\
4.907	0.226575726367521\\
4.908	0.279600328471755\\
4.909	0.323528787173704\\
4.91	0.27757878040493\\
4.911	0.333683459226371\\
4.912	0.37748716340629\\
4.913	0.271065705847946\\
4.914	0.285149208098296\\
4.915	0.306712978774947\\
4.916	0.3198036028598\\
4.917	0.35282330237159\\
4.918	0.376881007504345\\
4.919	0.360833832497292\\
4.92	0.39570979974653\\
4.921	0.440144180489206\\
4.922	0.40841636267827\\
4.923	0.406204418328759\\
4.924	0.372577197689115\\
4.925	0.450111351014332\\
4.926	0.371893262792735\\
4.927	0.411382882811775\\
4.928	0.366812595292082\\
4.929	0.37418142716789\\
4.93	0.356340367470523\\
4.931	0.327959929421912\\
4.932	0.260355329953814\\
4.933	0.286005645630173\\
4.934	0.236132628088534\\
4.935	0.279345153885632\\
4.936	0.200361418243265\\
4.937	0.287167627625784\\
4.938	0.158984576367288\\
4.939	0.21292032457157\\
4.94	0.162903645151474\\
4.941	0.244169472071817\\
4.942	0.361758904146647\\
4.943	0.19271197538864\\
4.944	0.239945531327166\\
4.945	0.25134580763854\\
4.946	0.269865856096008\\
4.947	0.266579531576568\\
4.948	0.324322059325347\\
4.949	0.295598134311323\\
4.95	0.375299538516021\\
4.951	0.348544037482526\\
4.952	0.44045358752993\\
4.953	0.320371477623315\\
4.954	0.360134760583037\\
4.955	0.372661578996816\\
4.956	0.401404846195447\\
4.957	0.329319215048351\\
4.958	0.364409196768527\\
4.959	0.410202692232069\\
4.96	0.35275763533955\\
4.961	0.386689850150788\\
4.962	0.261216239415031\\
4.963	0.272991781593529\\
4.964	0.235270366576152\\
4.965	0.306181287841085\\
4.966	0.275369921953029\\
4.967	0.333741761669707\\
4.968	0.351927702937044\\
4.969	0.268269551491617\\
4.97	0.324995498419426\\
4.971	0.349786753743668\\
4.972	0.317469126198706\\
4.973	0.329954509261519\\
4.974	0.221987561618882\\
4.975	0.323803587262837\\
4.976	0.305516513151808\\
4.977	0.406158648391749\\
4.978	0.36539685520523\\
4.979	0.454198749184066\\
4.98	0.327123615640417\\
4.981	0.476838176825684\\
4.982	0.468293785271531\\
4.983	0.35485561531442\\
4.984	0.346588060973708\\
4.985	0.310389130168105\\
4.986	0.2345881996253\\
4.987	0.314724718674814\\
4.988	0.423219625675415\\
4.989	0.328642486478024\\
4.99	0.281817939628404\\
4.991	0.376197521617737\\
4.992	0.137312368567915\\
4.993	0.210140507087999\\
4.994	0.197246646359492\\
4.995	0.201385004053254\\
4.996	0.226154949207292\\
4.997	0.223971044135357\\
4.998	0.236294986540287\\
4.999	0.228955987924024\\
5	0.190017432748501\\
5.001	0.333530700683781\\
5.002	0.336677410444466\\
5.003	0.404854960819019\\
5.004	0.385312418278343\\
5.005	0.320798030121711\\
5.006	0.439730827765885\\
5.007	0.302452377549791\\
5.008	0.371146622760811\\
5.009	0.399287413420023\\
5.01	0.430244476149085\\
5.011	0.523915300403498\\
5.012	0.505482750139059\\
5.013	0.5669504719876\\
5.014	0.644930009196585\\
5.015	0.66584687796945\\
5.016	0.592974987377229\\
5.017	0.716196290417635\\
5.018	0.541566057278725\\
5.019	0.577284136799229\\
5.02	0.449323615444719\\
5.021	0.417718103943532\\
5.022	0.474982817191819\\
5.023	0.318839589675253\\
5.024	0.378171390559974\\
5.025	0.315697610715972\\
5.026	0.229992214498228\\
5.027	0.213345131366527\\
5.028	0.219667222261084\\
5.029	0.222048804863977\\
5.03	0.148606138343414\\
5.031	0.286438881733261\\
5.032	0.117317993270706\\
5.033	0.167525634211039\\
5.034	0.165734401231543\\
5.035	0.178623143031622\\
5.036	0.185330081187399\\
5.037	0.250670199502611\\
5.038	0.30610067335293\\
5.039	0.232583371350181\\
5.04	0.274368930533246\\
5.041	0.357838640444911\\
5.042	0.349465120512416\\
5.043	0.382549034768356\\
5.044	0.471220970300539\\
5.045	0.450954159723956\\
5.046	0.568962975229674\\
5.047	0.495875795159112\\
5.048	0.447098820090289\\
5.049	0.464837445231662\\
5.05	0.414841127749966\\
5.051	0.299408730278518\\
5.052	0.357667823738648\\
5.053	0.378497650634579\\
5.054	0.313976397932464\\
5.055	0.261734405472076\\
5.056	0.11711599819348\\
5.057	0.18396125646975\\
5.058	0.210531266470092\\
5.059	0.203589497126298\\
5.06	0.130577349062683\\
5.061	0.206551910513646\\
5.062	0.143200141182938\\
5.063	0.175070392526852\\
5.064	0.189906128453956\\
5.065	0.0578926054155566\\
5.066	0.223255502903154\\
5.067	0.292509544019325\\
5.068	0.231851491345299\\
5.069	0.258423895851081\\
5.07	0.179015677780043\\
5.071	0.21102951360621\\
5.072	0.355652483442459\\
5.073	0.348773985190277\\
5.074	0.404438704858492\\
5.075	0.303594330451666\\
5.076	0.410307079521235\\
5.077	0.460564733671898\\
5.078	0.418106877304862\\
5.079	0.406567780339511\\
5.08	0.431652926696721\\
5.081	0.360175722449775\\
5.082	0.421606906257043\\
5.083	0.302813010925689\\
5.084	0.355316004091861\\
5.085	0.364773500467511\\
5.086	0.236518187861318\\
5.087	0.33702642156226\\
5.088	0.281150312215225\\
5.089	0.289481399762291\\
5.09	0.35326600588289\\
5.091	0.266751433193811\\
5.092	0.360299239866073\\
5.093	0.332837289492058\\
5.094	0.294183332047723\\
5.095	0.357634608152367\\
5.096	0.250967033816391\\
5.097	0.353010843117783\\
5.098	0.248109728442593\\
5.099	0.343540870360087\\
5.1	0.362220741974955\\
5.101	0.338890075233074\\
5.102	0.363334148142616\\
5.103	0.395282143730096\\
5.104	0.267394424962763\\
5.105	0.377503989523419\\
5.106	0.27513766959359\\
5.107	0.251808956429031\\
5.108	0.318034655437117\\
5.109	0.341053684999299\\
5.11	0.291884584597444\\
5.111	0.275369618440997\\
5.112	0.297668509243671\\
5.113	0.180782376671303\\
5.114	0.174311332057997\\
5.115	0.180649553215066\\
5.116	0.218466704648723\\
5.117	0.261606770966001\\
5.118	0.219100923956685\\
5.119	0.207376274323789\\
5.12	0.200183032270431\\
5.121	0.262343496530249\\
5.122	0.297326271713214\\
5.123	0.295583743081391\\
5.124	0.326258175070532\\
5.125	0.306169821549958\\
5.126	0.424875869761326\\
5.127	0.460941903779837\\
5.128	0.427612483825911\\
5.129	0.437361288169285\\
5.13	0.528848728479918\\
5.131	0.438656228597587\\
5.132	0.550428017087444\\
5.133	0.497445245227247\\
5.134	0.476517548501725\\
5.135	0.501457976836374\\
5.136	0.412846398131396\\
5.137	0.467684886387929\\
5.138	0.329402499618471\\
5.139	0.375258380727779\\
5.14	0.336277425182949\\
5.141	0.319797742507944\\
5.142	0.290441699502239\\
5.143	0.317430897292066\\
5.144	0.205240450124254\\
5.145	0.292988761212182\\
5.146	0.158156041051477\\
5.147	0.196996822336288\\
5.148	0.171811580582215\\
5.149	0.223780308774401\\
5.15	0.219978404354915\\
5.151	0.258741605202289\\
5.152	0.240612921575298\\
5.153	0.231330934222864\\
5.154	0.203963049168351\\
5.155	0.199877172203088\\
5.156	0.174759796714909\\
5.157	0.265148961935935\\
5.158	0.310273794752472\\
5.159	0.326662528610765\\
5.16	0.271667026941689\\
5.161	0.319245119867556\\
5.162	0.349673582929761\\
5.163	0.383820176198842\\
5.164	0.413842318825274\\
5.165	0.43673657289208\\
5.166	0.387599915766465\\
5.167	0.507773727997311\\
5.168	0.420130223853445\\
5.169	0.310607277279168\\
5.17	0.376891515144614\\
5.171	0.35646545512525\\
5.172	0.298796528005756\\
5.173	0.319525943506139\\
5.174	0.326801836597529\\
5.175	0.330648284843733\\
5.176	0.267407181087673\\
5.177	0.280028084967057\\
5.178	0.225654991361637\\
5.179	0.213294667407325\\
5.18	0.157007482005003\\
5.181	0.212518351420137\\
5.182	0.2025803257978\\
5.183	0.25426873658121\\
5.184	0.240030883476074\\
5.185	0.287464528815001\\
5.186	0.304418637578767\\
5.187	0.276085749511822\\
5.188	0.25711622344469\\
5.189	0.36429582408639\\
5.19	0.363251217052877\\
5.191	0.463737990519451\\
5.192	0.505101325153895\\
5.193	0.45640382573362\\
5.194	0.462546949725898\\
5.195	0.458303674773774\\
5.196	0.433268851860568\\
5.197	0.450186011251123\\
5.198	0.453345601274343\\
5.199	0.340467446891477\\
5.2	0.300426672305516\\
5.201	0.232940951910678\\
5.202	0.29389956875362\\
5.203	0.215106149484548\\
5.204	0.250167269514613\\
5.205	0.182794806502713\\
5.206	0.157376959095913\\
5.207	0.187329645830573\\
5.208	0.308106119017197\\
5.209	0.122093997553314\\
5.21	0.147099205002128\\
5.211	0.261975921541964\\
5.212	0.267780873633438\\
5.213	0.266663614109888\\
5.214	0.270242159688244\\
5.215	0.221003438991758\\
5.216	0.135475453340945\\
5.217	0.311527638034022\\
5.218	0.320799475724719\\
5.219	0.26815089288845\\
5.22	0.335604230754019\\
5.221	0.443435597774826\\
5.222	0.488631900494749\\
5.223	0.412023419015718\\
5.224	0.431084387009779\\
5.225	0.380173183486754\\
5.226	0.517880103050576\\
5.227	0.455406792708736\\
5.228	0.482540458600887\\
5.229	0.435398949745274\\
5.23	0.447249772146769\\
5.231	0.341785351822917\\
5.232	0.434976702647631\\
5.233	0.320690408212236\\
5.234	0.412011244797963\\
5.235	0.360480178108514\\
5.236	0.399333953351842\\
5.237	0.291546983750703\\
5.238	0.249980591996877\\
5.239	0.276973371264035\\
5.24	0.332180574706218\\
5.241	0.294506233304745\\
5.242	0.300381721130126\\
5.243	0.310500090267855\\
5.244	0.269829753858925\\
5.245	0.382234507090811\\
5.246	0.336072395350246\\
5.247	0.432186170305624\\
5.248	0.36132814411841\\
5.249	0.485197993052051\\
5.25	0.360663243599376\\
5.251	0.427865175653302\\
5.252	0.444949378394359\\
5.253	0.435437046137139\\
5.254	0.495066745204934\\
5.255	0.506602572887296\\
5.256	0.389084467685162\\
5.257	0.406768268432394\\
5.258	0.359656791621621\\
5.259	0.340538143342457\\
5.26	0.301106236705209\\
5.261	0.259810498191122\\
5.262	0.396926042778922\\
5.263	0.309452338531159\\
5.264	0.2206312717122\\
5.265	0.279797627895654\\
5.266	0.236648389551995\\
5.267	0.216496946817202\\
5.268	0.319217653236549\\
5.269	0.125732792988238\\
5.27	0.220352739612622\\
5.271	0.146417100022646\\
5.272	0.149485915347434\\
5.273	0.263232727186299\\
5.274	0.250589121842111\\
5.275	0.410897296470566\\
5.276	0.262674803233246\\
5.277	0.309127176546497\\
5.278	0.338913529254015\\
5.279	0.266649769191574\\
5.28	0.274197271089029\\
5.281	0.406517276927865\\
5.282	0.244626065068424\\
5.283	0.278251307211455\\
5.284	0.341134430409063\\
5.285	0.364300108375154\\
5.286	0.255012546560032\\
5.287	0.333044370192887\\
5.288	0.275410287384446\\
5.289	0.385376063575762\\
5.29	0.411029621127931\\
5.291	0.277201779203381\\
5.292	0.205518015006078\\
5.293	0.360980118356267\\
5.294	0.330858232499054\\
5.295	0.298474470731975\\
5.296	0.308074181468406\\
5.297	0.260872371422707\\
5.298	0.123209742362086\\
5.299	0.274418339658126\\
5.3	0.315946665488354\\
5.301	0.23836581144154\\
5.302	0.32015647804004\\
5.303	0.309799294760246\\
5.304	0.286238564844361\\
5.305	0.319328251443174\\
5.306	0.27904392092708\\
5.307	0.350284789171674\\
5.308	0.290687080699584\\
5.309	0.416694769312016\\
5.31	0.433555168989344\\
5.311	0.470638985451707\\
5.312	0.44016939831905\\
5.313	0.389300438275917\\
5.314	0.541761408798621\\
5.315	0.569487522116319\\
5.316	0.453080167971557\\
5.317	0.438941591543212\\
5.318	0.464636022282725\\
5.319	0.539685293768301\\
5.32	0.38890674265788\\
5.321	0.343688922560133\\
5.322	0.282481094781772\\
5.323	0.363397094293759\\
5.324	0.291985376699294\\
5.325	0.181258992140869\\
5.326	0.260208905368096\\
5.327	0.198945304373105\\
5.328	0.14757525209609\\
5.329	0.333257105216902\\
5.33	0.05873767737598\\
5.331	0.172552810008185\\
5.332	0.183463292566927\\
5.333	0.224013265802427\\
5.334	0.169061323737196\\
5.335	0.177964424665369\\
5.336	0.136834672412192\\
5.337	0.219437419046791\\
5.338	0.119883244821679\\
5.339	0.220473113338613\\
5.34	0.199241171816347\\
5.341	0.161320938899458\\
5.342	0.400161306619587\\
5.343	0.377082866475888\\
5.344	0.479174578516322\\
5.345	0.46587933567303\\
5.346	0.483743004770673\\
5.347	0.55681407723047\\
5.348	0.595247404166699\\
5.349	0.579655450924854\\
5.35	0.418932578096793\\
5.351	0.617053690604841\\
5.352	0.403486520024828\\
5.353	0.41331056308254\\
5.354	0.568418018083811\\
5.355	0.407614662606235\\
5.356	0.444397024299334\\
5.357	0.383563169554179\\
5.358	0.428523201396004\\
5.359	0.381825477875083\\
5.36	0.298266028798849\\
5.361	0.352026290577598\\
5.362	0.207776269242686\\
5.363	0.371543985739372\\
5.364	0.194061086558094\\
5.365	0.242726927624638\\
5.366	0.322042449164336\\
5.367	0.3787445030244\\
5.368	0.339876457453926\\
5.369	0.322238322852854\\
5.37	0.293619060350039\\
5.371	0.334444046436623\\
5.372	0.300776530198441\\
5.373	0.494868628050995\\
5.374	0.261724411462374\\
5.375	0.490175434783154\\
5.376	0.545195199826978\\
5.377	0.416169269504614\\
5.378	0.425996043819048\\
5.379	0.322568450045765\\
5.38	0.401677471360365\\
5.381	0.326242045989311\\
5.382	0.344131611443537\\
5.383	0.385978153191999\\
5.384	0.358235056513841\\
5.385	0.266250050066432\\
5.386	0.187776188838129\\
5.387	0.215536568510977\\
5.388	0.322832289959642\\
5.389	0.234625137376334\\
5.39	0.25997334502744\\
5.391	0.197124272923489\\
5.392	0.298331972898367\\
5.393	0.236713658435768\\
5.394	0.263793857778317\\
5.395	0.340789339868508\\
5.396	0.240872318311155\\
5.397	0.384054315144652\\
5.398	0.345049346930487\\
5.399	0.332165023208567\\
5.4	0.416925408354025\\
5.401	0.437019154253615\\
5.402	0.398605244454316\\
5.403	0.473296667348688\\
5.404	0.509768973672802\\
5.405	0.565675635183062\\
5.406	0.429375211180414\\
5.407	0.446707142813864\\
5.408	0.51311780419595\\
5.409	0.377219927937219\\
5.41	0.459717063224126\\
5.411	0.430927059017471\\
5.412	0.365015506480354\\
5.413	0.329105705617316\\
5.414	0.355609822369331\\
5.415	0.302360789075259\\
5.416	0.396408094137328\\
5.417	0.263858762916094\\
5.418	0.264245161377225\\
5.419	0.29076818864749\\
5.42	0.266700302577419\\
5.421	0.16287846827769\\
5.422	0.271102120294465\\
5.423	0.166109989855926\\
5.424	0.282911197604676\\
5.425	0.344160509684414\\
5.426	0.244470778178659\\
5.427	0.355865402923065\\
5.428	0.284564218440828\\
5.429	0.34031284167628\\
5.43	0.413398453215457\\
5.431	0.228693548484387\\
5.432	0.359923055206238\\
5.433	0.415215612932734\\
5.434	0.418928435996513\\
5.435	0.392146863880804\\
5.436	0.401772000616759\\
5.437	0.421533139124861\\
5.438	0.343874638985803\\
5.439	0.458165781562414\\
5.44	0.36202267421077\\
5.441	0.275304987377538\\
5.442	0.348414097351942\\
5.443	0.323037028341389\\
5.444	0.273801100334815\\
5.445	0.263851858542196\\
5.446	0.307588842523948\\
5.447	0.310040495135198\\
5.448	0.229947078968607\\
5.449	0.228130353637731\\
5.45	0.176576235359647\\
5.451	0.267502766468461\\
5.452	0.16758631292992\\
5.453	0.279242883840084\\
5.454	0.248709607110086\\
5.455	0.217924818678291\\
5.456	0.206752106816445\\
5.457	0.300462576466828\\
5.458	0.2181229295878\\
5.459	0.340558100329964\\
5.46	0.407474661041903\\
5.461	0.407087170317787\\
5.462	0.359633071108284\\
5.463	0.475768954313317\\
5.464	0.3902142686199\\
5.465	0.4767504945344\\
5.466	0.497089452413483\\
5.467	0.417658855397129\\
5.468	0.407427071396476\\
5.469	0.473478881410905\\
5.47	0.408030831316523\\
5.471	0.435765948830408\\
5.472	0.401706623850885\\
5.473	0.23453247919069\\
5.474	0.327501347882809\\
5.475	0.316068726461907\\
5.476	0.341241862338563\\
5.477	0.204105174069916\\
5.478	0.282122147236002\\
5.479	0.201443351873422\\
5.48	0.245847267970667\\
5.481	0.282186741287362\\
5.482	0.202053051302826\\
5.483	0.361630619392045\\
5.484	0.160083335325425\\
5.485	0.325858971846529\\
5.486	0.255887587342201\\
5.487	0.294356523409647\\
5.488	0.388666638095771\\
5.489	0.371961861999065\\
5.49	0.327273638419914\\
5.491	0.400768694793005\\
5.492	0.471438120531445\\
5.493	0.418393040672797\\
5.494	0.477132324104538\\
5.495	0.425396317284751\\
5.496	0.490058799772456\\
5.497	0.494602597646725\\
5.498	0.505246740875705\\
5.499	0.470012010504636\\
5.5	0.453533254003695\\
5.501	0.500249797105873\\
5.502	0.330809649450774\\
5.503	0.325212961504452\\
5.504	0.27462544201914\\
5.505	0.296001399440762\\
5.506	0.293562739528568\\
5.507	0.181724115469407\\
5.508	0.192514367258141\\
5.509	0.26374856944652\\
5.51	0.246639289139083\\
5.511	0.218485180691445\\
5.512	0.169543195291709\\
5.513	0.167831949889482\\
5.514	0.264856359146659\\
5.515	0.186977292579922\\
5.516	0.257593240571666\\
5.517	0.273280545872794\\
5.518	0.359872253279399\\
5.519	0.264131465701048\\
5.52	0.291297395804154\\
5.521	0.359157104259914\\
5.522	0.384488486322525\\
5.523	0.483887392413902\\
5.524	0.468467688321482\\
5.525	0.470274789942458\\
5.526	0.521953120084177\\
5.527	0.51101118972209\\
5.528	0.563181978590041\\
5.529	0.532706262558968\\
5.53	0.430313372995641\\
5.531	0.484684286009667\\
5.532	0.432428721430188\\
5.533	0.429767773340735\\
5.534	0.361312680276491\\
5.535	0.392846612133319\\
5.536	0.352605279492231\\
5.537	0.241807297195372\\
5.538	0.214472375070955\\
5.539	0.187216561012683\\
5.54	0.183158322150604\\
5.541	0.269035498507506\\
5.542	0.263918132648492\\
5.543	0.253023093104808\\
5.544	0.224927255512455\\
5.545	0.228121117003354\\
5.546	0.295483137508214\\
5.547	0.28939991350363\\
5.548	0.248424020096671\\
5.549	0.291647002734145\\
5.55	0.327334920289914\\
5.551	0.248697424815468\\
5.552	0.38709716862234\\
5.553	0.367511053297271\\
5.554	0.430145928353795\\
5.555	0.495041821287103\\
5.556	0.505659250200161\\
5.557	0.467957463880644\\
5.558	0.425243795739206\\
5.559	0.54779333519393\\
5.56	0.528953509606872\\
5.561	0.571716021279734\\
5.562	0.567635343205858\\
5.563	0.609176022735532\\
5.564	0.562805328338072\\
5.565	0.541878189501453\\
5.566	0.502690726155812\\
5.567	0.558671615528624\\
5.568	0.492344493603042\\
5.569	0.463961683651668\\
5.57	0.495849163363964\\
5.571	0.490628549324661\\
5.572	0.5053020945547\\
5.573	0.384850651443919\\
5.574	0.386142706978497\\
5.575	0.450839900990701\\
5.576	0.271846611724705\\
5.577	0.435043263386717\\
5.578	0.398743235170457\\
5.579	0.343884904953811\\
5.58	0.503527537525272\\
5.581	0.457406645969513\\
5.582	0.397965251463077\\
5.583	0.445966265249218\\
5.584	0.496356412665627\\
5.585	0.509627596628313\\
5.586	0.543942063232677\\
5.587	0.477787578659687\\
5.588	0.454198575671896\\
5.589	0.444577682376107\\
5.59	0.393609929569955\\
5.591	0.468979359472726\\
5.592	0.412837960931149\\
5.593	0.490351583070982\\
5.594	0.315353523660477\\
5.595	0.294937972645492\\
5.596	0.295055427131473\\
5.597	0.438465382989456\\
5.598	0.412922666128772\\
5.599	0.332369097799436\\
5.6	0.343661836324898\\
5.601	0.339862712034801\\
5.602	0.37622701105289\\
5.603	0.388561069865361\\
5.604	0.332146617912166\\
5.605	0.273336785019218\\
5.606	0.444253438709616\\
5.607	0.273178752888676\\
5.608	0.457890408958569\\
5.609	0.504439900925412\\
5.61	0.4447815770883\\
5.611	0.451867302542226\\
5.612	0.640477533542352\\
5.613	0.544226566882649\\
5.614	0.692582918481399\\
5.615	0.578225779364935\\
5.616	0.462095654451616\\
5.617	0.62657089588906\\
5.618	0.697976343990454\\
5.619	0.681682032904149\\
5.62	0.769455325706424\\
5.621	0.714045283770666\\
5.622	0.785855041743922\\
5.623	0.795065797172562\\
5.624	0.718250259993795\\
5.625	0.794334792949471\\
5.626	0.811632117461038\\
5.627	0.639525189654201\\
5.628	0.525344642532957\\
5.629	0.466819593774126\\
5.63	0.524539159340748\\
5.631	0.46851788344204\\
5.632	0.405806785501291\\
5.633	0.435437202312315\\
5.634	0.355630569376295\\
5.635	0.323702403609467\\
5.636	0.318481414366325\\
5.637	0.281713055878129\\
5.638	0.258168519375303\\
5.639	0.373047120008899\\
5.64	0.357564406203643\\
5.641	0.402951730203441\\
5.642	0.442744905399181\\
5.643	0.399701893696552\\
5.644	0.383536381456182\\
5.645	0.402781972643375\\
5.646	0.449939796145358\\
5.647	0.524684531570799\\
5.648	0.481149180317601\\
5.649	0.43439513304115\\
5.65	0.541415310971452\\
5.651	0.540214583631844\\
5.652	0.591006816313822\\
5.653	0.39290780436378\\
5.654	0.542345232732735\\
5.655	0.585572492880651\\
5.656	0.577409909173902\\
5.657	0.525035539009579\\
5.658	0.51374886218052\\
5.659	0.432726382813549\\
5.66	0.518981413063663\\
5.661	0.373594726696766\\
5.662	0.504811956711379\\
5.663	0.445975591173138\\
5.664	0.462241509423663\\
5.665	0.282137222322703\\
5.666	0.346838274080561\\
5.667	0.393839829648591\\
5.668	0.488587968693025\\
5.669	0.383992500520002\\
5.67	0.408818584760219\\
5.671	0.465538432057109\\
5.672	0.52823390458569\\
5.673	0.577077520218239\\
5.674	0.566147212457039\\
5.675	0.553217774800501\\
5.676	0.446337076335119\\
5.677	0.539635385083066\\
5.678	0.509418689239233\\
5.679	0.596443418378989\\
5.68	0.602804197700038\\
5.681	0.630752847566747\\
5.682	0.616605843808372\\
5.683	0.633913281679959\\
5.684	0.604393346427372\\
5.685	0.62043513734362\\
5.686	0.531626104476572\\
5.687	0.539678796253305\\
5.688	0.422124074017738\\
5.689	0.483679728964908\\
5.69	0.501280892531284\\
5.691	0.461038126467059\\
5.692	0.491193834489749\\
5.693	0.420009243388797\\
5.694	0.417351746733061\\
5.695	0.470308810246479\\
5.696	0.419088166314154\\
5.697	0.390875722150497\\
5.698	0.3506575818135\\
5.699	0.422300011684577\\
5.7	0.495765621618339\\
5.701	0.463008915660588\\
5.702	0.4925284509807\\
5.703	0.536313667715056\\
5.704	0.536270791486857\\
5.705	0.545027930527084\\
5.706	0.520232477015668\\
5.707	0.502964441490498\\
5.708	0.604231860910879\\
5.709	0.57625768140084\\
5.71	0.670651975778263\\
5.711	0.607345954466723\\
5.712	0.635823335118147\\
5.713	0.659157900719379\\
5.714	0.574385913452595\\
5.715	0.620028772603604\\
5.716	0.554207769777548\\
5.717	0.644310401432207\\
5.718	0.618088783269798\\
5.719	0.460145324025277\\
5.72	0.517213186331695\\
5.721	0.48244527598596\\
5.722	0.420513472149622\\
5.723	0.446089311947254\\
5.724	0.491087231890972\\
5.725	0.457913568170746\\
5.726	0.463813254875546\\
5.727	0.434660765126516\\
5.728	0.463636442508658\\
5.729	0.511353026494575\\
5.73	0.525592994031335\\
5.731	0.569798017186649\\
5.732	0.506650529537772\\
5.733	0.650144093025347\\
5.734	0.650963235143195\\
5.735	0.548748602999922\\
5.736	0.608564151723577\\
5.737	0.596573772624467\\
5.738	0.605073065042959\\
5.739	0.723015422232876\\
5.74	0.631563375322671\\
5.741	0.643260630043905\\
5.742	0.525972343837893\\
5.743	0.665774490528946\\
5.744	0.515526741746513\\
5.745	0.568999095410071\\
5.746	0.611970380714219\\
5.747	0.617792449759584\\
5.748	0.54410408331799\\
5.749	0.567845134371211\\
5.75	0.411451163183621\\
5.751	0.550189185052176\\
5.752	0.400921268458113\\
5.753	0.476322935282518\\
5.754	0.416321687984698\\
5.755	0.444062644699557\\
5.756	0.429884969585586\\
5.757	0.497070469819796\\
5.758	0.501517723986424\\
5.759	0.427066038708531\\
5.76	0.525077045507047\\
5.761	0.456725085753924\\
5.762	0.417836685412006\\
5.763	0.524661793869257\\
5.764	0.461115319385993\\
5.765	0.506927370417607\\
5.766	0.436238920619687\\
5.767	0.471273612427222\\
5.768	0.512691696853949\\
5.769	0.517026096504388\\
5.77	0.584817207114209\\
5.771	0.49893446238363\\
5.772	0.630269104052179\\
5.773	0.592584442049585\\
5.774	0.589138789559705\\
5.775	0.666782847122615\\
5.776	0.527205206118531\\
5.777	0.480127701746817\\
5.778	0.426182159366196\\
5.779	0.472705817494557\\
5.78	0.401660873523081\\
5.781	0.453203127682276\\
5.782	0.438453910480174\\
5.783	0.408640044987962\\
5.784	0.396997424071262\\
5.785	0.405868020993886\\
5.786	0.387242156699934\\
5.787	0.388484481783991\\
5.788	0.416538348007283\\
5.789	0.446204418552398\\
5.79	0.396883517080887\\
5.791	0.45167097432909\\
5.792	0.525133479566946\\
5.793	0.515198453982766\\
5.794	0.481980126873658\\
5.795	0.524794604004356\\
5.796	0.502547017037841\\
5.797	0.527960674043861\\
5.798	0.553949500768137\\
5.799	0.446435305456692\\
5.8	0.550090819294237\\
5.801	0.508276343521626\\
5.802	0.548407596970868\\
5.803	0.471931903141858\\
5.804	0.514302782264075\\
5.805	0.498140894499159\\
5.806	0.535053811979125\\
5.807	0.522833122292838\\
5.808	0.464171196766419\\
5.809	0.445317229515233\\
5.81	0.430042361962688\\
5.811	0.399283900739363\\
5.812	0.340842882931952\\
5.813	0.38869489488949\\
5.814	0.316414184726771\\
5.815	0.333889922322047\\
5.816	0.36656877534412\\
5.817	0.343658039863314\\
5.818	0.330227810952668\\
5.819	0.389683496836366\\
5.82	0.366591843993202\\
5.821	0.434019963048698\\
5.822	0.476778977461471\\
5.823	0.435410214484826\\
5.824	0.415661069341297\\
5.825	0.450396526208785\\
5.826	0.488449453905126\\
5.827	0.556584906123611\\
5.828	0.636872776295625\\
5.829	0.56689987676188\\
5.83	0.654939204284943\\
5.831	0.736531948444807\\
5.832	0.769052023214648\\
5.833	0.796185709670645\\
5.834	0.747998934578966\\
5.835	0.87274835024045\\
5.836	0.8479623477754\\
5.837	0.692555092521879\\
5.838	0.653830120223894\\
5.839	0.630865932551842\\
5.84	0.713953199408856\\
5.841	0.506377298903089\\
5.842	0.541808272153482\\
5.843	0.541641598648191\\
5.844	0.587539615664795\\
5.845	0.487682990114877\\
5.846	0.535917224996666\\
5.847	0.423983103297864\\
5.848	0.47324040390275\\
5.849	0.532181257049928\\
5.85	0.549362752479603\\
5.851	0.485514105619366\\
5.852	0.459681605034163\\
5.853	0.396749645653792\\
5.854	0.440067506273564\\
5.855	0.568267092434823\\
5.856	0.503041734044345\\
5.857	0.543600542041936\\
5.858	0.531958417496924\\
5.859	0.603414409821916\\
5.86	0.70280824119385\\
5.861	0.649047639618281\\
5.862	0.612814726033221\\
5.863	0.684740543170477\\
5.864	0.663435223786863\\
5.865	0.822729463145045\\
5.866	0.676361025131001\\
5.867	0.704302354900818\\
5.868	0.604926883287106\\
5.869	0.668313240334733\\
5.87	0.61765849798865\\
5.871	0.535856220545391\\
5.872	0.491666981328628\\
5.873	0.557252240629204\\
5.874	0.54949339015176\\
5.875	0.494820130143061\\
5.876	0.48077761788884\\
5.877	0.528074688769507\\
5.878	0.606285442041695\\
5.879	0.555295481535751\\
5.88	0.608081449722896\\
5.881	0.462197419674531\\
5.882	0.449413140042743\\
5.883	0.64427593079219\\
5.884	0.556191982476783\\
5.885	0.63722612264953\\
5.886	0.708725303194782\\
5.887	0.626735141635876\\
5.888	0.711741960018614\\
5.889	0.688557329376764\\
5.89	0.725849222204552\\
5.891	0.845807852992955\\
5.892	0.800653222452489\\
5.893	0.819345720290507\\
5.894	0.899199313158213\\
5.895	0.686315439912178\\
5.896	0.659806217552529\\
5.897	0.768873669398033\\
5.898	0.697295666516005\\
5.899	0.73839146735483\\
5.9	0.659254937761041\\
5.901	0.676434251846402\\
5.902	0.559605663390073\\
5.903	0.469257016653316\\
5.904	0.611116620462013\\
5.905	0.620510265630706\\
5.906	0.575739788122512\\
5.907	0.483783321218631\\
5.908	0.390356380781085\\
5.909	0.670740517386626\\
5.91	0.388856611221172\\
5.911	0.561711741519048\\
5.912	0.463645438390735\\
5.913	0.502947569164419\\
5.914	0.585370937188102\\
5.915	0.552132771256268\\
5.916	0.478152936410325\\
5.917	0.601030248199628\\
5.918	0.730550973653592\\
5.919	0.610860092380953\\
5.92	0.81653905704168\\
5.921	0.671422251719207\\
5.922	0.648417935509144\\
5.923	0.772037016024761\\
5.924	0.701783995688388\\
5.925	0.704300116818153\\
5.926	0.740844055335025\\
5.927	0.6472170453522\\
5.928	0.794179735051415\\
5.929	0.824904067283306\\
5.93	0.778592130657884\\
5.931	0.620182682387188\\
5.932	0.681736981564541\\
5.933	0.646751698772292\\
5.934	0.63597202282449\\
5.935	0.633743766996687\\
5.936	0.65360393089172\\
5.937	0.567333816984913\\
5.938	0.570014266126869\\
5.939	0.588439186567292\\
5.94	0.645013871987551\\
5.941	0.67132422733151\\
5.942	0.470054516368549\\
5.943	0.578004110449207\\
5.944	0.665524971437236\\
5.945	0.618830677914197\\
5.946	0.578091549328065\\
5.947	0.476160272285696\\
5.948	0.58629759296614\\
5.949	0.62199488987649\\
5.95	0.890686573592838\\
5.951	0.74515351492483\\
5.952	0.658053459879532\\
5.953	0.730852703651536\\
5.954	0.680375238461352\\
5.955	0.741223752732409\\
5.956	0.70213264218129\\
5.957	0.820125966320106\\
5.958	0.788986609301368\\
5.959	0.718196462300178\\
5.96	0.6616149394807\\
5.961	0.658188915060812\\
5.962	0.684593719606198\\
5.963	0.713500481499949\\
5.964	0.632141343470977\\
5.965	0.450233918758322\\
5.966	0.486964118159705\\
5.967	0.549311724904662\\
5.968	0.479887022113324\\
5.969	0.493099537645485\\
5.97	0.571010269131001\\
5.971	0.518485692203321\\
5.972	0.477630693044333\\
5.973	0.483773333127878\\
5.974	0.577444294242945\\
5.975	0.66954848685473\\
5.976	0.570928113649131\\
5.977	0.686786967197158\\
5.978	0.669191630909459\\
5.979	0.761643006945555\\
5.98	0.61236991495705\\
5.981	0.730352556815291\\
5.982	0.610464530027919\\
5.983	0.682522162022984\\
5.984	0.748033179473019\\
5.985	0.921604223026229\\
5.986	0.806561186612136\\
5.987	0.878838977514569\\
5.988	0.778010591840484\\
5.989	0.845110218573375\\
5.99	0.780422317755935\\
5.991	0.83652516417159\\
5.992	0.751857496882003\\
5.993	0.739720639303385\\
5.994	0.798991978013007\\
5.995	0.683540240263461\\
5.996	0.583751126450736\\
5.997	0.41519257637939\\
5.998	0.633628914673459\\
5.999	0.472875520177567\\
6	0.584719883166926\\
6.001	0.679004729260569\\
6.002	0.678303903413209\\
6.003	0.628356011039401\\
6.004	0.637135103187688\\
6.005	0.56676974558988\\
6.006	0.737181921184757\\
6.007	0.614650976926029\\
6.008	0.481697658692418\\
6.009	0.67520388352704\\
6.01	0.739576644661632\\
6.011	0.735950210870044\\
6.012	0.762294392542202\\
6.013	0.760994074626822\\
6.014	0.733740036385448\\
6.015	0.629835087879663\\
6.016	0.708013337936357\\
6.017	0.849912071295371\\
6.018	0.794987764723629\\
6.019	0.634750379287851\\
6.02	0.65682592450333\\
6.021	0.606802991554531\\
6.022	0.540883554616421\\
6.023	0.498409153402434\\
6.024	0.629353091009385\\
6.025	0.587380137450673\\
6.026	0.554997515258101\\
6.027	0.594825383770662\\
6.028	0.48051680942779\\
6.029	0.456307894302903\\
6.03	0.502566015269345\\
6.031	0.500354792336864\\
6.032	0.484353222296932\\
6.033	0.484994056483252\\
6.034	0.577018015221157\\
6.035	0.547359871199816\\
6.036	0.479465080653057\\
6.037	0.641335411955858\\
6.038	0.531633554234922\\
6.039	0.508588905349193\\
6.04	0.634200808415983\\
6.041	0.593431695582801\\
6.042	0.578975480638363\\
6.043	0.804693744891217\\
6.044	0.665001164343153\\
6.045	0.723556103400348\\
6.046	0.773285984234249\\
6.047	0.837676601814913\\
6.048	0.869635155580362\\
6.049	0.799280905028787\\
6.05	0.81671305876116\\
6.051	0.767483917237769\\
6.052	0.748001251055022\\
6.053	0.705298338565413\\
6.054	0.744209822391291\\
6.055	0.705749890147125\\
6.056	0.707553512536485\\
6.057	0.636057413198635\\
6.058	0.620280380250101\\
6.059	0.768069878921004\\
6.06	0.651040554012518\\
6.061	0.606546616587337\\
6.062	0.663034421663539\\
6.063	0.634183296426386\\
6.064	0.595019751823116\\
6.065	0.56839686942152\\
6.066	0.610729525183338\\
6.067	0.556172579283391\\
6.068	0.573231400567366\\
6.069	0.558025428257174\\
6.07	0.56074247547118\\
6.071	0.5591469883922\\
6.072	0.608347249938433\\
6.073	0.646934455734694\\
6.074	0.716822992958349\\
6.075	0.666467244168736\\
6.076	0.617669157634097\\
6.077	0.670028050918447\\
6.078	0.577813514452345\\
6.079	0.64332424270291\\
6.08	0.663312211969291\\
6.081	0.58576063793371\\
6.082	0.628241493253434\\
6.083	0.61409690711637\\
6.084	0.535159715792048\\
6.085	0.581076830305975\\
6.086	0.556547310765261\\
6.087	0.605889548230223\\
6.088	0.60916951992904\\
6.089	0.559895456999953\\
6.09	0.507406092746997\\
6.091	0.579529256809579\\
6.092	0.549579272731592\\
6.093	0.65067145327447\\
6.094	0.583834197741155\\
6.095	0.580050872348899\\
6.096	0.591878332664443\\
6.097	0.663824484818271\\
6.098	0.763841422728341\\
6.099	0.638016623753359\\
6.1	0.769811876266594\\
6.101	0.80205359377775\\
6.102	0.74087892967124\\
6.103	0.820136816683032\\
6.104	0.896415824001146\\
6.105	0.795367469670396\\
6.106	0.797063978576105\\
6.107	0.869590139047368\\
6.108	0.776224889110075\\
6.109	0.790476787593306\\
6.11	0.757431341086459\\
6.111	0.86439633082172\\
6.112	0.657071745680376\\
6.113	0.671034438765979\\
6.114	0.688869178875798\\
6.115	0.646584721552642\\
6.116	0.631193497725334\\
6.117	0.526724364219952\\
6.118	0.61223445268871\\
6.119	0.668252577342827\\
6.12	0.444630139441209\\
6.121	0.529572961432635\\
6.122	0.552817939790209\\
6.123	0.464330089725983\\
6.124	0.459453375519473\\
6.125	0.621961229874969\\
6.126	0.591449835484006\\
6.127	0.561760664414301\\
6.128	0.560141522075419\\
6.129	0.606449724771409\\
6.13	0.667237213915712\\
6.131	0.716091273877893\\
6.132	0.590718053115637\\
6.133	0.674600192453369\\
6.134	0.838304627332931\\
6.135	0.727539737231822\\
6.136	0.890951752669082\\
6.137	0.744797719584639\\
6.138	0.739294273261173\\
6.139	0.75162236357837\\
6.14	0.74370522733409\\
6.141	0.746074007188888\\
6.142	0.693910364017576\\
6.143	0.686730904772126\\
6.144	0.555896502397587\\
6.145	0.574076527063539\\
6.146	0.561427505607895\\
6.147	0.507905585291269\\
6.148	0.572835379997976\\
6.149	0.556088562588585\\
6.15	0.569158655901731\\
6.151	0.587867344434081\\
6.152	0.660089599911934\\
6.153	0.553559192650262\\
6.154	0.625346915203266\\
6.155	0.61223474811483\\
6.156	0.641721497605054\\
6.157	0.613859908824793\\
6.158	0.682695950252025\\
6.159	0.691755547863458\\
6.16	0.75937340007237\\
6.161	0.711594657286376\\
6.162	0.788404539252554\\
6.163	0.831938707419681\\
6.164	0.79232723573773\\
6.165	0.933005145658086\\
6.166	0.93207237030748\\
6.167	0.904960872022919\\
6.168	0.821959034160564\\
6.169	0.72366977408241\\
6.17	0.855322119162203\\
6.171	0.800544407664823\\
6.172	0.822424514679078\\
6.173	0.630151803137352\\
6.174	0.661749878174113\\
6.175	0.491632887333871\\
6.176	0.587589660806351\\
6.177	0.673809777003498\\
6.178	0.528141749122831\\
6.179	0.493852304010318\\
6.18	0.551125801498593\\
6.181	0.530817052661831\\
6.182	0.539886729489638\\
6.183	0.596509583015695\\
6.184	0.667410926863361\\
6.185	0.587416529902804\\
6.186	0.472101624417533\\
6.187	0.599973526094502\\
6.188	0.695764182125956\\
6.189	0.745932134463111\\
6.19	0.60022136059824\\
6.191	0.712814568776416\\
6.192	0.745636324708833\\
6.193	0.788323904482596\\
6.194	0.818411418235989\\
6.195	0.839410084824358\\
6.196	0.995286524266866\\
6.197	1.00132237760241\\
6.198	1.00181481043536\\
6.199	1.03127725951214\\
6.2	0.974168317306521\\
6.201	0.770697097896111\\
6.202	0.770386579406228\\
6.203	0.921779658209282\\
6.204	0.871386089734472\\
6.205	0.923928111671827\\
6.206	0.604772984108628\\
6.207	0.688792018118903\\
6.208	0.586191625798556\\
6.209	0.550374857803419\\
6.21	0.568092792578284\\
6.211	0.678403589477227\\
6.212	0.566284454516904\\
6.213	0.525619700796049\\
6.214	0.710223192091746\\
6.215	0.601084590348535\\
6.216	0.645193105750309\\
6.217	0.605082646976314\\
6.218	0.628809343265928\\
6.219	0.679207996685683\\
6.22	0.737757153924122\\
6.221	0.708447947002199\\
6.222	0.828298665696224\\
6.223	0.732188818845032\\
6.224	0.728717554945973\\
6.225	0.788695983385246\\
6.226	0.774478291476143\\
6.227	0.896816948645473\\
6.228	0.897700140367434\\
6.229	0.916115222701691\\
6.23	1.04124827161462\\
6.231	1.05460573098084\\
6.232	0.906244339801972\\
6.233	0.851429662351251\\
6.234	0.805726176347392\\
6.235	1.01241113229798\\
6.236	0.764292793464612\\
6.237	0.780266509260116\\
6.238	0.794583094634831\\
6.239	0.723321167751443\\
6.24	0.681657225215247\\
6.241	0.60736721018673\\
6.242	0.669631408946124\\
6.243	0.608360019880806\\
6.244	0.641349905438148\\
6.245	0.579681499532988\\
6.246	0.636878892000858\\
6.247	0.616787646397206\\
6.248	0.650519953972811\\
6.249	0.721273535340075\\
6.25	0.723419194829361\\
6.251	0.634295453381277\\
6.252	0.677542458774063\\
6.253	0.746011511816825\\
6.254	0.742398181845807\\
6.255	0.630079030556736\\
6.256	0.70538308332732\\
6.257	0.885377228160081\\
6.258	0.834970061345722\\
6.259	0.79649705182738\\
6.26	0.941531512048023\\
6.261	0.621291229214307\\
6.262	0.8245317024871\\
6.263	0.76424409241379\\
6.264	0.627180662448595\\
6.265	0.587349582507102\\
6.266	0.770976356188484\\
6.267	0.81595963175873\\
6.268	0.663697749437844\\
6.269	0.764683543008893\\
6.27	0.627720292589579\\
6.271	0.750726154030005\\
6.272	0.76842613994053\\
6.273	0.626518640228284\\
6.274	0.846233565060572\\
6.275	0.642483932895196\\
6.276	0.698093002781945\\
6.277	0.730160741169442\\
6.278	0.740644070721174\\
6.279	0.705258224021563\\
6.28	0.716914301887662\\
6.281	0.57580349772735\\
6.282	0.793604988651424\\
6.283	0.771007111655891\\
6.284	0.729083465727143\\
6.285	0.925259227388558\\
6.286	0.700633169375465\\
6.287	0.897481439769699\\
6.288	0.900761753063293\\
6.289	0.890059673829093\\
6.29	0.843201439647622\\
6.291	0.67641732969463\\
6.292	0.822876546789047\\
6.293	0.839985125027098\\
6.294	0.690425909870278\\
6.295	0.630345905354268\\
6.296	0.633142908787967\\
6.297	0.621062769335268\\
6.298	0.71268324625958\\
6.299	0.624288829210357\\
6.3	0.614871544446395\\
6.301	0.496358569864661\\
6.302	0.579431137352216\\
6.303	0.634561159182113\\
6.304	0.621187504095239\\
6.305	0.620537725134277\\
6.306	0.633191094962058\\
6.307	0.61689055795425\\
6.308	0.565155159127407\\
6.309	0.729211832904831\\
6.31	0.652458464894217\\
6.311	0.803608887223184\\
6.312	0.782450431009636\\
6.313	0.754616157471631\\
6.314	0.930007222473634\\
6.315	0.951619009370582\\
6.316	0.807915640435631\\
6.317	1.00171168366028\\
6.318	1.10561713001063\\
6.319	1.17116592376985\\
6.32	1.18399077642362\\
6.321	1.0313416422411\\
6.322	1.2576850947645\\
6.323	1.31218276887824\\
6.324	1.11675631351306\\
6.325	1.2734360133627\\
6.326	1.01800504776465\\
6.327	1.11064142386674\\
6.328	0.896394290764285\\
6.329	0.973768610338084\\
6.33	0.888809330969586\\
6.331	0.855720798311559\\
6.332	0.808755462920629\\
6.333	0.814704819140751\\
6.334	0.711203567776479\\
6.335	0.792437558786027\\
6.336	0.73731212361394\\
6.337	0.73965149780738\\
6.338	0.635637982941418\\
6.339	0.777377422719148\\
6.34	0.708771431521079\\
6.341	0.652519391377652\\
6.342	0.686310062400658\\
6.343	0.714080985259258\\
6.344	0.724045364698306\\
6.345	0.739618182958381\\
6.346	0.862077470949217\\
6.347	0.796431489765027\\
6.348	1.01726269790048\\
6.349	0.874634663674478\\
6.35	0.900103218892333\\
6.351	0.897131807917461\\
6.352	0.950061377535881\\
6.353	0.869281581509988\\
6.354	0.844393217270358\\
6.355	0.768820203168453\\
6.356	0.903874810989166\\
6.357	0.888173038415061\\
6.358	0.807530013120598\\
6.359	0.765980340545006\\
6.36	0.783086429555162\\
6.361	0.764135695623452\\
6.362	0.685909958330072\\
6.363	0.794184402179759\\
6.364	0.729344588090783\\
6.365	0.595487096717655\\
6.366	0.71367301755123\\
6.367	0.769991625421959\\
6.368	0.692950489982231\\
6.369	0.743197547106114\\
6.37	0.6992329781487\\
6.371	0.772576133526776\\
6.372	0.74497254566112\\
6.373	0.709747042313118\\
6.374	0.835662522807056\\
6.375	0.780351751030764\\
6.376	0.778013569276126\\
6.377	0.865942165255845\\
6.378	0.921847614583932\\
6.379	0.892308161659294\\
6.38	0.901115529036289\\
6.381	0.900866642342585\\
6.382	0.869606796657798\\
6.383	0.937441126795719\\
6.384	1.01079429977338\\
6.385	0.911928823634213\\
6.386	1.01449633847577\\
6.387	0.942027098693558\\
6.388	0.861816850980141\\
6.389	0.954841700691105\\
6.39	0.902369738236523\\
6.391	0.853145265553529\\
6.392	0.868918502459053\\
6.393	0.871031994155359\\
6.394	0.800486542042563\\
6.395	0.902629238645176\\
6.396	0.862259383871759\\
6.397	0.922076985666749\\
6.398	0.861764306175175\\
6.399	0.749480141101422\\
6.4	0.80056617531163\\
6.401	0.916135249115882\\
6.402	0.831139232034673\\
6.403	0.816822508169629\\
6.404	0.883076897365541\\
6.405	0.923581832016247\\
6.406	0.823439669879356\\
6.407	0.908467375574453\\
6.408	0.94987431170491\\
6.409	0.810504856183428\\
6.41	0.907854199833153\\
6.411	0.920836738867592\\
6.412	0.863360578373005\\
6.413	0.914545625875974\\
6.414	1.06280624160933\\
6.415	0.759003293641392\\
6.416	0.860704745148929\\
6.417	0.763407124509527\\
6.418	0.709251075994189\\
6.419	0.952917155872818\\
6.42	0.782706105000329\\
6.421	0.83567545051492\\
6.422	0.72675952831765\\
6.423	0.800052676299501\\
6.424	0.718745803960992\\
6.425	0.590863652040547\\
6.426	0.660326178431639\\
6.427	0.835898700520737\\
6.428	0.922621461706562\\
6.429	0.895322823906113\\
6.43	0.783418757708084\\
6.431	0.745547778457563\\
6.432	0.709074013455215\\
6.433	0.859496814001531\\
6.434	0.890257140406753\\
6.435	0.88769922675894\\
6.436	0.935928645430423\\
6.437	1.03741534967762\\
6.438	0.867745902483755\\
6.439	1.06107139100784\\
6.44	1.11287632766839\\
6.441	1.04642832178209\\
6.442	0.908789960764864\\
6.443	1.04600007472649\\
6.444	0.92268616561072\\
6.445	0.96546070709514\\
6.446	0.839972541141535\\
6.447	0.934755632264149\\
6.448	0.936009989188562\\
6.449	0.904933790136454\\
6.45	0.908826363389672\\
6.451	0.780093207561613\\
6.452	0.855813187337766\\
6.453	0.498289256508833\\
6.454	0.732611615442636\\
6.455	0.712837936110816\\
6.456	0.707546081899444\\
6.457	0.822387397973422\\
6.458	0.791042796212452\\
6.459	0.663628252385614\\
6.46	0.649016921300216\\
6.461	0.773406327391548\\
6.462	0.811748067546411\\
6.463	0.781417446022587\\
6.464	0.867000355221883\\
6.465	0.791243864918648\\
6.466	0.85799325129662\\
6.467	0.888008956274334\\
6.468	1.03607566135056\\
6.469	0.862359839800028\\
6.47	0.948443592934659\\
6.471	1.02493930153194\\
6.472	0.98850698412285\\
6.473	0.93090404320597\\
6.474	0.954431128264787\\
6.475	0.884050452658194\\
6.476	1.00995793916864\\
6.477	0.841972596409789\\
6.478	0.828197344697472\\
6.479	0.872069749105634\\
6.48	0.787674315621921\\
6.481	0.918808490693969\\
6.482	0.731065996276797\\
6.483	0.654156011663545\\
6.484	0.619295042080331\\
6.485	0.65975756045286\\
6.486	0.61231730552354\\
6.487	0.676488735210398\\
6.488	0.837426036576375\\
6.489	0.770526590394823\\
6.49	0.642459924787111\\
6.491	0.72040760547582\\
6.492	0.749553788606185\\
6.493	0.803314046998501\\
6.494	0.737243269814954\\
6.495	0.697206164739228\\
6.496	0.914243608084355\\
6.497	0.828542499274981\\
6.498	0.883307456245532\\
6.499	0.819290704739714\\
6.5	0.92850191097272\\
6.501	0.893967688018499\\
6.502	0.867729908916118\\
6.503	0.934183411280543\\
6.504	1.03179965513648\\
6.505	0.850231020274634\\
6.506	0.826716326398419\\
6.507	0.972362992379637\\
6.508	0.908176471139122\\
6.509	0.903316497539784\\
6.51	0.793182573493539\\
6.511	0.846559581840211\\
6.512	0.818808128896528\\
6.513	0.69378223951847\\
6.514	0.752101089342375\\
6.515	0.891174749128432\\
6.516	0.736461018415191\\
6.517	0.880938263816411\\
6.518	0.899474506193393\\
6.519	0.772488394235978\\
6.52	0.840689041028021\\
6.521	0.843835488034884\\
6.522	0.793126757014242\\
6.523	0.93931728524705\\
6.524	0.817960948263654\\
6.525	0.642129530625859\\
6.526	0.777863764173304\\
6.527	0.840614118224558\\
6.528	1.01819691114936\\
6.529	0.966704768223615\\
6.53	1.04926550055402\\
6.531	1.12411368122709\\
6.532	1.12553686997126\\
6.533	1.06502917449492\\
6.534	1.06858962238169\\
6.535	1.08739418725306\\
6.536	1.17589568704755\\
6.537	1.17953557201302\\
6.538	1.19766021758937\\
6.539	1.23329306894759\\
6.54	1.32766941369504\\
6.541	1.34950825904252\\
6.542	0.952993107297964\\
6.543	1.1648546511405\\
6.544	1.19399409367355\\
6.545	1.17035145608253\\
6.546	1.08095345242948\\
6.547	1.00253226953534\\
6.548	0.913589278128363\\
6.549	0.942030659473843\\
6.55	0.864354201385176\\
6.551	0.946902796579003\\
6.552	0.930657835193792\\
6.553	0.702786154300739\\
6.554	0.82240013232088\\
6.555	0.688312630342338\\
6.556	0.802656346002223\\
6.557	0.857657035117676\\
6.558	0.771199619827279\\
6.559	1.03043694212381\\
6.56	0.878621343982836\\
6.561	0.88348236215554\\
6.562	0.758253165324341\\
6.563	0.907212311552762\\
6.564	0.876026545497417\\
6.565	0.881045981749644\\
6.566	0.939411916663545\\
6.567	0.933061330642204\\
6.568	0.980980685940942\\
6.569	0.990162715816268\\
6.57	0.931360283824496\\
6.571	1.15911903792371\\
6.572	0.922736831593973\\
6.573	0.830653921410878\\
6.574	0.865145759711062\\
6.575	1.01636405168202\\
6.576	1.1051973585995\\
6.577	1.09815722943774\\
6.578	0.926575464861592\\
6.579	0.711652407009964\\
6.58	1.001513668988\\
6.581	0.757896834452232\\
6.582	0.80050430379687\\
6.583	0.931917448891404\\
6.584	0.998820507584938\\
6.585	1.13994952458879\\
6.586	1.12660683090186\\
6.587	1.0197065282081\\
6.588	1.04231728776381\\
6.589	1.23295058540235\\
6.59	1.17632004948346\\
6.591	1.01460632260368\\
6.592	1.00542600823675\\
6.593	1.27541243825032\\
6.594	1.17826219978713\\
6.595	1.04575965611183\\
6.596	1.02164862721859\\
6.597	1.07892845655831\\
6.598	1.16199294596656\\
6.599	1.02148112887448\\
6.6	1.04411053574836\\
6.601	0.944360362698482\\
6.602	1.01024974831002\\
6.603	1.00488639602456\\
6.604	0.824680448443587\\
6.605	0.791858720864681\\
6.606	0.820050077795919\\
6.607	0.773391628920947\\
6.608	0.859565919070995\\
6.609	0.926894707471369\\
6.61	0.731271457840755\\
6.611	0.690332532675107\\
6.612	0.823638896057716\\
6.613	0.667681006707419\\
6.614	0.945766676880268\\
6.615	0.897455940700759\\
6.616	0.760115999927145\\
6.617	0.960564165467261\\
6.618	0.965302964957139\\
6.619	1.00953700825777\\
6.62	1.05650471585532\\
6.621	1.20713796081269\\
6.622	1.31805990231943\\
6.623	1.21315213327541\\
6.624	1.2982743642112\\
6.625	1.19538758997251\\
6.626	1.39410365579553\\
6.627	1.21689172697427\\
6.628	1.37714491065829\\
6.629	1.16301533558272\\
6.63	1.12581484992526\\
6.631	1.0915508119468\\
6.632	1.14564432580971\\
6.633	1.05954402256679\\
6.634	0.993464846724116\\
6.635	1.07900409267687\\
6.636	0.950119074654296\\
6.637	1.06356603358416\\
6.638	0.916740083286179\\
6.639	0.814104351805675\\
6.64	1.00986005304487\\
6.641	0.937466969818729\\
6.642	1.02243585075774\\
6.643	0.896611668147578\\
6.644	0.908139008687463\\
6.645	0.994800809050709\\
6.646	1.15209259346355\\
6.647	1.07296582489018\\
6.648	1.08055260532054\\
6.649	1.13949162101208\\
6.65	1.23520909168239\\
6.651	1.02280421873358\\
6.652	1.2515252404488\\
6.653	1.20675829046141\\
6.654	1.18551820211942\\
6.655	1.19051608291096\\
6.656	1.24173230820056\\
6.657	1.27900894554058\\
6.658	1.19512878940805\\
6.659	1.18431765209606\\
6.66	1.0855488113587\\
6.661	0.964026660151077\\
6.662	1.10344191661177\\
6.663	1.07868252745385\\
6.664	0.888105722307458\\
6.665	0.899943650447462\\
6.666	0.911973425952446\\
6.667	0.729452084300299\\
6.668	0.760899421526361\\
6.669	0.800204906683284\\
6.67	0.73988124949949\\
6.671	0.820768170964698\\
6.672	0.772516058237223\\
6.673	0.888104110156647\\
6.674	0.838429079392654\\
6.675	0.794918847592967\\
6.676	0.780098712437727\\
6.677	0.911562756464079\\
6.678	0.873085470578324\\
6.679	0.79760428873621\\
6.68	1.02139388778014\\
6.681	0.761524567352531\\
6.682	1.03701181769027\\
6.683	1.12336677899363\\
6.684	1.14050173642111\\
6.685	1.11553957056435\\
6.686	1.1023340728507\\
6.687	1.0611229687547\\
6.688	1.25619342924234\\
6.689	1.26621975225256\\
6.69	1.1524318804482\\
6.691	1.11367225801411\\
6.692	1.30561909659959\\
6.693	1.17785133359151\\
6.694	1.19500934650849\\
6.695	1.32666243876446\\
6.696	1.1779367402538\\
6.697	1.0273533079345\\
6.698	1.22014231322357\\
6.699	1.17099657034134\\
6.7	1.10400426758305\\
6.701	1.09220424765795\\
6.702	0.91649424933582\\
6.703	1.12736218853388\\
6.704	0.819834088104571\\
6.705	1.09418287164385\\
6.706	1.08778559320846\\
6.707	0.968432886542963\\
6.708	1.10192893012308\\
6.709	1.14185821404313\\
6.71	0.957171827812907\\
6.711	1.04436362305936\\
6.712	1.13915424304128\\
6.713	0.955377538372353\\
6.714	1.03594637252244\\
6.715	0.971089118535453\\
6.716	1.046364155083\\
6.717	1.10864848684087\\
6.718	0.948105141997054\\
6.719	0.884748083855328\\
6.72	1.02332724671462\\
6.721	1.00232068168734\\
6.722	0.998465757262466\\
6.723	0.888792252000535\\
6.724	1.04222416544842\\
6.725	0.927979047468085\\
6.726	0.796306314324724\\
6.727	0.797560038222997\\
6.728	0.831029146481775\\
6.729	0.943667757211372\\
6.73	0.852244489641663\\
6.731	1.00597563801136\\
6.732	0.919107883313146\\
6.733	0.891066292908064\\
6.734	0.844996863399473\\
6.735	1.02415211551893\\
6.736	0.890118253656972\\
6.737	1.00163788650678\\
6.738	1.08794169590943\\
6.739	0.909846940738198\\
6.74	0.982973194444519\\
6.741	1.13744755602774\\
6.742	0.945956582661474\\
6.743	0.862812857627802\\
6.744	1.04473050796397\\
6.745	1.11583453998476\\
6.746	1.11726278412433\\
6.747	1.08323830695537\\
6.748	1.07412387881572\\
6.749	0.972798009408535\\
6.75	1.1023292466401\\
6.751	0.970553998803268\\
6.752	1.05231776760079\\
6.753	0.910715694607489\\
6.754	0.965401936061468\\
6.755	0.867174046460264\\
6.756	0.95515843474773\\
6.757	0.723171013685956\\
6.758	0.808405514075339\\
6.759	0.946827754032107\\
6.76	0.873317564024646\\
6.761	0.697437887964405\\
6.762	0.8901038797027\\
6.763	1.02650290054109\\
6.764	0.912694875762412\\
6.765	1.00436484252135\\
6.766	1.13874274769552\\
6.767	0.89691361840088\\
6.768	1.10407514818964\\
6.769	1.11302459698416\\
6.77	1.04596180738017\\
6.771	1.16394065804982\\
6.772	1.07877790162779\\
6.773	1.11703234054737\\
6.774	1.27139719468955\\
6.775	1.17952662904763\\
6.776	1.0709953654049\\
6.777	1.12977648985324\\
6.778	1.14820759182641\\
6.779	1.15624886190313\\
6.78	1.10072918030927\\
6.781	0.839203029456321\\
6.782	0.954925894474293\\
6.783	0.928720893769373\\
6.784	0.88763616479234\\
6.785	0.776688318824441\\
6.786	0.853236295287978\\
6.787	0.811648805543179\\
6.788	0.795359304449676\\
6.789	0.760273798914064\\
6.79	0.743308410076935\\
6.791	0.715873898683114\\
6.792	0.767319436557749\\
6.793	0.683970579180439\\
6.794	0.784430584734693\\
6.795	0.759148069207406\\
6.796	0.84678636363072\\
6.797	0.886382995464189\\
6.798	0.79515795568971\\
6.799	0.88685681347534\\
6.8	0.907269866216787\\
6.801	0.998461794981381\\
6.802	0.964101568984937\\
6.803	1.00487904955742\\
6.804	1.04401870558125\\
6.805	1.16094271421422\\
6.806	1.1478856757461\\
6.807	1.46382249893887\\
6.808	1.28368627091221\\
6.809	1.31934403169353\\
6.81	1.39128945383328\\
6.811	1.31025663388375\\
6.812	1.48854233116606\\
6.813	1.4888434092685\\
6.814	1.46641234484858\\
6.815	1.26728330140338\\
6.816	1.45599778445235\\
6.817	1.36681637444834\\
6.818	1.5657104059168\\
6.819	1.46704101158893\\
6.82	1.37481294187153\\
6.821	1.25967882776197\\
6.822	1.21377347148483\\
6.823	1.22467153546247\\
6.824	1.24353113873227\\
6.825	1.11867540755946\\
6.826	1.19878926538265\\
6.827	1.19594451332637\\
6.828	1.08949620058263\\
6.829	1.22500650228929\\
6.83	1.13772871116856\\
6.831	1.10219904064442\\
6.832	1.26061452341079\\
6.833	1.11203766846551\\
6.834	1.13949316284288\\
6.835	1.18536624808819\\
6.836	1.20368987627381\\
6.837	1.22113637046526\\
6.838	1.1202117583085\\
6.839	1.19893249855318\\
6.84	1.0260551112179\\
6.841	1.26240586750377\\
6.842	1.31545827887757\\
6.843	1.2281784590952\\
6.844	1.2315759770168\\
6.845	1.18674283882793\\
6.846	1.27866728753852\\
6.847	1.24857002819745\\
6.848	1.26909143363928\\
6.849	1.19808483024603\\
6.85	1.19854199413485\\
6.851	1.2637107253228\\
6.852	1.15133738422578\\
6.853	1.18696772298702\\
6.854	1.11232874595133\\
6.855	0.953942563329797\\
6.856	1.09666973637928\\
6.857	1.02115628043162\\
6.858	1.11763689224241\\
6.859	1.11013763368683\\
6.86	1.27508942268281\\
6.861	1.28231287222722\\
6.862	1.09386844174907\\
6.863	1.21633355293756\\
6.864	1.24193450471232\\
6.865	1.25037305271015\\
6.866	1.16428860253401\\
6.867	1.17892104194463\\
6.868	1.36717426418294\\
6.869	1.09971579682247\\
6.87	1.2126283585843\\
6.871	1.19662699336812\\
6.872	1.04606051678631\\
6.873	1.0489849565371\\
6.874	1.06620607247323\\
6.875	1.29716171215693\\
6.876	0.995586750263058\\
6.877	1.07685437819985\\
6.878	1.18585496271043\\
6.879	1.13254771844568\\
6.88	1.12095160072776\\
6.881	1.1201661346571\\
6.882	0.888866539602766\\
6.883	0.790149014033041\\
6.884	1.03245249219597\\
6.885	0.989054136491013\\
6.886	1.01311487402383\\
6.887	0.986780526379732\\
6.888	1.09438016331526\\
6.889	0.933770233679411\\
6.89	1.05075223245319\\
6.891	0.982093974781279\\
6.892	1.10703558708222\\
6.893	1.11702979033187\\
6.894	0.961600814305982\\
6.895	1.03123154097756\\
6.896	0.925450498357165\\
6.897	0.959118350703129\\
6.898	0.89118966963499\\
6.899	1.1412287880654\\
6.9	1.05039657864781\\
6.901	1.11030875938388\\
6.902	0.932850904875984\\
6.903	1.18553463644572\\
6.904	0.821636430394662\\
6.905	0.996464490351755\\
6.906	0.987620855316948\\
6.907	0.862236836067126\\
6.908	0.950076208458199\\
6.909	0.886232995147886\\
6.91	0.785408478834334\\
6.911	0.930757745604197\\
6.912	0.887419041938657\\
6.913	1.00854722091407\\
6.914	1.00207824363962\\
6.915	1.00356751956782\\
6.916	0.881824299911841\\
6.917	0.917923911560088\\
6.918	0.932923820696082\\
6.919	1.04834699692542\\
6.92	1.24019513562541\\
6.921	0.951944684844868\\
6.922	1.15155391379903\\
6.923	1.17451364258283\\
6.924	1.13694343243649\\
6.925	1.09011285859645\\
6.926	1.17287348359066\\
6.927	1.07134020595031\\
6.928	1.14241998094631\\
6.929	1.06575879928283\\
6.93	0.942223884365312\\
6.931	1.09159114417896\\
6.932	1.12813494256037\\
6.933	0.869069990945079\\
6.934	1.0987956326337\\
6.935	0.896866951463394\\
6.936	0.872006935763856\\
6.937	0.95197113358941\\
6.938	0.87440616339439\\
6.939	0.788901875759535\\
6.94	0.922039603923736\\
6.941	1.08128759336942\\
6.942	0.795088032401814\\
6.943	0.980952005219393\\
6.944	0.982033064807915\\
6.945	0.916437964386333\\
6.946	0.811654917546946\\
6.947	0.906858771758351\\
6.948	0.850957488366767\\
6.949	0.946854165833201\\
6.95	1.03081454839791\\
6.951	0.981014170609399\\
6.952	0.872964533456603\\
6.953	1.02246887941886\\
6.954	1.21659480784522\\
6.955	1.30186021520971\\
6.956	1.21335193695056\\
6.957	1.14938494583309\\
6.958	1.01562423608486\\
6.959	1.35016158287105\\
6.96	1.12546917600153\\
6.961	1.23653152839412\\
6.962	1.26406903044829\\
6.963	1.34737336995501\\
6.964	1.05569368214854\\
6.965	1.01326052087393\\
6.966	1.21000033301672\\
6.967	1.01124547356689\\
6.968	0.97333218023509\\
6.969	1.01840115971058\\
6.97	0.975251004016997\\
6.971	0.829559925765807\\
6.972	1.03370337169059\\
6.973	1.0219813469061\\
6.974	1.08875252810101\\
6.975	1.01042566990337\\
6.976	0.938023202843752\\
6.977	1.08671873494859\\
6.978	0.977739445056905\\
6.979	0.982007577300898\\
6.98	0.861321668740089\\
6.981	1.04120560879556\\
6.982	1.08386574617405\\
6.983	1.05377484079798\\
6.984	1.33208854451859\\
6.985	1.11183800030032\\
6.986	0.949122030634129\\
6.987	1.11150529958591\\
6.988	1.09853181139149\\
6.989	1.17853617661093\\
6.99	1.15233667176518\\
6.991	1.16218564730682\\
6.992	1.23497751495579\\
6.993	1.3046854738863\\
6.994	1.20488923010788\\
6.995	1.17034738938672\\
6.996	1.10776191036584\\
6.997	1.26242891377791\\
6.998	1.24742935024094\\
6.999	1.25662024665375\\
7	1.09042481944392\\
7.001	1.06127388982067\\
7.002	1.19360204617123\\
7.003	1.23096896814614\\
7.004	1.08063602226694\\
7.005	1.00067627188695\\
7.006	1.05554636571923\\
7.007	1.16253331606855\\
7.008	1.12241747915726\\
7.009	1.11729540654143\\
7.01	0.978433928927998\\
7.011	1.11451735368846\\
7.012	1.22025269171098\\
7.013	1.2000228338855\\
7.014	1.12259871624406\\
7.015	1.16729445223755\\
7.016	1.19618754139929\\
7.017	1.02560856940234\\
7.018	1.22068897568597\\
7.019	1.20766237498889\\
7.02	1.23057010237414\\
7.021	1.35610250843649\\
7.022	1.19100127848165\\
7.023	1.41722375849515\\
7.024	1.31285300864131\\
7.025	1.24709132610698\\
7.026	1.36089056962827\\
7.027	1.33128412130267\\
7.028	1.17406505029729\\
7.029	1.40749711848947\\
7.03	1.2906869968685\\
7.031	1.30602059856789\\
7.032	1.26465421161706\\
7.033	1.19744113392952\\
7.034	1.22741065999485\\
7.035	1.22326947187668\\
7.036	1.21899094461141\\
7.037	1.17311273976431\\
7.038	1.12548292151323\\
7.039	1.3058094340808\\
7.04	1.13283717090755\\
7.041	1.12247651601076\\
7.042	1.1386743228754\\
7.043	1.24563044214577\\
7.044	1.15690732898825\\
7.045	1.08315834588644\\
7.046	1.16668158057094\\
7.047	1.18406267564451\\
7.048	1.2016655311165\\
7.049	1.02404371066469\\
7.05	0.949887534851229\\
7.051	1.03069084731078\\
7.052	0.962852998972437\\
7.053	0.955801781083011\\
7.054	1.00379248856795\\
7.055	0.922436732937143\\
7.056	0.943090498103572\\
7.057	0.862910867151591\\
7.058	0.972877170113691\\
7.059	0.964147469469445\\
7.06	1.14932320606982\\
7.061	0.959471223535679\\
7.062	0.839129910268682\\
7.063	1.00317318020496\\
7.064	0.89743098852918\\
7.065	0.943392980660057\\
7.066	1.07357320134327\\
7.067	1.13851219659895\\
7.068	1.13702845763966\\
7.069	1.14881784454779\\
7.07	1.16507924439397\\
7.071	1.17085031873351\\
7.072	1.22160614557779\\
7.073	1.30995578143123\\
7.074	1.28356257819367\\
7.075	1.28978971902329\\
7.076	1.27810678011459\\
7.077	1.27753716686723\\
7.078	1.2961947950339\\
7.079	1.29388263196693\\
7.08	1.41541313892527\\
7.081	1.27440796043138\\
7.082	1.31283500520895\\
7.083	1.21127716750267\\
7.084	1.17794568812857\\
7.085	1.25301696865687\\
7.086	1.06756904963439\\
7.087	1.05172424090988\\
7.088	1.03365196589674\\
7.089	0.987342751223686\\
7.09	0.978229062697103\\
7.091	1.04478631036605\\
7.092	1.02689356643594\\
7.093	0.942878263539356\\
7.094	0.998839901687937\\
7.095	0.884021793568948\\
7.096	0.908025505872168\\
7.097	0.890859918947804\\
7.098	1.01169060105018\\
7.099	1.05131241771387\\
7.1	0.882790607508447\\
7.101	0.941915306955224\\
7.102	1.00504678369365\\
7.103	0.935399603452112\\
7.104	0.960458688291993\\
7.105	1.00317773729958\\
7.106	1.12159873810035\\
7.107	0.986200878629234\\
7.108	1.28804734519837\\
7.109	1.12641725260544\\
7.11	1.03092689968016\\
7.111	1.22678824731394\\
7.112	1.12472161654821\\
7.113	1.17235125887141\\
7.114	1.11286212365943\\
7.115	1.16165690866067\\
7.116	1.18666253827374\\
7.117	1.31187566270152\\
7.118	1.25630341366754\\
7.119	1.21125320581595\\
7.12	1.09913019457726\\
7.121	1.18399114402705\\
7.122	1.08516514721182\\
7.123	1.09250784898842\\
7.124	1.07088137873535\\
7.125	0.91497961588589\\
7.126	1.13168687114728\\
7.127	1.00795360406295\\
7.128	1.08447903032926\\
7.129	0.905639634428042\\
7.13	1.01894174214557\\
7.131	0.983680113259965\\
7.132	0.952439102828023\\
7.133	0.952320076012668\\
7.134	1.05340266303469\\
7.135	0.920435951369711\\
7.136	1.04195810383536\\
7.137	0.999347603569568\\
7.138	1.16769263990564\\
7.139	1.05928129552914\\
7.14	1.13308398736581\\
7.141	1.14228518863605\\
7.142	0.99721078307347\\
7.143	1.2579731094842\\
7.144	1.00500313742062\\
7.145	0.935044575980541\\
7.146	1.0410186396465\\
7.147	1.07269895549409\\
7.148	1.17913056101936\\
7.149	1.17196713263291\\
7.15	1.11544244357339\\
7.151	1.20424656497722\\
7.152	0.978851467411047\\
7.153	1.17402319668719\\
7.154	1.07417155647546\\
7.155	1.12074895031472\\
7.156	0.980344597838481\\
7.157	1.07933132971946\\
7.158	1.1479090009223\\
7.159	1.06387349381652\\
7.16	1.14872353791672\\
7.161	1.0229844092417\\
7.162	0.750959519098949\\
7.163	0.993914659173861\\
7.164	0.9710191178157\\
7.165	1.01373858475967\\
7.166	0.895508834715798\\
7.167	1.00466191107575\\
7.168	1.03846465246663\\
7.169	1.13155779622589\\
7.17	1.09557927526173\\
7.171	1.15555143849325\\
7.172	1.17987487763249\\
7.173	1.05311414765978\\
7.174	1.1160192593698\\
7.175	1.12717894885993\\
7.176	1.0761785504684\\
7.177	1.0910637963383\\
7.178	0.967694762982788\\
7.179	1.19084779730895\\
7.18	1.29618848541959\\
7.181	1.2060745268035\\
7.182	1.19863078760923\\
7.183	1.22370631985574\\
7.184	1.26325450197049\\
7.185	1.18567607839641\\
7.186	1.22384641138491\\
7.187	1.36442768538648\\
7.188	1.29891193190525\\
7.189	1.32620408021319\\
7.19	1.42361830686414\\
7.191	1.08952075119344\\
7.192	1.26654739527294\\
7.193	1.27224606030978\\
7.194	1.05357506491524\\
7.195	1.16259609748383\\
7.196	1.06231144155407\\
7.197	1.19646376051699\\
7.198	1.04630418739103\\
7.199	1.14338775528657\\
7.2	1.26269814226529\\
7.201	1.09096668981642\\
7.202	1.10579382622717\\
7.203	1.04277137630614\\
7.204	1.20112355856002\\
7.205	0.943800421686809\\
7.206	1.14889869307289\\
7.207	0.995101251995983\\
7.208	1.008998661311\\
7.209	1.08057045013399\\
7.21	1.13150666415767\\
7.211	1.09802547135339\\
7.212	0.939602395065641\\
7.213	1.14982244330287\\
7.214	1.15263464551292\\
7.215	0.934018020733632\\
7.216	1.22267357387226\\
7.217	1.07191299913593\\
7.218	1.16702233795954\\
7.219	1.32581832428274\\
7.22	1.22051088296107\\
7.221	1.23078292914815\\
7.222	1.14949670521364\\
7.223	1.16702372599979\\
7.224	1.24786333478188\\
7.225	1.2859861637959\\
7.226	1.32655677275132\\
7.227	1.26069107880816\\
7.228	1.13976980779088\\
7.229	1.20417823215416\\
7.23	1.17292055501318\\
7.231	1.35421701513503\\
7.232	1.24261487693467\\
7.233	1.46426850599618\\
7.234	1.23932399854057\\
7.235	1.30910115678706\\
7.236	1.19893527177187\\
7.237	1.16576186367723\\
7.238	1.07902745149391\\
7.239	1.17161743828986\\
7.24	1.23617913500794\\
7.241	1.24847094089523\\
7.242	1.12507103648983\\
7.243	1.37883492867262\\
7.244	1.10748321872541\\
7.245	1.3316086874238\\
7.246	1.0959274023277\\
7.247	1.10177743945363\\
7.248	1.17689057007576\\
7.249	1.14143545431922\\
7.25	1.17219646316443\\
7.251	1.21904109528521\\
7.252	1.31038639416865\\
7.253	1.10657877332054\\
7.254	1.24430269805423\\
7.255	1.14475411894084\\
7.256	1.05335755454536\\
7.257	1.11647220729515\\
7.258	1.25227383926334\\
7.259	1.20877226884404\\
7.26	1.31198937192566\\
7.261	1.08626432307692\\
7.262	1.27914226983518\\
7.263	1.12435938619372\\
7.264	0.941642030823679\\
7.265	1.23259428690451\\
7.266	1.19751819166098\\
7.267	1.08943399599823\\
7.268	1.11993210296199\\
7.269	1.09640675772872\\
7.27	1.0212692630157\\
7.271	1.08706859404742\\
7.272	1.13003412297619\\
7.273	1.13736521779403\\
7.274	1.18487125390423\\
7.275	1.15786188981286\\
7.276	1.27107377284457\\
7.277	1.19141717400478\\
7.278	1.20505120391706\\
7.279	1.13508975625729\\
7.28	1.25948332706992\\
7.281	0.94892637582646\\
7.282	1.12479360360332\\
7.283	1.00907559473261\\
7.284	1.27626057702184\\
7.285	1.30768470447224\\
7.286	1.16687687599944\\
7.287	1.17325122642155\\
7.288	1.28326244352463\\
7.289	1.20035631466493\\
7.29	1.14276181724197\\
7.291	1.02225795489751\\
7.292	0.991122912504061\\
7.293	1.12420765683406\\
7.294	1.18972869364905\\
7.295	1.11612958087906\\
7.296	1.15436600733422\\
7.297	1.21483570544783\\
7.298	1.26541879254895\\
7.299	1.29322102943029\\
7.3	1.16302790280344\\
7.301	1.3166673658034\\
7.302	1.23530958051794\\
7.303	1.30228478985291\\
7.304	1.22334919146594\\
7.305	1.00294570094169\\
7.306	1.24709985222655\\
7.307	1.0504500864671\\
7.308	0.951322532981663\\
7.309	1.26918733623663\\
7.31	1.27794181728224\\
7.311	1.11372119422788\\
7.312	1.13012891886649\\
7.313	1.11202480135035\\
7.314	1.1103769248467\\
7.315	0.953632002773183\\
7.316	1.21650622434756\\
7.317	1.17382634132473\\
7.318	1.09283838585334\\
7.319	1.15265253435713\\
7.32	1.12238046855946\\
7.321	1.14094849626709\\
7.322	1.12205212648012\\
7.323	1.01092841392133\\
7.324	1.10936639454081\\
7.325	1.09674444299716\\
7.326	0.991702049616144\\
7.327	1.04117394607736\\
7.328	0.946309490989073\\
7.329	1.02916687138676\\
7.33	1.05600720540356\\
7.331	1.22364085936263\\
7.332	1.0526168445864\\
7.333	1.06889179678116\\
7.334	1.04702384393261\\
7.335	0.972478051493169\\
7.336	1.02749106095745\\
7.337	1.02166791501553\\
7.338	1.06091681627989\\
7.339	1.05425760397621\\
7.34	1.16822953985081\\
7.341	1.10059608933638\\
7.342	1.08860468586963\\
7.343	1.15906410279401\\
7.344	1.07065001812168\\
7.345	1.13195978913156\\
7.346	1.03372049180353\\
7.347	1.1432031573023\\
7.348	1.08093068031435\\
7.349	1.28063506787667\\
7.35	1.22428791159828\\
7.351	1.27605262476713\\
7.352	1.18865537902008\\
7.353	1.0711764730101\\
7.354	1.13718737951856\\
7.355	1.20600090790537\\
7.356	1.12203432401122\\
7.357	1.15084585171434\\
7.358	1.23704156566807\\
7.359	1.1463480600686\\
7.36	1.19890861216\\
7.361	1.10012581079096\\
7.362	1.14540900942148\\
7.363	1.10041492594408\\
7.364	1.04183073749153\\
7.365	1.11551836019675\\
7.366	1.0246149285963\\
7.367	1.12039334432037\\
7.368	1.19603405294585\\
7.369	1.1630751192526\\
7.37	1.0699021672674\\
7.371	1.07676024238926\\
7.372	1.02572933321487\\
7.373	1.05508867376653\\
7.374	1.22872733713484\\
7.375	1.13086367492979\\
7.376	1.19911628869546\\
7.377	1.06406213093356\\
7.378	1.1146747747646\\
7.379	1.20824355065988\\
7.38	1.22822189941105\\
7.381	1.0873631779986\\
7.382	1.12885311817524\\
7.383	1.12193175835633\\
7.384	1.12653508914459\\
7.385	1.05021339528477\\
7.386	1.18543761497202\\
7.387	1.14537741732357\\
7.388	1.19663331832596\\
7.389	1.114842409349\\
7.39	1.17996272434718\\
7.391	1.15972810999248\\
7.392	1.05414959656541\\
7.393	1.15600313020393\\
7.394	1.20965120480804\\
7.395	1.15474760285899\\
7.396	1.15694019955509\\
7.397	1.19548170439325\\
7.398	1.29707298140252\\
7.399	1.11896501904405\\
7.4	1.28834972629134\\
7.401	1.13674117677044\\
7.402	1.05216835870918\\
7.403	1.02090668758533\\
7.404	1.15752202921983\\
7.405	1.28394311932303\\
7.406	1.0080919071456\\
7.407	1.17669901712826\\
7.408	1.11266763590847\\
7.409	1.07359567015649\\
7.41	1.13320856419426\\
7.411	1.01257458615842\\
7.412	1.22519547710955\\
7.413	1.14578462519447\\
7.414	0.989916693395365\\
7.415	1.00683609861181\\
7.416	1.05082137876561\\
7.417	1.13816195313156\\
7.418	1.10192549569381\\
7.419	1.03424138373899\\
7.42	0.975582624585321\\
7.421	1.04290182392949\\
7.422	1.07194441754299\\
7.423	1.01571819180712\\
7.424	1.21003758222263\\
7.425	1.19484926988368\\
7.426	0.975573057605878\\
7.427	1.17376277110378\\
7.428	1.12168212245486\\
7.429	1.13343847528891\\
7.43	1.18435910626652\\
7.431	1.0829190631406\\
7.432	1.17320247533055\\
7.433	1.22662726899809\\
7.434	1.21730146191683\\
7.435	1.24633744060435\\
7.436	1.00983241878532\\
7.437	1.25231018729262\\
7.438	1.20975979235484\\
7.439	1.2054597692668\\
7.44	1.13002679739683\\
7.441	1.13690055303886\\
7.442	1.13644252482813\\
7.443	1.20828654399416\\
7.444	1.08675737045656\\
7.445	1.06195550105662\\
7.446	1.03305279701032\\
7.447	1.08469443684208\\
7.448	1.02947309060322\\
7.449	1.1582111518612\\
7.45	1.25821629403827\\
7.451	1.02157497203403\\
7.452	1.3206707673763\\
7.453	0.990094988739664\\
7.454	0.949529089353973\\
7.455	0.994705315609195\\
7.456	1.00302717032994\\
7.457	1.11042347218576\\
7.458	1.03654332051736\\
7.459	1.23645673523524\\
7.46	1.14710733639858\\
7.461	1.15169531064436\\
7.462	1.08792869094413\\
7.463	1.25870739282927\\
7.464	1.17180673853375\\
7.465	1.01874335218891\\
7.466	1.26898585435244\\
7.467	1.08467512432775\\
7.468	1.04710783587996\\
7.469	1.19592002748285\\
7.47	1.21828020909665\\
7.471	1.08928066011203\\
7.472	0.982445468784682\\
7.473	1.07096819164889\\
7.474	1.15956785191239\\
7.475	0.874877111241659\\
7.476	1.1714005279603\\
7.477	1.0969098418258\\
7.478	0.956100072467237\\
7.479	0.969255707506989\\
7.48	1.10365313059781\\
7.481	1.3083325308854\\
7.482	0.970506756150534\\
7.483	1.16125735142471\\
7.484	1.24419410197154\\
7.485	1.08418220792834\\
7.486	1.25678612991877\\
7.487	1.32087633051243\\
7.488	1.38043780212514\\
7.489	1.26522705697132\\
7.49	1.34794971242911\\
7.491	1.33815122902457\\
7.492	1.14185121471712\\
7.493	1.26859282888334\\
7.494	1.27311170273042\\
7.495	1.18057176198194\\
7.496	1.38136332944427\\
7.497	1.21617191571468\\
7.498	1.20172757902511\\
7.499	1.14071703663973\\
7.5	1.1571010545441\\
7.501	1.24140720377605\\
7.502	1.1058396430061\\
7.503	1.09966563125573\\
7.504	1.03999496721391\\
7.505	1.06338430057398\\
7.506	0.987064079092448\\
7.507	1.11773434166476\\
7.508	1.19256111465904\\
7.509	1.00055196742763\\
7.51	0.879719675327586\\
7.511	1.03778845931873\\
7.512	1.07857144323488\\
7.513	1.14195861077802\\
7.514	0.800335307807053\\
7.515	1.04746553120891\\
7.516	1.06702134776447\\
7.517	1.07134555763867\\
7.518	1.08417463837938\\
7.519	1.07851786324705\\
7.52	1.159841098202\\
7.521	1.3804220151337\\
7.522	1.12458929428187\\
7.523	1.09450840075778\\
7.524	1.20198257208364\\
7.525	1.02535553911137\\
7.526	1.39790773866978\\
7.527	1.29189536635447\\
7.528	1.09844387949472\\
7.529	1.08176830869271\\
7.53	1.23655482181677\\
7.531	1.16256489819185\\
7.532	1.28012921317529\\
7.533	1.10428407986375\\
7.534	0.951466297579991\\
7.535	1.01724855591978\\
7.536	1.21490223815119\\
7.537	1.15059343316617\\
7.538	1.31220132327225\\
7.539	1.35195059780233\\
7.54	1.38626996764087\\
7.541	1.27624202028016\\
7.542	1.12438242442059\\
7.543	1.31838509066225\\
7.544	1.16673807184649\\
7.545	1.12487070853405\\
7.546	1.2354262171295\\
7.547	1.2593480086351\\
7.548	1.01061051894796\\
7.549	1.29903499157463\\
7.55	0.977968233534853\\
7.551	1.11718761301556\\
7.552	1.09822279726883\\
7.553	1.12245460885622\\
7.554	1.22736774343456\\
7.555	0.978988010108424\\
7.556	1.17899543465818\\
7.557	1.07264784168555\\
7.558	0.944951188877738\\
7.559	0.954993888524491\\
7.56	1.11382277536226\\
7.561	1.14506289361608\\
7.562	0.980762911790023\\
7.563	1.20463275473207\\
7.564	1.0322223938561\\
7.565	1.12253918983801\\
7.566	0.940060401626553\\
7.567	1.06800542690659\\
7.568	0.972391332663896\\
7.569	1.03788587316672\\
7.57	1.01086697345151\\
7.571	1.06305152404717\\
7.572	1.27018177155179\\
7.573	1.28120094397097\\
7.574	1.16286707751466\\
7.575	1.17828590038103\\
7.576	1.27267854697562\\
7.577	1.04571797158751\\
7.578	1.37249082323267\\
7.579	1.19750214772785\\
7.58	1.08798048898461\\
7.581	1.20900057506225\\
7.582	1.35970991514785\\
7.583	1.22652451861636\\
7.584	1.32657129331422\\
7.585	1.30649056085712\\
7.586	1.125349538595\\
7.587	1.10853611671644\\
7.588	1.04031964663906\\
7.589	1.08253491114613\\
7.59	1.05979375371842\\
7.591	0.996896376621208\\
7.592	1.08305782958226\\
7.593	0.968144997559008\\
7.594	0.940809039854869\\
7.595	0.732267969798421\\
7.596	1.16799282991363\\
7.597	0.678813466480044\\
7.598	0.852891196208425\\
7.599	0.844494709549132\\
7.6	0.951759123492018\\
7.601	0.918121447314512\\
7.602	1.08295733104467\\
7.603	1.01055925593788\\
7.604	1.0150397660468\\
7.605	1.03319319583661\\
7.606	1.16759979323429\\
7.607	1.23084502689562\\
7.608	1.28023314745689\\
7.609	1.22260109847171\\
7.61	1.30494259980823\\
7.611	1.26505099615849\\
7.612	1.31293994274588\\
7.613	1.57857334771392\\
7.614	1.42187760727568\\
7.615	1.35249889357051\\
7.616	1.34340529902798\\
7.617	1.36178343395674\\
7.618	1.24419270015807\\
7.619	1.39159654499522\\
7.62	1.29209634393195\\
7.621	1.09243854719094\\
7.622	1.12679971056957\\
7.623	1.04572508366363\\
7.624	0.984292175852772\\
7.625	1.00663457499993\\
7.626	1.10902049853384\\
7.627	1.00529317452473\\
7.628	0.816815690472588\\
7.629	0.983637468654898\\
7.63	0.920725033775106\\
7.631	1.15028636212762\\
7.632	0.942791597854203\\
7.633	0.929638108246131\\
7.634	0.869712100988949\\
7.635	1.02435634985932\\
7.636	0.773520617251002\\
7.637	1.0952299372645\\
7.638	0.976280108973576\\
7.639	0.976477549081828\\
7.64	1.06349459844837\\
7.641	1.07314438252354\\
7.642	1.20482735454063\\
7.643	0.990966128030564\\
7.644	1.04489800060993\\
7.645	1.08406388046426\\
7.646	1.1415536265933\\
7.647	1.3795463278425\\
7.648	1.1220961061334\\
7.649	1.09720287183119\\
7.65	1.16054061473055\\
7.651	1.2834550773569\\
7.652	1.13776759807628\\
7.653	1.19702112044185\\
7.654	1.17157508112802\\
7.655	1.00343108824009\\
7.656	1.00766397953114\\
7.657	0.889127981599266\\
7.658	0.972489493663069\\
7.659	1.05505689764232\\
7.66	0.976909044722063\\
7.661	0.922841052025518\\
7.662	1.12650069466879\\
7.663	0.966431001970385\\
7.664	0.97305721027309\\
7.665	1.14284342034071\\
7.666	0.912373192393083\\
7.667	1.0457354556879\\
7.668	1.05461644848695\\
7.669	1.15254988247541\\
7.67	1.16025872887061\\
7.671	1.17171753994612\\
7.672	1.13244130614792\\
7.673	1.09709979170446\\
7.674	1.02829401469192\\
7.675	1.08350973596486\\
7.676	1.13501008036762\\
7.677	1.03344807707552\\
7.678	1.01997147622744\\
7.679	0.979352697988965\\
7.68	0.95713934254367\\
7.681	0.992103165255891\\
7.682	1.03732879326301\\
7.683	1.00020542136581\\
7.684	0.92718063225027\\
7.685	0.909513896173387\\
7.686	0.873314435636352\\
7.687	0.974643511572715\\
7.688	1.02950948605283\\
7.689	0.873265081533674\\
7.69	0.987177256991657\\
7.691	0.963434518349281\\
7.692	1.01377925946954\\
7.693	1.10964931398789\\
7.694	1.00407026993397\\
7.695	1.05045365172634\\
7.696	0.952003056469003\\
7.697	0.972205854555895\\
7.698	0.966605454878753\\
7.699	1.10616769953722\\
7.7	1.15498599919763\\
7.701	1.17480556843397\\
7.702	1.20129685288106\\
7.703	1.04617676155196\\
7.704	1.05287333040432\\
7.705	1.05892979916027\\
7.706	0.953846096866791\\
7.707	1.00004535750886\\
7.708	0.913628204446312\\
7.709	0.891136689629498\\
7.71	0.93763864163958\\
7.711	0.726054164644992\\
7.712	0.840096952265071\\
7.713	0.750444839257732\\
7.714	0.914546880462098\\
7.715	0.839816674747873\\
7.716	0.803982408641332\\
7.717	0.74268138346455\\
7.718	0.840713361389398\\
7.719	0.797338472178183\\
7.72	0.859880507151175\\
7.721	1.07813817919754\\
7.722	0.943306696476299\\
7.723	0.971731517684297\\
7.724	1.03327437230109\\
7.725	1.06797501063638\\
7.726	0.979342289760488\\
7.727	1.10042264326435\\
7.728	1.07359222535891\\
7.729	1.18201911531126\\
7.73	1.01841773558209\\
7.731	1.20599984224791\\
7.732	1.13861914866339\\
7.733	1.13712446254795\\
7.734	1.2503931291969\\
7.735	1.2119892576769\\
7.736	1.08778669718141\\
7.737	1.37442188568288\\
7.738	1.21177218051052\\
7.739	1.15183517318649\\
7.74	1.10811018616494\\
7.741	0.990553491380787\\
7.742	1.25717569564706\\
7.743	1.14219240203854\\
7.744	0.977559112963462\\
7.745	1.00619847548525\\
7.746	1.11761095432962\\
7.747	1.0248153245002\\
7.748	1.1294899611258\\
7.749	0.896416065797169\\
7.75	0.997884925943282\\
7.751	1.11166922335151\\
7.752	1.04721019340879\\
7.753	0.969013975666435\\
7.754	0.929969672771172\\
7.755	0.858094880729631\\
7.756	1.00064221947189\\
7.757	0.784589259579477\\
7.758	0.939120337346438\\
7.759	0.843529696109947\\
7.76	0.876034470600892\\
7.761	1.04907913042396\\
7.762	1.08798535694387\\
7.763	0.966725001701747\\
7.764	1.079006031724\\
7.765	1.18895044118789\\
7.766	0.947472689600879\\
7.767	1.12851872848334\\
7.768	1.33694597367725\\
7.769	1.14208969880453\\
7.77	1.26361676639871\\
7.771	1.24331215038116\\
7.772	1.25449285750331\\
7.773	1.07362581444362\\
7.774	1.01753524133417\\
7.775	0.936347732326354\\
7.776	0.824461840594772\\
7.777	0.860433749606095\\
7.778	0.551332015036692\\
7.779	0.742202041709454\\
7.78	0.537580273358429\\
7.781	0.609011682286784\\
7.782	0.81049929609803\\
7.783	0.856786259396991\\
7.784	0.58568733287516\\
7.785	0.876975538394994\\
7.786	0.646659749335512\\
7.787	1.04022198801013\\
7.788	0.873191895376948\\
7.789	0.993396999445459\\
7.79	0.845949591384311\\
7.791	1.07873273774453\\
7.792	1.23895398450762\\
7.793	1.25991034171264\\
7.794	1.26674837771845\\
7.795	1.00909550878925\\
7.796	1.17561658359774\\
7.797	1.40867433991639\\
7.798	1.09181068667679\\
7.799	1.19115587533408\\
7.8	0.981407685034696\\
7.801	1.2217488491158\\
7.802	1.00080053873052\\
7.803	0.795753671193467\\
7.804	1.03026564294188\\
7.805	0.94942854717852\\
7.806	1.00781308487034\\
7.807	0.939546887294433\\
7.808	0.902321546655315\\
7.809	0.801048582486636\\
7.81	0.830238348031919\\
7.811	0.975852357320235\\
7.812	0.791137285515511\\
7.813	0.935897742600893\\
7.814	0.670689202349891\\
7.815	0.873710179437609\\
7.816	0.918955275903365\\
7.817	0.961092870674129\\
7.818	0.821944444132264\\
7.819	0.969007470023072\\
7.82	0.69614514398792\\
7.821	0.672582747626819\\
7.822	0.871798262129971\\
7.823	0.879324519568677\\
7.824	0.826419681340695\\
7.825	0.494765672875943\\
7.826	0.808841302805092\\
7.827	0.90038019519605\\
7.828	0.895079926451395\\
7.829	0.516508495980069\\
7.83	0.778762950376972\\
7.831	0.76241411446123\\
7.832	0.875381999412042\\
7.833	0.859406043047009\\
7.834	0.9346423721815\\
7.835	0.746462661183159\\
7.836	0.898307879061662\\
7.837	0.609272769426099\\
7.838	0.892681787872228\\
7.839	1.0856046311761\\
7.84	1.11095277247999\\
7.841	0.859920082435039\\
7.842	1.13428804524369\\
7.843	0.998211991412752\\
7.844	1.00583338002033\\
7.845	0.963684483827272\\
7.846	0.850681764098248\\
7.847	1.00918029793483\\
7.848	0.945267764499889\\
7.849	0.905056365935799\\
7.85	0.981651686135223\\
7.851	1.04277479961592\\
7.852	1.05900035821644\\
7.853	0.836732475767135\\
7.854	0.963598376820194\\
7.855	1.11164164058687\\
7.856	0.997142295616456\\
7.857	1.15057418270266\\
7.858	1.0175407051678\\
7.859	0.95101764578925\\
7.86	0.709907705451457\\
7.861	1.01418692068705\\
7.862	0.649622897165848\\
7.863	0.926350662597059\\
7.864	0.665543498924826\\
7.865	0.731523865359051\\
7.866	0.600517155566244\\
7.867	0.791069742347155\\
7.868	0.779148684296551\\
7.869	0.798129752613875\\
7.87	0.6730076172732\\
7.871	0.783930162135924\\
7.872	0.851774001558795\\
7.873	0.807307004039266\\
7.874	0.79752440167708\\
7.875	1.05166720996964\\
7.876	0.923573365627625\\
7.877	0.930864762622008\\
7.878	0.867658968711297\\
7.879	0.922489236997215\\
7.88	0.822227054779979\\
7.881	1.01994836364005\\
7.882	0.792248125020649\\
7.883	0.769932342000352\\
7.884	0.811280262576922\\
7.885	0.799303031287579\\
7.886	0.752088139551184\\
7.887	0.96977385703881\\
7.888	0.807384896491065\\
7.889	0.492494611097577\\
7.89	0.848287647132679\\
7.891	0.962126669498026\\
7.892	0.636730311764147\\
7.893	0.749084448241206\\
7.894	0.708595875295352\\
7.895	0.891917089293209\\
7.896	0.503433877213901\\
7.897	0.660182340753835\\
7.898	0.609389260322558\\
7.899	0.773675315570479\\
7.9	0.643462045998078\\
7.901	0.809610689330896\\
7.902	0.741907425438846\\
7.903	0.796609773044494\\
7.904	0.758008806621703\\
7.905	0.854659211891125\\
7.906	0.79339666651218\\
7.907	0.777392379112051\\
7.908	0.733751281609791\\
7.909	0.77964239926203\\
7.91	0.9126993153169\\
7.911	0.814518108696973\\
7.912	0.904716590611102\\
7.913	0.914852442471037\\
7.914	0.79090076769085\\
7.915	0.765304877556339\\
7.916	0.915871284685778\\
7.917	1.04735178616858\\
7.918	0.655015927266575\\
7.919	1.0029999907459\\
7.92	1.04661628506647\\
7.921	1.07153566780951\\
7.922	1.13390904369897\\
7.923	1.156695567716\\
7.924	1.20444717610463\\
7.925	1.1441323545311\\
7.926	0.986689907936352\\
7.927	1.06475871496902\\
7.928	0.842791156041621\\
7.929	0.841708144027798\\
7.93	0.637512144170138\\
7.931	0.558883913368476\\
7.932	0.577212694733809\\
7.933	0.465419186691335\\
7.934	0.497528601921474\\
7.935	0.357442093789508\\
7.936	0.190080292686531\\
7.937	0.542028079668874\\
7.938	0.425281756571664\\
7.939	0.351987563196211\\
7.94	0.520258062570406\\
7.941	0.611846380914827\\
7.942	0.730774871810084\\
7.943	0.708537425082426\\
7.944	0.771164964508337\\
7.945	0.882002819357297\\
7.946	1.07436670678659\\
7.947	0.972407057365793\\
7.948	0.94010339772808\\
7.949	1.12584245024003\\
7.95	1.03149528832493\\
7.951	1.07932487562494\\
7.952	0.965860060238683\\
7.953	1.01366761533207\\
7.954	0.898489641124591\\
7.955	0.845027821823471\\
7.956	0.819912172573964\\
7.957	0.77288924648181\\
7.958	0.750203833172556\\
7.959	0.729798081094479\\
7.96	0.72322180727663\\
7.961	0.795440980105155\\
7.962	0.593321775874209\\
7.963	0.636168676760612\\
7.964	0.82890164141088\\
7.965	0.67155994461055\\
7.966	0.786310455208977\\
7.967	0.608826129233563\\
7.968	0.641765960520864\\
7.969	0.607046964472254\\
7.97	0.792055727076765\\
7.971	0.60224221792464\\
7.972	0.771599389659293\\
7.973	0.777363871115391\\
7.974	0.852041328050426\\
7.975	0.696818016087342\\
7.976	0.680718301162536\\
7.977	0.863403606850994\\
7.978	0.71799167027396\\
7.979	0.597240822687453\\
7.98	0.739604643834852\\
7.981	0.636293879801869\\
7.982	0.876517180884058\\
7.983	0.666384805461945\\
7.984	0.807840076214667\\
7.985	0.646456583971194\\
7.986	0.673491857416963\\
7.987	0.765064321158199\\
7.988	0.740651824917997\\
7.989	0.915967158839038\\
7.99	0.771388498716099\\
7.991	0.759734858596026\\
7.992	0.806701073619628\\
7.993	0.874204930841188\\
7.994	0.654797580122292\\
7.995	0.706719367652745\\
7.996	0.792202085370043\\
7.997	0.925333231342762\\
7.998	0.712387831134066\\
7.999	0.832673331586641\\
8	0.806870716291677\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
8	0.806870716291677\\
8.001	0.608678599340301\\
8.002	0.461116579840585\\
8.003	0.549417367759112\\
8.004	0.69996595827584\\
8.005	0.463335785136195\\
8.006	0.673397980761472\\
8.007	0.74390068682392\\
8.008	0.738320737995338\\
8.009	0.583823506322489\\
8.01	0.67312408074185\\
8.011	0.62091032559043\\
8.012	0.944564463989742\\
8.013	0.875007819283098\\
8.014	0.771250961065476\\
8.015	0.803423499168922\\
8.016	0.703840871898159\\
8.017	0.762883808834452\\
8.018	0.830968863164586\\
8.019	0.8322170785246\\
8.02	0.748938818963673\\
8.021	0.704863476653898\\
8.022	0.865827576323362\\
8.023	0.77059505078828\\
8.024	0.706087622194765\\
8.025	0.745294533037651\\
8.026	0.673785868119069\\
8.027	0.759876429239874\\
8.028	0.560047008216301\\
8.029	0.816897232477778\\
8.03	0.697917480854137\\
8.031	0.799345512615837\\
8.032	0.601872486908796\\
8.033	0.868544623129132\\
8.034	0.845651668121512\\
8.035	0.794955437037196\\
8.036	0.55891045087769\\
8.037	0.751467462025651\\
8.038	0.716252230833703\\
8.039	0.615418486087322\\
8.04	0.515663412525896\\
8.041	0.598936415067101\\
8.042	0.544835941428339\\
8.043	0.629714793276158\\
8.044	0.584225118261628\\
8.045	0.520485310548054\\
8.046	0.640493024869578\\
8.047	0.495317100083689\\
8.048	0.522997994371266\\
8.049	0.58104484246369\\
8.05	0.60904587895201\\
8.051	0.617007665673391\\
8.052	0.587188652833042\\
8.053	0.628177647474999\\
8.054	0.610243741808276\\
8.055	0.543551392982273\\
8.056	0.474955126474562\\
8.057	0.658172976204618\\
8.058	0.541019250751873\\
8.059	0.579943170839719\\
8.06	0.432718672894232\\
8.061	0.500527642587656\\
8.062	0.609046962675755\\
8.063	0.618154437874338\\
8.064	0.624805033660842\\
8.065	0.695193061569128\\
8.066	0.511505813011027\\
8.067	0.694779618881078\\
8.068	0.722903701706002\\
8.069	0.825451433298689\\
8.07	0.845193092493965\\
8.071	0.984761960379494\\
8.072	0.930608347724828\\
8.073	0.849347365783053\\
8.074	0.759666733103046\\
8.075	0.711014505753816\\
8.076	0.787893484834576\\
8.077	0.779013487052289\\
8.078	0.658704061821247\\
8.079	0.567987932446016\\
8.08	0.53759217463174\\
8.081	0.552814454462961\\
8.082	0.569309349169984\\
8.083	0.470449265313164\\
8.084	0.453791936133321\\
8.085	0.550860483935672\\
8.086	0.248267373066291\\
8.087	0.42002746660819\\
8.088	0.374828229051346\\
8.089	0.479050513446388\\
8.09	0.501888529368159\\
8.091	0.533366478507588\\
8.092	0.368306979810299\\
8.093	0.622030627218749\\
8.094	0.325567100018681\\
8.095	0.563301431397292\\
8.096	0.471770452042279\\
8.097	0.698022659172459\\
8.098	0.844588234009628\\
8.099	0.750835826054661\\
8.1	0.829968715929041\\
8.101	0.829703744888356\\
8.102	0.65694907046349\\
8.103	0.826516659686533\\
8.104	0.959756341506562\\
8.105	0.61862090139963\\
8.106	1.01419293096043\\
8.107	0.812346361871242\\
8.108	0.591106004992966\\
8.109	0.894831458154641\\
8.11	0.755515615515897\\
8.111	0.744754285483154\\
8.112	0.520865619263382\\
8.113	0.571238860407128\\
8.114	0.566406448187159\\
8.115	0.494516702735396\\
8.116	0.49932581375321\\
8.117	0.59153179769325\\
8.118	0.502619673854689\\
8.119	0.574981825383411\\
8.12	0.412991285604377\\
8.121	0.462878795423663\\
8.122	0.604361344827858\\
8.123	0.678542822394007\\
8.124	0.473850470157963\\
8.125	0.657089546834342\\
8.126	0.55813092946866\\
8.127	0.384829246229778\\
8.128	0.403401377031877\\
8.129	0.566221678022494\\
8.13	0.423370358488398\\
8.131	0.698718295986524\\
8.132	0.500218738355031\\
8.133	0.344495526540413\\
8.134	0.431125619869917\\
8.135	0.696979534650509\\
8.136	0.56623379178891\\
8.137	0.380397995668638\\
8.138	0.3240165439599\\
8.139	0.568097495846814\\
8.14	0.527893405399702\\
8.141	0.428597729771006\\
8.142	0.400395049755254\\
8.143	0.736129859434364\\
8.144	0.581411951125332\\
8.145	0.463388304310918\\
8.146	0.535663342793612\\
8.147	0.557363791273943\\
8.148	0.71668240552323\\
8.149	0.53808912657378\\
8.15	0.735086526151235\\
8.151	0.707181931646446\\
8.152	0.85843382612638\\
8.153	0.782815362796661\\
8.154	0.57694812792036\\
8.155	0.561027999871634\\
8.156	0.519351736014251\\
8.157	0.344372040317772\\
8.158	0.188165050970191\\
8.159	0.0940163520974764\\
8.16	0.109957508860496\\
8.161	-0.0209381008175171\\
8.162	0.340302335435275\\
8.163	0.140868861741367\\
8.164	0.213934376256375\\
8.165	0.128058674143631\\
8.166	0.310249473340214\\
8.167	0.39130335757163\\
8.168	0.537099561739247\\
8.169	0.57619100894923\\
8.17	0.53517099543744\\
8.171	0.719441177255696\\
8.172	0.791929103654674\\
8.173	0.938200607063749\\
8.174	0.949832830767235\\
8.175	0.72275354868809\\
8.176	0.81026430668318\\
8.177	0.527038904773178\\
8.178	0.393933383611234\\
8.179	0.176979265352827\\
8.18	0.279952742315615\\
8.181	0.202183809715372\\
8.182	0.361807140435573\\
8.183	0.263079565739361\\
8.184	0.224822329133154\\
8.185	0.186549962991826\\
8.186	0.335190789580494\\
8.187	0.42785974649653\\
8.188	0.369159566936091\\
8.189	0.295546968239783\\
8.19	0.319011878655111\\
8.191	0.368952786195038\\
8.192	0.526802811568444\\
8.193	0.425318007514498\\
8.194	0.490755945354103\\
8.195	0.454427622696599\\
8.196	0.550851449324995\\
8.197	0.569779857126306\\
8.198	0.598990360617599\\
8.199	0.539130376949963\\
8.2	0.591471807826913\\
8.201	0.598245738419756\\
8.202	0.669987190884058\\
8.203	0.493665744108668\\
8.204	0.692775469598139\\
8.205	0.468195108286459\\
8.206	0.685969424793505\\
8.207	0.673218954192812\\
8.208	0.577727608788315\\
8.209	0.335214750070648\\
8.21	0.552353568492023\\
8.211	0.391537177809091\\
8.212	0.538405994234488\\
8.213	0.34231551699753\\
8.214	0.361766002087599\\
8.215	0.19889739718807\\
8.216	0.527849452580249\\
8.217	0.293380108720932\\
8.218	0.418246468922632\\
8.219	0.350947833205531\\
8.22	0.344829947438988\\
8.221	0.347403150981293\\
8.222	0.434409184556458\\
8.223	0.388613666642229\\
8.224	0.579679487306691\\
8.225	0.481828395206414\\
8.226	0.554488270782564\\
8.227	0.773734157048708\\
8.228	0.787083780859483\\
8.229	0.733466635964668\\
8.23	0.775979879396743\\
8.231	0.823708126716113\\
8.232	0.608675151900187\\
8.233	0.651885518369319\\
8.234	0.358514049794472\\
8.235	0.435622597225525\\
8.236	0.377260581959291\\
8.237	0.282468581773195\\
8.238	0.226284989238728\\
8.239	0.372599792893027\\
8.24	0.132996928310057\\
8.241	0.347595020905935\\
8.242	0.327962945345917\\
8.243	0.244882559107573\\
8.244	0.385142147683815\\
8.245	0.171685754522791\\
8.246	0.259389693377976\\
8.247	0.295260737576633\\
8.248	0.141438465065413\\
8.249	0.397599070827248\\
8.25	0.589918355705109\\
8.251	0.542996801318871\\
8.252	0.372825738067441\\
8.253	0.41958409094817\\
8.254	0.440741054142599\\
8.255	0.570496213857908\\
8.256	0.455568724646604\\
8.257	0.307051987621563\\
8.258	0.169292881204321\\
8.259	0.635055269962379\\
8.26	0.346875902130435\\
8.261	0.38875073588153\\
8.262	0.322211465073373\\
8.263	0.166907943245128\\
8.264	0.364446874442187\\
8.265	0.392339617116974\\
8.266	0.270242534683376\\
8.267	0.232764360668256\\
8.268	0.214602150293715\\
8.269	0.245341045034976\\
8.27	0.252428427456245\\
8.271	0.147888867693005\\
8.272	0.27241831766726\\
8.273	0.253654937722025\\
8.274	0.327074822184301\\
8.275	0.249629326796217\\
8.276	0.214416155920567\\
8.277	0.222493179313737\\
8.278	0.319323092723806\\
8.279	0.279861022090927\\
8.28	0.181277970755126\\
8.281	0.209005791152585\\
8.282	0.273145032658732\\
8.283	0.181568237172179\\
8.284	0.269224051074204\\
8.285	0.424340972926807\\
8.286	0.300182021055043\\
8.287	0.426943270658896\\
8.288	0.112742277803108\\
8.289	0.237008292270581\\
8.29	0.329606164800516\\
8.291	0.299537475958459\\
8.292	0.241326318401136\\
8.293	0.0811221757124656\\
8.294	0.234556235906972\\
8.295	0.25007042931329\\
8.296	0.21188977642651\\
8.297	0.226390431434879\\
8.298	0.0910915645069252\\
8.299	0.271325581832855\\
8.3	0.205536084823507\\
8.301	0.138529034404783\\
8.302	0.210067665121478\\
8.303	0.157428629985503\\
8.304	0.15344299783861\\
8.305	0.111000821166925\\
8.306	0.062425637690886\\
8.307	-0.113526201552524\\
8.308	0.0240918951080715\\
8.309	0.10707020396363\\
8.31	0.0157095512524563\\
8.311	0.145969863996982\\
8.312	-0.129372287365157\\
8.313	0.01732773820288\\
8.314	-0.108732322225912\\
8.315	0.0143985907631645\\
8.316	0.224298549293962\\
8.317	0.396821283736038\\
8.318	0.104531227123047\\
8.319	0.378969345757255\\
8.32	0.0728097390327846\\
8.321	0.234025070764545\\
8.322	0.348345722899239\\
8.323	0.455232703063238\\
8.324	0.406911108810654\\
8.325	0.309980421535265\\
8.326	0.498167928845582\\
8.327	0.55568987144013\\
8.328	0.478401271328011\\
8.329	0.380247983960992\\
8.33	0.191627223460003\\
8.331	0.379982978105076\\
8.332	0.234132666029844\\
8.333	0.366410927069829\\
8.334	0.111133220169243\\
8.335	0.197306778345762\\
8.336	0.0511228080303994\\
8.337	0.127462173854013\\
8.338	0.163776270432308\\
8.339	-0.143697213467732\\
8.34	0.065727993688327\\
8.341	-0.108226594018923\\
8.342	0.00930303531477961\\
8.343	-0.0444919830232209\\
8.344	-0.0136893969348577\\
8.345	-0.0296537223556896\\
8.346	0.0414086010400538\\
8.347	0.101667438462613\\
8.348	0.208127701372469\\
8.349	0.225787320408045\\
8.35	0.441436399634121\\
8.351	0.351114505648958\\
8.352	0.123971724660372\\
8.353	0.191082968397033\\
8.354	0.298109430305722\\
8.355	0.424349305738609\\
8.356	0.215516601937587\\
8.357	0.35040068604421\\
8.358	0.190876672149223\\
8.359	0.163851400235266\\
8.36	0.139791234810218\\
8.361	-0.0640059320171744\\
8.362	-0.0211229473937635\\
8.363	0.0909723402393539\\
8.364	0.0689621525746489\\
8.365	0.0036098086506513\\
8.366	0.133809414295712\\
8.367	-0.0895489199114081\\
8.368	-0.0709594229781203\\
8.369	-0.0337243843205641\\
8.37	-0.061618686425561\\
8.371	-0.0509560085415472\\
8.372	0.11000917128888\\
8.373	-0.124435625114991\\
8.374	-0.083668513220573\\
8.375	-0.0497531571038294\\
8.376	0.181668442586485\\
8.377	0.00643607402176372\\
8.378	-0.00456124087039456\\
8.379	0.0906448353436744\\
8.38	0.0410316599829486\\
8.381	0.150996198822263\\
8.382	0.303834480134235\\
8.383	0.343105186470439\\
8.384	0.343564524952697\\
8.385	0.284262420423119\\
8.386	0.446950873099077\\
8.387	0.268951749535297\\
8.388	-0.00220885035412266\\
8.389	0.251236968412471\\
8.39	-0.040450802456192\\
8.391	0.0556048238331144\\
8.392	-0.172983077124861\\
8.393	-0.204343351867649\\
8.394	-0.0355616562366734\\
8.395	-0.0584321825787484\\
8.396	-0.276472808619332\\
8.397	-0.187634526121784\\
8.398	-0.163432056534546\\
8.399	-0.260805864659325\\
8.4	-0.0994286768755188\\
8.401	-0.109630342571144\\
8.402	-0.187235762551914\\
8.403	-0.182772334649506\\
8.404	-0.214119067393469\\
8.405	-0.0965044614374904\\
8.406	-0.189980724544057\\
8.407	-0.238532702648442\\
8.408	-0.0795828463820172\\
8.409	0.0804701130540408\\
8.41	0.189972325850881\\
8.411	0.171935358225063\\
8.412	0.421839979251899\\
8.413	0.734351958268299\\
8.414	0.231570990916893\\
8.415	0.0694518158983541\\
8.416	0.00970285710518937\\
8.417	-0.173637905599023\\
8.418	-0.0942626172484964\\
8.419	-0.0403187836218351\\
8.42	-0.15474369036049\\
8.421	0.0239564273022026\\
8.422	-0.225656620565111\\
8.423	-0.218972094561416\\
8.424	-0.120781637362427\\
8.425	-0.297608447608752\\
8.426	-0.36471332096891\\
8.427	-0.0792866766827913\\
8.428	-0.146049124961969\\
8.429	0.0384469759674602\\
8.43	-0.205275386418371\\
8.431	-0.0449090805308003\\
8.432	0.0288935379150956\\
8.433	-0.326319372069335\\
8.434	-0.308165613327454\\
8.435	-0.227469695615035\\
8.436	-0.172679645338881\\
8.437	-0.149155310921735\\
8.438	0.137989296293384\\
8.439	0.0244942544222368\\
8.44	0.197184766109771\\
8.441	0.530938164368045\\
8.442	0.91947964869253\\
8.443	1.80191132273043\\
8.444	1.82809984392335\\
8.445	1.01385000567358\\
8.446	0.448545636548211\\
8.447	-0.0796651384928921\\
8.448	-0.149209518376935\\
8.449	-0.0459529058179697\\
8.45	-0.550978875856437\\
8.451	-0.00657220507262224\\
8.452	-0.0378617435728898\\
8.453	-0.374941523830216\\
8.454	-0.25185468054724\\
8.455	-0.213006460433348\\
8.456	-0.457269837048671\\
8.457	-0.315239981145609\\
8.458	-0.239654844701924\\
8.459	-0.050239993512001\\
8.46	-0.0872469849425102\\
8.461	-0.330111287813928\\
8.462	-0.298880802054406\\
8.463	-0.430724245835691\\
8.464	-0.228631530352338\\
8.465	-0.217294337716886\\
8.466	-0.303580169405947\\
8.467	-0.422609940075361\\
8.468	-0.154832912640892\\
8.469	-0.108731075700604\\
8.47	-0.195887962378556\\
8.471	-0.272458027702413\\
8.472	-0.483672705199709\\
8.473	-0.260819196448409\\
8.474	-0.350586814977831\\
8.475	-0.364740299934013\\
8.476	-0.242086158081321\\
8.477	-0.420772048232344\\
8.478	-0.103350467243999\\
8.479	-0.380700626695742\\
8.48	-0.289046023271268\\
8.481	-0.39686287350397\\
8.482	-0.366884256723615\\
8.483	-0.122807826846895\\
8.484	-0.312199125992095\\
8.485	-0.0133757106879102\\
8.486	-0.459622107218856\\
8.487	-0.369501671946239\\
8.488	-0.0574981647749908\\
8.489	-0.187259977781444\\
8.49	-1.06896663005829\\
8.491	-0.107977214113134\\
8.492	-0.184954748203651\\
8.493	0.0370749470983327\\
8.494	-0.0459715047027984\\
8.495	-0.246864059637076\\
8.496	0.0401476992855763\\
8.497	-0.115204830082078\\
8.498	0.234002447986462\\
8.499	-0.0543846534835524\\
8.5	10.6750090041579\\
8.501	0.0299407117527295\\
8.502	-0.25347055484341\\
8.503	-0.325544324137773\\
8.504	-0.0153713159869113\\
8.505	-0.18596453053096\\
8.506	-0.35752513845415\\
8.507	-0.130173872855352\\
8.508	-0.667351571522872\\
8.509	-0.253974245458728\\
8.51	-1.02345313072783\\
8.511	-0.634324676914169\\
8.512	-0.20843390568686\\
8.513	-0.370899444859774\\
8.514	-0.359851177922764\\
8.515	-0.279742029059378\\
8.516	-0.435773842582059\\
8.517	-0.305714756800676\\
8.518	-0.473566534794301\\
8.519	-0.423356535902151\\
8.52	-0.318258172197346\\
8.521	-0.423558634774665\\
8.522	-0.16660828433988\\
8.523	-0.380658264480829\\
8.524	-0.450863736812295\\
8.525	-0.415530891091834\\
8.526	-0.555885320885267\\
8.527	-0.0923874069542165\\
8.528	-0.367799123159507\\
8.529	-0.426168221958719\\
8.53	-0.325264148027856\\
8.531	-0.155731249526994\\
8.532	-0.553617885746746\\
8.533	-0.546197684846867\\
8.534	-0.585989616815034\\
8.535	-0.491747686392657\\
8.536	-0.596983292554505\\
8.537	-0.623281797748206\\
8.538	-0.293084974844902\\
8.539	-0.611540666954681\\
8.54	-0.339787217642595\\
8.541	-0.400136292867856\\
8.542	-0.221820843941245\\
8.543	-0.191364317593347\\
8.544	-0.388323040599474\\
8.545	-0.537876991181804\\
8.546	-0.219965311965595\\
8.547	-0.314369147819775\\
8.548	-0.570764531833611\\
8.549	-0.795850076297292\\
8.55	-0.39714674535908\\
8.551	-0.450753725264519\\
8.552	-0.644389942083414\\
8.553	-0.927385701381233\\
8.554	-0.847845964882154\\
8.555	-2.24950565401225\\
8.556	-3.96207906726049\\
8.557	-1.69755665284162\\
8.558	-0.481163249024213\\
8.559	-0.140726349453793\\
8.56	-0.142239050922925\\
8.561	-0.109642090973765\\
8.562	-0.1997375583232\\
8.563	-0.050671463558686\\
8.564	-0.299003837838512\\
8.565	-0.0461953859849586\\
8.566	-0.267491199013456\\
8.567	-0.208597453514251\\
8.568	-0.254547422399533\\
8.569	-0.267856251710803\\
8.57	-0.332861924144368\\
8.571	-0.154413566474247\\
8.572	0.0158260018094083\\
8.573	-0.362194503613985\\
8.574	-0.406853443036944\\
8.575	-0.451330491534335\\
8.576	-0.277713388132369\\
8.577	-0.154316447942698\\
8.578	-0.190161298150961\\
8.579	-0.359576057728241\\
8.58	-0.389587401691188\\
8.581	-0.592182136218717\\
8.582	-0.486115014674795\\
8.583	-0.437495077260415\\
8.584	-0.517828180341183\\
8.585	-0.588843510055433\\
8.586	-1.14389973908393\\
8.587	-1.2878360635482\\
8.588	-1.05527680006728\\
8.589	-1.03919374840734\\
8.59	-0.259366973504157\\
8.591	-0.3609300522658\\
8.592	-0.326031332258175\\
8.593	-0.426220430037347\\
8.594	-0.558370161136082\\
8.595	-0.187564035582021\\
8.596	-0.413728079501212\\
8.597	-0.379860126925209\\
8.598	-0.274089296453013\\
8.599	-0.161641860435282\\
8.6	-0.272616390776868\\
8.601	-0.362126294657585\\
8.602	-0.56713872969685\\
8.603	-0.288415548647698\\
8.604	-0.325382946650492\\
8.605	-0.654705978836816\\
8.606	-0.367486241772511\\
8.607	-0.699450300077622\\
8.608	-0.58730945939795\\
8.609	-0.794462871751449\\
8.61	-0.374803355052038\\
8.611	-0.902253653946815\\
8.612	-1.09766905952428\\
8.613	-0.997775906430014\\
8.614	-0.961962499921249\\
8.615	-1.18985108459677\\
8.616	-1.00877589826494\\
8.617	-1.02594960199038\\
8.618	-0.764743019564506\\
8.619	-0.800540186316795\\
8.62	-0.733682583883947\\
8.621	-0.743411481404209\\
8.622	-0.639406615541368\\
8.623	-0.652464363594888\\
8.624	-0.346543057969036\\
8.625	-0.451520080146985\\
8.626	-0.462163578457883\\
8.627	-0.501969109960996\\
8.628	-0.635551514483694\\
8.629	-0.378463588987486\\
8.63	-0.501846345019146\\
8.631	-0.710312228467508\\
8.632	-0.51834758401499\\
8.633	-0.593189617723127\\
8.634	-0.814978786167508\\
8.635	-0.443821569436217\\
8.636	-0.715349281078772\\
8.637	-0.541955119962807\\
8.638	-0.810135492686989\\
8.639	-0.725429435769485\\
8.64	-0.756183399496571\\
8.641	-0.907209544020574\\
8.642	-0.939394961175495\\
8.643	-1.0268394889478\\
8.644	-1.11314850325608\\
8.645	-0.900219099393794\\
8.646	-1.21827406779801\\
8.647	-1.0812593719882\\
8.648	-0.859526001699088\\
8.649	-0.851769865845007\\
8.65	-0.877977471953258\\
8.651	-0.9070370791557\\
8.652	-0.860546855107664\\
8.653	-0.798710460853201\\
8.654	-0.667941687096672\\
8.655	-0.578690911276922\\
8.656	-0.627635706050462\\
8.657	-0.660691010700035\\
8.658	-0.59846485872125\\
8.659	-0.665622307762604\\
8.66	-1.03698433073644\\
8.661	-0.73625445809531\\
8.662	-0.746948496139801\\
8.663	-1.08849643486786\\
8.664	-0.801979093050782\\
8.665	-0.988980540604985\\
8.666	-1.08802165337052\\
8.667	-1.19589161856185\\
8.668	-1.30350143295023\\
8.669	-1.07354652836169\\
8.67	-1.34322876569641\\
8.671	-1.22490584639608\\
8.672	-1.06099393938774\\
8.673	-1.25311231354867\\
8.674	-1.11333497875367\\
8.675	-0.901255166357465\\
8.676	-1.17339478521485\\
8.677	-0.868053567431438\\
8.678	-1.06397224094086\\
8.679	-0.663608018153205\\
8.68	-0.80824258642177\\
8.681	-1.03997255126804\\
8.682	-0.993460580350067\\
8.683	-0.834161198907665\\
8.684	-1.02218736929038\\
8.685	-0.601803751169427\\
8.686	-0.277180044734926\\
8.687	-0.670275249804064\\
8.688	-0.71831759484342\\
8.689	-0.57307213909391\\
8.69	-0.621682968094632\\
8.691	-0.941875897773571\\
8.692	-0.659299802030695\\
8.693	-0.781724311553631\\
8.694	-0.835467812594473\\
8.695	-0.858875534477285\\
8.696	-0.861202341891413\\
8.697	-0.897919955917253\\
8.698	-1.05911519378303\\
8.699	-1.14664366327271\\
8.7	-0.777546899735974\\
8.701	-0.696074561575877\\
8.702	-0.580430261608441\\
8.703	-1.03032619099109\\
8.704	-0.941749314360564\\
8.705	-1.14975921055339\\
8.706	-0.972917125847722\\
8.707	-1.06390965319665\\
8.708	-1.01757393437244\\
8.709	-0.826025697170593\\
8.71	-0.766345132712189\\
8.711	-0.625305638186646\\
8.712	-0.773797043532483\\
8.713	-1.19636551135909\\
8.714	-1.11942490069924\\
8.715	-0.966510169095599\\
8.716	-1.06991914328313\\
8.717	-0.604679083193794\\
8.718	-0.994100173978055\\
8.719	-0.977167228517111\\
8.72	-0.85738550985387\\
8.721	-0.919806376221672\\
8.722	-1.08741986971184\\
8.723	-0.960034198414881\\
8.724	-0.926513307362981\\
8.725	-1.03167201220543\\
8.726	-1.16919538465947\\
8.727	-0.861804291428001\\
8.728	-0.94371470605153\\
8.729	-0.666614199506554\\
8.73	-1.23599733424741\\
8.731	-1.21211219403894\\
8.732	-0.746879281348257\\
8.733	-1.15378758885225\\
8.734	-0.966770783791148\\
8.735	-1.11009111016617\\
8.736	-0.961521543905576\\
8.737	-1.05837714447207\\
8.738	-1.38341532999867\\
8.739	-1.39640076070543\\
8.74	-1.16061802171379\\
8.741	-1.07491280586206\\
8.742	-1.21583107237189\\
8.743	-1.31158856163317\\
8.744	-1.43658188623555\\
8.745	-1.40632518311871\\
8.746	-1.42053073771898\\
8.747	-0.963172679415948\\
8.748	-1.42977509397588\\
8.749	-1.5997281275788\\
8.75	-1.10769823466611\\
8.751	-0.927810756055123\\
8.752	-1.31124120249315\\
8.753	-0.82591849397398\\
8.754	-0.858924697807936\\
8.755	-0.876760846388237\\
8.756	-1.1136574767887\\
8.757	-1.00545253433666\\
8.758	-1.20193461092457\\
8.759	-0.956277510089301\\
8.76	-1.01866694933676\\
8.761	-1.03597236162406\\
8.762	-1.08555276055213\\
8.763	-1.23192557964281\\
8.764	-1.09121911605411\\
8.765	-0.934403556268684\\
8.766	-1.12502115994073\\
8.767	-1.42994862884888\\
8.768	-1.42311957580611\\
8.769	-1.73833425081418\\
8.77	-1.72477822003217\\
8.771	-1.51704641881282\\
8.772	-1.96908714434747\\
8.773	-1.62936318650531\\
8.774	-1.52209405727172\\
8.775	-1.51666553786653\\
8.776	-1.16406251038474\\
8.777	-1.09712769930414\\
8.778	-1.37055961117394\\
8.779	-1.00747178050153\\
8.78	-0.978252223011104\\
8.781	-0.881197421142595\\
8.782	-1.09401480393236\\
8.783	-1.12857902756779\\
8.784	-1.13270828639453\\
8.785	-1.06466069434551\\
8.786	-1.24968641376173\\
8.787	-1.25668106770401\\
8.788	-1.45936763044153\\
8.789	-1.36400437547323\\
8.79	-1.32282267574221\\
8.791	-1.48748863755134\\
8.792	-1.30911762103023\\
8.793	-1.48461924403198\\
8.794	-1.34659398755549\\
8.795	-1.31409923908313\\
8.796	-1.31996277432791\\
8.797	-1.19362276673171\\
8.798	-1.34724482128247\\
8.799	-1.42527823154676\\
8.8	-1.00853870725103\\
8.801	-1.61689614073092\\
8.802	-1.44313737278338\\
8.803	-1.4258342297112\\
8.804	-1.37067748233943\\
8.805	-1.37037260327441\\
8.806	-1.52782577613356\\
8.807	-1.3381772114916\\
8.808	-0.765179645171749\\
8.809	-0.868032133591939\\
8.81	-1.18623948282316\\
8.811	-0.824596732122387\\
8.812	-0.817906831373534\\
8.813	-0.663794906913097\\
8.814	-1.08771103082898\\
8.815	-0.712301099287387\\
8.816	-0.886541933269022\\
8.817	-0.770965979781444\\
8.818	-1.20605052839736\\
8.819	-1.32988267423918\\
8.82	-0.855962336608648\\
8.821	-1.22744727569589\\
8.822	-1.15304161029582\\
8.823	-1.57065821903012\\
8.824	-1.84605046327162\\
8.825	-1.36796329125814\\
8.826	-1.75835286138975\\
8.827	-2.16318930949541\\
8.828	-2.22142565374446\\
8.829	-1.6648588993883\\
8.83	-1.57303872573754\\
8.831	-1.5923067344718\\
8.832	-0.951459777306489\\
8.833	-1.00258359405991\\
8.834	-0.782503296449512\\
8.835	-0.970172107361883\\
8.836	-0.550722554201982\\
8.837	-1.0479628464003\\
8.838	-0.664816818801597\\
8.839	-0.880481545137073\\
8.84	-0.752455809656972\\
8.841	-0.678335795921846\\
8.842	-1.08843539495112\\
8.843	-1.41944322309588\\
8.844	-1.37302831207855\\
8.845	-1.27925130375097\\
8.846	-1.84199309185271\\
8.847	-1.89059670626583\\
8.848	-1.87979488770636\\
8.849	-1.45893771943013\\
8.85	-1.3554703402948\\
8.851	-1.81967214772115\\
8.852	-1.44764324511466\\
8.853	-1.45023326067558\\
8.854	-1.63735840895166\\
8.855	-1.65813105408799\\
8.856	-1.3504464887766\\
8.857	-1.50433450850286\\
8.858	-1.54065334041711\\
8.859	-1.25797770630068\\
8.86	-1.3773715950128\\
8.861	-1.20945378735505\\
8.862	-1.11294202241271\\
8.863	-1.4028387505447\\
8.864	-1.24773757794567\\
8.865	-1.34993819069818\\
8.866	-1.2127954367031\\
8.867	-1.35291180049964\\
8.868	-1.31191427479287\\
8.869	-1.40636000910555\\
8.87	-1.58400128534071\\
8.871	-1.51410422448279\\
8.872	-1.48927929945431\\
8.873	-1.44228837196138\\
8.874	-1.289210470529\\
8.875	-1.53896929442998\\
8.876	-1.21514467504279\\
8.877	-1.51551867327585\\
8.878	-1.47628916138373\\
8.879	-0.903392157851869\\
8.88	-1.37926077358552\\
8.881	-1.12873415725704\\
8.882	-1.11582700760787\\
8.883	-1.21980139766312\\
8.884	-1.77721098644892\\
8.885	-1.63378292596425\\
8.886	-1.54740527151637\\
8.887	-1.28264875021484\\
8.888	-1.37151636484141\\
8.889	-1.75048657018424\\
8.89	-2.12274166936493\\
8.891	-2.00189079631798\\
8.892	-2.00831425041713\\
8.893	-1.77481257362213\\
8.894	-2.27632899037756\\
8.895	-2.05077832182724\\
8.896	-1.98183369425351\\
8.897	-1.9168384028145\\
8.898	-1.75404120461982\\
8.899	-1.35353424842192\\
8.9	-1.94488134461687\\
8.901	-1.81070695645177\\
8.902	-1.44816071278467\\
8.903	-1.18673176684883\\
8.904	-1.51789827402322\\
8.905	-1.25649356866287\\
8.906	-1.09081904067843\\
8.907	-1.2251145578444\\
8.908	-1.18161760803716\\
8.909	-1.38925758810256\\
8.91	-1.01652350460748\\
8.911	-1.02223632738973\\
8.912	-1.06684853753567\\
8.913	-1.26921440704013\\
8.914	-1.27323180087235\\
8.915	-1.25558598075089\\
8.916	-1.24880411876107\\
8.917	-1.12046530068855\\
8.918	-1.24473516563435\\
8.919	-1.16732534387187\\
8.92	-1.08089851757121\\
8.921	-1.61569217971515\\
8.922	-1.07812672362868\\
8.923	-1.86214239861485\\
8.924	-1.84090749596176\\
8.925	-2.10009693301156\\
8.926	-2.32406975743963\\
8.927	-2.24250497603173\\
8.928	-2.23422131139828\\
8.929	-2.15539374253599\\
8.93	-2.4247322824237\\
8.931	-1.50670529394264\\
8.932	-2.08452155408175\\
8.933	-1.76138938089932\\
8.934	-1.45892050262208\\
8.935	-2.11253203992175\\
8.936	-1.69253465139004\\
8.937	-1.37995628277174\\
8.938	-1.4337917953828\\
8.939	-1.6995279310781\\
8.94	-1.52651201544236\\
8.941	-1.42654271131622\\
8.942	-1.98563281918081\\
8.943	-1.52510062684366\\
8.944	-1.78813212075224\\
8.945	-1.88689583737352\\
8.946	-1.96630558036758\\
8.947	-2.123103223772\\
8.948	-1.3451446889171\\
8.949	-1.71567667902625\\
8.95	-1.91370063734772\\
8.951	-1.67354195815565\\
8.952	-1.58605857592265\\
8.953	-1.90416159813994\\
8.954	-1.31068843084746\\
8.955	-2.06534796502648\\
8.956	-1.98736424852992\\
8.957	-1.68366243765765\\
8.958	-2.04992045282573\\
8.959	-1.49914847303562\\
8.96	-1.34597969543852\\
8.961	-2.01071732809622\\
8.962	-1.5831904388405\\
8.963	-1.71755953255759\\
8.964	-2.34551493815537\\
8.965	-2.3108990461303\\
8.966	-1.81078604780628\\
8.967	-1.93943249369445\\
8.968	-1.78038415007936\\
8.969	-1.72073512013892\\
8.97	-1.91690562960275\\
8.971	-1.98252331028437\\
8.972	-1.66894190306479\\
8.973	-1.75015192285134\\
8.974	-1.94741173985609\\
8.975	-1.78498762565672\\
8.976	-1.74529362820574\\
8.977	-2.00215156680924\\
8.978	-1.61672612464983\\
8.979	-2.10743718786167\\
8.98	-1.91984701370534\\
8.981	-1.92837920266199\\
8.982	-2.1449937430239\\
8.983	-1.71069541326165\\
8.984	-2.01548256002437\\
8.985	-1.83930848231498\\
8.986	-1.5852553577072\\
8.987	-1.54393502054903\\
8.988	-1.40660079862442\\
8.989	-1.68801797961073\\
8.99	-1.76204131873629\\
8.991	-1.36874282514952\\
8.992	-1.43473648653472\\
8.993	-1.42560445940875\\
8.994	-1.87728616251401\\
8.995	-1.78835132029371\\
8.996	-1.88227584522585\\
8.997	-1.88300268816993\\
8.998	-1.44535317429866\\
8.999	-2.08019452203264\\
9	-1.89960490278659\\
9.001	-2.02726269464966\\
9.002	-1.9864888795872\\
9.003	-1.93554900020474\\
9.004	-1.92220414496586\\
9.005	-1.78659177181869\\
9.006	-1.93769656445704\\
9.007	-1.7286458061307\\
9.008	-2.0484780881734\\
9.009	-1.87057708681625\\
9.01	-1.59684716636643\\
9.011	-1.84737316417137\\
9.012	-2.22990166044939\\
9.013	-1.8698160118326\\
9.014	-2.31976782222898\\
9.015	-1.87028844956955\\
9.016	-1.75720005730729\\
9.017	-2.0054263214931\\
9.018	-1.5403093104287\\
9.019	-1.6018545660862\\
9.02	-1.80131960997204\\
9.021	-1.62901006604064\\
9.022	-1.5987906424687\\
9.023	-1.91132280600598\\
9.024	-1.76175080685905\\
9.025	-1.92921116717485\\
9.026	-1.75611990903248\\
9.027	-1.62852857588191\\
9.028	-1.81482375063607\\
9.029	-1.88329443782793\\
9.03	-1.75293084484203\\
9.031	-2.0073060260039\\
9.032	-1.94737216609104\\
9.033	-1.46729432970211\\
9.034	-1.74348380452921\\
9.035	-1.80288783981737\\
9.036	-1.64282930567087\\
9.037	-2.03355084368059\\
9.038	-1.75983933482189\\
9.039	-1.72874808888291\\
9.04	-1.94853725012428\\
9.041	-1.56734088154327\\
9.042	-1.86709573275281\\
9.043	-2.2394956558491\\
9.044	-1.97343942934737\\
9.045	-2.55878002783492\\
9.046	-2.13470496940475\\
9.047	-2.23403257805846\\
9.048	-2.39122049116521\\
9.049	-2.48539728840285\\
9.05	-2.65907277577668\\
9.051	-2.40416512136706\\
9.052	-2.33289584123069\\
9.053	-2.34229598305166\\
9.054	-2.15132867640784\\
9.055	-2.06516064076733\\
9.056	-1.87883418627317\\
9.057	-1.67301652243037\\
9.058	-1.39790457170098\\
9.059	-1.60898243905454\\
9.06	-1.35611129703391\\
9.061	-1.08283921827569\\
9.062	-1.40551419082024\\
9.063	-1.14889362245522\\
9.064	-1.24660142019442\\
9.065	-1.16438999832495\\
9.066	-1.49955439657977\\
9.067	-1.62477127174673\\
9.068	-1.77119381403213\\
9.069	-1.83733743181231\\
9.07	-1.57731171823528\\
9.071	-1.7136758422232\\
9.072	-2.43148350593079\\
9.073	-2.55776010982441\\
9.074	-2.80039030303949\\
9.075	-2.99638851143887\\
9.076	-2.8512526843508\\
9.077	-2.94990418696975\\
9.078	-2.67274780260141\\
9.079	-2.74758166172757\\
9.08	-2.26155643577224\\
9.081	-2.25350697215418\\
9.082	-2.54618613837084\\
9.083	-2.23002905368202\\
9.084	-2.15286200315356\\
9.085	-2.13959831222792\\
9.086	-1.75338081244815\\
9.087	-2.05862478738568\\
9.088	-1.9890230559058\\
9.089	-1.89035026728659\\
9.09	-2.15959203998622\\
9.091	-1.5662243463763\\
9.092	-1.75695625288476\\
9.093	-1.91782222888576\\
9.094	-2.08523463792248\\
9.095	-2.16305802294746\\
9.096	-2.06968556858306\\
9.097	-1.74650676236804\\
9.098	-2.01305880603488\\
9.099	-1.75821518264866\\
9.1	-1.98223690226316\\
9.101	-2.24283187227951\\
9.102	-2.32193395885503\\
9.103	-1.98906763889818\\
9.104	-2.38278186008653\\
9.105	-2.28015696038602\\
9.106	-2.20003977533766\\
9.107	-2.05079364626533\\
9.108	-2.06139546706013\\
9.109	-1.83698967154903\\
9.11	-1.98495479713206\\
9.111	-1.61384228929259\\
9.112	-2.37708426529413\\
9.113	-2.0787291832611\\
9.114	-2.13295678583533\\
9.115	-2.24109232076636\\
9.116	-2.2848441400555\\
9.117	-2.87893567799418\\
9.118	-2.2998316538761\\
9.119	-2.33466992403818\\
9.12	-2.26785544614738\\
9.121	-2.01834020201492\\
9.122	-2.32262657846961\\
9.123	-1.98491931278636\\
9.124	-2.15315337668302\\
9.125	-2.35428385804631\\
9.126	-2.02602395954123\\
9.127	-2.52482317556924\\
9.128	-2.34591682232072\\
9.129	-1.848573384475\\
9.13	-1.88614022042469\\
9.131	-1.8541143118993\\
9.132	-2.15992229662801\\
9.133	-2.05827507488856\\
9.134	-1.57619129014198\\
9.135	-1.73885688494119\\
9.136	-1.61654865671998\\
9.137	-1.71931623274492\\
9.138	-2.18606680736876\\
9.139	-2.45368409576251\\
9.14	-1.99698622831224\\
9.141	-2.20929141592161\\
9.142	-2.78060060459893\\
9.143	-2.35000378524947\\
9.144	-2.01928507020725\\
9.145	-2.30998982111013\\
9.146	-2.42248493318243\\
9.147	-2.64092968415032\\
9.148	-2.36013190627011\\
9.149	-2.81063883324592\\
9.15	-2.51200788642654\\
9.151	-2.45047063570666\\
9.152	-3.03830147316529\\
9.153	-2.64349480591479\\
9.154	-2.67379102613557\\
9.155	-2.48996129679698\\
9.156	-2.51793115225985\\
9.157	-2.42760143611378\\
9.158	-2.23609112173291\\
9.159	-2.52027448397669\\
9.16	-2.79689216108845\\
9.161	-2.60452800591042\\
9.162	-2.87760810493597\\
9.163	-2.70194505803166\\
9.164	-2.53726527134531\\
9.165	-2.36139782548646\\
9.166	-2.14045285568719\\
9.167	-1.90740494446796\\
9.168	-2.32863586172349\\
9.169	-1.927182814972\\
9.17	-2.66653704730803\\
9.171	-1.99861018947635\\
9.172	-2.23532787029604\\
9.173	-2.34457290408869\\
9.174	-2.22069915657207\\
9.175	-2.20203292838575\\
9.176	-2.03746936288592\\
9.177	-2.20827082635177\\
9.178	-2.02629237363631\\
9.179	-2.16228455558962\\
9.18	-2.13831077157348\\
9.181	-2.16464010616001\\
9.182	-2.08329927733789\\
9.183	-2.09992076015499\\
9.184	-2.14852032415077\\
9.185	-2.56124161903988\\
9.186	-2.71642773113378\\
9.187	-2.18348737616006\\
9.188	-2.38549549704608\\
9.189	-2.76652447731361\\
9.19	-2.4125873697248\\
9.191	-2.47443812862473\\
9.192	-2.40190499841642\\
9.193	-2.10847752277801\\
9.194	-2.33569245767092\\
9.195	-2.78395195084762\\
9.196	-2.43477593580945\\
9.197	-2.72522640140371\\
9.198	-2.9815561822919\\
9.199	-3.19031121503451\\
9.2	-2.18815097053026\\
9.201	-2.73246498348522\\
9.202	-2.59887562383538\\
9.203	-2.62753244073784\\
9.204	-2.37428391479585\\
9.205	-2.85176932930052\\
9.206	-2.3870345316255\\
9.207	-2.20996475352587\\
9.208	-2.53938351497256\\
9.209	-2.5698967062702\\
9.21	-2.20507881181376\\
9.211	-2.15255530721956\\
9.212	-2.2857182046618\\
9.213	-2.09051573952036\\
9.214	-2.16616416592614\\
9.215	-2.25307067475121\\
9.216	-1.93410712222784\\
9.217	-1.61097036714115\\
9.218	-1.70578928645867\\
9.219	-1.72076435990957\\
9.22	-1.61728353748376\\
9.221	-1.83419127456551\\
9.222	-1.98774481242967\\
9.223	-1.99545173268054\\
9.224	-2.19649143760048\\
9.225	-2.13251640549435\\
9.226	-2.1138266850359\\
9.227	-2.46929674096896\\
9.228	-2.54608343913867\\
9.229	-2.42105377166232\\
9.23	-2.85200667779378\\
9.231	-2.19007896945268\\
9.232	-2.79532458521958\\
9.233	-2.30749483988362\\
9.234	-2.4352701218659\\
9.235	-2.35095108968129\\
9.236	-2.30461052946735\\
9.237	-2.33030354315618\\
9.238	-2.3554016543432\\
9.239	-2.09794099641753\\
9.24	-2.08686149097005\\
9.241	-2.12149243256475\\
9.242	-2.03883943516306\\
9.243	-1.86462382139517\\
9.244	-1.95681529905439\\
9.245	-2.33519943318669\\
9.246	-1.92136014220497\\
9.247	-1.88346776910819\\
9.248	-1.83233594469807\\
9.249	-2.00095178490705\\
9.25	-1.99603441790184\\
9.251	-2.16191854870141\\
9.252	-2.10045552435411\\
9.253	-1.96449671615497\\
9.254	-2.12782037228393\\
9.255	-2.21474409400098\\
9.256	-2.30117342211106\\
9.257	-2.50896918050274\\
9.258	-2.60335592694432\\
9.259	-2.42602778473798\\
9.26	-2.33308356841953\\
9.261	-2.24099219291281\\
9.262	-2.50654634696499\\
9.263	-2.68728278689198\\
9.264	-2.51803179922477\\
9.265	-2.68772045469461\\
9.266	-2.4776252962783\\
9.267	-2.52924328250531\\
9.268	-2.55549756752049\\
9.269	-2.44099009024387\\
9.27	-2.4718251124788\\
9.271	-2.34531779391971\\
9.272	-2.00455641540989\\
9.273	-2.24545429916795\\
9.274	-2.25060882639296\\
9.275	-2.27327446553269\\
9.276	-2.3522763702564\\
9.277	-2.21372782386717\\
9.278	-1.7764541408593\\
9.279	-2.09911429327676\\
9.28	-2.0036531061523\\
9.281	-1.65788121175839\\
9.282	-1.83440746860905\\
9.283	-1.84840690270846\\
9.284	-1.58884744972789\\
9.285	-1.74828196705613\\
9.286	-1.84383814011125\\
9.287	-1.37127732657231\\
9.288	-1.9957108709751\\
9.289	-1.60539711828878\\
9.29	-2.01390315887028\\
9.291	-1.96109634985154\\
9.292	-1.83648123562183\\
9.293	-2.19755151499575\\
9.294	-2.25412551941787\\
9.295	-2.22013325993362\\
9.296	-2.22402196064944\\
9.297	-2.47587014824492\\
9.298	-2.42188133373959\\
9.299	-2.31903322226144\\
9.3	-2.78842241469313\\
9.301	-2.64644397255761\\
9.302	-2.4328363205375\\
9.303	-2.63959488451815\\
9.304	-2.45047485064991\\
9.305	-2.37224376344911\\
9.306	-2.6522916622342\\
9.307	-2.686024149399\\
9.308	-2.49540501319075\\
9.309	-2.39620263833108\\
9.31	-2.50009661619586\\
9.311	-2.63986671750024\\
9.312	-2.59431717936791\\
9.313	-2.18136204491685\\
9.314	-2.61357901828013\\
9.315	-2.85053119139788\\
9.316	-2.41856839541495\\
9.317	-2.35159395930099\\
9.318	-2.13192669321067\\
9.319	-2.12084185866311\\
9.32	-2.32970626753439\\
9.321	-2.19323980919228\\
9.322	-2.61166597482708\\
9.323	-2.16364025081413\\
9.324	-2.20693877954773\\
9.325	-2.03400100110932\\
9.326	-2.33520959970051\\
9.327	-2.38599694094748\\
9.328	-2.27438900882095\\
9.329	-2.0756464289659\\
9.33	-2.48432652373526\\
9.331	-2.06571200940278\\
9.332	-1.95438064189593\\
9.333	-2.19191235487634\\
9.334	-2.11661715146299\\
9.335	-2.11084084486978\\
9.336	-2.10489129524498\\
9.337	-2.17470121109876\\
9.338	-1.90290581487956\\
9.339	-2.12974915772187\\
9.34	-2.24022175530752\\
9.341	-2.12934192361313\\
9.342	-2.26135727297424\\
9.343	-2.24312390182301\\
9.344	-1.89894572998629\\
9.345	-2.50890156495861\\
9.346	-2.47674408281384\\
9.347	-2.65709635033222\\
9.348	-2.63252211707548\\
9.349	-2.20906728023248\\
9.35	-2.39306605026223\\
9.351	-2.80661607800313\\
9.352	-2.72725345448936\\
9.353	-2.37424489989364\\
9.354	-2.30681258412496\\
9.355	-2.58500067001462\\
9.356	-2.87694432015112\\
9.357	-2.51993219299722\\
9.358	-2.78690936129707\\
9.359	-2.38099669259297\\
9.36	-2.53569918794582\\
9.361	-2.27622235508724\\
9.362	-2.51938394878137\\
9.363	-2.38889306013174\\
9.364	-2.55974293945932\\
9.365	-2.21022957660391\\
9.366	-2.18981275856395\\
9.367	-2.01601087574122\\
9.368	-2.50057806523529\\
9.369	-2.15489529440144\\
9.37	-2.11358971441237\\
9.371	-1.99818631900882\\
9.372	-1.98535333781844\\
9.373	-2.0814624113773\\
9.374	-1.91622419324533\\
9.375	-2.02307661331608\\
9.376	-2.04213260310453\\
9.377	-2.3661749225119\\
9.378	-2.17056765322012\\
9.379	-2.1861263318761\\
9.38	-2.81295373890396\\
9.381	-2.83013473709372\\
9.382	-3.04877876303307\\
9.383	-2.62920024932532\\
9.384	-3.01672820208135\\
9.385	-2.70006372941351\\
9.386	-2.9588013793303\\
9.387	-2.72481112115215\\
9.388	-3.57698338104591\\
9.389	-3.029412707904\\
9.39	-2.72430525218666\\
9.391	-2.82541634572634\\
9.392	-2.7211727203664\\
9.393	-2.4590767098099\\
9.394	-2.35609577700697\\
9.395	-1.99991718078435\\
9.396	-2.33130463340142\\
9.397	-2.19002555294837\\
9.398	-1.83966752686725\\
9.399	-1.89125313191477\\
9.4	-2.05865542487197\\
9.401	-1.83848844108572\\
9.402	-1.46561953237274\\
9.403	-1.98575282423696\\
9.404	-2.13349143603442\\
9.405	-1.86115513777586\\
9.406	-2.04829013089632\\
9.407	-1.27995757107272\\
9.408	-1.40081267924185\\
9.409	-1.99689504090025\\
9.41	-2.09165644868651\\
9.411	-1.8936452215151\\
9.412	-2.33387781449555\\
9.413	-2.30620975638141\\
9.414	-1.87799751552999\\
9.415	-2.57416457582211\\
9.416	-2.56430586653565\\
9.417	-2.16470603471095\\
9.418	-3.08326064047607\\
9.419	-2.67179019359857\\
9.42	-2.51536345068869\\
9.421	-2.41382944684396\\
9.422	-2.44960735772032\\
9.423	-2.38202650868463\\
9.424	-2.93622020417806\\
9.425	-2.19381782406538\\
9.426	-2.62784790718399\\
9.427	-2.37537393467081\\
9.428	-1.89040528238667\\
9.429	-1.90165265862557\\
9.43	-2.0097792074092\\
9.431	-2.32961365595321\\
9.432	-1.74207544850807\\
9.433	-1.88127880643958\\
9.434	-2.08557849403039\\
9.435	-1.74869227391252\\
9.436	-1.72483912287879\\
9.437	-1.85279424142013\\
9.438	-2.04670529795066\\
9.439	-1.44407035453098\\
9.44	-1.8578598677319\\
9.441	-1.56819311398028\\
9.442	-1.91242906021343\\
9.443	-1.67626537708018\\
9.444	-1.72552311949891\\
9.445	-1.69041979657746\\
9.446	-1.86232539240353\\
9.447	-1.69214992634036\\
9.448	-2.09473468596123\\
9.449	-1.85463730283827\\
9.45	-1.91559322387842\\
9.451	-2.00201249698669\\
9.452	-1.86034660971087\\
9.453	-1.84782318393059\\
9.454	-1.67204112365419\\
9.455	-1.58902097192833\\
9.456	-1.67633443037404\\
9.457	-1.78496254453713\\
9.458	-1.75779829521538\\
9.459	-1.93982184937427\\
9.46	-1.5804044915586\\
9.461	-1.97457524635255\\
9.462	-1.82295050867764\\
9.463	-1.90749381636448\\
9.464	-1.64970609599326\\
9.465	-2.10989818426125\\
9.466	-1.91607987640965\\
9.467	-1.78057768199138\\
9.468	-1.78206010709042\\
9.469	-1.86708065584801\\
9.47	-1.82184222104015\\
9.471	-1.81724993640621\\
9.472	-1.78526292969813\\
9.473	-1.87471904374592\\
9.474	-1.8707288810619\\
9.475	-2.10439303366861\\
9.476	-1.97600768290201\\
9.477	-2.19480444485643\\
9.478	-1.9067546230008\\
9.479	-1.81379452622303\\
9.48	-1.81891444560071\\
9.481	-1.78347198279272\\
9.482	-1.8483355500881\\
9.483	-1.65302775726069\\
9.484	-1.48011292995372\\
9.485	-1.87614506311056\\
9.486	-1.49622348957753\\
9.487	-1.71675938971958\\
9.488	-1.69602465660463\\
9.489	-1.54238374696653\\
9.49	-1.65443793658234\\
9.491	-1.52503495922893\\
9.492	-1.42351697228419\\
9.493	-1.76746597658688\\
9.494	-1.44660009521753\\
9.495	-1.46461662682665\\
9.496	-1.62171989377434\\
9.497	-1.47757493845138\\
9.498	-1.39197913498055\\
9.499	-1.43984821065428\\
9.5	-1.87040061624381\\
9.501	-1.57225574629955\\
9.502	-1.73861355397243\\
9.503	-1.69391622925784\\
9.504	-1.77281054543656\\
9.505	-1.5359266049649\\
9.506	-2.00757350678324\\
9.507	-1.97857856820413\\
9.508	-2.02451984407155\\
9.509	-2.43035834207681\\
9.51	-2.01008033247622\\
9.511	-1.99124753593254\\
9.512	-2.05513278661115\\
9.513	-1.94429518279212\\
9.514	-1.62230770937002\\
9.515	-2.09336824283793\\
9.516	-1.92205642569247\\
9.517	-1.98848841120359\\
9.518	-1.90928622436184\\
9.519	-2.03581247118583\\
9.52	-1.70414257489875\\
9.521	-1.81876375546958\\
9.522	-1.85868802886655\\
9.523	-1.88674200471775\\
9.524	-1.91385911902597\\
9.525	-1.92555244074735\\
9.526	-2.05890405831805\\
9.527	-2.04583006780745\\
9.528	-2.03444912356937\\
9.529	-1.92281561882064\\
9.53	-2.16287968118194\\
9.531	-2.34922081959112\\
9.532	-2.10970179345233\\
9.533	-2.00649222320298\\
9.534	-1.97231733539521\\
9.535	-2.15316377383587\\
9.536	-2.35702834509003\\
9.537	-2.11635450308562\\
9.538	-2.58318466293819\\
9.539	-2.37815606474013\\
9.54	-2.04611523769927\\
9.541	-2.07830807240072\\
9.542	-1.74729888661349\\
9.543	-2.47655182068428\\
9.544	-2.30300700178412\\
9.545	-1.94634530406586\\
9.546	-2.19768370702543\\
9.547	-2.03991929201014\\
9.548	-2.35754887796694\\
9.549	-2.03600159874043\\
9.55	-2.11938960305453\\
9.551	-2.25470245740996\\
9.552	-2.16112885431322\\
9.553	-2.02119820756184\\
9.554	-2.24794735816966\\
9.555	-2.14798783943891\\
9.556	-1.61525693640507\\
9.557	-1.91318135705957\\
9.558	-2.03154157181933\\
9.559	-1.88906892311444\\
9.56	-2.11789597393938\\
9.561	-2.46532755791189\\
9.562	-2.13139934548746\\
9.563	-2.21749057373227\\
9.564	-1.98023596770915\\
9.565	-2.07076064219581\\
9.566	-2.06225473716867\\
9.567	-1.80827008498655\\
9.568	-2.20218994292478\\
9.569	-1.77335364138791\\
9.57	-2.31163302575769\\
9.571	-2.01843853354343\\
9.572	-2.00256330273662\\
9.573	-1.75994841365385\\
9.574	-2.16554278987277\\
9.575	-2.50267868589332\\
9.576	-2.15921435631354\\
9.577	-1.7564179710376\\
9.578	-1.36030708696253\\
9.579	-1.69293678827835\\
9.58	-2.22593478213408\\
9.581	-1.6666699324177\\
9.582	-1.79633185374858\\
9.583	-2.05061984130468\\
9.584	-2.09395103393571\\
9.585	-2.09259834624509\\
9.586	-2.0080971669195\\
9.587	-2.03726742479525\\
9.588	-1.96589617682951\\
9.589	-1.84643540252524\\
9.59	-1.83598552260063\\
9.591	-1.93076995924388\\
9.592	-1.76235614048802\\
9.593	-1.91421172713884\\
9.594	-2.01305805073768\\
9.595	-2.03993259231646\\
9.596	-1.7664891327907\\
9.597	-1.81215024208181\\
9.598	-1.89779953638237\\
9.599	-1.88800430995513\\
9.6	-1.67656269993369\\
9.601	-1.83915524057881\\
9.602	-2.08692918167647\\
9.603	-1.64690151835385\\
9.604	-1.83664031756504\\
9.605	-1.89775760289596\\
9.606	-1.96260116599946\\
9.607	-1.9416450083673\\
9.608	-2.11397873594021\\
9.609	-1.84541120021135\\
9.61	-1.77056684658369\\
9.611	-1.8801393053533\\
9.612	-1.73538386760816\\
9.613	-1.95162714117347\\
9.614	-1.87085796236978\\
9.615	-1.71267894490033\\
9.616	-1.59585136217864\\
9.617	-1.74026969495827\\
9.618	-1.74523125362457\\
9.619	-1.7402998867227\\
9.62	-1.70903424323377\\
9.621	-1.97169495806446\\
9.622	-1.79618243034352\\
9.623	-1.80962040598355\\
9.624	-1.32143121555943\\
9.625	-1.72415889563153\\
9.626	-2.03496508554238\\
9.627	-1.72444750720157\\
9.628	-1.80124049522473\\
9.629	-1.5891219649754\\
9.63	-1.62993132619417\\
9.631	-1.9111621359244\\
9.632	-1.6470878772307\\
9.633	-1.7428465516175\\
9.634	-1.78572267507172\\
9.635	-1.53012990826832\\
9.636	-1.4969493636663\\
9.637	-1.40807793105386\\
9.638	-1.10787655415628\\
9.639	-1.53053453776355\\
9.64	-1.39582106019005\\
9.641	-1.75440201295001\\
9.642	-1.64354162126422\\
9.643	-0.967769602698027\\
9.644	-1.3627374056577\\
9.645	-1.52646045603137\\
9.646	-1.42925193778403\\
9.647	-1.20480378597988\\
9.648	-1.18352621023929\\
9.649	-1.03787297574028\\
9.65	-0.901382833614868\\
9.651	-1.11272805105966\\
9.652	-1.29200902251184\\
9.653	-1.15821530877568\\
9.654	-1.38297859874605\\
9.655	-1.25403909285784\\
9.656	-1.09221897399845\\
9.657	-1.1305787836804\\
9.658	-1.15388685378625\\
9.659	-1.21575452094404\\
9.66	-1.06364665748379\\
9.661	-1.22271298292501\\
9.662	-1.18331069697085\\
9.663	-1.03167774861671\\
9.664	-0.821219892203089\\
9.665	-1.1567252821858\\
9.666	-1.11594209643911\\
9.667	-1.14324743953532\\
9.668	-1.24866637703941\\
9.669	-1.23263371752306\\
9.67	-1.04945402967574\\
9.671	-1.23860724654487\\
9.672	-1.00016164787034\\
9.673	-1.22645300470341\\
9.674	-1.01550717958351\\
9.675	-0.854841741225833\\
9.676	-1.29603459207471\\
9.677	-1.15468722889851\\
9.678	-0.849783643238048\\
9.679	-0.910796640524858\\
9.68	-0.995135002083551\\
9.681	-0.927910922964131\\
9.682	-1.17830046159397\\
9.683	-1.24354074355656\\
9.684	-1.05906786162831\\
9.685	-0.886321051098165\\
9.686	-1.03542309466287\\
9.687	-1.18299288668815\\
9.688	-1.24393946184441\\
9.689	-1.05740008277469\\
9.69	-0.954216137185682\\
9.691	-0.990765467335578\\
9.692	-0.951548458559543\\
9.693	-0.883838577241207\\
9.694	-1.37095284357147\\
9.695	-0.953198118798831\\
9.696	-1.30948737680038\\
9.697	-1.27740001219648\\
9.698	-1.20846057091989\\
9.699	-1.0618705318518\\
9.7	-1.16173344064525\\
9.701	-0.718622160799733\\
9.702	-0.961158058621479\\
9.703	-0.930647852874863\\
9.704	-0.733934378611359\\
9.705	-0.889127842105466\\
9.706	-1.09343294819245\\
9.707	-1.04433217265677\\
9.708	-0.964578179218584\\
9.709	-0.812758874622141\\
9.71	-0.921723094727383\\
9.711	-0.844478639655854\\
9.712	-0.930372913877513\\
9.713	-0.738237545544528\\
9.714	-1.08438065573627\\
9.715	-0.650177797031454\\
9.716	-1.11531338984575\\
9.717	-1.46469737552415\\
9.718	-0.972445138182366\\
9.719	-0.798791002640179\\
9.72	-0.997405627972611\\
9.721	-0.694675921396986\\
9.722	-0.951664267183311\\
9.723	-0.986735815847112\\
9.724	-0.823738436492206\\
9.725	-1.1315221410099\\
9.726	-1.05600776097642\\
9.727	-1.00361223733806\\
9.728	-1.46297399466419\\
9.729	-1.05535887075319\\
9.73	-1.29221350021999\\
9.731	-1.00116421267372\\
9.732	-1.26086837590687\\
9.733	-1.16987928147622\\
9.734	-1.12110051030003\\
9.735	-1.08437947559317\\
9.736	-1.09172547991962\\
9.737	-1.32231961832844\\
9.738	-0.98567674606106\\
9.739	-1.0041771186587\\
9.74	-1.46367447835483\\
9.741	-1.28311173119666\\
9.742	-1.1074229478842\\
9.743	-1.4542712887495\\
9.744	-1.26675046429848\\
9.745	-1.43499542529573\\
9.746	-1.17663709184789\\
9.747	-1.25196003480041\\
9.748	-1.10458636366868\\
9.749	-1.56061945918403\\
9.75	-1.1320557229546\\
9.751	-1.30525542284639\\
9.752	-1.08374318034632\\
9.753	-0.997947385247834\\
9.754	-1.32577702233615\\
9.755	-1.16711586416525\\
9.756	-1.38602689153784\\
9.757	-1.34466848173557\\
9.758	-1.39381875572688\\
9.759	-1.4313914040111\\
9.76	-1.77758247370659\\
9.761	-1.51474118667039\\
9.762	-1.440154773876\\
9.763	-1.37394959409063\\
9.764	-1.4647478193902\\
9.765	-1.26370965884877\\
9.766	-1.69406779149671\\
9.767	-1.40184197349686\\
9.768	-1.52658519810252\\
9.769	-1.56164992219907\\
9.77	-1.50069275097801\\
9.771	-1.88177991173715\\
9.772	-1.48413498310804\\
9.773	-1.50558753071395\\
9.774	-1.73518813758628\\
9.775	-1.39450977840264\\
9.776	-1.29049632176521\\
9.777	-1.71865287690662\\
9.778	-1.58944854620225\\
9.779	-1.57232829335998\\
9.78	-1.77460104828535\\
9.781	-1.31769298926723\\
9.782	-1.53047616064548\\
9.783	-1.54652902526811\\
9.784	-1.62276383844547\\
9.785	-1.99990175029443\\
9.786	-1.44240709418325\\
9.787	-2.03574716156481\\
9.788	-1.64618898567068\\
9.789	-1.60896809611398\\
9.79	-1.62260372353097\\
9.791	-2.25533359168946\\
9.792	-1.49045802643671\\
9.793	-1.81446218021929\\
9.794	-1.85394923361933\\
9.795	-1.93999346253828\\
9.796	-1.6337281646457\\
9.797	-1.55282202496643\\
9.798	-2.21986623670794\\
9.799	-1.36545286222044\\
9.8	-1.38742627993673\\
9.801	-1.53659195056529\\
9.802	-2.29534871748824\\
9.803	-1.91738395532302\\
9.804	-1.6278481683736\\
9.805	-2.26217051328222\\
9.806	-1.59023815739497\\
9.807	-1.46911933027931\\
9.808	-1.39286182912131\\
9.809	-1.37738132696607\\
9.81	-1.34848687104175\\
9.811	-1.65762850795477\\
9.812	-1.46747825361676\\
9.813	-1.62428822647444\\
9.814	-1.55191579666964\\
9.815	-1.8149842123792\\
9.816	-1.47142629967782\\
9.817	-1.59664660681592\\
9.818	-1.21460398412592\\
9.819	-1.46648607778617\\
9.82	-1.39315783447862\\
9.821	-0.845734368824999\\
9.822	-1.10738402860515\\
9.823	-1.60060019803649\\
9.824	-1.50184032387177\\
9.825	-1.52084450041404\\
9.826	-1.11464264511901\\
9.827	-1.31245796159858\\
9.828	-1.58095743417806\\
9.829	-1.25444214037769\\
9.83	-0.874665876143098\\
9.831	-1.4286672034833\\
9.832	-1.27452081704975\\
9.833	-1.21609387820011\\
9.834	-1.08623174228669\\
9.835	-0.795560771471791\\
9.836	-0.963721655624163\\
9.837	-0.815982503315681\\
9.838	-0.797410296941742\\
9.839	-0.795822343363255\\
9.84	-1.29812719712505\\
9.841	-0.611608446669479\\
9.842	-0.786342930461075\\
9.843	-0.378801343459081\\
9.844	-0.717986193289079\\
9.845	-0.984625899399759\\
9.846	-0.457664491863667\\
9.847	-0.722072703889815\\
9.848	-0.829583118380768\\
9.849	-0.839850563917992\\
9.85	-0.714200081187208\\
9.851	-0.903638535011126\\
9.852	-0.628342472261316\\
9.853	-0.665048635196669\\
9.854	-1.12812421413244\\
9.855	-1.11152041464319\\
9.856	-0.46550223806662\\
9.857	-0.853130800864385\\
9.858	-0.994297933839498\\
9.859	-0.569154574244251\\
9.86	-0.393249605007355\\
9.861	-0.914708279087584\\
9.862	-0.535124882188896\\
9.863	-0.362301748699373\\
9.864	-0.522561138783665\\
9.865	-0.377366352194343\\
9.866	-0.827119227677755\\
9.867	-0.229310337332841\\
9.868	-0.591032461048485\\
9.869	-0.276637718534339\\
9.87	-0.410342201655929\\
9.871	-0.0421140719945896\\
9.872	-0.228776425204309\\
9.873	-0.749416066131147\\
9.874	-0.289008533383885\\
9.875	-0.228832669964788\\
9.876	-0.377551831640496\\
9.877	-0.249922076080722\\
9.878	-0.456089051265813\\
9.879	-0.0671289220009896\\
9.88	-0.0433642217697923\\
9.881	-0.630686771784276\\
9.882	-0.210316566004145\\
9.883	-0.280150776183802\\
9.884	0.0548908168774318\\
9.885	-0.319247446210724\\
9.886	-0.359652851345579\\
9.887	-0.349319082607778\\
9.888	-0.206508682465078\\
9.889	-0.632470233659966\\
9.89	-1.01676700217678\\
9.891	-0.240423871426813\\
9.892	-0.495744797802402\\
9.893	-0.665047327950333\\
9.894	-0.123051159553093\\
9.895	-0.106436411342273\\
9.896	-0.316357924073664\\
9.897	-0.0137414311846413\\
9.898	-0.136920123754621\\
9.899	-0.177779848550465\\
9.9	-0.146452001585246\\
9.901	-0.103688709125187\\
9.902	-0.214457249371975\\
9.903	-0.191293565486049\\
9.904	-0.213482997409592\\
9.905	-0.0679730376732479\\
9.906	-0.283452555539448\\
9.907	-0.2637906384372\\
9.908	-0.472695521457801\\
9.909	-0.122641006253005\\
9.91	0.0894892890715795\\
9.911	-0.165611386903052\\
9.912	0.0231790135737313\\
9.913	-0.27905749562882\\
9.914	-0.220118456726674\\
9.915	-0.0701460434181413\\
9.916	-0.288962740171016\\
9.917	-0.536890890717345\\
9.918	-0.346692814761909\\
9.919	-0.458301543029506\\
9.92	-0.353615529121718\\
9.921	-0.261019483731843\\
9.922	-0.501174690455031\\
9.923	-0.763333805208951\\
9.924	-0.279102996525552\\
9.925	-0.788446977380396\\
9.926	-0.558758018571119\\
9.927	-0.586871937915134\\
9.928	-0.608996395011914\\
9.929	-0.485868367959661\\
9.93	-0.949643311560848\\
9.931	-0.592537077917967\\
9.932	-0.437053030009544\\
9.933	-0.447139489040616\\
9.934	-0.253485773936703\\
9.935	-0.459386603728788\\
9.936	-0.320526823600353\\
9.937	-0.330077194136159\\
9.938	-0.445644508115485\\
9.939	-0.221604299159722\\
9.94	-0.566696203801968\\
9.941	-0.422692429988729\\
9.942	-0.195299237115798\\
9.943	-0.340005509507641\\
9.944	-0.379515187470581\\
9.945	-0.489110790501812\\
9.946	-0.406221356580637\\
9.947	-0.656193416887454\\
9.948	-0.385936700298394\\
9.949	-0.462250055141027\\
9.95	-0.483724682605093\\
9.951	-0.646067937227528\\
9.952	-0.387658740368799\\
9.953	-0.327494101862762\\
9.954	-0.50272705768392\\
9.955	-0.384774376855454\\
9.956	-0.0141165648313688\\
9.957	-0.279561847936264\\
9.958	-0.78545644215086\\
9.959	-0.685521471231922\\
9.96	-0.680117289541492\\
9.961	-0.601335424686454\\
9.962	-0.339301848352328\\
9.963	-0.956177979529855\\
9.964	-0.756767042481606\\
9.965	-0.279546409632133\\
9.966	-0.758300095005609\\
9.967	-0.673976600407784\\
9.968	-0.154850208072261\\
9.969	-0.245951517168791\\
9.97	-1.16830497691203\\
9.971	-0.543719576719901\\
9.972	-0.790612021901417\\
9.973	-0.880022227553695\\
9.974	-1.22198115147111\\
9.975	-0.553313353462855\\
9.976	-1.02271451688219\\
9.977	-1.24818812816355\\
9.978	-1.24440467956565\\
9.979	-1.18359097269736\\
9.98	-0.984315750054961\\
9.981	-1.35871163478692\\
9.982	-0.8591505292232\\
9.983	-1.32241903312058\\
9.984	-1.19144094220506\\
9.985	-0.914734699750362\\
9.986	-1.47866335612719\\
9.987	-1.42749499232376\\
9.988	-1.25279244795395\\
9.989	-1.49698883460539\\
9.99	-2.1777713423853\\
9.991	-1.53446154714903\\
9.992	-1.74478946848349\\
9.993	-1.67739042047106\\
9.994	-2.62698713384017\\
9.995	-1.17970141345391\\
9.996	-1.79151618247793\\
9.997	-3.38849935861403\\
9.998	-2.78074329790007\\
9.999	-2.30763354358717\\
10	-1.6877886238429\\
10.001	-2.11072398713017\\
10.002	-1.26856820181708\\
10.003	-2.45173825609103\\
10.004	-2.45969365361633\\
10.005	-2.36414158550504\\
10.006	-2.36788521833386\\
10.007	-1.35641598715553\\
10.008	-1.09264837619257\\
10.009	-0.851784890296443\\
10.01	-1.11934722623584\\
10.011	-0.925534712199237\\
10.012	-1.34133810848294\\
10.013	-1.62460578236253\\
10.014	-0.357768720111544\\
10.015	-0.0998038723744941\\
10.016	-0.238588199892341\\
10.017	-1.68551455585575\\
10.018	-1.26349170256758\\
10.019	-0.593791143177448\\
10.02	-0.784205415623319\\
10.021	-0.803644520908954\\
10.022	-0.771045845521257\\
10.023	0.181390354620298\\
10.024	-1.76517798814747\\
10.025	-0.97114336851255\\
10.026	-0.678654001107184\\
10.027	-1.21182483988419\\
10.028	-0.847422232204657\\
10.029	-0.94963055694619\\
10.03	-0.129055285422304\\
10.031	-0.0737123701066551\\
10.032	-0.564035575768706\\
10.033	-1.08280356673664\\
10.034	-0.296443163292516\\
10.035	-0.356562916802169\\
10.036	-0.934478958757495\\
10.037	-0.567214448400428\\
10.038	-0.722213180480061\\
10.039	-1.04606286273413\\
10.04	-1.42698755053979\\
10.041	-0.655401776745698\\
10.042	-0.437804458708833\\
10.043	-0.813070129141771\\
10.044	-0.951033170791931\\
10.045	-1.31057930716089\\
10.046	-0.213345499010586\\
10.047	-0.616100187115897\\
10.048	-1.09265095382887\\
10.049	-1.63619781526981\\
10.05	-1.33140121118099\\
10.051	-0.876529678720367\\
10.052	-1.67752660300862\\
10.053	-1.72481377012512\\
10.054	-1.28864335482352\\
10.055	-0.982435631673212\\
10.056	-0.966684042308415\\
10.057	-1.70113624077496\\
10.058	-1.5929694785297\\
10.059	-1.11958644850681\\
10.06	-1.25931750829984\\
10.061	-1.92030756299681\\
10.062	-1.38247299270022\\
10.063	-2.47222518197911\\
10.064	-1.64831768282707\\
10.065	-0.777381057967055\\
10.066	-1.25930752497567\\
10.067	-1.65437831276784\\
10.068	-2.44539955513178\\
10.069	-2.26378312492787\\
10.07	-3.61055073856399\\
10.071	-2.79711297904743\\
10.072	-2.41619238910355\\
10.073	-2.19569638690129\\
10.074	-1.71967778449674\\
10.075	-1.18077099760969\\
10.076	-2.3002553538511\\
10.077	-2.19687509696411\\
10.078	-0.68738995650714\\
10.079	-0.967051301281259\\
10.08	-0.402453741321729\\
10.081	-0.00467553155825584\\
10.082	-0.824293813722193\\
10.083	0.425236844659679\\
10.084	0.744176078779738\\
10.085	-0.516998505631484\\
10.086	0.697646740322035\\
10.087	-0.201844927634859\\
10.088	-1.11423279482649\\
10.089	0.0659537363918545\\
10.09	0.49895095330475\\
10.091	1.19354533392295\\
10.092	0.957509756183711\\
10.093	2.54070820584529\\
10.094	2.04901046522301\\
10.095	0.10752055095967\\
10.096	2.09346323461995\\
10.097	1.91501248185361\\
10.098	2.37823481721457\\
10.099	0.495600568488683\\
10.1	1.73041156096266\\
10.101	1.26326154410938\\
10.102	0.0324508007705049\\
10.103	1.17537008488276\\
10.104	0.447707229559363\\
10.105	0.750783034153031\\
10.106	1.80215964042417\\
10.107	1.39010418004814\\
10.108	1.69493595312371\\
10.109	2.07776740414502\\
10.11	-0.304968750330623\\
10.111	0.536125228235292\\
10.112	1.9464204329991\\
10.113	2.52174089043793\\
10.114	0.916699103343973\\
10.115	1.47064327886888\\
10.116	1.94969806835166\\
10.117	2.65531915532745\\
10.118	1.0352098626085\\
10.119	1.91781817005231\\
10.12	1.34896203748686\\
10.121	1.88575644128105\\
10.122	0.151859307260452\\
10.123	1.49525868071283\\
10.124	1.28594135319511\\
10.125	1.55794575449746\\
10.126	0.439522113453656\\
10.127	0.857499738592772\\
10.128	0.94301515981013\\
10.129	0.801247671049225\\
10.13	1.08697443891717\\
10.131	2.05359566481692\\
10.132	1.07009507461028\\
10.133	1.12105218291329\\
10.134	0.783550894730553\\
10.135	0.785576478438017\\
10.136	-0.541700357524761\\
10.137	0.810356426011936\\
10.138	0.484395162417727\\
10.139	0.97024604519013\\
10.14	0.373327712928869\\
10.141	0.00193178728316212\\
10.142	0.362320050619033\\
10.143	0.172841013272162\\
10.144	-0.807813725588012\\
10.145	0.374905669360288\\
10.146	0.468846274760395\\
10.147	0.380745731901385\\
10.148	0.642978693677357\\
10.149	1.01499933377455\\
10.15	-0.22588111004201\\
10.151	1.50205909488599\\
10.152	0.847924493726168\\
10.153	2.0919174496351\\
10.154	0.93581487094233\\
10.155	1.45170465332329\\
10.156	1.10890785742352\\
10.157	1.87859082989334\\
10.158	1.24381501241611\\
10.159	1.58796497116849\\
10.16	0.446066772086539\\
10.161	0.826135685377764\\
10.162	1.91511262580887\\
10.163	1.57261459232159\\
10.164	1.25867617424579\\
10.165	0.24367866683928\\
10.166	1.34154237997733\\
10.167	1.47151168346869\\
10.168	1.78508391639738\\
10.169	1.77194080089432\\
10.17	2.19150546943037\\
10.171	2.07936761550584\\
10.172	2.06372228758109\\
10.173	2.08578125973076\\
10.174	1.96586382828374\\
10.175	2.12715516055287\\
10.176	1.09062853259807\\
10.177	1.69624111523832\\
10.178	0.886547303950238\\
10.179	1.96881188880069\\
10.18	2.27880103353884\\
10.181	2.1713233492117\\
10.182	1.47748745275435\\
10.183	1.94942999373224\\
10.184	1.62824339262126\\
10.185	1.44420853224116\\
10.186	0.953375673917257\\
10.187	1.0347096774081\\
10.188	0.177517674589922\\
10.189	0.464339384406223\\
10.19	0.687815645301669\\
10.191	1.05275637710109\\
10.192	0.309700816265831\\
10.193	1.09975814680293\\
10.194	0.879484631264319\\
10.195	0.848972736893785\\
10.196	0.325089925126392\\
10.197	0.325008296009365\\
10.198	0.129442863156754\\
10.199	0.398977346353455\\
10.2	0.244153763912593\\
10.201	-0.165908515309155\\
10.202	0.841908916533242\\
10.203	0.592475803324206\\
10.204	0.525428420240495\\
10.205	0.713709904889342\\
10.206	0.474025961594876\\
10.207	0.464879093192998\\
10.208	-0.0275515181807506\\
10.209	-0.170474275913534\\
10.21	0.641574601462807\\
10.211	0.451190976681026\\
10.212	-0.145983869448003\\
10.213	0.363956008459631\\
10.214	0.579046910588858\\
10.215	0.43546175816298\\
10.216	0.431804708479312\\
10.217	0.693340673217222\\
10.218	0.516940185642582\\
10.219	0.727489328101541\\
10.22	0.369275841593279\\
10.221	0.355083303241443\\
10.222	0.0674522742802139\\
10.223	0.1238600003269\\
10.224	-0.0843879877983937\\
10.225	0.540324528311878\\
10.226	0.401619243765104\\
10.227	-0.117886381255275\\
10.228	0.335752823370058\\
10.229	0.263368083819252\\
10.23	0.330301932157745\\
10.231	0.0990812601980053\\
10.232	-0.145836201445022\\
10.233	0.00729024017118718\\
10.234	0.148347999552477\\
10.235	0.0660268022737611\\
10.236	-0.0155326975071048\\
10.237	-0.154327820693631\\
10.238	-0.0196405583228056\\
10.239	0.665276581477649\\
10.24	-0.171199269219457\\
10.241	-0.0182417453045645\\
10.242	-0.131340430847096\\
10.243	-0.00542322757519287\\
10.244	-0.17959481802702\\
10.245	-0.186556834671187\\
10.246	0.350530526861895\\
10.247	0.00152616655623206\\
10.248	0.103679209239587\\
10.249	0.435460298924362\\
10.25	0.412653569193949\\
10.251	0.00097543157409774\\
10.252	-0.262731169084134\\
10.253	0.149494437573928\\
10.254	-0.0566397805503698\\
10.255	-0.40624196889496\\
10.256	-0.0580580796317705\\
10.257	-0.299830849496729\\
10.258	-0.0654405533792115\\
10.259	-0.0703063379871267\\
10.26	-0.567637362549647\\
10.261	-0.617690187872384\\
10.262	-0.0375491119034379\\
10.263	-0.340439443742937\\
10.264	-0.163558709132296\\
10.265	-0.699417542168518\\
10.266	-0.526267051023908\\
10.267	-0.0548597152097443\\
10.268	0.346836067228651\\
10.269	-0.111690134993665\\
10.27	-0.12462881247815\\
10.271	-0.228771730347866\\
10.272	-0.64526426073958\\
10.273	-0.24699721641192\\
10.274	0.0609678235357123\\
10.275	-0.0306748843023641\\
10.276	-0.248978447319551\\
10.277	0.0325929724678957\\
10.278	-0.504969123253503\\
10.279	0.076936179442626\\
10.28	-0.344727159746185\\
10.281	0.411053550189706\\
10.282	-0.283808706838087\\
10.283	-0.344634588478009\\
10.284	-0.446839774066056\\
10.285	0.252874446369873\\
10.286	0.146627640214973\\
10.287	-0.62937264974623\\
10.288	0.186216806009881\\
10.289	-0.0599851388892105\\
10.29	0.349285837173291\\
10.291	-0.467855268613327\\
10.292	0.101766725737534\\
10.293	0.00741794483050029\\
10.294	0.089845516559933\\
10.295	-0.994522011315894\\
10.296	-1.08273332662076\\
10.297	-0.625775897127681\\
10.298	0.459633667842525\\
10.299	-0.637722972937738\\
10.3	0.356536414308614\\
10.301	-0.299731105296885\\
10.302	-0.644375792290802\\
10.303	-0.557322810360262\\
10.304	-0.291581154262161\\
10.305	-0.192039164008271\\
10.306	-0.305726170728406\\
10.307	-0.12530650599566\\
10.308	-0.723701249077052\\
10.309	-0.956206388559622\\
10.31	-0.0649314264133025\\
10.311	-0.48461273388579\\
10.312	-0.763735894484505\\
10.313	0.106469175742916\\
10.314	0.0607188609981435\\
10.315	0.177979635518938\\
10.316	-0.0484492928677795\\
10.317	-0.10469125435035\\
10.318	-0.331578267460166\\
10.319	-0.280542439543652\\
10.32	0.41959814934463\\
10.321	0.548454368376454\\
10.322	-0.535464809611391\\
10.323	-0.411589839937491\\
10.324	-0.546431375956423\\
10.325	-0.397978557052241\\
10.326	0.597339953930799\\
10.327	0.150578334574831\\
10.328	0.000510616820534437\\
10.329	-0.106707689505498\\
10.33	0.288218132299846\\
10.331	-0.634880509764045\\
10.332	0.819363432763048\\
10.333	-0.454290932535507\\
10.334	0.331917511734403\\
10.335	0.512987446286331\\
10.336	0.366813013256824\\
10.337	1.23865011837686\\
10.338	-0.370709707008743\\
10.339	0.189826204839896\\
10.34	0.819908333956526\\
10.341	0.163637699975858\\
10.342	0.268256024260467\\
10.343	-0.422824121039312\\
10.344	0.384457876999718\\
10.345	0.0800771381881873\\
10.346	0.90836781818998\\
10.347	0.578077579865784\\
10.348	0.823332641681958\\
10.349	-0.287432172148435\\
10.35	0.898842597017598\\
10.351	0.726938390319106\\
10.352	0.688180307044881\\
10.353	0.00807778267498094\\
10.354	0.0731209614927408\\
10.355	0.472979249568724\\
10.356	0.848946887910678\\
10.357	0.543281434760736\\
10.358	0.228638296524615\\
10.359	0.588665028595905\\
10.36	0.562280762199372\\
10.361	0.240976466539067\\
10.362	0.769849676254466\\
10.363	0.703372439887374\\
10.364	0.670229462102689\\
10.365	0.667156622513524\\
10.366	0.254898277329211\\
10.367	0.174750686677847\\
10.368	0.590928833768423\\
10.369	0.154744190760816\\
10.37	0.325573637910352\\
10.371	0.848015098182366\\
10.372	0.143388278177014\\
10.373	1.08935475418457\\
10.374	0.0247371909743563\\
10.375	0.208796544744409\\
10.376	0.159258838065497\\
10.377	0.373294552844953\\
10.378	0.86121002230302\\
10.379	0.100463615997015\\
10.38	0.376112866972441\\
10.381	0.265505941289945\\
10.382	0.00042251705997387\\
10.383	-0.0593656558709554\\
10.384	0.660023562177564\\
10.385	0.400039722686977\\
10.386	0.429421567579887\\
10.387	0.525789679154073\\
10.388	-0.0199451942444213\\
10.389	0.689980308607808\\
10.39	0.89480702389428\\
10.391	0.139162154627115\\
10.392	0.500575490538075\\
10.393	0.326536377087002\\
10.394	0.733478652948641\\
10.395	1.09665216478149\\
10.396	0.642438554067169\\
10.397	0.190253823593139\\
10.398	0.551178728953779\\
10.399	0.133663698190688\\
10.4	0.670422948364241\\
10.401	0.45991273304405\\
10.402	0.566214985520297\\
10.403	0.641583280923371\\
10.404	0.105142174944483\\
10.405	0.740794327119097\\
10.406	0.776629815124494\\
10.407	0.372794368966794\\
10.408	0.187209750351471\\
10.409	0.655365404118058\\
10.41	0.281363388049151\\
10.411	0.594584089390757\\
10.412	-0.115240595249546\\
10.413	0.28979479107501\\
10.414	0.580742871480311\\
10.415	0.0200931063225482\\
10.416	0.120973854205893\\
10.417	0.281772932132611\\
10.418	0.281798619479666\\
10.419	0.422777407111163\\
10.42	0.260424469281354\\
10.421	0.281495355562377\\
10.422	0.125725391868841\\
10.423	0.321392274235215\\
10.424	0.30910807340485\\
10.425	0.211981816651445\\
10.426	0.42261765028028\\
10.427	0.519456622545974\\
10.428	0.286388483617024\\
10.429	0.556594662351309\\
10.43	0.226005146944708\\
10.431	0.384284921989753\\
10.432	-0.2270764169457\\
10.433	0.340225294522838\\
10.434	0.0712705927261794\\
10.435	0.404632612507093\\
10.436	0.24700225243506\\
10.437	0.459529512751431\\
10.438	0.400731411892821\\
10.439	0.629800311564722\\
10.44	0.973560144910515\\
10.441	0.0865926398820847\\
10.442	0.616998737596234\\
10.443	0.383553214336729\\
10.444	0.524176061725406\\
10.445	-0.0202834060396313\\
10.446	0.1307246338433\\
10.447	0.439360689576603\\
10.448	0.427524390124887\\
10.449	0.184099767579703\\
10.45	0.287524152627803\\
10.451	0.409842430740838\\
10.452	0.637032128663272\\
10.453	0.371769536867667\\
10.454	0.467603934012679\\
10.455	0.633288599723805\\
10.456	0.257664840643564\\
10.457	0.242212761263808\\
10.458	0.206747404709425\\
10.459	0.504225296214422\\
10.46	0.277895119985196\\
10.461	0.381829796224963\\
10.462	0.180879559920662\\
10.463	0.150152673002125\\
10.464	0.426631891120323\\
10.465	0.215416361172231\\
10.466	0.25208970299348\\
10.467	0.171175401849176\\
10.468	0.0366494871285425\\
10.469	0.0308480339981898\\
10.47	-0.10599239388403\\
10.471	0.19786124923354\\
10.472	-0.136943560963921\\
10.473	0.00890934341904881\\
10.474	-0.137366286374395\\
10.475	-0.342110959504296\\
10.476	-0.613686888378474\\
10.477	0.00588194764638672\\
10.478	-0.00441989697146283\\
10.479	-0.173064323681217\\
10.48	-0.437694834915071\\
10.481	-0.022658416547614\\
10.482	0.615709990521609\\
10.483	0.233875579079672\\
10.484	0.156082647922801\\
10.485	0.303641309522014\\
10.486	0.0279466756557198\\
10.487	-0.366331455949343\\
10.488	-0.47303586748788\\
10.489	-0.244817433111322\\
10.49	0.31443555152299\\
10.491	0.479503319107366\\
10.492	-0.273871180477549\\
10.493	-0.502691462773953\\
10.494	-0.487075276055577\\
10.495	0.0519532463772876\\
10.496	-0.27372048396775\\
10.497	0.219643145881648\\
10.498	0.0719118321991346\\
10.499	0.172601716179074\\
10.5	0.152530427377464\\
10.501	-0.27622743467041\\
10.502	-0.170380369467928\\
10.503	-0.0945501579412849\\
10.504	0.380759141113245\\
10.505	-0.483378599943684\\
10.506	0.231705615884344\\
10.507	-0.0181622593175135\\
10.508	-0.0697139525779633\\
10.509	0.384924586400402\\
10.51	-0.1005611473689\\
10.511	0.20575133565417\\
10.512	0.0237867828626364\\
10.513	0.324205711476012\\
10.514	0.192630605135626\\
10.515	-0.140220749539083\\
10.516	-0.0331201282422668\\
10.517	0.451378905864878\\
10.518	0.385000582779625\\
10.519	0.27207165047102\\
10.52	0.17138931500353\\
10.521	0.760658996473225\\
10.522	0.12936615552713\\
10.523	-0.030001940950541\\
10.524	0.418565625145987\\
10.525	0.133044335305449\\
10.526	-0.23717174284625\\
10.527	0.175429218365402\\
10.528	-0.148092505764282\\
10.529	-0.0587164071578172\\
10.53	0.289639877349146\\
10.531	0.505385154246852\\
10.532	0.343745015690395\\
10.533	0.35606592806019\\
10.534	0.562443320734225\\
10.535	0.327658263905064\\
10.536	-0.198602040990949\\
10.537	0.42481200753987\\
10.538	0.0614637875991022\\
10.539	0.55972282904137\\
10.54	0.286253796911083\\
10.541	0.233148516752678\\
10.542	0.295116902707548\\
10.543	0.442392553878278\\
10.544	0.209601504298391\\
10.545	0.0817440393624196\\
10.546	-0.178705257787577\\
10.547	0.138760665741124\\
10.548	0.120403270214709\\
10.549	0.00442537796637765\\
10.55	0.541535962128741\\
10.551	0.23068164176123\\
10.552	0.22338262658478\\
10.553	0.571628277308932\\
10.554	0.41427406129197\\
10.555	0.104357915397671\\
10.556	0.299153943556924\\
10.557	0.635636073060624\\
10.558	0.580475411791923\\
10.559	-0.0338689381693627\\
10.56	8.44223188494198e-05\\
10.561	0.051347600563254\\
10.562	0.437979933164158\\
10.563	0.393032392023272\\
10.564	0.0317034438099029\\
10.565	0.333807832251907\\
10.566	0.33444704150719\\
10.567	0.479672850735824\\
10.568	1.03216904242988\\
10.569	0.595146735330559\\
10.57	0.230040019266504\\
10.571	0.709839714063889\\
10.572	0.219076685915418\\
10.573	0.349377514152479\\
10.574	0.199103320323097\\
10.575	0.908468315257444\\
10.576	0.514119017077647\\
10.577	0.569077743461143\\
10.578	0.590623004824039\\
10.579	0.402480232228612\\
10.58	0.3188930874391\\
10.581	0.479208994948578\\
10.582	0.638682488833581\\
10.583	1.08691966870612\\
10.584	0.56082325854392\\
10.585	0.364451247737378\\
10.586	0.587011160917086\\
10.587	0.165964994799836\\
10.588	-0.0194875086393509\\
10.589	0.661021440006301\\
10.59	0.546995765721675\\
10.591	0.668363647824677\\
10.592	0.0160632389816939\\
10.593	-0.201793729749149\\
10.594	0.139461801886483\\
10.595	-0.0753934516522961\\
10.596	-0.17019810758304\\
10.597	-0.0958056617754437\\
10.598	-0.170350450699232\\
10.599	0.232424655491627\\
10.6	-0.243309192881107\\
10.601	0.413589105000412\\
10.602	0.345037572346726\\
10.603	1.01968327672353\\
10.604	0.932836490588812\\
10.605	0.260790029328909\\
10.606	0.392098691029695\\
10.607	0.481302358682122\\
10.608	0.41491176624168\\
10.609	-0.315815523003614\\
10.61	-0.20222104657384\\
10.611	0.93191053767967\\
10.612	0.362773022854732\\
10.613	0.340784301183724\\
10.614	0.560488400442331\\
10.615	0.44343787891259\\
10.616	0.223708271372715\\
10.617	0.428099400006872\\
10.618	0.191044283944706\\
10.619	0.314042503203389\\
10.62	0.284765069739066\\
10.621	0.181253386000634\\
10.622	0.401677468186804\\
10.623	0.515879606442276\\
10.624	0.298320027581468\\
10.625	0.0943375528165689\\
10.626	0.527626221486649\\
10.627	0.742658717741911\\
10.628	0.248724702361493\\
10.629	0.0550629712195985\\
10.63	0.115538125318579\\
10.631	0.393033442061785\\
10.632	0.315644177486149\\
10.633	0.393444904107\\
10.634	-0.00178237764816913\\
10.635	0.248301661576555\\
10.636	0.23182334326691\\
10.637	0.0850534137168708\\
10.638	-0.143297250641297\\
10.639	0.209373666757287\\
10.64	0.265931459316676\\
10.641	0.156963123894023\\
10.642	0.102829498500839\\
10.643	0.459295316277057\\
10.644	0.235840402343698\\
10.645	0.120642742985225\\
10.646	-0.0263447278055722\\
10.647	0.108615870784902\\
10.648	0.474482164493551\\
10.649	0.166289138370914\\
10.65	0.230977888988797\\
10.651	0.548739378441311\\
10.652	0.59447620622813\\
10.653	0.00326174483681996\\
10.654	0.0110421141501149\\
10.655	0.0315057758901176\\
10.656	-0.016519271612836\\
10.657	0.703070312789258\\
10.658	0.147180642664438\\
10.659	-0.00205790934733585\\
10.66	0.378590616874689\\
10.661	0.40506362115476\\
10.662	0.342690184280876\\
10.663	0.163950839006574\\
10.664	0.0752131253872577\\
10.665	0.270166381555292\\
10.666	0.493607017843587\\
10.667	0.901036788476837\\
10.668	0.618616074236051\\
10.669	-0.0504381166571903\\
10.67	0.323384622389646\\
10.671	0.67428525966961\\
10.672	0.474623008263208\\
10.673	0.224594328300327\\
10.674	-0.140319676909847\\
10.675	0.375672544990962\\
10.676	0.0899411238555743\\
10.677	0.269555710595327\\
10.678	-0.0528677633291252\\
10.679	0.533726037940802\\
10.68	-0.163888221249465\\
10.681	0.158291395344882\\
10.682	-0.0532338814589508\\
10.683	0.10785454481438\\
10.684	-0.259798951830874\\
10.685	0.325592011885142\\
10.686	0.145552488200764\\
10.687	-0.15857065528229\\
10.688	0.233109520690476\\
10.689	-0.0863867989381149\\
10.69	-0.160334692438383\\
10.691	-0.141023348957745\\
10.692	0.0872602773298539\\
10.693	-0.550795377803382\\
10.694	0.186277661814387\\
10.695	0.134038430432135\\
10.696	-0.153063593194979\\
10.697	-0.0921147989665911\\
10.698	-0.27310491799075\\
10.699	0.255995261350712\\
10.7	-0.176885615189242\\
10.701	0.34335123640551\\
10.702	0.12808996812285\\
10.703	-0.494046113953118\\
10.704	0.175395181340186\\
10.705	0.219250393281584\\
10.706	0.248883782613511\\
10.707	-0.0910601835421119\\
10.708	-0.152968970443567\\
10.709	0.0982128298335141\\
10.71	-0.762434106677844\\
10.711	0.0652641641010874\\
10.712	-0.382139872637147\\
10.713	-0.21690390725913\\
10.714	0.0707831534310017\\
10.715	0.258090578961536\\
10.716	-0.613983856028838\\
10.717	0.460786707515524\\
10.718	-0.031639601762059\\
10.719	-0.0486724216530945\\
10.72	-0.543543853616555\\
10.721	-0.061795936892878\\
10.722	0.206232415515522\\
10.723	-0.389729125125164\\
10.724	-0.281471679958997\\
10.725	-0.644285895262527\\
10.726	0.223301360335483\\
10.727	-0.319909967858671\\
10.728	-0.271685231492782\\
10.729	0.662508198973534\\
10.73	-0.55785164979433\\
10.731	-0.171112915333993\\
10.732	-0.725035608519555\\
10.733	-0.663356375851635\\
10.734	0.66778661885084\\
10.735	-0.00172811631971825\\
10.736	0.0773115610132038\\
10.737	0.603992139380551\\
10.738	0.31415738816353\\
10.739	0.604300615376488\\
10.74	0.439149174516061\\
10.741	-0.0193810207595462\\
10.742	-0.254476744028928\\
10.743	-0.00490717299631882\\
10.744	-0.0133129471378268\\
10.745	0.531010740230919\\
10.746	-0.234212435190173\\
10.747	0.195063696083963\\
10.748	0.515102287368933\\
10.749	0.123453560968457\\
10.75	0.113965853003364\\
10.751	0.640203570110238\\
10.752	-0.707917365050989\\
10.753	0.996880008113969\\
10.754	-0.0749818770868416\\
10.755	0.973061547718842\\
10.756	0.449022660011487\\
10.757	0.260051844199694\\
10.758	0.197587651609012\\
10.759	0.122722227212051\\
10.76	0.0180769723238754\\
10.761	-0.206629850788829\\
10.762	0.778859080147093\\
10.763	0.0928550053404393\\
10.764	0.449120788861876\\
10.765	0.245565400437215\\
10.766	-0.0438897761574282\\
10.767	-0.214402974746591\\
10.768	-0.0786955821117985\\
10.769	0.23223583635567\\
10.77	0.325666408009866\\
10.771	0.0735279621879315\\
10.772	0.579495625579611\\
10.773	-0.0940369360906317\\
10.774	0.0651848009620579\\
10.775	-0.0557380223198294\\
10.776	-0.10969382319027\\
10.777	-0.204426617050764\\
10.778	-0.154920476684829\\
10.779	-0.0242944338840871\\
10.78	0.023131558355189\\
10.781	0.177602229643476\\
10.782	-0.211330851782051\\
10.783	0.0825787215132507\\
10.784	-0.0118484775754766\\
10.785	0.268007229624892\\
10.786	-0.069642746000028\\
10.787	0.274665320269648\\
10.788	-0.589181742973146\\
10.789	-0.170415178319089\\
10.79	-0.145594570281446\\
10.791	0.158860321166379\\
10.792	0.37823452361291\\
10.793	0.0303314966952684\\
10.794	0.392591508011499\\
10.795	0.342989667063705\\
10.796	0.11632482544654\\
10.797	0.0415071051105471\\
10.798	-0.0592631482158623\\
10.799	0.207933930269235\\
10.8	0.114132042893871\\
10.801	-0.278784694054714\\
10.802	0.358362785768612\\
10.803	0.0915116434300032\\
10.804	0.504887173916046\\
10.805	-0.279786861848876\\
10.806	0.0730371487676038\\
10.807	0.189013217604106\\
10.808	0.130332239867045\\
10.809	0.00233411314127352\\
10.81	0.0152431096830128\\
10.811	-0.108069620925392\\
10.812	-0.382520212578484\\
10.813	-0.0920378423479846\\
10.814	-0.176532175204478\\
10.815	0.0252584816067269\\
10.816	0.174043266194424\\
10.817	-0.331493246230899\\
10.818	-0.0706479128665833\\
10.819	0.433430679953986\\
10.82	0.631521322292492\\
10.821	-0.149496392621501\\
10.822	-0.135367002968685\\
10.823	-0.442987101209205\\
10.824	0.0829392315700446\\
10.825	-0.423292924517696\\
10.826	-0.254894636816374\\
10.827	-0.143421382893315\\
10.828	-0.350461553310559\\
10.829	-0.255012607927569\\
10.83	-0.220627180559859\\
10.831	0.0909401661319791\\
10.832	0.12655129563187\\
10.833	-0.160636825375725\\
10.834	-0.508190724883704\\
10.835	0.146669618031446\\
10.836	-0.181775680176337\\
10.837	0.170296092288844\\
10.838	-0.231550307484945\\
10.839	-0.118522865814683\\
10.84	0.0957400720625614\\
10.841	-0.66772106539306\\
10.842	0.640044831853459\\
10.843	-0.291401185366489\\
10.844	0.879114943077454\\
10.845	-0.31261788143869\\
10.846	0.558411124257368\\
10.847	0.226136608526311\\
10.848	-0.321100790940918\\
10.849	-0.0197088902809668\\
10.85	0.318313525565607\\
10.851	0.235470645068212\\
10.852	-0.440038655783582\\
10.853	0.598855174258034\\
10.854	-0.583495117808098\\
10.855	-0.137772395110787\\
10.856	-0.0745426755577725\\
10.857	0.472541747587954\\
10.858	-0.319686662613861\\
10.859	0.172155293618012\\
10.86	-0.186160545544062\\
10.861	-0.875662402297756\\
10.862	-0.184490621854586\\
10.863	0.0679985896633681\\
10.864	0.599978136327501\\
10.865	0.242475801754786\\
10.866	-0.20627428313955\\
10.867	0.492393831874637\\
10.868	0.372451265067639\\
10.869	-0.454614588343752\\
10.87	0.649350512055648\\
10.871	-0.12483023233429\\
10.872	0.21835909998471\\
10.873	0.00323820853128609\\
10.874	-0.232821650817691\\
10.875	-0.00509738241619573\\
10.876	0.0438321789452232\\
10.877	-0.446409903400351\\
10.878	-0.362055761086033\\
10.879	0.678408091756346\\
10.88	0.199056327550842\\
10.881	0.0833759668150194\\
10.882	0.146433177063031\\
10.883	-0.100828015547215\\
10.884	-0.491489549086118\\
10.885	0.0823027363812372\\
10.886	-0.167674521229749\\
10.887	-0.114844367788706\\
10.888	-0.052837065999455\\
10.889	0.080047412100221\\
10.89	0.0381467252478345\\
10.891	-0.147528350507223\\
10.892	-0.591605392779179\\
10.893	0.00164461339310407\\
10.894	-0.402572393938136\\
10.895	-0.232156051338777\\
10.896	0.118159358370782\\
10.897	-0.338186739396448\\
10.898	-0.189665550438576\\
10.899	0.447572432869066\\
10.9	-0.19746270952114\\
10.901	-0.458764505940366\\
10.902	0.258895060732542\\
10.903	-0.14247339512842\\
10.904	0.117216954364295\\
10.905	-0.0813519945201975\\
10.906	-0.691125799232374\\
10.907	-0.160259419666104\\
10.908	-0.108321151506878\\
10.909	0.0827500946656414\\
10.91	-0.432687882166441\\
10.911	0.0363724435031969\\
10.912	-0.49872498099031\\
10.913	-0.305476699065188\\
10.914	-0.55936165524929\\
10.915	0.218374216354761\\
10.916	-0.111860337837172\\
10.917	-0.434007353766582\\
10.918	-0.333489635768359\\
10.919	-0.228964186299173\\
10.92	-0.509429090526993\\
10.921	-0.511792523775931\\
10.922	0.178020009487952\\
10.923	-0.537652652898181\\
10.924	-0.198971011779484\\
10.925	-0.404498715751842\\
10.926	0.0350239362695675\\
10.927	-0.580341235515064\\
10.928	-0.188257998221268\\
10.929	-0.174115514855544\\
10.93	-0.307147979324881\\
10.931	0.153614995397092\\
10.932	-0.469802311255741\\
10.933	-0.535079532520101\\
10.934	0.443662111118755\\
10.935	-0.165889685265249\\
10.936	-0.26043702322373\\
10.937	-0.446258919007967\\
10.938	-0.244542915862617\\
10.939	-0.557111866061973\\
10.94	-0.201087051364873\\
10.941	-0.233423247525884\\
10.942	-0.973356351882764\\
10.943	-0.149191879920217\\
10.944	-0.0286768060867999\\
10.945	-0.00822157331790407\\
10.946	-0.683153144167747\\
10.947	-0.268429219937467\\
10.948	-0.635333259130185\\
10.949	-0.163733364497169\\
10.95	-5.89859791304548e-05\\
10.951	-0.88253978547494\\
10.952	-0.558183245937414\\
10.953	-1.23756728852142\\
10.954	0.0936679973878682\\
10.955	0.394545970167343\\
10.956	-0.351886545861127\\
10.957	-0.286018309076354\\
10.958	-0.719176448020505\\
10.959	-0.0982156737443347\\
10.96	-0.245309521787803\\
10.961	-0.149184857872882\\
10.962	-0.44464139211118\\
10.963	0.213443054912311\\
10.964	-0.823412540971042\\
10.965	-0.531831978280081\\
10.966	-0.209298433580521\\
10.967	-0.186965206386297\\
10.968	-0.597281766508118\\
10.969	-0.499826546720101\\
10.97	-0.0898019879203957\\
10.971	-0.483711115772117\\
10.972	-0.718517589295942\\
10.973	-0.862263957313502\\
10.974	-0.24834022809987\\
10.975	-0.426727185443241\\
10.976	0.125894350250078\\
10.977	0.0952227683072095\\
10.978	-0.714647900390801\\
10.979	-0.0893005315575692\\
10.98	0.291002073618962\\
10.981	0.295153286432928\\
10.982	-0.899311862758097\\
10.983	0.218896063143866\\
10.984	-0.240807173385768\\
10.985	-0.339616401815555\\
10.986	-0.20988738485508\\
10.987	0.405662991874166\\
10.988	-0.178262325458135\\
10.989	-0.417265890699952\\
10.99	0.143431041741941\\
10.991	0.0832535123318934\\
10.992	-0.902308896767423\\
10.993	-0.184065768455163\\
10.994	-0.145200269257508\\
10.995	-1.02006147767389\\
10.996	-0.0193005101050048\\
10.997	0.120221240259639\\
10.998	-0.102054132309185\\
10.999	-0.678574408287957\\
11	-0.246649522299144\\
11.001	-0.191110762996502\\
11.002	-0.936845803160502\\
11.003	-0.661690010452126\\
11.004	-0.421985377636368\\
11.005	-1.33563565564898\\
11.006	-0.433437438031326\\
11.007	0.599507916304468\\
11.008	-0.227447715190344\\
11.009	-0.98468934951233\\
11.01	-0.0100538501598919\\
11.011	-0.603870673277619\\
11.012	-0.749281859513111\\
11.013	-0.783066276481215\\
11.014	-0.689259885422885\\
11.015	0.326523158934052\\
11.016	0.348095939338798\\
11.017	-0.838346031101608\\
11.018	-0.12742409966063\\
11.019	-0.586207924809997\\
11.02	-0.113337979025417\\
11.021	-0.786678497506941\\
11.022	-0.889341388744107\\
11.023	-0.229672650920719\\
11.024	0.0137715036908332\\
11.025	-0.643197065747785\\
11.026	-0.249586938992806\\
11.027	-0.289949138098564\\
11.028	-0.411784956094571\\
11.029	-0.0972298090853414\\
11.03	-0.52489180114528\\
11.031	-0.782650683706144\\
11.032	-0.532423733886908\\
11.033	-0.126178538511411\\
11.034	-0.142897194490068\\
11.035	-0.652777753103365\\
11.036	-0.846927763267807\\
11.037	-0.566805604024779\\
11.038	-0.718214816570637\\
11.039	-0.286003425505818\\
11.04	-0.0892069190058677\\
11.041	-0.818936848466308\\
11.042	-0.918641363104577\\
11.043	-0.285955089199639\\
11.044	-0.191415750275006\\
11.045	-0.203327480502487\\
11.046	-0.227295769261893\\
11.047	-0.398173408295904\\
11.048	-0.73183458798583\\
11.049	-0.46095088442312\\
11.05	-0.771292805864313\\
11.051	-0.0713205677764179\\
11.052	-0.146652091746731\\
11.053	-0.355377760906052\\
11.054	-0.147594659912521\\
11.055	-0.392410028014595\\
11.056	-0.538145892222694\\
11.057	-0.679129096089873\\
11.058	-0.63241821897256\\
11.059	-0.371175614234204\\
11.06	-0.563694460841418\\
11.061	-0.473917089486633\\
11.062	-0.458931843729907\\
11.063	-0.00468405510010683\\
11.064	-0.0456111158361381\\
11.065	-0.488958710916684\\
11.066	-0.21362937252011\\
11.067	-0.373648916258631\\
11.068	-0.514254613110289\\
11.069	-0.0408070009514461\\
11.07	-0.0784343742003983\\
11.071	-0.610622321316789\\
11.072	-0.201883487934857\\
11.073	-0.345088993933707\\
11.074	-0.441842440615282\\
11.075	-0.510812997895243\\
11.076	-0.28119839851724\\
11.077	-0.738600544778869\\
11.078	-0.949543799728055\\
11.079	-0.255211886331182\\
11.08	-0.589792149630249\\
11.081	-0.361933341330896\\
11.082	-0.393839881292266\\
11.083	-0.612320473552721\\
11.084	-0.358860239624121\\
11.085	-0.170709544763803\\
11.086	-0.289557989418327\\
11.087	0.439304463588755\\
11.088	-0.265092995513584\\
11.089	-0.259847134969554\\
11.09	-0.109927262463223\\
11.091	-0.62318722743673\\
11.092	-0.445960032272758\\
11.093	0.0344759114871138\\
11.094	-0.215345601243776\\
11.095	-0.461447112297328\\
11.096	-0.21999682688763\\
11.097	-0.55327175145073\\
11.098	-0.591814834460081\\
11.099	-0.588580027991455\\
11.1	-0.777560612169793\\
11.101	-0.541502833275267\\
11.102	-0.650914673769229\\
11.103	-0.952407265422252\\
11.104	-0.876113831726187\\
11.105	-0.265830173466213\\
11.106	-0.0799774186824109\\
11.107	-0.744856277331856\\
11.108	-0.232580057120792\\
11.109	-0.487790975187522\\
11.11	-0.734416376872197\\
11.111	-0.333341124986575\\
11.112	-0.464809257696572\\
11.113	-0.59651148942514\\
11.114	-1.1189272227567\\
11.115	-0.762732301915484\\
11.116	-0.786055322057472\\
11.117	0.0843359368673333\\
11.118	-0.38169125253453\\
11.119	-0.826810794004942\\
11.12	-0.653272751216186\\
11.121	-0.24179589609296\\
11.122	-0.24118185607\\
11.123	-0.3194305566997\\
11.124	0.0330710674911572\\
11.125	-0.694500831274382\\
11.126	-0.462185107077701\\
11.127	-0.485481947188298\\
11.128	0.0951638147279326\\
11.129	-0.62843279939262\\
11.13	-0.628288925387608\\
11.131	-0.242341369612852\\
11.132	-0.955985893435823\\
11.133	-1.27460538041804\\
11.134	-0.533172639073072\\
11.135	-1.22822121054732\\
11.136	-0.920667970203056\\
11.137	-0.91831039103382\\
11.138	-0.895842812794804\\
11.139	0.124364725259305\\
11.14	-0.498033691637488\\
11.141	0.174824455577841\\
11.142	-0.670898608874197\\
11.143	-1.07672110191636\\
11.144	-0.907894115577228\\
11.145	-0.396067224799914\\
11.146	-0.351414819381141\\
11.147	-0.411541288898249\\
11.148	-1.15281327499328\\
11.149	-0.959178832565364\\
11.15	-0.468300347727819\\
11.151	-0.599226156836892\\
11.152	-0.836494069986195\\
11.153	-0.540752644109183\\
11.154	-0.878787612047589\\
11.155	0.535027609721588\\
11.156	-0.9901091514256\\
11.157	-0.277740233215525\\
11.158	-0.890523941004787\\
11.159	-0.0216267791141149\\
11.16	-0.336242557701063\\
11.161	-0.590942068494925\\
11.162	-0.562867210302102\\
11.163	-0.177995096156536\\
11.164	-0.712040398225291\\
11.165	-1.02915257015184\\
11.166	-0.894097088727221\\
11.167	0.352327731606124\\
11.168	-0.923497940255167\\
11.169	-0.0521031912423311\\
11.17	-0.695198591534925\\
11.171	-1.06613841965282\\
11.172	-0.908555217511953\\
11.173	-0.189482046565303\\
11.174	-0.397611487700296\\
11.175	-0.166042118580563\\
11.176	-1.04274036217925\\
11.177	0.0366104416354887\\
11.178	-0.64603183213746\\
11.179	-0.378651093666321\\
11.18	-0.359173811684521\\
11.181	-0.391128762000484\\
11.182	-0.540714123719496\\
11.183	-0.21568622740994\\
11.184	-0.127835456307238\\
11.185	-0.772085248805013\\
11.186	-0.0861657178391795\\
11.187	-0.146245286111409\\
11.188	-0.815515114571845\\
11.189	-0.36785182475888\\
11.19	-1.14278448923232\\
11.191	-0.788725961084538\\
11.192	-1.10757967932707\\
11.193	-1.21149118975708\\
11.194	-1.25793882529646\\
11.195	-0.468964303576108\\
11.196	-0.97611302246731\\
11.197	-0.502023340665495\\
11.198	-1.08449942496566\\
11.199	-1.76904458501172\\
11.2	-1.01366870466374\\
11.201	-0.759311676870496\\
11.202	-0.782501374803246\\
11.203	-0.743275261978042\\
11.204	-0.693541097690499\\
11.205	-1.19251852097049\\
11.206	-0.453361033678824\\
11.207	-0.571048740411449\\
11.208	-0.855239139315294\\
11.209	-0.799371262350327\\
11.21	-1.02943077576735\\
11.211	-1.03621676095916\\
11.212	-1.36484692747028\\
11.213	-1.29512464323399\\
11.214	-0.0877594248720186\\
11.215	-1.13849164546302\\
11.216	-0.0171365717862528\\
11.217	-0.757563725537814\\
11.218	-0.404395476500454\\
11.219	0.353998241751391\\
11.22	-0.472075256409369\\
11.221	-0.514089182040635\\
11.222	-0.812941508908416\\
11.223	-0.836988738208298\\
11.224	-0.709416110216999\\
11.225	-1.22090893026765\\
11.226	-0.886664836902298\\
11.227	-0.322714741156794\\
11.228	-0.817824728514211\\
11.229	0.0266054454986318\\
11.23	-1.01490801889604\\
11.231	-1.39234047392712\\
11.232	-0.899352395973096\\
11.233	-0.631835617219245\\
11.234	-0.817764713491158\\
11.235	-0.340836118226733\\
11.236	-0.51688928310093\\
11.237	-1.00664392708341\\
11.238	-0.715402658835181\\
11.239	-0.516096357028701\\
11.24	-0.464676032366768\\
11.241	-0.754728951242569\\
11.242	-0.835649247274141\\
11.243	-1.00383053362332\\
11.244	-0.814145670792527\\
11.245	-0.374088874394509\\
11.246	-0.847794323218622\\
11.247	-0.99818957278729\\
11.248	-0.785630096248376\\
11.249	-0.24258037716568\\
11.25	-0.373992024719108\\
11.251	-0.342091965273887\\
11.252	-0.855237526946752\\
11.253	-0.915282607373506\\
11.254	-1.26654739768131\\
11.255	-0.55195754987259\\
11.256	-0.167705430088247\\
11.257	-1.40113324925629\\
11.258	-1.23120783814236\\
11.259	-0.0634660399344895\\
11.26	-0.51443582499023\\
11.261	-0.78422068595475\\
11.262	-0.662190720393298\\
11.263	-0.741001630979689\\
11.264	-0.226537849213678\\
11.265	-0.876344216866293\\
11.266	-0.950313387377278\\
11.267	-0.080665913748085\\
11.268	-0.850391561109092\\
11.269	-0.589133829925053\\
11.27	-0.595316385462532\\
11.271	-0.532000932724991\\
11.272	-0.981896828526509\\
11.273	-1.02268213527705\\
11.274	-1.29368069781858\\
11.275	-0.115033965835075\\
11.276	-0.671687480392514\\
11.277	-1.14197490581761\\
11.278	-1.05454388974952\\
11.279	-0.566062568131947\\
11.28	-0.897608973061594\\
11.281	-1.19915818943969\\
11.282	-0.862115269361254\\
11.283	-1.04066909827879\\
11.284	-0.645168507784255\\
11.285	-0.935229106244321\\
11.286	-1.28245288005547\\
11.287	-0.770891794662013\\
11.288	-0.516046845223208\\
11.289	-0.880351692361209\\
11.29	-1.07836721137097\\
11.291	-0.662002122513719\\
11.292	-0.154387487696475\\
11.293	-0.877170223666461\\
11.294	-0.125788822602814\\
11.295	-0.60441916937873\\
11.296	-0.826063249149676\\
11.297	-0.561335388253177\\
11.298	-0.263068994005117\\
11.299	-0.50228350597429\\
11.3	-0.753232267681248\\
11.301	-0.376239839421402\\
11.302	-0.469019566255\\
11.303	-0.414883311878143\\
11.304	-0.584911494523524\\
11.305	-0.874050720761801\\
11.306	-0.656872180926001\\
11.307	0.0233068503122098\\
11.308	-0.51466401354957\\
11.309	-0.220748077361186\\
11.31	-0.227032046763505\\
11.311	-0.684640522615311\\
11.312	-0.555216812022572\\
11.313	-0.626514946720839\\
11.314	-0.582592081966766\\
11.315	-0.841628567321223\\
11.316	-0.970083130269622\\
11.317	-0.732748553571653\\
11.318	-0.541577369541386\\
11.319	-0.875489646499474\\
11.32	-0.807713163494519\\
11.321	-0.831636129718014\\
11.322	-0.572437007865119\\
11.323	-0.541654421518132\\
11.324	-0.699705941782057\\
11.325	-0.6421773139474\\
11.326	-0.583964068735838\\
11.327	-0.614713330894666\\
11.328	-0.905102613455242\\
11.329	-1.30404053211694\\
11.33	-0.78279653234592\\
11.331	-0.569588056651028\\
11.332	-0.776128792990384\\
11.333	-0.889804779512012\\
11.334	-0.55541507332125\\
11.335	-0.0631897266165993\\
11.336	-0.6222638553077\\
11.337	-0.480124862416723\\
11.338	-0.559775715303957\\
11.339	-0.394077072700803\\
11.34	-0.927601693461099\\
11.341	-0.679896530780823\\
11.342	-0.608528545550854\\
11.343	-0.449480015375457\\
11.344	-0.450868094301917\\
11.345	-0.864923381189051\\
11.346	-0.671340572295762\\
11.347	-0.661875533746034\\
11.348	-0.172051326257396\\
11.349	-1.05366477144727\\
11.35	-0.809409498486829\\
11.351	-0.476997260131505\\
11.352	-0.818011731892462\\
11.353	-0.408057409825517\\
11.354	-0.866071400288405\\
11.355	-0.392426654879401\\
11.356	-1.08538496899399\\
11.357	-1.1204270186679\\
11.358	-0.770665744988399\\
11.359	-0.446025069801074\\
11.36	-0.619403463305325\\
11.361	-0.198477303047923\\
11.362	-0.143660042535579\\
11.363	-0.724094913487995\\
11.364	-0.409865600335685\\
11.365	-0.807931804647907\\
11.366	-0.234559729478015\\
11.367	-0.517616941378819\\
11.368	-1.06488647786549\\
11.369	-0.655204016880582\\
11.37	-0.880268060126397\\
11.371	-0.464370396824293\\
11.372	-0.932824828230295\\
11.373	-0.97657973264652\\
11.374	-0.665043458422531\\
11.375	-1.12935635021256\\
11.376	-0.718480658466234\\
11.377	-0.337392908158989\\
11.378	-1.24148517125523\\
11.379	-0.787123014608554\\
11.38	-0.45934211814005\\
11.381	-0.799521506339808\\
11.382	-0.36656274235839\\
11.383	0.121328199129884\\
11.384	-0.632311592175228\\
11.385	0.17580922106869\\
11.386	-0.902952159821993\\
11.387	0.25969899842778\\
11.388	-0.684867343648172\\
11.389	-0.478850810890293\\
11.39	-0.828501484693625\\
11.391	-1.0527275792117\\
11.392	-0.689695318366134\\
11.393	-1.12064530468274\\
11.394	-0.313497584981\\
11.395	-0.949351100248606\\
11.396	-0.349158145726989\\
11.397	-0.812757587305725\\
11.398	-0.480587851309714\\
11.399	-0.634495773436328\\
11.4	-0.740189158340144\\
11.401	-0.616229740691523\\
11.402	0.109435305149461\\
11.403	-1.04265929680939\\
11.404	-1.05327578601077\\
11.405	-0.223334063965027\\
11.406	-1.56941550974032\\
11.407	-0.997102844352078\\
11.408	-1.05554213782917\\
11.409	-0.723583624849255\\
11.41	-1.23652097420474\\
11.411	-0.800627313861881\\
11.412	-1.26045379702364\\
11.413	-1.41526345141857\\
11.414	-0.686587591842311\\
11.415	-1.06252747220391\\
11.416	-0.896500652261146\\
11.417	-0.606486839784168\\
11.418	-0.465538592751287\\
11.419	-0.847969975615037\\
11.42	-0.747177605249661\\
11.421	-0.71545650035592\\
11.422	-0.451579727582953\\
11.423	-0.313075025455383\\
11.424	-0.917367126018135\\
11.425	-0.892431830163105\\
11.426	-1.27071178453257\\
11.427	-1.10375935490644\\
11.428	-0.796403000617332\\
11.429	-0.210067290592626\\
11.43	-0.412346070098273\\
11.431	-0.437269060468417\\
11.432	-1.12551777037374\\
11.433	-0.880436753237205\\
11.434	-0.578992435269562\\
11.435	-1.31051676026348\\
11.436	-1.13111032111757\\
11.437	-0.721814992391081\\
11.438	-0.408610505577307\\
11.439	-0.34385872213398\\
11.44	-0.648934613262028\\
11.441	-1.11649605098412\\
11.442	-0.674465846883933\\
11.443	-0.192053488976924\\
11.444	-0.822734690089952\\
11.445	-0.446360214574248\\
11.446	-0.156472781083622\\
11.447	-0.874980818757336\\
11.448	-1.22423327159328\\
11.449	-1.07771569196974\\
11.45	-1.25200126602111\\
11.451	-0.964392693203749\\
11.452	-0.91404215069344\\
11.453	0.0288895297774019\\
11.454	-0.717135532959382\\
11.455	-0.550419974964555\\
11.456	-0.099018506576634\\
11.457	-0.613577531744859\\
11.458	-0.594298743831274\\
11.459	-0.742705595601315\\
11.46	-0.225124726489639\\
11.461	-0.61631062055438\\
11.462	-0.513259703923239\\
11.463	-0.164013403580945\\
11.464	-0.348895905554372\\
11.465	-0.42880160799087\\
11.466	-0.0894350047543426\\
11.467	-0.529379346413023\\
11.468	-0.0336185961003963\\
11.469	-0.664229821303266\\
11.47	-0.704269935166025\\
11.471	-0.972023295492797\\
11.472	-0.731803580636544\\
11.473	-0.706678969347522\\
11.474	-0.929421041896063\\
11.475	-0.792629127983489\\
11.476	-0.643210071771023\\
11.477	-0.667363130333079\\
11.478	-0.558798408628476\\
11.479	-0.520300470775425\\
11.48	-0.404932729282713\\
11.481	-0.554118615172285\\
11.482	-0.350974641726246\\
11.483	-0.697297347570178\\
11.484	-0.618104890091864\\
11.485	-0.42733386290822\\
11.486	-0.407748538803837\\
11.487	-0.526164680756303\\
11.488	0.0223084653682193\\
11.489	-1.20728328848134\\
11.49	-0.499788832045226\\
11.491	-0.346813614498288\\
11.492	0.140471672420276\\
11.493	-0.610105454032379\\
11.494	-0.377091120040546\\
11.495	-0.66945587686066\\
11.496	-0.996060179940763\\
11.497	-0.877376335328819\\
11.498	-0.501174878370499\\
11.499	-0.734673673634703\\
11.5	-0.556707532953482\\
11.501	-1.18216067044774\\
11.502	-1.12920215968057\\
11.503	-1.27205959837934\\
11.504	-0.662321634542479\\
11.505	-0.616359211777045\\
11.506	-0.530075020199213\\
11.507	-0.913837119879958\\
11.508	-0.857516274803125\\
11.509	-0.822431413455803\\
11.51	-0.808317870806498\\
11.511	-0.280552969512392\\
11.512	-0.813985021901921\\
11.513	-0.286973401894173\\
11.514	-0.423496336948006\\
11.515	-0.519221137893474\\
11.516	-0.394590678793449\\
11.517	-0.476497383479632\\
11.518	-0.107971530428806\\
11.519	-0.379813546488649\\
11.52	-1.19373791284458\\
11.521	-0.808755941625819\\
11.522	-0.518094211428284\\
11.523	-0.645545215489172\\
11.524	-1.43340828079046\\
11.525	-0.870355359243405\\
11.526	-0.532839325792089\\
11.527	-1.14638231241871\\
11.528	-0.781471312337544\\
11.529	-0.905886624892602\\
11.53	-0.97993658562433\\
11.531	-0.426427079341401\\
11.532	-1.3753129668051\\
11.533	-0.640069660242517\\
11.534	-0.560883644500841\\
11.535	-0.758815224302573\\
11.536	-0.611851859820518\\
11.537	-0.514983288135056\\
11.538	-0.404829566644267\\
11.539	-0.333881975177661\\
11.54	-0.35397554140922\\
11.541	-0.447480727457616\\
11.542	-0.33274577791903\\
11.543	-0.917515627565443\\
11.544	-0.11681476735145\\
11.545	-1.3249534355592\\
11.546	-0.0521062924029323\\
11.547	-1.00012896788512\\
11.548	-0.922550872226914\\
11.549	-0.232565177031603\\
11.55	-0.0907890637465414\\
11.551	-0.547626622184772\\
11.552	0.00796454297034899\\
11.553	-0.41494606018896\\
11.554	-0.705971926380663\\
11.555	-1.12348844735386\\
11.556	-1.11245434989621\\
11.557	-0.596993645066462\\
11.558	-0.468698734898368\\
11.559	-0.766669432348436\\
11.56	-0.833422788464077\\
11.561	-1.09381237282322\\
11.562	-1.01693485051295\\
11.563	-0.633785579368102\\
11.564	-0.274980600774086\\
11.565	-0.102148392035616\\
11.566	-1.03172991879114\\
11.567	0.0588000922013805\\
11.568	-0.45978934833871\\
11.569	-1.15350639257754\\
11.57	-0.635863694470487\\
11.571	-0.238957836466341\\
11.572	-0.204620980635731\\
11.573	-0.419241925896948\\
11.574	-0.41399591419637\\
11.575	-0.694807447128902\\
11.576	-0.453453787010744\\
11.577	-0.211084584356968\\
11.578	-0.157692225726549\\
11.579	-0.447040112666492\\
11.58	-0.472552461421877\\
11.581	-0.604615394198234\\
11.582	-1.13915549528657\\
11.583	-1.00766251324811\\
11.584	-0.950516343040427\\
11.585	-0.446800541045327\\
11.586	-0.747679809211341\\
11.587	-0.468403838369426\\
11.588	-0.506259103315806\\
11.589	-0.172907811120432\\
11.59	-0.488155235625364\\
11.591	-0.300946216676287\\
11.592	-0.976862631163229\\
11.593	-0.821026037413986\\
11.594	-0.265978002926772\\
11.595	-0.435812342149191\\
11.596	-0.496249100386891\\
11.597	-0.484425104935283\\
11.598	-0.546926429051524\\
11.599	-0.379289524976372\\
11.6	-0.334822158855012\\
11.601	-0.494204654011625\\
11.602	-0.941032332974778\\
11.603	-0.730363869428551\\
11.604	-0.523556621468799\\
11.605	-0.541020871283806\\
11.606	-0.479555321877029\\
11.607	-0.995825956947215\\
11.608	-0.859702013881773\\
11.609	-0.425851185401875\\
11.61	-0.91396634760288\\
11.611	-0.781099279254647\\
11.612	-0.876042986082943\\
11.613	-0.723340005698539\\
11.614	-0.728259601685259\\
11.615	-0.900714095962414\\
11.616	-0.678270215118985\\
11.617	-0.863895034809133\\
11.618	-0.705098389312951\\
11.619	-0.50437942638473\\
11.62	-0.181293110109749\\
11.621	-0.432803504665735\\
11.622	-0.172389685359008\\
11.623	-0.430367471874575\\
11.624	-0.863673144965276\\
11.625	-0.446235913298523\\
11.626	-0.583570461040651\\
11.627	-0.933989750686159\\
11.628	-0.823972175482588\\
11.629	-0.662882351259618\\
11.63	-0.963473917818085\\
11.631	-0.776734338550966\\
11.632	-0.408453827407946\\
11.633	-0.414621641014136\\
11.634	-0.301812051830687\\
11.635	-0.420493006376994\\
11.636	-0.633667378454433\\
11.637	-0.452968059396412\\
11.638	-0.548806180354191\\
11.639	-0.904034029358634\\
11.64	-0.526707388129182\\
11.641	-0.573141374008181\\
11.642	-0.763353028251927\\
11.643	-0.830291933266771\\
11.644	-0.907138025635533\\
11.645	-0.759570681464766\\
11.646	-1.02769407881557\\
11.647	-0.656763424904248\\
11.648	-1.10058268751621\\
11.649	-0.859360873273111\\
11.65	-0.783295402208715\\
11.651	-1.31390594534188\\
11.652	-0.542737334320364\\
11.653	-0.77378220558527\\
11.654	-0.540392676230219\\
11.655	-0.580896624238768\\
11.656	-0.677098567036403\\
11.657	-1.36756074955009\\
11.658	-1.13838447019117\\
11.659	-1.000356348651\\
11.66	-0.664093348765171\\
11.661	-0.891332347056924\\
11.662	-0.929486243151516\\
11.663	-0.237382328229813\\
11.664	-0.848971099136904\\
11.665	-0.136826948157029\\
11.666	-0.798684583220009\\
11.667	-0.650365436175015\\
11.668	-0.183301292506762\\
11.669	-0.442118055896536\\
11.67	-0.409720138122609\\
11.671	-0.714876438392793\\
11.672	-0.434316723326575\\
11.673	-0.453595069848348\\
11.674	-0.357698137402998\\
11.675	-0.590386361838988\\
11.676	-0.507558624977861\\
11.677	-0.377528027629729\\
11.678	-0.698174127524702\\
11.679	-0.494096286688695\\
11.68	-0.54172941898868\\
11.681	-0.446049602360254\\
11.682	-0.781948937053158\\
11.683	-0.218469128387518\\
11.684	-0.813793551286075\\
11.685	-0.527683512768149\\
11.686	-0.433130269589604\\
11.687	-0.921913081804767\\
11.688	0.0647453823417621\\
11.689	-0.235666791600323\\
11.69	-0.586971209744434\\
11.691	-0.469278582037141\\
11.692	-0.577595401182023\\
11.693	-0.534632671231101\\
11.694	-0.633512531473791\\
11.695	-0.327384018542162\\
11.696	-0.0689550006245057\\
11.697	-0.236007350069301\\
11.698	-0.489185104239922\\
11.699	-0.317715142557951\\
11.7	-0.612601075575867\\
11.701	-0.199884433793621\\
11.702	-0.585229944972262\\
11.703	-0.200628837597236\\
11.704	-0.433137189781057\\
11.705	0.41694428998602\\
11.706	0.281851216590397\\
11.707	0.158361432503455\\
11.708	-0.357857464161007\\
11.709	-0.227606220151031\\
11.71	0.036950584318447\\
11.711	-0.448088188365588\\
11.712	-0.408214324540637\\
11.713	-0.516833210781584\\
11.714	0.00781565628481218\\
11.715	0.386758828727189\\
11.716	0.160514252859876\\
11.717	-0.332206488377601\\
11.718	-0.16522838506269\\
11.719	-0.146285882809309\\
11.72	-0.27190775622482\\
11.721	-0.590585261029126\\
11.722	-0.114010211458321\\
11.723	-0.543672126928165\\
11.724	-0.472233375318986\\
11.725	-0.251995580066549\\
11.726	-0.397204174996176\\
11.727	-0.61399382041116\\
11.728	-0.812339776270242\\
11.729	-0.590289681478147\\
11.73	-0.699501146525435\\
11.731	-0.17120632532805\\
11.732	-0.252767852876069\\
11.733	0.298543203759024\\
11.734	-0.161000961930768\\
11.735	-0.20665776819488\\
11.736	-0.576487905163461\\
11.737	-0.416356060253158\\
11.738	-0.561641446133073\\
11.739	-0.383347593013227\\
11.74	-0.365901310282865\\
11.741	-0.76769490941026\\
11.742	-0.0742675741022012\\
11.743	-0.344939144005423\\
11.744	-0.685122491319575\\
11.745	-0.330318147829836\\
11.746	-0.989074987812366\\
11.747	-0.696842390554814\\
11.748	-0.623956095751616\\
11.749	-0.609160931332163\\
11.75	0.201831922104674\\
11.751	-0.357566457456741\\
11.752	-0.572665561991478\\
11.753	-0.761677552758819\\
11.754	-0.00746691877750294\\
11.755	-0.520570175127581\\
11.756	-0.335952727203093\\
11.757	-0.0755969156074059\\
11.758	-0.455048907212422\\
11.759	-0.779635540728549\\
11.76	-0.375160143458416\\
11.761	0.342877927105363\\
11.762	0.149894199086994\\
11.763	-0.636539072936657\\
11.764	-0.598528202633105\\
11.765	-0.271329482303713\\
11.766	-0.585097628952632\\
11.767	-0.0266932498723094\\
11.768	-0.405840300357887\\
11.769	0.307735706694935\\
11.77	-0.692453123127308\\
11.771	0.0235453156374348\\
11.772	-0.657631889589595\\
11.773	-0.0102078547205195\\
11.774	-0.240981338464351\\
11.775	-0.490283677859793\\
11.776	-0.484694107876187\\
11.777	-0.83168882532177\\
11.778	-0.194710157779085\\
11.779	-0.347584369250711\\
11.78	-0.426592628514044\\
11.781	-1.02819010398015\\
11.782	-0.590917918181013\\
11.783	-0.931376597646505\\
11.784	-0.382687533119437\\
11.785	0.288269025257357\\
11.786	-0.453144395912247\\
11.787	-0.248304524125281\\
11.788	-0.246163649893809\\
11.789	-0.357318115753316\\
11.79	-0.169667438922644\\
11.791	-0.168947638824079\\
11.792	0.0915362959842128\\
11.793	-0.419658297623876\\
11.794	-0.360545926866088\\
11.795	0.374387079769633\\
11.796	0.0512879900475198\\
11.797	-0.249383194770388\\
11.798	-0.217049787929611\\
11.799	-0.811245458784555\\
11.8	0.254027593903928\\
11.801	-0.476774785244302\\
11.802	-0.325893600415128\\
11.803	-0.322747662946036\\
11.804	-0.0145783180062935\\
11.805	-0.316923539031251\\
11.806	-0.344566012310381\\
11.807	-0.397603766952443\\
11.808	-0.21500063862414\\
11.809	-0.278475817448985\\
11.81	-0.127200273803709\\
11.811	0.24984212692317\\
11.812	-0.125639842686446\\
11.813	0.262850196180878\\
11.814	0.00422375765850802\\
11.815	-0.279233374942081\\
11.816	-0.223503435877006\\
11.817	-0.143132531113473\\
11.818	0.409073497956108\\
11.819	-0.00335798205789928\\
11.82	0.133917135052386\\
11.821	-0.209963728930688\\
11.822	-0.191877818903137\\
11.823	-0.0809471409503004\\
11.824	-0.355692713111864\\
11.825	-0.295633876524363\\
11.826	-0.644797115182406\\
11.827	-0.661068441349549\\
11.828	-0.124353899787792\\
11.829	-0.42307108749452\\
11.83	-0.94522532922764\\
11.831	-0.872160977271946\\
11.832	-0.548502617968907\\
11.833	-0.429712495243031\\
11.834	-0.930281055327747\\
11.835	-0.313980091688201\\
11.836	-0.501511676929006\\
11.837	-0.230281358085911\\
11.838	-0.130669149420108\\
11.839	-0.847451431652871\\
11.84	-0.372205644707137\\
11.841	-0.873302979270228\\
11.842	-0.393421607178055\\
11.843	-0.790801225661149\\
11.844	-0.0575186663478888\\
11.845	-0.841478635631326\\
11.846	-0.233893430357099\\
11.847	-0.578717624728895\\
11.848	-0.334563452762339\\
11.849	0.0485858503446579\\
11.85	-0.322597282989697\\
11.851	-0.0385321603916182\\
11.852	0.0352909586982904\\
11.853	-0.0290362244919251\\
11.854	-0.593843266306671\\
11.855	0.230522581668815\\
11.856	-0.444839176792939\\
11.857	-0.317055999733284\\
11.858	-0.1462579371996\\
11.859	-0.285352453319405\\
11.86	-0.402728681178914\\
11.861	-0.185787674071527\\
11.862	-0.482410713315183\\
11.863	0.0912716388781618\\
11.864	-0.573176379822598\\
11.865	-0.674279333406481\\
11.866	0.0162505356247777\\
11.867	-0.160179125593444\\
11.868	0.0735253485053278\\
11.869	-0.110740840031298\\
11.87	-0.338271534915961\\
11.871	0.00451714073237497\\
11.872	-0.482875929741446\\
11.873	-0.634995870477738\\
11.874	-0.618586755080919\\
11.875	-0.125121719367435\\
11.876	0.0638783078988894\\
11.877	-0.275742436245643\\
11.878	0.266606799330333\\
11.879	0.088589701508127\\
11.88	-0.464338998154226\\
11.881	-0.393721311182219\\
11.882	0.0938494666064571\\
11.883	0.242464764619122\\
11.884	-0.290417711391065\\
11.885	0.0335210742721941\\
11.886	0.0381068649385838\\
11.887	-0.387183298085745\\
11.888	0.15233392722142\\
11.889	0.0380636692177845\\
11.89	-0.0859579217449635\\
11.891	-0.437362096609377\\
11.892	0.0652742885902242\\
11.893	-0.0648120553286446\\
11.894	0.0410160190603293\\
11.895	0.0108617305897241\\
11.896	-0.488058627171888\\
11.897	-0.268586054189072\\
11.898	-0.356362877957629\\
11.899	-0.0775956495768781\\
11.9	0.0678494461963481\\
11.901	0.229856580514415\\
11.902	-0.386108435784188\\
11.903	-0.616404717554836\\
11.904	-0.528669427514693\\
11.905	-0.103330158097272\\
11.906	-0.321802302842073\\
11.907	0.271514504033526\\
11.908	0.0401785560754604\\
11.909	-0.0202816625499693\\
11.91	-0.110019315512538\\
11.911	0.107682708249527\\
11.912	0.0909083173678766\\
11.913	0.0744569818226708\\
11.914	0.00680547539320742\\
11.915	-0.335455983464456\\
11.916	-0.0961933558110744\\
11.917	0.182356791789708\\
11.918	0.219901655979726\\
11.919	-0.467029739187126\\
11.92	-0.710235995848947\\
11.921	-0.0276037063041201\\
11.922	0.0730410925559184\\
11.923	-0.806398207305222\\
11.924	-0.134833857671893\\
11.925	-0.120029936054365\\
11.926	-0.880177151515419\\
11.927	-0.148615730869729\\
11.928	0.187852542849384\\
11.929	-0.690422437245317\\
11.93	-0.819310003144992\\
11.931	-0.681698666861834\\
11.932	-0.452106680217476\\
11.933	-0.877134104105963\\
11.934	0.0143278765372585\\
11.935	-0.833010769635791\\
11.936	-0.376602706781028\\
11.937	-0.0634881068040585\\
11.938	-0.0128864592658147\\
11.939	-0.226939772336728\\
11.94	0.0837260201008618\\
11.941	0.800128123716775\\
11.942	-0.772882882771832\\
11.943	-0.40531802584902\\
11.944	-0.584354000564197\\
11.945	-0.21119932236698\\
11.946	0.671774600157534\\
11.947	-0.121405628023325\\
11.948	-0.300050547547087\\
11.949	0.330680186132689\\
11.95	-0.658478452130161\\
11.951	0.0501138306772901\\
11.952	-0.104888593847114\\
11.953	0.131043656779084\\
11.954	-0.603821435740173\\
11.955	-0.929899658688406\\
11.956	-0.184136344284596\\
11.957	0.531083928903229\\
11.958	-0.535417077381709\\
11.959	0.5262473440254\\
11.96	0.296388435308231\\
11.961	0.29122482878406\\
11.962	-0.126369729934446\\
11.963	-0.0423321911481125\\
11.964	-0.176512425159977\\
11.965	0.136892558093976\\
11.966	0.319582646278732\\
11.967	-0.784413734017093\\
11.968	0.301692396802096\\
11.969	0.188440336186204\\
11.97	-0.365976710470903\\
11.971	0.151441093848213\\
11.972	-0.0253185842690016\\
11.973	0.0932586721312632\\
11.974	0.2026385828174\\
11.975	-0.637898618274832\\
11.976	-0.534700580011076\\
11.977	-0.518573002411074\\
11.978	0.377006612109582\\
11.979	-0.0758398856145419\\
11.98	0.0583616483263398\\
11.981	-1.23210533692607\\
11.982	0.00243599014442708\\
11.983	0.0983086900466716\\
11.984	-0.186609251385079\\
11.985	-0.080728323481587\\
11.986	-0.202299143072622\\
11.987	-0.298422484529368\\
11.988	-0.131124977070151\\
11.989	-0.694362222020452\\
11.99	0.962175058709029\\
11.991	-0.16178499699943\\
11.992	-0.149708240769073\\
11.993	-0.694473199073862\\
11.994	-1.05258424552953\\
11.995	-0.458909753108642\\
11.996	-0.561734548163443\\
11.997	-0.20027174854949\\
11.998	-1.2135113602659\\
11.999	-0.213302472390566\\
12	-0.764028118718031\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
12	-0.764028118718031\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.0001	-0.221733876671737\\
4.1004	-0.1513081246945\\
4.19985	-0.0585093276916445\\
4.30015	0.0317947634478516\\
4.3996	0.0952775770528681\\
4.4999	0.118583764291454\\
4.6002	0.0983165747080071\\
4.69965	0.0454603404730953\\
4.79995	-0.0195257827461998\\
4.90025	-0.0696206584641189\\
4.9997	-0.0813394202916626\\
5.1	-0.0429118043775371\\
5.2003	0.0410375031493801\\
5.29975	0.149348581569337\\
5.40005	0.257505735221027\\
5.50035	0.341998090750425\\
5.5998	0.390886375066721\\
5.7001	0.407897155422288\\
5.8004	0.409860208761539\\
5.89985	0.422835536107021\\
6.00015	0.471723470153604\\
6.0996	0.568245755962859\\
6.1999	0.708514844833358\\
6.3002	0.869903982032055\\
6.39965	1.02305940923672\\
6.49995	1.14893405835775\\
6.60025	1.23856663787427\\
6.6997	1.3003805429259\\
6.8	1.35683851263924\\
6.9003	1.43085305896978\\
6.99975	1.53342431383129\\
7.10005	1.65906107782\\
7.20035	1.7828437633623\\
7.2998	1.87444457838643\\
7.4001	1.9145388667937\\
7.5004	1.89881438858279\\
7.59985	1.84214052552812\\
7.70015	1.76683684376345\\
7.7996	1.69158976216445\\
7.8999	1.6133134665326\\
8.0002	1.5099618189924\\
8.09965	1.35161714943656\\
8.19995	1.11214780360755\\
8.30025	0.790226346545583\\
8.3997	0.410358762758409\\
8.5	-0.000474709395187647\\
8.6003	-0.410886165632536\\
8.69975	-0.809070860850115\\
8.80005	-1.21101989000104\\
8.90035	-1.61985604049074\\
8.9998	-2.01450186576448\\
9.1001	-2.35172250778017\\
9.2004	-2.55725667557793\\
9.29985	-2.57323546452929\\
9.40015	-2.3886881808947\\
9.4996	-2.05274349782673\\
9.5999	-1.64188220222257\\
9.7002	-1.23723525781378\\
9.79965	-0.885972572045808\\
9.89995	-0.587127282738249\\
10.00025	-0.327282910695736\\
10.0997	-0.0998865790560242\\
10.2	0.0799543162555311\\
10.3003	0.173924463900424\\
10.39975	0.157412350064181\\
10.50005	0.0389230408093063\\
10.60035	-0.137596860870565\\
10.6998	-0.314203675952084\\
10.8001	-0.455991116943372\\
10.9004	-0.555289478436597\\
10.99985	-0.62254959958208\\
11.10015	-0.660847500911473\\
11.1996	-0.652636103473487\\
11.2999	-0.574266997430512\\
11.4002	-0.424266679752953\\
11.49965	-0.243450521991428\\
11.59995	-0.0916903856563498\\
11.70025	-0.0195046500434791\\
11.7997	-0.0316086138166232\\
11.9	-0.0936675722710968\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4	1.52225684116489\\
4.001	1.4757472697206\\
4.002	1.53582363555999\\
4.003	1.46747437203815\\
4.004	1.48875155628429\\
4.005	1.54235750429065\\
4.006	1.50770681193177\\
4.007	1.40982197744139\\
4.008	1.46372439520415\\
4.009	1.35456828545848\\
4.01	1.31604354428034\\
4.011	1.23039460298212\\
4.012	1.2772617010119\\
4.013	1.29767409382035\\
4.014	1.19091463468168\\
4.015	1.21620662372414\\
4.016	1.33640978391246\\
4.017	1.26486687382803\\
4.018	1.19886222868317\\
4.019	1.26543134059689\\
4.02	1.28366028903253\\
4.021	1.21322993548453\\
4.022	1.19674292866226\\
4.023	1.19643170527812\\
4.024	1.11668695794799\\
4.025	1.14105639076725\\
4.026	1.20234515765124\\
4.027	1.20736487033949\\
4.028	1.25601871454313\\
4.029	1.1451756326951\\
4.03	1.24966041710733\\
4.031	0.981055620100527\\
4.032	1.11392983382025\\
4.033	1.35034218154671\\
4.034	1.24981064490175\\
4.035	1.34130100969192\\
4.036	1.33059015829683\\
4.037	1.16804449357044\\
4.038	1.43014459021937\\
4.039	1.40746875385994\\
4.04	1.41946597445175\\
4.041	1.47231093401664\\
4.042	1.51743372197839\\
4.043	1.55769953360912\\
4.044	1.56608800116597\\
4.045	1.60363438162771\\
4.046	1.50240659799694\\
4.047	1.45212845305712\\
4.048	1.6300942257345\\
4.049	1.6348830314847\\
4.05	1.66324030947326\\
4.051	1.55080389774355\\
4.052	1.40367084892566\\
4.053	1.39045947281059\\
4.054	1.34919482499146\\
4.055	1.32690714914887\\
4.056	1.29951237373624\\
4.057	1.12499967395892\\
4.058	1.2068213214345\\
4.059	0.946172867012066\\
4.06	0.913175672184558\\
4.061	0.860737794833312\\
4.062	0.92044555345683\\
4.063	0.930854878900618\\
4.064	0.850249420090947\\
4.065	0.990382670879967\\
4.066	1.11386294424182\\
4.067	1.36195252409878\\
4.068	1.19174443019834\\
4.069	1.43056546179728\\
4.07	1.22510829284971\\
4.071	1.47904038396736\\
4.072	1.36291639121547\\
4.073	1.497318290309\\
4.074	1.46251155359784\\
4.075	1.62193486308826\\
4.076	1.67116876652285\\
4.077	1.8582699492982\\
4.078	1.61973455643918\\
4.079	1.96303822180396\\
4.08	1.90403706387334\\
4.081	1.82721228565131\\
4.082	1.88975724178999\\
4.083	1.83628718705776\\
4.084	1.78569427123184\\
4.085	1.45304623559936\\
4.086	1.43881140321949\\
4.087	1.31019391002033\\
4.088	1.24976975197448\\
4.089	1.15137321969522\\
4.09	1.02749137155132\\
4.091	0.986151529202921\\
4.092	0.735685485823517\\
4.093	0.644005242686404\\
4.094	0.806441346762291\\
4.095	0.67260972992468\\
4.096	0.66459426993783\\
4.097	0.57291442581424\\
4.098	0.708931127587654\\
4.099	0.579315084400378\\
4.1	0.764525002595875\\
4.101	0.774152423582663\\
4.102	0.635533202103431\\
4.103	1.01703146040978\\
4.104	0.74049899532455\\
4.105	1.10219706072508\\
4.106	1.00398976619559\\
4.107	1.00531365693453\\
4.108	1.16697551820288\\
4.109	1.1227683215281\\
4.11	1.24340610005189\\
4.111	1.20841878759735\\
4.112	1.26576344501893\\
4.113	1.11644636072627\\
4.114	1.07492403988289\\
4.115	1.00136287614799\\
4.116	1.13348637936186\\
4.117	0.955257531871045\\
4.118	0.884865449123364\\
4.119	0.701339159764309\\
4.12	0.651754725257025\\
4.121	0.55925360509843\\
4.122	0.457717086380129\\
4.123	0.289308144893706\\
4.124	0.278808249141147\\
4.125	0.20476583708378\\
4.126	0.154712579786981\\
4.127	0.216535895764217\\
4.128	0.281322913206928\\
4.129	0.137879677487298\\
4.13	0.118988590343463\\
4.131	0.136438186684334\\
4.132	0.228303603286989\\
4.133	0.319137477806521\\
4.134	0.259307088469146\\
4.135	0.284228011244814\\
4.136	0.352370511327745\\
4.137	0.316872828872821\\
4.138	0.435145646838329\\
4.139	0.512387670880909\\
4.14	0.554956669368973\\
4.141	0.550790764320571\\
4.142	0.642358258190463\\
4.143	0.649959532054027\\
4.144	0.587862439235124\\
4.145	0.622645714852965\\
4.146	0.704012341077359\\
4.147	0.613118867381214\\
4.148	0.761943908491101\\
4.149	0.827243230997066\\
4.15	0.87853580758064\\
4.151	0.809084502872587\\
4.152	0.795927894942604\\
4.153	0.730661870723186\\
4.154	0.687334831888165\\
4.155	0.748518219223548\\
4.156	0.6845840625822\\
4.157	0.734330664062146\\
4.158	0.707238412941344\\
4.159	0.765929448864323\\
4.16	0.689341422313404\\
4.161	0.734703996916778\\
4.162	0.667429535044946\\
4.163	0.715594327520616\\
4.164	0.634725550155814\\
4.165	0.6382464486225\\
4.166	0.542326126761701\\
4.167	0.622873450387683\\
4.168	0.689834590456709\\
4.169	0.512432392964609\\
4.17	0.556938619772783\\
4.171	0.523995760878737\\
4.172	0.493302063291868\\
4.173	0.505495235311635\\
4.174	0.465089182390688\\
4.175	0.457420788108539\\
4.176	0.514156262774613\\
4.177	0.44303845947849\\
4.178	0.556259407208064\\
4.179	0.577941282741961\\
4.18	0.716559157311284\\
4.181	0.631018861825023\\
4.182	0.584688770443829\\
4.183	0.658951234501799\\
4.184	0.638510659166091\\
4.185	0.731159829049531\\
4.186	0.611338958982593\\
4.187	0.668097356637318\\
4.188	0.673976811284721\\
4.189	0.588777190663237\\
4.19	0.793817217602182\\
4.191	0.842894247675659\\
4.192	0.74742358982769\\
4.193	0.828067928022609\\
4.194	0.887871146105848\\
4.195	0.88683935160844\\
4.196	0.929303526679206\\
4.197	1.07187048836571\\
4.198	0.974062752142153\\
4.199	1.06255646656842\\
4.2	1.22340979686107\\
4.201	1.26097087909959\\
4.202	1.2303731425108\\
4.203	1.1696024088762\\
4.204	1.08876194634269\\
4.205	1.06568377752189\\
4.206	1.19754530515589\\
4.207	1.06256407819124\\
4.208	1.17539445685771\\
4.209	1.17695707943458\\
4.21	1.11234985806994\\
4.211	1.12375353416798\\
4.212	1.10520116901081\\
4.213	1.2079806537501\\
4.214	1.21293294335939\\
4.215	1.14056273981388\\
4.216	1.19493769500381\\
4.217	1.21778908029113\\
4.218	1.42706229009799\\
4.219	1.31031100840625\\
4.22	1.27606071149583\\
4.221	1.35640706255129\\
4.222	1.34532342443093\\
4.223	1.53519009574186\\
4.224	1.51732629184881\\
4.225	1.52526981121483\\
4.226	1.53057190271303\\
4.227	1.63925818486946\\
4.228	1.61274051230976\\
4.229	1.66824225207558\\
4.23	1.53865591814542\\
4.231	1.5812545013102\\
4.232	1.52907494813758\\
4.233	1.49013839564354\\
4.234	1.46068397232798\\
4.235	1.33029970301052\\
4.236	1.25103010642032\\
4.237	1.19619439707006\\
4.238	1.10399175297806\\
4.239	0.977929180410733\\
4.24	0.796170332147412\\
4.241	0.896425862876352\\
4.242	0.852305194872528\\
4.243	0.768911519806348\\
4.244	0.763516393154369\\
4.245	0.75316991338466\\
4.246	0.775079311699294\\
4.247	0.794529909133455\\
4.248	0.746125660719439\\
4.249	0.827241914706814\\
4.25	5.77716887984235\\
4.251	0.932409194938899\\
4.252	0.964864921328214\\
4.253	1.09609191169707\\
4.254	1.08776268758704\\
4.255	1.16028367096871\\
4.256	1.25493376215341\\
4.257	1.34940536043689\\
4.258	1.35004734751569\\
4.259	1.44597613633981\\
4.26	1.48544280191253\\
4.261	1.56193611919518\\
4.262	1.7230029697924\\
4.263	1.67126299832305\\
4.264	1.68613695212868\\
4.265	1.67630966586313\\
4.266	1.6946038061716\\
4.267	1.69116003352332\\
4.268	1.66734757265053\\
4.269	1.5530386684125\\
4.27	1.47377313026849\\
4.271	1.48410445164114\\
4.272	1.40348078613917\\
4.273	1.46931177769018\\
4.274	1.35594135919935\\
4.275	1.20548555672679\\
4.276	1.21756532657291\\
4.277	1.12292713132097\\
4.278	1.08237732807043\\
4.279	1.13567139467438\\
4.28	1.12136507120443\\
4.281	1.13887610016716\\
4.282	1.04793268440135\\
4.283	1.08850561749812\\
4.284	1.07467055839752\\
4.285	1.08874062030559\\
4.286	1.10926999591426\\
4.287	1.09379656070298\\
4.288	1.11816423404012\\
4.289	1.13308047740894\\
4.29	1.1483794422082\\
4.291	1.07728949457106\\
4.292	1.15447004576497\\
4.293	1.14406762995521\\
4.294	1.17647214695983\\
4.295	1.07248219867381\\
4.296	1.05615563454636\\
4.297	1.07686655055206\\
4.298	1.11183766250227\\
4.299	1.00168796717163\\
4.3	1.01978932790689\\
4.301	0.923896249790182\\
4.302	0.95876026494172\\
4.303	0.90382373478727\\
4.304	0.800646184087284\\
4.305	0.869702357338344\\
4.306	0.719982139959882\\
4.307	0.607240094643405\\
4.308	0.516343857486085\\
4.309	0.635490346935025\\
4.31	0.570717155571966\\
4.311	0.640219807586615\\
4.312	0.612728027597722\\
4.313	0.590817364560916\\
4.314	0.617897686822857\\
4.315	0.585891879021879\\
4.316	0.520616471854431\\
4.317	0.53139432243756\\
4.318	0.622288778438396\\
4.319	0.492693396975799\\
4.32	0.492781239748183\\
4.321	0.656890184838897\\
4.322	0.534247439829645\\
4.323	0.520256207569467\\
4.324	0.486374257549901\\
4.325	0.589366982782742\\
4.326	0.568301242460358\\
4.327	0.691288601507619\\
4.328	0.808673915405436\\
4.329	0.66977055779321\\
4.33	0.716775491057554\\
4.331	0.714551876532958\\
4.332	0.762908853266161\\
4.333	0.922902910012578\\
4.334	0.734720237318484\\
4.335	0.809631058542866\\
4.336	0.763163749328186\\
4.337	0.858601928197185\\
4.338	0.756701557163261\\
4.339	0.689324582709823\\
4.34	0.694914056297094\\
4.341	0.729783242424148\\
4.342	0.750885810298566\\
4.343	0.729481291026481\\
4.344	0.632496943641222\\
4.345	0.563019649206296\\
4.346	0.620420368672043\\
4.347	0.732379879527876\\
4.348	0.499337230215467\\
4.349	0.467592117682791\\
4.35	0.345598073200833\\
4.351	0.384120332231888\\
4.352	0.41964786883311\\
4.353	0.334020615970118\\
4.354	0.234576486993788\\
4.355	0.46558585136129\\
4.356	0.316972164436109\\
4.357	0.340522348097146\\
4.358	0.410574199363623\\
4.359	0.454615013073742\\
4.36	0.576094030411035\\
4.361	0.350824071053125\\
4.362	0.545243732063263\\
4.363	0.736292467952623\\
4.364	0.606630974625407\\
4.365	0.710553921416832\\
4.366	0.716318761028358\\
4.367	0.863073226092851\\
4.368	0.911505662544748\\
4.369	0.751816371366832\\
4.37	0.974673176783536\\
4.371	0.912136534770376\\
4.372	1.11592410014117\\
4.373	1.16651216139639\\
4.374	1.07409192815197\\
4.375	1.38211410696779\\
4.376	1.4019628335667\\
4.377	1.37567859052992\\
4.378	1.40785860062977\\
4.379	1.49043153381611\\
4.38	1.54196838194246\\
4.381	1.53937276943383\\
4.382	1.64637543407591\\
4.383	1.55256134200191\\
4.384	1.53425119655461\\
4.385	1.47507587889094\\
4.386	1.48420549874369\\
4.387	1.27706753442381\\
4.388	1.32080690908589\\
4.389	1.2258259914493\\
4.39	1.07610338047111\\
4.391	1.23559504738712\\
4.392	0.990954348787007\\
4.393	1.06034030072426\\
4.394	1.09478910256274\\
4.395	1.06705879224399\\
4.396	0.967608979612081\\
4.397	1.02653375786976\\
4.398	1.07814129571128\\
4.399	1.09973422441015\\
4.4	1.06207378805314\\
4.401	1.0806986997488\\
4.402	1.21830235173218\\
4.403	1.12221237084816\\
4.404	1.36424120453913\\
4.405	1.25418270049756\\
4.406	1.28595134435192\\
4.407	1.39071234915674\\
4.408	1.58861513897397\\
4.409	1.46283042361827\\
4.41	1.59472225203359\\
4.411	1.45674908812296\\
4.412	1.67925452048328\\
4.413	1.53023612771037\\
4.414	1.66103426818005\\
4.415	1.68216472305879\\
4.416	1.6956542380371\\
4.417	1.6412477527117\\
4.418	1.63536209227082\\
4.419	1.43526254885682\\
4.42	1.32626053673566\\
4.421	1.28898620205756\\
4.422	1.21284276619542\\
4.423	1.05755392013062\\
4.424	1.01170669221233\\
4.425	1.00613990399295\\
4.426	1.00072336625691\\
4.427	0.924160935819735\\
4.428	0.825642588850211\\
4.429	0.830364681293123\\
4.43	0.753749148274572\\
4.431	0.713251611252101\\
4.432	0.625116843701722\\
4.433	0.779749089500907\\
4.434	0.817060673113374\\
4.435	0.812992596750355\\
4.436	0.876760252099718\\
4.437	0.956807074339466\\
4.438	1.16167112426454\\
4.439	1.16507557178813\\
4.44	1.15875509553048\\
4.441	1.36870435548065\\
4.442	1.31468891828431\\
4.443	1.32303142346864\\
4.444	1.42913226469004\\
4.445	1.26821685383457\\
4.446	1.25452578889264\\
4.447	1.22631715965557\\
4.448	1.35179497840247\\
4.449	1.16111587412995\\
4.45	1.31825719075736\\
4.451	1.19447050374812\\
4.452	1.23085524306751\\
4.453	1.20124410508608\\
4.454	1.22496488052587\\
4.455	1.06748487234144\\
4.456	1.0075416002626\\
4.457	1.02217642815285\\
4.458	1.03754134192374\\
4.459	1.07201391602915\\
4.46	0.997961484596448\\
4.461	0.96576418563745\\
4.462	1.1197911252355\\
4.463	0.947564894638123\\
4.464	1.01485337127939\\
4.465	1.06768534019414\\
4.466	1.05589093890302\\
4.467	0.961990664590168\\
4.468	0.968082167812639\\
4.469	1.09033475934674\\
4.47	0.969107047189034\\
4.471	1.04900032041803\\
4.472	1.04361410194037\\
4.473	1.12057731627852\\
4.474	1.10277096075825\\
4.475	1.09057549408102\\
4.476	1.0732697780876\\
4.477	1.27163961282761\\
4.478	1.161908281945\\
4.479	1.16073573401031\\
4.48	1.20616256167094\\
4.481	1.33059593352128\\
4.482	1.13576626912785\\
4.483	1.26809637673711\\
4.484	1.23921485925744\\
4.485	1.24581963304392\\
4.486	1.28447477792501\\
4.487	1.15835451663423\\
4.488	1.08564126224309\\
4.489	1.18161841732982\\
4.49	1.11055145133751\\
4.491	1.19610341092107\\
4.492	1.20240121764695\\
4.493	1.12414620336003\\
4.494	1.07880467114886\\
4.495	1.02432538382311\\
4.496	1.06137479566797\\
4.497	0.9413915020857\\
4.498	0.908768536266255\\
4.499	0.878146503718469\\
4.5	0.720603566102326\\
4.501	0.651228893858814\\
4.502	0.566644371459187\\
4.503	0.575356106785669\\
4.504	0.524190226619581\\
4.505	0.422295582229911\\
4.506	0.502477334921387\\
4.507	0.380663777197007\\
4.508	0.414059418287071\\
4.509	0.321845819497284\\
4.51	0.347898589949452\\
4.511	0.409548932030276\\
4.512	0.536062444495155\\
4.513	0.575047276545813\\
4.514	0.454714263081293\\
4.515	0.605312123297402\\
4.516	0.562074875815789\\
4.517	0.667939666542832\\
4.518	0.733049822005487\\
4.519	0.861159901287589\\
4.52	0.88604596104998\\
4.521	0.920128414191549\\
4.522	0.989377409846096\\
4.523	1.0652501858617\\
4.524	1.12702468617868\\
4.525	1.2427961625071\\
4.526	1.2590665413625\\
4.527	1.33620277502003\\
4.528	1.33009590689772\\
4.529	1.36934079813237\\
4.53	1.30991608077549\\
4.531	1.2107935064388\\
4.532	1.36933055163461\\
4.533	1.36132120211894\\
4.534	1.36908518364342\\
4.535	1.31260279828897\\
4.536	1.23711969331142\\
4.537	1.25211427851065\\
4.538	1.11253067050906\\
4.539	1.04894525292849\\
4.54	1.04309607507843\\
4.541	0.958364075777521\\
4.542	0.959907583606427\\
4.543	0.90594114832621\\
4.544	0.849283196147407\\
4.545	0.786797460851979\\
4.546	0.829974727948652\\
4.547	0.837449933675671\\
4.548	0.824257711026458\\
4.549	0.825885592546921\\
4.55	0.815396156369811\\
4.551	0.97619662360086\\
4.552	0.939483261608743\\
4.553	0.987139350809322\\
4.554	1.00455430559553\\
4.555	1.08218186536992\\
4.556	1.16482075732674\\
4.557	1.21496615963274\\
4.558	1.29902211555282\\
4.559	1.22697241102135\\
4.56	1.30260710396789\\
4.561	1.34240466259438\\
4.562	1.31167519626661\\
4.563	1.26253950610842\\
4.564	1.21634415443934\\
4.565	1.19447732058758\\
4.566	1.0716977723335\\
4.567	0.997927938306827\\
4.568	1.13081869504327\\
4.569	0.968061574629552\\
4.57	0.894077493649107\\
4.571	0.820804135133958\\
4.572	0.764015700658025\\
4.573	0.731875937870647\\
4.574	0.766738480020106\\
4.575	0.713002164130515\\
4.576	0.71241668787091\\
4.577	0.651988252379649\\
4.578	0.649322846802598\\
4.579	0.780164379626726\\
4.58	0.644696123881538\\
4.581	0.681212947668879\\
4.582	0.780296957330386\\
4.583	0.734700761356887\\
4.584	0.824118270526384\\
4.585	0.862747061037609\\
4.586	0.868334129618233\\
4.587	0.960007275072364\\
4.588	1.00819457857924\\
4.589	1.07840339674303\\
4.59	1.1247894250806\\
4.591	1.16141678565337\\
4.592	1.27590588323489\\
4.593	1.32252520152027\\
4.594	1.36423197435936\\
4.595	1.38698836588059\\
4.596	1.40744968328835\\
4.597	1.41614903015357\\
4.598	1.47196459266859\\
4.599	1.3935740593348\\
4.6	1.4776404934279\\
4.601	1.42171062631972\\
4.602	1.41946315933092\\
4.603	1.29489444828654\\
4.604	1.28278179169255\\
4.605	1.35110904070915\\
4.606	1.29917028374279\\
4.607	1.26359709050187\\
4.608	1.1257250319862\\
4.609	1.20746598981389\\
4.61	1.13763144506153\\
4.611	1.07281519506788\\
4.612	1.11063072814214\\
4.613	1.17567622299867\\
4.614	1.13810861993695\\
4.615	1.14638034989433\\
4.616	1.09557798488172\\
4.617	1.12603976556332\\
4.618	1.16158840820823\\
4.619	1.15410969271863\\
4.62	1.12308575183157\\
4.621	1.21369723143478\\
4.622	1.21647948711578\\
4.623	1.20556560731334\\
4.624	1.23821327584772\\
4.625	1.32320230696649\\
4.626	1.29206309422518\\
4.627	1.30311606793245\\
4.628	1.26709981581204\\
4.629	1.25689610990576\\
4.63	1.3753607422936\\
4.631	1.37926179787645\\
4.632	1.28011615030391\\
4.633	1.31672219264698\\
4.634	1.36442416312752\\
4.635	1.40359107541288\\
4.636	1.40169883152036\\
4.637	1.38494779005936\\
4.638	1.45736028768752\\
4.639	1.51603314736747\\
4.64	1.57487950911409\\
4.641	1.50743474557496\\
4.642	1.55207576715616\\
4.643	1.54371078253491\\
4.644	1.59341362509522\\
4.645	1.55004536535916\\
4.646	1.59502307501667\\
4.647	1.67164039135513\\
4.648	1.70674526785828\\
4.649	1.60677545213666\\
4.65	1.65410585187924\\
4.651	1.58256631781273\\
4.652	1.65222565150222\\
4.653	1.58479148139965\\
4.654	1.44428231031394\\
4.655	1.48927355808172\\
4.656	1.45439802451351\\
4.657	1.36428290772447\\
4.658	1.36164063622663\\
4.659	1.31577228566052\\
4.66	1.23785374358765\\
4.661	1.16888153645452\\
4.662	1.25170313357962\\
4.663	1.08430978990188\\
4.664	1.16355933567725\\
4.665	1.13477523610001\\
4.666	1.15499079183539\\
4.667	1.13903901984612\\
4.668	1.10017711302616\\
4.669	1.08286046588065\\
4.67	1.14619549856112\\
4.671	1.20956554740131\\
4.672	1.25351687318231\\
4.673	1.24562132327131\\
4.674	1.40113568950321\\
4.675	1.42920445414721\\
4.676	1.45923689495056\\
4.677	1.55040971718582\\
4.678	1.56912029538667\\
4.679	1.5138342159119\\
4.68	1.52093000327157\\
4.681	1.57388251240183\\
4.682	1.6481426173854\\
4.683	1.70197565735797\\
4.684	1.60659602000576\\
4.685	1.55697976938623\\
4.686	1.48281086736596\\
4.687	1.43207518764171\\
4.688	1.42637037289049\\
4.689	1.38489940876917\\
4.69	1.34915846264072\\
4.691	1.21488494629665\\
4.692	1.33077817609086\\
4.693	1.24095019688505\\
4.694	1.24791313428869\\
4.695	1.18100731610842\\
4.696	1.12491362004178\\
4.697	1.13832483219922\\
4.698	1.20840787568968\\
4.699	1.11389683033756\\
4.7	1.33480634102112\\
4.701	1.30290361704817\\
4.702	1.22501810106026\\
4.703	1.44977520793963\\
4.704	1.52991318192991\\
4.705	1.51794940049342\\
4.706	1.50847932322857\\
4.707	1.56463030676426\\
4.708	1.61493469718229\\
4.709	1.59898593399337\\
4.71	1.68524831465522\\
4.711	1.73770089048119\\
4.712	1.62457336180888\\
4.713	1.61441736830686\\
4.714	1.56088788576011\\
4.715	1.50455512005471\\
4.716	1.52877568265173\\
4.717	1.42757749317622\\
4.718	1.37440985432612\\
4.719	1.19275469389696\\
4.72	1.18316181724897\\
4.721	0.948111015614295\\
4.722	1.0151550174032\\
4.723	0.944137671985882\\
4.724	0.941631072876625\\
4.725	0.905112310833029\\
4.726	0.778338033593453\\
4.727	0.878124923886382\\
4.728	0.728337545438386\\
4.729	0.724494761318251\\
4.73	0.830688035563341\\
4.731	0.741873901620867\\
4.732	0.738952780876801\\
4.733	0.833210511287959\\
4.734	0.906950188013877\\
4.735	1.04603727175918\\
4.736	0.969782305438986\\
4.737	1.10535276374465\\
4.738	0.997617579388439\\
4.739	1.1185347322683\\
4.74	1.29721508128543\\
4.741	1.38291639528409\\
4.742	1.4620972632831\\
4.743	1.53592754668959\\
4.744	1.74848757539817\\
4.745	1.724395729007\\
4.746	1.77863051545657\\
4.747	1.72630289993283\\
4.748	1.81979481464827\\
4.749	1.9807059967952\\
4.75	1.81639163811191\\
4.751	1.95964754589231\\
4.752	1.87615177915474\\
4.753	1.82558126099662\\
4.754	1.87155273784523\\
4.755	1.70647037464829\\
4.756	1.66422809107479\\
4.757	1.57087791875813\\
4.758	1.4966511946408\\
4.759	1.47478535782712\\
4.76	1.36346299431465\\
4.761	1.32035337060028\\
4.762	1.35184469357859\\
4.763	1.32797665805026\\
4.764	1.29237814242195\\
4.765	1.32204853510722\\
4.766	1.29974906980506\\
4.767	1.3289424391864\\
4.768	1.29792999328692\\
4.769	1.3405426165481\\
4.77	1.34759218166951\\
4.771	1.41015111052204\\
4.772	1.35127314318471\\
4.773	1.38428800254797\\
4.774	1.37965463484021\\
4.775	1.32569843802572\\
4.776	1.35835991969187\\
4.777	1.38990198004613\\
4.778	1.35304210978637\\
4.779	1.28899385454616\\
4.78	1.31882216368458\\
4.781	1.27751491650046\\
4.782	1.24740462813671\\
4.783	1.24108415583116\\
4.784	1.2443223938248\\
4.785	1.19689951332373\\
4.786	1.24319220134159\\
4.787	1.17027858129665\\
4.788	1.1187353642469\\
4.789	1.14903652017648\\
4.79	1.12390148409465\\
4.791	1.17748175585974\\
4.792	1.19823962683053\\
4.793	1.22330811345036\\
4.794	1.17067966777612\\
4.795	1.19405833266214\\
4.796	1.18405184228392\\
4.797	1.21654686180572\\
4.798	1.20366777325387\\
4.799	1.24964667744576\\
4.8	1.18229313338448\\
4.801	1.2391391846858\\
4.802	1.28625719050875\\
4.803	1.20429928336946\\
4.804	1.21412459656058\\
4.805	1.29339785709253\\
4.806	1.22237008780333\\
4.807	1.23862746273457\\
4.808	1.16162066028135\\
4.809	1.18171410569468\\
4.81	1.14588016908997\\
4.811	1.10714019924125\\
4.812	1.15241523924194\\
4.813	1.12403959946539\\
4.814	1.12095765808049\\
4.815	1.15113958483995\\
4.816	1.08772305249127\\
4.817	1.15088753708083\\
4.818	1.16087846212039\\
4.819	1.14609093153599\\
4.82	1.18334803270609\\
4.821	1.21257878764593\\
4.822	1.26238156389164\\
4.823	1.35097251540403\\
4.824	1.28845316327808\\
4.825	1.31291477869768\\
4.826	1.32362895778045\\
4.827	1.3849120786715\\
4.828	1.35053777032197\\
4.829	1.30344219757689\\
4.83	1.24530509055847\\
4.831	1.2226234976043\\
4.832	1.25009926130079\\
4.833	1.18866767904253\\
4.834	1.09941566977821\\
4.835	1.12434052727275\\
4.836	1.05114248895875\\
4.837	0.968450216755329\\
4.838	0.863458385818952\\
4.839	0.851376497538588\\
4.84	0.84719100199634\\
4.841	0.793811637181545\\
4.842	0.688540627840197\\
4.843	0.719580993102884\\
4.844	0.727347155224638\\
4.845	0.667981121249689\\
4.846	0.66870251742127\\
4.847	0.728732778898664\\
4.848	0.736468999400742\\
4.849	0.772235693133112\\
4.85	0.72779662126695\\
4.851	0.750721751148248\\
4.852	0.833594280435147\\
4.853	0.81614970066876\\
4.854	0.824381545982284\\
4.855	0.960478020123656\\
4.856	1.01863740569846\\
4.857	1.10847593184615\\
4.858	1.19049047014575\\
4.859	1.33957368432578\\
4.86	1.43463789914856\\
4.861	1.5027722111197\\
4.862	1.72672801455015\\
4.863	1.75097701464208\\
4.864	1.85141621678657\\
4.865	1.93563992519578\\
4.866	1.93239040244767\\
4.867	1.94214082202172\\
4.868	1.86251952192842\\
4.869	1.83870580727362\\
4.87	1.84095658062624\\
4.871	1.72336275192701\\
4.872	1.5680696163234\\
4.873	1.42724489771236\\
4.874	1.34939624917449\\
4.875	1.31701329520564\\
4.876	1.22479548737833\\
4.877	1.17042773210729\\
4.878	1.13212138911082\\
4.879	1.01496738662124\\
4.88	1.10232584493828\\
4.881	1.0138269653904\\
4.882	1.00356979468372\\
4.883	1.0002817953519\\
4.884	0.997325658279557\\
4.885	1.05804779383877\\
4.886	1.09276153231403\\
4.887	1.09374539212312\\
4.888	1.17915539933614\\
4.889	1.17263145609064\\
4.89	1.21950221337836\\
4.891	1.29728623425067\\
4.892	1.33675199281605\\
4.893	1.3807251439527\\
4.894	1.4307920357764\\
4.895	1.49173273163662\\
4.896	1.48208045304225\\
4.897	1.46929900307561\\
4.898	1.57379005208262\\
4.899	1.43866899010947\\
4.9	1.49069502727916\\
4.901	1.42134869986585\\
4.902	1.40798231268914\\
4.903	1.35165201129205\\
4.904	1.38957316542821\\
4.905	1.32254849123862\\
4.906	1.3764876583036\\
4.907	1.25932333708326\\
4.908	1.26333341470469\\
4.909	1.2942428493257\\
4.91	1.28184077593833\\
4.911	1.30255180179512\\
4.912	1.29367358120592\\
4.913	1.34607894667792\\
4.914	1.30639262117894\\
4.915	1.44320367067367\\
4.916	1.45580061402215\\
4.917	1.57175081541745\\
4.918	1.5843298528047\\
4.919	1.5984835513469\\
4.92	1.62013567921173\\
4.921	1.74025308064535\\
4.922	1.78877563055468\\
4.923	1.74469313812091\\
4.924	1.728611386632\\
4.925	1.78826263669803\\
4.926	1.74795177801023\\
4.927	1.84325492400772\\
4.928	1.68229640438031\\
4.929	1.63622902147909\\
4.93	1.55946846271416\\
4.931	1.43771730174031\\
4.932	1.35775552553187\\
4.933	1.29503879330827\\
4.934	1.32220314657128\\
4.935	1.21640491535116\\
4.936	1.06401761876097\\
4.937	1.10198483682306\\
4.938	1.04610078765066\\
4.939	1.08931970603818\\
4.94	1.0364611387033\\
4.941	1.08018781848577\\
4.942	1.11730055089192\\
4.943	1.08254802791364\\
4.944	1.17938191788929\\
4.945	1.12101539530986\\
4.946	1.2933815851619\\
4.947	1.27008821167406\\
4.948	1.36667635538736\\
4.949	1.35467829454552\\
4.95	1.51603780479752\\
4.951	1.48659785676504\\
4.952	1.6211316697633\\
4.953	1.52589849523881\\
4.954	1.62382821983038\\
4.955	1.63439837149012\\
4.956	1.62659557349618\\
4.957	1.61377311810643\\
4.958	1.63708073507364\\
4.959	1.64191423351581\\
4.96	1.53140795954807\\
4.961	1.47144828143197\\
4.962	1.44136382083276\\
4.963	1.44977397153823\\
4.964	1.36667410169017\\
4.965	1.26901434538399\\
4.966	1.25619190755503\\
4.967	1.25412766013993\\
4.968	1.34219644059918\\
4.969	1.28657180207848\\
4.97	1.28498718205869\\
4.971	1.38003821989854\\
4.972	1.37804639964397\\
4.973	1.41968856683964\\
4.974	1.35351910199627\\
4.975	1.44913516638866\\
4.976	1.46402357787927\\
4.977	1.52431262984777\\
4.978	1.67565411592788\\
4.979	1.71134562990464\\
4.98	1.66714249820879\\
4.981	1.72322641802863\\
4.982	1.79930894429325\\
4.983	1.77971027133413\\
4.984	1.74441317202407\\
4.985	1.65881752974708\\
4.986	1.63072847813579\\
4.987	1.51698206012162\\
4.988	1.55816080365435\\
4.989	1.48828800993907\\
4.99	1.35406924942984\\
4.991	1.38179848180903\\
4.992	1.19316210987833\\
4.993	1.17618245008026\\
4.994	1.1986722073908\\
4.995	1.18031598558542\\
4.996	1.12185963302032\\
4.997	1.10230084439675\\
4.998	1.0980588960337\\
4.999	1.03670917486034\\
5	1.02172930261821\\
5.001	1.15684069503961\\
5.002	1.25409676657202\\
5.003	1.23371746124317\\
5.004	1.21925103009233\\
5.005	1.11478738401572\\
5.006	1.3694991053352\\
5.007	1.34679282431853\\
5.008	1.47320128807152\\
5.009	1.61511218268788\\
5.01	1.66860705640106\\
5.011	1.87952931032936\\
5.012	1.9746349504236\\
5.013	1.99938778185981\\
5.014	2.11452146651306\\
5.015	2.26162009711177\\
5.016	2.24887840819354\\
5.017	2.34285084190372\\
5.018	2.28577913512918\\
5.019	2.25087047569074\\
5.02	2.01340054180008\\
5.021	1.87121474693742\\
5.022	1.74870534218589\\
5.023	1.62962284843791\\
5.024	1.49048715614505\\
5.025	1.35371325504808\\
5.026	1.20614336280966\\
5.027	1.17076272682137\\
5.028	0.97455187822278\\
5.029	1.00072788992152\\
5.03	0.878579095054278\\
5.031	1.00605762375003\\
5.032	0.802273736600199\\
5.033	0.911213851203396\\
5.034	0.925992770047934\\
5.035	0.925977835139619\\
5.036	0.860176867836099\\
5.037	1.05757807508402\\
5.038	1.18154664039288\\
5.039	1.11372554491973\\
5.04	1.19436545021727\\
5.041	1.42859468196297\\
5.042	1.45928587455799\\
5.043	1.6366305620462\\
5.044	1.7907661174047\\
5.045	1.85801175971064\\
5.046	1.98556063029546\\
5.047	2.00638177116133\\
5.048	1.93806864032429\\
5.049	1.88059079861312\\
5.05	1.91888675697031\\
5.051	1.65463126224174\\
5.052	1.56953883375032\\
5.053	1.44344364629891\\
5.054	1.30698864442321\\
5.055	1.24325464859571\\
5.056	1.00474410096176\\
5.057	1.00826652620191\\
5.058	0.922278548059996\\
5.059	0.810220199468272\\
5.06	0.787359006424957\\
5.061	0.678476132236931\\
5.062	0.578317956272397\\
5.063	0.62725683922892\\
5.064	0.69822639561643\\
5.065	0.615175054463627\\
5.066	0.777247176847741\\
5.067	0.902983837515709\\
5.068	0.761316669315164\\
5.069	0.874558799659699\\
5.07	0.935348732351159\\
5.071	0.974621869661135\\
5.072	1.12921416221312\\
5.073	1.29181510147888\\
5.074	1.40307392030646\\
5.075	1.4931366282702\\
5.076	1.59210749858782\\
5.077	1.71623230640575\\
5.078	1.72877909341969\\
5.079	1.728293830361\\
5.08	1.7787594015712\\
5.081	1.71261548982486\\
5.082	1.76191046995934\\
5.083	1.6026136834217\\
5.084	1.60100192157739\\
5.085	1.50640823849385\\
5.086	1.40741235789926\\
5.087	1.50037748545273\\
5.088	1.37136408433239\\
5.089	1.33003868534109\\
5.09	1.30573122883601\\
5.091	1.26195565639511\\
5.092	1.30777218925751\\
5.093	1.32726474789571\\
5.094	1.24850967452361\\
5.095	1.31813835470269\\
5.096	1.28740155875459\\
5.097	1.39330110883406\\
5.098	1.26413361079378\\
5.099	1.30412418303747\\
5.1	1.3613149458472\\
5.101	1.39685230943207\\
5.102	1.41077401493727\\
5.103	1.41758765313069\\
5.104	1.24281397334363\\
5.105	1.34303347836203\\
5.106	1.30464917477857\\
5.107	1.20711168485593\\
5.108	1.19762237857483\\
5.109	1.18204753986916\\
5.11	1.09343134116242\\
5.111	1.04679649540397\\
5.112	1.02184623631058\\
5.113	0.883756580497028\\
5.114	0.917978634409145\\
5.115	0.948813538238689\\
5.116	0.976177035285591\\
5.117	1.004421670472\\
5.118	1.03836882918018\\
5.119	1.02423039640626\\
5.12	1.04484401160122\\
5.121	1.0429970107749\\
5.122	1.13377311267925\\
5.123	1.17227750172402\\
5.124	1.33793613557258\\
5.125	1.35698421932621\\
5.126	1.53410557605913\\
5.127	1.66806589022979\\
5.128	1.71297399199298\\
5.129	1.83610793729884\\
5.13	1.94181858958313\\
5.131	2.02976246137914\\
5.132	2.13365101633075\\
5.133	2.1284508792287\\
5.134	2.02599015032878\\
5.135	2.09664492899985\\
5.136	1.97045923962585\\
5.137	1.85696408267417\\
5.138	1.80259732924775\\
5.139	1.69783109191005\\
5.14	1.61335157921862\\
5.141	1.48789930147196\\
5.142	1.35907708675124\\
5.143	1.36460263346319\\
5.144	1.17289911083193\\
5.145	1.15023227062114\\
5.146	1.06788466278946\\
5.147	1.06660823775473\\
5.148	0.991734706760329\\
5.149	0.964585707869318\\
5.15	1.0097292811816\\
5.151	0.940591207578393\\
5.152	0.915070798527253\\
5.153	0.98284365956685\\
5.154	1.03270570026357\\
5.155	0.948150079189631\\
5.156	0.922332142559085\\
5.157	1.08388197510128\\
5.158	1.14346005709835\\
5.159	1.16642547939534\\
5.16	1.19596785354193\\
5.161	1.23731726742745\\
5.162	1.34186977447424\\
5.163	1.50786032539643\\
5.164	1.49521508785736\\
5.165	1.57201378998062\\
5.166	1.64960805860695\\
5.167	1.73969355365203\\
5.168	1.65941841032856\\
5.169	1.61289991924578\\
5.17	1.6142123585429\\
5.171	1.52959700160707\\
5.172	1.47096294376452\\
5.173	1.39354509172868\\
5.174	1.29588603168914\\
5.175	1.30192292013966\\
5.176	1.27794154710386\\
5.177	1.19292088328831\\
5.178	1.10979696626915\\
5.179	1.07222529526818\\
5.18	1.02163819653541\\
5.181	1.05686017453178\\
5.182	1.07242325882453\\
5.183	1.08531812889059\\
5.184	1.17883264851146\\
5.185	1.26359007138318\\
5.186	1.33673928743817\\
5.187	1.36617397864408\\
5.188	1.53164483636237\\
5.189	1.61640569767994\\
5.19	1.73321925568092\\
5.191	1.87632833908984\\
5.192	1.97411025042066\\
5.193	2.03276861286399\\
5.194	2.01959373001915\\
5.195	2.04013878402262\\
5.196	2.07074741220919\\
5.197	1.95352359033839\\
5.198	1.88273976622046\\
5.199	1.73044592405275\\
5.2	1.70045698123747\\
5.201	1.39882142480941\\
5.202	1.33266178027372\\
5.203	1.20140140223418\\
5.204	1.1711924996725\\
5.205	1.02601044310055\\
5.206	0.964516469513441\\
5.207	0.932667793098375\\
5.208	0.880933104404466\\
5.209	0.876639757061685\\
5.21	0.81338193557875\\
5.211	0.835095859425081\\
5.212	0.791891182985061\\
5.213	0.790176127403594\\
5.214	0.89457913232923\\
5.215	0.899231305096684\\
5.216	0.788722098677454\\
5.217	0.996793945045429\\
5.218	1.09957990564473\\
5.219	1.05833618165041\\
5.22	1.18386895904061\\
5.221	1.26051416605645\\
5.222	1.40830670569704\\
5.223	1.44477755497724\\
5.224	1.47277996127098\\
5.225	1.45473424829833\\
5.226	1.622818047521\\
5.227	1.70714965992402\\
5.228	1.67189687215544\\
5.229	1.65669040517566\\
5.23	1.71160179838255\\
5.231	1.56129369311658\\
5.232	1.66648392424373\\
5.233	1.49390235124734\\
5.234	1.46083490023358\\
5.235	1.46350261294889\\
5.236	1.27895351800817\\
5.237	1.22167653972962\\
5.238	1.17263760897201\\
5.239	1.24048970060673\\
5.24	1.21324259602138\\
5.241	1.17841078357134\\
5.242	1.24948277888108\\
5.243	1.18580294772644\\
5.244	1.22602462737883\\
5.245	1.34156882366662\\
5.246	1.35402269752163\\
5.247	1.5149045605101\\
5.248	1.43898497493021\\
5.249	1.67709276063945\\
5.25	1.57378699210391\\
5.251	1.75585656964329\\
5.252	1.84262779267793\\
5.253	1.94813656208581\\
5.254	1.88112872092052\\
5.255	2.04949144233089\\
5.256	2.00827535759367\\
5.257	1.9191271525079\\
5.258	1.92977405218211\\
5.259	1.86888030720889\\
5.26	1.84917504823335\\
5.261	1.6013711144148\\
5.262	1.65107277192525\\
5.263	1.49114881978278\\
5.264	1.30802432448012\\
5.265	1.21338944029675\\
5.266	1.18718842169607\\
5.267	1.108815302391\\
5.268	1.16446461976666\\
5.269	0.950004664783119\\
5.27	1.03155822689433\\
5.271	0.974392952864044\\
5.272	0.999361743712416\\
5.273	0.957326340525881\\
5.274	1.04291236637627\\
5.275	1.19358377182911\\
5.276	1.10544314977682\\
5.277	1.08411813063472\\
5.278	1.14490271957027\\
5.279	1.20030915263159\\
5.28	1.23137458776308\\
5.281	1.34275031786074\\
5.282	1.34838366557391\\
5.283	1.38000295348479\\
5.284	1.40977565853933\\
5.285	1.53511388252847\\
5.286	1.59800993488208\\
5.287	1.5437247227945\\
5.288	1.57053174331681\\
5.289	1.64269861042787\\
5.29	1.61131499896426\\
5.291	1.42197634433721\\
5.292	1.41200525648169\\
5.293	1.40845419574016\\
5.294	1.40241157502201\\
5.295	1.37585248821274\\
5.296	1.3815306150588\\
5.297	1.28900943329896\\
5.298	1.21496880207069\\
5.299	1.21780383871224\\
5.3	1.30702771064963\\
5.301	1.27172709218996\\
5.302	1.37260976395611\\
5.303	1.35270328081178\\
5.304	1.40134063394666\\
5.305	1.22519141813194\\
5.306	1.29905131588281\\
5.307	1.40810756718291\\
5.308	1.5723358105643\\
5.309	1.56153003760885\\
5.31	1.68911455603563\\
5.311	1.83605397048449\\
5.312	1.84677087880419\\
5.313	1.88959169021819\\
5.314	1.83502566292752\\
5.315	1.9927777210743\\
5.316	1.89272071582244\\
5.317	1.86136654291822\\
5.318	1.87266027064056\\
5.319	1.98350127961923\\
5.32	1.78036348126394\\
5.321	1.66098502419967\\
5.322	1.46470495889648\\
5.323	1.43300289887369\\
5.324	1.2313419554276\\
5.325	1.15198634943729\\
5.326	0.983347032665009\\
5.327	0.999887551196466\\
5.328	0.823397372369094\\
5.329	0.823916695295999\\
5.33	0.707355001077225\\
5.331	0.766517302093114\\
5.332	0.696172929623465\\
5.333	0.683694553481473\\
5.334	0.748872175890085\\
5.335	0.727811946037761\\
5.336	0.780729018556528\\
5.337	0.876470040082488\\
5.338	0.894280108674984\\
5.339	0.941319349546305\\
5.34	1.00589500726793\\
5.341	1.10844191755207\\
5.342	1.32417632286976\\
5.343	1.34711512576013\\
5.344	1.67192988514259\\
5.345	1.77547828655796\\
5.346	2.00594163313679\\
5.347	2.04374924341267\\
5.348	2.19486700031788\\
5.349	2.37636513754787\\
5.35	2.30503347272991\\
5.351	2.37773157648872\\
5.352	2.2879088953915\\
5.353	2.29425404828942\\
5.354	2.29376975920087\\
5.355	2.16715079220632\\
5.356	2.04133102819653\\
5.357	1.8369287673968\\
5.358	1.85550671451871\\
5.359	1.6776457438482\\
5.36	1.4604862931217\\
5.361	1.50813249896233\\
5.362	1.34583920074534\\
5.363	1.41615398336038\\
5.364	1.26311914226716\\
5.365	1.24581348971173\\
5.366	1.32620187661088\\
5.367	1.34509473887945\\
5.368	1.38168732900643\\
5.369	1.4314822159415\\
5.37	1.47637353795658\\
5.371	1.44429190385198\\
5.372	1.57904723108797\\
5.373	1.65417192396525\\
5.374	1.67378291932272\\
5.375	1.77504411540752\\
5.376	1.82074267135037\\
5.377	1.74852595671145\\
5.378	1.78068830293117\\
5.379	1.75567587434701\\
5.38	1.6448280239701\\
5.381	1.65133226238664\\
5.382	1.60488068101672\\
5.383	1.48031960533348\\
5.384	1.49089893138064\\
5.385	1.33530252167781\\
5.386	1.20686062606781\\
5.387	1.26235430103781\\
5.388	1.19159566770209\\
5.389	1.13830955201751\\
5.39	1.17604441798826\\
5.391	1.18407799231244\\
5.392	1.19582837403171\\
5.393	1.25812457268677\\
5.394	1.31595661513287\\
5.395	1.36072049911508\\
5.396	1.37530957536524\\
5.397	1.47697264093413\\
5.398	1.61177978176611\\
5.399	1.72214207324951\\
5.4	1.79753417945771\\
5.401	1.87599115914303\\
5.402	1.90970880738346\\
5.403	1.96365010440054\\
5.404	2.0391469480382\\
5.405	2.1380017920617\\
5.406	2.0303280757593\\
5.407	2.04937618076494\\
5.408	2.1105162346068\\
5.409	2.08345449974447\\
5.41	2.02578188245468\\
5.411	1.98146486209087\\
5.412	1.89151190496777\\
5.413	1.74525990023649\\
5.414	1.65223004706488\\
5.415	1.56896224431768\\
5.416	1.46164697530939\\
5.417	1.44282624370264\\
5.418	1.39032895537764\\
5.419	1.32529621264131\\
5.42	1.24039330274089\\
5.421	1.26315947385759\\
5.422	1.28185233102649\\
5.423	1.20439372122682\\
5.424	1.30993453476708\\
5.425	1.28622401731525\\
5.426	1.28836999318073\\
5.427	1.33317539118035\\
5.428	1.24074279430256\\
5.429	1.44702185346122\\
5.43	1.49263397109151\\
5.431	1.47754806555827\\
5.432	1.66253878489419\\
5.433	1.5956167070317\\
5.434	1.73852173070874\\
5.435	1.64495102688539\\
5.436	1.74884059550961\\
5.437	1.78658808388575\\
5.438	1.64697475111396\\
5.439	1.76656742179254\\
5.44	1.63733726922232\\
5.441	1.49919948400066\\
5.442	1.59332790285953\\
5.443	1.47298898329689\\
5.444	1.4441762829213\\
5.445	1.33084616891782\\
5.446	1.29554357413779\\
5.447	1.29332537163707\\
5.448	1.18753271171225\\
5.449	1.14533438825262\\
5.45	1.09494241321662\\
5.451	1.15046750050794\\
5.452	1.05916181099762\\
5.453	1.16236827154889\\
5.454	1.10590118931005\\
5.455	1.27382206668605\\
5.456	1.27355922353122\\
5.457	1.4257602157307\\
5.458	1.41794348990305\\
5.459	1.60503409366525\\
5.46	1.81008335048065\\
5.461	1.75936053053426\\
5.462	1.86853739535172\\
5.463	1.98912168321579\\
5.464	2.05300632248144\\
5.465	2.12169397899482\\
5.466	2.15430799419125\\
5.467	2.10964771281523\\
5.468	2.07980026197674\\
5.469	2.09257466082735\\
5.47	2.03587973835771\\
5.471	1.93676791755814\\
5.472	1.84614784100152\\
5.473	1.63676182510853\\
5.474	1.67033418960004\\
5.475	1.50381372126528\\
5.476	1.46193715545679\\
5.477	1.29658407550688\\
5.478	1.2851704154896\\
5.479	1.26797253554518\\
5.48	1.24498541718985\\
5.481	1.21719038168037\\
5.482	1.10978355487967\\
5.483	1.23627901189079\\
5.484	1.15434736386631\\
5.485	1.26160121105643\\
5.486	1.22930980967839\\
5.487	1.27264891103774\\
5.488	1.46003540491533\\
5.489	1.44344333346687\\
5.49	1.47553069236031\\
5.491	1.63641398331355\\
5.492	1.77426319074078\\
5.493	1.80039094232072\\
5.494	1.90262715750686\\
5.495	1.90416191285752\\
5.496	2.07016647991021\\
5.497	2.13576538779311\\
5.498	2.1813710195974\\
5.499	2.18624036860369\\
5.5	2.11588871402764\\
5.501	2.02859391433908\\
5.502	1.91742919497308\\
5.503	1.77812481804771\\
5.504	1.56353794578788\\
5.505	1.58047962704163\\
5.506	1.38425058613755\\
5.507	1.13770788126367\\
5.508	1.12425905228624\\
5.509	1.10621687371207\\
5.51	1.14182830649229\\
5.511	1.04469494317603\\
5.512	1.05396322484306\\
5.513	1.05030323188509\\
5.514	1.10104266246152\\
5.515	1.15465491411179\\
5.516	1.17148020322008\\
5.517	1.25190649728228\\
5.518	1.41399852271692\\
5.519	1.46289716210059\\
5.52	1.54182138643436\\
5.521	1.60459179474253\\
5.522	1.78741614213124\\
5.523	1.89874418609747\\
5.524	2.01584066518263\\
5.525	2.07391306776837\\
5.526	2.15370593701793\\
5.527	2.16811948561073\\
5.528	2.18648327761315\\
5.529	2.13052486885969\\
5.53	2.09337481290903\\
5.531	2.05535718982382\\
5.532	1.92501708195055\\
5.533	1.8782089044913\\
5.534	1.7278437823556\\
5.535	1.67622622769794\\
5.536	1.51866647912639\\
5.537	1.28020086015107\\
5.538	1.27279054219992\\
5.539	1.18903496454162\\
5.54	1.13313221458506\\
5.541	1.13536477905884\\
5.542	1.09579058925881\\
5.543	1.1678971481131\\
5.544	1.04640331953285\\
5.545	0.985190505933279\\
5.546	1.14244972955096\\
5.547	1.17294133839593\\
5.548	1.1319978070689\\
5.549	1.2305980970261\\
5.55	1.23145096914369\\
5.551	1.28248169222133\\
5.552	1.49132213711719\\
5.553	1.50461834999706\\
5.554	1.64209368740035\\
5.555	1.78087241499573\\
5.556	1.82957427938041\\
5.557	1.97397568564606\\
5.558	2.04859692738795\\
5.559	2.16840530275733\\
5.56	2.34176812290792\\
5.561	2.34225398504123\\
5.562	2.39264189719779\\
5.563	2.32939090081652\\
5.564	2.40307598909557\\
5.565	2.41716099425912\\
5.566	2.29317213126921\\
5.567	2.26917731005851\\
5.568	2.22632048547137\\
5.569	2.11985097933831\\
5.57	2.06892291356692\\
5.571	1.95979664257499\\
5.572	1.95888847749026\\
5.573	1.84455049371274\\
5.574	1.80970604139609\\
5.575	1.87909833031016\\
5.576	1.71736038333872\\
5.577	1.82357550869445\\
5.578	1.73483200595707\\
5.579	1.74722288285898\\
5.58	1.82295128837815\\
5.581	1.92840677508343\\
5.582	1.86542412833636\\
5.583	1.88519932730311\\
5.584	1.87869058268652\\
5.585	2.01104912066549\\
5.586	2.03189364474061\\
5.587	1.98845050395477\\
5.588	1.98735797124959\\
5.589	1.95068036797326\\
5.59	1.95071653117841\\
5.591	2.05238297711498\\
5.592	1.92488510776441\\
5.593	1.88639009811914\\
5.594	1.76269769652778\\
5.595	1.73542827978465\\
5.596	1.64386076192282\\
5.597	1.70773544101762\\
5.598	1.72048460069752\\
5.599	1.55595616283932\\
5.6	1.5246698254926\\
5.601	1.46137764069263\\
5.602	1.54751058552507\\
5.603	1.58621789289665\\
5.604	1.56417113907926\\
5.605	1.49806184489088\\
5.606	1.57784793873313\\
5.607	1.52833402984042\\
5.608	1.57602145387887\\
5.609	1.69227062065295\\
5.61	1.73493224750726\\
5.611	1.83372331648857\\
5.612	1.95933267806051\\
5.613	2.09016862389757\\
5.614	2.26720342382291\\
5.615	2.27685770971029\\
5.616	2.39803013679542\\
5.617	2.42883078594534\\
5.618	2.60559387858621\\
5.619	2.83086967274937\\
5.62	2.90276025499498\\
5.621	2.92385143035073\\
5.622	3.01442476512336\\
5.623	2.98593565897982\\
5.624	3.06303986236335\\
5.625	3.10598975578658\\
5.626	2.88436527164673\\
5.627	2.72887419965335\\
5.628	2.58945611669735\\
5.629	2.46496071145214\\
5.63	2.38243247694174\\
5.631	2.11901298391338\\
5.632	2.04629383605165\\
5.633	1.98009547133493\\
5.634	1.87602852663746\\
5.635	1.8332861625948\\
5.636	1.70856134369551\\
5.637	1.62987136193409\\
5.638	1.600632392862\\
5.639	1.63169906828387\\
5.64	1.68745577424261\\
5.641	1.64199082438757\\
5.642	1.66926971095393\\
5.643	1.73827471055583\\
5.644	1.78409391903051\\
5.645	1.77076550315913\\
5.646	1.87126586048844\\
5.647	2.07352944933523\\
5.648	2.06418387253262\\
5.649	2.02991726937414\\
5.65	2.11960657026797\\
5.651	2.14969914564093\\
5.652	2.20850241067521\\
5.653	2.28519271896001\\
5.654	2.31638922508268\\
5.655	2.2773312651549\\
5.656	2.27397929548233\\
5.657	2.24555656413728\\
5.658	2.14825371009493\\
5.659	2.11307045439046\\
5.66	1.92654707761972\\
5.661	1.83994981156619\\
5.662	1.88863501527283\\
5.663	1.76086439926927\\
5.664	1.83548126034072\\
5.665	1.66044304989142\\
5.666	1.70349176283919\\
5.667	1.78789170343396\\
5.668	1.80030199924035\\
5.669	1.81259328466865\\
5.67	1.85573518072376\\
5.671	1.99735901016368\\
5.672	2.05621494228979\\
5.673	2.1065868023748\\
5.674	2.18709422304624\\
5.675	2.22175283223682\\
5.676	2.21084418864852\\
5.677	2.25112943555258\\
5.678	2.41250803671568\\
5.679	2.48521786323777\\
5.68	2.54630276469062\\
5.681	2.49411605024022\\
5.682	2.52303111914646\\
5.683	2.48720111022638\\
5.684	2.52493953431162\\
5.685	2.37390012689103\\
5.686	2.22309799851214\\
5.687	2.13837688526054\\
5.688	2.03070234411098\\
5.689	2.03167913103399\\
5.69	1.93996239009261\\
5.691	1.96800446244606\\
5.692	1.81219200663762\\
5.693	1.81799203334458\\
5.694	1.79179471841817\\
5.695	1.67855838084298\\
5.696	1.83152735791955\\
5.697	1.76721407019284\\
5.698	1.74983870927275\\
5.699	1.80937355274127\\
5.7	1.81763286066941\\
5.701	1.8662873261201\\
5.702	1.9506185851455\\
5.703	1.99871061515066\\
5.704	2.11409506252625\\
5.705	2.14036268689207\\
5.706	2.19532795789761\\
5.707	2.22966664829731\\
5.708	2.30874758798277\\
5.709	2.37060319887467\\
5.71	2.51410025551517\\
5.711	2.42846398095468\\
5.712	2.48862266695441\\
5.713	2.42114132794389\\
5.714	2.39201186783997\\
5.715	2.46722863574855\\
5.716	2.36693838200113\\
5.717	2.31894992128491\\
5.718	2.19214525099789\\
5.719	2.0764671842792\\
5.72	2.1325756706243\\
5.721	2.07641658802734\\
5.722	1.9066350807305\\
5.723	1.91022643375515\\
5.724	1.93437069420855\\
5.725	1.95764053122195\\
5.726	1.8548201169259\\
5.727	1.99417524221733\\
5.728	2.01502050142136\\
5.729	2.02500150458737\\
5.73	2.02087472192834\\
5.731	2.1879936076885\\
5.732	2.15154510187629\\
5.733	2.33296863240635\\
5.734	2.26562470948286\\
5.735	2.3355171151258\\
5.736	2.39954858960065\\
5.737	2.43334594495349\\
5.738	2.48481336800885\\
5.739	2.58162670073015\\
5.74	2.48746799728425\\
5.741	2.57113077684922\\
5.742	2.42208780146713\\
5.743	2.60577484065287\\
5.744	2.46351486251731\\
5.745	2.41237950319257\\
5.746	2.40463115603767\\
5.747	2.30529524146701\\
5.748	2.29125155143309\\
5.749	2.12209662060555\\
5.75	1.8934171711437\\
5.751	1.91632466592556\\
5.752	1.83296502738005\\
5.753	1.82272264979162\\
5.754	1.67725075633562\\
5.755	1.69826858527825\\
5.756	1.69219072860482\\
5.757	1.66446843466075\\
5.758	1.67899448477419\\
5.759	1.64534701870848\\
5.76	1.77762138326257\\
5.761	1.71718694738087\\
5.762	1.77961767474685\\
5.763	1.78755147824013\\
5.764	1.82569219067683\\
5.765	1.94180567574426\\
5.766	1.9076316062822\\
5.767	2.00019406400705\\
5.768	1.95215953217394\\
5.769	2.0479679824777\\
5.77	2.15779905153634\\
5.771	2.11669506986788\\
5.772	2.18045980152083\\
5.773	2.2134768691627\\
5.774	2.27421053951479\\
5.775	2.23161137581296\\
5.776	2.18072695611365\\
5.777	2.12024677842049\\
5.778	2.00175852245956\\
5.779	2.03140720167358\\
5.78	1.89901978025412\\
5.781	1.87266855176791\\
5.782	1.81785979930079\\
5.783	1.70606458269076\\
5.784	1.75813830928936\\
5.785	1.69501637562222\\
5.786	1.77733624646227\\
5.787	1.74412271420501\\
5.788	1.7867860854996\\
5.789	1.80485896942943\\
5.79	1.84816901244238\\
5.791	1.83971001207323\\
5.792	1.9497340893117\\
5.793	1.9273723860476\\
5.794	1.95317509426554\\
5.795	2.01287387450541\\
5.796	2.06782512072651\\
5.797	2.13097351315225\\
5.798	2.06003737610693\\
5.799	2.04348716211747\\
5.8	2.10857981245509\\
5.801	2.07350272121023\\
5.802	2.13543431556205\\
5.803	2.10247293281807\\
5.804	2.03841356430861\\
5.805	1.99089041127591\\
5.806	1.97407113891774\\
5.807	1.88101777653547\\
5.808	1.85427047876666\\
5.809	1.70708828093404\\
5.81	1.61723236118774\\
5.811	1.55714827532943\\
5.812	1.55027656365331\\
5.813	1.53473594171383\\
5.814	1.39317383920712\\
5.815	1.43982009293602\\
5.816	1.43474213596993\\
5.817	1.40824007706909\\
5.818	1.34254636625628\\
5.819	1.48463085885324\\
5.82	1.48720828741719\\
5.821	1.57711932811627\\
5.822	1.61816176341496\\
5.823	1.6640189500524\\
5.824	1.67224937511585\\
5.825	1.81580568310497\\
5.826	1.90609045973297\\
5.827	2.07081908874493\\
5.828	2.18488659888594\\
5.829	2.30919015621091\\
5.83	2.43351157152097\\
5.831	2.50360706307005\\
5.832	2.67674771042021\\
5.833	2.77911316681409\\
5.834	2.84561331766098\\
5.835	2.88358966910471\\
5.836	2.94496847265729\\
5.837	2.86101051703286\\
5.838	2.84235943111182\\
5.839	2.740811247785\\
5.84	2.66914300405613\\
5.841	2.42592662984527\\
5.842	2.34419431731531\\
5.843	2.26146453805396\\
5.844	2.201002710524\\
5.845	2.02118215729031\\
5.846	1.95496000497794\\
5.847	1.92469868353645\\
5.848	1.89425820027926\\
5.849	1.92783560630092\\
5.85	1.93911374804672\\
5.851	1.92728820089272\\
5.852	1.97543340443625\\
5.853	1.86323068100826\\
5.854	1.96135877466365\\
5.855	2.11112396111105\\
5.856	2.11299664588493\\
5.857	2.23735998926876\\
5.858	2.21591524734505\\
5.859	2.30019697172487\\
5.86	2.52065612617465\\
5.861	2.54568580930125\\
5.862	2.64160709797996\\
5.863	2.7329753804045\\
5.864	2.79292942485247\\
5.865	2.88709002664542\\
5.866	2.7798588920102\\
5.867	2.75852390244086\\
5.868	2.64305684110604\\
5.869	2.55886384747566\\
5.87	2.39846982248083\\
5.871	2.36717987826277\\
5.872	2.18549362351471\\
5.873	2.09242061944779\\
5.874	1.93288560563465\\
5.875	1.94873665178337\\
5.876	1.9172607569224\\
5.877	1.94850268239764\\
5.878	2.01280876724461\\
5.879	1.94008833770118\\
5.88	1.91452418522827\\
5.881	1.93267774015547\\
5.882	1.99304595280491\\
5.883	2.05990008788293\\
5.884	2.08583197302718\\
5.885	2.28211819523747\\
5.886	2.38156608643946\\
5.887	2.40926472156672\\
5.888	2.48910226135316\\
5.889	2.498502419523\\
5.89	2.63288959080349\\
5.891	2.93623081308846\\
5.892	2.88959308262581\\
5.893	2.96298884183648\\
5.894	3.03570536579914\\
5.895	2.8396795514362\\
5.896	2.91335172688635\\
5.897	2.99374828701256\\
5.898	2.87095796402106\\
5.899	2.71156150623743\\
5.9	2.59210754771867\\
5.901	2.50395828241302\\
5.902	2.47486198303398\\
5.903	2.22185570795803\\
5.904	2.18742493852828\\
5.905	2.12062619499127\\
5.906	2.05622943729175\\
5.907	1.9847655035582\\
5.908	1.78986897782765\\
5.909	1.98885930132468\\
5.91	1.84816842427556\\
5.911	1.85264895964444\\
5.912	2.02402554870368\\
5.913	1.88192774718491\\
5.914	1.90936300569741\\
5.915	2.01619474682143\\
5.916	2.00201801764717\\
5.917	2.16926484642057\\
5.918	2.273513938803\\
5.919	2.22470475107174\\
5.92	2.47667897402356\\
5.921	2.40354712946363\\
5.922	2.46398621407882\\
5.923	2.57954619574077\\
5.924	2.5874673651206\\
5.925	2.83418756050602\\
5.926	2.75995251705427\\
5.927	2.84891592784277\\
5.928	2.83726085848699\\
5.929	2.84474879756091\\
5.93	2.77108452509591\\
5.931	2.64462441997086\\
5.932	2.73330795262916\\
5.933	2.54170427481034\\
5.934	2.41318140826373\\
5.935	2.41288998451642\\
5.936	2.31590200926446\\
5.937	2.1940720176396\\
5.938	2.22730403441075\\
5.939	2.19522891235538\\
5.94	2.25843891916121\\
5.941	2.23905581859237\\
5.942	2.11386455925138\\
5.943	2.15211175579893\\
5.944	2.25562654552451\\
5.945	2.24481766201732\\
5.946	2.28508701732974\\
5.947	2.33426444128312\\
5.948	2.44156069206419\\
5.949	2.43213920716236\\
5.95	2.72265682753916\\
5.951	2.670577115785\\
5.952	2.68734941818552\\
5.953	2.79495508964794\\
5.954	2.77166159238369\\
5.955	2.83068998405069\\
5.956	2.79408554628127\\
5.957	2.85048019191548\\
5.958	2.75157870499412\\
5.959	2.75874082385312\\
5.96	2.5995028283757\\
5.961	2.53497596404586\\
5.962	2.34719256349074\\
5.963	2.30875052889337\\
5.964	2.24808788558165\\
5.965	2.04507800365356\\
5.966	2.0760536553941\\
5.967	2.10540022368161\\
5.968	1.97366519425563\\
5.969	1.92150149739778\\
5.97	1.92493323721355\\
5.971	1.91437267941401\\
5.972	2.01071900681556\\
5.973	1.94136449505898\\
5.974	2.02692079509328\\
5.975	2.11777411521075\\
5.976	2.10618742719463\\
5.977	2.19908719443949\\
5.978	2.32674247014815\\
5.979	2.40927570698166\\
5.98	2.37690267845255\\
5.981	2.58012525277029\\
5.982	2.53677279976733\\
5.983	2.66268516177536\\
5.984	2.78873241771448\\
5.985	2.87434114087154\\
5.986	2.87927481968789\\
5.987	2.89811854553489\\
5.988	2.81501350672107\\
5.989	2.80441066449621\\
5.99	2.76419468332097\\
5.991	2.62665266211946\\
5.992	2.43425758795868\\
5.993	2.4357451110553\\
5.994	2.42512355691797\\
5.995	2.35739504783108\\
5.996	2.22797440995047\\
5.997	2.10256265194768\\
5.998	2.19824304910561\\
5.999	2.04098147944901\\
6	2.08760402397049\\
6.001	2.05726298792573\\
6.002	2.00627532791306\\
6.003	2.06594706301435\\
6.004	2.16537383932917\\
6.005	2.16610812273077\\
6.006	2.38821584207167\\
6.007	2.35856190304436\\
6.008	2.34958226713503\\
6.009	2.41149165570594\\
6.01	2.52407069790998\\
6.011	2.52225711746156\\
6.012	2.53965758759712\\
6.013	2.60639512848419\\
6.014	2.7270694618004\\
6.015	2.71240790060362\\
6.016	2.58308317748499\\
6.017	2.59488574066275\\
6.018	2.64195732377534\\
6.019	2.47566089010823\\
6.02	2.47875466928085\\
6.021	2.29114224885333\\
6.022	2.18522637965048\\
6.023	2.12936628445372\\
6.024	2.00777964464443\\
6.025	1.89717900558607\\
6.026	1.73808236663816\\
6.027	1.83446275458127\\
6.028	1.70992821259224\\
6.029	1.68388720647243\\
6.03	1.68163012489039\\
6.031	1.6003120978643\\
6.032	1.5279329225857\\
6.033	1.57178098001112\\
6.034	1.66282454436012\\
6.035	1.71589627947683\\
6.036	1.73191665370441\\
6.037	1.80536488234294\\
6.038	1.76389312673836\\
6.039	1.89774834459888\\
6.04	1.90741011847101\\
6.041	2.01602110688906\\
6.042	2.05077201953196\\
6.043	2.2406459793533\\
6.044	2.34126963235107\\
6.045	2.35480162773047\\
6.046	2.59404193842503\\
6.047	2.67843399742782\\
6.048	2.70812340095894\\
6.049	2.85452614144923\\
6.05	2.87464968542786\\
6.051	2.68571120388235\\
6.052	2.77496041218368\\
6.053	2.70705924700757\\
6.054	2.63541145199738\\
6.055	2.53903464683044\\
6.056	2.51196373794935\\
6.057	2.45884931557161\\
6.058	2.3232555890091\\
6.059	2.3091076201929\\
6.06	2.2470098890889\\
6.061	2.10336441562692\\
6.062	2.23656209446684\\
6.063	2.04292192367424\\
6.064	2.04923243622594\\
6.065	2.06897499891001\\
6.066	2.06266342260784\\
6.067	2.03236140773304\\
6.068	1.96774146516019\\
6.069	2.04767205115808\\
6.07	2.06392810438172\\
6.071	2.12093881750351\\
6.072	2.17134888105837\\
6.073	2.23714894324084\\
6.074	2.31919473674531\\
6.075	2.3628632665574\\
6.076	2.34381532563188\\
6.077	2.31337991582516\\
6.078	2.3087301609288\\
6.079	2.29484530278964\\
6.08	2.31961816020532\\
6.081	2.16100977143343\\
6.082	2.32459661669489\\
6.083	2.20582464177319\\
6.084	2.15519991380475\\
6.085	2.06817762667742\\
6.086	2.0604195548354\\
6.087	2.07183765956001\\
6.088	2.02682414812414\\
6.089	2.11865642818384\\
6.09	1.93847382047448\\
6.091	2.04330745432507\\
6.092	2.06545121910197\\
6.093	2.11085769207568\\
6.094	2.16972001207208\\
6.095	2.18924426957568\\
6.096	2.29593445932634\\
6.097	2.34321053463321\\
6.098	2.47565158281269\\
6.099	2.5424685213202\\
6.1	2.67106618136096\\
6.101	2.77780381423106\\
6.102	2.7459523788127\\
6.103	2.94406103912842\\
6.104	3.02369465718368\\
6.105	2.99816441428224\\
6.106	3.04719114549262\\
6.107	3.15338969772241\\
6.108	3.08023365675243\\
6.109	3.03961168155536\\
6.11	2.98727532280669\\
6.111	2.9836655087592\\
6.112	2.7544308371187\\
6.113	2.6525870846836\\
6.114	2.60099099269306\\
6.115	2.49000094785836\\
6.116	2.4320980163515\\
6.117	2.28104150590143\\
6.118	2.28769685055657\\
6.119	2.23900988288065\\
6.12	2.13337022419807\\
6.121	2.13260551569174\\
6.122	2.08023676326533\\
6.123	1.95851685641281\\
6.124	1.97468650657592\\
6.125	2.03257858547458\\
6.126	2.07218455173427\\
6.127	2.11218571682513\\
6.128	2.11130141946095\\
6.129	2.25118818305776\\
6.13	2.29118269238025\\
6.131	2.365256096179\\
6.132	2.30670493464248\\
6.133	2.45689600696659\\
6.134	2.58086568846898\\
6.135	2.61706650356843\\
6.136	2.71827051014937\\
6.137	2.77008037431393\\
6.138	2.68070961481595\\
6.139	2.77700643289641\\
6.14	2.86111220871266\\
6.141	2.74782387634214\\
6.142	2.6077599171324\\
6.143	2.54952449142297\\
6.144	2.32888393200314\\
6.145	2.21918396288048\\
6.146	2.21803103959849\\
6.147	2.1279169451715\\
6.148	2.11039927610046\\
6.149	2.04073216951041\\
6.15	2.11121884275033\\
6.151	2.07105921640331\\
6.152	2.04450457818441\\
6.153	2.09893855124299\\
6.154	2.02812291718431\\
6.155	1.98312988759952\\
6.156	2.0509604843938\\
6.157	2.18142935668288\\
6.158	2.3258873740343\\
6.159	2.47275259982069\\
6.16	2.57561987406767\\
6.161	2.66121272502802\\
6.162	2.81943929981163\\
6.163	3.0279921421614\\
6.164	2.96823850351527\\
6.165	3.1291258574563\\
6.166	3.19822077938402\\
6.167	3.18503895285646\\
6.168	3.24559568495131\\
6.169	3.00653152991963\\
6.17	3.01157883363249\\
6.171	2.97106243319777\\
6.172	2.80225476278853\\
6.173	2.62984002207256\\
6.174	2.49391656754026\\
6.175	2.27618659358237\\
6.176	2.23934933674873\\
6.177	2.27841754162301\\
6.178	2.07831659377698\\
6.179	1.98674323809849\\
6.18	2.09031074164653\\
6.181	2.02033453305779\\
6.182	2.02528304050421\\
6.183	2.08385175501449\\
6.184	2.12756816075557\\
6.185	2.00494621753044\\
6.186	2.01969787593528\\
6.187	2.26609375504361\\
6.188	2.29998394246606\\
6.189	2.41913037084458\\
6.19	2.41679792536011\\
6.191	2.61525482929731\\
6.192	2.66924389710925\\
6.193	2.85199918595089\\
6.194	2.97315223802202\\
6.195	3.11129998505498\\
6.196	3.35574838988564\\
6.197	3.38292506246206\\
6.198	3.4338148418439\\
6.199	3.41218362373729\\
6.2	3.36147866920791\\
6.201	3.11844618916905\\
6.202	3.07616431344691\\
6.203	3.06892548801783\\
6.204	2.97788175747331\\
6.205	2.81513049770188\\
6.206	2.56515075362977\\
6.207	2.6055197437426\\
6.208	2.36140511475499\\
6.209	2.35459076326516\\
6.21	2.29812117132529\\
6.211	2.20337428556839\\
6.212	2.15564966143819\\
6.213	2.06038648896263\\
6.214	2.13540049810944\\
6.215	2.07089871986489\\
6.216	2.19422106720404\\
6.217	2.11364870044552\\
6.218	2.20126521730648\\
6.219	2.1929619547105\\
6.22	2.33349118624451\\
6.221	2.47982849089185\\
6.222	2.58380651912962\\
6.223	2.67339047920868\\
6.224	2.71205541070734\\
6.225	2.82825767232771\\
6.226	2.9544995506608\\
6.227	2.99344128517976\\
6.228	3.13791909308028\\
6.229	3.22669512052837\\
6.23	3.2718416934399\\
6.231	3.28483365877165\\
6.232	3.18620736287665\\
6.233	2.97360950512228\\
6.234	3.07268096628149\\
6.235	3.04964576222053\\
6.236	2.86886459891309\\
6.237	2.7033312112453\\
6.238	2.68717930331738\\
6.239	2.52855361715069\\
6.24	2.43878707020583\\
6.241	2.25746529583584\\
6.242	2.13385357964269\\
6.243	2.10203618302988\\
6.244	2.05400211567552\\
6.245	1.97931817300248\\
6.246	2.0772958581177\\
6.247	2.01804488970184\\
6.248	1.97020629034159\\
6.249	2.01583750147871\\
6.25	2.0652411340392\\
6.251	2.1319898203234\\
6.252	2.14685852575573\\
6.253	2.11100783304282\\
6.254	2.16732717544932\\
6.255	2.14885481029934\\
6.256	2.40691272837348\\
6.257	2.47508602868143\\
6.258	2.46754603590728\\
6.259	2.48750666915484\\
6.26	2.63444449247316\\
6.261	2.52747683490112\\
6.262	2.68981355711898\\
6.263	2.59745442190241\\
6.264	2.5842988775383\\
6.265	2.38304366200799\\
6.266	2.59664155056369\\
6.267	2.54367802889894\\
6.268	2.41818333345746\\
6.269	2.44258789669778\\
6.27	2.36037800673696\\
6.271	2.43129105234489\\
6.272	2.34015660307083\\
6.273	2.37638663005756\\
6.274	2.49806378294516\\
6.275	2.33247147074647\\
6.276	2.27043974543261\\
6.277	2.39405659199377\\
6.278	2.45166039047906\\
6.279	2.41204026661084\\
6.28	2.469863585096\\
6.281	2.3677762019707\\
6.282	2.7670460887843\\
6.283	2.65263693310572\\
6.284	2.68558709024003\\
6.285	2.90404037126739\\
6.286	2.7959472787039\\
6.287	2.96277842612147\\
6.288	2.88532633711582\\
6.289	2.81055605807407\\
6.29	2.88147833681335\\
6.291	2.72294589317085\\
6.292	2.80359185224231\\
6.293	2.73137459004004\\
6.294	2.51298449037986\\
6.295	2.55721395007495\\
6.296	2.35814711136306\\
6.297	2.3182492227543\\
6.298	2.37229339219755\\
6.299	2.13822963576239\\
6.3	2.14032062976916\\
6.301	2.15998329806836\\
6.302	2.24349474028787\\
6.303	2.20294908450966\\
6.304	2.16414450181737\\
6.305	2.2255482804753\\
6.306	2.2217112813238\\
6.307	2.28805997798788\\
6.308	2.35037522918238\\
6.309	2.36484796829647\\
6.31	2.49617992842001\\
6.311	2.64064098255498\\
6.312	2.69561047252228\\
6.313	2.80921750873444\\
6.314	3.01271278380347\\
6.315	3.20246920709143\\
6.316	3.25442617887931\\
6.317	3.52024409499409\\
6.318	3.66995548076159\\
6.319	3.81122377249666\\
6.32	3.98698322807736\\
6.321	4.01560150584278\\
6.322	4.24479994580886\\
6.323	4.23364776616848\\
6.324	3.97974574138862\\
6.325	4.06233965945372\\
6.326	3.87426750030289\\
6.327	3.8175644096123\\
6.328	3.50503255644666\\
6.329	3.44740088698689\\
6.33	3.26430010468111\\
6.331	3.07186575686082\\
6.332	2.9864914170225\\
6.333	2.94181449120128\\
6.334	2.77687712980101\\
6.335	2.85564200605066\\
6.336	2.63286255429285\\
6.337	2.6736346332432\\
6.338	2.63473844610297\\
6.339	2.76836468489057\\
6.34	2.58263025554137\\
6.341	2.61429062405927\\
6.342	2.60154506054912\\
6.343	2.77015219955387\\
6.344	2.74629764686342\\
6.345	2.80718411087307\\
6.346	2.92389093704305\\
6.347	2.9343072544189\\
6.348	3.12075893949876\\
6.349	3.05182026111491\\
6.35	3.11123731858613\\
6.351	3.11150508556696\\
6.352	3.22717519015609\\
6.353	3.14454290781261\\
6.354	3.1803715311136\\
6.355	3.06078755775437\\
6.356	3.03677642310735\\
6.357	2.94593718737545\\
6.358	2.84452905105978\\
6.359	2.75647953886804\\
6.36	2.6801859984035\\
6.361	2.64566859375974\\
6.362	2.48030243379711\\
6.363	2.52925730100059\\
6.364	2.46511263883264\\
6.365	2.25501731411343\\
6.366	2.41717542746422\\
6.367	2.5120544942054\\
6.368	2.49874111720482\\
6.369	2.6030190130111\\
6.37	2.46805250958167\\
6.371	2.58781043457191\\
6.372	2.63893545567684\\
6.373	2.59910051791954\\
6.374	2.79111266455094\\
6.375	2.8006622827114\\
6.376	2.91108621304072\\
6.377	2.97653263902791\\
6.378	3.11266231231846\\
6.379	3.11989447170165\\
6.38	3.25701735049068\\
6.381	3.2751239161911\\
6.382	3.2306558201572\\
6.383	3.42171662890711\\
6.384	3.41826024366532\\
6.385	3.36045895715483\\
6.386	3.45021140635668\\
6.387	3.30370803099739\\
6.388	3.26302373210537\\
6.389	3.27210215189969\\
6.39	3.24733442097116\\
6.391	3.22061466845452\\
6.392	3.08556065419511\\
6.393	3.07581176278482\\
6.394	3.00070914530163\\
6.395	3.05182939918138\\
6.396	2.99385159089562\\
6.397	2.95889856690475\\
6.398	2.95300939722056\\
6.399	2.8704733646361\\
6.4	2.93001253013386\\
6.401	2.98858659405438\\
6.402	2.95343546928962\\
6.403	2.99401786036047\\
6.404	3.06217322889733\\
6.405	3.0886704164785\\
6.406	3.10142001241789\\
6.407	3.22117563888428\\
6.408	3.21654360035445\\
6.409	3.15819553584855\\
6.41	3.11071342266289\\
6.411	3.19945024949566\\
6.412	3.24888372646387\\
6.413	3.21363495196604\\
6.414	3.1547323483283\\
6.415	3.04100746656928\\
6.416	3.07089084654842\\
6.417	2.96709790408811\\
6.418	2.92987195358302\\
6.419	3.10067426298978\\
6.42	2.95806385064766\\
6.421	3.02263645363193\\
6.422	2.87309272022165\\
6.423	2.88405107682094\\
6.424	2.73707982844891\\
6.425	2.79745303636034\\
6.426	2.73836372228668\\
6.427	2.94602716017197\\
6.428	2.97988282777566\\
6.429	2.97064988469778\\
6.43	2.88485465881432\\
6.431	2.94522601850181\\
6.432	3.00079072196459\\
6.433	3.14173962868448\\
6.434	3.27025040878859\\
6.435	3.1912762842943\\
6.436	3.28963721651473\\
6.437	3.39760383869476\\
6.438	3.37504197787323\\
6.439	3.59830936117981\\
6.44	3.57304534579038\\
6.441	3.4388706307406\\
6.442	3.44101770766642\\
6.443	3.45490192276756\\
6.444	3.25703566665722\\
6.445	3.25791498249905\\
6.446	3.14610646247701\\
6.447	3.11260787291416\\
6.448	3.18915716404729\\
6.449	3.05305958075791\\
6.45	2.89445900155128\\
6.451	2.8469530551199\\
6.452	2.90239162959455\\
6.453	2.66974086064485\\
6.454	2.63728994729715\\
6.455	2.60353208595994\\
6.456	2.59579264238987\\
6.457	2.62440265558484\\
6.458	2.66994339296208\\
6.459	2.56325168549947\\
6.46	2.53310099006995\\
6.461	2.76151335188702\\
6.462	2.81587727487639\\
6.463	2.76719000023524\\
6.464	2.98127587528846\\
6.465	2.95253668420886\\
6.466	3.03607484077806\\
6.467	3.03650340496299\\
6.468	3.2767238877724\\
6.469	3.27164043087232\\
6.47	3.3112843600346\\
6.471	3.5322371174843\\
6.472	3.41305913012754\\
6.473	3.39064993673158\\
6.474	3.35795863749898\\
6.475	3.27937343433555\\
6.476	3.21653786067986\\
6.477	3.12880016772507\\
6.478	3.01810077101783\\
6.479	2.96123532792491\\
6.48	2.611768801546\\
6.481	2.84097859753132\\
6.482	2.47812969793314\\
6.483	2.41058923075771\\
6.484	2.44823177393303\\
6.485	2.49249302604206\\
6.486	2.37978981565472\\
6.487	2.31082620639283\\
6.488	2.5143320789761\\
6.489	2.43130527283234\\
6.49	2.37203182358193\\
6.491	2.47872923178362\\
6.492	2.48643224669176\\
6.493	2.47234935354678\\
6.494	2.56345852940085\\
6.495	2.53613900881497\\
6.496	2.73034150669941\\
6.497	2.75675079556928\\
6.498	2.93786183053204\\
6.499	2.88713250924948\\
6.5	2.91750332756412\\
6.501	3.02107827233348\\
6.502	2.94285416560915\\
6.503	2.94482804322541\\
6.504	3.07448156445314\\
6.505	2.84149161376533\\
6.506	2.82326717992208\\
6.507	2.91846646868633\\
6.508	2.89573125289756\\
6.509	2.66011457229826\\
6.51	2.46950064492999\\
6.511	2.60494930683744\\
6.512	2.65739678464237\\
6.513	2.33980361447254\\
6.514	2.50347531066487\\
6.515	2.4450673086309\\
6.516	2.49328996387852\\
6.517	2.59199416522226\\
6.518	2.57225746366422\\
6.519	2.75074392051073\\
6.52	2.63888459274855\\
6.521	2.6642548105515\\
6.522	2.62485835666664\\
6.523	2.74569531958839\\
6.524	2.68673225050092\\
6.525	2.85984170542625\\
6.526	2.89237655642074\\
6.527	3.1324049085833\\
6.528	3.29453725965593\\
6.529	3.41491066559819\\
6.53	3.63846524196429\\
6.531	3.68017483747295\\
6.532	3.91990462759495\\
6.533	3.92232687422672\\
6.534	3.98127926520291\\
6.535	4.10998230611919\\
6.536	4.25189971859273\\
6.537	4.04472747672281\\
6.538	4.14168519652484\\
6.539	4.03889381189754\\
6.54	4.07548006846779\\
6.541	4.13968182392956\\
6.542	3.94407339792213\\
6.543	3.90755646267116\\
6.544	3.7676076275722\\
6.545	3.84438298738539\\
6.546	3.51015770652273\\
6.547	3.35384745436147\\
6.548	3.3587648701943\\
6.549	3.29076398940666\\
6.55	3.07923792810522\\
6.551	3.00019346439188\\
6.552	3.04745909019884\\
6.553	2.88248491147912\\
6.554	3.13238825183159\\
6.555	2.93881198187236\\
6.556	3.06000874166146\\
6.557	3.07030267901269\\
6.558	3.06248457648532\\
6.559	3.11282152182445\\
6.56	3.19551054152493\\
6.561	3.23988210691603\\
6.562	3.11277631109107\\
6.563	3.13806437285782\\
6.564	3.31581318128811\\
6.565	3.17262226690854\\
6.566	3.2082333351218\\
6.567	3.26560295863685\\
6.568	3.30075230558963\\
6.569	3.24741061418176\\
6.57	3.28281150408867\\
6.571	3.26012043970103\\
6.572	3.10682486096275\\
6.573	3.30222158558174\\
6.574	3.14248606641812\\
6.575	3.17495572104697\\
6.576	3.3887385214005\\
6.577	3.20274413380039\\
6.578	3.11445977956875\\
6.579	3.08829802125958\\
6.58	3.38021205484407\\
6.581	3.08739226301666\\
6.582	3.16924877982235\\
6.583	3.41698628944729\\
6.584	3.47797831916772\\
6.585	3.71297410212126\\
6.586	3.77661626595891\\
6.587	3.8174688041858\\
6.588	3.81345811375438\\
6.589	3.9336051133073\\
6.59	3.93032104770198\\
6.591	3.8953951192853\\
6.592	3.90146813732049\\
6.593	4.35916560637704\\
6.594	4.04152856355301\\
6.595	4.07811134358136\\
6.596	3.94647834558198\\
6.597	3.96913501491706\\
6.598	3.80734843431922\\
6.599	3.6224591463071\\
6.6	3.65193968084721\\
6.601	3.47727345897336\\
6.602	3.50835500067488\\
6.603	3.42513111281188\\
6.604	3.2268974802553\\
6.605	3.05416585203303\\
6.606	3.08032717885261\\
6.607	2.97756416621938\\
6.608	2.96682569412248\\
6.609	3.29785219647304\\
6.61	3.00765961871618\\
6.611	3.04294261476421\\
6.612	3.05545123294316\\
6.613	3.12676528339079\\
6.614	3.36205973251499\\
6.615	3.27368504461908\\
6.616	3.15388895604564\\
6.617	3.4872700226346\\
6.618	3.61287920057569\\
6.619	3.82553054353192\\
6.62	3.88853627342715\\
6.621	4.02711239233001\\
6.622	4.17383630557505\\
6.623	4.17453265565413\\
6.624	4.42100942978684\\
6.625	4.23484278007467\\
6.626	4.27652150352095\\
6.627	4.32302303970422\\
6.628	4.32047710966461\\
6.629	4.18401535426207\\
6.63	4.03087241744259\\
6.631	3.99559110078786\\
6.632	3.99157304605252\\
6.633	3.93576512062022\\
6.634	3.74673450681183\\
6.635	3.69584087585651\\
6.636	3.80266568841355\\
6.637	3.69854641279008\\
6.638	3.59004936792055\\
6.639	3.37023352401646\\
6.64	3.51963636748961\\
6.641	3.54923640778893\\
6.642	3.64365926497468\\
6.643	3.46985530824658\\
6.644	3.56890648042258\\
6.645	3.58343438737185\\
6.646	3.80181704355523\\
6.647	3.82019973262086\\
6.648	3.88552034489309\\
6.649	4.09577814870605\\
6.65	4.07170867999633\\
6.651	4.03795845689839\\
6.652	4.23297590220828\\
6.653	4.35503271298315\\
6.654	4.36337110203818\\
6.655	4.23653877741419\\
6.656	4.22530081327186\\
6.657	4.24531695244418\\
6.658	3.98859064599652\\
6.659	4.05942261475757\\
6.66	3.86001316147465\\
6.661	3.64851093443503\\
6.662	3.44830189381033\\
6.663	3.41036133565166\\
6.664	3.35003570459502\\
6.665	3.21567939111406\\
6.666	3.00062160776114\\
6.667	2.79410205372874\\
6.668	2.75977736324561\\
6.669	2.79369520601245\\
6.67	2.58173112455262\\
6.671	2.68664607184616\\
6.672	2.60591526809676\\
6.673	2.60349219002521\\
6.674	2.6732069137234\\
6.675	2.61530492899659\\
6.676	2.71093110228855\\
6.677	2.71463798790999\\
6.678	2.82598499042432\\
6.679	2.71628249590705\\
6.68	3.07239006678554\\
6.681	2.81192385550984\\
6.682	3.20164750086781\\
6.683	3.19204538019148\\
6.684	3.40468200049313\\
6.685	3.35671236450155\\
6.686	3.47688665257034\\
6.687	3.47423769640105\\
6.688	3.69610657860821\\
6.689	3.54406666081677\\
6.69	3.61290898312691\\
6.691	3.7297262256395\\
6.692	3.70157558588332\\
6.693	3.80309143033029\\
6.694	3.63397801488192\\
6.695	3.74184535851234\\
6.696	3.64231854635902\\
6.697	3.54184845835616\\
6.698	3.50708184771797\\
6.699	3.60401365379035\\
6.7	3.54096740111778\\
6.701	3.38765638027711\\
6.702	3.17667804214044\\
6.703	3.30289443477898\\
6.704	3.16299432663954\\
6.705	3.20478126096283\\
6.706	3.30331170810817\\
6.707	3.11166993007097\\
6.708	3.27406722230858\\
6.709	3.2884382601367\\
6.71	3.20876688769155\\
6.711	3.15997511747392\\
6.712	3.26098843249894\\
6.713	3.15776943855025\\
6.714	3.17788073074306\\
6.715	3.07640548509986\\
6.716	3.12132915622739\\
6.717	3.24371001663754\\
6.718	3.04483308829698\\
6.719	2.94742006883697\\
6.72	3.11706413409843\\
6.721	3.09637758129998\\
6.722	2.99302256284396\\
6.723	2.93632779306412\\
6.724	2.94053835087783\\
6.725	2.79455081997693\\
6.726	2.78155338044192\\
6.727	2.81671302275589\\
6.728	2.73539753047983\\
6.729	2.71723254810953\\
6.73	2.75106408647665\\
6.731	2.81793204802657\\
6.732	2.77598388852252\\
6.733	2.75149980706107\\
6.734	2.71135688942474\\
6.735	2.92109513636044\\
6.736	2.85234231739808\\
6.737	2.85258179390956\\
6.738	3.00694156248027\\
6.739	2.88972729565337\\
6.74	3.05576107105782\\
6.741	3.09496080876894\\
6.742	3.00784049726958\\
6.743	3.0491372196607\\
6.744	3.19554721638055\\
6.745	3.26112911503261\\
6.746	3.23320439216013\\
6.747	3.23392664024468\\
6.748	3.27321868204179\\
6.749	3.16164512192501\\
6.75	3.01167816007725\\
6.751	3.14906917091852\\
6.752	3.14273330739096\\
6.753	3.11989606259825\\
6.754	3.04090619812911\\
6.755	3.00747069122629\\
6.756	3.09264330426442\\
6.757	2.84500514659644\\
6.758	2.93857510612747\\
6.759	2.94274793492881\\
6.76	3.07332497517587\\
6.761	2.96523651335119\\
6.762	3.08967224526562\\
6.763	3.1534583179623\\
6.764	3.20169044303925\\
6.765	3.21828891571269\\
6.766	3.27863015738173\\
6.767	3.32683310533654\\
6.768	3.50432028671015\\
6.769	3.59912647362339\\
6.77	3.66248651840046\\
6.771	3.69927576514448\\
6.772	3.75980296370719\\
6.773	3.73366260228134\\
6.774	3.8370487860844\\
6.775	3.86409253249196\\
6.776	3.83369060526271\\
6.777	3.76452057934905\\
6.778	3.76008125161881\\
6.779	3.67031318613839\\
6.78	3.46912825015977\\
6.781	3.30940241079057\\
6.782	3.22351149763555\\
6.783	3.13364290265143\\
6.784	3.03865301054208\\
6.785	2.9684801453953\\
6.786	2.84059280533746\\
6.787	2.88205320136674\\
6.788	2.76515687077021\\
6.789	2.64648723614138\\
6.79	2.50920567984325\\
6.791	2.57181155677764\\
6.792	2.52474940571108\\
6.793	2.50667134395107\\
6.794	2.48239884010579\\
6.795	2.49021048866569\\
6.796	2.59173295250589\\
6.797	2.67402259507289\\
6.798	2.70750580618157\\
6.799	2.69904996450956\\
6.8	2.83432919161553\\
6.801	3.00469822302949\\
6.802	3.0870250065608\\
6.803	3.12940453206308\\
6.804	3.32784516028595\\
6.805	3.479053538263\\
6.806	3.55022460047387\\
6.807	3.72933493277691\\
6.808	3.69131109116778\\
6.809	3.94907548299865\\
6.81	4.09405803078554\\
6.811	4.13206210352166\\
6.812	4.20524419906096\\
6.813	4.1806966374612\\
6.814	4.31158758351582\\
6.815	4.24388184118547\\
6.816	4.29362839663546\\
6.817	4.3261555595998\\
6.818	4.37991092964666\\
6.819	4.55061447716191\\
6.82	4.53504002371574\\
6.821	4.46325389687803\\
6.822	4.3598889748236\\
6.823	4.55139245860015\\
6.824	4.31500983188106\\
6.825	4.38291314258491\\
6.826	4.37357826302521\\
6.827	4.42382887823496\\
6.828	4.35213136036823\\
6.829	4.31293324248015\\
6.83	4.29353222261434\\
6.831	4.39420369665758\\
6.832	4.39365928808538\\
6.833	4.38911279114563\\
6.834	4.34395092207439\\
6.835	4.40356053905272\\
6.836	4.40001566286682\\
6.837	4.48278260819807\\
6.838	4.37126555749148\\
6.839	4.45607667465764\\
6.84	4.47822338155421\\
6.841	4.53128404904769\\
6.842	4.60815683644991\\
6.843	4.62791591315921\\
6.844	4.57812142310766\\
6.845	4.66679545591855\\
6.846	4.80015514025571\\
6.847	4.77242523085235\\
6.848	4.61439608389881\\
6.849	4.64593642902249\\
6.85	4.53771717179041\\
6.851	4.53409647490009\\
6.852	4.43267154525483\\
6.853	4.41125491948756\\
6.854	4.21395315274275\\
6.855	4.10478659048285\\
6.856	4.20056238636018\\
6.857	4.08738592317873\\
6.858	4.01854126223578\\
6.859	3.89786199333891\\
6.86	4.22324257364755\\
6.861	4.09307013733095\\
6.862	3.93658163214017\\
6.863	4.06811830375263\\
6.864	4.05516134373363\\
6.865	4.02377353692339\\
6.866	4.07287724231927\\
6.867	3.96995672553935\\
6.868	4.02140198347837\\
6.869	3.8608928785762\\
6.87	3.86301570208639\\
6.871	3.98249548399879\\
6.872	3.72443951305304\\
6.873	3.5907202845134\\
6.874	3.64420924626553\\
6.875	3.72674160132303\\
6.876	3.50560266045976\\
6.877	3.54945157092671\\
6.878	3.60084963668226\\
6.879	3.44972827717552\\
6.88	3.36728672308135\\
6.881	3.34684848538781\\
6.882	3.17156730957482\\
6.883	3.02334604325595\\
6.884	3.13238566699486\\
6.885	3.24077716190193\\
6.886	2.95803271436158\\
6.887	2.91168327468206\\
6.888	3.02314156401246\\
6.889	3.01544943845102\\
6.89	2.87247795330106\\
6.891	2.95268485545869\\
6.892	2.98471439304976\\
6.893	2.95560566441491\\
6.894	2.88875250605468\\
6.895	2.91389638749897\\
6.896	2.81935979236884\\
6.897	2.83711210963182\\
6.898	2.7466829898388\\
6.899	3.02571417142693\\
6.9	2.88050095568249\\
6.901	2.78876233064713\\
6.902	2.78366562790958\\
6.903	2.73167965783511\\
6.904	2.6292044311592\\
6.905	2.66010118815343\\
6.906	2.68762393901424\\
6.907	2.51077286629853\\
6.908	2.5167876957059\\
6.909	2.63932053064733\\
6.91	2.50394443116721\\
6.911	2.51278860514287\\
6.912	2.38982683023316\\
6.913	2.63422411910416\\
6.914	2.59427700486353\\
6.915	2.67117520302303\\
6.916	2.62325897963733\\
6.917	2.6501416712461\\
6.918	2.75597109042757\\
6.919	2.7837369529507\\
6.92	2.92570167749965\\
6.921	2.66952595364605\\
6.922	2.7469342960562\\
6.923	3.09471112391969\\
6.924	2.96152539651025\\
6.925	2.91929505775541\\
6.926	3.00064504184515\\
6.927	2.86185276462854\\
6.928	3.01112444415459\\
6.929	2.94011982742521\\
6.93	2.86939928367421\\
6.931	2.8775438220478\\
6.932	3.02315779816404\\
6.933	2.77954099224941\\
6.934	2.97227587200699\\
6.935	2.59375359942273\\
6.936	2.78285075188801\\
6.937	2.69892012032266\\
6.938	2.74990379234261\\
6.939	2.74149604342662\\
6.94	2.7229516682762\\
6.941	2.78419052017451\\
6.942	2.64616727543822\\
6.943	2.88029313830955\\
6.944	2.91891319228085\\
6.945	2.88336451669043\\
6.946	2.97704450486817\\
6.947	2.90215969648041\\
6.948	2.80825206760746\\
6.949	3.06768229529829\\
6.95	3.04895395714792\\
6.951	3.13226442746133\\
6.952	3.11961242851979\\
6.953	3.1407839552874\\
6.954	3.51040676959863\\
6.955	3.4445223950884\\
6.956	3.49606592481334\\
6.957	3.5415069118095\\
6.958	3.51146079630423\\
6.959	3.68760076575\\
6.96	3.39823011252902\\
6.961	3.64076249967231\\
6.962	3.48986670086937\\
6.963	3.542269166742\\
6.964	3.48592363097793\\
6.965	3.49830361456526\\
6.966	3.54343638926958\\
6.967	3.36260258434624\\
6.968	3.29517233732253\\
6.969	3.30499337938702\\
6.97	3.38370164328794\\
6.971	3.21059323707996\\
6.972	3.21247502291676\\
6.973	3.07989477356678\\
6.974	3.07648023423656\\
6.975	3.15494050008441\\
6.976	2.97009291397259\\
6.977	3.14703801489399\\
6.978	3.17822283951765\\
6.979	3.14895967777516\\
6.98	3.30456855273196\\
6.981	3.24592862633117\\
6.982	3.40692134316238\\
6.983	3.3262104618415\\
6.984	3.56809434045472\\
6.985	3.47601703720981\\
6.986	3.48711992622414\\
6.987	3.61495846333662\\
6.988	3.67615498924137\\
6.989	3.69462737363762\\
6.99	3.79713818175792\\
6.991	3.7292914954971\\
6.992	3.71903185041889\\
6.993	3.90015276070363\\
6.994	4.05791287260418\\
6.995	3.96127580408721\\
6.996	3.92002118895244\\
6.997	4.07585872900798\\
6.998	3.95971747447914\\
6.999	3.92216781492638\\
7	3.73132195887489\\
7.001	3.77475063998693\\
7.002	3.8649104495282\\
7.003	3.91909603344897\\
7.004	3.67136621434928\\
7.005	3.72674831390432\\
7.006	3.78912857893362\\
7.007	3.82365354527433\\
7.008	3.91642799724126\\
7.009	3.8980828246733\\
7.01	3.76535348695042\\
7.011	3.86219347234186\\
7.012	3.98198505446266\\
7.013	4.03378002447835\\
7.014	4.03067661080857\\
7.015	4.01634787476458\\
7.016	4.08885610319162\\
7.017	4.08124094703319\\
7.018	4.3051928875722\\
7.019	4.2761473594698\\
7.02	4.35857682167668\\
7.021	4.47445206055499\\
7.022	4.35589806696489\\
7.023	4.51495922962512\\
7.024	4.48434329971602\\
7.025	4.37901737922432\\
7.026	4.50197587252055\\
7.027	4.4470182503895\\
7.028	4.43971347277368\\
7.029	4.56193799269735\\
7.03	4.57366110580516\\
7.031	4.48069238427365\\
7.032	4.47786202607568\\
7.033	4.33656758784818\\
7.034	4.38908567285741\\
7.035	4.33517279699792\\
7.036	4.22184571246417\\
7.037	4.17235518461685\\
7.038	4.16194837957681\\
7.039	4.2198056447678\\
7.04	4.0282554198631\\
7.041	4.06609039294072\\
7.042	3.99019044642936\\
7.043	4.03651393309378\\
7.044	3.99597929099091\\
7.045	3.8561181094234\\
7.046	3.78872385012592\\
7.047	3.80980168276604\\
7.048	3.72125553625851\\
7.049	3.56005170596308\\
7.05	3.47370699331702\\
7.051	3.51049846765051\\
7.052	3.44680532313347\\
7.053	3.2108954006146\\
7.054	3.29349350148767\\
7.055	3.32503946658632\\
7.056	3.20545857058818\\
7.057	3.27765622406584\\
7.058	3.23520006618529\\
7.059	3.2089116856142\\
7.06	3.42150408687322\\
7.061	3.36503061829563\\
7.062	3.27208270333942\\
7.063	3.2990855109641\\
7.064	3.35424363497768\\
7.065	3.35473774022148\\
7.066	3.49793859537218\\
7.067	3.5527334290604\\
7.068	3.65529530136516\\
7.069	3.60998462710371\\
7.07	3.66220196939098\\
7.071	3.67803779057077\\
7.072	3.82939416028276\\
7.073	3.95400919142828\\
7.074	3.97209820121108\\
7.075	3.99252084210283\\
7.076	4.0389010001334\\
7.077	3.99721169800297\\
7.078	3.92718774373029\\
7.079	3.87300656081767\\
7.08	3.96977416939973\\
7.081	3.81056974629632\\
7.082	3.85330078901856\\
7.083	3.70061054166874\\
7.084	3.56535425442188\\
7.085	3.56865818105403\\
7.086	3.27035396761389\\
7.087	3.28365807320758\\
7.088	3.17904527589669\\
7.089	3.17493232198674\\
7.09	3.0447620709235\\
7.091	2.98024601079792\\
7.092	2.95294004905502\\
7.093	2.88764451154422\\
7.094	2.8839839987514\\
7.095	2.78853198942168\\
7.096	2.95385411311489\\
7.097	2.93580027798484\\
7.098	2.96066796223477\\
7.099	3.02905613051566\\
7.1	2.94744023646996\\
7.101	3.09099213125352\\
7.102	3.03101198107998\\
7.103	2.99144171744955\\
7.104	2.99930035791083\\
7.105	3.20747912893565\\
7.106	3.20096107271803\\
7.107	3.1925210152427\\
7.108	3.43981290335831\\
7.109	3.36650584935415\\
7.11	3.43376311962601\\
7.111	3.59501640119544\\
7.112	3.59117652407225\\
7.113	3.57901691253415\\
7.114	3.50746474123884\\
7.115	3.49194797599522\\
7.116	3.51244610101546\\
7.117	3.55608748810684\\
7.118	3.4846623211035\\
7.119	3.38208208457532\\
7.12	3.26262461906921\\
7.121	3.32404390077878\\
7.122	3.21319051565223\\
7.123	3.20232582292417\\
7.124	3.22566157910703\\
7.125	3.00613802836982\\
7.126	3.15828062315695\\
7.127	2.95669876273593\\
7.128	3.00926649619669\\
7.129	2.85887713774622\\
7.13	2.9199936607942\\
7.131	2.97060910257332\\
7.132	2.95725506215426\\
7.133	2.94529759486634\\
7.134	2.9376542266298\\
7.135	3.01405377607147\\
7.136	2.92800452568461\\
7.137	3.04299061014794\\
7.138	3.0243530392225\\
7.139	3.0553838578395\\
7.14	3.06154916855422\\
7.141	3.12360740948316\\
7.142	3.13588688265388\\
7.143	3.26886092305707\\
7.144	3.19155762355224\\
7.145	3.20991313123201\\
7.146	3.28410718424767\\
7.147	3.21517150153789\\
7.148	3.47864446667208\\
7.149	3.31628643909497\\
7.15	3.27000604516478\\
7.151	3.34899909222283\\
7.152	3.21643312388186\\
7.153	3.4119854178853\\
7.154	3.39123304922698\\
7.155	3.27084889881168\\
7.156	3.18517800046445\\
7.157	3.28489983903955\\
7.158	3.42099730358213\\
7.159	3.32845740122691\\
7.16	3.28900728153764\\
7.161	3.40657033940671\\
7.162	3.1461463393798\\
7.163	3.39123331460817\\
7.164	3.31603612772953\\
7.165	3.38533412213314\\
7.166	3.24944989917414\\
7.167	3.44900176697199\\
7.168	3.44145058347777\\
7.169	3.51235584263739\\
7.17	3.54406272103535\\
7.171	3.60719458809092\\
7.172	3.61664104592914\\
7.173	3.58808632335739\\
7.174	3.66991564820797\\
7.175	3.65072168298898\\
7.176	3.77731589596668\\
7.177	3.79872553203217\\
7.178	3.8234942339888\\
7.179	4.02768970866602\\
7.18	4.19444846807429\\
7.181	4.04063578113421\\
7.182	3.99149111592475\\
7.183	4.08590106890379\\
7.184	4.06335802415099\\
7.185	4.20544786178407\\
7.186	4.22492557942751\\
7.187	4.28052807003434\\
7.188	4.3512694091597\\
7.189	4.23021880917576\\
7.19	4.22795831149016\\
7.191	3.94708402077672\\
7.192	4.04188512409923\\
7.193	3.97830529537887\\
7.194	3.8315750818128\\
7.195	3.84268454742282\\
7.196	3.77486726575532\\
7.197	3.60473057361346\\
7.198	3.60902103850677\\
7.199	3.63455021176947\\
7.2	3.71814047183749\\
7.201	3.59097328302238\\
7.202	3.48338393897808\\
7.203	3.53883717811585\\
7.204	3.59687072581283\\
7.205	3.43949233528707\\
7.206	3.60891759155783\\
7.207	3.40292216731638\\
7.208	3.34157649817016\\
7.209	3.70901190776335\\
7.21	3.53215579744975\\
7.211	3.51805432518186\\
7.212	3.42278809478815\\
7.213	3.62278307141874\\
7.214	3.59972307708184\\
7.215	3.55472084085618\\
7.216	3.7511356095798\\
7.217	3.59110916325757\\
7.218	3.62401054620798\\
7.219	3.77838432104092\\
7.22	3.74791441530604\\
7.221	3.77361172798614\\
7.222	3.84344451607359\\
7.223	3.84933237041158\\
7.224	3.96652415682134\\
7.225	3.90528693786523\\
7.226	3.9110310716758\\
7.227	3.96718409376888\\
7.228	3.96999822445247\\
7.229	4.06888939666664\\
7.23	3.86694296723119\\
7.231	4.2111902733545\\
7.232	4.05681729855226\\
7.233	4.31127511605469\\
7.234	4.19587751125646\\
7.235	4.04497670363078\\
7.236	4.05434818269449\\
7.237	4.13909398382961\\
7.238	3.97426426697483\\
7.239	4.13163189841526\\
7.24	4.04571461522632\\
7.241	4.10316839978077\\
7.242	3.98090781372746\\
7.243	4.08380276503465\\
7.244	4.02588799986447\\
7.245	4.06417992017903\\
7.246	3.89768894086894\\
7.247	3.95265514876196\\
7.248	3.85997887934051\\
7.249	3.7961863284882\\
7.25	3.97991176529052\\
7.251	3.89700823173401\\
7.252	3.93187037433857\\
7.253	3.85320869291727\\
7.254	3.91601802171907\\
7.255	3.99257065622231\\
7.256	3.72500017694234\\
7.257	3.7887004234867\\
7.258	3.89445156016453\\
7.259	3.81294599287111\\
7.26	3.94963840542656\\
7.261	3.76167465644421\\
7.262	3.95326492628782\\
7.263	3.85082102384907\\
7.264	3.73317906501693\\
7.265	3.86982221711226\\
7.266	3.88628839884205\\
7.267	3.82247783334252\\
7.268	3.7538441849589\\
7.269	3.86147978893349\\
7.27	3.72872736681087\\
7.271	3.93433898636497\\
7.272	3.69660086810962\\
7.273	3.91812350508961\\
7.274	3.95274199433242\\
7.275	3.8944416553442\\
7.276	3.93366509935129\\
7.277	3.95048841588276\\
7.278	4.02659163190405\\
7.279	3.85717267171105\\
7.28	3.97641718578317\\
7.281	3.79975963042401\\
7.282	3.85187197217697\\
7.283	3.76396856780053\\
7.284	3.8972731602363\\
7.285	3.87338265975819\\
7.286	3.82482234510336\\
7.287	3.77703461856298\\
7.288	3.75875242037773\\
7.289	3.81306117269108\\
7.29	3.79734779240798\\
7.291	3.75701368267266\\
7.292	3.69005302331047\\
7.293	3.71535455377943\\
7.294	3.80256991753078\\
7.295	3.76811996335991\\
7.296	3.75944566767531\\
7.297	3.90738223579351\\
7.298	3.87533510828322\\
7.299	3.83896119873306\\
7.3	3.72985753214169\\
7.301	3.88014363117443\\
7.302	3.72689078371485\\
7.303	3.84867797466498\\
7.304	3.7736323257153\\
7.305	3.53014904082818\\
7.306	3.76618714765203\\
7.307	3.71991092983658\\
7.308	3.66608774317493\\
7.309	3.86205556326664\\
7.31	3.87160722144338\\
7.311	3.67560839849715\\
7.312	3.70111952561278\\
7.313	3.61687862104358\\
7.314	3.6237112100449\\
7.315	3.57629350437066\\
7.316	3.66363595854294\\
7.317	3.69543063795452\\
7.318	3.65232816874784\\
7.319	3.56816340635302\\
7.32	3.49741953870123\\
7.321	3.52228389130422\\
7.322	3.3761081900467\\
7.323	3.30698237960868\\
7.324	3.35214505061916\\
7.325	3.3953748461138\\
7.326	3.25269207793163\\
7.327	3.36604528591039\\
7.328	3.15060395792589\\
7.329	3.31373327538238\\
7.33	3.35446476407767\\
7.331	3.3475756702716\\
7.332	3.36420158755497\\
7.333	3.33473885006292\\
7.334	3.38349017577413\\
7.335	3.36697645630393\\
7.336	3.29626093203846\\
7.337	3.33683901217142\\
7.338	3.4471395648856\\
7.339	3.33277579806327\\
7.34	3.5555227293265\\
7.341	3.46355087880854\\
7.342	3.49787774589092\\
7.343	3.54162249350159\\
7.344	3.56015149656437\\
7.345	3.4681013636534\\
7.346	3.53602481575722\\
7.347	3.62215460585479\\
7.348	3.57841878481866\\
7.349	3.6543577812314\\
7.35	3.6484216429268\\
7.351	3.6557544518143\\
7.352	3.66622381119514\\
7.353	3.59812889366138\\
7.354	3.55024004613401\\
7.355	3.67714952154874\\
7.356	3.54608135867218\\
7.357	3.6308614101161\\
7.358	3.6333554841731\\
7.359	3.58339051254024\\
7.36	3.56042526548418\\
7.361	3.4730929025811\\
7.362	3.54720401598453\\
7.363	3.49060883629539\\
7.364	3.44106521900938\\
7.365	3.50982301873178\\
7.366	3.4879985753747\\
7.367	3.51337351808154\\
7.368	3.56214443060068\\
7.369	3.51444428836578\\
7.37	3.50631875060378\\
7.371	3.45971211781649\\
7.372	3.42919192829179\\
7.373	3.43421477814158\\
7.374	3.50848388261933\\
7.375	3.52396390225871\\
7.376	3.59464175415624\\
7.377	3.50789109702416\\
7.378	3.49324517011478\\
7.379	3.63217169059376\\
7.38	3.61645103189957\\
7.381	3.61949616376641\\
7.382	3.63090564636061\\
7.383	3.58231577556126\\
7.384	3.58776344001981\\
7.385	3.55942076468845\\
7.386	3.67810539565009\\
7.387	3.60392131056756\\
7.388	3.70620535834387\\
7.389	3.62268630684938\\
7.39	3.65202638863779\\
7.391	3.67124849501062\\
7.392	3.67591874078588\\
7.393	3.76780368261878\\
7.394	3.83965029356501\\
7.395	3.84409690763997\\
7.396	3.76094233817773\\
7.397	3.76096395905493\\
7.398	3.79636661263689\\
7.399	3.76368068859159\\
7.4	3.73473985240837\\
7.401	3.66693582178942\\
7.402	3.66289041729722\\
7.403	3.57982982312405\\
7.404	3.67617073423237\\
7.405	3.7757718774816\\
7.406	3.66394052135278\\
7.407	3.63285059553912\\
7.408	3.83906875054286\\
7.409	3.68301326583002\\
7.41	3.68968197593964\\
7.411	3.59242318902361\\
7.412	3.80382113067056\\
7.413	3.7094637859906\\
7.414	3.57074734869059\\
7.415	3.53771322145529\\
7.416	3.55777994697384\\
7.417	3.70215330277055\\
7.418	3.65704573062173\\
7.419	3.66865596000624\\
7.42	3.60677858970758\\
7.421	3.6795246663998\\
7.422	3.68502381766083\\
7.423	3.72655547353104\\
7.424	3.92135455807956\\
7.425	3.76240313309765\\
7.426	3.56461270872161\\
7.427	3.93756829343516\\
7.428	3.75231439595452\\
7.429	3.78206014504352\\
7.43	3.87944484070913\\
7.431	3.83331913969361\\
7.432	3.78313045140887\\
7.433	3.94258293995733\\
7.434	3.92906026984836\\
7.435	3.86502963445784\\
7.436	3.89086015495887\\
7.437	3.96666390025715\\
7.438	3.76102531734853\\
7.439	3.79211571535689\\
7.44	3.69259125135864\\
7.441	3.68320264568985\\
7.442	3.58821847942446\\
7.443	3.66086405068378\\
7.444	3.54596524338491\\
7.445	3.53748122779537\\
7.446	3.57716639059268\\
7.447	3.49372174405378\\
7.448	3.46686333876683\\
7.449	3.62748690639982\\
7.45	3.69861810129823\\
7.451	3.45052172214164\\
7.452	3.54639097757943\\
7.453	3.42311617052211\\
7.454	3.48043290361984\\
7.455	3.37469388321269\\
7.456	3.45526863564382\\
7.457	3.49730761719548\\
7.458	3.46428654409259\\
7.459	3.65432256010693\\
7.46	3.49698351708124\\
7.461	3.44286685580287\\
7.462	3.44030995222207\\
7.463	3.56724665574438\\
7.464	3.61860867676508\\
7.465	3.51948048801675\\
7.466	3.66782050779123\\
7.467	3.61747088989915\\
7.468	3.468885166447\\
7.469	3.62876557977875\\
7.47	3.70028612290577\\
7.471	3.51634006235975\\
7.472	3.40870128221831\\
7.473	3.58031371686233\\
7.474	3.46029442676449\\
7.475	3.48745208762323\\
7.476	3.66182155641187\\
7.477	3.70199537777654\\
7.478	3.4612010384956\\
7.479	3.63973157422262\\
7.48	3.86480727586755\\
7.481	3.85268210517405\\
7.482	3.74593198633449\\
7.483	3.87869884044671\\
7.484	3.89387769334083\\
7.485	3.91952466132008\\
7.486	4.136031941977\\
7.487	4.14610037942609\\
7.488	4.23938231291636\\
7.489	4.09813317496139\\
7.49	4.20455043421024\\
7.491	4.12259358186217\\
7.492	4.09681416997003\\
7.493	3.99080904122875\\
7.494	3.96290026249883\\
7.495	3.91500506354273\\
7.496	4.12404663396286\\
7.497	3.87307465972869\\
7.498	3.90987725929289\\
7.499	3.89026067842519\\
7.5	3.74875917917555\\
7.501	3.68973160246982\\
7.502	3.56724538229462\\
7.503	3.67289901990979\\
7.504	3.49966691878861\\
7.505	3.47478991447106\\
7.506	3.37894800782028\\
7.507	3.46567117651007\\
7.508	3.49736281257307\\
7.509	3.36793242277079\\
7.51	3.34346361454346\\
7.511	3.38711788512706\\
7.512	3.42109513400776\\
7.513	3.48499707900174\\
7.514	3.35066035231934\\
7.515	3.5479548533072\\
7.516	3.54112066578458\\
7.517	3.51406333985138\\
7.518	3.68970973239033\\
7.519	3.59257898048705\\
7.52	3.76301971647749\\
7.521	3.89631065611942\\
7.522	3.77589650393485\\
7.523	3.73233768755469\\
7.524	3.80614580539425\\
7.525	3.87039813196441\\
7.526	4.03575353352598\\
7.527	3.88802720146442\\
7.528	3.94608936158257\\
7.529	3.83297277569228\\
7.53	3.82058536216486\\
7.531	3.81069209890592\\
7.532	3.94937673926737\\
7.533	3.8062750371739\\
7.534	3.72102150195283\\
7.535	3.62256265892849\\
7.536	3.80738481675399\\
7.537	3.82180672977991\\
7.538	3.78793379002349\\
7.539	3.82607186502216\\
7.54	3.8747201641761\\
7.541	3.69161365000156\\
7.542	3.72684301740536\\
7.543	3.61772641943785\\
7.544	3.82697725468677\\
7.545	3.74369307208774\\
7.546	3.70853673457252\\
7.547	3.76904658878794\\
7.548	3.54721232042034\\
7.549	3.89048592427424\\
7.55	3.53439608680428\\
7.551	3.61249743516299\\
7.552	3.73642557726455\\
7.553	3.54399904655915\\
7.554	3.69720978444816\\
7.555	3.40397179770751\\
7.556	3.56583891308872\\
7.557	3.38911694249423\\
7.558	3.42926662495149\\
7.559	3.25902952593287\\
7.56	3.2745668285658\\
7.561	3.41411053029334\\
7.562	3.1745846341826\\
7.563	3.47692499789014\\
7.564	3.25653540479251\\
7.565	3.29313674152092\\
7.566	3.21345315060867\\
7.567	3.33071974931517\\
7.568	3.22781820264257\\
7.569	3.28345340749146\\
7.57	3.27248336087893\\
7.571	3.37751315724518\\
7.572	3.64479632250724\\
7.573	3.55276283888686\\
7.574	3.54779255620683\\
7.575	3.64178673369597\\
7.576	3.96370400709396\\
7.577	3.61040527859961\\
7.578	3.8904419895681\\
7.579	3.92474267303306\\
7.58	3.71645902779515\\
7.581	3.97045467550318\\
7.582	3.89153683952716\\
7.583	3.85453388534106\\
7.584	3.67970259272192\\
7.585	3.72153641237313\\
7.586	3.54830483251655\\
7.587	3.52342260741876\\
7.588	3.49806917509249\\
7.589	3.29455619191547\\
7.59	3.2957022714117\\
7.591	3.35721149662334\\
7.592	3.22126835982086\\
7.593	3.06760735459542\\
7.594	3.07792111560256\\
7.595	2.87192521671961\\
7.596	2.98075683187223\\
7.597	2.79369532909186\\
7.598	2.82839991375526\\
7.599	2.9579942173802\\
7.6	2.98412724349814\\
7.601	3.00847355390186\\
7.602	3.1775319357139\\
7.603	3.29172372268856\\
7.604	3.35567634382382\\
7.605	3.45080974798518\\
7.606	3.61636187318182\\
7.607	3.71009943720291\\
7.608	3.70328867538466\\
7.609	3.95994509772223\\
7.61	3.91134259305394\\
7.611	4.10379594133087\\
7.612	4.04372072185637\\
7.613	4.24749324161328\\
7.614	4.2445165806925\\
7.615	4.11238928420124\\
7.616	4.09743142316348\\
7.617	4.13999799265094\\
7.618	3.8946205812606\\
7.619	3.86738120889982\\
7.62	3.68440788160341\\
7.621	3.56446970968055\\
7.622	3.49976805366535\\
7.623	3.27366422824663\\
7.624	3.15717459613386\\
7.625	3.03614948845347\\
7.626	3.05503300159685\\
7.627	3.06918349402462\\
7.628	2.88404801526221\\
7.629	2.90203157767483\\
7.63	2.9732440267905\\
7.631	2.93726371748162\\
7.632	2.81991607588766\\
7.633	2.83211407229138\\
7.634	2.95646438439434\\
7.635	3.10613840267371\\
7.636	2.82079953876111\\
7.637	3.10139027983351\\
7.638	3.21206708306592\\
7.639	3.14028889202169\\
7.64	3.30590935120784\\
7.641	3.26605289037012\\
7.642	3.57303616857735\\
7.643	3.36234962728708\\
7.644	3.4200273677252\\
7.645	3.50637279372019\\
7.646	3.57213178974371\\
7.647	3.7816953512888\\
7.648	3.55045836209472\\
7.649	3.47271321338154\\
7.65	3.48801134572214\\
7.651	3.60094221378049\\
7.652	3.55452443515129\\
7.653	3.61028929674043\\
7.654	3.50813551828829\\
7.655	3.35412432940818\\
7.656	3.29170697709103\\
7.657	3.27495807811795\\
7.658	3.43469098965542\\
7.659	3.39884153215174\\
7.66	3.18186866854066\\
7.661	3.17393269318968\\
7.662	3.46330953024805\\
7.663	3.31526688899263\\
7.664	3.29946144411661\\
7.665	3.41910818472645\\
7.666	3.32204023405938\\
7.667	3.32269226113031\\
7.668	3.39396967187964\\
7.669	3.40909117268133\\
7.67	3.40507903691039\\
7.671	3.47036744085143\\
7.672	3.54051562716704\\
7.673	3.41335258307659\\
7.674	3.40578895593891\\
7.675	3.27418431330268\\
7.676	3.49755241634647\\
7.677	3.40107972094873\\
7.678	3.36548252798017\\
7.679	3.25715688843071\\
7.68	3.19029553616436\\
7.681	3.20714273180528\\
7.682	3.18874583851509\\
7.683	3.09991684440897\\
7.684	3.13567982367822\\
7.685	3.13325675447138\\
7.686	3.08395788416102\\
7.687	3.0076366746936\\
7.688	3.02086132320046\\
7.689	2.93100093070806\\
7.69	3.00756961421172\\
7.691	3.02204179273114\\
7.692	3.02977211330675\\
7.693	3.14818576897876\\
7.694	3.09119588602671\\
7.695	3.11907834876427\\
7.696	3.00145961239848\\
7.697	3.19614732643021\\
7.698	3.19299319863795\\
7.699	3.28358461721956\\
7.7	3.29356561101877\\
7.701	3.36507520084216\\
7.702	3.4465383686817\\
7.703	3.282989496285\\
7.704	3.31495566356759\\
7.705	3.21379767532827\\
7.706	3.23524184938113\\
7.707	3.13124976540779\\
7.708	3.01487417894046\\
7.709	3.01997410619668\\
7.71	2.96356898420598\\
7.711	2.77945379818851\\
7.712	2.93529519606136\\
7.713	2.74800842540375\\
7.714	2.7907899629307\\
7.715	2.7596012337113\\
7.716	2.73764978568942\\
7.717	2.76684261159163\\
7.718	2.76690980174404\\
7.719	2.70330550103425\\
7.72	2.92759279464615\\
7.721	3.17956625364636\\
7.722	3.1729458269214\\
7.723	3.22513062803386\\
7.724	3.41141311078297\\
7.725	3.45837199515927\\
7.726	3.47802154793934\\
7.727	3.63133969644879\\
7.728	3.60389599857477\\
7.729	3.69589978497692\\
7.73	3.65033539063584\\
7.731	3.7849200495278\\
7.732	3.66291032037097\\
7.733	3.8036943829492\\
7.734	3.72282529556306\\
7.735	3.71811696256927\\
7.736	3.64553927579045\\
7.737	3.71018125249918\\
7.738	3.67338227434471\\
7.739	3.56285121868791\\
7.74	3.64799396540445\\
7.741	3.52964225671377\\
7.742	3.65315359254581\\
7.743	3.48467583018281\\
7.744	3.33807155770013\\
7.745	3.3399636426222\\
7.746	3.41984651636944\\
7.747	3.17926574155276\\
7.748	3.36920694886893\\
7.749	3.10170244149637\\
7.75	3.06741070500117\\
7.751	3.16145453692153\\
7.752	3.02079805565424\\
7.753	3.04425353531904\\
7.754	2.88940972911052\\
7.755	2.8395892417815\\
7.756	2.93978606134689\\
7.757	2.94933101310282\\
7.758	2.90849339242133\\
7.759	2.82273220983993\\
7.76	2.93189964319085\\
7.761	3.12086543617578\\
7.762	3.24340376727199\\
7.763	3.27200864136223\\
7.764	3.36284680099165\\
7.765	3.47908882114101\\
7.766	3.24457774141941\\
7.767	3.59413776813102\\
7.768	3.75319906046163\\
7.769	3.61686835877082\\
7.77	3.49568107608757\\
7.771	3.52906082763812\\
7.772	3.50981219222008\\
7.773	3.19103017711922\\
7.774	3.16238044574921\\
7.775	2.94451236509968\\
7.776	2.8103689770116\\
7.777	2.65427700815369\\
7.778	2.56205242481894\\
7.779	2.58478134114636\\
7.78	2.35303826096267\\
7.781	2.38640753798371\\
7.782	2.43241661019204\\
7.783	2.67413115943909\\
7.784	2.55759089163409\\
7.785	2.76022358909352\\
7.786	2.73447958558218\\
7.787	3.03234223314128\\
7.788	3.16652688252735\\
7.789	3.23984188020279\\
7.79	3.17336866382875\\
7.791	3.26578055705355\\
7.792	3.52305584515901\\
7.793	3.62917456224056\\
7.794	3.74073867355992\\
7.795	3.47304158985123\\
7.796	3.51692929009929\\
7.797	3.42941664990148\\
7.798	3.32287017724153\\
7.799	3.31715333231456\\
7.8	3.22605398638002\\
7.801	3.19278484146406\\
7.802	3.07522244029655\\
7.803	2.99929737293913\\
7.804	3.24579436832354\\
7.805	3.07732403828764\\
7.806	3.10003052492394\\
7.807	3.00887346109216\\
7.808	3.00085967682065\\
7.809	2.89199817809411\\
7.81	3.01821647914924\\
7.811	2.8212308964706\\
7.812	2.70047362559275\\
7.813	2.80235226341183\\
7.814	2.83093035206355\\
7.815	2.71306907356673\\
7.816	2.71551437914545\\
7.817	2.74482620047261\\
7.818	2.68571858333559\\
7.819	2.87408628832996\\
7.82	2.62554694207184\\
7.821	2.7719708251545\\
7.822	2.69772923346478\\
7.823	2.7766400072371\\
7.824	2.91529028713032\\
7.825	2.53413246301105\\
7.826	2.73912730588327\\
7.827	2.84908258521649\\
7.828	2.87824865736771\\
7.829	2.71970769579486\\
7.83	2.73722117825956\\
7.831	2.7159571889872\\
7.832	2.80997825303321\\
7.833	2.91021566254472\\
7.834	2.89774728752188\\
7.835	3.01538715994405\\
7.836	2.95752238774416\\
7.837	2.91838910980427\\
7.838	3.23035247019829\\
7.839	3.31836588145306\\
7.84	3.29696685399277\\
7.841	3.14738053459421\\
7.842	3.26497719790875\\
7.843	3.27212966934665\\
7.844	3.22934920909234\\
7.845	3.26032017616443\\
7.846	3.2470475838517\\
7.847	3.23006507216537\\
7.848	3.04614139653803\\
7.849	3.23725174887657\\
7.85	3.21023080038071\\
7.851	3.30092182882726\\
7.852	3.19013248766048\\
7.853	3.05776368186276\\
7.854	3.11235274878471\\
7.855	3.18502055071087\\
7.856	3.16871497923903\\
7.857	3.34406739091008\\
7.858	3.13692019717946\\
7.859	2.95863184101045\\
7.86	2.77975058692325\\
7.861	3.01273023925145\\
7.862	2.4762835047535\\
7.863	2.53374676354326\\
7.864	2.25917359384741\\
7.865	2.30545383992242\\
7.866	2.17024893666085\\
7.867	2.41352177805648\\
7.868	2.39000941583284\\
7.869	2.41520434381591\\
7.87	2.57024838411335\\
7.871	2.69804242658693\\
7.872	2.73959499310987\\
7.873	2.73220235983221\\
7.874	2.9457524328074\\
7.875	3.07246174684332\\
7.876	3.21123002768775\\
7.877	3.1981053283524\\
7.878	3.20598982859496\\
7.879	3.20048050977049\\
7.88	3.21608034192437\\
7.881	3.1896346748704\\
7.882	2.9720784537899\\
7.883	3.00461699144278\\
7.884	3.00180868447274\\
7.885	2.8605551480215\\
7.886	2.66380640224402\\
7.887	2.85832872537632\\
7.888	2.79606982202525\\
7.889	2.59406229636351\\
7.89	2.62412515957967\\
7.891	2.69561399226338\\
7.892	2.37398816945966\\
7.893	2.48369122941076\\
7.894	2.66743804559944\\
7.895	2.8442544051022\\
7.896	2.45780439512275\\
7.897	2.5039256706818\\
7.898	2.50995587714049\\
7.899	2.70086484985122\\
7.9	2.58154941291777\\
7.901	2.66056724133187\\
7.902	2.55256788501193\\
7.903	2.64156611600102\\
7.904	2.63711815715495\\
7.905	2.71902953877909\\
7.906	2.53891166509948\\
7.907	2.65015588337128\\
7.908	2.78488771771777\\
7.909	2.68023597015834\\
7.91	2.68080008628866\\
7.911	2.71988640101367\\
7.912	2.64607492825226\\
7.913	2.85433920602883\\
7.914	2.88952979437789\\
7.915	2.76637376451108\\
7.916	2.90642154751278\\
7.917	3.16644229064143\\
7.918	3.04095010701109\\
7.919	3.2980148929803\\
7.92	3.4635775777533\\
7.921	3.58653853420061\\
7.922	3.60974814249251\\
7.923	3.65229130798233\\
7.924	3.68254745723163\\
7.925	3.48411655148851\\
7.926	3.53091004186273\\
7.927	3.21769210065054\\
7.928	2.97143944824104\\
7.929	2.78156491456365\\
7.93	2.19884377083149\\
7.931	2.17422077710021\\
7.932	2.07150049304924\\
7.933	1.83462817996725\\
7.934	1.73438955616196\\
7.935	1.6493890410736\\
7.936	1.50532484200613\\
7.937	1.81104781065797\\
7.938	1.75662547447735\\
7.939	1.86233027197883\\
7.94	1.97860734927853\\
7.941	2.20223723478257\\
7.942	2.54789830987792\\
7.943	2.64654913628932\\
7.944	2.76837434960029\\
7.945	2.96249875492962\\
7.946	3.29365878599884\\
7.947	3.35567580615196\\
7.948	3.52350556759595\\
7.949	3.5820285491944\\
7.95	3.57364938487438\\
7.951	3.36666878680172\\
7.952	3.57015633771928\\
7.953	3.42737599664923\\
7.954	3.07456335049237\\
7.955	3.03320848590685\\
7.956	2.93105989744294\\
7.957	2.76999795568543\\
7.958	2.65226320794062\\
7.959	2.51048148338768\\
7.96	2.54616349633345\\
7.961	2.62625791119877\\
7.962	2.430172590165\\
7.963	2.47891289897765\\
7.964	2.54530179905615\\
7.965	2.45719427442338\\
7.966	2.61958129044745\\
7.967	2.57353895255951\\
7.968	2.42843489422243\\
7.969	2.48560226029546\\
7.97	2.54596904817775\\
7.971	2.54415851790259\\
7.972	2.66576580949042\\
7.973	2.71305541162801\\
7.974	2.80718929625385\\
7.975	2.66237240851252\\
7.976	2.6732036388123\\
7.977	2.74603512715861\\
7.978	2.75011886020819\\
7.979	2.58961928880767\\
7.98	2.72623982828303\\
7.981	2.73809666089753\\
7.982	2.65247765250551\\
7.983	2.54815794213263\\
7.984	2.77254983019527\\
7.985	2.61239779539954\\
7.986	2.7052213897633\\
7.987	2.77348585870678\\
7.988	2.67259248427757\\
7.989	2.78163816562313\\
7.99	2.77845480766984\\
7.991	2.77120537620423\\
7.992	2.85778554272338\\
7.993	2.89278235525457\\
7.994	2.77779006557159\\
7.995	2.825552661022\\
7.996	2.77387087772355\\
7.997	2.76185871257578\\
7.998	2.72571557422189\\
7.999	2.77580407930336\\
8	2.54592907688125\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
8	2.54592907688125\\
8.001	2.53114339420721\\
8.002	2.26269416278196\\
8.003	2.34879115770685\\
8.004	2.32994227767081\\
8.005	2.19362134737838\\
8.006	2.31394511359586\\
8.007	2.36753292735199\\
8.008	2.39374819264285\\
8.009	2.32806006673197\\
8.01	2.42118458828332\\
8.011	2.58110352792414\\
8.012	2.94736601961054\\
8.013	2.85536058635598\\
8.014	2.74714039439884\\
8.015	2.83571917817569\\
8.016	2.81148473119853\\
8.017	2.73777453086396\\
8.018	2.80237453370574\\
8.019	2.71414605971413\\
8.02	2.74107361163796\\
8.021	2.5146797201726\\
8.022	2.6882807955519\\
8.023	2.64024152009806\\
8.024	2.66132716980891\\
8.025	2.53970653268507\\
8.026	2.43749304846697\\
8.027	2.52800709436048\\
8.028	2.44349600707766\\
8.029	2.67454623499636\\
8.03	2.58250266650042\\
8.031	2.70512984981606\\
8.032	2.46813981346425\\
8.033	2.67886216172509\\
8.034	2.74397192118367\\
8.035	2.66355219905124\\
8.036	2.41430787420128\\
8.037	2.65956588441588\\
8.038	2.57786954250702\\
8.039	2.46175343380611\\
8.04	2.36288576350357\\
8.041	2.29132798459213\\
8.042	2.34689007306181\\
8.043	2.34069488285919\\
8.044	2.09446447660372\\
8.045	2.27960357431856\\
8.046	2.23174545024669\\
8.047	2.09092824585112\\
8.048	2.19291743647712\\
8.049	2.30951192479902\\
8.05	2.34996001194691\\
8.051	2.3250599519601\\
8.052	2.10437657434542\\
8.053	2.31414288017029\\
8.054	2.33465654287298\\
8.055	2.12540000176004\\
8.056	2.20041236341996\\
8.057	2.14666177742361\\
8.058	2.05577762669812\\
8.059	2.14795877046461\\
8.06	1.94915628375091\\
8.061	2.0056892682509\\
8.062	2.12927293524402\\
8.063	2.19815406264779\\
8.064	2.2543613588751\\
8.065	2.441428316264\\
8.066	2.3553591409051\\
8.067	2.66287118712231\\
8.068	2.72594228878318\\
8.069	2.79161166975114\\
8.07	2.84240125670502\\
8.071	3.04803400564766\\
8.072	2.97918212835173\\
8.073	3.11391014634392\\
8.074	2.93139019777272\\
8.075	2.84782308407789\\
8.076	2.75703457284322\\
8.077	2.47774381001078\\
8.078	2.12417600211604\\
8.079	2.08151331987549\\
8.08	1.92494443582473\\
8.081	1.95626552374804\\
8.082	1.86650100226787\\
8.083	1.90035232586084\\
8.084	1.97306930657103\\
8.085	1.89090056024792\\
8.086	1.78568464391499\\
8.087	1.81402337963091\\
8.088	1.79843087661637\\
8.089	1.95114803391527\\
8.09	1.86150404228256\\
8.091	1.92363948341642\\
8.092	2.00925023450538\\
8.093	2.31902183191794\\
8.094	2.10286400357184\\
8.095	2.29442228405333\\
8.096	2.18656602124179\\
8.097	2.45991239654222\\
8.098	2.56027288357892\\
8.099	2.59092447451638\\
8.1	2.69541712130716\\
8.101	2.70401364476997\\
8.102	2.5865878134819\\
8.103	2.81538652287831\\
8.104	2.8321583812227\\
8.105	2.58746190406056\\
8.106	2.76166093034234\\
8.107	2.81401059671354\\
8.108	2.61018329910086\\
8.109	2.72063666808979\\
8.11	2.55232684633887\\
8.111	2.549519361035\\
8.112	2.44465343296577\\
8.113	1.98854193198339\\
8.114	2.13538480262957\\
8.115	1.99392544261923\\
8.116	2.0236901520624\\
8.117	1.84785810122219\\
8.118	1.89405363249904\\
8.119	1.91710506474858\\
8.12	1.90774850923847\\
8.121	1.97784479574764\\
8.122	1.9859844540826\\
8.123	1.94607127746171\\
8.124	1.95038326451999\\
8.125	1.95741499611076\\
8.126	2.08996285031249\\
8.127	1.84143067662122\\
8.128	2.03409305963375\\
8.129	2.05713491579323\\
8.13	1.86118439221075\\
8.131	2.19599032310069\\
8.132	1.98097263687603\\
8.133	2.00324444452946\\
8.134	2.16633008031575\\
8.135	2.01436107739942\\
8.136	2.27307823822583\\
8.137	1.85292040082324\\
8.138	1.88548870487932\\
8.139	2.06003150153119\\
8.14	2.01571504051127\\
8.141	2.01439716648252\\
8.142	1.9516487948446\\
8.143	2.3391350126134\\
8.144	2.20953630920697\\
8.145	2.14674848104477\\
8.146	2.14946820255192\\
8.147	2.36426090843769\\
8.148	2.46740251294726\\
8.149	2.47002668105752\\
8.15	2.60850669710937\\
8.151	2.47623952922289\\
8.152	2.67172645714481\\
8.153	2.35629345622814\\
8.154	2.15353833110733\\
8.155	1.96880780466883\\
8.156	1.73315120590377\\
8.157	1.76123490161156\\
8.158	1.19330086141063\\
8.159	1.1059708059934\\
8.16	1.08070008722915\\
8.161	0.997652931384138\\
8.162	1.27693733020776\\
8.163	0.76138111562112\\
8.164	1.1043814065638\\
8.165	1.05942077134588\\
8.166	1.27439474734798\\
8.167	1.65029689571996\\
8.168	1.81529672998158\\
8.169	2.14389487743963\\
8.17	2.48822421208568\\
8.171	2.98504821469841\\
8.172	3.09762493591608\\
8.173	3.33056043562256\\
8.174	3.05462393139892\\
8.175	2.94797432498599\\
8.176	2.5738732442309\\
8.177	1.97906285802123\\
8.178	1.65789193823176\\
8.179	1.50155846130524\\
8.18	1.33416435831083\\
8.181	1.20913436815378\\
8.182	1.15097476045743\\
8.183	0.993837944976946\\
8.184	1.28193674089662\\
8.185	1.26724614472867\\
8.186	1.32574882306476\\
8.187	1.4276343821584\\
8.188	1.60085774091944\\
8.189	1.51519394306106\\
8.19	1.58430693978247\\
8.191	1.7525946941533\\
8.192	1.97512039550587\\
8.193	1.90218056375544\\
8.194	1.99643459195383\\
8.195	2.02640150194298\\
8.196	2.11070112485148\\
8.197	2.05445343588687\\
8.198	2.12990856195911\\
8.199	2.16742000715828\\
8.2	2.00949845575218\\
8.201	2.01355449681297\\
8.202	2.1066252816156\\
8.203	2.0372714995652\\
8.204	2.05926188380822\\
8.205	2.03405626883933\\
8.206	1.89653968026975\\
8.207	1.96583978893081\\
8.208	1.97567774992635\\
8.209	1.59068039730575\\
8.21	1.76822091034335\\
8.211	1.74778427990331\\
8.212	1.75258646445897\\
8.213	1.73819087275751\\
8.214	1.49139827660982\\
8.215	1.45163770397101\\
8.216	1.76636072311325\\
8.217	1.49034824776545\\
8.218	1.5884023359875\\
8.219	1.47826782653031\\
8.22	1.5369627212524\\
8.221	1.57044901969502\\
8.222	1.7736652241928\\
8.223	1.96016686157833\\
8.224	2.11686913320978\\
8.225	2.31977426961561\\
8.226	2.44442543865383\\
8.227	2.78083489207305\\
8.228	2.64068277961197\\
8.229	2.547801741234\\
8.23	2.54871527884367\\
8.231	2.37705150183135\\
8.232	2.15110063818759\\
8.233	2.11717115535799\\
8.234	1.54100696080378\\
8.235	1.82959245251171\\
8.236	1.4262331472835\\
8.237	1.2912461860335\\
8.238	1.21998752945434\\
8.239	1.17074831862273\\
8.24	1.01213762259767\\
8.241	1.27315104859512\\
8.242	1.08449892023341\\
8.243	1.18925269781616\\
8.244	1.44357168261408\\
8.245	1.15325109661217\\
8.246	1.44781441757124\\
8.247	1.50835910697688\\
8.248	1.31239813079026\\
8.249	1.72146290711578\\
8.25	1.72446720766133\\
8.251	1.92454122699148\\
8.252	1.93513675679756\\
8.253	1.95294297997244\\
8.254	1.94078833521458\\
8.255	1.95493355410981\\
8.256	1.9325165272754\\
8.257	1.93862748351663\\
8.258	1.48880002236278\\
8.259	1.73523425957191\\
8.26	1.57186362570154\\
8.261	1.42406788571795\\
8.262	1.33567466208986\\
8.263	1.03922324112342\\
8.264	1.20980107925024\\
8.265	1.23313892344086\\
8.266	0.999889598505327\\
8.267	0.949922431401397\\
8.268	0.878801514903955\\
8.269	0.966128747561029\\
8.27	0.926193605728315\\
8.271	1.02126741585494\\
8.272	1.06980755254602\\
8.273	1.0820678787891\\
8.274	1.28656802600688\\
8.275	1.16766898931386\\
8.276	1.14105388200089\\
8.277	1.04498090175822\\
8.278	1.25272039838669\\
8.279	1.21048734244552\\
8.28	1.13261329360765\\
8.281	1.1138083330084\\
8.282	1.23698943241042\\
8.283	1.10492063832978\\
8.284	1.21677636499145\\
8.285	1.19910547768266\\
8.286	0.972179031531958\\
8.287	1.26159867985128\\
8.288	1.04496187412197\\
8.289	1.16185037517081\\
8.29	1.22832059726939\\
8.291	1.10851459457567\\
8.292	1.1521244930201\\
8.293	0.823784364047185\\
8.294	0.988151756233698\\
8.295	0.941402183633869\\
8.296	1.0259187588549\\
8.297	0.790848673486884\\
8.298	0.94881750630389\\
8.299	1.14322670551995\\
8.3	0.880543483656922\\
8.301	0.865637034924603\\
8.302	0.689963712264721\\
8.303	0.776605230892301\\
8.304	0.789348533689576\\
8.305	0.684645528820646\\
8.306	0.515587138064966\\
8.307	0.301757547424252\\
8.308	0.471727452853251\\
8.309	0.575798231335106\\
8.31	0.494951934978722\\
8.311	0.593243552307086\\
8.312	0.501334603298318\\
8.313	0.59194755565246\\
8.314	0.503803888541754\\
8.315	1.02746872816878\\
8.316	1.41957393096305\\
8.317	1.448229464372\\
8.318	1.31064361324135\\
8.319	1.46528675989527\\
8.32	1.28961480937082\\
8.321	1.45970094630546\\
8.322	1.46891053162956\\
8.323	1.68243612903198\\
8.324	1.53271457848474\\
8.325	1.64946771966013\\
8.326	1.82780910305684\\
8.327	1.77756104363232\\
8.328	1.68992816265818\\
8.329	1.44816074182035\\
8.33	1.27372236947079\\
8.331	1.31253233521116\\
8.332	1.06375129334911\\
8.333	1.08476607586545\\
8.334	0.80852635190363\\
8.335	0.767553420682972\\
8.336	0.493493513057622\\
8.337	0.407187151403321\\
8.338	0.716011110968083\\
8.339	0.227115591979342\\
8.34	0.376595988538263\\
8.341	0.341601041146404\\
8.342	0.388191074669251\\
8.343	0.374628539822744\\
8.344	0.591229305335631\\
8.345	0.549442248290262\\
8.346	0.55012295388584\\
8.347	0.568534996736055\\
8.348	0.680512182040268\\
8.349	0.919069319976288\\
8.35	1.0801698106022\\
8.351	1.0127756371869\\
8.352	0.926907476875506\\
8.353	1.20946427586546\\
8.354	1.28167975797858\\
8.355	1.32707840521228\\
8.356	1.12572485393552\\
8.357	0.996493051013246\\
8.358	0.916343933004853\\
8.359	0.768222627377348\\
8.36	0.556952381336863\\
8.361	0.287056567457284\\
8.362	0.199018043555199\\
8.363	0.271871315429792\\
8.364	-0.0168827016529463\\
8.365	0.0269917227720171\\
8.366	0.0292291890535097\\
8.367	0.0649483140981246\\
8.368	0.111137629483743\\
8.369	0.0709980669289934\\
8.37	-0.0374244477011914\\
8.371	-0.078784703493362\\
8.372	0.0996186033731092\\
8.373	0.0410051807583045\\
8.374	0.143071314980638\\
8.375	0.2709342433335\\
8.376	0.549450345651422\\
8.377	0.30846904362015\\
8.378	0.503302224530074\\
8.379	0.683664418113977\\
8.38	1.09270367996187\\
8.381	1.0898359120873\\
8.382	1.36241414393531\\
8.383	1.3877890931398\\
8.384	1.50359329669838\\
8.385	1.35216724068158\\
8.386	1.25336243410072\\
8.387	0.744784576108231\\
8.388	0.483474934546223\\
8.389	0.485018135347119\\
8.39	0.093910689186032\\
8.391	-0.0749890502877335\\
8.392	-0.351003650969531\\
8.393	-0.362520554583426\\
8.394	-0.195138062471457\\
8.395	-0.284309845247975\\
8.396	-0.298885369973291\\
8.397	-0.0649807380206866\\
8.398	-0.400321734024395\\
8.399	-0.484675248739215\\
8.4	-0.348393158262539\\
8.401	-0.377086941052653\\
8.402	-0.109892847893107\\
8.403	-0.0464508063329632\\
8.404	-0.251532800198\\
8.405	0.00806563913992875\\
8.406	0.181357297563444\\
8.407	0.179146029139012\\
8.408	0.35940872671587\\
8.409	0.802739829591317\\
8.41	1.1014028943798\\
8.411	1.37266202787508\\
8.412	2.12113105604586\\
8.413	2.12251982865642\\
8.414	0.970448581125559\\
8.415	-0.0411833406370405\\
8.416	-0.511950669509552\\
8.417	-0.572152237155279\\
8.418	-0.393071911877236\\
8.419	-0.593955630526189\\
8.42	-0.651423029175099\\
8.421	-0.28492335661457\\
8.422	-0.487748481763958\\
8.423	-0.345191724890846\\
8.424	-0.168824108165907\\
8.425	-0.251281729942114\\
8.426	-0.611538406070032\\
8.427	-0.246344071692782\\
8.428	-0.46719772092024\\
8.429	-0.159974668057657\\
8.43	-0.122697149040761\\
8.431	0.220759799076113\\
8.432	0.0299471381278309\\
8.433	0.0408722820488023\\
8.434	-0.0364470033944997\\
8.435	0.444984572392968\\
8.436	0.558876460864958\\
8.437	0.859239956237836\\
8.438	1.17559548494576\\
8.439	1.36524389324166\\
8.44	1.94464403554591\\
8.441	2.73209504923681\\
8.442	4.00399394367022\\
8.443	5.99469396693709\\
8.444	7.20275287296195\\
8.445	3.73248565926905\\
8.446	1.45901245612463\\
8.447	0.0838444395115232\\
8.448	-0.385324082904198\\
8.449	-0.509734933782418\\
8.45	-0.616152535847938\\
8.451	-0.609409968096685\\
8.452	-0.319667018950227\\
8.453	-0.883889217461423\\
8.454	-0.905478669033684\\
8.455	-0.378340781837935\\
8.456	-0.905263138181411\\
8.457	-0.61211541736742\\
8.458	-0.434131924992194\\
8.459	-0.419330080407804\\
8.46	-0.497503371890843\\
8.461	-0.626811792204492\\
8.462	-0.593736859797858\\
8.463	-0.850511438627933\\
8.464	-0.42972816042365\\
8.465	-0.321518166734513\\
8.466	-0.386595414488021\\
8.467	-0.705701365543931\\
8.468	-0.326509044430736\\
8.469	-0.114559563100805\\
8.47	-0.0454386635733073\\
8.471	-0.372883996868801\\
8.472	-0.515263647442239\\
8.473	-0.424771436867331\\
8.474	-0.571360727736554\\
8.475	-0.548938324560993\\
8.476	-0.478277728603551\\
8.477	-0.431616298808272\\
8.478	-0.497605696415533\\
8.479	-0.558598485401298\\
8.48	-0.594849780065637\\
8.481	-0.732351968962888\\
8.482	-0.751896341951209\\
8.483	-0.511531781264246\\
8.484	-0.421402827915919\\
8.485	-0.311449127489098\\
8.486	-0.790253413342221\\
8.487	-0.658253575173013\\
8.488	-0.389144863531044\\
8.489	-0.572219807268077\\
8.49	0.79334801616762\\
8.491	-0.333667727990239\\
8.492	-0.467142516137812\\
8.493	-0.349111189598474\\
8.494	-0.175332921648156\\
8.495	-0.386435945358684\\
8.496	-0.16516964042335\\
8.497	-0.0026084509184443\\
8.498	0.0725847695587234\\
8.499	-0.201865175877877\\
8.5	13.0394374662917\\
8.501	-0.395062646623956\\
8.502	-0.591077879962178\\
8.503	-0.82582759667703\\
8.504	-0.780898361650806\\
8.505	-0.815357978541506\\
8.506	-0.969371970777075\\
8.507	-0.731502324590075\\
8.508	-1.39546152322868\\
8.509	-0.834154502380358\\
8.51	-2.64068103913726\\
8.511	-1.18977540037375\\
8.512	-0.73848454940611\\
8.513	-1.14196142188392\\
8.514	-1.01246654790359\\
8.515	-0.871584613301764\\
8.516	-0.959092828088679\\
8.517	-0.977432707150442\\
8.518	-1.01855810474846\\
8.519	-1.20975367717506\\
8.52	-0.812290005056568\\
8.521	-1.32827922533031\\
8.522	-1.04413473340568\\
8.523	-1.36949279478464\\
8.524	-1.19214035449661\\
8.525	-1.07719696419093\\
8.526	-1.33958407361389\\
8.527	-0.953973726643511\\
8.528	-1.52154439786187\\
8.529	-1.33728687847722\\
8.53	-0.825180043987601\\
8.531	-0.966954590115883\\
8.532	-1.31977995642624\\
8.533	-1.01495263188311\\
8.534	-1.14608322610129\\
8.535	-1.32759899750845\\
8.536	-1.36523038744511\\
8.537	-1.29028989047275\\
8.538	-1.26906094141099\\
8.539	-1.33042282144917\\
8.54	-1.15065852163688\\
8.541	-1.19989938195182\\
8.542	-1.17574162873183\\
8.543	-1.368056131328\\
8.544	-1.23993408311865\\
8.545	-1.65283407557807\\
8.546	-1.46648319622934\\
8.547	-1.47689576121302\\
8.548	-1.90310032215584\\
8.549	-2.13594082017807\\
8.55	-2.20721091639643\\
8.551	-2.17503764693852\\
8.552	-2.44765358375133\\
8.553	-3.06030376266791\\
8.554	-4.90430349012881\\
8.555	-6.78226642756891\\
8.556	2.74629518653268\\
8.557	2.37528889084201\\
8.558	1.66240571585315\\
8.559	1.30644516878784\\
8.56	0.583593651253672\\
8.561	0.466261993474845\\
8.562	0.124152540440548\\
8.563	0.129651772170064\\
8.564	0.127974915291652\\
8.565	0.011455477660121\\
8.566	-0.172744860424864\\
8.567	-0.477218063367438\\
8.568	-0.300484422723017\\
8.569	-0.494075773957832\\
8.57	-0.306991361454443\\
8.571	-0.654576589303346\\
8.572	-0.338817841370286\\
8.573	-0.560945538215741\\
8.574	-0.648017668701407\\
8.575	-0.754837646170074\\
8.576	-0.771874692080061\\
8.577	-0.802228756335509\\
8.578	-0.653505325907311\\
8.579	-1.22879506086218\\
8.58	-1.08258923107532\\
8.581	-1.25183553560216\\
8.582	-1.18292516166056\\
8.583	-1.10898654586695\\
8.584	-1.5087380081012\\
8.585	-2.36783313444723\\
8.586	-4.17959759875684\\
8.587	-5.44284472952904\\
8.588	-2.32853991948627\\
8.589	-1.50781016499884\\
8.59	-0.749946823032957\\
8.591	-0.750735303606099\\
8.592	-0.641895628318451\\
8.593	-0.590740318542416\\
8.594	-0.857518141177096\\
8.595	-0.567224451795987\\
8.596	-0.855838222695979\\
8.597	-0.712118219290176\\
8.598	-0.780268747605191\\
8.599	-0.654288434868946\\
8.6	-0.813231210102892\\
8.601	-1.08975340146848\\
8.602	-1.35969166296186\\
8.603	-1.07936499934954\\
8.604	-1.19072800244399\\
8.605	-1.26124145666614\\
8.606	-1.48605679270106\\
8.607	-1.8455209913181\\
8.608	-1.8144318712237\\
8.609	-1.97585211312891\\
8.61	-2.41722108307319\\
8.611	-2.60664731263439\\
8.612	-3.35089809157578\\
8.613	-3.67221603788573\\
8.614	-3.98151774524856\\
8.615	-3.79089799179062\\
8.616	-3.57091979990321\\
8.617	-3.00143138062831\\
8.618	-2.49825128841238\\
8.619	-2.0482554091314\\
8.62	-1.61012950653772\\
8.621	-1.5694927764816\\
8.622	-1.39282401569325\\
8.623	-1.40242204447056\\
8.624	-1.31444750033242\\
8.625	-1.44679388360799\\
8.626	-1.27844619468696\\
8.627	-1.31363895290091\\
8.628	-1.42522187751302\\
8.629	-1.36298588147833\\
8.63	-1.38761854116601\\
8.631	-1.86708210801442\\
8.632	-1.61053405855839\\
8.633	-1.9351000079098\\
8.634	-2.02591138710225\\
8.635	-2.01304663372895\\
8.636	-2.15048685986059\\
8.637	-2.28385778015738\\
8.638	-2.54050238125565\\
8.639	-2.59873882765573\\
8.64	-2.88012533018382\\
8.641	-3.25947990905908\\
8.642	-3.15564422656857\\
8.643	-3.45590472009928\\
8.644	-3.18326608001299\\
8.645	-3.18435765439528\\
8.646	-2.97551855242159\\
8.647	-2.79776538708468\\
8.648	-2.55326301477623\\
8.649	-2.20363868575465\\
8.65	-2.09418525432174\\
8.651	-1.80646503590523\\
8.652	-2.21155135732035\\
8.653	-2.20995519281981\\
8.654	-1.78387721689425\\
8.655	-1.80431695072505\\
8.656	-1.94462706327735\\
8.657	-1.79752542838606\\
8.658	-2.03136137926364\\
8.659	-2.37376123528475\\
8.66	-2.68982767892105\\
8.661	-2.43859256656929\\
8.662	-2.74376645108767\\
8.663	-3.25723382213092\\
8.664	-3.08428530415003\\
8.665	-3.44168512470497\\
8.666	-3.47295123166993\\
8.667	-3.80399860303329\\
8.668	-4.35022654617934\\
8.669	-4.71357852913151\\
8.67	-4.618547059419\\
8.671	-4.49666882659331\\
8.672	-3.91677137896028\\
8.673	-3.71037247294614\\
8.674	-3.36327191788394\\
8.675	-3.27166767053463\\
8.676	-2.72865384656579\\
8.677	-2.69525266388708\\
8.678	-2.47172761035331\\
8.679	-2.49420835875547\\
8.68	-1.75061256745302\\
8.681	-2.27002904492174\\
8.682	-2.06497456899121\\
8.683	-2.38723748544408\\
8.684	-2.18786174501858\\
8.685	-1.34061348359162\\
8.686	-0.91412402962505\\
8.687	-1.38533093150342\\
8.688	-1.44153282009393\\
8.689	-2.2186260586317\\
8.69	-2.0622320485427\\
8.691	-2.28907452682867\\
8.692	-2.24985223657742\\
8.693	-2.41196477803427\\
8.694	-2.40317032731085\\
8.695	-2.43106172791079\\
8.696	-2.77151203494666\\
8.697	-3.03247666338468\\
8.698	-2.69489861391921\\
8.699	-3.27918543830541\\
8.7	-2.63481437780496\\
8.701	-2.81920099274184\\
8.702	-3.00528813375477\\
8.703	-3.73477996447644\\
8.704	-3.0785771466342\\
8.705	-3.11727577613553\\
8.706	-3.06268090629533\\
8.707	-3.04971129346656\\
8.708	-3.34328537607672\\
8.709	-3.21078026721169\\
8.71	-3.40819715166765\\
8.711	-3.43255283607576\\
8.712	-3.55254812669624\\
8.713	-3.62033407315631\\
8.714	-3.71956320416814\\
8.715	-3.61513272878965\\
8.716	-3.86710148305032\\
8.717	-3.63416435909976\\
8.718	-4.11000304161136\\
8.719	-3.58716471299002\\
8.72	-3.29471063880408\\
8.721	-3.09294132827132\\
8.722	-3.55012287115436\\
8.723	-3.28533500013517\\
8.724	-3.41764418173008\\
8.725	-3.3523117188282\\
8.726	-3.11066764243721\\
8.727	-3.04301223989761\\
8.728	-3.11750741764829\\
8.729	-3.15999357145013\\
8.73	-3.58510728269135\\
8.731	-3.56188315707528\\
8.732	-3.5804343841324\\
8.733	-3.83735530659115\\
8.734	-3.53736630874317\\
8.735	-3.73058896637045\\
8.736	-3.79819378174665\\
8.737	-4.22182404961301\\
8.738	-4.68881552887846\\
8.739	-4.66964049431417\\
8.74	-5.38117165298227\\
8.741	-4.94995260322828\\
8.742	-4.9168669779597\\
8.743	-5.26610953729742\\
8.744	-5.33824971855588\\
8.745	-5.23653553271549\\
8.746	-4.73680861328108\\
8.747	-4.40636225085059\\
8.748	-4.44142103533079\\
8.749	-4.26344047819201\\
8.75	-3.85363297710875\\
8.751	-3.66128275725956\\
8.752	-3.6071744562121\\
8.753	-3.13747554202009\\
8.754	-3.29456620097208\\
8.755	-3.12403490798851\\
8.756	-3.70268077945573\\
8.757	-3.60016963284867\\
8.758	-3.75606954624234\\
8.759	-3.73606069422617\\
8.76	-3.94445416783328\\
8.761	-4.00011036072471\\
8.762	-5.00116569630374\\
8.763	-4.67742597160893\\
8.764	-4.96484700727014\\
8.765	-5.4068061442882\\
8.766	-6.42886717068254\\
8.767	-6.64769840206174\\
8.768	-7.23987598726346\\
8.769	-7.69204640694663\\
8.77	-7.22984250563743\\
8.771	-6.45491142796352\\
8.772	-6.2734775782003\\
8.773	-5.3528686957799\\
8.774	-4.9767738269585\\
8.775	-4.63674498494856\\
8.776	-4.10397501663551\\
8.777	-3.840200983116\\
8.778	-4.22462756806684\\
8.779	-3.64253391763209\\
8.78	-3.73226071421145\\
8.781	-3.63583769524853\\
8.782	-4.34181753663373\\
8.783	-4.34837086330747\\
8.784	-4.28526547297445\\
8.785	-4.48164111175883\\
8.786	-4.33189010835351\\
8.787	-4.40933794783734\\
8.788	-4.38009004748826\\
8.789	-4.88974209854391\\
8.79	-5.08608469642282\\
8.791	-5.46337625989507\\
8.792	-5.13772119344901\\
8.793	-5.07844179455891\\
8.794	-5.0024589050395\\
8.795	-5.86316817666571\\
8.796	-5.20731505359004\\
8.797	-4.87892129333825\\
8.798	-4.86841700704259\\
8.799	-5.25513255356503\\
8.8	-5.05971639466561\\
8.801	-5.37024681058112\\
8.802	-4.77283273180861\\
8.803	-4.60558958966161\\
8.804	-4.84715377342597\\
8.805	-4.99437236116232\\
8.806	-4.92861639175953\\
8.807	-4.36363102621664\\
8.808	-3.98164960914881\\
8.809	-3.60315518288384\\
8.81	-3.57809745314817\\
8.811	-3.87640423642379\\
8.812	-3.2447324395562\\
8.813	-3.78877692691375\\
8.814	-3.71465172143201\\
8.815	-3.55101364473614\\
8.816	-3.68695397432496\\
8.817	-3.57228023311711\\
8.818	-4.01442544027366\\
8.819	-4.34511899382077\\
8.82	-4.76721885067413\\
8.821	-5.82872225631856\\
8.822	-5.78089888287477\\
8.823	-7.49654861073995\\
8.824	-8.51484114271165\\
8.825	-11.5455983423907\\
8.826	-11.6675109354751\\
8.827	-9.11408803704969\\
8.828	-6.65722749545305\\
8.829	-5.17397244333399\\
8.83	-3.61356377080156\\
8.831	-3.11339595506817\\
8.832	-3.10850172127113\\
8.833	-2.66711444909525\\
8.834	-3.27850077775174\\
8.835	-3.12294928699392\\
8.836	-2.88796768572232\\
8.837	-3.41210945541588\\
8.838	-3.22775284092278\\
8.839	-3.74351079365133\\
8.84	-3.75516324555504\\
8.841	-4.32146943123577\\
8.842	-5.13902660908055\\
8.843	-5.82136095017325\\
8.844	-7.08076942619801\\
8.845	-7.33227026854843\\
8.846	-8.37903158138006\\
8.847	-8.45306120179135\\
8.848	-8.39076727655242\\
8.849	-8.09850517343865\\
8.85	-7.91497708631734\\
8.851	-7.12541823599139\\
8.852	-6.69339088858476\\
8.853	-6.47463546140057\\
8.854	-6.73436986351962\\
8.855	-6.282142381691\\
8.856	-5.5235649196327\\
8.857	-5.59012354126769\\
8.858	-5.77247729052143\\
8.859	-5.45826268234956\\
8.86	-6.13386035048352\\
8.861	-5.89640493418319\\
8.862	-5.53095123351201\\
8.863	-6.01454125925149\\
8.864	-6.09749981420595\\
8.865	-6.65224504840234\\
8.866	-5.63739572196435\\
8.867	-5.75338072498525\\
8.868	-6.28001424120829\\
8.869	-5.92037663181311\\
8.87	-6.00943757829504\\
8.871	-6.17666524694724\\
8.872	-5.9916523700801\\
8.873	-5.72715443204626\\
8.874	-5.46265742437374\\
8.875	-6.44329972215581\\
8.876	-5.91393627662306\\
8.877	-6.16791031033608\\
8.878	-6.9690123579391\\
8.879	-6.38805801518397\\
8.88	-6.40716679981981\\
8.881	-6.90055426382303\\
8.882	-6.99778166613323\\
8.883	-7.04781354538921\\
8.884	-7.65157173146315\\
8.885	-7.65692939844948\\
8.886	-8.2850062275306\\
8.887	-8.49887742321757\\
8.888	-9.23216967453448\\
8.889	-9.14251351927799\\
8.89	-10.0965345874066\\
8.891	-10.3825391204855\\
8.892	-9.74496320869421\\
8.893	-9.51455526262792\\
8.894	-10.2193121690094\\
8.895	-8.86525948994831\\
8.896	-8.95203194599114\\
8.897	-8.21243849306094\\
8.898	-7.61038397785775\\
8.899	-7.31404700384956\\
8.9	-7.12840537664083\\
8.901	-6.29673445553802\\
8.902	-5.8318686613093\\
8.903	-5.86499890788135\\
8.904	-5.8852942680521\\
8.905	-5.31221126623821\\
8.906	-5.49106669560303\\
8.907	-5.29757029490305\\
8.908	-5.22719445693174\\
8.909	-5.54451067849445\\
8.91	-5.31171995436742\\
8.911	-5.51622151529318\\
8.912	-5.03179225280073\\
8.913	-5.56797331231324\\
8.914	-5.5431621351817\\
8.915	-5.83451791560344\\
8.916	-6.02558936620513\\
8.917	-6.62572628210509\\
8.918	-6.32763063206765\\
8.919	-6.72650822859016\\
8.92	-7.81241222566439\\
8.921	-8.62957948543128\\
8.922	-9.29470523794454\\
8.923	-10.7916761216626\\
8.924	-12.5222763454647\\
8.925	-13.8373444265737\\
8.926	-14.7716606349997\\
8.927	-15.0925747211109\\
8.928	-14.139709035532\\
8.929	-11.7875951806574\\
8.93	-10.4240037066867\\
8.931	-9.47206890909495\\
8.932	-8.82401013942606\\
8.933	-7.78989882240853\\
8.934	-8.36481866198938\\
8.935	-8.19083742078647\\
8.936	-7.27727864562377\\
8.937	-7.6631329817684\\
8.938	-7.71157597428613\\
8.939	-7.80217524858003\\
8.94	-8.15242018851928\\
8.941	-8.55758010990392\\
8.942	-9.4500959350859\\
8.943	-8.76466869214099\\
8.944	-9.2459612799676\\
8.945	-9.79400712083439\\
8.946	-9.66528564204225\\
8.947	-9.40067315608219\\
8.948	-9.19111526553979\\
8.949	-9.81266373532665\\
8.95	-9.19360577942215\\
8.951	-9.94172811311518\\
8.952	-8.49619439670695\\
8.953	-9.39951378705192\\
8.954	-9.19552733998366\\
8.955	-9.28724552834579\\
8.956	-9.65280250081596\\
8.957	-9.49987114562592\\
8.958	-9.40683458693489\\
8.959	-9.63392103379891\\
8.96	-8.85246017896585\\
8.961	-10.7475206212155\\
8.962	-10.5638322183109\\
8.963	-10.9594748437256\\
8.964	-11.9117760865143\\
8.965	-12.4863236085108\\
8.966	-10.9434168553392\\
8.967	-11.0684054141822\\
8.968	-11.7251681311197\\
8.969	-11.3130454562025\\
8.97	-10.082338006832\\
8.971	-10.6388110074352\\
8.972	-11.2956256967302\\
8.973	-9.50362206480632\\
8.974	-10.2641487024439\\
8.975	-10.4845077539593\\
8.976	-10.0351084116285\\
8.977	-11.4929282397284\\
8.978	-12.0954477883697\\
8.979	-12.7541808878095\\
8.98	-13.5347269296297\\
8.981	-12.6150836657831\\
8.982	-12.3691076846741\\
8.983	-12.6202929731525\\
8.984	-12.2291896381269\\
8.985	-12.0254233597445\\
8.986	-10.9986770621431\\
8.987	-10.2980129886356\\
8.988	-10.2102053179645\\
8.989	-9.78583938897845\\
8.99	-9.25830368327578\\
8.991	-9.01606587509781\\
8.992	-8.51542882569178\\
8.993	-8.59512832274861\\
8.994	-9.78926875696684\\
8.995	-8.9606431739429\\
8.996	-9.46372960831599\\
8.997	-9.62688150747328\\
8.998	-10.0704959353668\\
8.999	-10.9372534409003\\
9	-10.6331298569501\\
9.001	-11.5961169100327\\
9.002	-11.9503119113507\\
9.003	-12.5057153085945\\
9.004	-12.3975970054801\\
9.005	-12.4906109303882\\
9.006	-12.975684818066\\
9.007	-11.9047528925204\\
9.008	-12.344388438345\\
9.009	-12.3591613205142\\
9.01	-10.620067195193\\
9.011	-11.7271007031258\\
9.012	-12.271794640556\\
9.013	-11.6325459740858\\
9.014	-10.5828821530698\\
9.015	-10.82341961525\\
9.016	-10.7227260096885\\
9.017	-10.2546296072737\\
9.018	-10.7541105315492\\
9.019	-10.5143777350597\\
9.02	-11.1665607309223\\
9.021	-10.6586817284741\\
9.022	-11.1216159494636\\
9.023	-11.2416189409504\\
9.024	-10.7424583964842\\
9.025	-10.9272152865666\\
9.026	-10.9611888655132\\
9.027	-10.666736973792\\
9.028	-9.78918933804902\\
9.029	-9.94411734674706\\
9.03	-10.1685357445076\\
9.031	-10.3897907429627\\
9.032	-10.8792501582606\\
9.033	-9.64589193056196\\
9.034	-9.96236369153117\\
9.035	-10.1442441610955\\
9.036	-10.3835118938084\\
9.037	-10.1791948589525\\
9.038	-10.4153439608223\\
9.039	-10.0903452858337\\
9.04	-11.1636709815969\\
9.041	-11.1440219536978\\
9.042	-11.3166966525056\\
9.043	-12.9829341030547\\
9.044	-13.2785814323711\\
9.045	-15.2168948489442\\
9.046	-17.9530664605976\\
9.047	-22.0106974446351\\
9.048	-24.5347293755929\\
9.049	-24.786035346134\\
9.05	-20.8859374534778\\
9.051	-16.4389435915848\\
9.052	-13.7116011140022\\
9.053	-11.7802328004448\\
9.054	-10.0457857268554\\
9.055	-9.18751395557124\\
9.056	-8.9908619474911\\
9.057	-7.91621162051563\\
9.058	-7.71620212620111\\
9.059	-8.20497851185978\\
9.06	-6.39691081215115\\
9.061	-6.74518211637672\\
9.062	-6.65294785453235\\
9.063	-6.48162268995567\\
9.064	-7.11992253588418\\
9.065	-7.13441370717266\\
9.066	-7.29697032093189\\
9.067	-7.41312106912959\\
9.068	-7.38105528694752\\
9.069	-8.156860853477\\
9.07	-8.4304465619802\\
9.071	-9.23870305097343\\
9.072	-11.317025481185\\
9.073	-11.9162332219644\\
9.074	-14.84874182314\\
9.075	-17.4186390717013\\
9.076	-20.6976390153314\\
9.077	-31.0956657626948\\
9.078	-21.3646793419122\\
9.079	-18.7542488064208\\
9.08	-16.0708354775748\\
9.081	-14.2523090430207\\
9.082	-13.6915433481963\\
9.083	-13.7224190704986\\
9.084	-12.4089383186737\\
9.085	-11.5948467455657\\
9.086	-12.7314098128061\\
9.087	-11.6315684374009\\
9.088	-11.3451702712461\\
9.089	-11.7768667794199\\
9.09	-11.7003090773247\\
9.091	-10.8461737717536\\
9.092	-12.9364334074547\\
9.093	-12.0368777421253\\
9.094	-12.511940827512\\
9.095	-13.5489939165676\\
9.096	-11.8107456018711\\
9.097	-12.0748846035847\\
9.098	-12.4618143481338\\
9.099	-12.2607038450105\\
9.1	-13.1848828593199\\
9.101	-13.2788096430914\\
9.102	-12.8709103550809\\
9.103	-11.9460875487443\\
9.104	-13.072232226609\\
9.105	-13.4110083950127\\
9.106	-12.8404378160237\\
9.107	-12.5018585328597\\
9.108	-11.7856698204013\\
9.109	-12.2921418407289\\
9.11	-13.2711781811406\\
9.111	-12.6760486848846\\
9.112	-15.2335692125107\\
9.113	-12.6901587359496\\
9.114	-14.2083037161171\\
9.115	-14.2170975037731\\
9.116	-15.1122286019255\\
9.117	-14.9117463036452\\
9.118	-17.0056931690465\\
9.119	-17.7248295735613\\
9.12	-20.2305554296523\\
9.121	-22.8001090638549\\
9.122	-20.5245572490406\\
9.123	-21.9523634043831\\
9.124	-15.8544590448968\\
9.125	-16.6863095292194\\
9.126	-14.8690562416607\\
9.127	-15.8174578190014\\
9.128	-13.6246790452973\\
9.129	-12.1689692805146\\
9.13	-13.0522089165114\\
9.131	-11.5500319927807\\
9.132	-12.2834546214856\\
9.133	-11.2026994014371\\
9.134	-11.4241415917432\\
9.135	-12.359755866721\\
9.136	-10.9570924657575\\
9.137	-11.6364230130675\\
9.138	-11.3296793425394\\
9.139	-11.7847596898489\\
9.14	-14.1488347609039\\
9.141	-13.035892965364\\
9.142	-13.127591740633\\
9.143	-13.1533828646182\\
9.144	-16.3874503627436\\
9.145	-16.1044974332545\\
9.146	-17.7866466401842\\
9.147	-18.0610386673759\\
9.148	-17.2656937477539\\
9.149	-17.4528723251274\\
9.15	-19.2910856597876\\
9.151	-17.2926182689335\\
9.152	-19.0441377439388\\
9.153	-17.9839627451267\\
9.154	-19.6430668988103\\
9.155	-23.3372457178594\\
9.156	-18.694419351744\\
9.157	-18.7515118899545\\
9.158	-19.1123645936868\\
9.159	-21.8573426698667\\
9.16	-25.8388761026944\\
9.161	-21.4005911286643\\
9.162	-22.5437408330218\\
9.163	-18.2509972452775\\
9.164	-19.3223109472493\\
9.165	-19.0456882783111\\
9.166	-17.7088077343507\\
9.167	-15.4343571837779\\
9.168	-14.3940752006793\\
9.169	-15.2974853575045\\
9.17	-14.2467447632098\\
9.171	-13.115237625948\\
9.172	-14.6799315827295\\
9.173	-12.9199544715827\\
9.174	-13.3727428777148\\
9.175	-12.4496788631442\\
9.176	-12.7633618478975\\
9.177	-12.742869226322\\
9.178	-12.7328462252478\\
9.179	-12.6190882681386\\
9.18	-12.1667409652662\\
9.181	-11.204684578658\\
9.182	-11.0292993568246\\
9.183	-10.9301926555568\\
9.184	-10.6420863085098\\
9.185	-11.2322273004531\\
9.186	-12.0420966883602\\
9.187	-10.7810977270621\\
9.188	-10.9326092959545\\
9.189	-11.5810851110781\\
9.19	-12.3365594647032\\
9.191	-11.7349503024628\\
9.192	-11.8267819198931\\
9.193	-11.8894205946006\\
9.194	-11.6704422886718\\
9.195	-11.5439551294849\\
9.196	-11.4662678946141\\
9.197	-12.2594488592608\\
9.198	-12.191661049924\\
9.199	-11.9740997443855\\
9.2	-12.3156736081275\\
9.201	-12.3623359907804\\
9.202	-12.2920281799969\\
9.203	-14.7706450561276\\
9.204	-14.9539923989512\\
9.205	-14.4869326003771\\
9.206	-15.9511031675899\\
9.207	-17.0254066108191\\
9.208	-17.8112668639924\\
9.209	-18.3463717700105\\
9.21	-16.583974777823\\
9.211	-16.4039244671909\\
9.212	-14.8775422185878\\
9.213	-12.3975519079389\\
9.214	-12.0603102418811\\
9.215	-10.1927957883033\\
9.216	-9.77403459135549\\
9.217	-9.5249709443979\\
9.218	-8.64754568516509\\
9.219	-8.02936779428597\\
9.22	-8.20758295257262\\
9.221	-7.62966533977152\\
9.222	-7.6352056458979\\
9.223	-7.98608942028833\\
9.224	-7.17388634698175\\
9.225	-7.2007387331856\\
9.226	-7.86981991942714\\
9.227	-8.23612446931735\\
9.228	-8.5151901652454\\
9.229	-9.43961854288471\\
9.23	-9.45434680839595\\
9.231	-10.4676775750638\\
9.232	-12.0902014017944\\
9.233	-11.9178255862194\\
9.234	-12.2829489562984\\
9.235	-12.5949737731351\\
9.236	-12.7717653132081\\
9.237	-12.2849648341744\\
9.238	-10.709860742105\\
9.239	-11.1851872503568\\
9.24	-10.3465048230633\\
9.241	-9.81333848206153\\
9.242	-10.0111546819237\\
9.243	-9.04490279965742\\
9.244	-9.15760877730796\\
9.245	-8.41774494312394\\
9.246	-8.72253207771791\\
9.247	-8.38372797553473\\
9.248	-8.13238310672322\\
9.249	-8.31249437481332\\
9.25	-8.25252565107112\\
9.251	-8.31280548992599\\
9.252	-8.05875738341746\\
9.253	-8.36072775350824\\
9.254	-8.98735623333418\\
9.255	-8.89276333849061\\
9.256	-8.93825983283077\\
9.257	-9.14846506604029\\
9.258	-9.48585073519123\\
9.259	-9.33811511244539\\
9.26	-9.57281637355194\\
9.261	-10.1742330082449\\
9.262	-9.84515484522486\\
9.263	-11.3453835561338\\
9.264	-11.1590417770061\\
9.265	-11.779878527317\\
9.266	-12.0622979729457\\
9.267	-13.2759494505951\\
9.268	-14.0934315023613\\
9.269	-13.6416102934551\\
9.27	-14.7280557361476\\
9.271	-14.5750198694776\\
9.272	-16.0346721816721\\
9.273	-16.3900700969226\\
9.274	-14.8895772082863\\
9.275	-14.0689977625439\\
9.276	-12.9640691070824\\
9.277	-12.784869930682\\
9.278	-11.2631154527458\\
9.279	-10.8881488104908\\
9.28	-9.86431549884733\\
9.281	-9.58096702126851\\
9.282	-9.21036458724143\\
9.283	-8.60938797038713\\
9.284	-8.06895102423255\\
9.285	-7.30627893469938\\
9.286	-7.86001237870351\\
9.287	-7.20561001905737\\
9.288	-7.50971991063341\\
9.289	-7.39261766740648\\
9.29	-7.53067471156579\\
9.291	-7.67886069187559\\
9.292	-7.77860050059622\\
9.293	-8.23375847183939\\
9.294	-8.17568058595818\\
9.295	-9.5777523270208\\
9.296	-9.01501628479357\\
9.297	-9.89431743180285\\
9.298	-9.72213812947484\\
9.299	-10.3991459679411\\
9.3	-10.8902146025599\\
9.301	-10.9874684783017\\
9.302	-10.9600045260571\\
9.303	-11.9892903536434\\
9.304	-11.5469606725239\\
9.305	-12.7643833143313\\
9.306	-10.5394288355949\\
9.307	-12.2581183049719\\
9.308	-11.4980047305359\\
9.309	-12.0160665339641\\
9.31	-11.2203161970142\\
9.311	-10.3854533231106\\
9.312	-10.4569393283906\\
9.313	-11.1566914689395\\
9.314	-10.0890549962036\\
9.315	-10.3302092460247\\
9.316	-9.81508623737154\\
9.317	-9.83810209840117\\
9.318	-9.83660290831561\\
9.319	-9.86783819673346\\
9.32	-9.63105939861276\\
9.321	-9.94041166957967\\
9.322	-9.61141714348448\\
9.323	-9.70402251810034\\
9.324	-9.6447595238708\\
9.325	-9.60478198629164\\
9.326	-9.66228469157526\\
9.327	-9.39341589019886\\
9.328	-8.37074066554075\\
9.329	-9.1519121221608\\
9.33	-9.4082846534985\\
9.331	-9.26220863966036\\
9.332	-8.90517891984446\\
9.333	-8.75310133221414\\
9.334	-8.58418622529475\\
9.335	-8.92663438842705\\
9.336	-8.72164551048072\\
9.337	-7.81951113476192\\
9.338	-8.6861508854979\\
9.339	-8.40530817607085\\
9.34	-7.83243389793011\\
9.341	-8.19816559736814\\
9.342	-7.97968487838199\\
9.343	-7.98999855261051\\
9.344	-7.5315920808462\\
9.345	-7.87057125389652\\
9.346	-7.69899426837883\\
9.347	-7.37932140626395\\
9.348	-8.49661019003369\\
9.349	-8.00538611304467\\
9.35	-8.80568543942031\\
9.351	-8.71947480951317\\
9.352	-9.18981658878919\\
9.353	-8.9072070560693\\
9.354	-9.66882580607881\\
9.355	-10.3368085579006\\
9.356	-10.7006268298151\\
9.357	-9.80178567169723\\
9.358	-10.4007421672954\\
9.359	-9.45857768552413\\
9.36	-10.9194669620815\\
9.361	-9.66458699711371\\
9.362	-9.93758911069695\\
9.363	-8.9261210628154\\
9.364	-9.18472762792789\\
9.365	-8.08933500484814\\
9.366	-7.64844056817061\\
9.367	-7.44894459232977\\
9.368	-7.19098856761622\\
9.369	-6.88593299819009\\
9.37	-6.34523114001197\\
9.371	-5.87784795914495\\
9.372	-5.92743005458091\\
9.373	-5.22219115462998\\
9.374	-5.04870995695957\\
9.375	-4.98198329637524\\
9.376	-5.11470662465261\\
9.377	-4.80351198903327\\
9.378	-4.43061673377603\\
9.379	-4.47112711110282\\
9.38	-4.58798728784704\\
9.381	-4.15776419805171\\
9.382	-4.21642287643613\\
9.383	-4.24152748064073\\
9.384	-4.74169777837858\\
9.385	-5.02229598109915\\
9.386	-5.78165262775597\\
9.387	-5.75434037439901\\
9.388	-6.94798144182865\\
9.389	-7.24840341739047\\
9.39	-7.19273418906093\\
9.391	-7.94947334467835\\
9.392	-8.79448533217644\\
9.393	-8.49541013927155\\
9.394	-8.32059786853748\\
9.395	-7.86065826359777\\
9.396	-7.54562840601216\\
9.397	-7.52183704668702\\
9.398	-6.93484581002861\\
9.399	-6.47629883652511\\
9.4	-6.2260122775358\\
9.401	-5.60862589082393\\
9.402	-5.68837983993586\\
9.403	-5.322382551752\\
9.404	-5.30333514015717\\
9.405	-4.78621786581176\\
9.406	-4.63631468788932\\
9.407	-3.96006159774172\\
9.408	-3.69716479220251\\
9.409	-3.66386372419053\\
9.41	-4.09051391035383\\
9.411	-3.48727616089204\\
9.412	-3.79363550097897\\
9.413	-3.71379440575151\\
9.414	-3.32022518633046\\
9.415	-3.97444596800351\\
9.416	-4.45453783617369\\
9.417	-4.2453735056455\\
9.418	-5.03575412789233\\
9.419	-4.38447634654872\\
9.42	-5.09842634112734\\
9.421	-5.9582526903717\\
9.422	-5.59593222978535\\
9.423	-5.97428348034997\\
9.424	-6.84653144990457\\
9.425	-6.18648014677967\\
9.426	-6.62949862869734\\
9.427	-6.2452532531244\\
9.428	-5.74707549252352\\
9.429	-5.72103543210295\\
9.43	-5.73216051716862\\
9.431	-6.10056055696218\\
9.432	-5.43633464527539\\
9.433	-4.91544874210343\\
9.434	-4.94912999941624\\
9.435	-4.44844209268658\\
9.436	-4.55849457191931\\
9.437	-4.2428491995171\\
9.438	-4.77719448770423\\
9.439	-4.24963270465762\\
9.44	-3.96711435900824\\
9.441	-3.94885909294485\\
9.442	-3.7924598945698\\
9.443	-3.87606563821979\\
9.444	-3.64461549555679\\
9.445	-4.00013561736221\\
9.446	-3.93547979977008\\
9.447	-3.89798225741211\\
9.448	-3.9000543954139\\
9.449	-4.05293275937063\\
9.45	-4.06152074738478\\
9.451	-3.88420195750915\\
9.452	-3.70701888981792\\
9.453	-3.82254056750146\\
9.454	-3.42366431419089\\
9.455	-3.70874246286153\\
9.456	-3.70345576177922\\
9.457	-3.95377990446676\\
9.458	-3.62776582296038\\
9.459	-4.23293807913251\\
9.46	-3.71381934361399\\
9.461	-3.99706996544231\\
9.462	-4.27787191518239\\
9.463	-4.03470675610357\\
9.464	-3.77086821352866\\
9.465	-4.04375479367455\\
9.466	-4.33263489452744\\
9.467	-4.05743441955318\\
9.468	-4.38008877642576\\
9.469	-4.23159301402566\\
9.47	-4.24690936177853\\
9.471	-4.60417100272663\\
9.472	-4.3537183591761\\
9.473	-4.87410485220626\\
9.474	-5.02314112128362\\
9.475	-5.04065721063178\\
9.476	-5.47588604232658\\
9.477	-5.18364154206701\\
9.478	-5.25927239861142\\
9.479	-5.23003853916858\\
9.48	-5.04231577732565\\
9.481	-5.58122932109058\\
9.482	-5.31514171893331\\
9.483	-5.09976052277298\\
9.484	-4.85223890621627\\
9.485	-5.07367830275075\\
9.486	-4.49232522852378\\
9.487	-4.63682689175578\\
9.488	-4.57001993233274\\
9.489	-4.10198753925618\\
9.49	-3.95567712802506\\
9.491	-4.28675254142594\\
9.492	-3.82643787257457\\
9.493	-3.67868101323239\\
9.494	-3.87626632268825\\
9.495	-3.70930841165639\\
9.496	-3.40428064450759\\
9.497	-3.53180607614718\\
9.498	-3.14335763273657\\
9.499	-3.17489219993966\\
9.5	-3.32088272529689\\
9.501	-3.17408634771526\\
9.502	-3.19759821331426\\
9.503	-3.36113434904856\\
9.504	-3.5290085778298\\
9.505	-3.59084832820788\\
9.506	-3.88476780170169\\
9.507	-3.85232571302981\\
9.508	-4.35090334626751\\
9.509	-4.52261663941675\\
9.51	-4.52436839089594\\
9.511	-4.86525767203392\\
9.512	-4.99772710834538\\
9.513	-4.78129019400156\\
9.514	-4.73676636775453\\
9.515	-4.90463040477611\\
9.516	-4.99759051648913\\
9.517	-5.03495579401569\\
9.518	-5.0705391305474\\
9.519	-4.99505279266486\\
9.52	-5.14692171895864\\
9.521	-4.81087779849833\\
9.522	-4.78409455649608\\
9.523	-5.0071350402317\\
9.524	-4.81503980165181\\
9.525	-4.82248327370981\\
9.526	-4.80284149426262\\
9.527	-4.89214717811353\\
9.528	-4.96738651563466\\
9.529	-4.62191788222339\\
9.53	-4.85787271043362\\
9.531	-5.17440155666706\\
9.532	-4.91560744255943\\
9.533	-4.74152618371417\\
9.534	-4.48839693283859\\
9.535	-5.10064322297492\\
9.536	-4.90375469655943\\
9.537	-5.05338766301757\\
9.538	-5.40570058459787\\
9.539	-5.26870617218419\\
9.54	-5.41785656560814\\
9.541	-5.33060130928279\\
9.542	-4.89304652561579\\
9.543	-5.39817944967629\\
9.544	-5.14288663908458\\
9.545	-5.08778868861953\\
9.546	-5.15010603047405\\
9.547	-4.61938716254548\\
9.548	-4.60971470418702\\
9.549	-4.59466359860807\\
9.55	-4.33015906179511\\
9.551	-4.49662547719283\\
9.552	-4.00851204591082\\
9.553	-3.92677613510345\\
9.554	-4.3810302359416\\
9.555	-4.27641716619659\\
9.556	-3.76246336843386\\
9.557	-3.63078212222473\\
9.558	-3.65039327150198\\
9.559	-3.61537846308703\\
9.56	-3.63197529914372\\
9.561	-3.60408303800143\\
9.562	-3.27614824072305\\
9.563	-2.93845565791197\\
9.564	-2.96028027232855\\
9.565	-2.91407521172147\\
9.566	-3.00473485749653\\
9.567	-3.21411456520588\\
9.568	-3.38793234191475\\
9.569	-3.1242586193249\\
9.57	-3.5874661224075\\
9.571	-3.17584319376095\\
9.572	-2.93632802317732\\
9.573	-3.0922213946323\\
9.574	-2.61962360294846\\
9.575	-3.17091618758523\\
9.576	-3.11794753390005\\
9.577	-2.78390328610615\\
9.578	-2.3732208984886\\
9.579	-2.34433155214074\\
9.58	-2.90021675954164\\
9.581	-2.29005250487521\\
9.582	-2.31815364409528\\
9.583	-2.33362855037007\\
9.584	-2.62674530962123\\
9.585	-2.43108782749798\\
9.586	-2.61654953260143\\
9.587	-2.19432741075415\\
9.588	-2.24012475447963\\
9.589	-2.09649296845109\\
9.59	-2.15288296114556\\
9.591	-1.69463279625226\\
9.592	-1.77940816279771\\
9.593	-2.0039937259335\\
9.594	-1.8313561709934\\
9.595	-1.69906345084546\\
9.596	-1.50825911269731\\
9.597	-1.76693111518772\\
9.598	-1.62185118117705\\
9.599	-1.4788748942589\\
9.6	-1.41375581770682\\
9.601	-1.68820023303906\\
9.602	-1.60846222855536\\
9.603	-1.51965157574372\\
9.604	-1.68098162241113\\
9.605	-1.31792921766928\\
9.606	-1.64449357864633\\
9.607	-1.27742651618682\\
9.608	-1.25486987350074\\
9.609	-1.39416004458556\\
9.61	-1.40288778665315\\
9.611	-1.38523361803087\\
9.612	-1.31155052770594\\
9.613	-1.44620291311919\\
9.614	-1.34419734897954\\
9.615	-1.27658826272261\\
9.616	-1.40525076600188\\
9.617	-1.21967924468546\\
9.618	-1.11187688103813\\
9.619	-1.32650572464357\\
9.62	-1.39036101923087\\
9.621	-1.28666611380966\\
9.622	-1.22351220775577\\
9.623	-1.50989400194521\\
9.624	-1.20549108690522\\
9.625	-1.06065299223692\\
9.626	-1.69565204588397\\
9.627	-1.24006279606409\\
9.628	-1.37544631748596\\
9.629	-0.83985973908036\\
9.63	-1.09861538435966\\
9.631	-1.03826913552896\\
9.632	-1.09555155755233\\
9.633	-1.44027691454009\\
9.634	-1.34999415516868\\
9.635	-0.878887734733134\\
9.636	-1.03813308304562\\
9.637	-1.12732847830126\\
9.638	-0.866418077632041\\
9.639	-0.922291663995203\\
9.64	-1.05647351523647\\
9.641	-1.05272929184753\\
9.642	-0.856234237729709\\
9.643	-0.531941531550288\\
9.644	-0.881436850685567\\
9.645	-0.658262608047821\\
9.646	-0.782818885389332\\
9.647	-0.771704519465935\\
9.648	-0.577385168362078\\
9.649	-0.644256415011284\\
9.65	-0.599717005173702\\
9.651	-0.602979504236544\\
9.652	-0.676625681495572\\
9.653	-0.554015449038104\\
9.654	-0.756275159722271\\
9.655	-0.935411245598516\\
9.656	-0.500479610735319\\
9.657	-0.811082376462572\\
9.658	-1.09588868624456\\
9.659	-0.667817791725533\\
9.66	-0.962216944007501\\
9.661	-0.771469270384706\\
9.662	-0.911851716033958\\
9.663	-0.847800136375447\\
9.664	-0.599531255371936\\
9.665	-0.814972836846714\\
9.666	-1.0948271091605\\
9.667	-0.960000913987422\\
9.668	-0.920200340271286\\
9.669	-1.00447989174806\\
9.67	-1.03274517342783\\
9.671	-1.13113176066749\\
9.672	-0.938980243797886\\
9.673	-0.776446352951453\\
9.674	-0.890962697763214\\
9.675	-0.77327869955738\\
9.676	-0.907890514774202\\
9.677	-0.70895241652476\\
9.678	-0.885292741937036\\
9.679	-0.535259633471718\\
9.68	-0.5424249950591\\
9.681	-0.407787471671526\\
9.682	-0.549964962217338\\
9.683	-0.590159842976249\\
9.684	-0.486728219465164\\
9.685	-0.515693236064465\\
9.686	-0.23765116341324\\
9.687	-0.800675502177207\\
9.688	-0.948405474663105\\
9.689	-0.488068076287412\\
9.69	-0.691569644550441\\
9.691	-0.31000925209387\\
9.692	-0.524176030005648\\
9.693	-0.817549126651677\\
9.694	-0.573440881132122\\
9.695	-0.829252703948612\\
9.696	-0.905874411765097\\
9.697	-1.03333806635848\\
9.698	-1.01685940345344\\
9.699	-0.812687191538039\\
9.7	-0.865115787970474\\
9.701	-0.445740029587498\\
9.702	-1.02997833657613\\
9.703	-0.923161075029242\\
9.704	-0.8634435960589\\
9.705	-0.786871608461858\\
9.706	-0.96950760402396\\
9.707	-0.774636997687537\\
9.708	-0.902624523282476\\
9.709	-0.819843207109301\\
9.71	-0.908137237736916\\
9.711	-0.813632716979235\\
9.712	-1.00107621424797\\
9.713	-0.975334952610972\\
9.714	-0.82062776835987\\
9.715	-0.656498152122559\\
9.716	-0.652161861862979\\
9.717	-0.925674680601468\\
9.718	-0.49037661238922\\
9.719	-0.858869127596179\\
9.72	-0.736023036757949\\
9.721	-0.597598349335108\\
9.722	-0.857913486127394\\
9.723	-1.02601674866096\\
9.724	-0.673720969989851\\
9.725	-0.871383356620321\\
9.726	-1.14655354709331\\
9.727	-0.839593089196974\\
9.728	-1.40275902080538\\
9.729	-1.18510365829897\\
9.73	-0.882939657321963\\
9.731	-0.911325001926663\\
9.732	-1.17602711881695\\
9.733	-1.35141117718858\\
9.734	-1.22600249701569\\
9.735	-1.30538521156809\\
9.736	-1.30841149079894\\
9.737	-1.56096068135395\\
9.738	-1.36632203307386\\
9.739	-1.13254351405457\\
9.74	-1.71080094191609\\
9.741	-1.50449484098183\\
9.742	-1.37800706478516\\
9.743	-1.81144111808035\\
9.744	-1.67785523423997\\
9.745	-1.67940858036381\\
9.746	-1.39426865476806\\
9.747	-1.67402644211302\\
9.748	-1.47957702676771\\
9.749	-1.45074099967644\\
9.75	-1.22717709221635\\
9.751	-1.35098266149143\\
9.752	-1.18601291618416\\
9.753	-1.28994077870822\\
9.754	-1.55489248825929\\
9.755	-1.59684266048696\\
9.756	-1.55785928594226\\
9.757	-1.72121349502493\\
9.758	-1.5324249615144\\
9.759	-1.32022275029107\\
9.76	-1.73088443029722\\
9.761	-1.63194081141823\\
9.762	-1.51191781846686\\
9.763	-1.55152150538522\\
9.764	-1.55148684296094\\
9.765	-1.4575117437364\\
9.766	-1.56614715216391\\
9.767	-1.64371650447255\\
9.768	-1.74326685566516\\
9.769	-1.71208596699969\\
9.77	-1.85875372593731\\
9.771	-1.89505426760378\\
9.772	-2.1403231952393\\
9.773	-1.99762289210685\\
9.774	-2.21548096665474\\
9.775	-2.10754608129415\\
9.776	-2.03409303058046\\
9.777	-1.87796337681666\\
9.778	-1.87717766470349\\
9.779	-2.03622271579426\\
9.78	-2.03331942710731\\
9.781	-2.35635492554508\\
9.782	-1.80658156460165\\
9.783	-1.86434900117521\\
9.784	-2.00791432155957\\
9.785	-2.42648716953181\\
9.786	-2.26265548278011\\
9.787	-2.05488992458075\\
9.788	-1.85930615148118\\
9.789	-2.319413276459\\
9.79	-1.82197457205903\\
9.791	-1.78431510526982\\
9.792	-1.57141433307887\\
9.793	-1.63704053645817\\
9.794	-1.57268135253207\\
9.795	-1.18262196669131\\
9.796	-1.02181848089791\\
9.797	-0.652594617906814\\
9.798	-1.28764164232921\\
9.799	-0.596601081741298\\
9.8	-0.539322381981613\\
9.801	-0.479553572798032\\
9.802	-0.639596291166299\\
9.803	-0.579529210486236\\
9.804	-0.297495857734809\\
9.805	-0.272054025867909\\
9.806	-0.164364019400466\\
9.807	0.334471736114402\\
9.808	-0.23696072663855\\
9.809	0.430493086454618\\
9.81	0.800083765024503\\
9.811	0.414223996693913\\
9.812	0.695817640373058\\
9.813	0.891284372573445\\
9.814	0.665393528721822\\
9.815	0.650683477364908\\
9.816	0.351167926839814\\
9.817	0.184175231894599\\
9.818	0.130928639803088\\
9.819	0.420728911604819\\
9.82	-0.0321833375247991\\
9.821	0.65720635998278\\
9.822	0.562268038030297\\
9.823	0.427559414630345\\
9.824	0.194085733747777\\
9.825	0.634391319930913\\
9.826	0.376223388982069\\
9.827	0.699944279168925\\
9.828	0.51493411973842\\
9.829	0.722999433381801\\
9.83	0.696685414295686\\
9.831	0.318419298208802\\
9.832	0.874239190390675\\
9.833	0.71600170444399\\
9.834	0.757905928435569\\
9.835	0.902998534869511\\
9.836	0.878567629411194\\
9.837	1.06517265357245\\
9.838	1.19378554104175\\
9.839	1.05425188093159\\
9.84	1.01384264731554\\
9.841	1.139407798481\\
9.842	1.28050726129214\\
9.843	1.554817472513\\
9.844	1.26974931712327\\
9.845	1.13046131940658\\
9.846	1.30125494008885\\
9.847	1.04308543297224\\
9.848	1.26806437273876\\
9.849	1.09604978063398\\
9.85	1.49576396023635\\
9.851	0.858342700996531\\
9.852	1.04696074531977\\
9.853	1.02225178134425\\
9.854	0.539730582030096\\
9.855	0.572793776938383\\
9.856	0.825505958999678\\
9.857	1.02028860735981\\
9.858	0.784839493009891\\
9.859	0.555758597070366\\
9.86	1.22670818587418\\
9.861	0.644304999885755\\
9.862	0.973222892873984\\
9.863	1.19467842238395\\
9.864	1.20761886320702\\
9.865	1.49443783832608\\
9.866	1.06199777249469\\
9.867	1.28070251102728\\
9.868	1.17074385276098\\
9.869	1.19302294959681\\
9.87	1.30046243849058\\
9.871	1.64153818192401\\
9.872	1.42134223507634\\
9.873	1.23795642261826\\
9.874	1.14661175746374\\
9.875	1.45224281677574\\
9.876	1.41195673303196\\
9.877	1.46424964830126\\
9.878	1.6299470368869\\
9.879	1.65061898411012\\
9.88	1.98818627098085\\
9.881	1.5601735131\\
9.882	1.62655226108817\\
9.883	1.3591271905201\\
9.884	1.46685363440792\\
9.885	1.22179501112297\\
9.886	1.29799535792085\\
9.887	1.14556190511699\\
9.888	1.3325109641297\\
9.889	0.912797246132534\\
9.89	0.756915427100481\\
9.891	0.792859338074535\\
9.892	0.642995113809469\\
9.893	0.548113986636679\\
9.894	0.947260116939155\\
9.895	1.14764682431993\\
9.896	0.906351190271955\\
9.897	1.10283671120057\\
9.898	1.05597257543102\\
9.899	0.956416247435953\\
9.9	1.2016766053458\\
9.901	1.21025556135115\\
9.902	1.00270134923161\\
9.903	1.00984990557514\\
9.904	1.03261267473643\\
9.905	0.990308999982396\\
9.906	0.950552210752598\\
9.907	0.934972334228824\\
9.908	1.14405312037451\\
9.909	1.50550817745063\\
9.91	1.5667848707005\\
9.911	1.09906224888284\\
9.912	1.39949384088349\\
9.913	1.24714697769018\\
9.914	1.38502119985922\\
9.915	1.12065742846342\\
9.916	1.2650591429482\\
9.917	1.26055612379183\\
9.918	1.33905118953611\\
9.919	1.00451741207691\\
9.92	1.19968564449174\\
9.921	0.958451589958145\\
9.922	0.903275903282619\\
9.923	0.680254489065689\\
9.924	0.714833348899205\\
9.925	0.442121653878083\\
9.926	0.734066431409254\\
9.927	0.39483537630926\\
9.928	0.39683144469771\\
9.929	0.478293643445582\\
9.93	0.282489986180643\\
9.931	0.414186682429524\\
9.932	0.602000835602972\\
9.933	0.315025606204074\\
9.934	0.60198575977995\\
9.935	0.373963588625585\\
9.936	0.408196904796078\\
9.937	0.455731692308284\\
9.938	0.442702359379133\\
9.939	0.673789860092761\\
9.94	0.13524426599443\\
9.941	0.57256066650595\\
9.942	0.927945120002533\\
9.943	0.77080749736318\\
9.944	0.407177823072026\\
9.945	0.632436013078696\\
9.946	0.512771868975591\\
9.947	0.499484928617825\\
9.948	0.387711978104477\\
9.949	0.538810884645656\\
9.95	0.214300842102737\\
9.951	0.247088089731314\\
9.952	0.275790797676159\\
9.953	0.110898652695163\\
9.954	0.325050185513788\\
9.955	0.303126157165643\\
9.956	0.544648085099183\\
9.957	0.342213685879621\\
9.958	0.0257789661810648\\
9.959	0.461283817924603\\
9.96	0.295659821575882\\
9.961	0.503126992193295\\
9.962	0.335132993924354\\
9.963	0.189293695597108\\
9.964	0.306141156434663\\
9.965	0.576903532988922\\
9.966	0.0303480530903002\\
9.967	0.29073699551698\\
9.968	0.195586696335013\\
9.969	0.218674461992741\\
9.97	-0.344929904403934\\
9.971	-0.534716206397995\\
9.972	-0.469907795083159\\
9.973	-1.00421271084103\\
9.974	-1.2089350516798\\
9.975	-0.932344276865983\\
9.976	-1.02438545994426\\
9.977	-1.14264210164973\\
9.978	-1.37551875092448\\
9.979	-1.21494937724914\\
9.98	-1.90017099788243\\
9.981	-1.73238746898025\\
9.982	-1.5163023262532\\
9.983	-2.77336403442471\\
9.984	-2.53710628913288\\
9.985	-2.45575946398383\\
9.986	-2.58185878436665\\
9.987	-3.47946252681707\\
9.988	-3.83032657436452\\
9.989	-3.57706301001363\\
9.99	-5.11437494490185\\
9.991	-6.14206427714398\\
9.992	-5.44873791176279\\
9.993	-5.62104085360221\\
9.994	-5.83714545949394\\
9.995	-4.5288156922228\\
9.996	-5.38843357875042\\
9.997	-5.01637379318891\\
9.998	-5.80153083597108\\
9.999	-5.48486491192677\\
10	-5.66869016997748\\
10.001	-6.35248765884951\\
10.002	-6.45664045217541\\
10.003	-8.71170248498866\\
10.004	-6.14922402252981\\
10.005	-8.65627997620415\\
10.006	-7.54370204132901\\
10.007	-10.0045203071685\\
10.008	-5.265942095231\\
10.009	-6.53614435487224\\
10.01	-5.68484037032205\\
10.011	-7.59513635151906\\
10.012	-6.00284591045554\\
10.013	-5.96630400611309\\
10.014	-4.09409757043811\\
10.015	-2.96744396486176\\
10.016	-5.43586393334786\\
10.017	-4.60029476007726\\
10.018	-3.5952772897712\\
10.019	-3.58856716017205\\
10.02	-3.98095079232527\\
10.021	-4.97725658367955\\
10.022	-6.23338123736915\\
10.023	-4.65682897681766\\
10.024	-5.44536714172571\\
10.025	-6.05362495656161\\
10.026	-5.5310465780059\\
10.027	-6.0713957552836\\
10.028	-5.58528871505363\\
10.029	-4.9029726026404\\
10.03	-4.02862673727922\\
10.031	-5.47228410048115\\
10.032	-5.90238373233576\\
10.033	-5.39674879730129\\
10.034	-6.15450781531241\\
10.035	-5.63026329731515\\
10.036	-5.76601531773461\\
10.037	-7.65144537978154\\
10.038	-7.98052349007878\\
10.039	-7.6815613782629\\
10.04	-8.76413782833164\\
10.041	-7.52402094326741\\
10.042	-6.75056489038496\\
10.043	-6.79128172462546\\
10.044	-6.6631817866182\\
10.045	-6.88921852610795\\
10.046	-6.56583816713113\\
10.047	-6.84224622948648\\
10.048	-5.66865642870859\\
10.049	-5.06888063880481\\
10.05	-6.4780684511919\\
10.051	-6.28698682377983\\
10.052	-7.12900792791952\\
10.053	-6.91591808713592\\
10.054	-7.87122345976715\\
10.055	-7.88312830087595\\
10.056	-9.13132873190204\\
10.057	-9.10916335706527\\
10.058	-7.75271015028164\\
10.059	-7.87115702082777\\
10.06	-8.50121651843327\\
10.061	-7.69923064436244\\
10.062	-8.59474534537078\\
10.063	-5.78465809101809\\
10.064	-5.92583298094598\\
10.065	-6.59856197655272\\
10.066	-7.01583652549834\\
10.067	-6.53534699192487\\
10.068	-6.08875215558249\\
10.069	-4.64622599073041\\
10.07	-5.69227519994269\\
10.071	-5.85232106416829\\
10.072	-5.4003331022171\\
10.073	-3.67734870817431\\
10.074	-2.09497033181076\\
10.075	-0.313389098776305\\
10.076	-0.996940463086517\\
10.077	-1.55709286329459\\
10.078	-0.18539451041844\\
10.079	0.635706611137486\\
10.08	1.80326693646703\\
10.081	2.197586335034\\
10.082	-0.677751282677313\\
10.083	1.07506319306825\\
10.084	1.92373860379744\\
10.085	1.15883070322631\\
10.086	2.04742739915912\\
10.087	3.75558845505191\\
10.088	1.23001465895518\\
10.089	2.58405273610713\\
10.09	2.88110454982581\\
10.091	4.16401111553353\\
10.092	4.63228706429295\\
10.093	5.76784054230617\\
10.094	5.0322379767243\\
10.095	2.86379259821055\\
10.096	4.3865070537361\\
10.097	5.73872277584191\\
10.098	4.68839505426408\\
10.099	3.68074959401655\\
10.1	3.6542754019439\\
10.101	2.15867063342034\\
10.102	2.99066478583353\\
10.103	2.82908432763867\\
10.104	2.49485892390951\\
10.105	4.39531067861552\\
10.106	4.94279478405997\\
10.107	4.36641574243078\\
10.108	4.7356676901773\\
10.109	5.29500292535003\\
10.11	4.41574615579912\\
10.111	3.81677690895992\\
10.112	5.49226454030919\\
10.113	5.2749728047817\\
10.114	3.82632134038099\\
10.115	3.75103230141659\\
10.116	4.02883731184513\\
10.117	3.72434775231396\\
10.118	2.2109650395863\\
10.119	3.62179840895304\\
10.12	2.48169572633783\\
10.121	2.23255494982701\\
10.122	2.97978457388534\\
10.123	3.40939016247427\\
10.124	3.19469481508973\\
10.125	3.32338590266934\\
10.126	2.5968608371531\\
10.127	2.38894492970557\\
10.128	3.52186162935261\\
10.129	2.27240916197774\\
10.13	1.48202779738211\\
10.131	3.19784598326741\\
10.132	1.79577503191636\\
10.133	1.51734352587949\\
10.134	1.57471264127029\\
10.135	1.13393772788162\\
10.136	-0.273022540879445\\
10.137	0.525287636109482\\
10.138	1.2578822602052\\
10.139	1.13166137760291\\
10.14	0.490088703629453\\
10.141	-0.180164670697351\\
10.142	-0.312472077219596\\
10.143	-0.524204696557142\\
10.144	-0.422576261977383\\
10.145	0.310696455367456\\
10.146	0.0461670129318961\\
10.147	-0.457160308703379\\
10.148	0.568039429848959\\
10.149	0.00124089539053784\\
10.15	0.251185702264117\\
10.151	1.67515106257771\\
10.152	1.15025953064134\\
10.153	2.56933350855574\\
10.154	1.5204755530565\\
10.155	2.38971222446555\\
10.156	2.30444684901754\\
10.157	3.78930288759265\\
10.158	3.81999262814301\\
10.159	3.95028319094838\\
10.16	4.00327746464653\\
10.161	4.48348414841352\\
10.162	5.5913716956568\\
10.163	6.16711948233336\\
10.164	5.90620455833435\\
10.165	5.89904642773207\\
10.166	6.40963495614117\\
10.167	6.77067738116158\\
10.168	6.51527136894044\\
10.169	6.49707721347976\\
10.17	7.1628089452939\\
10.171	6.08847849246808\\
10.172	6.33420311781416\\
10.173	5.82963739260133\\
10.174	6.46024889746064\\
10.175	6.05923334772633\\
10.176	5.2476696084307\\
10.177	5.73671497729918\\
10.178	5.41503612000638\\
10.179	5.45632928869398\\
10.18	5.60660726462288\\
10.181	6.39589040887018\\
10.182	5.06316764470729\\
10.183	5.03948451858099\\
10.184	4.90309893053859\\
10.185	3.95126657663485\\
10.186	3.3512387920586\\
10.187	3.45628997113037\\
10.188	2.60608270715589\\
10.189	3.06762241001717\\
10.19	2.92744633423804\\
10.191	2.65795283708644\\
10.192	2.29261450521156\\
10.193	2.78570016555025\\
10.194	2.21659246165309\\
10.195	2.72552747719573\\
10.196	2.28773852194822\\
10.197	2.07057431465439\\
10.198	2.45194918384021\\
10.199	2.16669516544606\\
10.2	2.22368612661682\\
10.201	1.47388833074801\\
10.202	2.0941670445019\\
10.203	2.38326450410046\\
10.204	2.02532667437623\\
10.205	2.28542122888997\\
10.206	1.89355726086443\\
10.207	1.72344747090567\\
10.208	1.84224997088614\\
10.209	1.45931034328702\\
10.21	1.92533348185981\\
10.211	1.89731203298027\\
10.212	1.87825150051919\\
10.213	2.07213023999009\\
10.214	2.57065509828085\\
10.215	2.42243346867934\\
10.216	2.16127117374275\\
10.217	2.5766666989739\\
10.218	2.48415214590035\\
10.219	2.51571812960827\\
10.22	2.24606522056078\\
10.221	2.19891278076128\\
10.222	1.61892823445505\\
10.223	2.18051319714285\\
10.224	1.69183989772341\\
10.225	1.71385166267061\\
10.226	1.64954839342339\\
10.227	1.24744199924129\\
10.228	1.40303516981803\\
10.229	1.42895528146818\\
10.23	1.49951324319789\\
10.231	1.11131116597669\\
10.232	0.667451583300746\\
10.233	0.773367673472116\\
10.234	1.18251835736171\\
10.235	1.12811632316754\\
10.236	0.722787418230865\\
10.237	0.34333916110414\\
10.238	0.770489189536654\\
10.239	0.885379388183857\\
10.24	0.55642229537591\\
10.241	0.464725277157306\\
10.242	0.477010129916025\\
10.243	0.827074233368052\\
10.244	0.581689244814235\\
10.245	0.669316762724044\\
10.246	0.423954142259753\\
10.247	0.395391833476509\\
10.248	0.745641836773402\\
10.249	0.536720426874247\\
10.25	0.725322182770455\\
10.251	0.708645329970544\\
10.252	0.230174504132187\\
10.253	0.45197714550104\\
10.254	0.408079898615206\\
10.255	-0.214478437383974\\
10.256	0.434632008493246\\
10.257	0.0337188052765285\\
10.258	0.167206427254328\\
10.259	0.587759817285416\\
10.26	0.029322926447243\\
10.261	0.0583457994939209\\
10.262	0.455800187361966\\
10.263	0.506998950319996\\
10.264	0.315051887970476\\
10.265	-0.372185174927729\\
10.266	0.394183162277763\\
10.267	0.745899327452136\\
10.268	0.405549666130831\\
10.269	0.489928612729166\\
10.27	0.137510553440606\\
10.271	0.235199333292378\\
10.272	0.166254268936022\\
10.273	0.018613339502437\\
10.274	0.29379898960488\\
10.275	0.699027178854756\\
10.276	0.336370513698775\\
10.277	0.550424091237531\\
10.278	0.284255594067133\\
10.279	0.677199453467985\\
10.28	0.513106311702707\\
10.281	0.737640762884489\\
10.282	0.813424902884755\\
10.283	0.604483964052186\\
10.284	0.327928340784283\\
10.285	0.99267057076846\\
10.286	0.486305493346819\\
10.287	0.495015609240433\\
10.288	0.278500430549727\\
10.289	-0.0443162736735516\\
10.29	0.858444402756533\\
10.291	0.226969230771985\\
10.292	0.288519889311871\\
10.293	0.31753466115039\\
10.294	0.527723734736796\\
10.295	1.01917605264911\\
10.296	0.114241547204252\\
10.297	0.264539402270309\\
10.298	1.09402937689957\\
10.299	0.453204651779465\\
10.3	1.03001521101592\\
10.301	0.704471329449071\\
10.302	0.492529776087224\\
10.303	0.0937451575623385\\
10.304	0.698977653631616\\
10.305	0.342201412576401\\
10.306	0.313024332763995\\
10.307	0.489822351185666\\
10.308	0.522856116273005\\
10.309	0.437462698949702\\
10.31	0.924435103255661\\
10.311	1.00508485392837\\
10.312	1.06181918522165\\
10.313	1.15361984777974\\
10.314	1.41862134089818\\
10.315	0.982126294856009\\
10.316	1.19369503797228\\
10.317	0.729035782349463\\
10.318	0.895433308947815\\
10.319	1.52410985752662\\
10.32	1.1095357927574\\
10.321	1.94421649026729\\
10.322	0.956748591347399\\
10.323	1.02840523728579\\
10.324	0.994629864015273\\
10.325	1.31465835945584\\
10.326	1.53614560695318\\
10.327	1.54615260429033\\
10.328	2.17250202207811\\
10.329	1.59168207170688\\
10.33	2.05571715271626\\
10.331	1.89391513991629\\
10.332	2.63357635703751\\
10.333	1.77793385931205\\
10.334	2.89363460006886\\
10.335	2.64763124452395\\
10.336	3.1427404869147\\
10.337	3.11219514569166\\
10.338	2.51336047119651\\
10.339	3.1091497627984\\
10.34	3.36700219778334\\
10.341	3.21327320869068\\
10.342	3.29037074902885\\
10.343	3.12213037997753\\
10.344	3.78234192121712\\
10.345	3.30579744411536\\
10.346	3.87117005512662\\
10.347	3.67207037105059\\
10.348	3.39187894182336\\
10.349	2.96409420424576\\
10.35	3.70051734536005\\
10.351	3.43971132312559\\
10.352	3.48552515313074\\
10.353	3.26891946052667\\
10.354	2.85357009543667\\
10.355	3.1365284250364\\
10.356	3.29727937056896\\
10.357	3.27746460357901\\
10.358	3.09527639026047\\
10.359	3.53174753609929\\
10.36	3.36905770042288\\
10.361	3.1473319848314\\
10.362	3.54298093954561\\
10.363	3.3349973797589\\
10.364	3.58119609582424\\
10.365	3.03201728994579\\
10.366	3.01023352075065\\
10.367	2.97128213349692\\
10.368	3.20317010794815\\
10.369	2.820775310832\\
10.37	2.79173600968568\\
10.371	3.20559285316168\\
10.372	2.9727545555892\\
10.373	3.21744756221015\\
10.374	2.73710441072201\\
10.375	2.81373053956064\\
10.376	2.88382896033737\\
10.377	2.87297526571746\\
10.378	3.30152180401754\\
10.379	2.49451496634245\\
10.38	2.57563447456454\\
10.381	2.57181058812706\\
10.382	2.24253824692522\\
10.383	2.133623119486\\
10.384	2.68689935866895\\
10.385	2.3620531312576\\
10.386	2.04177624942377\\
10.387	2.00268714850729\\
10.388	2.15944480619989\\
10.389	2.38927812456574\\
10.39	2.31635096966323\\
10.391	1.95525660185524\\
10.392	2.49229036129441\\
10.393	1.91447736278901\\
10.394	2.65816250913134\\
10.395	2.70534932467348\\
10.396	2.45486349933651\\
10.397	2.20010196675775\\
10.398	2.21739817762172\\
10.399	1.84668964181532\\
10.4	2.67449312930482\\
10.401	2.56493953607688\\
10.402	2.58945496395885\\
10.403	2.54001046620763\\
10.404	2.06147485437578\\
10.405	2.71936730842982\\
10.406	1.98855070603775\\
10.407	2.14381109246941\\
10.408	2.4128747649854\\
10.409	2.40880493881345\\
10.41	2.23170991079422\\
10.411	2.27872148068428\\
10.412	1.7204232464421\\
10.413	1.94854728051062\\
10.414	2.35400155397055\\
10.415	1.89657001092971\\
10.416	1.80199067533481\\
10.417	1.92449649876104\\
10.418	1.90227845991015\\
10.419	2.01749286753991\\
10.42	1.7386585617371\\
10.421	1.76204806886997\\
10.422	1.41763412172303\\
10.423	1.72646992839322\\
10.424	1.87984897770173\\
10.425	1.41839435023622\\
10.426	1.51800643053944\\
10.427	2.06401360644915\\
10.428	1.33330494130132\\
10.429	1.86016118743536\\
10.43	1.79904061617666\\
10.431	1.76496583542534\\
10.432	1.34701051229317\\
10.433	1.88472608180257\\
10.434	1.97694611039508\\
10.435	1.91254742369988\\
10.436	2.02367536197394\\
10.437	1.85734610925536\\
10.438	2.05933934648753\\
10.439	2.10640431652982\\
10.44	2.00646666344934\\
10.441	1.68996019928476\\
10.442	1.56071994466431\\
10.443	2.19061878252385\\
10.444	2.32790827417977\\
10.445	1.40029915108752\\
10.446	1.33390271591768\\
10.447	2.20307311196409\\
10.448	1.89201215227476\\
10.449	1.91773428800457\\
10.45	2.03064448110722\\
10.451	2.14687042626721\\
10.452	2.11065345364283\\
10.453	1.88252490148513\\
10.454	1.93893319854826\\
10.455	1.7732150500071\\
10.456	1.70409172853174\\
10.457	1.69999612193828\\
10.458	1.96398831520981\\
10.459	2.00979505935367\\
10.46	1.99778490290964\\
10.461	1.93867575596376\\
10.462	1.89707659499451\\
10.463	1.60592542226463\\
10.464	2.05565920834531\\
10.465	1.72062381852805\\
10.466	1.36945116449443\\
10.467	0.67085169479207\\
10.468	0.764066937818114\\
10.469	0.609012130877048\\
10.47	0.573875934106958\\
10.471	0.417642427757997\\
10.472	0.522401397139234\\
10.473	0.571408319114141\\
10.474	0.118887976416502\\
10.475	0.179857500901385\\
10.476	0.440373207936091\\
10.477	0.600082396026266\\
10.478	0.652572901794706\\
10.479	0.292640280534428\\
10.48	-0.0990761342596329\\
10.481	0.144901812944099\\
10.482	0.146086809985462\\
10.483	0.120607109925551\\
10.484	-0.332495116693032\\
10.485	-0.0589010242877634\\
10.486	-0.23219810430993\\
10.487	-0.0816623003698211\\
10.488	-0.509543391834512\\
10.489	-0.358492727839689\\
10.49	0.404971738779018\\
10.491	0.256794956318799\\
10.492	0.040335839999095\\
10.493	0.207147784473463\\
10.494	-0.133107708507509\\
10.495	0.807973842000138\\
10.496	0.248718460379727\\
10.497	0.949782851456114\\
10.498	1.19814208635309\\
10.499	0.578349999763667\\
10.5	0.863820806091809\\
10.501	0.61165706541351\\
10.502	0.595595103530513\\
10.503	0.857429764570362\\
10.504	1.0678604702493\\
10.505	0.162355614214682\\
10.506	1.11908470177196\\
10.507	0.530334217725205\\
10.508	0.906937790080136\\
10.509	1.34088404813554\\
10.51	0.570817737236389\\
10.511	1.02234246758271\\
10.512	0.739793828742847\\
10.513	1.36656124183318\\
10.514	1.09774749994244\\
10.515	0.959210091240848\\
10.516	0.996329986546442\\
10.517	1.31986798826625\\
10.518	1.33203381174671\\
10.519	0.932732412921077\\
10.52	1.26959190148268\\
10.521	1.68132336300177\\
10.522	1.58621912788109\\
10.523	0.976536339452437\\
10.524	1.50459525333763\\
10.525	1.3426142718524\\
10.526	1.25077327650062\\
10.527	1.59480488108021\\
10.528	1.41020329666684\\
10.529	1.3667673570653\\
10.53	1.5163381596782\\
10.531	0.944461466111626\\
10.532	1.38246847681852\\
10.533	1.34297088986118\\
10.534	1.69943142030017\\
10.535	1.2305516110165\\
10.536	0.755375414777006\\
10.537	1.70840548123145\\
10.538	1.29729704947155\\
10.539	1.65127625829317\\
10.54	1.11460186514623\\
10.541	1.44136962594396\\
10.542	1.38910167478959\\
10.543	1.32193514578437\\
10.544	1.28080332147889\\
10.545	1.53690146591311\\
10.546	1.36479472414903\\
10.547	1.11068017586874\\
10.548	1.35914317950298\\
10.549	1.23738179136556\\
10.55	1.92945477941693\\
10.551	1.64885213045428\\
10.552	1.34994397967964\\
10.553	1.61091400599139\\
10.554	1.6528376446639\\
10.555	1.63822776984616\\
10.556	1.45135101929126\\
10.557	1.73223407725665\\
10.558	2.17863641480849\\
10.559	1.61517252684519\\
10.56	1.41745672927343\\
10.561	1.26802035619044\\
10.562	1.75648700494341\\
10.563	1.90545234169813\\
10.564	2.1080933582654\\
10.565	2.07846000526421\\
10.566	1.15570318374395\\
10.567	1.54290165966938\\
10.568	2.03637024487607\\
10.569	1.6466096853558\\
10.57	1.30928463849924\\
10.571	1.56834683961687\\
10.572	1.41036766787374\\
10.573	1.61246573886115\\
10.574	1.69154195039694\\
10.575	2.17634070536668\\
10.576	1.53998830220003\\
10.577	2.06876355404523\\
10.578	1.91020183419148\\
10.579	2.03427926468508\\
10.58	1.38042327222814\\
10.581	0.953317748968587\\
10.582	1.48389139562323\\
10.583	1.85876305041577\\
10.584	1.52006135825015\\
10.585	1.35317552164719\\
10.586	1.68371222631013\\
10.587	0.94081888505297\\
10.588	0.542687083126957\\
10.589	1.66472204905648\\
10.59	1.12105454040326\\
10.591	1.34679064036785\\
10.592	0.780252417818673\\
10.593	0.9146934879398\\
10.594	1.35299934646742\\
10.595	1.24137642041536\\
10.596	1.4108301914324\\
10.597	1.23029793679564\\
10.598	1.10708302611396\\
10.599	1.29071997161474\\
10.6	0.774326696393466\\
10.601	1.61551666471216\\
10.602	1.23808772636837\\
10.603	1.88017250849385\\
10.604	2.01035676946126\\
10.605	1.39179121010163\\
10.606	1.42618050165218\\
10.607	1.7597853117582\\
10.608	1.43330670206666\\
10.609	1.14682415928231\\
10.61	1.48831038339008\\
10.611	2.09589426510842\\
10.612	1.17859177825578\\
10.613	1.70274062816827\\
10.614	1.81449634120662\\
10.615	1.18197195479576\\
10.616	1.76590084699488\\
10.617	1.74402511283372\\
10.618	1.43993316134912\\
10.619	1.70692978340358\\
10.62	1.31954392425952\\
10.621	1.65272777298247\\
10.622	1.2863090689791\\
10.623	1.55328627698816\\
10.624	1.35550289048582\\
10.625	1.63289594075714\\
10.626	1.68277214376995\\
10.627	1.47855134027058\\
10.628	1.14833009185948\\
10.629	1.20721751995251\\
10.63	1.17771290232166\\
10.631	1.0801311201373\\
10.632	1.35091565630627\\
10.633	1.15487363219057\\
10.634	0.973293674299903\\
10.635	0.959874658120874\\
10.636	0.831038434398408\\
10.637	0.903998499096872\\
10.638	0.786950579686476\\
10.639	1.00967673150039\\
10.64	0.871452858195525\\
10.641	0.455472402137737\\
10.642	1.14705941249521\\
10.643	1.19365255576776\\
10.644	1.28494782458451\\
10.645	1.02262660984734\\
10.646	1.08547309275665\\
10.647	1.32593131653923\\
10.648	1.321637958667\\
10.649	0.623363283111033\\
10.65	1.10982686948128\\
10.651	1.40584651548333\\
10.652	1.21579048925356\\
10.653	1.05280079762858\\
10.654	1.55772959392785\\
10.655	1.24170789418805\\
10.656	1.24283272144719\\
10.657	1.47841417135817\\
10.658	1.34116459505054\\
10.659	1.2717906681615\\
10.66	1.55446731777177\\
10.661	1.23535068023531\\
10.662	1.34024535887868\\
10.663	1.03375099200474\\
10.664	0.987991364364383\\
10.665	1.21100814631929\\
10.666	0.944809624452205\\
10.667	1.44744146182309\\
10.668	1.2588487964089\\
10.669	1.11308591523673\\
10.67	1.17422377795172\\
10.671	1.21514609410596\\
10.672	1.07333362544019\\
10.673	0.965309663301447\\
10.674	0.598734926441182\\
10.675	1.14267647050772\\
10.676	0.962102664309619\\
10.677	1.40345555132899\\
10.678	1.16517093962062\\
10.679	1.11349943080606\\
10.68	0.675909348255814\\
10.681	0.792553418340944\\
10.682	0.604034371834516\\
10.683	0.74694073607499\\
10.684	0.0717106718573319\\
10.685	0.510509269891728\\
10.686	0.437405217366816\\
10.687	0.35180226308384\\
10.688	0.350018369400118\\
10.689	0.454265174214093\\
10.69	-0.127395513608391\\
10.691	-0.0781796505218182\\
10.692	0.0392359539449032\\
10.693	-0.174956665166249\\
10.694	0.242006227234491\\
10.695	0.301140234455282\\
10.696	-0.164981928893461\\
10.697	-0.041138142162751\\
10.698	-0.129328048365537\\
10.699	-0.0497941316470829\\
10.7	-0.578621229687123\\
10.701	0.154472507819122\\
10.702	-0.546099942213466\\
10.703	-0.192976917826059\\
10.704	-0.736619767526491\\
10.705	-0.0939297443335363\\
10.706	-0.293315832536329\\
10.707	0.00210410432582364\\
10.708	-0.15374073504227\\
10.709	-0.174390954661277\\
10.71	-0.810824931497748\\
10.711	0.0858489804146814\\
10.712	-0.650304978911777\\
10.713	0.362195273088979\\
10.714	0.222923885132069\\
10.715	-0.0717589432682786\\
10.716	-0.832932507993462\\
10.717	-0.145660014147957\\
10.718	0.00607122076467448\\
10.719	-0.0466222258769804\\
10.72	-0.821381782240607\\
10.721	-0.462913640395982\\
10.722	-0.310180065742259\\
10.723	0.240454175083279\\
10.724	-0.134272414431081\\
10.725	-0.868400691983013\\
10.726	0.021468788578666\\
10.727	-0.0202227746366361\\
10.728	0.325519032713146\\
10.729	0.0233100198652068\\
10.73	-0.0976799255741909\\
10.731	0.124633046146904\\
10.732	-0.471658056265611\\
10.733	-1.03403822946724\\
10.734	0.302365840745622\\
10.735	-0.813900082912163\\
10.736	-0.0352037370129068\\
10.737	0.599528456975207\\
10.738	0.128703775700529\\
10.739	0.0842744016607995\\
10.74	0.029025926754791\\
10.741	-0.388139130069568\\
10.742	0.156587829762202\\
10.743	-0.307757439761403\\
10.744	-0.198989594595993\\
10.745	0.491098834237249\\
10.746	-0.00194423663610621\\
10.747	0.863034072701709\\
10.748	-0.0342685153064295\\
10.749	0.98849130334397\\
10.75	0.333302560781163\\
10.751	0.363386292923174\\
10.752	0.599979674110045\\
10.753	1.05931453930861\\
10.754	0.211061731363259\\
10.755	0.708966400379133\\
10.756	1.3757154186143\\
10.757	0.740185719263145\\
10.758	0.400438216936465\\
10.759	0.558286609186403\\
10.76	0.293587551817573\\
10.761	0.458175080867406\\
10.762	0.573020820605869\\
10.763	0.308277896005201\\
10.764	0.00942129066847741\\
10.765	0.131250279619103\\
10.766	0.0498997725754009\\
10.767	-0.0219407457577816\\
10.768	0.521201694244098\\
10.769	0.772437058640897\\
10.77	0.916961153659372\\
10.771	0.295982567859205\\
10.772	0.968335558396156\\
10.773	0.0252756340332425\\
10.774	0.393366552621359\\
10.775	0.566229252991342\\
10.776	0.290689148739425\\
10.777	0.254581894546845\\
10.778	-0.154452568309345\\
10.779	0.763769680483165\\
10.78	0.0412527909602218\\
10.781	0.260220949871069\\
10.782	0.0705172744301734\\
10.783	0.25094433400173\\
10.784	0.0228525920443303\\
10.785	0.365826976626941\\
10.786	-0.366345555782786\\
10.787	-0.133894519655527\\
10.788	-0.251101703229942\\
10.789	-0.153516657617018\\
10.79	-0.699640108404687\\
10.791	0.145874052491486\\
10.792	-0.14349922884562\\
10.793	-0.757212738390358\\
10.794	-0.588066459552607\\
10.795	-0.289675311581398\\
10.796	-0.650347334633778\\
10.797	0.0101270979899866\\
10.798	-0.138812519190509\\
10.799	-0.58165820905829\\
10.8	-0.45512182939737\\
10.801	-0.63930276387903\\
10.802	-0.188111564939227\\
10.803	0.0829660647366239\\
10.804	0.526289687941357\\
10.805	0.290463344930011\\
10.806	0.214055130300366\\
10.807	-0.234028578033467\\
10.808	0.4014663985444\\
10.809	0.0795191961219786\\
10.81	0.207078190448804\\
10.811	-0.345044955449957\\
10.812	-0.622971773394887\\
10.813	-0.234586276025979\\
10.814	-0.000140035797201676\\
10.815	-0.517395750318109\\
10.816	0.216840103291396\\
10.817	-0.486941877658538\\
10.818	-0.2283469144066\\
10.819	-0.65998668811622\\
10.82	-0.283051248879516\\
10.821	-0.678259726850158\\
10.822	-0.636992272281724\\
10.823	-1.43764485418065\\
10.824	-0.662185661954275\\
10.825	-1.80623055116227\\
10.826	-0.849368469606866\\
10.827	-1.06004899627472\\
10.828	-1.51110961682955\\
10.829	-1.13136817389418\\
10.83	-1.23373478025642\\
10.831	-1.08090671299462\\
10.832	-0.849563091189736\\
10.833	-0.719270388718506\\
10.834	-0.784431845439002\\
10.835	-1.38099010001187\\
10.836	-0.82916651319541\\
10.837	-0.281185317637132\\
10.838	0.112007195715513\\
10.839	-0.0387323213029092\\
10.84	-0.141406665068729\\
10.841	-0.533191989770003\\
10.842	-0.273473073670182\\
10.843	0.324497519853139\\
10.844	-0.157999035733866\\
10.845	0.0375957788751151\\
10.846	0.315184173558215\\
10.847	0.406133178191446\\
10.848	0.00927815363524331\\
10.849	-0.770912007407482\\
10.85	-0.510007213982924\\
10.851	-0.525664055232625\\
10.852	-0.598835220235166\\
10.853	0.0495205079562879\\
10.854	-0.514005487352875\\
10.855	-0.523744741831095\\
10.856	-0.238482801942851\\
10.857	-0.513985927714934\\
10.858	0.00384392572694736\\
10.859	-0.489746488929278\\
10.86	-0.25749159721957\\
10.861	-0.931856258400757\\
10.862	-1.12423468758757\\
10.863	-0.293932372229634\\
10.864	-0.0796952614142086\\
10.865	-0.026459293402489\\
10.866	-0.491129663115771\\
10.867	-0.114918789226017\\
10.868	0.117257805266746\\
10.869	-0.876808933478443\\
10.87	-0.0688147257671474\\
10.871	-0.738200341052561\\
10.872	-0.808351193369148\\
10.873	-0.441788633627596\\
10.874	-0.499845242873434\\
10.875	-0.365312245765622\\
10.876	-0.109965403280036\\
10.877	-0.925367994545347\\
10.878	-0.868616877014539\\
10.879	0.790750645604163\\
10.88	-0.821317629194503\\
10.881	-1.07555341530395\\
10.882	-0.986054487463811\\
10.883	-1.08441014247669\\
10.884	-1.67104003206963\\
10.885	-1.17090151327304\\
10.886	-1.24194104654285\\
10.887	-1.48357678088183\\
10.888	-1.55616362787784\\
10.889	-1.1608829286076\\
10.89	-1.18388540973177\\
10.891	-1.48298169317834\\
10.892	-1.35040105974569\\
10.893	-1.31161399185471\\
10.894	-0.948631814385088\\
10.895	-1.35164708249064\\
10.896	-0.843395244048637\\
10.897	-1.78575485301138\\
10.898	-1.09906104336317\\
10.899	-0.697895410618983\\
10.9	-0.950667293981525\\
10.901	-0.683960702145299\\
10.902	-1.32661556877644\\
10.903	-0.821693615679195\\
10.904	-0.8206217859437\\
10.905	-0.785145298963059\\
10.906	-1.31888884365198\\
10.907	-0.748270424939058\\
10.908	-0.959946234516231\\
10.909	-0.775687897221452\\
10.91	-1.10401695468741\\
10.911	-1.08201193195096\\
10.912	-1.44722002530644\\
10.913	-1.00768239399181\\
10.914	-1.39969571509972\\
10.915	-1.14178401515858\\
10.916	-1.08163464511014\\
10.917	-1.20672901944815\\
10.918	-1.04005252923237\\
10.919	-1.15087249853016\\
10.92	-1.29772402928491\\
10.921	-1.26202041666217\\
10.922	-0.477269938381859\\
10.923	-1.14846409697174\\
10.924	-0.78999807649452\\
10.925	-1.21679326556342\\
10.926	-0.776825507094806\\
10.927	-1.02118498853761\\
10.928	-0.463827878763979\\
10.929	-0.406957570151718\\
10.93	-1.10937499019699\\
10.931	-0.935731422308919\\
10.932	-1.50544987561531\\
10.933	-1.28164068104344\\
10.934	-0.940058672754496\\
10.935	-1.82729408881305\\
10.936	-1.33022671376092\\
10.937	-1.31930250503493\\
10.938	-1.77249637953454\\
10.939	-1.32705550397614\\
10.94	-1.69430660178936\\
10.941	-1.54311627687655\\
10.942	-1.41547815124576\\
10.943	-1.2600820376654\\
10.944	-1.16189178459856\\
10.945	-0.713560801300495\\
10.946	-1.76836091163629\\
10.947	-1.63768759637155\\
10.948	-1.85940980866947\\
10.949	-1.23083760486978\\
10.95	-1.46825093760327\\
10.951	-2.02916861883016\\
10.952	-1.78097520146222\\
10.953	-1.83982628674447\\
10.954	-0.902540397891094\\
10.955	-1.42733462968431\\
10.956	-1.47475130232966\\
10.957	-0.56030670121298\\
10.958	-0.721789796680753\\
10.959	-0.638142642053459\\
10.96	-1.19185024680658\\
10.961	-1.25310676272419\\
10.962	-1.23234685146431\\
10.963	-1.02226244057393\\
10.964	-1.3242852791855\\
10.965	-1.05408082739226\\
10.966	-0.910571842079946\\
10.967	-0.952347152711823\\
10.968	-0.612126115753\\
10.969	-1.49577238405964\\
10.97	-1.41530577295606\\
10.971	-1.28366330650793\\
10.972	-2.32693762992864\\
10.973	-2.51367117159615\\
10.974	-1.3807110138132\\
10.975	-2.16930680811434\\
10.976	-1.62110867199821\\
10.977	-1.32571005445138\\
10.978	-2.64640898243987\\
10.979	-1.71765950258894\\
10.98	-2.22439539020063\\
10.981	-2.43243753085724\\
10.982	-2.71000788600381\\
10.983	-1.70095534927761\\
10.984	-1.86894828691836\\
10.985	-2.07416196326571\\
10.986	-1.69925665430944\\
10.987	-1.73947436934584\\
10.988	-1.39874901126063\\
10.989	-1.77210070404895\\
10.99	-1.59432260783031\\
10.991	-1.54622931255533\\
10.992	-1.33251930531101\\
10.993	-1.39649702587927\\
10.994	-1.04379627318621\\
10.995	-1.7736978881011\\
10.996	-1.76697306308863\\
10.997	-1.30905966220718\\
10.998	-2.62146625875398\\
10.999	-2.59756763355853\\
11	-2.31029894896297\\
11.001	-2.47199138664413\\
11.002	-2.8299384371719\\
11.003	-3.71012399656467\\
11.004	-3.21360217479907\\
11.005	-3.83398337953582\\
11.006	-2.80939453117376\\
11.007	-3.17918838173564\\
11.008	-2.93532608226367\\
11.009	-3.51572467807512\\
11.01	-2.48179006275164\\
11.011	-3.32438147636264\\
11.012	-3.30562231441397\\
11.013	-3.54961662554933\\
11.014	-3.13250235672292\\
11.015	-1.97701557190304\\
11.016	-3.47287805910748\\
11.017	-3.03186893577252\\
11.018	-2.48078191167698\\
11.019	-2.07578104255069\\
11.02	-1.98914173117255\\
11.021	-2.53491638028\\
11.022	-2.53168513856227\\
11.023	-1.94845680942545\\
11.024	-1.86129728319898\\
11.025	-1.94791743726648\\
11.026	-1.68860030151572\\
11.027	-2.09910283604102\\
11.028	-2.08910870114018\\
11.029	-1.86344192720871\\
11.03	-2.26586260342729\\
11.031	-2.15181531336363\\
11.032	-2.18004068541276\\
11.033	-2.48738541991363\\
11.034	-2.3655686677884\\
11.035	-2.92361400959812\\
11.036	-2.9099320400582\\
11.037	-3.08248304189834\\
11.038	-3.03174128886845\\
11.039	-3.23814587462375\\
11.04	-2.33549329399568\\
11.041	-3.26960732369461\\
11.042	-3.17147488695991\\
11.043	-2.79666669864541\\
11.044	-2.93411029102602\\
11.045	-2.91500928241268\\
11.046	-2.35081297245701\\
11.047	-2.32979769967477\\
11.048	-2.80732787037921\\
11.049	-2.24407076709691\\
11.05	-2.51291222984835\\
11.051	-2.41584969514061\\
11.052	-2.28637089249209\\
11.053	-1.86803810345282\\
11.054	-2.03775943942822\\
11.055	-2.20343484694723\\
11.056	-2.15875571136939\\
11.057	-1.87921351298846\\
11.058	-2.04457005837607\\
11.059	-2.0362492893853\\
11.06	-1.91296336119791\\
11.061	-2.53999558666285\\
11.062	-2.35622271865321\\
11.063	-2.07351358911135\\
11.064	-2.49684641548833\\
11.065	-2.65743789882635\\
11.066	-2.47318234267411\\
11.067	-2.33723653244962\\
11.068	-2.75685805138806\\
11.069	-2.5588585115019\\
11.07	-2.6534759069332\\
11.071	-2.70931830821964\\
11.072	-2.30507666722853\\
11.073	-2.94807224981871\\
11.074	-2.19370712035072\\
11.075	-2.13087757020856\\
11.076	-1.76079689866318\\
11.077	-2.18657113713464\\
11.078	-1.94937127025475\\
11.079	-1.77685489821057\\
11.08	-1.95267233891509\\
11.081	-1.62547365297324\\
11.082	-2.06161431687143\\
11.083	-2.18028209653369\\
11.084	-2.3301524051774\\
11.085	-1.81708569821942\\
11.086	-1.90714097739843\\
11.087	-1.42381762641959\\
11.088	-1.66457316840749\\
11.089	-1.92384444747447\\
11.09	-2.02488189292904\\
11.091	-2.01456219111859\\
11.092	-2.14144140215397\\
11.093	-2.20113320703749\\
11.094	-2.13475389823002\\
11.095	-2.81953121572232\\
11.096	-2.34506311328151\\
11.097	-3.19391156108085\\
11.098	-2.85649565482874\\
11.099	-3.11977301564271\\
11.1	-3.46286257675257\\
11.101	-3.45843545726985\\
11.102	-3.08010017601422\\
11.103	-3.38657994466926\\
11.104	-3.35690439349113\\
11.105	-3.34724083996299\\
11.106	-3.18206187454217\\
11.107	-2.88646310002352\\
11.108	-3.06340556206483\\
11.109	-2.68937848354042\\
11.11	-3.52571041447504\\
11.111	-2.85568799807164\\
11.112	-2.53128523013432\\
11.113	-2.70288357389435\\
11.114	-3.2369751962417\\
11.115	-2.55919459008943\\
11.116	-2.61912475623774\\
11.117	-2.35558301164365\\
11.118	-2.6224542402996\\
11.119	-2.69256264682816\\
11.12	-2.26925046369626\\
11.121	-1.90780924540773\\
11.122	-2.27048203384103\\
11.123	-2.50592108417705\\
11.124	-2.11626351963804\\
11.125	-1.81500831279787\\
11.126	-2.72487224850646\\
11.127	-2.6509380289541\\
11.128	-2.5969925583593\\
11.129	-3.19152223830937\\
11.13	-2.79174424503973\\
11.131	-3.43434884957291\\
11.132	-4.10650467467038\\
11.133	-3.45460636062093\\
11.134	-3.60902924490804\\
11.135	-3.52545596752098\\
11.136	-3.17534993117632\\
11.137	-2.9059445912855\\
11.138	-3.3406703972159\\
11.139	-1.99411487521785\\
11.14	-2.58046531530123\\
11.141	-1.57725429061567\\
11.142	-2.34418451818198\\
11.143	-2.80117734221677\\
11.144	-2.91932760611315\\
11.145	-2.45647742772542\\
11.146	-2.69858713071775\\
11.147	-2.54160466303372\\
11.148	-2.53896539922699\\
11.149	-2.92732500685572\\
11.15	-2.354440400708\\
11.151	-3.37363248902786\\
11.152	-3.34424225546977\\
11.153	-2.17691963668218\\
11.154	-3.31135342198719\\
11.155	-2.51908299984284\\
11.156	-3.40852121732485\\
11.157	-2.8686616667261\\
11.158	-3.36095687219613\\
11.159	-3.57580212994811\\
11.16	-2.67249493736163\\
11.161	-4.12433413538129\\
11.162	-3.46514001418168\\
11.163	-3.36126441763785\\
11.164	-3.13105130858583\\
11.165	-3.37147456814329\\
11.166	-3.27602273981467\\
11.167	-2.86056582522193\\
11.168	-3.75631087499863\\
11.169	-2.56737718825665\\
11.17	-3.45680756372508\\
11.171	-2.56204540988304\\
11.172	-2.84892276759791\\
11.173	-2.22713234582569\\
11.174	-1.89954442832481\\
11.175	-2.47172266024981\\
11.176	-2.29049142718843\\
11.177	-1.85097512720696\\
11.178	-2.53893743152872\\
11.179	-3.28866694123703\\
11.18	-3.00672304202187\\
11.181	-2.32823263541005\\
11.182	-2.67767138470261\\
11.183	-2.38175908584466\\
11.184	-3.60590405203584\\
11.185	-3.81028227541741\\
11.186	-2.57369199064961\\
11.187	-3.22364850138027\\
11.188	-4.20326821584109\\
11.189	-4.06509737567769\\
11.19	-4.82668204567458\\
11.191	-4.19881374792697\\
11.192	-4.24346873245097\\
11.193	-4.18359417367688\\
11.194	-4.66159968213675\\
11.195	-4.17125970841033\\
11.196	-5.27213244773817\\
11.197	-4.99037859868224\\
11.198	-4.9590217184221\\
11.199	-5.50167572892884\\
11.2	-4.9363494723248\\
11.201	-4.964179047338\\
11.202	-5.23399167419372\\
11.203	-4.88232856246082\\
11.204	-3.92699811877166\\
11.205	-5.71018822683283\\
11.206	-4.5056633037797\\
11.207	-3.92744503040919\\
11.208	-3.83715706026399\\
11.209	-3.77321609791834\\
11.21	-4.09899937530961\\
11.211	-4.08896676092071\\
11.212	-3.86831388106248\\
11.213	-4.18541998102762\\
11.214	-3.26989683992289\\
11.215	-4.08641140343157\\
11.216	-3.90438209901898\\
11.217	-4.11753068161457\\
11.218	-4.18033504327048\\
11.219	-3.59024039855553\\
11.22	-3.96202331599532\\
11.221	-4.84456453207439\\
11.222	-4.74278588860233\\
11.223	-4.66986178055748\\
11.224	-3.56967774814617\\
11.225	-4.30122806663157\\
11.226	-4.69223189016824\\
11.227	-5.2028830850153\\
11.228	-4.62486016480388\\
11.229	-4.00361568684029\\
11.23	-4.53872268697981\\
11.231	-4.70372454362984\\
11.232	-3.5621812215503\\
11.233	-3.33178970340733\\
11.234	-3.81027080315226\\
11.235	-3.86863261505304\\
11.236	-3.67213894123869\\
11.237	-2.99442362241193\\
11.238	-3.38537369815261\\
11.239	-2.92428507232234\\
11.24	-2.80364971951037\\
11.241	-3.42037318728569\\
11.242	-3.76351164816552\\
11.243	-4.44423171910903\\
11.244	-3.84035840703749\\
11.245	-3.09165972654284\\
11.246	-2.89332590677805\\
11.247	-3.79088304792903\\
11.248	-4.47598692616002\\
11.249	-3.17674490297096\\
11.25	-3.66620959549185\\
11.251	-3.88917913969734\\
11.252	-3.09104783313639\\
11.253	-4.13569160009101\\
11.254	-3.84384307495284\\
11.255	-3.40048195383828\\
11.256	-4.37076630810152\\
11.257	-4.41091946621544\\
11.258	-3.70680334049675\\
11.259	-4.21633471350257\\
11.26	-4.25048767425213\\
11.261	-3.87305101202466\\
11.262	-4.09318928664325\\
11.263	-3.85014990340238\\
11.264	-3.33114104447635\\
11.265	-3.40953967325557\\
11.266	-3.88069992705964\\
11.267	-2.76786703423107\\
11.268	-3.58768205161443\\
11.269	-3.15427065952562\\
11.27	-3.43834450733698\\
11.271	-2.51438553602124\\
11.272	-2.9777056001037\\
11.273	-3.21476643535865\\
11.274	-2.71845434507308\\
11.275	-1.82000489430749\\
11.276	-2.80867671851686\\
11.277	-3.10202737296182\\
11.278	-3.8545050171712\\
11.279	-3.0281063660075\\
11.28	-3.79691937130563\\
11.281	-2.91981591064\\
11.282	-3.13579463828626\\
11.283	-3.95391375495663\\
11.284	-3.70135096513765\\
11.285	-3.36849114656144\\
11.286	-2.78826606192315\\
11.287	-3.50798936457175\\
11.288	-3.51222021157369\\
11.289	-3.63887935647032\\
11.29	-3.73372799460873\\
11.291	-3.19250646343026\\
11.292	-3.10516009151006\\
11.293	-3.06207585347509\\
11.294	-2.63902180033072\\
11.295	-2.91780476560219\\
11.296	-3.10805697981984\\
11.297	-2.99421986662382\\
11.298	-2.73746018521948\\
11.299	-2.0872086689354\\
11.3	-3.13157142002755\\
11.301	-2.00981520797927\\
11.302	-2.84763399113186\\
11.303	-2.13254497887075\\
11.304	-2.68173257194683\\
11.305	-2.8778288674785\\
11.306	-2.74039186201661\\
11.307	-2.44980521052902\\
11.308	-2.69518435718595\\
11.309	-3.16427526453216\\
11.31	-2.62044457495136\\
11.311	-3.17081583187871\\
11.312	-2.67533049608591\\
11.313	-3.02960427829847\\
11.314	-3.27332766089557\\
11.315	-3.09465262924005\\
11.316	-2.99559035492249\\
11.317	-3.29174415119449\\
11.318	-3.08285134453102\\
11.319	-3.45000750976916\\
11.32	-3.02895661616632\\
11.321	-3.42434740751805\\
11.322	-3.42977804037296\\
11.323	-3.28307852205268\\
11.324	-3.24814508148785\\
11.325	-3.09220993189725\\
11.326	-3.27682997491072\\
11.327	-2.77295838580258\\
11.328	-3.0515933443185\\
11.329	-3.6391184712668\\
11.33	-2.42808443316692\\
11.331	-2.74422180640985\\
11.332	-2.6343333204338\\
11.333	-2.56070823908272\\
11.334	-2.6151699445877\\
11.335	-2.10806992480286\\
11.336	-2.46680293383041\\
11.337	-2.7088050076274\\
11.338	-3.17883723662278\\
11.339	-2.8800109889203\\
11.34	-3.14647757058895\\
11.341	-3.03898218402406\\
11.342	-2.94731281237376\\
11.343	-3.10156912837254\\
11.344	-3.308009943804\\
11.345	-3.26381108876731\\
11.346	-3.75720834893002\\
11.347	-3.48540958410062\\
11.348	-3.48593301981946\\
11.349	-3.5936496569703\\
11.35	-3.54093239397162\\
11.351	-3.45950160222714\\
11.352	-3.05567173176399\\
11.353	-3.10213609569954\\
11.354	-3.57764930097169\\
11.355	-3.41262201084355\\
11.356	-3.01223322002591\\
11.357	-2.95676223252855\\
11.358	-2.67722749864922\\
11.359	-2.50486111455344\\
11.36	-3.12936329279115\\
11.361	-3.01566358740182\\
11.362	-2.85672381036184\\
11.363	-3.35004451465632\\
11.364	-2.78741483496665\\
11.365	-2.81541078821933\\
11.366	-2.91611281960614\\
11.367	-3.48390639641519\\
11.368	-3.29294981876015\\
11.369	-3.19310878735549\\
11.37	-3.4120743600347\\
11.371	-3.22449409291025\\
11.372	-3.53544340761387\\
11.373	-3.43557187799207\\
11.374	-3.34102555076606\\
11.375	-3.2720255496558\\
11.376	-3.47566226151152\\
11.377	-3.7664904214536\\
11.378	-4.25183197208679\\
11.379	-3.7090398865781\\
11.38	-3.38211426737753\\
11.381	-2.58105031543141\\
11.382	-3.02787440856096\\
11.383	-2.65279960704952\\
11.384	-3.24061402262618\\
11.385	-2.21054757295428\\
11.386	-2.83950946771375\\
11.387	-2.71599102097476\\
11.388	-2.95399391659938\\
11.389	-2.64074256054152\\
11.39	-2.86431221025436\\
11.391	-3.07544505501775\\
11.392	-3.22734986163383\\
11.393	-3.22630773192217\\
11.394	-2.97035142683399\\
11.395	-2.78962403407303\\
11.396	-2.81870983181675\\
11.397	-3.20403251017716\\
11.398	-2.90495346252317\\
11.399	-2.8384029851068\\
11.4	-3.97413733284925\\
11.401	-3.59506498840653\\
11.402	-2.70863104037678\\
11.403	-3.51867563163653\\
11.404	-3.29701159375411\\
11.405	-3.67818579003958\\
11.406	-3.84150615243193\\
11.407	-3.96073229709379\\
11.408	-3.95432329262584\\
11.409	-3.796054340598\\
11.41	-4.10566827842085\\
11.411	-3.40532000617633\\
11.412	-3.97199073007226\\
11.413	-4.57662601185091\\
11.414	-4.12495712454893\\
11.415	-4.08095899409179\\
11.416	-3.87513662920864\\
11.417	-3.15262151954146\\
11.418	-4.06078460966098\\
11.419	-3.87166927816376\\
11.42	-4.39280732688313\\
11.421	-3.5220805162669\\
11.422	-3.00038811502553\\
11.423	-3.26170674509563\\
11.424	-3.98255804100515\\
11.425	-3.19928775482962\\
11.426	-2.92581249930237\\
11.427	-3.50596040387499\\
11.428	-3.42059684873184\\
11.429	-3.50624168965226\\
11.43	-2.81530035661225\\
11.431	-3.30209405838723\\
11.432	-3.99317897747822\\
11.433	-3.30958021147503\\
11.434	-4.73882189857048\\
11.435	-3.9665121156317\\
11.436	-4.77251681600147\\
11.437	-4.04303184451422\\
11.438	-3.55322751810745\\
11.439	-3.79873639319563\\
11.44	-3.26347679711587\\
11.441	-3.73008821922756\\
11.442	-3.8769874829594\\
11.443	-3.99454204070579\\
11.444	-4.13142988213315\\
11.445	-2.44223766861766\\
11.446	-2.25413141980286\\
11.447	-2.98305133850046\\
11.448	-2.19357811964908\\
11.449	-2.92713961704393\\
11.45	-2.13073249829831\\
11.451	-2.05906822812695\\
11.452	-1.69795384965202\\
11.453	-1.51854318195833\\
11.454	-1.01225344012694\\
11.455	-1.14215029630426\\
11.456	-0.896633194029036\\
11.457	-1.90583740543716\\
11.458	-2.09954852825406\\
11.459	-1.98539324147816\\
11.46	-1.62427011346379\\
11.461	-1.67010304212016\\
11.462	-2.28191487818134\\
11.463	-1.43474974532262\\
11.464	-0.953086552423173\\
11.465	-2.51129813500374\\
11.466	-2.4506909008641\\
11.467	-1.81956561988029\\
11.468	-1.88376879314643\\
11.469	-1.97765510936541\\
11.47	-1.93782666887302\\
11.471	-2.09003711243242\\
11.472	-2.5863418157065\\
11.473	-2.96654758281919\\
11.474	-2.34618801353683\\
11.475	-2.93648338321051\\
11.476	-1.89608973276299\\
11.477	-2.59412265941017\\
11.478	-1.64452924888361\\
11.479	-2.09460616349986\\
11.48	-2.01463030209614\\
11.481	-1.17115817124595\\
11.482	-1.72873139537068\\
11.483	-1.92322736662007\\
11.484	-1.24271471085486\\
11.485	-1.16362669771519\\
11.486	-1.23287396137284\\
11.487	-1.50765099631563\\
11.488	-1.19137627373298\\
11.489	-2.19730097864239\\
11.49	-1.7361537987118\\
11.491	-1.52219106772961\\
11.492	-1.25312267100165\\
11.493	-1.6363003273421\\
11.494	-1.61445012414534\\
11.495	-2.43712410585818\\
11.496	-2.13115892845362\\
11.497	-2.53646841331299\\
11.498	-2.06099141116858\\
11.499	-2.38946363014375\\
11.5	-2.56447144143851\\
11.501	-3.31501081516778\\
11.502	-2.65283694747474\\
11.503	-2.47880797358732\\
11.504	-2.11386834799403\\
11.505	-2.28336288177294\\
11.506	-2.5044853461155\\
11.507	-2.85919902898543\\
11.508	-1.81676757020808\\
11.509	-2.3195311864344\\
11.51	-2.33266935631535\\
11.511	-1.25370647658645\\
11.512	-2.09344384574808\\
11.513	-1.85574248036884\\
11.514	-1.59522931368845\\
11.515	-1.73891581612966\\
11.516	-1.48528427355052\\
11.517	-1.72353051825138\\
11.518	-1.82578900727206\\
11.519	-1.5815469654376\\
11.52	-2.03512564745536\\
11.521	-2.38089228688929\\
11.522	-1.94377515138427\\
11.523	-2.1858026380711\\
11.524	-3.07527368703617\\
11.525	-3.09266932440664\\
11.526	-2.31219142152658\\
11.527	-2.65308011713571\\
11.528	-2.54113141347578\\
11.529	-2.81618497519613\\
11.53	-1.99429727299398\\
11.531	-2.61443100182776\\
11.532	-3.58765963876678\\
11.533	-3.09872255437446\\
11.534	-2.15169058862078\\
11.535	-2.92220724769171\\
11.536	-2.91561623346219\\
11.537	-3.27471109416031\\
11.538	-2.7916313101038\\
11.539	-3.00693782529481\\
11.54	-2.45385097296535\\
11.541	-1.98865304595714\\
11.542	-3.04638178582876\\
11.543	-3.10294278505862\\
11.544	-2.7847252218113\\
11.545	-2.03371613955471\\
11.546	-1.54880510067611\\
11.547	-2.1376410331615\\
11.548	-2.26376386214355\\
11.549	-2.04762004536379\\
11.55	-1.41639007148627\\
11.551	-1.70886075390744\\
11.552	-0.953127554352434\\
11.553	-2.0633836993323\\
11.554	-2.02182568012203\\
11.555	-2.01770962161847\\
11.556	-2.81747983004124\\
11.557	-1.82636705322989\\
11.558	-1.74966141359717\\
11.559	-1.78670730728363\\
11.56	-2.59506661779394\\
11.561	-2.11220964227608\\
11.562	-2.33441664762705\\
11.563	-1.97829123477516\\
11.564	-1.75320199807433\\
11.565	-1.46409457645868\\
11.566	-2.83701303367282\\
11.567	-1.53672965774847\\
11.568	-1.45863264565381\\
11.569	-2.30544269194672\\
11.57	-1.74712754733215\\
11.571	-1.50334908380967\\
11.572	-1.04665488780114\\
11.573	-1.78551363063377\\
11.574	-1.92046352746701\\
11.575	-1.25315597143405\\
11.576	-2.65215330235769\\
11.577	-1.25976472266382\\
11.578	-1.18459070428351\\
11.579	-2.21057133466177\\
11.58	-1.0323809788955\\
11.581	-1.83132069053273\\
11.582	-1.40879651248832\\
11.583	-1.56991029710776\\
11.584	-1.78928110117107\\
11.585	-1.53095253852953\\
11.586	-1.93026758820917\\
11.587	-1.83393343699223\\
11.588	-2.21306052453903\\
11.589	-1.76791095432913\\
11.59	-1.93026419761875\\
11.591	-2.54111164274675\\
11.592	-2.44046146383238\\
11.593	-2.4779592461819\\
11.594	-2.74727786276742\\
11.595	-3.03319244923918\\
11.596	-2.71035512708941\\
11.597	-2.741909055269\\
11.598	-2.52327919681809\\
11.599	-2.65934858631607\\
11.6	-2.8212926822767\\
11.601	-2.69504208116656\\
11.602	-2.40378116702543\\
11.603	-1.88016377988342\\
11.604	-2.02479477154186\\
11.605	-1.87941593442194\\
11.606	-2.10546249035444\\
11.607	-2.41940337639979\\
11.608	-2.10153693344429\\
11.609	-1.81037308671254\\
11.61	-2.21283056798951\\
11.611	-2.08024144516897\\
11.612	-1.65895159219237\\
11.613	-1.76615170111251\\
11.614	-1.7495370142098\\
11.615	-1.68807200377278\\
11.616	-1.86347522136364\\
11.617	-1.98060969806875\\
11.618	-1.60531914273548\\
11.619	-1.84812062923966\\
11.62	-1.08249973931819\\
11.621	-1.7823484687212\\
11.622	-1.45627590826903\\
11.623	-1.83506412358616\\
11.624	-2.02541355450634\\
11.625	-2.08346170551066\\
11.626	-1.93312369983003\\
11.627	-2.08138865398637\\
11.628	-1.84387254601173\\
11.629	-1.9636936821553\\
11.63	-1.9340696592362\\
11.631	-1.30916437666862\\
11.632	-1.49094544889869\\
11.633	-1.33702801457076\\
11.634	-0.924935335638068\\
11.635	-1.43801289740365\\
11.636	-1.59197030440626\\
11.637	-1.79878997055643\\
11.638	-1.21902065443854\\
11.639	-1.77735464356901\\
11.64	-1.51046068232344\\
11.641	-1.48105607935649\\
11.642	-1.64136087239714\\
11.643	-1.5979009908848\\
11.644	-1.58639691253681\\
11.645	-2.11671219443538\\
11.646	-1.66060481104275\\
11.647	-2.52375738998449\\
11.648	-2.33860285189265\\
11.649	-1.99491151971862\\
11.65	-2.20533101058409\\
11.651	-2.13730387924742\\
11.652	-2.2439331806745\\
11.653	-2.4661322517813\\
11.654	-1.40989056769888\\
11.655	-1.77946187061062\\
11.656	-1.24582060075955\\
11.657	-1.29271678813353\\
11.658	-2.19143797376779\\
11.659	-1.89029481265434\\
11.66	-1.36817298114797\\
11.661	-1.44246879237455\\
11.662	-0.924429580377591\\
11.663	-0.923191207982157\\
11.664	-1.22771389665901\\
11.665	-0.413343923305739\\
11.666	-0.932384097520675\\
11.667	-0.584199851881444\\
11.668	-0.123202334370873\\
11.669	-0.485838982958718\\
11.67	-0.717667433662051\\
11.671	-0.567405920030488\\
11.672	-0.611695837751618\\
11.673	-0.3936538298681\\
11.674	-0.459121734243908\\
11.675	-0.458805040825226\\
11.676	-0.989743994167966\\
11.677	-0.80337908660438\\
11.678	-1.21018492620877\\
11.679	-0.963041654760389\\
11.68	-0.590274019528323\\
11.681	-1.1369646927281\\
11.682	-1.59979715023194\\
11.683	-0.847879626484698\\
11.684	-1.12524850290909\\
11.685	-1.13786801583509\\
11.686	-1.42708702254266\\
11.687	-0.947276376420675\\
11.688	-0.771234832370645\\
11.689	-0.962085697875189\\
11.69	-1.00270979630297\\
11.691	-0.166034322058294\\
11.692	-0.751096665047442\\
11.693	-0.802045986782389\\
11.694	-0.915116729302433\\
11.695	-0.780878013926625\\
11.696	-0.967538007663073\\
11.697	-0.956986641915002\\
11.698	-0.716001136848782\\
11.699	-0.822127187182694\\
11.7	-0.797330024014748\\
11.701	-0.275961663520647\\
11.702	-0.991918785553246\\
11.703	-0.595723050126864\\
11.704	-0.404735629831869\\
11.705	-0.365714107521164\\
11.706	-0.691107944051751\\
11.707	-0.491385195194596\\
11.708	-0.663992138893349\\
11.709	-0.458536234783899\\
11.71	-0.398186503773246\\
11.711	-0.731913377223144\\
11.712	-1.11369327489568\\
11.713	-0.995742833995337\\
11.714	-0.47448780570712\\
11.715	-0.716113006329373\\
11.716	-0.885813138886242\\
11.717	-0.833931807142079\\
11.718	-0.619311453154332\\
11.719	-1.07063508726652\\
11.72	-0.993775987095106\\
11.721	-0.806618784196552\\
11.722	-0.592264709138668\\
11.723	-1.08905141739811\\
11.724	-0.811097060734497\\
11.725	-0.716907526768118\\
11.726	-1.00511193863468\\
11.727	-1.09394700544944\\
11.728	-0.970445691596311\\
11.729	-1.11700255656034\\
11.73	-0.733615026018867\\
11.731	-0.866374358440133\\
11.732	-1.00860042999737\\
11.733	-0.844886748031541\\
11.734	-0.914538206792294\\
11.735	-0.901533072092477\\
11.736	-1.15967401394376\\
11.737	-1.303319350038\\
11.738	-1.45467395449859\\
11.739	-1.06341689336948\\
11.74	-1.62478857177274\\
11.741	-1.34780088216925\\
11.742	-1.31593089340866\\
11.743	-1.78705900144431\\
11.744	-1.99267891758053\\
11.745	-1.35372911747631\\
11.746	-1.28419809833474\\
11.747	-2.00652433140381\\
11.748	-1.68274489000888\\
11.749	-1.32492758062581\\
11.75	-0.893688096181215\\
11.751	-0.91798263148938\\
11.752	-1.56241361041228\\
11.753	-1.82195367713354\\
11.754	-1.02173351119349\\
11.755	-0.983895326041505\\
11.756	-1.04619453091994\\
11.757	-1.17716453451409\\
11.758	-0.765086150211879\\
11.759	-1.35447956978138\\
11.76	-0.948984592186527\\
11.761	0.0482357600051841\\
11.762	-1.22402470827735\\
11.763	-0.919391321705696\\
11.764	-1.69482218102846\\
11.765	-1.22454660849172\\
11.766	-1.05035394793726\\
11.767	-0.669793532184187\\
11.768	-1.28204362627953\\
11.769	-0.721011839033402\\
11.77	-1.57942885628849\\
11.771	-1.08919089018998\\
11.772	-1.21365005608195\\
11.773	-1.15583394715667\\
11.774	-0.539002280565256\\
11.775	-0.722404438262238\\
11.776	-1.44006704136721\\
11.777	-1.24852091383593\\
11.778	-0.349153556043227\\
11.779	-0.368396097319824\\
11.78	-1.06810267694466\\
11.781	-1.02086102642321\\
11.782	-0.894547665410641\\
11.783	-1.10029643792112\\
11.784	-0.716791351572375\\
11.785	-0.348437802408029\\
11.786	-0.583609629352196\\
11.787	-0.569042564091433\\
11.788	-0.184179487910015\\
11.789	-0.648331515067227\\
11.79	0.0437394689409487\\
11.791	-0.492838327716534\\
11.792	-5.71697895281886e-05\\
11.793	-0.521047050940489\\
11.794	-0.439979596513304\\
11.795	0.227443760946095\\
11.796	0.0375444803909986\\
11.797	-1.03831065356158\\
11.798	-0.205756300144159\\
11.799	-0.369933690273292\\
11.8	-0.268625861742876\\
11.801	0.111393666728034\\
11.802	-0.150753119793691\\
11.803	-0.327245834583564\\
11.804	-0.28167709747553\\
11.805	-0.607947171562977\\
11.806	-1.0032934369999\\
11.807	-0.444149796618348\\
11.808	-0.30312925938977\\
11.809	-0.660225223528172\\
11.81	-0.393112872844846\\
11.811	-0.142897276198958\\
11.812	-0.25529730028596\\
11.813	-0.501900028906547\\
11.814	-0.125726724847645\\
11.815	-1.12303253398614\\
11.816	-0.267265730265791\\
11.817	-0.685564066963281\\
11.818	0.060433534414102\\
11.819	-0.435434115349018\\
11.82	0.0641036932710577\\
11.821	-0.516667666218915\\
11.822	-0.0520175576012107\\
11.823	0.0881225682448701\\
11.824	-0.445230462664092\\
11.825	-0.46427591595932\\
11.826	-0.582904040017077\\
11.827	-0.713142863008038\\
11.828	-0.414744454106319\\
11.829	0.00228937683256447\\
11.83	-0.990176693349149\\
11.831	-1.02648039061685\\
11.832	-1.18750925913162\\
11.833	-0.983405193948101\\
11.834	-0.704470891040501\\
11.835	-0.646797056071549\\
11.836	-1.33058759863449\\
11.837	-0.725411764111364\\
11.838	-0.652132956340523\\
11.839	-0.835981811909598\\
11.84	-0.906418591049757\\
11.841	-1.40975633431594\\
11.842	-0.366537414798344\\
11.843	-0.580692062723628\\
11.844	0.123010312881043\\
11.845	-1.06129072289931\\
11.846	0.0463432247121389\\
11.847	-0.35511208749228\\
11.848	-0.500006185371078\\
11.849	-0.205909467307407\\
11.85	-0.297310260707697\\
11.851	0.0752615727974302\\
11.852	0.143170353384825\\
11.853	-0.118591878381331\\
11.854	0.230964376944847\\
11.855	0.569097601780229\\
11.856	-0.0369317145821881\\
11.857	-0.392618456286897\\
11.858	-0.0346050353733034\\
11.859	-0.700600667347885\\
11.86	0.154546338457855\\
11.861	-0.24747213363122\\
11.862	0.0245551400906052\\
11.863	0.541592623942059\\
11.864	-0.0551114276659703\\
11.865	0.317689751030869\\
11.866	0.0441744110883135\\
11.867	-0.114452791730898\\
11.868	0.4226077520741\\
11.869	-0.277399741162355\\
11.87	-0.0522236354693462\\
11.871	-0.00157015947468153\\
11.872	-0.358336824177591\\
11.873	-0.216567098002045\\
11.874	-0.354572072736502\\
11.875	-0.489126760651367\\
11.876	0.245019381388097\\
11.877	0.0414103658182299\\
11.878	0.289696056483258\\
11.879	0.0196955023165231\\
11.88	0.0466927427843942\\
11.881	-0.0208373069198373\\
11.882	0.0912422817232752\\
11.883	0.730942118331136\\
11.884	-0.366541232380008\\
11.885	0.26679877563592\\
11.886	-0.0798419357167717\\
11.887	0.17638566492073\\
11.888	0.261512754863659\\
11.889	-0.248447184806665\\
11.89	-0.18406064072586\\
11.891	-0.08366201308813\\
11.892	0.0164435163852801\\
11.893	0.218613257790473\\
11.894	-0.188259247105037\\
11.895	-0.16105121490196\\
11.896	-0.0553843528609832\\
11.897	-0.228611275935442\\
11.898	-0.112127009953483\\
11.899	0.0671584572598789\\
11.9	-0.352604193179793\\
11.901	0.112157056399901\\
11.902	-0.118119111474513\\
11.903	-0.262677614517933\\
11.904	-0.452959102343904\\
11.905	-0.0495360994321032\\
11.906	-0.419536599744276\\
11.907	-0.331750816751445\\
11.908	-0.187437742169976\\
11.909	0.250019284777885\\
11.91	-0.222025724859897\\
11.911	-0.229031254086578\\
11.912	-0.212055060132776\\
11.913	-0.280829715647315\\
11.914	-0.508568949178212\\
11.915	-0.646894210480781\\
11.916	-0.53942006216225\\
11.917	-0.878177501147604\\
11.918	-0.596010619870995\\
11.919	-1.21246578211241\\
11.92	-1.05595992948193\\
11.921	-0.460123443832707\\
11.922	-1.06153510727393\\
11.923	-1.4284172926311\\
11.924	-1.00121048880069\\
11.925	-1.03774424861452\\
11.926	-1.14624998031853\\
11.927	-0.433767416245516\\
11.928	-0.665442821567076\\
11.929	-1.28731803285424\\
11.93	-1.29028827483701\\
11.931	-1.27663052156765\\
11.932	-1.59782332877003\\
11.933	-1.40932179877962\\
11.934	-1.25120282952376\\
11.935	-1.68743870471627\\
11.936	-1.70302092050207\\
11.937	-1.24235937385257\\
11.938	-0.756958692046624\\
11.939	-0.0672682437259198\\
11.94	-0.740820147209085\\
11.941	-0.480571333853248\\
11.942	-1.0080983229712\\
11.943	-0.95573104562326\\
11.944	-0.846275515532639\\
11.945	-0.376213065184615\\
11.946	-0.498599537280384\\
11.947	-0.423470571221685\\
11.948	0.488331649350201\\
11.949	0.202291845686638\\
11.95	-0.707486933565761\\
11.951	0.278463531436003\\
11.952	-0.192429286723012\\
11.953	0.766096528380089\\
11.954	-0.296418853817094\\
11.955	-0.286031551035649\\
11.956	0.260354249042372\\
11.957	-0.170949283731609\\
11.958	-0.661129746517986\\
11.959	-0.564316386653587\\
11.96	-0.203809195058525\\
11.961	-0.411994196352914\\
11.962	-0.422947251421697\\
11.963	0.614791597449283\\
11.964	-0.218142130539704\\
11.965	-0.508025029970014\\
11.966	0.232383354454768\\
11.967	-0.66362673368107\\
11.968	-0.122794631967679\\
11.969	-0.124258137538142\\
11.97	0.0972717095062379\\
11.971	-0.385331860231361\\
11.972	-0.355444565035327\\
11.973	-0.0854613972275544\\
11.974	0.118780892144478\\
11.975	-0.509022848750199\\
11.976	-1.07666579820076\\
11.977	-0.508538662670915\\
11.978	0.011723592103138\\
11.979	-0.205773714219312\\
11.98	-0.400499910406793\\
11.981	-0.30225727795947\\
11.982	-0.430679576643385\\
11.983	-0.566566952383475\\
11.984	-0.915235772939837\\
11.985	-1.26854955470989\\
11.986	0.148311230655338\\
11.987	-0.799516720630237\\
11.988	-0.824359344519088\\
11.989	-0.301141531832258\\
11.99	-0.54301949667893\\
11.991	0.198487739348195\\
11.992	0.163650689713535\\
11.993	-0.667809759355222\\
11.994	-0.732515553821528\\
11.995	-0.804026387190454\\
11.996	-0.170856501708315\\
11.997	-0.821187814845622\\
11.998	-0.935353715914133\\
11.999	0.0390602333257561\\
12	-0.23600815353231\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
12	-0.23600815353231\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.0001	-0.0590637801144745\\
4.1004	0.176173200424879\\
4.19985	0.435465497190141\\
4.30015	0.651528285446867\\
4.3996	0.775813229310695\\
4.4999	0.79059070095247\\
4.6002	0.700296963474094\\
4.69965	0.543744737458817\\
4.79995	0.38373084601552\\
4.90025	0.296990870167809\\
4.9997	0.340292749264647\\
5.1	0.528602703044625\\
5.2003	0.821649934540616\\
5.29975	1.14115156277848\\
5.40005	1.42176605604645\\
5.50035	1.61803452255233\\
5.5998	1.71858907296638\\
5.7001	1.74704332344054\\
5.8004	1.75785299706692\\
5.89985	1.82240423073933\\
6.00015	1.99597622145824\\
6.0996	2.28454006240949\\
6.1999	2.6515740035403\\
6.3002	3.02286273133604\\
6.39965	3.33093123218289\\
6.49995	3.55015678707987\\
6.60025	3.68487407380016\\
6.6997	3.77547641968237\\
6.8	3.88480594249124\\
6.9003	4.06003488754895\\
6.99975	4.29934522552849\\
7.10005	4.5605251609061\\
7.20035	4.77477074522213\\
7.2998	4.88708025279392\\
7.4001	4.88381451216505\\
7.5004	4.79127035962822\\
7.59985	4.66501896277058\\
7.70015	4.5539213237586\\
7.7996	4.46837468672459\\
7.8999	4.35693626640924\\
8.0002	4.14252102693043\\
8.09965	3.76590406614285\\
8.19995	3.19960606091019\\
8.30025	2.47897771761659\\
8.3997	1.67420932691392\\
8.5	0.805274932163026\\
8.6003	-0.171467655491353\\
8.69975	-1.39127012686005\\
8.80005	-3.07227991026468\\
8.90035	-5.40046168831792\\
8.9998	-8.47525915447747\\
9.1001	-11.9085408050598\\
9.2004	-12.8205027900047\\
9.29985	-10.109198618973\\
9.40015	-6.93733116878589\\
9.4996	-4.36638031484353\\
9.5999	-2.42529290763253\\
9.7002	-1.07661122587447\\
9.79965	-0.198568376238852\\
9.89995	0.390553410738261\\
10.00025	0.836911337805797\\
10.0997	1.19527210800521\\
10.2	1.40735038279572\\
10.3003	1.36977736485209\\
10.39975	1.04153310431848\\
10.50005	0.470027859182305\\
10.60035	-0.210212817049423\\
10.6998	-0.864290831660693\\
10.8001	-1.4419485900225\\
10.9004	-1.91929921467634\\
10.99985	-2.24226744402599\\
11.10015	-2.33028642958234\\
11.1996	-2.1323793945741\\
11.2999	-1.66030268900809\\
11.4002	-1.02202276420717\\
11.49965	-0.415776933661945\\
11.59995	-0.0147795096713194\\
11.70025	0.0926663228488117\\
11.7997	-0.0354338414463551\\
11.9	-0.264674270897966\\
};
\end{axis}
%\end{tikzpicture}%

==> tikzpics/W34C19/v8_P-10.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(2.6in,1.103in)},
scale only axis,
xmin=4,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={Signal (\(f_\mathrm{s}\))},
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Gain (dB)},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Order = 8, Coupling $c_3A_\mathrm{p0}/4$ = 0.0115},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4	1.52225684116489\\
4.001	1.4757472697206\\
4.002	1.53582363555999\\
4.003	1.46747437203815\\
4.004	1.48875155628429\\
4.005	1.54235750429065\\
4.006	1.50770681193177\\
4.007	1.40982197744139\\
4.008	1.46372439520415\\
4.009	1.35456828545848\\
4.01	1.31604354428034\\
4.011	1.23039460298212\\
4.012	1.2772617010119\\
4.013	1.29767409382035\\
4.014	1.19091463468168\\
4.015	1.21620662372414\\
4.016	1.33640978391246\\
4.017	1.26486687382803\\
4.018	1.19886222868317\\
4.019	1.26543134059689\\
4.02	1.28366028903253\\
4.021	1.21322993548453\\
4.022	1.19674292866226\\
4.023	1.19643170527812\\
4.024	1.11668695794799\\
4.025	1.14105639076725\\
4.026	1.20234515765124\\
4.027	1.20736487033949\\
4.028	1.25601871454313\\
4.029	1.1451756326951\\
4.03	1.24966041710733\\
4.031	0.981055620100527\\
4.032	1.11392983382025\\
4.033	1.35034218154671\\
4.034	1.24981064490175\\
4.035	1.34130100969192\\
4.036	1.33059015829683\\
4.037	1.16804449357044\\
4.038	1.43014459021937\\
4.039	1.40746875385994\\
4.04	1.41946597445175\\
4.041	1.47231093401664\\
4.042	1.51743372197839\\
4.043	1.55769953360912\\
4.044	1.56608800116597\\
4.045	1.60363438162771\\
4.046	1.50240659799694\\
4.047	1.45212845305712\\
4.048	1.6300942257345\\
4.049	1.6348830314847\\
4.05	1.66324030947326\\
4.051	1.55080389774355\\
4.052	1.40367084892566\\
4.053	1.39045947281059\\
4.054	1.34919482499146\\
4.055	1.32690714914887\\
4.056	1.29951237373624\\
4.057	1.12499967395892\\
4.058	1.2068213214345\\
4.059	0.946172867012066\\
4.06	0.913175672184558\\
4.061	0.860737794833312\\
4.062	0.92044555345683\\
4.063	0.930854878900618\\
4.064	0.850249420090947\\
4.065	0.990382670879967\\
4.066	1.11386294424182\\
4.067	1.36195252409878\\
4.068	1.19174443019834\\
4.069	1.43056546179728\\
4.07	1.22510829284971\\
4.071	1.47904038396736\\
4.072	1.36291639121547\\
4.073	1.497318290309\\
4.074	1.46251155359784\\
4.075	1.62193486308826\\
4.076	1.67116876652285\\
4.077	1.8582699492982\\
4.078	1.61973455643918\\
4.079	1.96303822180396\\
4.08	1.90403706387334\\
4.081	1.82721228565131\\
4.082	1.88975724178999\\
4.083	1.83628718705776\\
4.084	1.78569427123184\\
4.085	1.45304623559936\\
4.086	1.43881140321949\\
4.087	1.31019391002033\\
4.088	1.24976975197448\\
4.089	1.15137321969522\\
4.09	1.02749137155132\\
4.091	0.986151529202921\\
4.092	0.735685485823517\\
4.093	0.644005242686404\\
4.094	0.806441346762291\\
4.095	0.67260972992468\\
4.096	0.66459426993783\\
4.097	0.57291442581424\\
4.098	0.708931127587654\\
4.099	0.579315084400378\\
4.1	0.764525002595875\\
4.101	0.774152423582663\\
4.102	0.635533202103431\\
4.103	1.01703146040978\\
4.104	0.74049899532455\\
4.105	1.10219706072508\\
4.106	1.00398976619559\\
4.107	1.00531365693453\\
4.108	1.16697551820288\\
4.109	1.1227683215281\\
4.11	1.24340610005189\\
4.111	1.20841878759735\\
4.112	1.26576344501893\\
4.113	1.11644636072627\\
4.114	1.07492403988289\\
4.115	1.00136287614799\\
4.116	1.13348637936186\\
4.117	0.955257531871045\\
4.118	0.884865449123364\\
4.119	0.701339159764309\\
4.12	0.651754725257025\\
4.121	0.55925360509843\\
4.122	0.457717086380129\\
4.123	0.289308144893706\\
4.124	0.278808249141147\\
4.125	0.20476583708378\\
4.126	0.154712579786981\\
4.127	0.216535895764217\\
4.128	0.281322913206928\\
4.129	0.137879677487298\\
4.13	0.118988590343463\\
4.131	0.136438186684334\\
4.132	0.228303603286989\\
4.133	0.319137477806521\\
4.134	0.259307088469146\\
4.135	0.284228011244814\\
4.136	0.352370511327745\\
4.137	0.316872828872821\\
4.138	0.435145646838329\\
4.139	0.512387670880909\\
4.14	0.554956669368973\\
4.141	0.550790764320571\\
4.142	0.642358258190463\\
4.143	0.649959532054027\\
4.144	0.587862439235124\\
4.145	0.622645714852965\\
4.146	0.704012341077359\\
4.147	0.613118867381214\\
4.148	0.761943908491101\\
4.149	0.827243230997066\\
4.15	0.87853580758064\\
4.151	0.809084502872587\\
4.152	0.795927894942604\\
4.153	0.730661870723186\\
4.154	0.687334831888165\\
4.155	0.748518219223548\\
4.156	0.6845840625822\\
4.157	0.734330664062146\\
4.158	0.707238412941344\\
4.159	0.765929448864323\\
4.16	0.689341422313404\\
4.161	0.734703996916778\\
4.162	0.667429535044946\\
4.163	0.715594327520616\\
4.164	0.634725550155814\\
4.165	0.6382464486225\\
4.166	0.542326126761701\\
4.167	0.622873450387683\\
4.168	0.689834590456709\\
4.169	0.512432392964609\\
4.17	0.556938619772783\\
4.171	0.523995760878737\\
4.172	0.493302063291868\\
4.173	0.505495235311635\\
4.174	0.465089182390688\\
4.175	0.457420788108539\\
4.176	0.514156262774613\\
4.177	0.44303845947849\\
4.178	0.556259407208064\\
4.179	0.577941282741961\\
4.18	0.716559157311284\\
4.181	0.631018861825023\\
4.182	0.584688770443829\\
4.183	0.658951234501799\\
4.184	0.638510659166091\\
4.185	0.731159829049531\\
4.186	0.611338958982593\\
4.187	0.668097356637318\\
4.188	0.673976811284721\\
4.189	0.588777190663237\\
4.19	0.793817217602182\\
4.191	0.842894247675659\\
4.192	0.74742358982769\\
4.193	0.828067928022609\\
4.194	0.887871146105848\\
4.195	0.88683935160844\\
4.196	0.929303526679206\\
4.197	1.07187048836571\\
4.198	0.974062752142153\\
4.199	1.06255646656842\\
4.2	1.22340979686107\\
4.201	1.26097087909959\\
4.202	1.2303731425108\\
4.203	1.1696024088762\\
4.204	1.08876194634269\\
4.205	1.06568377752189\\
4.206	1.19754530515589\\
4.207	1.06256407819124\\
4.208	1.17539445685771\\
4.209	1.17695707943458\\
4.21	1.11234985806994\\
4.211	1.12375353416798\\
4.212	1.10520116901081\\
4.213	1.2079806537501\\
4.214	1.21293294335939\\
4.215	1.14056273981388\\
4.216	1.19493769500381\\
4.217	1.21778908029113\\
4.218	1.42706229009799\\
4.219	1.31031100840625\\
4.22	1.27606071149583\\
4.221	1.35640706255129\\
4.222	1.34532342443093\\
4.223	1.53519009574186\\
4.224	1.51732629184881\\
4.225	1.52526981121483\\
4.226	1.53057190271303\\
4.227	1.63925818486946\\
4.228	1.61274051230976\\
4.229	1.66824225207558\\
4.23	1.53865591814542\\
4.231	1.5812545013102\\
4.232	1.52907494813758\\
4.233	1.49013839564354\\
4.234	1.46068397232798\\
4.235	1.33029970301052\\
4.236	1.25103010642032\\
4.237	1.19619439707006\\
4.238	1.10399175297806\\
4.239	0.977929180410733\\
4.24	0.796170332147412\\
4.241	0.896425862876352\\
4.242	0.852305194872528\\
4.243	0.768911519806348\\
4.244	0.763516393154369\\
4.245	0.75316991338466\\
4.246	0.775079311699294\\
4.247	0.794529909133455\\
4.248	0.746125660719439\\
4.249	0.827241914706814\\
4.25	5.77716887984235\\
4.251	0.932409194938899\\
4.252	0.964864921328214\\
4.253	1.09609191169707\\
4.254	1.08776268758704\\
4.255	1.16028367096871\\
4.256	1.25493376215341\\
4.257	1.34940536043689\\
4.258	1.35004734751569\\
4.259	1.44597613633981\\
4.26	1.48544280191253\\
4.261	1.56193611919518\\
4.262	1.7230029697924\\
4.263	1.67126299832305\\
4.264	1.68613695212868\\
4.265	1.67630966586313\\
4.266	1.6946038061716\\
4.267	1.69116003352332\\
4.268	1.66734757265053\\
4.269	1.5530386684125\\
4.27	1.47377313026849\\
4.271	1.48410445164114\\
4.272	1.40348078613917\\
4.273	1.46931177769018\\
4.274	1.35594135919935\\
4.275	1.20548555672679\\
4.276	1.21756532657291\\
4.277	1.12292713132097\\
4.278	1.08237732807043\\
4.279	1.13567139467438\\
4.28	1.12136507120443\\
4.281	1.13887610016716\\
4.282	1.04793268440135\\
4.283	1.08850561749812\\
4.284	1.07467055839752\\
4.285	1.08874062030559\\
4.286	1.10926999591426\\
4.287	1.09379656070298\\
4.288	1.11816423404012\\
4.289	1.13308047740894\\
4.29	1.1483794422082\\
4.291	1.07728949457106\\
4.292	1.15447004576497\\
4.293	1.14406762995521\\
4.294	1.17647214695983\\
4.295	1.07248219867381\\
4.296	1.05615563454636\\
4.297	1.07686655055206\\
4.298	1.11183766250227\\
4.299	1.00168796717163\\
4.3	1.01978932790689\\
4.301	0.923896249790182\\
4.302	0.95876026494172\\
4.303	0.90382373478727\\
4.304	0.800646184087284\\
4.305	0.869702357338344\\
4.306	0.719982139959882\\
4.307	0.607240094643405\\
4.308	0.516343857486085\\
4.309	0.635490346935025\\
4.31	0.570717155571966\\
4.311	0.640219807586615\\
4.312	0.612728027597722\\
4.313	0.590817364560916\\
4.314	0.617897686822857\\
4.315	0.585891879021879\\
4.316	0.520616471854431\\
4.317	0.53139432243756\\
4.318	0.622288778438396\\
4.319	0.492693396975799\\
4.32	0.492781239748183\\
4.321	0.656890184838897\\
4.322	0.534247439829645\\
4.323	0.520256207569467\\
4.324	0.486374257549901\\
4.325	0.589366982782742\\
4.326	0.568301242460358\\
4.327	0.691288601507619\\
4.328	0.808673915405436\\
4.329	0.66977055779321\\
4.33	0.716775491057554\\
4.331	0.714551876532958\\
4.332	0.762908853266161\\
4.333	0.922902910012578\\
4.334	0.734720237318484\\
4.335	0.809631058542866\\
4.336	0.763163749328186\\
4.337	0.858601928197185\\
4.338	0.756701557163261\\
4.339	0.689324582709823\\
4.34	0.694914056297094\\
4.341	0.729783242424148\\
4.342	0.750885810298566\\
4.343	0.729481291026481\\
4.344	0.632496943641222\\
4.345	0.563019649206296\\
4.346	0.620420368672043\\
4.347	0.732379879527876\\
4.348	0.499337230215467\\
4.349	0.467592117682791\\
4.35	0.345598073200833\\
4.351	0.384120332231888\\
4.352	0.41964786883311\\
4.353	0.334020615970118\\
4.354	0.234576486993788\\
4.355	0.46558585136129\\
4.356	0.316972164436109\\
4.357	0.340522348097146\\
4.358	0.410574199363623\\
4.359	0.454615013073742\\
4.36	0.576094030411035\\
4.361	0.350824071053125\\
4.362	0.545243732063263\\
4.363	0.736292467952623\\
4.364	0.606630974625407\\
4.365	0.710553921416832\\
4.366	0.716318761028358\\
4.367	0.863073226092851\\
4.368	0.911505662544748\\
4.369	0.751816371366832\\
4.37	0.974673176783536\\
4.371	0.912136534770376\\
4.372	1.11592410014117\\
4.373	1.16651216139639\\
4.374	1.07409192815197\\
4.375	1.38211410696779\\
4.376	1.4019628335667\\
4.377	1.37567859052992\\
4.378	1.40785860062977\\
4.379	1.49043153381611\\
4.38	1.54196838194246\\
4.381	1.53937276943383\\
4.382	1.64637543407591\\
4.383	1.55256134200191\\
4.384	1.53425119655461\\
4.385	1.47507587889094\\
4.386	1.48420549874369\\
4.387	1.27706753442381\\
4.388	1.32080690908589\\
4.389	1.2258259914493\\
4.39	1.07610338047111\\
4.391	1.23559504738712\\
4.392	0.990954348787007\\
4.393	1.06034030072426\\
4.394	1.09478910256274\\
4.395	1.06705879224399\\
4.396	0.967608979612081\\
4.397	1.02653375786976\\
4.398	1.07814129571128\\
4.399	1.09973422441015\\
4.4	1.06207378805314\\
4.401	1.0806986997488\\
4.402	1.21830235173218\\
4.403	1.12221237084816\\
4.404	1.36424120453913\\
4.405	1.25418270049756\\
4.406	1.28595134435192\\
4.407	1.39071234915674\\
4.408	1.58861513897397\\
4.409	1.46283042361827\\
4.41	1.59472225203359\\
4.411	1.45674908812296\\
4.412	1.67925452048328\\
4.413	1.53023612771037\\
4.414	1.66103426818005\\
4.415	1.68216472305879\\
4.416	1.6956542380371\\
4.417	1.6412477527117\\
4.418	1.63536209227082\\
4.419	1.43526254885682\\
4.42	1.32626053673566\\
4.421	1.28898620205756\\
4.422	1.21284276619542\\
4.423	1.05755392013062\\
4.424	1.01170669221233\\
4.425	1.00613990399295\\
4.426	1.00072336625691\\
4.427	0.924160935819735\\
4.428	0.825642588850211\\
4.429	0.830364681293123\\
4.43	0.753749148274572\\
4.431	0.713251611252101\\
4.432	0.625116843701722\\
4.433	0.779749089500907\\
4.434	0.817060673113374\\
4.435	0.812992596750355\\
4.436	0.876760252099718\\
4.437	0.956807074339466\\
4.438	1.16167112426454\\
4.439	1.16507557178813\\
4.44	1.15875509553048\\
4.441	1.36870435548065\\
4.442	1.31468891828431\\
4.443	1.32303142346864\\
4.444	1.42913226469004\\
4.445	1.26821685383457\\
4.446	1.25452578889264\\
4.447	1.22631715965557\\
4.448	1.35179497840247\\
4.449	1.16111587412995\\
4.45	1.31825719075736\\
4.451	1.19447050374812\\
4.452	1.23085524306751\\
4.453	1.20124410508608\\
4.454	1.22496488052587\\
4.455	1.06748487234144\\
4.456	1.0075416002626\\
4.457	1.02217642815285\\
4.458	1.03754134192374\\
4.459	1.07201391602915\\
4.46	0.997961484596448\\
4.461	0.96576418563745\\
4.462	1.1197911252355\\
4.463	0.947564894638123\\
4.464	1.01485337127939\\
4.465	1.06768534019414\\
4.466	1.05589093890302\\
4.467	0.961990664590168\\
4.468	0.968082167812639\\
4.469	1.09033475934674\\
4.47	0.969107047189034\\
4.471	1.04900032041803\\
4.472	1.04361410194037\\
4.473	1.12057731627852\\
4.474	1.10277096075825\\
4.475	1.09057549408102\\
4.476	1.0732697780876\\
4.477	1.27163961282761\\
4.478	1.161908281945\\
4.479	1.16073573401031\\
4.48	1.20616256167094\\
4.481	1.33059593352128\\
4.482	1.13576626912785\\
4.483	1.26809637673711\\
4.484	1.23921485925744\\
4.485	1.24581963304392\\
4.486	1.28447477792501\\
4.487	1.15835451663423\\
4.488	1.08564126224309\\
4.489	1.18161841732982\\
4.49	1.11055145133751\\
4.491	1.19610341092107\\
4.492	1.20240121764695\\
4.493	1.12414620336003\\
4.494	1.07880467114886\\
4.495	1.02432538382311\\
4.496	1.06137479566797\\
4.497	0.9413915020857\\
4.498	0.908768536266255\\
4.499	0.878146503718469\\
4.5	0.720603566102326\\
4.501	0.651228893858814\\
4.502	0.566644371459187\\
4.503	0.575356106785669\\
4.504	0.524190226619581\\
4.505	0.422295582229911\\
4.506	0.502477334921387\\
4.507	0.380663777197007\\
4.508	0.414059418287071\\
4.509	0.321845819497284\\
4.51	0.347898589949452\\
4.511	0.409548932030276\\
4.512	0.536062444495155\\
4.513	0.575047276545813\\
4.514	0.454714263081293\\
4.515	0.605312123297402\\
4.516	0.562074875815789\\
4.517	0.667939666542832\\
4.518	0.733049822005487\\
4.519	0.861159901287589\\
4.52	0.88604596104998\\
4.521	0.920128414191549\\
4.522	0.989377409846096\\
4.523	1.0652501858617\\
4.524	1.12702468617868\\
4.525	1.2427961625071\\
4.526	1.2590665413625\\
4.527	1.33620277502003\\
4.528	1.33009590689772\\
4.529	1.36934079813237\\
4.53	1.30991608077549\\
4.531	1.2107935064388\\
4.532	1.36933055163461\\
4.533	1.36132120211894\\
4.534	1.36908518364342\\
4.535	1.31260279828897\\
4.536	1.23711969331142\\
4.537	1.25211427851065\\
4.538	1.11253067050906\\
4.539	1.04894525292849\\
4.54	1.04309607507843\\
4.541	0.958364075777521\\
4.542	0.959907583606427\\
4.543	0.90594114832621\\
4.544	0.849283196147407\\
4.545	0.786797460851979\\
4.546	0.829974727948652\\
4.547	0.837449933675671\\
4.548	0.824257711026458\\
4.549	0.825885592546921\\
4.55	0.815396156369811\\
4.551	0.97619662360086\\
4.552	0.939483261608743\\
4.553	0.987139350809322\\
4.554	1.00455430559553\\
4.555	1.08218186536992\\
4.556	1.16482075732674\\
4.557	1.21496615963274\\
4.558	1.29902211555282\\
4.559	1.22697241102135\\
4.56	1.30260710396789\\
4.561	1.34240466259438\\
4.562	1.31167519626661\\
4.563	1.26253950610842\\
4.564	1.21634415443934\\
4.565	1.19447732058758\\
4.566	1.0716977723335\\
4.567	0.997927938306827\\
4.568	1.13081869504327\\
4.569	0.968061574629552\\
4.57	0.894077493649107\\
4.571	0.820804135133958\\
4.572	0.764015700658025\\
4.573	0.731875937870647\\
4.574	0.766738480020106\\
4.575	0.713002164130515\\
4.576	0.71241668787091\\
4.577	0.651988252379649\\
4.578	0.649322846802598\\
4.579	0.780164379626726\\
4.58	0.644696123881538\\
4.581	0.681212947668879\\
4.582	0.780296957330386\\
4.583	0.734700761356887\\
4.584	0.824118270526384\\
4.585	0.862747061037609\\
4.586	0.868334129618233\\
4.587	0.960007275072364\\
4.588	1.00819457857924\\
4.589	1.07840339674303\\
4.59	1.1247894250806\\
4.591	1.16141678565337\\
4.592	1.27590588323489\\
4.593	1.32252520152027\\
4.594	1.36423197435936\\
4.595	1.38698836588059\\
4.596	1.40744968328835\\
4.597	1.41614903015357\\
4.598	1.47196459266859\\
4.599	1.3935740593348\\
4.6	1.4776404934279\\
4.601	1.42171062631972\\
4.602	1.41946315933092\\
4.603	1.29489444828654\\
4.604	1.28278179169255\\
4.605	1.35110904070915\\
4.606	1.29917028374279\\
4.607	1.26359709050187\\
4.608	1.1257250319862\\
4.609	1.20746598981389\\
4.61	1.13763144506153\\
4.611	1.07281519506788\\
4.612	1.11063072814214\\
4.613	1.17567622299867\\
4.614	1.13810861993695\\
4.615	1.14638034989433\\
4.616	1.09557798488172\\
4.617	1.12603976556332\\
4.618	1.16158840820823\\
4.619	1.15410969271863\\
4.62	1.12308575183157\\
4.621	1.21369723143478\\
4.622	1.21647948711578\\
4.623	1.20556560731334\\
4.624	1.23821327584772\\
4.625	1.32320230696649\\
4.626	1.29206309422518\\
4.627	1.30311606793245\\
4.628	1.26709981581204\\
4.629	1.25689610990576\\
4.63	1.3753607422936\\
4.631	1.37926179787645\\
4.632	1.28011615030391\\
4.633	1.31672219264698\\
4.634	1.36442416312752\\
4.635	1.40359107541288\\
4.636	1.40169883152036\\
4.637	1.38494779005936\\
4.638	1.45736028768752\\
4.639	1.51603314736747\\
4.64	1.57487950911409\\
4.641	1.50743474557496\\
4.642	1.55207576715616\\
4.643	1.54371078253491\\
4.644	1.59341362509522\\
4.645	1.55004536535916\\
4.646	1.59502307501667\\
4.647	1.67164039135513\\
4.648	1.70674526785828\\
4.649	1.60677545213666\\
4.65	1.65410585187924\\
4.651	1.58256631781273\\
4.652	1.65222565150222\\
4.653	1.58479148139965\\
4.654	1.44428231031394\\
4.655	1.48927355808172\\
4.656	1.45439802451351\\
4.657	1.36428290772447\\
4.658	1.36164063622663\\
4.659	1.31577228566052\\
4.66	1.23785374358765\\
4.661	1.16888153645452\\
4.662	1.25170313357962\\
4.663	1.08430978990188\\
4.664	1.16355933567725\\
4.665	1.13477523610001\\
4.666	1.15499079183539\\
4.667	1.13903901984612\\
4.668	1.10017711302616\\
4.669	1.08286046588065\\
4.67	1.14619549856112\\
4.671	1.20956554740131\\
4.672	1.25351687318231\\
4.673	1.24562132327131\\
4.674	1.40113568950321\\
4.675	1.42920445414721\\
4.676	1.45923689495056\\
4.677	1.55040971718582\\
4.678	1.56912029538667\\
4.679	1.5138342159119\\
4.68	1.52093000327157\\
4.681	1.57388251240183\\
4.682	1.6481426173854\\
4.683	1.70197565735797\\
4.684	1.60659602000576\\
4.685	1.55697976938623\\
4.686	1.48281086736596\\
4.687	1.43207518764171\\
4.688	1.42637037289049\\
4.689	1.38489940876917\\
4.69	1.34915846264072\\
4.691	1.21488494629665\\
4.692	1.33077817609086\\
4.693	1.24095019688505\\
4.694	1.24791313428869\\
4.695	1.18100731610842\\
4.696	1.12491362004178\\
4.697	1.13832483219922\\
4.698	1.20840787568968\\
4.699	1.11389683033756\\
4.7	1.33480634102112\\
4.701	1.30290361704817\\
4.702	1.22501810106026\\
4.703	1.44977520793963\\
4.704	1.52991318192991\\
4.705	1.51794940049342\\
4.706	1.50847932322857\\
4.707	1.56463030676426\\
4.708	1.61493469718229\\
4.709	1.59898593399337\\
4.71	1.68524831465522\\
4.711	1.73770089048119\\
4.712	1.62457336180888\\
4.713	1.61441736830686\\
4.714	1.56088788576011\\
4.715	1.50455512005471\\
4.716	1.52877568265173\\
4.717	1.42757749317622\\
4.718	1.37440985432612\\
4.719	1.19275469389696\\
4.72	1.18316181724897\\
4.721	0.948111015614295\\
4.722	1.0151550174032\\
4.723	0.944137671985882\\
4.724	0.941631072876625\\
4.725	0.905112310833029\\
4.726	0.778338033593453\\
4.727	0.878124923886382\\
4.728	0.728337545438386\\
4.729	0.724494761318251\\
4.73	0.830688035563341\\
4.731	0.741873901620867\\
4.732	0.738952780876801\\
4.733	0.833210511287959\\
4.734	0.906950188013877\\
4.735	1.04603727175918\\
4.736	0.969782305438986\\
4.737	1.10535276374465\\
4.738	0.997617579388439\\
4.739	1.1185347322683\\
4.74	1.29721508128543\\
4.741	1.38291639528409\\
4.742	1.4620972632831\\
4.743	1.53592754668959\\
4.744	1.74848757539817\\
4.745	1.724395729007\\
4.746	1.77863051545657\\
4.747	1.72630289993283\\
4.748	1.81979481464827\\
4.749	1.9807059967952\\
4.75	1.81639163811191\\
4.751	1.95964754589231\\
4.752	1.87615177915474\\
4.753	1.82558126099662\\
4.754	1.87155273784523\\
4.755	1.70647037464829\\
4.756	1.66422809107479\\
4.757	1.57087791875813\\
4.758	1.4966511946408\\
4.759	1.47478535782712\\
4.76	1.36346299431465\\
4.761	1.32035337060028\\
4.762	1.35184469357859\\
4.763	1.32797665805026\\
4.764	1.29237814242195\\
4.765	1.32204853510722\\
4.766	1.29974906980506\\
4.767	1.3289424391864\\
4.768	1.29792999328692\\
4.769	1.3405426165481\\
4.77	1.34759218166951\\
4.771	1.41015111052204\\
4.772	1.35127314318471\\
4.773	1.38428800254797\\
4.774	1.37965463484021\\
4.775	1.32569843802572\\
4.776	1.35835991969187\\
4.777	1.38990198004613\\
4.778	1.35304210978637\\
4.779	1.28899385454616\\
4.78	1.31882216368458\\
4.781	1.27751491650046\\
4.782	1.24740462813671\\
4.783	1.24108415583116\\
4.784	1.2443223938248\\
4.785	1.19689951332373\\
4.786	1.24319220134159\\
4.787	1.17027858129665\\
4.788	1.1187353642469\\
4.789	1.14903652017648\\
4.79	1.12390148409465\\
4.791	1.17748175585974\\
4.792	1.19823962683053\\
4.793	1.22330811345036\\
4.794	1.17067966777612\\
4.795	1.19405833266214\\
4.796	1.18405184228392\\
4.797	1.21654686180572\\
4.798	1.20366777325387\\
4.799	1.24964667744576\\
4.8	1.18229313338448\\
4.801	1.2391391846858\\
4.802	1.28625719050875\\
4.803	1.20429928336946\\
4.804	1.21412459656058\\
4.805	1.29339785709253\\
4.806	1.22237008780333\\
4.807	1.23862746273457\\
4.808	1.16162066028135\\
4.809	1.18171410569468\\
4.81	1.14588016908997\\
4.811	1.10714019924125\\
4.812	1.15241523924194\\
4.813	1.12403959946539\\
4.814	1.12095765808049\\
4.815	1.15113958483995\\
4.816	1.08772305249127\\
4.817	1.15088753708083\\
4.818	1.16087846212039\\
4.819	1.14609093153599\\
4.82	1.18334803270609\\
4.821	1.21257878764593\\
4.822	1.26238156389164\\
4.823	1.35097251540403\\
4.824	1.28845316327808\\
4.825	1.31291477869768\\
4.826	1.32362895778045\\
4.827	1.3849120786715\\
4.828	1.35053777032197\\
4.829	1.30344219757689\\
4.83	1.24530509055847\\
4.831	1.2226234976043\\
4.832	1.25009926130079\\
4.833	1.18866767904253\\
4.834	1.09941566977821\\
4.835	1.12434052727275\\
4.836	1.05114248895875\\
4.837	0.968450216755329\\
4.838	0.863458385818952\\
4.839	0.851376497538588\\
4.84	0.84719100199634\\
4.841	0.793811637181545\\
4.842	0.688540627840197\\
4.843	0.719580993102884\\
4.844	0.727347155224638\\
4.845	0.667981121249689\\
4.846	0.66870251742127\\
4.847	0.728732778898664\\
4.848	0.736468999400742\\
4.849	0.772235693133112\\
4.85	0.72779662126695\\
4.851	0.750721751148248\\
4.852	0.833594280435147\\
4.853	0.81614970066876\\
4.854	0.824381545982284\\
4.855	0.960478020123656\\
4.856	1.01863740569846\\
4.857	1.10847593184615\\
4.858	1.19049047014575\\
4.859	1.33957368432578\\
4.86	1.43463789914856\\
4.861	1.5027722111197\\
4.862	1.72672801455015\\
4.863	1.75097701464208\\
4.864	1.85141621678657\\
4.865	1.93563992519578\\
4.866	1.93239040244767\\
4.867	1.94214082202172\\
4.868	1.86251952192842\\
4.869	1.83870580727362\\
4.87	1.84095658062624\\
4.871	1.72336275192701\\
4.872	1.5680696163234\\
4.873	1.42724489771236\\
4.874	1.34939624917449\\
4.875	1.31701329520564\\
4.876	1.22479548737833\\
4.877	1.17042773210729\\
4.878	1.13212138911082\\
4.879	1.01496738662124\\
4.88	1.10232584493828\\
4.881	1.0138269653904\\
4.882	1.00356979468372\\
4.883	1.0002817953519\\
4.884	0.997325658279557\\
4.885	1.05804779383877\\
4.886	1.09276153231403\\
4.887	1.09374539212312\\
4.888	1.17915539933614\\
4.889	1.17263145609064\\
4.89	1.21950221337836\\
4.891	1.29728623425067\\
4.892	1.33675199281605\\
4.893	1.3807251439527\\
4.894	1.4307920357764\\
4.895	1.49173273163662\\
4.896	1.48208045304225\\
4.897	1.46929900307561\\
4.898	1.57379005208262\\
4.899	1.43866899010947\\
4.9	1.49069502727916\\
4.901	1.42134869986585\\
4.902	1.40798231268914\\
4.903	1.35165201129205\\
4.904	1.38957316542821\\
4.905	1.32254849123862\\
4.906	1.3764876583036\\
4.907	1.25932333708326\\
4.908	1.26333341470469\\
4.909	1.2942428493257\\
4.91	1.28184077593833\\
4.911	1.30255180179512\\
4.912	1.29367358120592\\
4.913	1.34607894667792\\
4.914	1.30639262117894\\
4.915	1.44320367067367\\
4.916	1.45580061402215\\
4.917	1.57175081541745\\
4.918	1.5843298528047\\
4.919	1.5984835513469\\
4.92	1.62013567921173\\
4.921	1.74025308064535\\
4.922	1.78877563055468\\
4.923	1.74469313812091\\
4.924	1.728611386632\\
4.925	1.78826263669803\\
4.926	1.74795177801023\\
4.927	1.84325492400772\\
4.928	1.68229640438031\\
4.929	1.63622902147909\\
4.93	1.55946846271416\\
4.931	1.43771730174031\\
4.932	1.35775552553187\\
4.933	1.29503879330827\\
4.934	1.32220314657128\\
4.935	1.21640491535116\\
4.936	1.06401761876097\\
4.937	1.10198483682306\\
4.938	1.04610078765066\\
4.939	1.08931970603818\\
4.94	1.0364611387033\\
4.941	1.08018781848577\\
4.942	1.11730055089192\\
4.943	1.08254802791364\\
4.944	1.17938191788929\\
4.945	1.12101539530986\\
4.946	1.2933815851619\\
4.947	1.27008821167406\\
4.948	1.36667635538736\\
4.949	1.35467829454552\\
4.95	1.51603780479752\\
4.951	1.48659785676504\\
4.952	1.6211316697633\\
4.953	1.52589849523881\\
4.954	1.62382821983038\\
4.955	1.63439837149012\\
4.956	1.62659557349618\\
4.957	1.61377311810643\\
4.958	1.63708073507364\\
4.959	1.64191423351581\\
4.96	1.53140795954807\\
4.961	1.47144828143197\\
4.962	1.44136382083276\\
4.963	1.44977397153823\\
4.964	1.36667410169017\\
4.965	1.26901434538399\\
4.966	1.25619190755503\\
4.967	1.25412766013993\\
4.968	1.34219644059918\\
4.969	1.28657180207848\\
4.97	1.28498718205869\\
4.971	1.38003821989854\\
4.972	1.37804639964397\\
4.973	1.41968856683964\\
4.974	1.35351910199627\\
4.975	1.44913516638866\\
4.976	1.46402357787927\\
4.977	1.52431262984777\\
4.978	1.67565411592788\\
4.979	1.71134562990464\\
4.98	1.66714249820879\\
4.981	1.72322641802863\\
4.982	1.79930894429325\\
4.983	1.77971027133413\\
4.984	1.74441317202407\\
4.985	1.65881752974708\\
4.986	1.63072847813579\\
4.987	1.51698206012162\\
4.988	1.55816080365435\\
4.989	1.48828800993907\\
4.99	1.35406924942984\\
4.991	1.38179848180903\\
4.992	1.19316210987833\\
4.993	1.17618245008026\\
4.994	1.1986722073908\\
4.995	1.18031598558542\\
4.996	1.12185963302032\\
4.997	1.10230084439675\\
4.998	1.0980588960337\\
4.999	1.03670917486034\\
5	1.02172930261821\\
5.001	1.15684069503961\\
5.002	1.25409676657202\\
5.003	1.23371746124317\\
5.004	1.21925103009233\\
5.005	1.11478738401572\\
5.006	1.3694991053352\\
5.007	1.34679282431853\\
5.008	1.47320128807152\\
5.009	1.61511218268788\\
5.01	1.66860705640106\\
5.011	1.87952931032936\\
5.012	1.9746349504236\\
5.013	1.99938778185981\\
5.014	2.11452146651306\\
5.015	2.26162009711177\\
5.016	2.24887840819354\\
5.017	2.34285084190372\\
5.018	2.28577913512918\\
5.019	2.25087047569074\\
5.02	2.01340054180008\\
5.021	1.87121474693742\\
5.022	1.74870534218589\\
5.023	1.62962284843791\\
5.024	1.49048715614505\\
5.025	1.35371325504808\\
5.026	1.20614336280966\\
5.027	1.17076272682137\\
5.028	0.97455187822278\\
5.029	1.00072788992152\\
5.03	0.878579095054278\\
5.031	1.00605762375003\\
5.032	0.802273736600199\\
5.033	0.911213851203396\\
5.034	0.925992770047934\\
5.035	0.925977835139619\\
5.036	0.860176867836099\\
5.037	1.05757807508402\\
5.038	1.18154664039288\\
5.039	1.11372554491973\\
5.04	1.19436545021727\\
5.041	1.42859468196297\\
5.042	1.45928587455799\\
5.043	1.6366305620462\\
5.044	1.7907661174047\\
5.045	1.85801175971064\\
5.046	1.98556063029546\\
5.047	2.00638177116133\\
5.048	1.93806864032429\\
5.049	1.88059079861312\\
5.05	1.91888675697031\\
5.051	1.65463126224174\\
5.052	1.56953883375032\\
5.053	1.44344364629891\\
5.054	1.30698864442321\\
5.055	1.24325464859571\\
5.056	1.00474410096176\\
5.057	1.00826652620191\\
5.058	0.922278548059996\\
5.059	0.810220199468272\\
5.06	0.787359006424957\\
5.061	0.678476132236931\\
5.062	0.578317956272397\\
5.063	0.62725683922892\\
5.064	0.69822639561643\\
5.065	0.615175054463627\\
5.066	0.777247176847741\\
5.067	0.902983837515709\\
5.068	0.761316669315164\\
5.069	0.874558799659699\\
5.07	0.935348732351159\\
5.071	0.974621869661135\\
5.072	1.12921416221312\\
5.073	1.29181510147888\\
5.074	1.40307392030646\\
5.075	1.4931366282702\\
5.076	1.59210749858782\\
5.077	1.71623230640575\\
5.078	1.72877909341969\\
5.079	1.728293830361\\
5.08	1.7787594015712\\
5.081	1.71261548982486\\
5.082	1.76191046995934\\
5.083	1.6026136834217\\
5.084	1.60100192157739\\
5.085	1.50640823849385\\
5.086	1.40741235789926\\
5.087	1.50037748545273\\
5.088	1.37136408433239\\
5.089	1.33003868534109\\
5.09	1.30573122883601\\
5.091	1.26195565639511\\
5.092	1.30777218925751\\
5.093	1.32726474789571\\
5.094	1.24850967452361\\
5.095	1.31813835470269\\
5.096	1.28740155875459\\
5.097	1.39330110883406\\
5.098	1.26413361079378\\
5.099	1.30412418303747\\
5.1	1.3613149458472\\
5.101	1.39685230943207\\
5.102	1.41077401493727\\
5.103	1.41758765313069\\
5.104	1.24281397334363\\
5.105	1.34303347836203\\
5.106	1.30464917477857\\
5.107	1.20711168485593\\
5.108	1.19762237857483\\
5.109	1.18204753986916\\
5.11	1.09343134116242\\
5.111	1.04679649540397\\
5.112	1.02184623631058\\
5.113	0.883756580497028\\
5.114	0.917978634409145\\
5.115	0.948813538238689\\
5.116	0.976177035285591\\
5.117	1.004421670472\\
5.118	1.03836882918018\\
5.119	1.02423039640626\\
5.12	1.04484401160122\\
5.121	1.0429970107749\\
5.122	1.13377311267925\\
5.123	1.17227750172402\\
5.124	1.33793613557258\\
5.125	1.35698421932621\\
5.126	1.53410557605913\\
5.127	1.66806589022979\\
5.128	1.71297399199298\\
5.129	1.83610793729884\\
5.13	1.94181858958313\\
5.131	2.02976246137914\\
5.132	2.13365101633075\\
5.133	2.1284508792287\\
5.134	2.02599015032878\\
5.135	2.09664492899985\\
5.136	1.97045923962585\\
5.137	1.85696408267417\\
5.138	1.80259732924775\\
5.139	1.69783109191005\\
5.14	1.61335157921862\\
5.141	1.48789930147196\\
5.142	1.35907708675124\\
5.143	1.36460263346319\\
5.144	1.17289911083193\\
5.145	1.15023227062114\\
5.146	1.06788466278946\\
5.147	1.06660823775473\\
5.148	0.991734706760329\\
5.149	0.964585707869318\\
5.15	1.0097292811816\\
5.151	0.940591207578393\\
5.152	0.915070798527253\\
5.153	0.98284365956685\\
5.154	1.03270570026357\\
5.155	0.948150079189631\\
5.156	0.922332142559085\\
5.157	1.08388197510128\\
5.158	1.14346005709835\\
5.159	1.16642547939534\\
5.16	1.19596785354193\\
5.161	1.23731726742745\\
5.162	1.34186977447424\\
5.163	1.50786032539643\\
5.164	1.49521508785736\\
5.165	1.57201378998062\\
5.166	1.64960805860695\\
5.167	1.73969355365203\\
5.168	1.65941841032856\\
5.169	1.61289991924578\\
5.17	1.6142123585429\\
5.171	1.52959700160707\\
5.172	1.47096294376452\\
5.173	1.39354509172868\\
5.174	1.29588603168914\\
5.175	1.30192292013966\\
5.176	1.27794154710386\\
5.177	1.19292088328831\\
5.178	1.10979696626915\\
5.179	1.07222529526818\\
5.18	1.02163819653541\\
5.181	1.05686017453178\\
5.182	1.07242325882453\\
5.183	1.08531812889059\\
5.184	1.17883264851146\\
5.185	1.26359007138318\\
5.186	1.33673928743817\\
5.187	1.36617397864408\\
5.188	1.53164483636237\\
5.189	1.61640569767994\\
5.19	1.73321925568092\\
5.191	1.87632833908984\\
5.192	1.97411025042066\\
5.193	2.03276861286399\\
5.194	2.01959373001915\\
5.195	2.04013878402262\\
5.196	2.07074741220919\\
5.197	1.95352359033839\\
5.198	1.88273976622046\\
5.199	1.73044592405275\\
5.2	1.70045698123747\\
5.201	1.39882142480941\\
5.202	1.33266178027372\\
5.203	1.20140140223418\\
5.204	1.1711924996725\\
5.205	1.02601044310055\\
5.206	0.964516469513441\\
5.207	0.932667793098375\\
5.208	0.880933104404466\\
5.209	0.876639757061685\\
5.21	0.81338193557875\\
5.211	0.835095859425081\\
5.212	0.791891182985061\\
5.213	0.790176127403594\\
5.214	0.89457913232923\\
5.215	0.899231305096684\\
5.216	0.788722098677454\\
5.217	0.996793945045429\\
5.218	1.09957990564473\\
5.219	1.05833618165041\\
5.22	1.18386895904061\\
5.221	1.26051416605645\\
5.222	1.40830670569704\\
5.223	1.44477755497724\\
5.224	1.47277996127098\\
5.225	1.45473424829833\\
5.226	1.622818047521\\
5.227	1.70714965992402\\
5.228	1.67189687215544\\
5.229	1.65669040517566\\
5.23	1.71160179838255\\
5.231	1.56129369311658\\
5.232	1.66648392424373\\
5.233	1.49390235124734\\
5.234	1.46083490023358\\
5.235	1.46350261294889\\
5.236	1.27895351800817\\
5.237	1.22167653972962\\
5.238	1.17263760897201\\
5.239	1.24048970060673\\
5.24	1.21324259602138\\
5.241	1.17841078357134\\
5.242	1.24948277888108\\
5.243	1.18580294772644\\
5.244	1.22602462737883\\
5.245	1.34156882366662\\
5.246	1.35402269752163\\
5.247	1.5149045605101\\
5.248	1.43898497493021\\
5.249	1.67709276063945\\
5.25	1.57378699210391\\
5.251	1.75585656964329\\
5.252	1.84262779267793\\
5.253	1.94813656208581\\
5.254	1.88112872092052\\
5.255	2.04949144233089\\
5.256	2.00827535759367\\
5.257	1.9191271525079\\
5.258	1.92977405218211\\
5.259	1.86888030720889\\
5.26	1.84917504823335\\
5.261	1.6013711144148\\
5.262	1.65107277192525\\
5.263	1.49114881978278\\
5.264	1.30802432448012\\
5.265	1.21338944029675\\
5.266	1.18718842169607\\
5.267	1.108815302391\\
5.268	1.16446461976666\\
5.269	0.950004664783119\\
5.27	1.03155822689433\\
5.271	0.974392952864044\\
5.272	0.999361743712416\\
5.273	0.957326340525881\\
5.274	1.04291236637627\\
5.275	1.19358377182911\\
5.276	1.10544314977682\\
5.277	1.08411813063472\\
5.278	1.14490271957027\\
5.279	1.20030915263159\\
5.28	1.23137458776308\\
5.281	1.34275031786074\\
5.282	1.34838366557391\\
5.283	1.38000295348479\\
5.284	1.40977565853933\\
5.285	1.53511388252847\\
5.286	1.59800993488208\\
5.287	1.5437247227945\\
5.288	1.57053174331681\\
5.289	1.64269861042787\\
5.29	1.61131499896426\\
5.291	1.42197634433721\\
5.292	1.41200525648169\\
5.293	1.40845419574016\\
5.294	1.40241157502201\\
5.295	1.37585248821274\\
5.296	1.3815306150588\\
5.297	1.28900943329896\\
5.298	1.21496880207069\\
5.299	1.21780383871224\\
5.3	1.30702771064963\\
5.301	1.27172709218996\\
5.302	1.37260976395611\\
5.303	1.35270328081178\\
5.304	1.40134063394666\\
5.305	1.22519141813194\\
5.306	1.29905131588281\\
5.307	1.40810756718291\\
5.308	1.5723358105643\\
5.309	1.56153003760885\\
5.31	1.68911455603563\\
5.311	1.83605397048449\\
5.312	1.84677087880419\\
5.313	1.88959169021819\\
5.314	1.83502566292752\\
5.315	1.9927777210743\\
5.316	1.89272071582244\\
5.317	1.86136654291822\\
5.318	1.87266027064056\\
5.319	1.98350127961923\\
5.32	1.78036348126394\\
5.321	1.66098502419967\\
5.322	1.46470495889648\\
5.323	1.43300289887369\\
5.324	1.2313419554276\\
5.325	1.15198634943729\\
5.326	0.983347032665009\\
5.327	0.999887551196466\\
5.328	0.823397372369094\\
5.329	0.823916695295999\\
5.33	0.707355001077225\\
5.331	0.766517302093114\\
5.332	0.696172929623465\\
5.333	0.683694553481473\\
5.334	0.748872175890085\\
5.335	0.727811946037761\\
5.336	0.780729018556528\\
5.337	0.876470040082488\\
5.338	0.894280108674984\\
5.339	0.941319349546305\\
5.34	1.00589500726793\\
5.341	1.10844191755207\\
5.342	1.32417632286976\\
5.343	1.34711512576013\\
5.344	1.67192988514259\\
5.345	1.77547828655796\\
5.346	2.00594163313679\\
5.347	2.04374924341267\\
5.348	2.19486700031788\\
5.349	2.37636513754787\\
5.35	2.30503347272991\\
5.351	2.37773157648872\\
5.352	2.2879088953915\\
5.353	2.29425404828942\\
5.354	2.29376975920087\\
5.355	2.16715079220632\\
5.356	2.04133102819653\\
5.357	1.8369287673968\\
5.358	1.85550671451871\\
5.359	1.6776457438482\\
5.36	1.4604862931217\\
5.361	1.50813249896233\\
5.362	1.34583920074534\\
5.363	1.41615398336038\\
5.364	1.26311914226716\\
5.365	1.24581348971173\\
5.366	1.32620187661088\\
5.367	1.34509473887945\\
5.368	1.38168732900643\\
5.369	1.4314822159415\\
5.37	1.47637353795658\\
5.371	1.44429190385198\\
5.372	1.57904723108797\\
5.373	1.65417192396525\\
5.374	1.67378291932272\\
5.375	1.77504411540752\\
5.376	1.82074267135037\\
5.377	1.74852595671145\\
5.378	1.78068830293117\\
5.379	1.75567587434701\\
5.38	1.6448280239701\\
5.381	1.65133226238664\\
5.382	1.60488068101672\\
5.383	1.48031960533348\\
5.384	1.49089893138064\\
5.385	1.33530252167781\\
5.386	1.20686062606781\\
5.387	1.26235430103781\\
5.388	1.19159566770209\\
5.389	1.13830955201751\\
5.39	1.17604441798826\\
5.391	1.18407799231244\\
5.392	1.19582837403171\\
5.393	1.25812457268677\\
5.394	1.31595661513287\\
5.395	1.36072049911508\\
5.396	1.37530957536524\\
5.397	1.47697264093413\\
5.398	1.61177978176611\\
5.399	1.72214207324951\\
5.4	1.79753417945771\\
5.401	1.87599115914303\\
5.402	1.90970880738346\\
5.403	1.96365010440054\\
5.404	2.0391469480382\\
5.405	2.1380017920617\\
5.406	2.0303280757593\\
5.407	2.04937618076494\\
5.408	2.1105162346068\\
5.409	2.08345449974447\\
5.41	2.02578188245468\\
5.411	1.98146486209087\\
5.412	1.89151190496777\\
5.413	1.74525990023649\\
5.414	1.65223004706488\\
5.415	1.56896224431768\\
5.416	1.46164697530939\\
5.417	1.44282624370264\\
5.418	1.39032895537764\\
5.419	1.32529621264131\\
5.42	1.24039330274089\\
5.421	1.26315947385759\\
5.422	1.28185233102649\\
5.423	1.20439372122682\\
5.424	1.30993453476708\\
5.425	1.28622401731525\\
5.426	1.28836999318073\\
5.427	1.33317539118035\\
5.428	1.24074279430256\\
5.429	1.44702185346122\\
5.43	1.49263397109151\\
5.431	1.47754806555827\\
5.432	1.66253878489419\\
5.433	1.5956167070317\\
5.434	1.73852173070874\\
5.435	1.64495102688539\\
5.436	1.74884059550961\\
5.437	1.78658808388575\\
5.438	1.64697475111396\\
5.439	1.76656742179254\\
5.44	1.63733726922232\\
5.441	1.49919948400066\\
5.442	1.59332790285953\\
5.443	1.47298898329689\\
5.444	1.4441762829213\\
5.445	1.33084616891782\\
5.446	1.29554357413779\\
5.447	1.29332537163707\\
5.448	1.18753271171225\\
5.449	1.14533438825262\\
5.45	1.09494241321662\\
5.451	1.15046750050794\\
5.452	1.05916181099762\\
5.453	1.16236827154889\\
5.454	1.10590118931005\\
5.455	1.27382206668605\\
5.456	1.27355922353122\\
5.457	1.4257602157307\\
5.458	1.41794348990305\\
5.459	1.60503409366525\\
5.46	1.81008335048065\\
5.461	1.75936053053426\\
5.462	1.86853739535172\\
5.463	1.98912168321579\\
5.464	2.05300632248144\\
5.465	2.12169397899482\\
5.466	2.15430799419125\\
5.467	2.10964771281523\\
5.468	2.07980026197674\\
5.469	2.09257466082735\\
5.47	2.03587973835771\\
5.471	1.93676791755814\\
5.472	1.84614784100152\\
5.473	1.63676182510853\\
5.474	1.67033418960004\\
5.475	1.50381372126528\\
5.476	1.46193715545679\\
5.477	1.29658407550688\\
5.478	1.2851704154896\\
5.479	1.26797253554518\\
5.48	1.24498541718985\\
5.481	1.21719038168037\\
5.482	1.10978355487967\\
5.483	1.23627901189079\\
5.484	1.15434736386631\\
5.485	1.26160121105643\\
5.486	1.22930980967839\\
5.487	1.27264891103774\\
5.488	1.46003540491533\\
5.489	1.44344333346687\\
5.49	1.47553069236031\\
5.491	1.63641398331355\\
5.492	1.77426319074078\\
5.493	1.80039094232072\\
5.494	1.90262715750686\\
5.495	1.90416191285752\\
5.496	2.07016647991021\\
5.497	2.13576538779311\\
5.498	2.1813710195974\\
5.499	2.18624036860369\\
5.5	2.11588871402764\\
5.501	2.02859391433908\\
5.502	1.91742919497308\\
5.503	1.77812481804771\\
5.504	1.56353794578788\\
5.505	1.58047962704163\\
5.506	1.38425058613755\\
5.507	1.13770788126367\\
5.508	1.12425905228624\\
5.509	1.10621687371207\\
5.51	1.14182830649229\\
5.511	1.04469494317603\\
5.512	1.05396322484306\\
5.513	1.05030323188509\\
5.514	1.10104266246152\\
5.515	1.15465491411179\\
5.516	1.17148020322008\\
5.517	1.25190649728228\\
5.518	1.41399852271692\\
5.519	1.46289716210059\\
5.52	1.54182138643436\\
5.521	1.60459179474253\\
5.522	1.78741614213124\\
5.523	1.89874418609747\\
5.524	2.01584066518263\\
5.525	2.07391306776837\\
5.526	2.15370593701793\\
5.527	2.16811948561073\\
5.528	2.18648327761315\\
5.529	2.13052486885969\\
5.53	2.09337481290903\\
5.531	2.05535718982382\\
5.532	1.92501708195055\\
5.533	1.8782089044913\\
5.534	1.7278437823556\\
5.535	1.67622622769794\\
5.536	1.51866647912639\\
5.537	1.28020086015107\\
5.538	1.27279054219992\\
5.539	1.18903496454162\\
5.54	1.13313221458506\\
5.541	1.13536477905884\\
5.542	1.09579058925881\\
5.543	1.1678971481131\\
5.544	1.04640331953285\\
5.545	0.985190505933279\\
5.546	1.14244972955096\\
5.547	1.17294133839593\\
5.548	1.1319978070689\\
5.549	1.2305980970261\\
5.55	1.23145096914369\\
5.551	1.28248169222133\\
5.552	1.49132213711719\\
5.553	1.50461834999706\\
5.554	1.64209368740035\\
5.555	1.78087241499573\\
5.556	1.82957427938041\\
5.557	1.97397568564606\\
5.558	2.04859692738795\\
5.559	2.16840530275733\\
5.56	2.34176812290792\\
5.561	2.34225398504123\\
5.562	2.39264189719779\\
5.563	2.32939090081652\\
5.564	2.40307598909557\\
5.565	2.41716099425912\\
5.566	2.29317213126921\\
5.567	2.26917731005851\\
5.568	2.22632048547137\\
5.569	2.11985097933831\\
5.57	2.06892291356692\\
5.571	1.95979664257499\\
5.572	1.95888847749026\\
5.573	1.84455049371274\\
5.574	1.80970604139609\\
5.575	1.87909833031016\\
5.576	1.71736038333872\\
5.577	1.82357550869445\\
5.578	1.73483200595707\\
5.579	1.74722288285898\\
5.58	1.82295128837815\\
5.581	1.92840677508343\\
5.582	1.86542412833636\\
5.583	1.88519932730311\\
5.584	1.87869058268652\\
5.585	2.01104912066549\\
5.586	2.03189364474061\\
5.587	1.98845050395477\\
5.588	1.98735797124959\\
5.589	1.95068036797326\\
5.59	1.95071653117841\\
5.591	2.05238297711498\\
5.592	1.92488510776441\\
5.593	1.88639009811914\\
5.594	1.76269769652778\\
5.595	1.73542827978465\\
5.596	1.64386076192282\\
5.597	1.70773544101762\\
5.598	1.72048460069752\\
5.599	1.55595616283932\\
5.6	1.5246698254926\\
5.601	1.46137764069263\\
5.602	1.54751058552507\\
5.603	1.58621789289665\\
5.604	1.56417113907926\\
5.605	1.49806184489088\\
5.606	1.57784793873313\\
5.607	1.52833402984042\\
5.608	1.57602145387887\\
5.609	1.69227062065295\\
5.61	1.73493224750726\\
5.611	1.83372331648857\\
5.612	1.95933267806051\\
5.613	2.09016862389757\\
5.614	2.26720342382291\\
5.615	2.27685770971029\\
5.616	2.39803013679542\\
5.617	2.42883078594534\\
5.618	2.60559387858621\\
5.619	2.83086967274937\\
5.62	2.90276025499498\\
5.621	2.92385143035073\\
5.622	3.01442476512336\\
5.623	2.98593565897982\\
5.624	3.06303986236335\\
5.625	3.10598975578658\\
5.626	2.88436527164673\\
5.627	2.72887419965335\\
5.628	2.58945611669735\\
5.629	2.46496071145214\\
5.63	2.38243247694174\\
5.631	2.11901298391338\\
5.632	2.04629383605165\\
5.633	1.98009547133493\\
5.634	1.87602852663746\\
5.635	1.8332861625948\\
5.636	1.70856134369551\\
5.637	1.62987136193409\\
5.638	1.600632392862\\
5.639	1.63169906828387\\
5.64	1.68745577424261\\
5.641	1.64199082438757\\
5.642	1.66926971095393\\
5.643	1.73827471055583\\
5.644	1.78409391903051\\
5.645	1.77076550315913\\
5.646	1.87126586048844\\
5.647	2.07352944933523\\
5.648	2.06418387253262\\
5.649	2.02991726937414\\
5.65	2.11960657026797\\
5.651	2.14969914564093\\
5.652	2.20850241067521\\
5.653	2.28519271896001\\
5.654	2.31638922508268\\
5.655	2.2773312651549\\
5.656	2.27397929548233\\
5.657	2.24555656413728\\
5.658	2.14825371009493\\
5.659	2.11307045439046\\
5.66	1.92654707761972\\
5.661	1.83994981156619\\
5.662	1.88863501527283\\
5.663	1.76086439926927\\
5.664	1.83548126034072\\
5.665	1.66044304989142\\
5.666	1.70349176283919\\
5.667	1.78789170343396\\
5.668	1.80030199924035\\
5.669	1.81259328466865\\
5.67	1.85573518072376\\
5.671	1.99735901016368\\
5.672	2.05621494228979\\
5.673	2.1065868023748\\
5.674	2.18709422304624\\
5.675	2.22175283223682\\
5.676	2.21084418864852\\
5.677	2.25112943555258\\
5.678	2.41250803671568\\
5.679	2.48521786323777\\
5.68	2.54630276469062\\
5.681	2.49411605024022\\
5.682	2.52303111914646\\
5.683	2.48720111022638\\
5.684	2.52493953431162\\
5.685	2.37390012689103\\
5.686	2.22309799851214\\
5.687	2.13837688526054\\
5.688	2.03070234411098\\
5.689	2.03167913103399\\
5.69	1.93996239009261\\
5.691	1.96800446244606\\
5.692	1.81219200663762\\
5.693	1.81799203334458\\
5.694	1.79179471841817\\
5.695	1.67855838084298\\
5.696	1.83152735791955\\
5.697	1.76721407019284\\
5.698	1.74983870927275\\
5.699	1.80937355274127\\
5.7	1.81763286066941\\
5.701	1.8662873261201\\
5.702	1.9506185851455\\
5.703	1.99871061515066\\
5.704	2.11409506252625\\
5.705	2.14036268689207\\
5.706	2.19532795789761\\
5.707	2.22966664829731\\
5.708	2.30874758798277\\
5.709	2.37060319887467\\
5.71	2.51410025551517\\
5.711	2.42846398095468\\
5.712	2.48862266695441\\
5.713	2.42114132794389\\
5.714	2.39201186783997\\
5.715	2.46722863574855\\
5.716	2.36693838200113\\
5.717	2.31894992128491\\
5.718	2.19214525099789\\
5.719	2.0764671842792\\
5.72	2.1325756706243\\
5.721	2.07641658802734\\
5.722	1.9066350807305\\
5.723	1.91022643375515\\
5.724	1.93437069420855\\
5.725	1.95764053122195\\
5.726	1.8548201169259\\
5.727	1.99417524221733\\
5.728	2.01502050142136\\
5.729	2.02500150458737\\
5.73	2.02087472192834\\
5.731	2.1879936076885\\
5.732	2.15154510187629\\
5.733	2.33296863240635\\
5.734	2.26562470948286\\
5.735	2.3355171151258\\
5.736	2.39954858960065\\
5.737	2.43334594495349\\
5.738	2.48481336800885\\
5.739	2.58162670073015\\
5.74	2.48746799728425\\
5.741	2.57113077684922\\
5.742	2.42208780146713\\
5.743	2.60577484065287\\
5.744	2.46351486251731\\
5.745	2.41237950319257\\
5.746	2.40463115603767\\
5.747	2.30529524146701\\
5.748	2.29125155143309\\
5.749	2.12209662060555\\
5.75	1.8934171711437\\
5.751	1.91632466592556\\
5.752	1.83296502738005\\
5.753	1.82272264979162\\
5.754	1.67725075633562\\
5.755	1.69826858527825\\
5.756	1.69219072860482\\
5.757	1.66446843466075\\
5.758	1.67899448477419\\
5.759	1.64534701870848\\
5.76	1.77762138326257\\
5.761	1.71718694738087\\
5.762	1.77961767474685\\
5.763	1.78755147824013\\
5.764	1.82569219067683\\
5.765	1.94180567574426\\
5.766	1.9076316062822\\
5.767	2.00019406400705\\
5.768	1.95215953217394\\
5.769	2.0479679824777\\
5.77	2.15779905153634\\
5.771	2.11669506986788\\
5.772	2.18045980152083\\
5.773	2.2134768691627\\
5.774	2.27421053951479\\
5.775	2.23161137581296\\
5.776	2.18072695611365\\
5.777	2.12024677842049\\
5.778	2.00175852245956\\
5.779	2.03140720167358\\
5.78	1.89901978025412\\
5.781	1.87266855176791\\
5.782	1.81785979930079\\
5.783	1.70606458269076\\
5.784	1.75813830928936\\
5.785	1.69501637562222\\
5.786	1.77733624646227\\
5.787	1.74412271420501\\
5.788	1.7867860854996\\
5.789	1.80485896942943\\
5.79	1.84816901244238\\
5.791	1.83971001207323\\
5.792	1.9497340893117\\
5.793	1.9273723860476\\
5.794	1.95317509426554\\
5.795	2.01287387450541\\
5.796	2.06782512072651\\
5.797	2.13097351315225\\
5.798	2.06003737610693\\
5.799	2.04348716211747\\
5.8	2.10857981245509\\
5.801	2.07350272121023\\
5.802	2.13543431556205\\
5.803	2.10247293281807\\
5.804	2.03841356430861\\
5.805	1.99089041127591\\
5.806	1.97407113891774\\
5.807	1.88101777653547\\
5.808	1.85427047876666\\
5.809	1.70708828093404\\
5.81	1.61723236118774\\
5.811	1.55714827532943\\
5.812	1.55027656365331\\
5.813	1.53473594171383\\
5.814	1.39317383920712\\
5.815	1.43982009293602\\
5.816	1.43474213596993\\
5.817	1.40824007706909\\
5.818	1.34254636625628\\
5.819	1.48463085885324\\
5.82	1.48720828741719\\
5.821	1.57711932811627\\
5.822	1.61816176341496\\
5.823	1.6640189500524\\
5.824	1.67224937511585\\
5.825	1.81580568310497\\
5.826	1.90609045973297\\
5.827	2.07081908874493\\
5.828	2.18488659888594\\
5.829	2.30919015621091\\
5.83	2.43351157152097\\
5.831	2.50360706307005\\
5.832	2.67674771042021\\
5.833	2.77911316681409\\
5.834	2.84561331766098\\
5.835	2.88358966910471\\
5.836	2.94496847265729\\
5.837	2.86101051703286\\
5.838	2.84235943111182\\
5.839	2.740811247785\\
5.84	2.66914300405613\\
5.841	2.42592662984527\\
5.842	2.34419431731531\\
5.843	2.26146453805396\\
5.844	2.201002710524\\
5.845	2.02118215729031\\
5.846	1.95496000497794\\
5.847	1.92469868353645\\
5.848	1.89425820027926\\
5.849	1.92783560630092\\
5.85	1.93911374804672\\
5.851	1.92728820089272\\
5.852	1.97543340443625\\
5.853	1.86323068100826\\
5.854	1.96135877466365\\
5.855	2.11112396111105\\
5.856	2.11299664588493\\
5.857	2.23735998926876\\
5.858	2.21591524734505\\
5.859	2.30019697172487\\
5.86	2.52065612617465\\
5.861	2.54568580930125\\
5.862	2.64160709797996\\
5.863	2.7329753804045\\
5.864	2.79292942485247\\
5.865	2.88709002664542\\
5.866	2.7798588920102\\
5.867	2.75852390244086\\
5.868	2.64305684110604\\
5.869	2.55886384747566\\
5.87	2.39846982248083\\
5.871	2.36717987826277\\
5.872	2.18549362351471\\
5.873	2.09242061944779\\
5.874	1.93288560563465\\
5.875	1.94873665178337\\
5.876	1.9172607569224\\
5.877	1.94850268239764\\
5.878	2.01280876724461\\
5.879	1.94008833770118\\
5.88	1.91452418522827\\
5.881	1.93267774015547\\
5.882	1.99304595280491\\
5.883	2.05990008788293\\
5.884	2.08583197302718\\
5.885	2.28211819523747\\
5.886	2.38156608643946\\
5.887	2.40926472156672\\
5.888	2.48910226135316\\
5.889	2.498502419523\\
5.89	2.63288959080349\\
5.891	2.93623081308846\\
5.892	2.88959308262581\\
5.893	2.96298884183648\\
5.894	3.03570536579914\\
5.895	2.8396795514362\\
5.896	2.91335172688635\\
5.897	2.99374828701256\\
5.898	2.87095796402106\\
5.899	2.71156150623743\\
5.9	2.59210754771867\\
5.901	2.50395828241302\\
5.902	2.47486198303398\\
5.903	2.22185570795803\\
5.904	2.18742493852828\\
5.905	2.12062619499127\\
5.906	2.05622943729175\\
5.907	1.9847655035582\\
5.908	1.78986897782765\\
5.909	1.98885930132468\\
5.91	1.84816842427556\\
5.911	1.85264895964444\\
5.912	2.02402554870368\\
5.913	1.88192774718491\\
5.914	1.90936300569741\\
5.915	2.01619474682143\\
5.916	2.00201801764717\\
5.917	2.16926484642057\\
5.918	2.273513938803\\
5.919	2.22470475107174\\
5.92	2.47667897402356\\
5.921	2.40354712946363\\
5.922	2.46398621407882\\
5.923	2.57954619574077\\
5.924	2.5874673651206\\
5.925	2.83418756050602\\
5.926	2.75995251705427\\
5.927	2.84891592784277\\
5.928	2.83726085848699\\
5.929	2.84474879756091\\
5.93	2.77108452509591\\
5.931	2.64462441997086\\
5.932	2.73330795262916\\
5.933	2.54170427481034\\
5.934	2.41318140826373\\
5.935	2.41288998451642\\
5.936	2.31590200926446\\
5.937	2.1940720176396\\
5.938	2.22730403441075\\
5.939	2.19522891235538\\
5.94	2.25843891916121\\
5.941	2.23905581859237\\
5.942	2.11386455925138\\
5.943	2.15211175579893\\
5.944	2.25562654552451\\
5.945	2.24481766201732\\
5.946	2.28508701732974\\
5.947	2.33426444128312\\
5.948	2.44156069206419\\
5.949	2.43213920716236\\
5.95	2.72265682753916\\
5.951	2.670577115785\\
5.952	2.68734941818552\\
5.953	2.79495508964794\\
5.954	2.77166159238369\\
5.955	2.83068998405069\\
5.956	2.79408554628127\\
5.957	2.85048019191548\\
5.958	2.75157870499412\\
5.959	2.75874082385312\\
5.96	2.5995028283757\\
5.961	2.53497596404586\\
5.962	2.34719256349074\\
5.963	2.30875052889337\\
5.964	2.24808788558165\\
5.965	2.04507800365356\\
5.966	2.0760536553941\\
5.967	2.10540022368161\\
5.968	1.97366519425563\\
5.969	1.92150149739778\\
5.97	1.92493323721355\\
5.971	1.91437267941401\\
5.972	2.01071900681556\\
5.973	1.94136449505898\\
5.974	2.02692079509328\\
5.975	2.11777411521075\\
5.976	2.10618742719463\\
5.977	2.19908719443949\\
5.978	2.32674247014815\\
5.979	2.40927570698166\\
5.98	2.37690267845255\\
5.981	2.58012525277029\\
5.982	2.53677279976733\\
5.983	2.66268516177536\\
5.984	2.78873241771448\\
5.985	2.87434114087154\\
5.986	2.87927481968789\\
5.987	2.89811854553489\\
5.988	2.81501350672107\\
5.989	2.80441066449621\\
5.99	2.76419468332097\\
5.991	2.62665266211946\\
5.992	2.43425758795868\\
5.993	2.4357451110553\\
5.994	2.42512355691797\\
5.995	2.35739504783108\\
5.996	2.22797440995047\\
5.997	2.10256265194768\\
5.998	2.19824304910561\\
5.999	2.04098147944901\\
6	2.08760402397049\\
6.001	2.05726298792573\\
6.002	2.00627532791306\\
6.003	2.06594706301435\\
6.004	2.16537383932917\\
6.005	2.16610812273077\\
6.006	2.38821584207167\\
6.007	2.35856190304436\\
6.008	2.34958226713503\\
6.009	2.41149165570594\\
6.01	2.52407069790998\\
6.011	2.52225711746156\\
6.012	2.53965758759712\\
6.013	2.60639512848419\\
6.014	2.7270694618004\\
6.015	2.71240790060362\\
6.016	2.58308317748499\\
6.017	2.59488574066275\\
6.018	2.64195732377534\\
6.019	2.47566089010823\\
6.02	2.47875466928085\\
6.021	2.29114224885333\\
6.022	2.18522637965048\\
6.023	2.12936628445372\\
6.024	2.00777964464443\\
6.025	1.89717900558607\\
6.026	1.73808236663816\\
6.027	1.83446275458127\\
6.028	1.70992821259224\\
6.029	1.68388720647243\\
6.03	1.68163012489039\\
6.031	1.6003120978643\\
6.032	1.5279329225857\\
6.033	1.57178098001112\\
6.034	1.66282454436012\\
6.035	1.71589627947683\\
6.036	1.73191665370441\\
6.037	1.80536488234294\\
6.038	1.76389312673836\\
6.039	1.89774834459888\\
6.04	1.90741011847101\\
6.041	2.01602110688906\\
6.042	2.05077201953196\\
6.043	2.2406459793533\\
6.044	2.34126963235107\\
6.045	2.35480162773047\\
6.046	2.59404193842503\\
6.047	2.67843399742782\\
6.048	2.70812340095894\\
6.049	2.85452614144923\\
6.05	2.87464968542786\\
6.051	2.68571120388235\\
6.052	2.77496041218368\\
6.053	2.70705924700757\\
6.054	2.63541145199738\\
6.055	2.53903464683044\\
6.056	2.51196373794935\\
6.057	2.45884931557161\\
6.058	2.3232555890091\\
6.059	2.3091076201929\\
6.06	2.2470098890889\\
6.061	2.10336441562692\\
6.062	2.23656209446684\\
6.063	2.04292192367424\\
6.064	2.04923243622594\\
6.065	2.06897499891001\\
6.066	2.06266342260784\\
6.067	2.03236140773304\\
6.068	1.96774146516019\\
6.069	2.04767205115808\\
6.07	2.06392810438172\\
6.071	2.12093881750351\\
6.072	2.17134888105837\\
6.073	2.23714894324084\\
6.074	2.31919473674531\\
6.075	2.3628632665574\\
6.076	2.34381532563188\\
6.077	2.31337991582516\\
6.078	2.3087301609288\\
6.079	2.29484530278964\\
6.08	2.31961816020532\\
6.081	2.16100977143343\\
6.082	2.32459661669489\\
6.083	2.20582464177319\\
6.084	2.15519991380475\\
6.085	2.06817762667742\\
6.086	2.0604195548354\\
6.087	2.07183765956001\\
6.088	2.02682414812414\\
6.089	2.11865642818384\\
6.09	1.93847382047448\\
6.091	2.04330745432507\\
6.092	2.06545121910197\\
6.093	2.11085769207568\\
6.094	2.16972001207208\\
6.095	2.18924426957568\\
6.096	2.29593445932634\\
6.097	2.34321053463321\\
6.098	2.47565158281269\\
6.099	2.5424685213202\\
6.1	2.67106618136096\\
6.101	2.77780381423106\\
6.102	2.7459523788127\\
6.103	2.94406103912842\\
6.104	3.02369465718368\\
6.105	2.99816441428224\\
6.106	3.04719114549262\\
6.107	3.15338969772241\\
6.108	3.08023365675243\\
6.109	3.03961168155536\\
6.11	2.98727532280669\\
6.111	2.9836655087592\\
6.112	2.7544308371187\\
6.113	2.6525870846836\\
6.114	2.60099099269306\\
6.115	2.49000094785836\\
6.116	2.4320980163515\\
6.117	2.28104150590143\\
6.118	2.28769685055657\\
6.119	2.23900988288065\\
6.12	2.13337022419807\\
6.121	2.13260551569174\\
6.122	2.08023676326533\\
6.123	1.95851685641281\\
6.124	1.97468650657592\\
6.125	2.03257858547458\\
6.126	2.07218455173427\\
6.127	2.11218571682513\\
6.128	2.11130141946095\\
6.129	2.25118818305776\\
6.13	2.29118269238025\\
6.131	2.365256096179\\
6.132	2.30670493464248\\
6.133	2.45689600696659\\
6.134	2.58086568846898\\
6.135	2.61706650356843\\
6.136	2.71827051014937\\
6.137	2.77008037431393\\
6.138	2.68070961481595\\
6.139	2.77700643289641\\
6.14	2.86111220871266\\
6.141	2.74782387634214\\
6.142	2.6077599171324\\
6.143	2.54952449142297\\
6.144	2.32888393200314\\
6.145	2.21918396288048\\
6.146	2.21803103959849\\
6.147	2.1279169451715\\
6.148	2.11039927610046\\
6.149	2.04073216951041\\
6.15	2.11121884275033\\
6.151	2.07105921640331\\
6.152	2.04450457818441\\
6.153	2.09893855124299\\
6.154	2.02812291718431\\
6.155	1.98312988759952\\
6.156	2.0509604843938\\
6.157	2.18142935668288\\
6.158	2.3258873740343\\
6.159	2.47275259982069\\
6.16	2.57561987406767\\
6.161	2.66121272502802\\
6.162	2.81943929981163\\
6.163	3.0279921421614\\
6.164	2.96823850351527\\
6.165	3.1291258574563\\
6.166	3.19822077938402\\
6.167	3.18503895285646\\
6.168	3.24559568495131\\
6.169	3.00653152991963\\
6.17	3.01157883363249\\
6.171	2.97106243319777\\
6.172	2.80225476278853\\
6.173	2.62984002207256\\
6.174	2.49391656754026\\
6.175	2.27618659358237\\
6.176	2.23934933674873\\
6.177	2.27841754162301\\
6.178	2.07831659377698\\
6.179	1.98674323809849\\
6.18	2.09031074164653\\
6.181	2.02033453305779\\
6.182	2.02528304050421\\
6.183	2.08385175501449\\
6.184	2.12756816075557\\
6.185	2.00494621753044\\
6.186	2.01969787593528\\
6.187	2.26609375504361\\
6.188	2.29998394246606\\
6.189	2.41913037084458\\
6.19	2.41679792536011\\
6.191	2.61525482929731\\
6.192	2.66924389710925\\
6.193	2.85199918595089\\
6.194	2.97315223802202\\
6.195	3.11129998505498\\
6.196	3.35574838988564\\
6.197	3.38292506246206\\
6.198	3.4338148418439\\
6.199	3.41218362373729\\
6.2	3.36147866920791\\
6.201	3.11844618916905\\
6.202	3.07616431344691\\
6.203	3.06892548801783\\
6.204	2.97788175747331\\
6.205	2.81513049770188\\
6.206	2.56515075362977\\
6.207	2.6055197437426\\
6.208	2.36140511475499\\
6.209	2.35459076326516\\
6.21	2.29812117132529\\
6.211	2.20337428556839\\
6.212	2.15564966143819\\
6.213	2.06038648896263\\
6.214	2.13540049810944\\
6.215	2.07089871986489\\
6.216	2.19422106720404\\
6.217	2.11364870044552\\
6.218	2.20126521730648\\
6.219	2.1929619547105\\
6.22	2.33349118624451\\
6.221	2.47982849089185\\
6.222	2.58380651912962\\
6.223	2.67339047920868\\
6.224	2.71205541070734\\
6.225	2.82825767232771\\
6.226	2.9544995506608\\
6.227	2.99344128517976\\
6.228	3.13791909308028\\
6.229	3.22669512052837\\
6.23	3.2718416934399\\
6.231	3.28483365877165\\
6.232	3.18620736287665\\
6.233	2.97360950512228\\
6.234	3.07268096628149\\
6.235	3.04964576222053\\
6.236	2.86886459891309\\
6.237	2.7033312112453\\
6.238	2.68717930331738\\
6.239	2.52855361715069\\
6.24	2.43878707020583\\
6.241	2.25746529583584\\
6.242	2.13385357964269\\
6.243	2.10203618302988\\
6.244	2.05400211567552\\
6.245	1.97931817300248\\
6.246	2.0772958581177\\
6.247	2.01804488970184\\
6.248	1.97020629034159\\
6.249	2.01583750147871\\
6.25	2.0652411340392\\
6.251	2.1319898203234\\
6.252	2.14685852575573\\
6.253	2.11100783304282\\
6.254	2.16732717544932\\
6.255	2.14885481029934\\
6.256	2.40691272837348\\
6.257	2.47508602868143\\
6.258	2.46754603590728\\
6.259	2.48750666915484\\
6.26	2.63444449247316\\
6.261	2.52747683490112\\
6.262	2.68981355711898\\
6.263	2.59745442190241\\
6.264	2.5842988775383\\
6.265	2.38304366200799\\
6.266	2.59664155056369\\
6.267	2.54367802889894\\
6.268	2.41818333345746\\
6.269	2.44258789669778\\
6.27	2.36037800673696\\
6.271	2.43129105234489\\
6.272	2.34015660307083\\
6.273	2.37638663005756\\
6.274	2.49806378294516\\
6.275	2.33247147074647\\
6.276	2.27043974543261\\
6.277	2.39405659199377\\
6.278	2.45166039047906\\
6.279	2.41204026661084\\
6.28	2.469863585096\\
6.281	2.3677762019707\\
6.282	2.7670460887843\\
6.283	2.65263693310572\\
6.284	2.68558709024003\\
6.285	2.90404037126739\\
6.286	2.7959472787039\\
6.287	2.96277842612147\\
6.288	2.88532633711582\\
6.289	2.81055605807407\\
6.29	2.88147833681335\\
6.291	2.72294589317085\\
6.292	2.80359185224231\\
6.293	2.73137459004004\\
6.294	2.51298449037986\\
6.295	2.55721395007495\\
6.296	2.35814711136306\\
6.297	2.3182492227543\\
6.298	2.37229339219755\\
6.299	2.13822963576239\\
6.3	2.14032062976916\\
6.301	2.15998329806836\\
6.302	2.24349474028787\\
6.303	2.20294908450966\\
6.304	2.16414450181737\\
6.305	2.2255482804753\\
6.306	2.2217112813238\\
6.307	2.28805997798788\\
6.308	2.35037522918238\\
6.309	2.36484796829647\\
6.31	2.49617992842001\\
6.311	2.64064098255498\\
6.312	2.69561047252228\\
6.313	2.80921750873444\\
6.314	3.01271278380347\\
6.315	3.20246920709143\\
6.316	3.25442617887931\\
6.317	3.52024409499409\\
6.318	3.66995548076159\\
6.319	3.81122377249666\\
6.32	3.98698322807736\\
6.321	4.01560150584278\\
6.322	4.24479994580886\\
6.323	4.23364776616848\\
6.324	3.97974574138862\\
6.325	4.06233965945372\\
6.326	3.87426750030289\\
6.327	3.8175644096123\\
6.328	3.50503255644666\\
6.329	3.44740088698689\\
6.33	3.26430010468111\\
6.331	3.07186575686082\\
6.332	2.9864914170225\\
6.333	2.94181449120128\\
6.334	2.77687712980101\\
6.335	2.85564200605066\\
6.336	2.63286255429285\\
6.337	2.6736346332432\\
6.338	2.63473844610297\\
6.339	2.76836468489057\\
6.34	2.58263025554137\\
6.341	2.61429062405927\\
6.342	2.60154506054912\\
6.343	2.77015219955387\\
6.344	2.74629764686342\\
6.345	2.80718411087307\\
6.346	2.92389093704305\\
6.347	2.9343072544189\\
6.348	3.12075893949876\\
6.349	3.05182026111491\\
6.35	3.11123731858613\\
6.351	3.11150508556696\\
6.352	3.22717519015609\\
6.353	3.14454290781261\\
6.354	3.1803715311136\\
6.355	3.06078755775437\\
6.356	3.03677642310735\\
6.357	2.94593718737545\\
6.358	2.84452905105978\\
6.359	2.75647953886804\\
6.36	2.6801859984035\\
6.361	2.64566859375974\\
6.362	2.48030243379711\\
6.363	2.52925730100059\\
6.364	2.46511263883264\\
6.365	2.25501731411343\\
6.366	2.41717542746422\\
6.367	2.5120544942054\\
6.368	2.49874111720482\\
6.369	2.6030190130111\\
6.37	2.46805250958167\\
6.371	2.58781043457191\\
6.372	2.63893545567684\\
6.373	2.59910051791954\\
6.374	2.79111266455094\\
6.375	2.8006622827114\\
6.376	2.91108621304072\\
6.377	2.97653263902791\\
6.378	3.11266231231846\\
6.379	3.11989447170165\\
6.38	3.25701735049068\\
6.381	3.2751239161911\\
6.382	3.2306558201572\\
6.383	3.42171662890711\\
6.384	3.41826024366532\\
6.385	3.36045895715483\\
6.386	3.45021140635668\\
6.387	3.30370803099739\\
6.388	3.26302373210537\\
6.389	3.27210215189969\\
6.39	3.24733442097116\\
6.391	3.22061466845452\\
6.392	3.08556065419511\\
6.393	3.07581176278482\\
6.394	3.00070914530163\\
6.395	3.05182939918138\\
6.396	2.99385159089562\\
6.397	2.95889856690475\\
6.398	2.95300939722056\\
6.399	2.8704733646361\\
6.4	2.93001253013386\\
6.401	2.98858659405438\\
6.402	2.95343546928962\\
6.403	2.99401786036047\\
6.404	3.06217322889733\\
6.405	3.0886704164785\\
6.406	3.10142001241789\\
6.407	3.22117563888428\\
6.408	3.21654360035445\\
6.409	3.15819553584855\\
6.41	3.11071342266289\\
6.411	3.19945024949566\\
6.412	3.24888372646387\\
6.413	3.21363495196604\\
6.414	3.1547323483283\\
6.415	3.04100746656928\\
6.416	3.07089084654842\\
6.417	2.96709790408811\\
6.418	2.92987195358302\\
6.419	3.10067426298978\\
6.42	2.95806385064766\\
6.421	3.02263645363193\\
6.422	2.87309272022165\\
6.423	2.88405107682094\\
6.424	2.73707982844891\\
6.425	2.79745303636034\\
6.426	2.73836372228668\\
6.427	2.94602716017197\\
6.428	2.97988282777566\\
6.429	2.97064988469778\\
6.43	2.88485465881432\\
6.431	2.94522601850181\\
6.432	3.00079072196459\\
6.433	3.14173962868448\\
6.434	3.27025040878859\\
6.435	3.1912762842943\\
6.436	3.28963721651473\\
6.437	3.39760383869476\\
6.438	3.37504197787323\\
6.439	3.59830936117981\\
6.44	3.57304534579038\\
6.441	3.4388706307406\\
6.442	3.44101770766642\\
6.443	3.45490192276756\\
6.444	3.25703566665722\\
6.445	3.25791498249905\\
6.446	3.14610646247701\\
6.447	3.11260787291416\\
6.448	3.18915716404729\\
6.449	3.05305958075791\\
6.45	2.89445900155128\\
6.451	2.8469530551199\\
6.452	2.90239162959455\\
6.453	2.66974086064485\\
6.454	2.63728994729715\\
6.455	2.60353208595994\\
6.456	2.59579264238987\\
6.457	2.62440265558484\\
6.458	2.66994339296208\\
6.459	2.56325168549947\\
6.46	2.53310099006995\\
6.461	2.76151335188702\\
6.462	2.81587727487639\\
6.463	2.76719000023524\\
6.464	2.98127587528846\\
6.465	2.95253668420886\\
6.466	3.03607484077806\\
6.467	3.03650340496299\\
6.468	3.2767238877724\\
6.469	3.27164043087232\\
6.47	3.3112843600346\\
6.471	3.5322371174843\\
6.472	3.41305913012754\\
6.473	3.39064993673158\\
6.474	3.35795863749898\\
6.475	3.27937343433555\\
6.476	3.21653786067986\\
6.477	3.12880016772507\\
6.478	3.01810077101783\\
6.479	2.96123532792491\\
6.48	2.611768801546\\
6.481	2.84097859753132\\
6.482	2.47812969793314\\
6.483	2.41058923075771\\
6.484	2.44823177393303\\
6.485	2.49249302604206\\
6.486	2.37978981565472\\
6.487	2.31082620639283\\
6.488	2.5143320789761\\
6.489	2.43130527283234\\
6.49	2.37203182358193\\
6.491	2.47872923178362\\
6.492	2.48643224669176\\
6.493	2.47234935354678\\
6.494	2.56345852940085\\
6.495	2.53613900881497\\
6.496	2.73034150669941\\
6.497	2.75675079556928\\
6.498	2.93786183053204\\
6.499	2.88713250924948\\
6.5	2.91750332756412\\
6.501	3.02107827233348\\
6.502	2.94285416560915\\
6.503	2.94482804322541\\
6.504	3.07448156445314\\
6.505	2.84149161376533\\
6.506	2.82326717992208\\
6.507	2.91846646868633\\
6.508	2.89573125289756\\
6.509	2.66011457229826\\
6.51	2.46950064492999\\
6.511	2.60494930683744\\
6.512	2.65739678464237\\
6.513	2.33980361447254\\
6.514	2.50347531066487\\
6.515	2.4450673086309\\
6.516	2.49328996387852\\
6.517	2.59199416522226\\
6.518	2.57225746366422\\
6.519	2.75074392051073\\
6.52	2.63888459274855\\
6.521	2.6642548105515\\
6.522	2.62485835666664\\
6.523	2.74569531958839\\
6.524	2.68673225050092\\
6.525	2.85984170542625\\
6.526	2.89237655642074\\
6.527	3.1324049085833\\
6.528	3.29453725965593\\
6.529	3.41491066559819\\
6.53	3.63846524196429\\
6.531	3.68017483747295\\
6.532	3.91990462759495\\
6.533	3.92232687422672\\
6.534	3.98127926520291\\
6.535	4.10998230611919\\
6.536	4.25189971859273\\
6.537	4.04472747672281\\
6.538	4.14168519652484\\
6.539	4.03889381189754\\
6.54	4.07548006846779\\
6.541	4.13968182392956\\
6.542	3.94407339792213\\
6.543	3.90755646267116\\
6.544	3.7676076275722\\
6.545	3.84438298738539\\
6.546	3.51015770652273\\
6.547	3.35384745436147\\
6.548	3.3587648701943\\
6.549	3.29076398940666\\
6.55	3.07923792810522\\
6.551	3.00019346439188\\
6.552	3.04745909019884\\
6.553	2.88248491147912\\
6.554	3.13238825183159\\
6.555	2.93881198187236\\
6.556	3.06000874166146\\
6.557	3.07030267901269\\
6.558	3.06248457648532\\
6.559	3.11282152182445\\
6.56	3.19551054152493\\
6.561	3.23988210691603\\
6.562	3.11277631109107\\
6.563	3.13806437285782\\
6.564	3.31581318128811\\
6.565	3.17262226690854\\
6.566	3.2082333351218\\
6.567	3.26560295863685\\
6.568	3.30075230558963\\
6.569	3.24741061418176\\
6.57	3.28281150408867\\
6.571	3.26012043970103\\
6.572	3.10682486096275\\
6.573	3.30222158558174\\
6.574	3.14248606641812\\
6.575	3.17495572104697\\
6.576	3.3887385214005\\
6.577	3.20274413380039\\
6.578	3.11445977956875\\
6.579	3.08829802125958\\
6.58	3.38021205484407\\
6.581	3.08739226301666\\
6.582	3.16924877982235\\
6.583	3.41698628944729\\
6.584	3.47797831916772\\
6.585	3.71297410212126\\
6.586	3.77661626595891\\
6.587	3.8174688041858\\
6.588	3.81345811375438\\
6.589	3.9336051133073\\
6.59	3.93032104770198\\
6.591	3.8953951192853\\
6.592	3.90146813732049\\
6.593	4.35916560637704\\
6.594	4.04152856355301\\
6.595	4.07811134358136\\
6.596	3.94647834558198\\
6.597	3.96913501491706\\
6.598	3.80734843431922\\
6.599	3.6224591463071\\
6.6	3.65193968084721\\
6.601	3.47727345897336\\
6.602	3.50835500067488\\
6.603	3.42513111281188\\
6.604	3.2268974802553\\
6.605	3.05416585203303\\
6.606	3.08032717885261\\
6.607	2.97756416621938\\
6.608	2.96682569412248\\
6.609	3.29785219647304\\
6.61	3.00765961871618\\
6.611	3.04294261476421\\
6.612	3.05545123294316\\
6.613	3.12676528339079\\
6.614	3.36205973251499\\
6.615	3.27368504461908\\
6.616	3.15388895604564\\
6.617	3.4872700226346\\
6.618	3.61287920057569\\
6.619	3.82553054353192\\
6.62	3.88853627342715\\
6.621	4.02711239233001\\
6.622	4.17383630557505\\
6.623	4.17453265565413\\
6.624	4.42100942978684\\
6.625	4.23484278007467\\
6.626	4.27652150352095\\
6.627	4.32302303970422\\
6.628	4.32047710966461\\
6.629	4.18401535426207\\
6.63	4.03087241744259\\
6.631	3.99559110078786\\
6.632	3.99157304605252\\
6.633	3.93576512062022\\
6.634	3.74673450681183\\
6.635	3.69584087585651\\
6.636	3.80266568841355\\
6.637	3.69854641279008\\
6.638	3.59004936792055\\
6.639	3.37023352401646\\
6.64	3.51963636748961\\
6.641	3.54923640778893\\
6.642	3.64365926497468\\
6.643	3.46985530824658\\
6.644	3.56890648042258\\
6.645	3.58343438737185\\
6.646	3.80181704355523\\
6.647	3.82019973262086\\
6.648	3.88552034489309\\
6.649	4.09577814870605\\
6.65	4.07170867999633\\
6.651	4.03795845689839\\
6.652	4.23297590220828\\
6.653	4.35503271298315\\
6.654	4.36337110203818\\
6.655	4.23653877741419\\
6.656	4.22530081327186\\
6.657	4.24531695244418\\
6.658	3.98859064599652\\
6.659	4.05942261475757\\
6.66	3.86001316147465\\
6.661	3.64851093443503\\
6.662	3.44830189381033\\
6.663	3.41036133565166\\
6.664	3.35003570459502\\
6.665	3.21567939111406\\
6.666	3.00062160776114\\
6.667	2.79410205372874\\
6.668	2.75977736324561\\
6.669	2.79369520601245\\
6.67	2.58173112455262\\
6.671	2.68664607184616\\
6.672	2.60591526809676\\
6.673	2.60349219002521\\
6.674	2.6732069137234\\
6.675	2.61530492899659\\
6.676	2.71093110228855\\
6.677	2.71463798790999\\
6.678	2.82598499042432\\
6.679	2.71628249590705\\
6.68	3.07239006678554\\
6.681	2.81192385550984\\
6.682	3.20164750086781\\
6.683	3.19204538019148\\
6.684	3.40468200049313\\
6.685	3.35671236450155\\
6.686	3.47688665257034\\
6.687	3.47423769640105\\
6.688	3.69610657860821\\
6.689	3.54406666081677\\
6.69	3.61290898312691\\
6.691	3.7297262256395\\
6.692	3.70157558588332\\
6.693	3.80309143033029\\
6.694	3.63397801488192\\
6.695	3.74184535851234\\
6.696	3.64231854635902\\
6.697	3.54184845835616\\
6.698	3.50708184771797\\
6.699	3.60401365379035\\
6.7	3.54096740111778\\
6.701	3.38765638027711\\
6.702	3.17667804214044\\
6.703	3.30289443477898\\
6.704	3.16299432663954\\
6.705	3.20478126096283\\
6.706	3.30331170810817\\
6.707	3.11166993007097\\
6.708	3.27406722230858\\
6.709	3.2884382601367\\
6.71	3.20876688769155\\
6.711	3.15997511747392\\
6.712	3.26098843249894\\
6.713	3.15776943855025\\
6.714	3.17788073074306\\
6.715	3.07640548509986\\
6.716	3.12132915622739\\
6.717	3.24371001663754\\
6.718	3.04483308829698\\
6.719	2.94742006883697\\
6.72	3.11706413409843\\
6.721	3.09637758129998\\
6.722	2.99302256284396\\
6.723	2.93632779306412\\
6.724	2.94053835087783\\
6.725	2.79455081997693\\
6.726	2.78155338044192\\
6.727	2.81671302275589\\
6.728	2.73539753047983\\
6.729	2.71723254810953\\
6.73	2.75106408647665\\
6.731	2.81793204802657\\
6.732	2.77598388852252\\
6.733	2.75149980706107\\
6.734	2.71135688942474\\
6.735	2.92109513636044\\
6.736	2.85234231739808\\
6.737	2.85258179390956\\
6.738	3.00694156248027\\
6.739	2.88972729565337\\
6.74	3.05576107105782\\
6.741	3.09496080876894\\
6.742	3.00784049726958\\
6.743	3.0491372196607\\
6.744	3.19554721638055\\
6.745	3.26112911503261\\
6.746	3.23320439216013\\
6.747	3.23392664024468\\
6.748	3.27321868204179\\
6.749	3.16164512192501\\
6.75	3.01167816007725\\
6.751	3.14906917091852\\
6.752	3.14273330739096\\
6.753	3.11989606259825\\
6.754	3.04090619812911\\
6.755	3.00747069122629\\
6.756	3.09264330426442\\
6.757	2.84500514659644\\
6.758	2.93857510612747\\
6.759	2.94274793492881\\
6.76	3.07332497517587\\
6.761	2.96523651335119\\
6.762	3.08967224526562\\
6.763	3.1534583179623\\
6.764	3.20169044303925\\
6.765	3.21828891571269\\
6.766	3.27863015738173\\
6.767	3.32683310533654\\
6.768	3.50432028671015\\
6.769	3.59912647362339\\
6.77	3.66248651840046\\
6.771	3.69927576514448\\
6.772	3.75980296370719\\
6.773	3.73366260228134\\
6.774	3.8370487860844\\
6.775	3.86409253249196\\
6.776	3.83369060526271\\
6.777	3.76452057934905\\
6.778	3.76008125161881\\
6.779	3.67031318613839\\
6.78	3.46912825015977\\
6.781	3.30940241079057\\
6.782	3.22351149763555\\
6.783	3.13364290265143\\
6.784	3.03865301054208\\
6.785	2.9684801453953\\
6.786	2.84059280533746\\
6.787	2.88205320136674\\
6.788	2.76515687077021\\
6.789	2.64648723614138\\
6.79	2.50920567984325\\
6.791	2.57181155677764\\
6.792	2.52474940571108\\
6.793	2.50667134395107\\
6.794	2.48239884010579\\
6.795	2.49021048866569\\
6.796	2.59173295250589\\
6.797	2.67402259507289\\
6.798	2.70750580618157\\
6.799	2.69904996450956\\
6.8	2.83432919161553\\
6.801	3.00469822302949\\
6.802	3.0870250065608\\
6.803	3.12940453206308\\
6.804	3.32784516028595\\
6.805	3.479053538263\\
6.806	3.55022460047387\\
6.807	3.72933493277691\\
6.808	3.69131109116778\\
6.809	3.94907548299865\\
6.81	4.09405803078554\\
6.811	4.13206210352166\\
6.812	4.20524419906096\\
6.813	4.1806966374612\\
6.814	4.31158758351582\\
6.815	4.24388184118547\\
6.816	4.29362839663546\\
6.817	4.3261555595998\\
6.818	4.37991092964666\\
6.819	4.55061447716191\\
6.82	4.53504002371574\\
6.821	4.46325389687803\\
6.822	4.3598889748236\\
6.823	4.55139245860015\\
6.824	4.31500983188106\\
6.825	4.38291314258491\\
6.826	4.37357826302521\\
6.827	4.42382887823496\\
6.828	4.35213136036823\\
6.829	4.31293324248015\\
6.83	4.29353222261434\\
6.831	4.39420369665758\\
6.832	4.39365928808538\\
6.833	4.38911279114563\\
6.834	4.34395092207439\\
6.835	4.40356053905272\\
6.836	4.40001566286682\\
6.837	4.48278260819807\\
6.838	4.37126555749148\\
6.839	4.45607667465764\\
6.84	4.47822338155421\\
6.841	4.53128404904769\\
6.842	4.60815683644991\\
6.843	4.62791591315921\\
6.844	4.57812142310766\\
6.845	4.66679545591855\\
6.846	4.80015514025571\\
6.847	4.77242523085235\\
6.848	4.61439608389881\\
6.849	4.64593642902249\\
6.85	4.53771717179041\\
6.851	4.53409647490009\\
6.852	4.43267154525483\\
6.853	4.41125491948756\\
6.854	4.21395315274275\\
6.855	4.10478659048285\\
6.856	4.20056238636018\\
6.857	4.08738592317873\\
6.858	4.01854126223578\\
6.859	3.89786199333891\\
6.86	4.22324257364755\\
6.861	4.09307013733095\\
6.862	3.93658163214017\\
6.863	4.06811830375263\\
6.864	4.05516134373363\\
6.865	4.02377353692339\\
6.866	4.07287724231927\\
6.867	3.96995672553935\\
6.868	4.02140198347837\\
6.869	3.8608928785762\\
6.87	3.86301570208639\\
6.871	3.98249548399879\\
6.872	3.72443951305304\\
6.873	3.5907202845134\\
6.874	3.64420924626553\\
6.875	3.72674160132303\\
6.876	3.50560266045976\\
6.877	3.54945157092671\\
6.878	3.60084963668226\\
6.879	3.44972827717552\\
6.88	3.36728672308135\\
6.881	3.34684848538781\\
6.882	3.17156730957482\\
6.883	3.02334604325595\\
6.884	3.13238566699486\\
6.885	3.24077716190193\\
6.886	2.95803271436158\\
6.887	2.91168327468206\\
6.888	3.02314156401246\\
6.889	3.01544943845102\\
6.89	2.87247795330106\\
6.891	2.95268485545869\\
6.892	2.98471439304976\\
6.893	2.95560566441491\\
6.894	2.88875250605468\\
6.895	2.91389638749897\\
6.896	2.81935979236884\\
6.897	2.83711210963182\\
6.898	2.7466829898388\\
6.899	3.02571417142693\\
6.9	2.88050095568249\\
6.901	2.78876233064713\\
6.902	2.78366562790958\\
6.903	2.73167965783511\\
6.904	2.6292044311592\\
6.905	2.66010118815343\\
6.906	2.68762393901424\\
6.907	2.51077286629853\\
6.908	2.5167876957059\\
6.909	2.63932053064733\\
6.91	2.50394443116721\\
6.911	2.51278860514287\\
6.912	2.38982683023316\\
6.913	2.63422411910416\\
6.914	2.59427700486353\\
6.915	2.67117520302303\\
6.916	2.62325897963733\\
6.917	2.6501416712461\\
6.918	2.75597109042757\\
6.919	2.7837369529507\\
6.92	2.92570167749965\\
6.921	2.66952595364605\\
6.922	2.7469342960562\\
6.923	3.09471112391969\\
6.924	2.96152539651025\\
6.925	2.91929505775541\\
6.926	3.00064504184515\\
6.927	2.86185276462854\\
6.928	3.01112444415459\\
6.929	2.94011982742521\\
6.93	2.86939928367421\\
6.931	2.8775438220478\\
6.932	3.02315779816404\\
6.933	2.77954099224941\\
6.934	2.97227587200699\\
6.935	2.59375359942273\\
6.936	2.78285075188801\\
6.937	2.69892012032266\\
6.938	2.74990379234261\\
6.939	2.74149604342662\\
6.94	2.7229516682762\\
6.941	2.78419052017451\\
6.942	2.64616727543822\\
6.943	2.88029313830955\\
6.944	2.91891319228085\\
6.945	2.88336451669043\\
6.946	2.97704450486817\\
6.947	2.90215969648041\\
6.948	2.80825206760746\\
6.949	3.06768229529829\\
6.95	3.04895395714792\\
6.951	3.13226442746133\\
6.952	3.11961242851979\\
6.953	3.1407839552874\\
6.954	3.51040676959863\\
6.955	3.4445223950884\\
6.956	3.49606592481334\\
6.957	3.5415069118095\\
6.958	3.51146079630423\\
6.959	3.68760076575\\
6.96	3.39823011252902\\
6.961	3.64076249967231\\
6.962	3.48986670086937\\
6.963	3.542269166742\\
6.964	3.48592363097793\\
6.965	3.49830361456526\\
6.966	3.54343638926958\\
6.967	3.36260258434624\\
6.968	3.29517233732253\\
6.969	3.30499337938702\\
6.97	3.38370164328794\\
6.971	3.21059323707996\\
6.972	3.21247502291676\\
6.973	3.07989477356678\\
6.974	3.07648023423656\\
6.975	3.15494050008441\\
6.976	2.97009291397259\\
6.977	3.14703801489399\\
6.978	3.17822283951765\\
6.979	3.14895967777516\\
6.98	3.30456855273196\\
6.981	3.24592862633117\\
6.982	3.40692134316238\\
6.983	3.3262104618415\\
6.984	3.56809434045472\\
6.985	3.47601703720981\\
6.986	3.48711992622414\\
6.987	3.61495846333662\\
6.988	3.67615498924137\\
6.989	3.69462737363762\\
6.99	3.79713818175792\\
6.991	3.7292914954971\\
6.992	3.71903185041889\\
6.993	3.90015276070363\\
6.994	4.05791287260418\\
6.995	3.96127580408721\\
6.996	3.92002118895244\\
6.997	4.07585872900798\\
6.998	3.95971747447914\\
6.999	3.92216781492638\\
7	3.73132195887489\\
7.001	3.77475063998693\\
7.002	3.8649104495282\\
7.003	3.91909603344897\\
7.004	3.67136621434928\\
7.005	3.72674831390432\\
7.006	3.78912857893362\\
7.007	3.82365354527433\\
7.008	3.91642799724126\\
7.009	3.8980828246733\\
7.01	3.76535348695042\\
7.011	3.86219347234186\\
7.012	3.98198505446266\\
7.013	4.03378002447835\\
7.014	4.03067661080857\\
7.015	4.01634787476458\\
7.016	4.08885610319162\\
7.017	4.08124094703319\\
7.018	4.3051928875722\\
7.019	4.2761473594698\\
7.02	4.35857682167668\\
7.021	4.47445206055499\\
7.022	4.35589806696489\\
7.023	4.51495922962512\\
7.024	4.48434329971602\\
7.025	4.37901737922432\\
7.026	4.50197587252055\\
7.027	4.4470182503895\\
7.028	4.43971347277368\\
7.029	4.56193799269735\\
7.03	4.57366110580516\\
7.031	4.48069238427365\\
7.032	4.47786202607568\\
7.033	4.33656758784818\\
7.034	4.38908567285741\\
7.035	4.33517279699792\\
7.036	4.22184571246417\\
7.037	4.17235518461685\\
7.038	4.16194837957681\\
7.039	4.2198056447678\\
7.04	4.0282554198631\\
7.041	4.06609039294072\\
7.042	3.99019044642936\\
7.043	4.03651393309378\\
7.044	3.99597929099091\\
7.045	3.8561181094234\\
7.046	3.78872385012592\\
7.047	3.80980168276604\\
7.048	3.72125553625851\\
7.049	3.56005170596308\\
7.05	3.47370699331702\\
7.051	3.51049846765051\\
7.052	3.44680532313347\\
7.053	3.2108954006146\\
7.054	3.29349350148767\\
7.055	3.32503946658632\\
7.056	3.20545857058818\\
7.057	3.27765622406584\\
7.058	3.23520006618529\\
7.059	3.2089116856142\\
7.06	3.42150408687322\\
7.061	3.36503061829563\\
7.062	3.27208270333942\\
7.063	3.2990855109641\\
7.064	3.35424363497768\\
7.065	3.35473774022148\\
7.066	3.49793859537218\\
7.067	3.5527334290604\\
7.068	3.65529530136516\\
7.069	3.60998462710371\\
7.07	3.66220196939098\\
7.071	3.67803779057077\\
7.072	3.82939416028276\\
7.073	3.95400919142828\\
7.074	3.97209820121108\\
7.075	3.99252084210283\\
7.076	4.0389010001334\\
7.077	3.99721169800297\\
7.078	3.92718774373029\\
7.079	3.87300656081767\\
7.08	3.96977416939973\\
7.081	3.81056974629632\\
7.082	3.85330078901856\\
7.083	3.70061054166874\\
7.084	3.56535425442188\\
7.085	3.56865818105403\\
7.086	3.27035396761389\\
7.087	3.28365807320758\\
7.088	3.17904527589669\\
7.089	3.17493232198674\\
7.09	3.0447620709235\\
7.091	2.98024601079792\\
7.092	2.95294004905502\\
7.093	2.88764451154422\\
7.094	2.8839839987514\\
7.095	2.78853198942168\\
7.096	2.95385411311489\\
7.097	2.93580027798484\\
7.098	2.96066796223477\\
7.099	3.02905613051566\\
7.1	2.94744023646996\\
7.101	3.09099213125352\\
7.102	3.03101198107998\\
7.103	2.99144171744955\\
7.104	2.99930035791083\\
7.105	3.20747912893565\\
7.106	3.20096107271803\\
7.107	3.1925210152427\\
7.108	3.43981290335831\\
7.109	3.36650584935415\\
7.11	3.43376311962601\\
7.111	3.59501640119544\\
7.112	3.59117652407225\\
7.113	3.57901691253415\\
7.114	3.50746474123884\\
7.115	3.49194797599522\\
7.116	3.51244610101546\\
7.117	3.55608748810684\\
7.118	3.4846623211035\\
7.119	3.38208208457532\\
7.12	3.26262461906921\\
7.121	3.32404390077878\\
7.122	3.21319051565223\\
7.123	3.20232582292417\\
7.124	3.22566157910703\\
7.125	3.00613802836982\\
7.126	3.15828062315695\\
7.127	2.95669876273593\\
7.128	3.00926649619669\\
7.129	2.85887713774622\\
7.13	2.9199936607942\\
7.131	2.97060910257332\\
7.132	2.95725506215426\\
7.133	2.94529759486634\\
7.134	2.9376542266298\\
7.135	3.01405377607147\\
7.136	2.92800452568461\\
7.137	3.04299061014794\\
7.138	3.0243530392225\\
7.139	3.0553838578395\\
7.14	3.06154916855422\\
7.141	3.12360740948316\\
7.142	3.13588688265388\\
7.143	3.26886092305707\\
7.144	3.19155762355224\\
7.145	3.20991313123201\\
7.146	3.28410718424767\\
7.147	3.21517150153789\\
7.148	3.47864446667208\\
7.149	3.31628643909497\\
7.15	3.27000604516478\\
7.151	3.34899909222283\\
7.152	3.21643312388186\\
7.153	3.4119854178853\\
7.154	3.39123304922698\\
7.155	3.27084889881168\\
7.156	3.18517800046445\\
7.157	3.28489983903955\\
7.158	3.42099730358213\\
7.159	3.32845740122691\\
7.16	3.28900728153764\\
7.161	3.40657033940671\\
7.162	3.1461463393798\\
7.163	3.39123331460817\\
7.164	3.31603612772953\\
7.165	3.38533412213314\\
7.166	3.24944989917414\\
7.167	3.44900176697199\\
7.168	3.44145058347777\\
7.169	3.51235584263739\\
7.17	3.54406272103535\\
7.171	3.60719458809092\\
7.172	3.61664104592914\\
7.173	3.58808632335739\\
7.174	3.66991564820797\\
7.175	3.65072168298898\\
7.176	3.77731589596668\\
7.177	3.79872553203217\\
7.178	3.8234942339888\\
7.179	4.02768970866602\\
7.18	4.19444846807429\\
7.181	4.04063578113421\\
7.182	3.99149111592475\\
7.183	4.08590106890379\\
7.184	4.06335802415099\\
7.185	4.20544786178407\\
7.186	4.22492557942751\\
7.187	4.28052807003434\\
7.188	4.3512694091597\\
7.189	4.23021880917576\\
7.19	4.22795831149016\\
7.191	3.94708402077672\\
7.192	4.04188512409923\\
7.193	3.97830529537887\\
7.194	3.8315750818128\\
7.195	3.84268454742282\\
7.196	3.77486726575532\\
7.197	3.60473057361346\\
7.198	3.60902103850677\\
7.199	3.63455021176947\\
7.2	3.71814047183749\\
7.201	3.59097328302238\\
7.202	3.48338393897808\\
7.203	3.53883717811585\\
7.204	3.59687072581283\\
7.205	3.43949233528707\\
7.206	3.60891759155783\\
7.207	3.40292216731638\\
7.208	3.34157649817016\\
7.209	3.70901190776335\\
7.21	3.53215579744975\\
7.211	3.51805432518186\\
7.212	3.42278809478815\\
7.213	3.62278307141874\\
7.214	3.59972307708184\\
7.215	3.55472084085618\\
7.216	3.7511356095798\\
7.217	3.59110916325757\\
7.218	3.62401054620798\\
7.219	3.77838432104092\\
7.22	3.74791441530604\\
7.221	3.77361172798614\\
7.222	3.84344451607359\\
7.223	3.84933237041158\\
7.224	3.96652415682134\\
7.225	3.90528693786523\\
7.226	3.9110310716758\\
7.227	3.96718409376888\\
7.228	3.96999822445247\\
7.229	4.06888939666664\\
7.23	3.86694296723119\\
7.231	4.2111902733545\\
7.232	4.05681729855226\\
7.233	4.31127511605469\\
7.234	4.19587751125646\\
7.235	4.04497670363078\\
7.236	4.05434818269449\\
7.237	4.13909398382961\\
7.238	3.97426426697483\\
7.239	4.13163189841526\\
7.24	4.04571461522632\\
7.241	4.10316839978077\\
7.242	3.98090781372746\\
7.243	4.08380276503465\\
7.244	4.02588799986447\\
7.245	4.06417992017903\\
7.246	3.89768894086894\\
7.247	3.95265514876196\\
7.248	3.85997887934051\\
7.249	3.7961863284882\\
7.25	3.97991176529052\\
7.251	3.89700823173401\\
7.252	3.93187037433857\\
7.253	3.85320869291727\\
7.254	3.91601802171907\\
7.255	3.99257065622231\\
7.256	3.72500017694234\\
7.257	3.7887004234867\\
7.258	3.89445156016453\\
7.259	3.81294599287111\\
7.26	3.94963840542656\\
7.261	3.76167465644421\\
7.262	3.95326492628782\\
7.263	3.85082102384907\\
7.264	3.73317906501693\\
7.265	3.86982221711226\\
7.266	3.88628839884205\\
7.267	3.82247783334252\\
7.268	3.7538441849589\\
7.269	3.86147978893349\\
7.27	3.72872736681087\\
7.271	3.93433898636497\\
7.272	3.69660086810962\\
7.273	3.91812350508961\\
7.274	3.95274199433242\\
7.275	3.8944416553442\\
7.276	3.93366509935129\\
7.277	3.95048841588276\\
7.278	4.02659163190405\\
7.279	3.85717267171105\\
7.28	3.97641718578317\\
7.281	3.79975963042401\\
7.282	3.85187197217697\\
7.283	3.76396856780053\\
7.284	3.8972731602363\\
7.285	3.87338265975819\\
7.286	3.82482234510336\\
7.287	3.77703461856298\\
7.288	3.75875242037773\\
7.289	3.81306117269108\\
7.29	3.79734779240798\\
7.291	3.75701368267266\\
7.292	3.69005302331047\\
7.293	3.71535455377943\\
7.294	3.80256991753078\\
7.295	3.76811996335991\\
7.296	3.75944566767531\\
7.297	3.90738223579351\\
7.298	3.87533510828322\\
7.299	3.83896119873306\\
7.3	3.72985753214169\\
7.301	3.88014363117443\\
7.302	3.72689078371485\\
7.303	3.84867797466498\\
7.304	3.7736323257153\\
7.305	3.53014904082818\\
7.306	3.76618714765203\\
7.307	3.71991092983658\\
7.308	3.66608774317493\\
7.309	3.86205556326664\\
7.31	3.87160722144338\\
7.311	3.67560839849715\\
7.312	3.70111952561278\\
7.313	3.61687862104358\\
7.314	3.6237112100449\\
7.315	3.57629350437066\\
7.316	3.66363595854294\\
7.317	3.69543063795452\\
7.318	3.65232816874784\\
7.319	3.56816340635302\\
7.32	3.49741953870123\\
7.321	3.52228389130422\\
7.322	3.3761081900467\\
7.323	3.30698237960868\\
7.324	3.35214505061916\\
7.325	3.3953748461138\\
7.326	3.25269207793163\\
7.327	3.36604528591039\\
7.328	3.15060395792589\\
7.329	3.31373327538238\\
7.33	3.35446476407767\\
7.331	3.3475756702716\\
7.332	3.36420158755497\\
7.333	3.33473885006292\\
7.334	3.38349017577413\\
7.335	3.36697645630393\\
7.336	3.29626093203846\\
7.337	3.33683901217142\\
7.338	3.4471395648856\\
7.339	3.33277579806327\\
7.34	3.5555227293265\\
7.341	3.46355087880854\\
7.342	3.49787774589092\\
7.343	3.54162249350159\\
7.344	3.56015149656437\\
7.345	3.4681013636534\\
7.346	3.53602481575722\\
7.347	3.62215460585479\\
7.348	3.57841878481866\\
7.349	3.6543577812314\\
7.35	3.6484216429268\\
7.351	3.6557544518143\\
7.352	3.66622381119514\\
7.353	3.59812889366138\\
7.354	3.55024004613401\\
7.355	3.67714952154874\\
7.356	3.54608135867218\\
7.357	3.6308614101161\\
7.358	3.6333554841731\\
7.359	3.58339051254024\\
7.36	3.56042526548418\\
7.361	3.4730929025811\\
7.362	3.54720401598453\\
7.363	3.49060883629539\\
7.364	3.44106521900938\\
7.365	3.50982301873178\\
7.366	3.4879985753747\\
7.367	3.51337351808154\\
7.368	3.56214443060068\\
7.369	3.51444428836578\\
7.37	3.50631875060378\\
7.371	3.45971211781649\\
7.372	3.42919192829179\\
7.373	3.43421477814158\\
7.374	3.50848388261933\\
7.375	3.52396390225871\\
7.376	3.59464175415624\\
7.377	3.50789109702416\\
7.378	3.49324517011478\\
7.379	3.63217169059376\\
7.38	3.61645103189957\\
7.381	3.61949616376641\\
7.382	3.63090564636061\\
7.383	3.58231577556126\\
7.384	3.58776344001981\\
7.385	3.55942076468845\\
7.386	3.67810539565009\\
7.387	3.60392131056756\\
7.388	3.70620535834387\\
7.389	3.62268630684938\\
7.39	3.65202638863779\\
7.391	3.67124849501062\\
7.392	3.67591874078588\\
7.393	3.76780368261878\\
7.394	3.83965029356501\\
7.395	3.84409690763997\\
7.396	3.76094233817773\\
7.397	3.76096395905493\\
7.398	3.79636661263689\\
7.399	3.76368068859159\\
7.4	3.73473985240837\\
7.401	3.66693582178942\\
7.402	3.66289041729722\\
7.403	3.57982982312405\\
7.404	3.67617073423237\\
7.405	3.7757718774816\\
7.406	3.66394052135278\\
7.407	3.63285059553912\\
7.408	3.83906875054286\\
7.409	3.68301326583002\\
7.41	3.68968197593964\\
7.411	3.59242318902361\\
7.412	3.80382113067056\\
7.413	3.7094637859906\\
7.414	3.57074734869059\\
7.415	3.53771322145529\\
7.416	3.55777994697384\\
7.417	3.70215330277055\\
7.418	3.65704573062173\\
7.419	3.66865596000624\\
7.42	3.60677858970758\\
7.421	3.6795246663998\\
7.422	3.68502381766083\\
7.423	3.72655547353104\\
7.424	3.92135455807956\\
7.425	3.76240313309765\\
7.426	3.56461270872161\\
7.427	3.93756829343516\\
7.428	3.75231439595452\\
7.429	3.78206014504352\\
7.43	3.87944484070913\\
7.431	3.83331913969361\\
7.432	3.78313045140887\\
7.433	3.94258293995733\\
7.434	3.92906026984836\\
7.435	3.86502963445784\\
7.436	3.89086015495887\\
7.437	3.96666390025715\\
7.438	3.76102531734853\\
7.439	3.79211571535689\\
7.44	3.69259125135864\\
7.441	3.68320264568985\\
7.442	3.58821847942446\\
7.443	3.66086405068378\\
7.444	3.54596524338491\\
7.445	3.53748122779537\\
7.446	3.57716639059268\\
7.447	3.49372174405378\\
7.448	3.46686333876683\\
7.449	3.62748690639982\\
7.45	3.69861810129823\\
7.451	3.45052172214164\\
7.452	3.54639097757943\\
7.453	3.42311617052211\\
7.454	3.48043290361984\\
7.455	3.37469388321269\\
7.456	3.45526863564382\\
7.457	3.49730761719548\\
7.458	3.46428654409259\\
7.459	3.65432256010693\\
7.46	3.49698351708124\\
7.461	3.44286685580287\\
7.462	3.44030995222207\\
7.463	3.56724665574438\\
7.464	3.61860867676508\\
7.465	3.51948048801675\\
7.466	3.66782050779123\\
7.467	3.61747088989915\\
7.468	3.468885166447\\
7.469	3.62876557977875\\
7.47	3.70028612290577\\
7.471	3.51634006235975\\
7.472	3.40870128221831\\
7.473	3.58031371686233\\
7.474	3.46029442676449\\
7.475	3.48745208762323\\
7.476	3.66182155641187\\
7.477	3.70199537777654\\
7.478	3.4612010384956\\
7.479	3.63973157422262\\
7.48	3.86480727586755\\
7.481	3.85268210517405\\
7.482	3.74593198633449\\
7.483	3.87869884044671\\
7.484	3.89387769334083\\
7.485	3.91952466132008\\
7.486	4.136031941977\\
7.487	4.14610037942609\\
7.488	4.23938231291636\\
7.489	4.09813317496139\\
7.49	4.20455043421024\\
7.491	4.12259358186217\\
7.492	4.09681416997003\\
7.493	3.99080904122875\\
7.494	3.96290026249883\\
7.495	3.91500506354273\\
7.496	4.12404663396286\\
7.497	3.87307465972869\\
7.498	3.90987725929289\\
7.499	3.89026067842519\\
7.5	3.74875917917555\\
7.501	3.68973160246982\\
7.502	3.56724538229462\\
7.503	3.67289901990979\\
7.504	3.49966691878861\\
7.505	3.47478991447106\\
7.506	3.37894800782028\\
7.507	3.46567117651007\\
7.508	3.49736281257307\\
7.509	3.36793242277079\\
7.51	3.34346361454346\\
7.511	3.38711788512706\\
7.512	3.42109513400776\\
7.513	3.48499707900174\\
7.514	3.35066035231934\\
7.515	3.5479548533072\\
7.516	3.54112066578458\\
7.517	3.51406333985138\\
7.518	3.68970973239033\\
7.519	3.59257898048705\\
7.52	3.76301971647749\\
7.521	3.89631065611942\\
7.522	3.77589650393485\\
7.523	3.73233768755469\\
7.524	3.80614580539425\\
7.525	3.87039813196441\\
7.526	4.03575353352598\\
7.527	3.88802720146442\\
7.528	3.94608936158257\\
7.529	3.83297277569228\\
7.53	3.82058536216486\\
7.531	3.81069209890592\\
7.532	3.94937673926737\\
7.533	3.8062750371739\\
7.534	3.72102150195283\\
7.535	3.62256265892849\\
7.536	3.80738481675399\\
7.537	3.82180672977991\\
7.538	3.78793379002349\\
7.539	3.82607186502216\\
7.54	3.8747201641761\\
7.541	3.69161365000156\\
7.542	3.72684301740536\\
7.543	3.61772641943785\\
7.544	3.82697725468677\\
7.545	3.74369307208774\\
7.546	3.70853673457252\\
7.547	3.76904658878794\\
7.548	3.54721232042034\\
7.549	3.89048592427424\\
7.55	3.53439608680428\\
7.551	3.61249743516299\\
7.552	3.73642557726455\\
7.553	3.54399904655915\\
7.554	3.69720978444816\\
7.555	3.40397179770751\\
7.556	3.56583891308872\\
7.557	3.38911694249423\\
7.558	3.42926662495149\\
7.559	3.25902952593287\\
7.56	3.2745668285658\\
7.561	3.41411053029334\\
7.562	3.1745846341826\\
7.563	3.47692499789014\\
7.564	3.25653540479251\\
7.565	3.29313674152092\\
7.566	3.21345315060867\\
7.567	3.33071974931517\\
7.568	3.22781820264257\\
7.569	3.28345340749146\\
7.57	3.27248336087893\\
7.571	3.37751315724518\\
7.572	3.64479632250724\\
7.573	3.55276283888686\\
7.574	3.54779255620683\\
7.575	3.64178673369597\\
7.576	3.96370400709396\\
7.577	3.61040527859961\\
7.578	3.8904419895681\\
7.579	3.92474267303306\\
7.58	3.71645902779515\\
7.581	3.97045467550318\\
7.582	3.89153683952716\\
7.583	3.85453388534106\\
7.584	3.67970259272192\\
7.585	3.72153641237313\\
7.586	3.54830483251655\\
7.587	3.52342260741876\\
7.588	3.49806917509249\\
7.589	3.29455619191547\\
7.59	3.2957022714117\\
7.591	3.35721149662334\\
7.592	3.22126835982086\\
7.593	3.06760735459542\\
7.594	3.07792111560256\\
7.595	2.87192521671961\\
7.596	2.98075683187223\\
7.597	2.79369532909186\\
7.598	2.82839991375526\\
7.599	2.9579942173802\\
7.6	2.98412724349814\\
7.601	3.00847355390186\\
7.602	3.1775319357139\\
7.603	3.29172372268856\\
7.604	3.35567634382382\\
7.605	3.45080974798518\\
7.606	3.61636187318182\\
7.607	3.71009943720291\\
7.608	3.70328867538466\\
7.609	3.95994509772223\\
7.61	3.91134259305394\\
7.611	4.10379594133087\\
7.612	4.04372072185637\\
7.613	4.24749324161328\\
7.614	4.2445165806925\\
7.615	4.11238928420124\\
7.616	4.09743142316348\\
7.617	4.13999799265094\\
7.618	3.8946205812606\\
7.619	3.86738120889982\\
7.62	3.68440788160341\\
7.621	3.56446970968055\\
7.622	3.49976805366535\\
7.623	3.27366422824663\\
7.624	3.15717459613386\\
7.625	3.03614948845347\\
7.626	3.05503300159685\\
7.627	3.06918349402462\\
7.628	2.88404801526221\\
7.629	2.90203157767483\\
7.63	2.9732440267905\\
7.631	2.93726371748162\\
7.632	2.81991607588766\\
7.633	2.83211407229138\\
7.634	2.95646438439434\\
7.635	3.10613840267371\\
7.636	2.82079953876111\\
7.637	3.10139027983351\\
7.638	3.21206708306592\\
7.639	3.14028889202169\\
7.64	3.30590935120784\\
7.641	3.26605289037012\\
7.642	3.57303616857735\\
7.643	3.36234962728708\\
7.644	3.4200273677252\\
7.645	3.50637279372019\\
7.646	3.57213178974371\\
7.647	3.7816953512888\\
7.648	3.55045836209472\\
7.649	3.47271321338154\\
7.65	3.48801134572214\\
7.651	3.60094221378049\\
7.652	3.55452443515129\\
7.653	3.61028929674043\\
7.654	3.50813551828829\\
7.655	3.35412432940818\\
7.656	3.29170697709103\\
7.657	3.27495807811795\\
7.658	3.43469098965542\\
7.659	3.39884153215174\\
7.66	3.18186866854066\\
7.661	3.17393269318968\\
7.662	3.46330953024805\\
7.663	3.31526688899263\\
7.664	3.29946144411661\\
7.665	3.41910818472645\\
7.666	3.32204023405938\\
7.667	3.32269226113031\\
7.668	3.39396967187964\\
7.669	3.40909117268133\\
7.67	3.40507903691039\\
7.671	3.47036744085143\\
7.672	3.54051562716704\\
7.673	3.41335258307659\\
7.674	3.40578895593891\\
7.675	3.27418431330268\\
7.676	3.49755241634647\\
7.677	3.40107972094873\\
7.678	3.36548252798017\\
7.679	3.25715688843071\\
7.68	3.19029553616436\\
7.681	3.20714273180528\\
7.682	3.18874583851509\\
7.683	3.09991684440897\\
7.684	3.13567982367822\\
7.685	3.13325675447138\\
7.686	3.08395788416102\\
7.687	3.0076366746936\\
7.688	3.02086132320046\\
7.689	2.93100093070806\\
7.69	3.00756961421172\\
7.691	3.02204179273114\\
7.692	3.02977211330675\\
7.693	3.14818576897876\\
7.694	3.09119588602671\\
7.695	3.11907834876427\\
7.696	3.00145961239848\\
7.697	3.19614732643021\\
7.698	3.19299319863795\\
7.699	3.28358461721956\\
7.7	3.29356561101877\\
7.701	3.36507520084216\\
7.702	3.4465383686817\\
7.703	3.282989496285\\
7.704	3.31495566356759\\
7.705	3.21379767532827\\
7.706	3.23524184938113\\
7.707	3.13124976540779\\
7.708	3.01487417894046\\
7.709	3.01997410619668\\
7.71	2.96356898420598\\
7.711	2.77945379818851\\
7.712	2.93529519606136\\
7.713	2.74800842540375\\
7.714	2.7907899629307\\
7.715	2.7596012337113\\
7.716	2.73764978568942\\
7.717	2.76684261159163\\
7.718	2.76690980174404\\
7.719	2.70330550103425\\
7.72	2.92759279464615\\
7.721	3.17956625364636\\
7.722	3.1729458269214\\
7.723	3.22513062803386\\
7.724	3.41141311078297\\
7.725	3.45837199515927\\
7.726	3.47802154793934\\
7.727	3.63133969644879\\
7.728	3.60389599857477\\
7.729	3.69589978497692\\
7.73	3.65033539063584\\
7.731	3.7849200495278\\
7.732	3.66291032037097\\
7.733	3.8036943829492\\
7.734	3.72282529556306\\
7.735	3.71811696256927\\
7.736	3.64553927579045\\
7.737	3.71018125249918\\
7.738	3.67338227434471\\
7.739	3.56285121868791\\
7.74	3.64799396540445\\
7.741	3.52964225671377\\
7.742	3.65315359254581\\
7.743	3.48467583018281\\
7.744	3.33807155770013\\
7.745	3.3399636426222\\
7.746	3.41984651636944\\
7.747	3.17926574155276\\
7.748	3.36920694886893\\
7.749	3.10170244149637\\
7.75	3.06741070500117\\
7.751	3.16145453692153\\
7.752	3.02079805565424\\
7.753	3.04425353531904\\
7.754	2.88940972911052\\
7.755	2.8395892417815\\
7.756	2.93978606134689\\
7.757	2.94933101310282\\
7.758	2.90849339242133\\
7.759	2.82273220983993\\
7.76	2.93189964319085\\
7.761	3.12086543617578\\
7.762	3.24340376727199\\
7.763	3.27200864136223\\
7.764	3.36284680099165\\
7.765	3.47908882114101\\
7.766	3.24457774141941\\
7.767	3.59413776813102\\
7.768	3.75319906046163\\
7.769	3.61686835877082\\
7.77	3.49568107608757\\
7.771	3.52906082763812\\
7.772	3.50981219222008\\
7.773	3.19103017711922\\
7.774	3.16238044574921\\
7.775	2.94451236509968\\
7.776	2.8103689770116\\
7.777	2.65427700815369\\
7.778	2.56205242481894\\
7.779	2.58478134114636\\
7.78	2.35303826096267\\
7.781	2.38640753798371\\
7.782	2.43241661019204\\
7.783	2.67413115943909\\
7.784	2.55759089163409\\
7.785	2.76022358909352\\
7.786	2.73447958558218\\
7.787	3.03234223314128\\
7.788	3.16652688252735\\
7.789	3.23984188020279\\
7.79	3.17336866382875\\
7.791	3.26578055705355\\
7.792	3.52305584515901\\
7.793	3.62917456224056\\
7.794	3.74073867355992\\
7.795	3.47304158985123\\
7.796	3.51692929009929\\
7.797	3.42941664990148\\
7.798	3.32287017724153\\
7.799	3.31715333231456\\
7.8	3.22605398638002\\
7.801	3.19278484146406\\
7.802	3.07522244029655\\
7.803	2.99929737293913\\
7.804	3.24579436832354\\
7.805	3.07732403828764\\
7.806	3.10003052492394\\
7.807	3.00887346109216\\
7.808	3.00085967682065\\
7.809	2.89199817809411\\
7.81	3.01821647914924\\
7.811	2.8212308964706\\
7.812	2.70047362559275\\
7.813	2.80235226341183\\
7.814	2.83093035206355\\
7.815	2.71306907356673\\
7.816	2.71551437914545\\
7.817	2.74482620047261\\
7.818	2.68571858333559\\
7.819	2.87408628832996\\
7.82	2.62554694207184\\
7.821	2.7719708251545\\
7.822	2.69772923346478\\
7.823	2.7766400072371\\
7.824	2.91529028713032\\
7.825	2.53413246301105\\
7.826	2.73912730588327\\
7.827	2.84908258521649\\
7.828	2.87824865736771\\
7.829	2.71970769579486\\
7.83	2.73722117825956\\
7.831	2.7159571889872\\
7.832	2.80997825303321\\
7.833	2.91021566254472\\
7.834	2.89774728752188\\
7.835	3.01538715994405\\
7.836	2.95752238774416\\
7.837	2.91838910980427\\
7.838	3.23035247019829\\
7.839	3.31836588145306\\
7.84	3.29696685399277\\
7.841	3.14738053459421\\
7.842	3.26497719790875\\
7.843	3.27212966934665\\
7.844	3.22934920909234\\
7.845	3.26032017616443\\
7.846	3.2470475838517\\
7.847	3.23006507216537\\
7.848	3.04614139653803\\
7.849	3.23725174887657\\
7.85	3.21023080038071\\
7.851	3.30092182882726\\
7.852	3.19013248766048\\
7.853	3.05776368186276\\
7.854	3.11235274878471\\
7.855	3.18502055071087\\
7.856	3.16871497923903\\
7.857	3.34406739091008\\
7.858	3.13692019717946\\
7.859	2.95863184101045\\
7.86	2.77975058692325\\
7.861	3.01273023925145\\
7.862	2.4762835047535\\
7.863	2.53374676354326\\
7.864	2.25917359384741\\
7.865	2.30545383992242\\
7.866	2.17024893666085\\
7.867	2.41352177805648\\
7.868	2.39000941583284\\
7.869	2.41520434381591\\
7.87	2.57024838411335\\
7.871	2.69804242658693\\
7.872	2.73959499310987\\
7.873	2.73220235983221\\
7.874	2.9457524328074\\
7.875	3.07246174684332\\
7.876	3.21123002768775\\
7.877	3.1981053283524\\
7.878	3.20598982859496\\
7.879	3.20048050977049\\
7.88	3.21608034192437\\
7.881	3.1896346748704\\
7.882	2.9720784537899\\
7.883	3.00461699144278\\
7.884	3.00180868447274\\
7.885	2.8605551480215\\
7.886	2.66380640224402\\
7.887	2.85832872537632\\
7.888	2.79606982202525\\
7.889	2.59406229636351\\
7.89	2.62412515957967\\
7.891	2.69561399226338\\
7.892	2.37398816945966\\
7.893	2.48369122941076\\
7.894	2.66743804559944\\
7.895	2.8442544051022\\
7.896	2.45780439512275\\
7.897	2.5039256706818\\
7.898	2.50995587714049\\
7.899	2.70086484985122\\
7.9	2.58154941291777\\
7.901	2.66056724133187\\
7.902	2.55256788501193\\
7.903	2.64156611600102\\
7.904	2.63711815715495\\
7.905	2.71902953877909\\
7.906	2.53891166509948\\
7.907	2.65015588337128\\
7.908	2.78488771771777\\
7.909	2.68023597015834\\
7.91	2.68080008628866\\
7.911	2.71988640101367\\
7.912	2.64607492825226\\
7.913	2.85433920602883\\
7.914	2.88952979437789\\
7.915	2.76637376451108\\
7.916	2.90642154751278\\
7.917	3.16644229064143\\
7.918	3.04095010701109\\
7.919	3.2980148929803\\
7.92	3.4635775777533\\
7.921	3.58653853420061\\
7.922	3.60974814249251\\
7.923	3.65229130798233\\
7.924	3.68254745723163\\
7.925	3.48411655148851\\
7.926	3.53091004186273\\
7.927	3.21769210065054\\
7.928	2.97143944824104\\
7.929	2.78156491456365\\
7.93	2.19884377083149\\
7.931	2.17422077710021\\
7.932	2.07150049304924\\
7.933	1.83462817996725\\
7.934	1.73438955616196\\
7.935	1.6493890410736\\
7.936	1.50532484200613\\
7.937	1.81104781065797\\
7.938	1.75662547447735\\
7.939	1.86233027197883\\
7.94	1.97860734927853\\
7.941	2.20223723478257\\
7.942	2.54789830987792\\
7.943	2.64654913628932\\
7.944	2.76837434960029\\
7.945	2.96249875492962\\
7.946	3.29365878599884\\
7.947	3.35567580615196\\
7.948	3.52350556759595\\
7.949	3.5820285491944\\
7.95	3.57364938487438\\
7.951	3.36666878680172\\
7.952	3.57015633771928\\
7.953	3.42737599664923\\
7.954	3.07456335049237\\
7.955	3.03320848590685\\
7.956	2.93105989744294\\
7.957	2.76999795568543\\
7.958	2.65226320794062\\
7.959	2.51048148338768\\
7.96	2.54616349633345\\
7.961	2.62625791119877\\
7.962	2.430172590165\\
7.963	2.47891289897765\\
7.964	2.54530179905615\\
7.965	2.45719427442338\\
7.966	2.61958129044745\\
7.967	2.57353895255951\\
7.968	2.42843489422243\\
7.969	2.48560226029546\\
7.97	2.54596904817775\\
7.971	2.54415851790259\\
7.972	2.66576580949042\\
7.973	2.71305541162801\\
7.974	2.80718929625385\\
7.975	2.66237240851252\\
7.976	2.6732036388123\\
7.977	2.74603512715861\\
7.978	2.75011886020819\\
7.979	2.58961928880767\\
7.98	2.72623982828303\\
7.981	2.73809666089753\\
7.982	2.65247765250551\\
7.983	2.54815794213263\\
7.984	2.77254983019527\\
7.985	2.61239779539954\\
7.986	2.7052213897633\\
7.987	2.77348585870678\\
7.988	2.67259248427757\\
7.989	2.78163816562313\\
7.99	2.77845480766984\\
7.991	2.77120537620423\\
7.992	2.85778554272338\\
7.993	2.89278235525457\\
7.994	2.77779006557159\\
7.995	2.825552661022\\
7.996	2.77387087772355\\
7.997	2.76185871257578\\
7.998	2.72571557422189\\
7.999	2.77580407930336\\
8	2.54592907688125\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
8	2.54592907688125\\
8.001	2.53114339420721\\
8.002	2.26269416278196\\
8.003	2.34879115770685\\
8.004	2.32994227767081\\
8.005	2.19362134737838\\
8.006	2.31394511359586\\
8.007	2.36753292735199\\
8.008	2.39374819264285\\
8.009	2.32806006673197\\
8.01	2.42118458828332\\
8.011	2.58110352792414\\
8.012	2.94736601961054\\
8.013	2.85536058635598\\
8.014	2.74714039439884\\
8.015	2.83571917817569\\
8.016	2.81148473119853\\
8.017	2.73777453086396\\
8.018	2.80237453370574\\
8.019	2.71414605971413\\
8.02	2.74107361163796\\
8.021	2.5146797201726\\
8.022	2.6882807955519\\
8.023	2.64024152009806\\
8.024	2.66132716980891\\
8.025	2.53970653268507\\
8.026	2.43749304846697\\
8.027	2.52800709436048\\
8.028	2.44349600707766\\
8.029	2.67454623499636\\
8.03	2.58250266650042\\
8.031	2.70512984981606\\
8.032	2.46813981346425\\
8.033	2.67886216172509\\
8.034	2.74397192118367\\
8.035	2.66355219905124\\
8.036	2.41430787420128\\
8.037	2.65956588441588\\
8.038	2.57786954250702\\
8.039	2.46175343380611\\
8.04	2.36288576350357\\
8.041	2.29132798459213\\
8.042	2.34689007306181\\
8.043	2.34069488285919\\
8.044	2.09446447660372\\
8.045	2.27960357431856\\
8.046	2.23174545024669\\
8.047	2.09092824585112\\
8.048	2.19291743647712\\
8.049	2.30951192479902\\
8.05	2.34996001194691\\
8.051	2.3250599519601\\
8.052	2.10437657434542\\
8.053	2.31414288017029\\
8.054	2.33465654287298\\
8.055	2.12540000176004\\
8.056	2.20041236341996\\
8.057	2.14666177742361\\
8.058	2.05577762669812\\
8.059	2.14795877046461\\
8.06	1.94915628375091\\
8.061	2.0056892682509\\
8.062	2.12927293524402\\
8.063	2.19815406264779\\
8.064	2.2543613588751\\
8.065	2.441428316264\\
8.066	2.3553591409051\\
8.067	2.66287118712231\\
8.068	2.72594228878318\\
8.069	2.79161166975114\\
8.07	2.84240125670502\\
8.071	3.04803400564766\\
8.072	2.97918212835173\\
8.073	3.11391014634392\\
8.074	2.93139019777272\\
8.075	2.84782308407789\\
8.076	2.75703457284322\\
8.077	2.47774381001078\\
8.078	2.12417600211604\\
8.079	2.08151331987549\\
8.08	1.92494443582473\\
8.081	1.95626552374804\\
8.082	1.86650100226787\\
8.083	1.90035232586084\\
8.084	1.97306930657103\\
8.085	1.89090056024792\\
8.086	1.78568464391499\\
8.087	1.81402337963091\\
8.088	1.79843087661637\\
8.089	1.95114803391527\\
8.09	1.86150404228256\\
8.091	1.92363948341642\\
8.092	2.00925023450538\\
8.093	2.31902183191794\\
8.094	2.10286400357184\\
8.095	2.29442228405333\\
8.096	2.18656602124179\\
8.097	2.45991239654222\\
8.098	2.56027288357892\\
8.099	2.59092447451638\\
8.1	2.69541712130716\\
8.101	2.70401364476997\\
8.102	2.5865878134819\\
8.103	2.81538652287831\\
8.104	2.8321583812227\\
8.105	2.58746190406056\\
8.106	2.76166093034234\\
8.107	2.81401059671354\\
8.108	2.61018329910086\\
8.109	2.72063666808979\\
8.11	2.55232684633887\\
8.111	2.549519361035\\
8.112	2.44465343296577\\
8.113	1.98854193198339\\
8.114	2.13538480262957\\
8.115	1.99392544261923\\
8.116	2.0236901520624\\
8.117	1.84785810122219\\
8.118	1.89405363249904\\
8.119	1.91710506474858\\
8.12	1.90774850923847\\
8.121	1.97784479574764\\
8.122	1.9859844540826\\
8.123	1.94607127746171\\
8.124	1.95038326451999\\
8.125	1.95741499611076\\
8.126	2.08996285031249\\
8.127	1.84143067662122\\
8.128	2.03409305963375\\
8.129	2.05713491579323\\
8.13	1.86118439221075\\
8.131	2.19599032310069\\
8.132	1.98097263687603\\
8.133	2.00324444452946\\
8.134	2.16633008031575\\
8.135	2.01436107739942\\
8.136	2.27307823822583\\
8.137	1.85292040082324\\
8.138	1.88548870487932\\
8.139	2.06003150153119\\
8.14	2.01571504051127\\
8.141	2.01439716648252\\
8.142	1.9516487948446\\
8.143	2.3391350126134\\
8.144	2.20953630920697\\
8.145	2.14674848104477\\
8.146	2.14946820255192\\
8.147	2.36426090843769\\
8.148	2.46740251294726\\
8.149	2.47002668105752\\
8.15	2.60850669710937\\
8.151	2.47623952922289\\
8.152	2.67172645714481\\
8.153	2.35629345622814\\
8.154	2.15353833110733\\
8.155	1.96880780466883\\
8.156	1.73315120590377\\
8.157	1.76123490161156\\
8.158	1.19330086141063\\
8.159	1.1059708059934\\
8.16	1.08070008722915\\
8.161	0.997652931384138\\
8.162	1.27693733020776\\
8.163	0.76138111562112\\
8.164	1.1043814065638\\
8.165	1.05942077134588\\
8.166	1.27439474734798\\
8.167	1.65029689571996\\
8.168	1.81529672998158\\
8.169	2.14389487743963\\
8.17	2.48822421208568\\
8.171	2.98504821469841\\
8.172	3.09762493591608\\
8.173	3.33056043562256\\
8.174	3.05462393139892\\
8.175	2.94797432498599\\
8.176	2.5738732442309\\
8.177	1.97906285802123\\
8.178	1.65789193823176\\
8.179	1.50155846130524\\
8.18	1.33416435831083\\
8.181	1.20913436815378\\
8.182	1.15097476045743\\
8.183	0.993837944976946\\
8.184	1.28193674089662\\
8.185	1.26724614472867\\
8.186	1.32574882306476\\
8.187	1.4276343821584\\
8.188	1.60085774091944\\
8.189	1.51519394306106\\
8.19	1.58430693978247\\
8.191	1.7525946941533\\
8.192	1.97512039550587\\
8.193	1.90218056375544\\
8.194	1.99643459195383\\
8.195	2.02640150194298\\
8.196	2.11070112485148\\
8.197	2.05445343588687\\
8.198	2.12990856195911\\
8.199	2.16742000715828\\
8.2	2.00949845575218\\
8.201	2.01355449681297\\
8.202	2.1066252816156\\
8.203	2.0372714995652\\
8.204	2.05926188380822\\
8.205	2.03405626883933\\
8.206	1.89653968026975\\
8.207	1.96583978893081\\
8.208	1.97567774992635\\
8.209	1.59068039730575\\
8.21	1.76822091034335\\
8.211	1.74778427990331\\
8.212	1.75258646445897\\
8.213	1.73819087275751\\
8.214	1.49139827660982\\
8.215	1.45163770397101\\
8.216	1.76636072311325\\
8.217	1.49034824776545\\
8.218	1.5884023359875\\
8.219	1.47826782653031\\
8.22	1.5369627212524\\
8.221	1.57044901969502\\
8.222	1.7736652241928\\
8.223	1.96016686157833\\
8.224	2.11686913320978\\
8.225	2.31977426961561\\
8.226	2.44442543865383\\
8.227	2.78083489207305\\
8.228	2.64068277961197\\
8.229	2.547801741234\\
8.23	2.54871527884367\\
8.231	2.37705150183135\\
8.232	2.15110063818759\\
8.233	2.11717115535799\\
8.234	1.54100696080378\\
8.235	1.82959245251171\\
8.236	1.4262331472835\\
8.237	1.2912461860335\\
8.238	1.21998752945434\\
8.239	1.17074831862273\\
8.24	1.01213762259767\\
8.241	1.27315104859512\\
8.242	1.08449892023341\\
8.243	1.18925269781616\\
8.244	1.44357168261408\\
8.245	1.15325109661217\\
8.246	1.44781441757124\\
8.247	1.50835910697688\\
8.248	1.31239813079026\\
8.249	1.72146290711578\\
8.25	1.72446720766133\\
8.251	1.92454122699148\\
8.252	1.93513675679756\\
8.253	1.95294297997244\\
8.254	1.94078833521458\\
8.255	1.95493355410981\\
8.256	1.9325165272754\\
8.257	1.93862748351663\\
8.258	1.48880002236278\\
8.259	1.73523425957191\\
8.26	1.57186362570154\\
8.261	1.42406788571795\\
8.262	1.33567466208986\\
8.263	1.03922324112342\\
8.264	1.20980107925024\\
8.265	1.23313892344086\\
8.266	0.999889598505327\\
8.267	0.949922431401397\\
8.268	0.878801514903955\\
8.269	0.966128747561029\\
8.27	0.926193605728315\\
8.271	1.02126741585494\\
8.272	1.06980755254602\\
8.273	1.0820678787891\\
8.274	1.28656802600688\\
8.275	1.16766898931386\\
8.276	1.14105388200089\\
8.277	1.04498090175822\\
8.278	1.25272039838669\\
8.279	1.21048734244552\\
8.28	1.13261329360765\\
8.281	1.1138083330084\\
8.282	1.23698943241042\\
8.283	1.10492063832978\\
8.284	1.21677636499145\\
8.285	1.19910547768266\\
8.286	0.972179031531958\\
8.287	1.26159867985128\\
8.288	1.04496187412197\\
8.289	1.16185037517081\\
8.29	1.22832059726939\\
8.291	1.10851459457567\\
8.292	1.1521244930201\\
8.293	0.823784364047185\\
8.294	0.988151756233698\\
8.295	0.941402183633869\\
8.296	1.0259187588549\\
8.297	0.790848673486884\\
8.298	0.94881750630389\\
8.299	1.14322670551995\\
8.3	0.880543483656922\\
8.301	0.865637034924603\\
8.302	0.689963712264721\\
8.303	0.776605230892301\\
8.304	0.789348533689576\\
8.305	0.684645528820646\\
8.306	0.515587138064966\\
8.307	0.301757547424252\\
8.308	0.471727452853251\\
8.309	0.575798231335106\\
8.31	0.494951934978722\\
8.311	0.593243552307086\\
8.312	0.501334603298318\\
8.313	0.59194755565246\\
8.314	0.503803888541754\\
8.315	1.02746872816878\\
8.316	1.41957393096305\\
8.317	1.448229464372\\
8.318	1.31064361324135\\
8.319	1.46528675989527\\
8.32	1.28961480937082\\
8.321	1.45970094630546\\
8.322	1.46891053162956\\
8.323	1.68243612903198\\
8.324	1.53271457848474\\
8.325	1.64946771966013\\
8.326	1.82780910305684\\
8.327	1.77756104363232\\
8.328	1.68992816265818\\
8.329	1.44816074182035\\
8.33	1.27372236947079\\
8.331	1.31253233521116\\
8.332	1.06375129334911\\
8.333	1.08476607586545\\
8.334	0.80852635190363\\
8.335	0.767553420682972\\
8.336	0.493493513057622\\
8.337	0.407187151403321\\
8.338	0.716011110968083\\
8.339	0.227115591979342\\
8.34	0.376595988538263\\
8.341	0.341601041146404\\
8.342	0.388191074669251\\
8.343	0.374628539822744\\
8.344	0.591229305335631\\
8.345	0.549442248290262\\
8.346	0.55012295388584\\
8.347	0.568534996736055\\
8.348	0.680512182040268\\
8.349	0.919069319976288\\
8.35	1.0801698106022\\
8.351	1.0127756371869\\
8.352	0.926907476875506\\
8.353	1.20946427586546\\
8.354	1.28167975797858\\
8.355	1.32707840521228\\
8.356	1.12572485393552\\
8.357	0.996493051013246\\
8.358	0.916343933004853\\
8.359	0.768222627377348\\
8.36	0.556952381336863\\
8.361	0.287056567457284\\
8.362	0.199018043555199\\
8.363	0.271871315429792\\
8.364	-0.0168827016529463\\
8.365	0.0269917227720171\\
8.366	0.0292291890535097\\
8.367	0.0649483140981246\\
8.368	0.111137629483743\\
8.369	0.0709980669289934\\
8.37	-0.0374244477011914\\
8.371	-0.078784703493362\\
8.372	0.0996186033731092\\
8.373	0.0410051807583045\\
8.374	0.143071314980638\\
8.375	0.2709342433335\\
8.376	0.549450345651422\\
8.377	0.30846904362015\\
8.378	0.503302224530074\\
8.379	0.683664418113977\\
8.38	1.09270367996187\\
8.381	1.0898359120873\\
8.382	1.36241414393531\\
8.383	1.3877890931398\\
8.384	1.50359329669838\\
8.385	1.35216724068158\\
8.386	1.25336243410072\\
8.387	0.744784576108231\\
8.388	0.483474934546223\\
8.389	0.485018135347119\\
8.39	0.093910689186032\\
8.391	-0.0749890502877335\\
8.392	-0.351003650969531\\
8.393	-0.362520554583426\\
8.394	-0.195138062471457\\
8.395	-0.284309845247975\\
8.396	-0.298885369973291\\
8.397	-0.0649807380206866\\
8.398	-0.400321734024395\\
8.399	-0.484675248739215\\
8.4	-0.348393158262539\\
8.401	-0.377086941052653\\
8.402	-0.109892847893107\\
8.403	-0.0464508063329632\\
8.404	-0.251532800198\\
8.405	0.00806563913992875\\
8.406	0.181357297563444\\
8.407	0.179146029139012\\
8.408	0.35940872671587\\
8.409	0.802739829591317\\
8.41	1.1014028943798\\
8.411	1.37266202787508\\
8.412	2.12113105604586\\
8.413	2.12251982865642\\
8.414	0.970448581125559\\
8.415	-0.0411833406370405\\
8.416	-0.511950669509552\\
8.417	-0.572152237155279\\
8.418	-0.393071911877236\\
8.419	-0.593955630526189\\
8.42	-0.651423029175099\\
8.421	-0.28492335661457\\
8.422	-0.487748481763958\\
8.423	-0.345191724890846\\
8.424	-0.168824108165907\\
8.425	-0.251281729942114\\
8.426	-0.611538406070032\\
8.427	-0.246344071692782\\
8.428	-0.46719772092024\\
8.429	-0.159974668057657\\
8.43	-0.122697149040761\\
8.431	0.220759799076113\\
8.432	0.0299471381278309\\
8.433	0.0408722820488023\\
8.434	-0.0364470033944997\\
8.435	0.444984572392968\\
8.436	0.558876460864958\\
8.437	0.859239956237836\\
8.438	1.17559548494576\\
8.439	1.36524389324166\\
8.44	1.94464403554591\\
8.441	2.73209504923681\\
8.442	4.00399394367022\\
8.443	5.99469396693709\\
8.444	7.20275287296195\\
8.445	3.73248565926905\\
8.446	1.45901245612463\\
8.447	0.0838444395115232\\
8.448	-0.385324082904198\\
8.449	-0.509734933782418\\
8.45	-0.616152535847938\\
8.451	-0.609409968096685\\
8.452	-0.319667018950227\\
8.453	-0.883889217461423\\
8.454	-0.905478669033684\\
8.455	-0.378340781837935\\
8.456	-0.905263138181411\\
8.457	-0.61211541736742\\
8.458	-0.434131924992194\\
8.459	-0.419330080407804\\
8.46	-0.497503371890843\\
8.461	-0.626811792204492\\
8.462	-0.593736859797858\\
8.463	-0.850511438627933\\
8.464	-0.42972816042365\\
8.465	-0.321518166734513\\
8.466	-0.386595414488021\\
8.467	-0.705701365543931\\
8.468	-0.326509044430736\\
8.469	-0.114559563100805\\
8.47	-0.0454386635733073\\
8.471	-0.372883996868801\\
8.472	-0.515263647442239\\
8.473	-0.424771436867331\\
8.474	-0.571360727736554\\
8.475	-0.548938324560993\\
8.476	-0.478277728603551\\
8.477	-0.431616298808272\\
8.478	-0.497605696415533\\
8.479	-0.558598485401298\\
8.48	-0.594849780065637\\
8.481	-0.732351968962888\\
8.482	-0.751896341951209\\
8.483	-0.511531781264246\\
8.484	-0.421402827915919\\
8.485	-0.311449127489098\\
8.486	-0.790253413342221\\
8.487	-0.658253575173013\\
8.488	-0.389144863531044\\
8.489	-0.572219807268077\\
8.49	0.79334801616762\\
8.491	-0.333667727990239\\
8.492	-0.467142516137812\\
8.493	-0.349111189598474\\
8.494	-0.175332921648156\\
8.495	-0.386435945358684\\
8.496	-0.16516964042335\\
8.497	-0.0026084509184443\\
8.498	0.0725847695587234\\
8.499	-0.201865175877877\\
8.5	13.0394374662917\\
8.501	-0.395062646623956\\
8.502	-0.591077879962178\\
8.503	-0.82582759667703\\
8.504	-0.780898361650806\\
8.505	-0.815357978541506\\
8.506	-0.969371970777075\\
8.507	-0.731502324590075\\
8.508	-1.39546152322868\\
8.509	-0.834154502380358\\
8.51	-2.64068103913726\\
8.511	-1.18977540037375\\
8.512	-0.73848454940611\\
8.513	-1.14196142188392\\
8.514	-1.01246654790359\\
8.515	-0.871584613301764\\
8.516	-0.959092828088679\\
8.517	-0.977432707150442\\
8.518	-1.01855810474846\\
8.519	-1.20975367717506\\
8.52	-0.812290005056568\\
8.521	-1.32827922533031\\
8.522	-1.04413473340568\\
8.523	-1.36949279478464\\
8.524	-1.19214035449661\\
8.525	-1.07719696419093\\
8.526	-1.33958407361389\\
8.527	-0.953973726643511\\
8.528	-1.52154439786187\\
8.529	-1.33728687847722\\
8.53	-0.825180043987601\\
8.531	-0.966954590115883\\
8.532	-1.31977995642624\\
8.533	-1.01495263188311\\
8.534	-1.14608322610129\\
8.535	-1.32759899750845\\
8.536	-1.36523038744511\\
8.537	-1.29028989047275\\
8.538	-1.26906094141099\\
8.539	-1.33042282144917\\
8.54	-1.15065852163688\\
8.541	-1.19989938195182\\
8.542	-1.17574162873183\\
8.543	-1.368056131328\\
8.544	-1.23993408311865\\
8.545	-1.65283407557807\\
8.546	-1.46648319622934\\
8.547	-1.47689576121302\\
8.548	-1.90310032215584\\
8.549	-2.13594082017807\\
8.55	-2.20721091639643\\
8.551	-2.17503764693852\\
8.552	-2.44765358375133\\
8.553	-3.06030376266791\\
8.554	-4.90430349012881\\
8.555	-6.78226642756891\\
8.556	2.74629518653268\\
8.557	2.37528889084201\\
8.558	1.66240571585315\\
8.559	1.30644516878784\\
8.56	0.583593651253672\\
8.561	0.466261993474845\\
8.562	0.124152540440548\\
8.563	0.129651772170064\\
8.564	0.127974915291652\\
8.565	0.011455477660121\\
8.566	-0.172744860424864\\
8.567	-0.477218063367438\\
8.568	-0.300484422723017\\
8.569	-0.494075773957832\\
8.57	-0.306991361454443\\
8.571	-0.654576589303346\\
8.572	-0.338817841370286\\
8.573	-0.560945538215741\\
8.574	-0.648017668701407\\
8.575	-0.754837646170074\\
8.576	-0.771874692080061\\
8.577	-0.802228756335509\\
8.578	-0.653505325907311\\
8.579	-1.22879506086218\\
8.58	-1.08258923107532\\
8.581	-1.25183553560216\\
8.582	-1.18292516166056\\
8.583	-1.10898654586695\\
8.584	-1.5087380081012\\
8.585	-2.36783313444723\\
8.586	-4.17959759875684\\
8.587	-5.44284472952904\\
8.588	-2.32853991948627\\
8.589	-1.50781016499884\\
8.59	-0.749946823032957\\
8.591	-0.750735303606099\\
8.592	-0.641895628318451\\
8.593	-0.590740318542416\\
8.594	-0.857518141177096\\
8.595	-0.567224451795987\\
8.596	-0.855838222695979\\
8.597	-0.712118219290176\\
8.598	-0.780268747605191\\
8.599	-0.654288434868946\\
8.6	-0.813231210102892\\
8.601	-1.08975340146848\\
8.602	-1.35969166296186\\
8.603	-1.07936499934954\\
8.604	-1.19072800244399\\
8.605	-1.26124145666614\\
8.606	-1.48605679270106\\
8.607	-1.8455209913181\\
8.608	-1.8144318712237\\
8.609	-1.97585211312891\\
8.61	-2.41722108307319\\
8.611	-2.60664731263439\\
8.612	-3.35089809157578\\
8.613	-3.67221603788573\\
8.614	-3.98151774524856\\
8.615	-3.79089799179062\\
8.616	-3.57091979990321\\
8.617	-3.00143138062831\\
8.618	-2.49825128841238\\
8.619	-2.0482554091314\\
8.62	-1.61012950653772\\
8.621	-1.5694927764816\\
8.622	-1.39282401569325\\
8.623	-1.40242204447056\\
8.624	-1.31444750033242\\
8.625	-1.44679388360799\\
8.626	-1.27844619468696\\
8.627	-1.31363895290091\\
8.628	-1.42522187751302\\
8.629	-1.36298588147833\\
8.63	-1.38761854116601\\
8.631	-1.86708210801442\\
8.632	-1.61053405855839\\
8.633	-1.9351000079098\\
8.634	-2.02591138710225\\
8.635	-2.01304663372895\\
8.636	-2.15048685986059\\
8.637	-2.28385778015738\\
8.638	-2.54050238125565\\
8.639	-2.59873882765573\\
8.64	-2.88012533018382\\
8.641	-3.25947990905908\\
8.642	-3.15564422656857\\
8.643	-3.45590472009928\\
8.644	-3.18326608001299\\
8.645	-3.18435765439528\\
8.646	-2.97551855242159\\
8.647	-2.79776538708468\\
8.648	-2.55326301477623\\
8.649	-2.20363868575465\\
8.65	-2.09418525432174\\
8.651	-1.80646503590523\\
8.652	-2.21155135732035\\
8.653	-2.20995519281981\\
8.654	-1.78387721689425\\
8.655	-1.80431695072505\\
8.656	-1.94462706327735\\
8.657	-1.79752542838606\\
8.658	-2.03136137926364\\
8.659	-2.37376123528475\\
8.66	-2.68982767892105\\
8.661	-2.43859256656929\\
8.662	-2.74376645108767\\
8.663	-3.25723382213092\\
8.664	-3.08428530415003\\
8.665	-3.44168512470497\\
8.666	-3.47295123166993\\
8.667	-3.80399860303329\\
8.668	-4.35022654617934\\
8.669	-4.71357852913151\\
8.67	-4.618547059419\\
8.671	-4.49666882659331\\
8.672	-3.91677137896028\\
8.673	-3.71037247294614\\
8.674	-3.36327191788394\\
8.675	-3.27166767053463\\
8.676	-2.72865384656579\\
8.677	-2.69525266388708\\
8.678	-2.47172761035331\\
8.679	-2.49420835875547\\
8.68	-1.75061256745302\\
8.681	-2.27002904492174\\
8.682	-2.06497456899121\\
8.683	-2.38723748544408\\
8.684	-2.18786174501858\\
8.685	-1.34061348359162\\
8.686	-0.91412402962505\\
8.687	-1.38533093150342\\
8.688	-1.44153282009393\\
8.689	-2.2186260586317\\
8.69	-2.0622320485427\\
8.691	-2.28907452682867\\
8.692	-2.24985223657742\\
8.693	-2.41196477803427\\
8.694	-2.40317032731085\\
8.695	-2.43106172791079\\
8.696	-2.77151203494666\\
8.697	-3.03247666338468\\
8.698	-2.69489861391921\\
8.699	-3.27918543830541\\
8.7	-2.63481437780496\\
8.701	-2.81920099274184\\
8.702	-3.00528813375477\\
8.703	-3.73477996447644\\
8.704	-3.0785771466342\\
8.705	-3.11727577613553\\
8.706	-3.06268090629533\\
8.707	-3.04971129346656\\
8.708	-3.34328537607672\\
8.709	-3.21078026721169\\
8.71	-3.40819715166765\\
8.711	-3.43255283607576\\
8.712	-3.55254812669624\\
8.713	-3.62033407315631\\
8.714	-3.71956320416814\\
8.715	-3.61513272878965\\
8.716	-3.86710148305032\\
8.717	-3.63416435909976\\
8.718	-4.11000304161136\\
8.719	-3.58716471299002\\
8.72	-3.29471063880408\\
8.721	-3.09294132827132\\
8.722	-3.55012287115436\\
8.723	-3.28533500013517\\
8.724	-3.41764418173008\\
8.725	-3.3523117188282\\
8.726	-3.11066764243721\\
8.727	-3.04301223989761\\
8.728	-3.11750741764829\\
8.729	-3.15999357145013\\
8.73	-3.58510728269135\\
8.731	-3.56188315707528\\
8.732	-3.5804343841324\\
8.733	-3.83735530659115\\
8.734	-3.53736630874317\\
8.735	-3.73058896637045\\
8.736	-3.79819378174665\\
8.737	-4.22182404961301\\
8.738	-4.68881552887846\\
8.739	-4.66964049431417\\
8.74	-5.38117165298227\\
8.741	-4.94995260322828\\
8.742	-4.9168669779597\\
8.743	-5.26610953729742\\
8.744	-5.33824971855588\\
8.745	-5.23653553271549\\
8.746	-4.73680861328108\\
8.747	-4.40636225085059\\
8.748	-4.44142103533079\\
8.749	-4.26344047819201\\
8.75	-3.85363297710875\\
8.751	-3.66128275725956\\
8.752	-3.6071744562121\\
8.753	-3.13747554202009\\
8.754	-3.29456620097208\\
8.755	-3.12403490798851\\
8.756	-3.70268077945573\\
8.757	-3.60016963284867\\
8.758	-3.75606954624234\\
8.759	-3.73606069422617\\
8.76	-3.94445416783328\\
8.761	-4.00011036072471\\
8.762	-5.00116569630374\\
8.763	-4.67742597160893\\
8.764	-4.96484700727014\\
8.765	-5.4068061442882\\
8.766	-6.42886717068254\\
8.767	-6.64769840206174\\
8.768	-7.23987598726346\\
8.769	-7.69204640694663\\
8.77	-7.22984250563743\\
8.771	-6.45491142796352\\
8.772	-6.2734775782003\\
8.773	-5.3528686957799\\
8.774	-4.9767738269585\\
8.775	-4.63674498494856\\
8.776	-4.10397501663551\\
8.777	-3.840200983116\\
8.778	-4.22462756806684\\
8.779	-3.64253391763209\\
8.78	-3.73226071421145\\
8.781	-3.63583769524853\\
8.782	-4.34181753663373\\
8.783	-4.34837086330747\\
8.784	-4.28526547297445\\
8.785	-4.48164111175883\\
8.786	-4.33189010835351\\
8.787	-4.40933794783734\\
8.788	-4.38009004748826\\
8.789	-4.88974209854391\\
8.79	-5.08608469642282\\
8.791	-5.46337625989507\\
8.792	-5.13772119344901\\
8.793	-5.07844179455891\\
8.794	-5.0024589050395\\
8.795	-5.86316817666571\\
8.796	-5.20731505359004\\
8.797	-4.87892129333825\\
8.798	-4.86841700704259\\
8.799	-5.25513255356503\\
8.8	-5.05971639466561\\
8.801	-5.37024681058112\\
8.802	-4.77283273180861\\
8.803	-4.60558958966161\\
8.804	-4.84715377342597\\
8.805	-4.99437236116232\\
8.806	-4.92861639175953\\
8.807	-4.36363102621664\\
8.808	-3.98164960914881\\
8.809	-3.60315518288384\\
8.81	-3.57809745314817\\
8.811	-3.87640423642379\\
8.812	-3.2447324395562\\
8.813	-3.78877692691375\\
8.814	-3.71465172143201\\
8.815	-3.55101364473614\\
8.816	-3.68695397432496\\
8.817	-3.57228023311711\\
8.818	-4.01442544027366\\
8.819	-4.34511899382077\\
8.82	-4.76721885067413\\
8.821	-5.82872225631856\\
8.822	-5.78089888287477\\
8.823	-7.49654861073995\\
8.824	-8.51484114271165\\
8.825	-11.5455983423907\\
8.826	-11.6675109354751\\
8.827	-9.11408803704969\\
8.828	-6.65722749545305\\
8.829	-5.17397244333399\\
8.83	-3.61356377080156\\
8.831	-3.11339595506817\\
8.832	-3.10850172127113\\
8.833	-2.66711444909525\\
8.834	-3.27850077775174\\
8.835	-3.12294928699392\\
8.836	-2.88796768572232\\
8.837	-3.41210945541588\\
8.838	-3.22775284092278\\
8.839	-3.74351079365133\\
8.84	-3.75516324555504\\
8.841	-4.32146943123577\\
8.842	-5.13902660908055\\
8.843	-5.82136095017325\\
8.844	-7.08076942619801\\
8.845	-7.33227026854843\\
8.846	-8.37903158138006\\
8.847	-8.45306120179135\\
8.848	-8.39076727655242\\
8.849	-8.09850517343865\\
8.85	-7.91497708631734\\
8.851	-7.12541823599139\\
8.852	-6.69339088858476\\
8.853	-6.47463546140057\\
8.854	-6.73436986351962\\
8.855	-6.282142381691\\
8.856	-5.5235649196327\\
8.857	-5.59012354126769\\
8.858	-5.77247729052143\\
8.859	-5.45826268234956\\
8.86	-6.13386035048352\\
8.861	-5.89640493418319\\
8.862	-5.53095123351201\\
8.863	-6.01454125925149\\
8.864	-6.09749981420595\\
8.865	-6.65224504840234\\
8.866	-5.63739572196435\\
8.867	-5.75338072498525\\
8.868	-6.28001424120829\\
8.869	-5.92037663181311\\
8.87	-6.00943757829504\\
8.871	-6.17666524694724\\
8.872	-5.9916523700801\\
8.873	-5.72715443204626\\
8.874	-5.46265742437374\\
8.875	-6.44329972215581\\
8.876	-5.91393627662306\\
8.877	-6.16791031033608\\
8.878	-6.9690123579391\\
8.879	-6.38805801518397\\
8.88	-6.40716679981981\\
8.881	-6.90055426382303\\
8.882	-6.99778166613323\\
8.883	-7.04781354538921\\
8.884	-7.65157173146315\\
8.885	-7.65692939844948\\
8.886	-8.2850062275306\\
8.887	-8.49887742321757\\
8.888	-9.23216967453448\\
8.889	-9.14251351927799\\
8.89	-10.0965345874066\\
8.891	-10.3825391204855\\
8.892	-9.74496320869421\\
8.893	-9.51455526262792\\
8.894	-10.2193121690094\\
8.895	-8.86525948994831\\
8.896	-8.95203194599114\\
8.897	-8.21243849306094\\
8.898	-7.61038397785775\\
8.899	-7.31404700384956\\
8.9	-7.12840537664083\\
8.901	-6.29673445553802\\
8.902	-5.8318686613093\\
8.903	-5.86499890788135\\
8.904	-5.8852942680521\\
8.905	-5.31221126623821\\
8.906	-5.49106669560303\\
8.907	-5.29757029490305\\
8.908	-5.22719445693174\\
8.909	-5.54451067849445\\
8.91	-5.31171995436742\\
8.911	-5.51622151529318\\
8.912	-5.03179225280073\\
8.913	-5.56797331231324\\
8.914	-5.5431621351817\\
8.915	-5.83451791560344\\
8.916	-6.02558936620513\\
8.917	-6.62572628210509\\
8.918	-6.32763063206765\\
8.919	-6.72650822859016\\
8.92	-7.81241222566439\\
8.921	-8.62957948543128\\
8.922	-9.29470523794454\\
8.923	-10.7916761216626\\
8.924	-12.5222763454647\\
8.925	-13.8373444265737\\
8.926	-14.7716606349997\\
8.927	-15.0925747211109\\
8.928	-14.139709035532\\
8.929	-11.7875951806574\\
8.93	-10.4240037066867\\
8.931	-9.47206890909495\\
8.932	-8.82401013942606\\
8.933	-7.78989882240853\\
8.934	-8.36481866198938\\
8.935	-8.19083742078647\\
8.936	-7.27727864562377\\
8.937	-7.6631329817684\\
8.938	-7.71157597428613\\
8.939	-7.80217524858003\\
8.94	-8.15242018851928\\
8.941	-8.55758010990392\\
8.942	-9.4500959350859\\
8.943	-8.76466869214099\\
8.944	-9.2459612799676\\
8.945	-9.79400712083439\\
8.946	-9.66528564204225\\
8.947	-9.40067315608219\\
8.948	-9.19111526553979\\
8.949	-9.81266373532665\\
8.95	-9.19360577942215\\
8.951	-9.94172811311518\\
8.952	-8.49619439670695\\
8.953	-9.39951378705192\\
8.954	-9.19552733998366\\
8.955	-9.28724552834579\\
8.956	-9.65280250081596\\
8.957	-9.49987114562592\\
8.958	-9.40683458693489\\
8.959	-9.63392103379891\\
8.96	-8.85246017896585\\
8.961	-10.7475206212155\\
8.962	-10.5638322183109\\
8.963	-10.9594748437256\\
8.964	-11.9117760865143\\
8.965	-12.4863236085108\\
8.966	-10.9434168553392\\
8.967	-11.0684054141822\\
8.968	-11.7251681311197\\
8.969	-11.3130454562025\\
8.97	-10.082338006832\\
8.971	-10.6388110074352\\
8.972	-11.2956256967302\\
8.973	-9.50362206480632\\
8.974	-10.2641487024439\\
8.975	-10.4845077539593\\
8.976	-10.0351084116285\\
8.977	-11.4929282397284\\
8.978	-12.0954477883697\\
8.979	-12.7541808878095\\
8.98	-13.5347269296297\\
8.981	-12.6150836657831\\
8.982	-12.3691076846741\\
8.983	-12.6202929731525\\
8.984	-12.2291896381269\\
8.985	-12.0254233597445\\
8.986	-10.9986770621431\\
8.987	-10.2980129886356\\
8.988	-10.2102053179645\\
8.989	-9.78583938897845\\
8.99	-9.25830368327578\\
8.991	-9.01606587509781\\
8.992	-8.51542882569178\\
8.993	-8.59512832274861\\
8.994	-9.78926875696684\\
8.995	-8.9606431739429\\
8.996	-9.46372960831599\\
8.997	-9.62688150747328\\
8.998	-10.0704959353668\\
8.999	-10.9372534409003\\
9	-10.6331298569501\\
9.001	-11.5961169100327\\
9.002	-11.9503119113507\\
9.003	-12.5057153085945\\
9.004	-12.3975970054801\\
9.005	-12.4906109303882\\
9.006	-12.975684818066\\
9.007	-11.9047528925204\\
9.008	-12.344388438345\\
9.009	-12.3591613205142\\
9.01	-10.620067195193\\
9.011	-11.7271007031258\\
9.012	-12.271794640556\\
9.013	-11.6325459740858\\
9.014	-10.5828821530698\\
9.015	-10.82341961525\\
9.016	-10.7227260096885\\
9.017	-10.2546296072737\\
9.018	-10.7541105315492\\
9.019	-10.5143777350597\\
9.02	-11.1665607309223\\
9.021	-10.6586817284741\\
9.022	-11.1216159494636\\
9.023	-11.2416189409504\\
9.024	-10.7424583964842\\
9.025	-10.9272152865666\\
9.026	-10.9611888655132\\
9.027	-10.666736973792\\
9.028	-9.78918933804902\\
9.029	-9.94411734674706\\
9.03	-10.1685357445076\\
9.031	-10.3897907429627\\
9.032	-10.8792501582606\\
9.033	-9.64589193056196\\
9.034	-9.96236369153117\\
9.035	-10.1442441610955\\
9.036	-10.3835118938084\\
9.037	-10.1791948589525\\
9.038	-10.4153439608223\\
9.039	-10.0903452858337\\
9.04	-11.1636709815969\\
9.041	-11.1440219536978\\
9.042	-11.3166966525056\\
9.043	-12.9829341030547\\
9.044	-13.2785814323711\\
9.045	-15.2168948489442\\
9.046	-17.9530664605976\\
9.047	-22.0106974446351\\
9.048	-24.5347293755929\\
9.049	-24.786035346134\\
9.05	-20.8859374534778\\
9.051	-16.4389435915848\\
9.052	-13.7116011140022\\
9.053	-11.7802328004448\\
9.054	-10.0457857268554\\
9.055	-9.18751395557124\\
9.056	-8.9908619474911\\
9.057	-7.91621162051563\\
9.058	-7.71620212620111\\
9.059	-8.20497851185978\\
9.06	-6.39691081215115\\
9.061	-6.74518211637672\\
9.062	-6.65294785453235\\
9.063	-6.48162268995567\\
9.064	-7.11992253588418\\
9.065	-7.13441370717266\\
9.066	-7.29697032093189\\
9.067	-7.41312106912959\\
9.068	-7.38105528694752\\
9.069	-8.156860853477\\
9.07	-8.4304465619802\\
9.071	-9.23870305097343\\
9.072	-11.317025481185\\
9.073	-11.9162332219644\\
9.074	-14.84874182314\\
9.075	-17.4186390717013\\
9.076	-20.6976390153314\\
9.077	-31.0956657626948\\
9.078	-21.3646793419122\\
9.079	-18.7542488064208\\
9.08	-16.0708354775748\\
9.081	-14.2523090430207\\
9.082	-13.6915433481963\\
9.083	-13.7224190704986\\
9.084	-12.4089383186737\\
9.085	-11.5948467455657\\
9.086	-12.7314098128061\\
9.087	-11.6315684374009\\
9.088	-11.3451702712461\\
9.089	-11.7768667794199\\
9.09	-11.7003090773247\\
9.091	-10.8461737717536\\
9.092	-12.9364334074547\\
9.093	-12.0368777421253\\
9.094	-12.511940827512\\
9.095	-13.5489939165676\\
9.096	-11.8107456018711\\
9.097	-12.0748846035847\\
9.098	-12.4618143481338\\
9.099	-12.2607038450105\\
9.1	-13.1848828593199\\
9.101	-13.2788096430914\\
9.102	-12.8709103550809\\
9.103	-11.9460875487443\\
9.104	-13.072232226609\\
9.105	-13.4110083950127\\
9.106	-12.8404378160237\\
9.107	-12.5018585328597\\
9.108	-11.7856698204013\\
9.109	-12.2921418407289\\
9.11	-13.2711781811406\\
9.111	-12.6760486848846\\
9.112	-15.2335692125107\\
9.113	-12.6901587359496\\
9.114	-14.2083037161171\\
9.115	-14.2170975037731\\
9.116	-15.1122286019255\\
9.117	-14.9117463036452\\
9.118	-17.0056931690465\\
9.119	-17.7248295735613\\
9.12	-20.2305554296523\\
9.121	-22.8001090638549\\
9.122	-20.5245572490406\\
9.123	-21.9523634043831\\
9.124	-15.8544590448968\\
9.125	-16.6863095292194\\
9.126	-14.8690562416607\\
9.127	-15.8174578190014\\
9.128	-13.6246790452973\\
9.129	-12.1689692805146\\
9.13	-13.0522089165114\\
9.131	-11.5500319927807\\
9.132	-12.2834546214856\\
9.133	-11.2026994014371\\
9.134	-11.4241415917432\\
9.135	-12.359755866721\\
9.136	-10.9570924657575\\
9.137	-11.6364230130675\\
9.138	-11.3296793425394\\
9.139	-11.7847596898489\\
9.14	-14.1488347609039\\
9.141	-13.035892965364\\
9.142	-13.127591740633\\
9.143	-13.1533828646182\\
9.144	-16.3874503627436\\
9.145	-16.1044974332545\\
9.146	-17.7866466401842\\
9.147	-18.0610386673759\\
9.148	-17.2656937477539\\
9.149	-17.4528723251274\\
9.15	-19.2910856597876\\
9.151	-17.2926182689335\\
9.152	-19.0441377439388\\
9.153	-17.9839627451267\\
9.154	-19.6430668988103\\
9.155	-23.3372457178594\\
9.156	-18.694419351744\\
9.157	-18.7515118899545\\
9.158	-19.1123645936868\\
9.159	-21.8573426698667\\
9.16	-25.8388761026944\\
9.161	-21.4005911286643\\
9.162	-22.5437408330218\\
9.163	-18.2509972452775\\
9.164	-19.3223109472493\\
9.165	-19.0456882783111\\
9.166	-17.7088077343507\\
9.167	-15.4343571837779\\
9.168	-14.3940752006793\\
9.169	-15.2974853575045\\
9.17	-14.2467447632098\\
9.171	-13.115237625948\\
9.172	-14.6799315827295\\
9.173	-12.9199544715827\\
9.174	-13.3727428777148\\
9.175	-12.4496788631442\\
9.176	-12.7633618478975\\
9.177	-12.742869226322\\
9.178	-12.7328462252478\\
9.179	-12.6190882681386\\
9.18	-12.1667409652662\\
9.181	-11.204684578658\\
9.182	-11.0292993568246\\
9.183	-10.9301926555568\\
9.184	-10.6420863085098\\
9.185	-11.2322273004531\\
9.186	-12.0420966883602\\
9.187	-10.7810977270621\\
9.188	-10.9326092959545\\
9.189	-11.5810851110781\\
9.19	-12.3365594647032\\
9.191	-11.7349503024628\\
9.192	-11.8267819198931\\
9.193	-11.8894205946006\\
9.194	-11.6704422886718\\
9.195	-11.5439551294849\\
9.196	-11.4662678946141\\
9.197	-12.2594488592608\\
9.198	-12.191661049924\\
9.199	-11.9740997443855\\
9.2	-12.3156736081275\\
9.201	-12.3623359907804\\
9.202	-12.2920281799969\\
9.203	-14.7706450561276\\
9.204	-14.9539923989512\\
9.205	-14.4869326003771\\
9.206	-15.9511031675899\\
9.207	-17.0254066108191\\
9.208	-17.8112668639924\\
9.209	-18.3463717700105\\
9.21	-16.583974777823\\
9.211	-16.4039244671909\\
9.212	-14.8775422185878\\
9.213	-12.3975519079389\\
9.214	-12.0603102418811\\
9.215	-10.1927957883033\\
9.216	-9.77403459135549\\
9.217	-9.5249709443979\\
9.218	-8.64754568516509\\
9.219	-8.02936779428597\\
9.22	-8.20758295257262\\
9.221	-7.62966533977152\\
9.222	-7.6352056458979\\
9.223	-7.98608942028833\\
9.224	-7.17388634698175\\
9.225	-7.2007387331856\\
9.226	-7.86981991942714\\
9.227	-8.23612446931735\\
9.228	-8.5151901652454\\
9.229	-9.43961854288471\\
9.23	-9.45434680839595\\
9.231	-10.4676775750638\\
9.232	-12.0902014017944\\
9.233	-11.9178255862194\\
9.234	-12.2829489562984\\
9.235	-12.5949737731351\\
9.236	-12.7717653132081\\
9.237	-12.2849648341744\\
9.238	-10.709860742105\\
9.239	-11.1851872503568\\
9.24	-10.3465048230633\\
9.241	-9.81333848206153\\
9.242	-10.0111546819237\\
9.243	-9.04490279965742\\
9.244	-9.15760877730796\\
9.245	-8.41774494312394\\
9.246	-8.72253207771791\\
9.247	-8.38372797553473\\
9.248	-8.13238310672322\\
9.249	-8.31249437481332\\
9.25	-8.25252565107112\\
9.251	-8.31280548992599\\
9.252	-8.05875738341746\\
9.253	-8.36072775350824\\
9.254	-8.98735623333418\\
9.255	-8.89276333849061\\
9.256	-8.93825983283077\\
9.257	-9.14846506604029\\
9.258	-9.48585073519123\\
9.259	-9.33811511244539\\
9.26	-9.57281637355194\\
9.261	-10.1742330082449\\
9.262	-9.84515484522486\\
9.263	-11.3453835561338\\
9.264	-11.1590417770061\\
9.265	-11.779878527317\\
9.266	-12.0622979729457\\
9.267	-13.2759494505951\\
9.268	-14.0934315023613\\
9.269	-13.6416102934551\\
9.27	-14.7280557361476\\
9.271	-14.5750198694776\\
9.272	-16.0346721816721\\
9.273	-16.3900700969226\\
9.274	-14.8895772082863\\
9.275	-14.0689977625439\\
9.276	-12.9640691070824\\
9.277	-12.784869930682\\
9.278	-11.2631154527458\\
9.279	-10.8881488104908\\
9.28	-9.86431549884733\\
9.281	-9.58096702126851\\
9.282	-9.21036458724143\\
9.283	-8.60938797038713\\
9.284	-8.06895102423255\\
9.285	-7.30627893469938\\
9.286	-7.86001237870351\\
9.287	-7.20561001905737\\
9.288	-7.50971991063341\\
9.289	-7.39261766740648\\
9.29	-7.53067471156579\\
9.291	-7.67886069187559\\
9.292	-7.77860050059622\\
9.293	-8.23375847183939\\
9.294	-8.17568058595818\\
9.295	-9.5777523270208\\
9.296	-9.01501628479357\\
9.297	-9.89431743180285\\
9.298	-9.72213812947484\\
9.299	-10.3991459679411\\
9.3	-10.8902146025599\\
9.301	-10.9874684783017\\
9.302	-10.9600045260571\\
9.303	-11.9892903536434\\
9.304	-11.5469606725239\\
9.305	-12.7643833143313\\
9.306	-10.5394288355949\\
9.307	-12.2581183049719\\
9.308	-11.4980047305359\\
9.309	-12.0160665339641\\
9.31	-11.2203161970142\\
9.311	-10.3854533231106\\
9.312	-10.4569393283906\\
9.313	-11.1566914689395\\
9.314	-10.0890549962036\\
9.315	-10.3302092460247\\
9.316	-9.81508623737154\\
9.317	-9.83810209840117\\
9.318	-9.83660290831561\\
9.319	-9.86783819673346\\
9.32	-9.63105939861276\\
9.321	-9.94041166957967\\
9.322	-9.61141714348448\\
9.323	-9.70402251810034\\
9.324	-9.6447595238708\\
9.325	-9.60478198629164\\
9.326	-9.66228469157526\\
9.327	-9.39341589019886\\
9.328	-8.37074066554075\\
9.329	-9.1519121221608\\
9.33	-9.4082846534985\\
9.331	-9.26220863966036\\
9.332	-8.90517891984446\\
9.333	-8.75310133221414\\
9.334	-8.58418622529475\\
9.335	-8.92663438842705\\
9.336	-8.72164551048072\\
9.337	-7.81951113476192\\
9.338	-8.6861508854979\\
9.339	-8.40530817607085\\
9.34	-7.83243389793011\\
9.341	-8.19816559736814\\
9.342	-7.97968487838199\\
9.343	-7.98999855261051\\
9.344	-7.5315920808462\\
9.345	-7.87057125389652\\
9.346	-7.69899426837883\\
9.347	-7.37932140626395\\
9.348	-8.49661019003369\\
9.349	-8.00538611304467\\
9.35	-8.80568543942031\\
9.351	-8.71947480951317\\
9.352	-9.18981658878919\\
9.353	-8.9072070560693\\
9.354	-9.66882580607881\\
9.355	-10.3368085579006\\
9.356	-10.7006268298151\\
9.357	-9.80178567169723\\
9.358	-10.4007421672954\\
9.359	-9.45857768552413\\
9.36	-10.9194669620815\\
9.361	-9.66458699711371\\
9.362	-9.93758911069695\\
9.363	-8.9261210628154\\
9.364	-9.18472762792789\\
9.365	-8.08933500484814\\
9.366	-7.64844056817061\\
9.367	-7.44894459232977\\
9.368	-7.19098856761622\\
9.369	-6.88593299819009\\
9.37	-6.34523114001197\\
9.371	-5.87784795914495\\
9.372	-5.92743005458091\\
9.373	-5.22219115462998\\
9.374	-5.04870995695957\\
9.375	-4.98198329637524\\
9.376	-5.11470662465261\\
9.377	-4.80351198903327\\
9.378	-4.43061673377603\\
9.379	-4.47112711110282\\
9.38	-4.58798728784704\\
9.381	-4.15776419805171\\
9.382	-4.21642287643613\\
9.383	-4.24152748064073\\
9.384	-4.74169777837858\\
9.385	-5.02229598109915\\
9.386	-5.78165262775597\\
9.387	-5.75434037439901\\
9.388	-6.94798144182865\\
9.389	-7.24840341739047\\
9.39	-7.19273418906093\\
9.391	-7.94947334467835\\
9.392	-8.79448533217644\\
9.393	-8.49541013927155\\
9.394	-8.32059786853748\\
9.395	-7.86065826359777\\
9.396	-7.54562840601216\\
9.397	-7.52183704668702\\
9.398	-6.93484581002861\\
9.399	-6.47629883652511\\
9.4	-6.2260122775358\\
9.401	-5.60862589082393\\
9.402	-5.68837983993586\\
9.403	-5.322382551752\\
9.404	-5.30333514015717\\
9.405	-4.78621786581176\\
9.406	-4.63631468788932\\
9.407	-3.96006159774172\\
9.408	-3.69716479220251\\
9.409	-3.66386372419053\\
9.41	-4.09051391035383\\
9.411	-3.48727616089204\\
9.412	-3.79363550097897\\
9.413	-3.71379440575151\\
9.414	-3.32022518633046\\
9.415	-3.97444596800351\\
9.416	-4.45453783617369\\
9.417	-4.2453735056455\\
9.418	-5.03575412789233\\
9.419	-4.38447634654872\\
9.42	-5.09842634112734\\
9.421	-5.9582526903717\\
9.422	-5.59593222978535\\
9.423	-5.97428348034997\\
9.424	-6.84653144990457\\
9.425	-6.18648014677967\\
9.426	-6.62949862869734\\
9.427	-6.2452532531244\\
9.428	-5.74707549252352\\
9.429	-5.72103543210295\\
9.43	-5.73216051716862\\
9.431	-6.10056055696218\\
9.432	-5.43633464527539\\
9.433	-4.91544874210343\\
9.434	-4.94912999941624\\
9.435	-4.44844209268658\\
9.436	-4.55849457191931\\
9.437	-4.2428491995171\\
9.438	-4.77719448770423\\
9.439	-4.24963270465762\\
9.44	-3.96711435900824\\
9.441	-3.94885909294485\\
9.442	-3.7924598945698\\
9.443	-3.87606563821979\\
9.444	-3.64461549555679\\
9.445	-4.00013561736221\\
9.446	-3.93547979977008\\
9.447	-3.89798225741211\\
9.448	-3.9000543954139\\
9.449	-4.05293275937063\\
9.45	-4.06152074738478\\
9.451	-3.88420195750915\\
9.452	-3.70701888981792\\
9.453	-3.82254056750146\\
9.454	-3.42366431419089\\
9.455	-3.70874246286153\\
9.456	-3.70345576177922\\
9.457	-3.95377990446676\\
9.458	-3.62776582296038\\
9.459	-4.23293807913251\\
9.46	-3.71381934361399\\
9.461	-3.99706996544231\\
9.462	-4.27787191518239\\
9.463	-4.03470675610357\\
9.464	-3.77086821352866\\
9.465	-4.04375479367455\\
9.466	-4.33263489452744\\
9.467	-4.05743441955318\\
9.468	-4.38008877642576\\
9.469	-4.23159301402566\\
9.47	-4.24690936177853\\
9.471	-4.60417100272663\\
9.472	-4.3537183591761\\
9.473	-4.87410485220626\\
9.474	-5.02314112128362\\
9.475	-5.04065721063178\\
9.476	-5.47588604232658\\
9.477	-5.18364154206701\\
9.478	-5.25927239861142\\
9.479	-5.23003853916858\\
9.48	-5.04231577732565\\
9.481	-5.58122932109058\\
9.482	-5.31514171893331\\
9.483	-5.09976052277298\\
9.484	-4.85223890621627\\
9.485	-5.07367830275075\\
9.486	-4.49232522852378\\
9.487	-4.63682689175578\\
9.488	-4.57001993233274\\
9.489	-4.10198753925618\\
9.49	-3.95567712802506\\
9.491	-4.28675254142594\\
9.492	-3.82643787257457\\
9.493	-3.67868101323239\\
9.494	-3.87626632268825\\
9.495	-3.70930841165639\\
9.496	-3.40428064450759\\
9.497	-3.53180607614718\\
9.498	-3.14335763273657\\
9.499	-3.17489219993966\\
9.5	-3.32088272529689\\
9.501	-3.17408634771526\\
9.502	-3.19759821331426\\
9.503	-3.36113434904856\\
9.504	-3.5290085778298\\
9.505	-3.59084832820788\\
9.506	-3.88476780170169\\
9.507	-3.85232571302981\\
9.508	-4.35090334626751\\
9.509	-4.52261663941675\\
9.51	-4.52436839089594\\
9.511	-4.86525767203392\\
9.512	-4.99772710834538\\
9.513	-4.78129019400156\\
9.514	-4.73676636775453\\
9.515	-4.90463040477611\\
9.516	-4.99759051648913\\
9.517	-5.03495579401569\\
9.518	-5.0705391305474\\
9.519	-4.99505279266486\\
9.52	-5.14692171895864\\
9.521	-4.81087779849833\\
9.522	-4.78409455649608\\
9.523	-5.0071350402317\\
9.524	-4.81503980165181\\
9.525	-4.82248327370981\\
9.526	-4.80284149426262\\
9.527	-4.89214717811353\\
9.528	-4.96738651563466\\
9.529	-4.62191788222339\\
9.53	-4.85787271043362\\
9.531	-5.17440155666706\\
9.532	-4.91560744255943\\
9.533	-4.74152618371417\\
9.534	-4.48839693283859\\
9.535	-5.10064322297492\\
9.536	-4.90375469655943\\
9.537	-5.05338766301757\\
9.538	-5.40570058459787\\
9.539	-5.26870617218419\\
9.54	-5.41785656560814\\
9.541	-5.33060130928279\\
9.542	-4.89304652561579\\
9.543	-5.39817944967629\\
9.544	-5.14288663908458\\
9.545	-5.08778868861953\\
9.546	-5.15010603047405\\
9.547	-4.61938716254548\\
9.548	-4.60971470418702\\
9.549	-4.59466359860807\\
9.55	-4.33015906179511\\
9.551	-4.49662547719283\\
9.552	-4.00851204591082\\
9.553	-3.92677613510345\\
9.554	-4.3810302359416\\
9.555	-4.27641716619659\\
9.556	-3.76246336843386\\
9.557	-3.63078212222473\\
9.558	-3.65039327150198\\
9.559	-3.61537846308703\\
9.56	-3.63197529914372\\
9.561	-3.60408303800143\\
9.562	-3.27614824072305\\
9.563	-2.93845565791197\\
9.564	-2.96028027232855\\
9.565	-2.91407521172147\\
9.566	-3.00473485749653\\
9.567	-3.21411456520588\\
9.568	-3.38793234191475\\
9.569	-3.1242586193249\\
9.57	-3.5874661224075\\
9.571	-3.17584319376095\\
9.572	-2.93632802317732\\
9.573	-3.0922213946323\\
9.574	-2.61962360294846\\
9.575	-3.17091618758523\\
9.576	-3.11794753390005\\
9.577	-2.78390328610615\\
9.578	-2.3732208984886\\
9.579	-2.34433155214074\\
9.58	-2.90021675954164\\
9.581	-2.29005250487521\\
9.582	-2.31815364409528\\
9.583	-2.33362855037007\\
9.584	-2.62674530962123\\
9.585	-2.43108782749798\\
9.586	-2.61654953260143\\
9.587	-2.19432741075415\\
9.588	-2.24012475447963\\
9.589	-2.09649296845109\\
9.59	-2.15288296114556\\
9.591	-1.69463279625226\\
9.592	-1.77940816279771\\
9.593	-2.0039937259335\\
9.594	-1.8313561709934\\
9.595	-1.69906345084546\\
9.596	-1.50825911269731\\
9.597	-1.76693111518772\\
9.598	-1.62185118117705\\
9.599	-1.4788748942589\\
9.6	-1.41375581770682\\
9.601	-1.68820023303906\\
9.602	-1.60846222855536\\
9.603	-1.51965157574372\\
9.604	-1.68098162241113\\
9.605	-1.31792921766928\\
9.606	-1.64449357864633\\
9.607	-1.27742651618682\\
9.608	-1.25486987350074\\
9.609	-1.39416004458556\\
9.61	-1.40288778665315\\
9.611	-1.38523361803087\\
9.612	-1.31155052770594\\
9.613	-1.44620291311919\\
9.614	-1.34419734897954\\
9.615	-1.27658826272261\\
9.616	-1.40525076600188\\
9.617	-1.21967924468546\\
9.618	-1.11187688103813\\
9.619	-1.32650572464357\\
9.62	-1.39036101923087\\
9.621	-1.28666611380966\\
9.622	-1.22351220775577\\
9.623	-1.50989400194521\\
9.624	-1.20549108690522\\
9.625	-1.06065299223692\\
9.626	-1.69565204588397\\
9.627	-1.24006279606409\\
9.628	-1.37544631748596\\
9.629	-0.83985973908036\\
9.63	-1.09861538435966\\
9.631	-1.03826913552896\\
9.632	-1.09555155755233\\
9.633	-1.44027691454009\\
9.634	-1.34999415516868\\
9.635	-0.878887734733134\\
9.636	-1.03813308304562\\
9.637	-1.12732847830126\\
9.638	-0.866418077632041\\
9.639	-0.922291663995203\\
9.64	-1.05647351523647\\
9.641	-1.05272929184753\\
9.642	-0.856234237729709\\
9.643	-0.531941531550288\\
9.644	-0.881436850685567\\
9.645	-0.658262608047821\\
9.646	-0.782818885389332\\
9.647	-0.771704519465935\\
9.648	-0.577385168362078\\
9.649	-0.644256415011284\\
9.65	-0.599717005173702\\
9.651	-0.602979504236544\\
9.652	-0.676625681495572\\
9.653	-0.554015449038104\\
9.654	-0.756275159722271\\
9.655	-0.935411245598516\\
9.656	-0.500479610735319\\
9.657	-0.811082376462572\\
9.658	-1.09588868624456\\
9.659	-0.667817791725533\\
9.66	-0.962216944007501\\
9.661	-0.771469270384706\\
9.662	-0.911851716033958\\
9.663	-0.847800136375447\\
9.664	-0.599531255371936\\
9.665	-0.814972836846714\\
9.666	-1.0948271091605\\
9.667	-0.960000913987422\\
9.668	-0.920200340271286\\
9.669	-1.00447989174806\\
9.67	-1.03274517342783\\
9.671	-1.13113176066749\\
9.672	-0.938980243797886\\
9.673	-0.776446352951453\\
9.674	-0.890962697763214\\
9.675	-0.77327869955738\\
9.676	-0.907890514774202\\
9.677	-0.70895241652476\\
9.678	-0.885292741937036\\
9.679	-0.535259633471718\\
9.68	-0.5424249950591\\
9.681	-0.407787471671526\\
9.682	-0.549964962217338\\
9.683	-0.590159842976249\\
9.684	-0.486728219465164\\
9.685	-0.515693236064465\\
9.686	-0.23765116341324\\
9.687	-0.800675502177207\\
9.688	-0.948405474663105\\
9.689	-0.488068076287412\\
9.69	-0.691569644550441\\
9.691	-0.31000925209387\\
9.692	-0.524176030005648\\
9.693	-0.817549126651677\\
9.694	-0.573440881132122\\
9.695	-0.829252703948612\\
9.696	-0.905874411765097\\
9.697	-1.03333806635848\\
9.698	-1.01685940345344\\
9.699	-0.812687191538039\\
9.7	-0.865115787970474\\
9.701	-0.445740029587498\\
9.702	-1.02997833657613\\
9.703	-0.923161075029242\\
9.704	-0.8634435960589\\
9.705	-0.786871608461858\\
9.706	-0.96950760402396\\
9.707	-0.774636997687537\\
9.708	-0.902624523282476\\
9.709	-0.819843207109301\\
9.71	-0.908137237736916\\
9.711	-0.813632716979235\\
9.712	-1.00107621424797\\
9.713	-0.975334952610972\\
9.714	-0.82062776835987\\
9.715	-0.656498152122559\\
9.716	-0.652161861862979\\
9.717	-0.925674680601468\\
9.718	-0.49037661238922\\
9.719	-0.858869127596179\\
9.72	-0.736023036757949\\
9.721	-0.597598349335108\\
9.722	-0.857913486127394\\
9.723	-1.02601674866096\\
9.724	-0.673720969989851\\
9.725	-0.871383356620321\\
9.726	-1.14655354709331\\
9.727	-0.839593089196974\\
9.728	-1.40275902080538\\
9.729	-1.18510365829897\\
9.73	-0.882939657321963\\
9.731	-0.911325001926663\\
9.732	-1.17602711881695\\
9.733	-1.35141117718858\\
9.734	-1.22600249701569\\
9.735	-1.30538521156809\\
9.736	-1.30841149079894\\
9.737	-1.56096068135395\\
9.738	-1.36632203307386\\
9.739	-1.13254351405457\\
9.74	-1.71080094191609\\
9.741	-1.50449484098183\\
9.742	-1.37800706478516\\
9.743	-1.81144111808035\\
9.744	-1.67785523423997\\
9.745	-1.67940858036381\\
9.746	-1.39426865476806\\
9.747	-1.67402644211302\\
9.748	-1.47957702676771\\
9.749	-1.45074099967644\\
9.75	-1.22717709221635\\
9.751	-1.35098266149143\\
9.752	-1.18601291618416\\
9.753	-1.28994077870822\\
9.754	-1.55489248825929\\
9.755	-1.59684266048696\\
9.756	-1.55785928594226\\
9.757	-1.72121349502493\\
9.758	-1.5324249615144\\
9.759	-1.32022275029107\\
9.76	-1.73088443029722\\
9.761	-1.63194081141823\\
9.762	-1.51191781846686\\
9.763	-1.55152150538522\\
9.764	-1.55148684296094\\
9.765	-1.4575117437364\\
9.766	-1.56614715216391\\
9.767	-1.64371650447255\\
9.768	-1.74326685566516\\
9.769	-1.71208596699969\\
9.77	-1.85875372593731\\
9.771	-1.89505426760378\\
9.772	-2.1403231952393\\
9.773	-1.99762289210685\\
9.774	-2.21548096665474\\
9.775	-2.10754608129415\\
9.776	-2.03409303058046\\
9.777	-1.87796337681666\\
9.778	-1.87717766470349\\
9.779	-2.03622271579426\\
9.78	-2.03331942710731\\
9.781	-2.35635492554508\\
9.782	-1.80658156460165\\
9.783	-1.86434900117521\\
9.784	-2.00791432155957\\
9.785	-2.42648716953181\\
9.786	-2.26265548278011\\
9.787	-2.05488992458075\\
9.788	-1.85930615148118\\
9.789	-2.319413276459\\
9.79	-1.82197457205903\\
9.791	-1.78431510526982\\
9.792	-1.57141433307887\\
9.793	-1.63704053645817\\
9.794	-1.57268135253207\\
9.795	-1.18262196669131\\
9.796	-1.02181848089791\\
9.797	-0.652594617906814\\
9.798	-1.28764164232921\\
9.799	-0.596601081741298\\
9.8	-0.539322381981613\\
9.801	-0.479553572798032\\
9.802	-0.639596291166299\\
9.803	-0.579529210486236\\
9.804	-0.297495857734809\\
9.805	-0.272054025867909\\
9.806	-0.164364019400466\\
9.807	0.334471736114402\\
9.808	-0.23696072663855\\
9.809	0.430493086454618\\
9.81	0.800083765024503\\
9.811	0.414223996693913\\
9.812	0.695817640373058\\
9.813	0.891284372573445\\
9.814	0.665393528721822\\
9.815	0.650683477364908\\
9.816	0.351167926839814\\
9.817	0.184175231894599\\
9.818	0.130928639803088\\
9.819	0.420728911604819\\
9.82	-0.0321833375247991\\
9.821	0.65720635998278\\
9.822	0.562268038030297\\
9.823	0.427559414630345\\
9.824	0.194085733747777\\
9.825	0.634391319930913\\
9.826	0.376223388982069\\
9.827	0.699944279168925\\
9.828	0.51493411973842\\
9.829	0.722999433381801\\
9.83	0.696685414295686\\
9.831	0.318419298208802\\
9.832	0.874239190390675\\
9.833	0.71600170444399\\
9.834	0.757905928435569\\
9.835	0.902998534869511\\
9.836	0.878567629411194\\
9.837	1.06517265357245\\
9.838	1.19378554104175\\
9.839	1.05425188093159\\
9.84	1.01384264731554\\
9.841	1.139407798481\\
9.842	1.28050726129214\\
9.843	1.554817472513\\
9.844	1.26974931712327\\
9.845	1.13046131940658\\
9.846	1.30125494008885\\
9.847	1.04308543297224\\
9.848	1.26806437273876\\
9.849	1.09604978063398\\
9.85	1.49576396023635\\
9.851	0.858342700996531\\
9.852	1.04696074531977\\
9.853	1.02225178134425\\
9.854	0.539730582030096\\
9.855	0.572793776938383\\
9.856	0.825505958999678\\
9.857	1.02028860735981\\
9.858	0.784839493009891\\
9.859	0.555758597070366\\
9.86	1.22670818587418\\
9.861	0.644304999885755\\
9.862	0.973222892873984\\
9.863	1.19467842238395\\
9.864	1.20761886320702\\
9.865	1.49443783832608\\
9.866	1.06199777249469\\
9.867	1.28070251102728\\
9.868	1.17074385276098\\
9.869	1.19302294959681\\
9.87	1.30046243849058\\
9.871	1.64153818192401\\
9.872	1.42134223507634\\
9.873	1.23795642261826\\
9.874	1.14661175746374\\
9.875	1.45224281677574\\
9.876	1.41195673303196\\
9.877	1.46424964830126\\
9.878	1.6299470368869\\
9.879	1.65061898411012\\
9.88	1.98818627098085\\
9.881	1.5601735131\\
9.882	1.62655226108817\\
9.883	1.3591271905201\\
9.884	1.46685363440792\\
9.885	1.22179501112297\\
9.886	1.29799535792085\\
9.887	1.14556190511699\\
9.888	1.3325109641297\\
9.889	0.912797246132534\\
9.89	0.756915427100481\\
9.891	0.792859338074535\\
9.892	0.642995113809469\\
9.893	0.548113986636679\\
9.894	0.947260116939155\\
9.895	1.14764682431993\\
9.896	0.906351190271955\\
9.897	1.10283671120057\\
9.898	1.05597257543102\\
9.899	0.956416247435953\\
9.9	1.2016766053458\\
9.901	1.21025556135115\\
9.902	1.00270134923161\\
9.903	1.00984990557514\\
9.904	1.03261267473643\\
9.905	0.990308999982396\\
9.906	0.950552210752598\\
9.907	0.934972334228824\\
9.908	1.14405312037451\\
9.909	1.50550817745063\\
9.91	1.5667848707005\\
9.911	1.09906224888284\\
9.912	1.39949384088349\\
9.913	1.24714697769018\\
9.914	1.38502119985922\\
9.915	1.12065742846342\\
9.916	1.2650591429482\\
9.917	1.26055612379183\\
9.918	1.33905118953611\\
9.919	1.00451741207691\\
9.92	1.19968564449174\\
9.921	0.958451589958145\\
9.922	0.903275903282619\\
9.923	0.680254489065689\\
9.924	0.714833348899205\\
9.925	0.442121653878083\\
9.926	0.734066431409254\\
9.927	0.39483537630926\\
9.928	0.39683144469771\\
9.929	0.478293643445582\\
9.93	0.282489986180643\\
9.931	0.414186682429524\\
9.932	0.602000835602972\\
9.933	0.315025606204074\\
9.934	0.60198575977995\\
9.935	0.373963588625585\\
9.936	0.408196904796078\\
9.937	0.455731692308284\\
9.938	0.442702359379133\\
9.939	0.673789860092761\\
9.94	0.13524426599443\\
9.941	0.57256066650595\\
9.942	0.927945120002533\\
9.943	0.77080749736318\\
9.944	0.407177823072026\\
9.945	0.632436013078696\\
9.946	0.512771868975591\\
9.947	0.499484928617825\\
9.948	0.387711978104477\\
9.949	0.538810884645656\\
9.95	0.214300842102737\\
9.951	0.247088089731314\\
9.952	0.275790797676159\\
9.953	0.110898652695163\\
9.954	0.325050185513788\\
9.955	0.303126157165643\\
9.956	0.544648085099183\\
9.957	0.342213685879621\\
9.958	0.0257789661810648\\
9.959	0.461283817924603\\
9.96	0.295659821575882\\
9.961	0.503126992193295\\
9.962	0.335132993924354\\
9.963	0.189293695597108\\
9.964	0.306141156434663\\
9.965	0.576903532988922\\
9.966	0.0303480530903002\\
9.967	0.29073699551698\\
9.968	0.195586696335013\\
9.969	0.218674461992741\\
9.97	-0.344929904403934\\
9.971	-0.534716206397995\\
9.972	-0.469907795083159\\
9.973	-1.00421271084103\\
9.974	-1.2089350516798\\
9.975	-0.932344276865983\\
9.976	-1.02438545994426\\
9.977	-1.14264210164973\\
9.978	-1.37551875092448\\
9.979	-1.21494937724914\\
9.98	-1.90017099788243\\
9.981	-1.73238746898025\\
9.982	-1.5163023262532\\
9.983	-2.77336403442471\\
9.984	-2.53710628913288\\
9.985	-2.45575946398383\\
9.986	-2.58185878436665\\
9.987	-3.47946252681707\\
9.988	-3.83032657436452\\
9.989	-3.57706301001363\\
9.99	-5.11437494490185\\
9.991	-6.14206427714398\\
9.992	-5.44873791176279\\
9.993	-5.62104085360221\\
9.994	-5.83714545949394\\
9.995	-4.5288156922228\\
9.996	-5.38843357875042\\
9.997	-5.01637379318891\\
9.998	-5.80153083597108\\
9.999	-5.48486491192677\\
10	-5.66869016997748\\
10.001	-6.35248765884951\\
10.002	-6.45664045217541\\
10.003	-8.71170248498866\\
10.004	-6.14922402252981\\
10.005	-8.65627997620415\\
10.006	-7.54370204132901\\
10.007	-10.0045203071685\\
10.008	-5.265942095231\\
10.009	-6.53614435487224\\
10.01	-5.68484037032205\\
10.011	-7.59513635151906\\
10.012	-6.00284591045554\\
10.013	-5.96630400611309\\
10.014	-4.09409757043811\\
10.015	-2.96744396486176\\
10.016	-5.43586393334786\\
10.017	-4.60029476007726\\
10.018	-3.5952772897712\\
10.019	-3.58856716017205\\
10.02	-3.98095079232527\\
10.021	-4.97725658367955\\
10.022	-6.23338123736915\\
10.023	-4.65682897681766\\
10.024	-5.44536714172571\\
10.025	-6.05362495656161\\
10.026	-5.5310465780059\\
10.027	-6.0713957552836\\
10.028	-5.58528871505363\\
10.029	-4.9029726026404\\
10.03	-4.02862673727922\\
10.031	-5.47228410048115\\
10.032	-5.90238373233576\\
10.033	-5.39674879730129\\
10.034	-6.15450781531241\\
10.035	-5.63026329731515\\
10.036	-5.76601531773461\\
10.037	-7.65144537978154\\
10.038	-7.98052349007878\\
10.039	-7.6815613782629\\
10.04	-8.76413782833164\\
10.041	-7.52402094326741\\
10.042	-6.75056489038496\\
10.043	-6.79128172462546\\
10.044	-6.6631817866182\\
10.045	-6.88921852610795\\
10.046	-6.56583816713113\\
10.047	-6.84224622948648\\
10.048	-5.66865642870859\\
10.049	-5.06888063880481\\
10.05	-6.4780684511919\\
10.051	-6.28698682377983\\
10.052	-7.12900792791952\\
10.053	-6.91591808713592\\
10.054	-7.87122345976715\\
10.055	-7.88312830087595\\
10.056	-9.13132873190204\\
10.057	-9.10916335706527\\
10.058	-7.75271015028164\\
10.059	-7.87115702082777\\
10.06	-8.50121651843327\\
10.061	-7.69923064436244\\
10.062	-8.59474534537078\\
10.063	-5.78465809101809\\
10.064	-5.92583298094598\\
10.065	-6.59856197655272\\
10.066	-7.01583652549834\\
10.067	-6.53534699192487\\
10.068	-6.08875215558249\\
10.069	-4.64622599073041\\
10.07	-5.69227519994269\\
10.071	-5.85232106416829\\
10.072	-5.4003331022171\\
10.073	-3.67734870817431\\
10.074	-2.09497033181076\\
10.075	-0.313389098776305\\
10.076	-0.996940463086517\\
10.077	-1.55709286329459\\
10.078	-0.18539451041844\\
10.079	0.635706611137486\\
10.08	1.80326693646703\\
10.081	2.197586335034\\
10.082	-0.677751282677313\\
10.083	1.07506319306825\\
10.084	1.92373860379744\\
10.085	1.15883070322631\\
10.086	2.04742739915912\\
10.087	3.75558845505191\\
10.088	1.23001465895518\\
10.089	2.58405273610713\\
10.09	2.88110454982581\\
10.091	4.16401111553353\\
10.092	4.63228706429295\\
10.093	5.76784054230617\\
10.094	5.0322379767243\\
10.095	2.86379259821055\\
10.096	4.3865070537361\\
10.097	5.73872277584191\\
10.098	4.68839505426408\\
10.099	3.68074959401655\\
10.1	3.6542754019439\\
10.101	2.15867063342034\\
10.102	2.99066478583353\\
10.103	2.82908432763867\\
10.104	2.49485892390951\\
10.105	4.39531067861552\\
10.106	4.94279478405997\\
10.107	4.36641574243078\\
10.108	4.7356676901773\\
10.109	5.29500292535003\\
10.11	4.41574615579912\\
10.111	3.81677690895992\\
10.112	5.49226454030919\\
10.113	5.2749728047817\\
10.114	3.82632134038099\\
10.115	3.75103230141659\\
10.116	4.02883731184513\\
10.117	3.72434775231396\\
10.118	2.2109650395863\\
10.119	3.62179840895304\\
10.12	2.48169572633783\\
10.121	2.23255494982701\\
10.122	2.97978457388534\\
10.123	3.40939016247427\\
10.124	3.19469481508973\\
10.125	3.32338590266934\\
10.126	2.5968608371531\\
10.127	2.38894492970557\\
10.128	3.52186162935261\\
10.129	2.27240916197774\\
10.13	1.48202779738211\\
10.131	3.19784598326741\\
10.132	1.79577503191636\\
10.133	1.51734352587949\\
10.134	1.57471264127029\\
10.135	1.13393772788162\\
10.136	-0.273022540879445\\
10.137	0.525287636109482\\
10.138	1.2578822602052\\
10.139	1.13166137760291\\
10.14	0.490088703629453\\
10.141	-0.180164670697351\\
10.142	-0.312472077219596\\
10.143	-0.524204696557142\\
10.144	-0.422576261977383\\
10.145	0.310696455367456\\
10.146	0.0461670129318961\\
10.147	-0.457160308703379\\
10.148	0.568039429848959\\
10.149	0.00124089539053784\\
10.15	0.251185702264117\\
10.151	1.67515106257771\\
10.152	1.15025953064134\\
10.153	2.56933350855574\\
10.154	1.5204755530565\\
10.155	2.38971222446555\\
10.156	2.30444684901754\\
10.157	3.78930288759265\\
10.158	3.81999262814301\\
10.159	3.95028319094838\\
10.16	4.00327746464653\\
10.161	4.48348414841352\\
10.162	5.5913716956568\\
10.163	6.16711948233336\\
10.164	5.90620455833435\\
10.165	5.89904642773207\\
10.166	6.40963495614117\\
10.167	6.77067738116158\\
10.168	6.51527136894044\\
10.169	6.49707721347976\\
10.17	7.1628089452939\\
10.171	6.08847849246808\\
10.172	6.33420311781416\\
10.173	5.82963739260133\\
10.174	6.46024889746064\\
10.175	6.05923334772633\\
10.176	5.2476696084307\\
10.177	5.73671497729918\\
10.178	5.41503612000638\\
10.179	5.45632928869398\\
10.18	5.60660726462288\\
10.181	6.39589040887018\\
10.182	5.06316764470729\\
10.183	5.03948451858099\\
10.184	4.90309893053859\\
10.185	3.95126657663485\\
10.186	3.3512387920586\\
10.187	3.45628997113037\\
10.188	2.60608270715589\\
10.189	3.06762241001717\\
10.19	2.92744633423804\\
10.191	2.65795283708644\\
10.192	2.29261450521156\\
10.193	2.78570016555025\\
10.194	2.21659246165309\\
10.195	2.72552747719573\\
10.196	2.28773852194822\\
10.197	2.07057431465439\\
10.198	2.45194918384021\\
10.199	2.16669516544606\\
10.2	2.22368612661682\\
10.201	1.47388833074801\\
10.202	2.0941670445019\\
10.203	2.38326450410046\\
10.204	2.02532667437623\\
10.205	2.28542122888997\\
10.206	1.89355726086443\\
10.207	1.72344747090567\\
10.208	1.84224997088614\\
10.209	1.45931034328702\\
10.21	1.92533348185981\\
10.211	1.89731203298027\\
10.212	1.87825150051919\\
10.213	2.07213023999009\\
10.214	2.57065509828085\\
10.215	2.42243346867934\\
10.216	2.16127117374275\\
10.217	2.5766666989739\\
10.218	2.48415214590035\\
10.219	2.51571812960827\\
10.22	2.24606522056078\\
10.221	2.19891278076128\\
10.222	1.61892823445505\\
10.223	2.18051319714285\\
10.224	1.69183989772341\\
10.225	1.71385166267061\\
10.226	1.64954839342339\\
10.227	1.24744199924129\\
10.228	1.40303516981803\\
10.229	1.42895528146818\\
10.23	1.49951324319789\\
10.231	1.11131116597669\\
10.232	0.667451583300746\\
10.233	0.773367673472116\\
10.234	1.18251835736171\\
10.235	1.12811632316754\\
10.236	0.722787418230865\\
10.237	0.34333916110414\\
10.238	0.770489189536654\\
10.239	0.885379388183857\\
10.24	0.55642229537591\\
10.241	0.464725277157306\\
10.242	0.477010129916025\\
10.243	0.827074233368052\\
10.244	0.581689244814235\\
10.245	0.669316762724044\\
10.246	0.423954142259753\\
10.247	0.395391833476509\\
10.248	0.745641836773402\\
10.249	0.536720426874247\\
10.25	0.725322182770455\\
10.251	0.708645329970544\\
10.252	0.230174504132187\\
10.253	0.45197714550104\\
10.254	0.408079898615206\\
10.255	-0.214478437383974\\
10.256	0.434632008493246\\
10.257	0.0337188052765285\\
10.258	0.167206427254328\\
10.259	0.587759817285416\\
10.26	0.029322926447243\\
10.261	0.0583457994939209\\
10.262	0.455800187361966\\
10.263	0.506998950319996\\
10.264	0.315051887970476\\
10.265	-0.372185174927729\\
10.266	0.394183162277763\\
10.267	0.745899327452136\\
10.268	0.405549666130831\\
10.269	0.489928612729166\\
10.27	0.137510553440606\\
10.271	0.235199333292378\\
10.272	0.166254268936022\\
10.273	0.018613339502437\\
10.274	0.29379898960488\\
10.275	0.699027178854756\\
10.276	0.336370513698775\\
10.277	0.550424091237531\\
10.278	0.284255594067133\\
10.279	0.677199453467985\\
10.28	0.513106311702707\\
10.281	0.737640762884489\\
10.282	0.813424902884755\\
10.283	0.604483964052186\\
10.284	0.327928340784283\\
10.285	0.99267057076846\\
10.286	0.486305493346819\\
10.287	0.495015609240433\\
10.288	0.278500430549727\\
10.289	-0.0443162736735516\\
10.29	0.858444402756533\\
10.291	0.226969230771985\\
10.292	0.288519889311871\\
10.293	0.31753466115039\\
10.294	0.527723734736796\\
10.295	1.01917605264911\\
10.296	0.114241547204252\\
10.297	0.264539402270309\\
10.298	1.09402937689957\\
10.299	0.453204651779465\\
10.3	1.03001521101592\\
10.301	0.704471329449071\\
10.302	0.492529776087224\\
10.303	0.0937451575623385\\
10.304	0.698977653631616\\
10.305	0.342201412576401\\
10.306	0.313024332763995\\
10.307	0.489822351185666\\
10.308	0.522856116273005\\
10.309	0.437462698949702\\
10.31	0.924435103255661\\
10.311	1.00508485392837\\
10.312	1.06181918522165\\
10.313	1.15361984777974\\
10.314	1.41862134089818\\
10.315	0.982126294856009\\
10.316	1.19369503797228\\
10.317	0.729035782349463\\
10.318	0.895433308947815\\
10.319	1.52410985752662\\
10.32	1.1095357927574\\
10.321	1.94421649026729\\
10.322	0.956748591347399\\
10.323	1.02840523728579\\
10.324	0.994629864015273\\
10.325	1.31465835945584\\
10.326	1.53614560695318\\
10.327	1.54615260429033\\
10.328	2.17250202207811\\
10.329	1.59168207170688\\
10.33	2.05571715271626\\
10.331	1.89391513991629\\
10.332	2.63357635703751\\
10.333	1.77793385931205\\
10.334	2.89363460006886\\
10.335	2.64763124452395\\
10.336	3.1427404869147\\
10.337	3.11219514569166\\
10.338	2.51336047119651\\
10.339	3.1091497627984\\
10.34	3.36700219778334\\
10.341	3.21327320869068\\
10.342	3.29037074902885\\
10.343	3.12213037997753\\
10.344	3.78234192121712\\
10.345	3.30579744411536\\
10.346	3.87117005512662\\
10.347	3.67207037105059\\
10.348	3.39187894182336\\
10.349	2.96409420424576\\
10.35	3.70051734536005\\
10.351	3.43971132312559\\
10.352	3.48552515313074\\
10.353	3.26891946052667\\
10.354	2.85357009543667\\
10.355	3.1365284250364\\
10.356	3.29727937056896\\
10.357	3.27746460357901\\
10.358	3.09527639026047\\
10.359	3.53174753609929\\
10.36	3.36905770042288\\
10.361	3.1473319848314\\
10.362	3.54298093954561\\
10.363	3.3349973797589\\
10.364	3.58119609582424\\
10.365	3.03201728994579\\
10.366	3.01023352075065\\
10.367	2.97128213349692\\
10.368	3.20317010794815\\
10.369	2.820775310832\\
10.37	2.79173600968568\\
10.371	3.20559285316168\\
10.372	2.9727545555892\\
10.373	3.21744756221015\\
10.374	2.73710441072201\\
10.375	2.81373053956064\\
10.376	2.88382896033737\\
10.377	2.87297526571746\\
10.378	3.30152180401754\\
10.379	2.49451496634245\\
10.38	2.57563447456454\\
10.381	2.57181058812706\\
10.382	2.24253824692522\\
10.383	2.133623119486\\
10.384	2.68689935866895\\
10.385	2.3620531312576\\
10.386	2.04177624942377\\
10.387	2.00268714850729\\
10.388	2.15944480619989\\
10.389	2.38927812456574\\
10.39	2.31635096966323\\
10.391	1.95525660185524\\
10.392	2.49229036129441\\
10.393	1.91447736278901\\
10.394	2.65816250913134\\
10.395	2.70534932467348\\
10.396	2.45486349933651\\
10.397	2.20010196675775\\
10.398	2.21739817762172\\
10.399	1.84668964181532\\
10.4	2.67449312930482\\
10.401	2.56493953607688\\
10.402	2.58945496395885\\
10.403	2.54001046620763\\
10.404	2.06147485437578\\
10.405	2.71936730842982\\
10.406	1.98855070603775\\
10.407	2.14381109246941\\
10.408	2.4128747649854\\
10.409	2.40880493881345\\
10.41	2.23170991079422\\
10.411	2.27872148068428\\
10.412	1.7204232464421\\
10.413	1.94854728051062\\
10.414	2.35400155397055\\
10.415	1.89657001092971\\
10.416	1.80199067533481\\
10.417	1.92449649876104\\
10.418	1.90227845991015\\
10.419	2.01749286753991\\
10.42	1.7386585617371\\
10.421	1.76204806886997\\
10.422	1.41763412172303\\
10.423	1.72646992839322\\
10.424	1.87984897770173\\
10.425	1.41839435023622\\
10.426	1.51800643053944\\
10.427	2.06401360644915\\
10.428	1.33330494130132\\
10.429	1.86016118743536\\
10.43	1.79904061617666\\
10.431	1.76496583542534\\
10.432	1.34701051229317\\
10.433	1.88472608180257\\
10.434	1.97694611039508\\
10.435	1.91254742369988\\
10.436	2.02367536197394\\
10.437	1.85734610925536\\
10.438	2.05933934648753\\
10.439	2.10640431652982\\
10.44	2.00646666344934\\
10.441	1.68996019928476\\
10.442	1.56071994466431\\
10.443	2.19061878252385\\
10.444	2.32790827417977\\
10.445	1.40029915108752\\
10.446	1.33390271591768\\
10.447	2.20307311196409\\
10.448	1.89201215227476\\
10.449	1.91773428800457\\
10.45	2.03064448110722\\
10.451	2.14687042626721\\
10.452	2.11065345364283\\
10.453	1.88252490148513\\
10.454	1.93893319854826\\
10.455	1.7732150500071\\
10.456	1.70409172853174\\
10.457	1.69999612193828\\
10.458	1.96398831520981\\
10.459	2.00979505935367\\
10.46	1.99778490290964\\
10.461	1.93867575596376\\
10.462	1.89707659499451\\
10.463	1.60592542226463\\
10.464	2.05565920834531\\
10.465	1.72062381852805\\
10.466	1.36945116449443\\
10.467	0.67085169479207\\
10.468	0.764066937818114\\
10.469	0.609012130877048\\
10.47	0.573875934106958\\
10.471	0.417642427757997\\
10.472	0.522401397139234\\
10.473	0.571408319114141\\
10.474	0.118887976416502\\
10.475	0.179857500901385\\
10.476	0.440373207936091\\
10.477	0.600082396026266\\
10.478	0.652572901794706\\
10.479	0.292640280534428\\
10.48	-0.0990761342596329\\
10.481	0.144901812944099\\
10.482	0.146086809985462\\
10.483	0.120607109925551\\
10.484	-0.332495116693032\\
10.485	-0.0589010242877634\\
10.486	-0.23219810430993\\
10.487	-0.0816623003698211\\
10.488	-0.509543391834512\\
10.489	-0.358492727839689\\
10.49	0.404971738779018\\
10.491	0.256794956318799\\
10.492	0.040335839999095\\
10.493	0.207147784473463\\
10.494	-0.133107708507509\\
10.495	0.807973842000138\\
10.496	0.248718460379727\\
10.497	0.949782851456114\\
10.498	1.19814208635309\\
10.499	0.578349999763667\\
10.5	0.863820806091809\\
10.501	0.61165706541351\\
10.502	0.595595103530513\\
10.503	0.857429764570362\\
10.504	1.0678604702493\\
10.505	0.162355614214682\\
10.506	1.11908470177196\\
10.507	0.530334217725205\\
10.508	0.906937790080136\\
10.509	1.34088404813554\\
10.51	0.570817737236389\\
10.511	1.02234246758271\\
10.512	0.739793828742847\\
10.513	1.36656124183318\\
10.514	1.09774749994244\\
10.515	0.959210091240848\\
10.516	0.996329986546442\\
10.517	1.31986798826625\\
10.518	1.33203381174671\\
10.519	0.932732412921077\\
10.52	1.26959190148268\\
10.521	1.68132336300177\\
10.522	1.58621912788109\\
10.523	0.976536339452437\\
10.524	1.50459525333763\\
10.525	1.3426142718524\\
10.526	1.25077327650062\\
10.527	1.59480488108021\\
10.528	1.41020329666684\\
10.529	1.3667673570653\\
10.53	1.5163381596782\\
10.531	0.944461466111626\\
10.532	1.38246847681852\\
10.533	1.34297088986118\\
10.534	1.69943142030017\\
10.535	1.2305516110165\\
10.536	0.755375414777006\\
10.537	1.70840548123145\\
10.538	1.29729704947155\\
10.539	1.65127625829317\\
10.54	1.11460186514623\\
10.541	1.44136962594396\\
10.542	1.38910167478959\\
10.543	1.32193514578437\\
10.544	1.28080332147889\\
10.545	1.53690146591311\\
10.546	1.36479472414903\\
10.547	1.11068017586874\\
10.548	1.35914317950298\\
10.549	1.23738179136556\\
10.55	1.92945477941693\\
10.551	1.64885213045428\\
10.552	1.34994397967964\\
10.553	1.61091400599139\\
10.554	1.6528376446639\\
10.555	1.63822776984616\\
10.556	1.45135101929126\\
10.557	1.73223407725665\\
10.558	2.17863641480849\\
10.559	1.61517252684519\\
10.56	1.41745672927343\\
10.561	1.26802035619044\\
10.562	1.75648700494341\\
10.563	1.90545234169813\\
10.564	2.1080933582654\\
10.565	2.07846000526421\\
10.566	1.15570318374395\\
10.567	1.54290165966938\\
10.568	2.03637024487607\\
10.569	1.6466096853558\\
10.57	1.30928463849924\\
10.571	1.56834683961687\\
10.572	1.41036766787374\\
10.573	1.61246573886115\\
10.574	1.69154195039694\\
10.575	2.17634070536668\\
10.576	1.53998830220003\\
10.577	2.06876355404523\\
10.578	1.91020183419148\\
10.579	2.03427926468508\\
10.58	1.38042327222814\\
10.581	0.953317748968587\\
10.582	1.48389139562323\\
10.583	1.85876305041577\\
10.584	1.52006135825015\\
10.585	1.35317552164719\\
10.586	1.68371222631013\\
10.587	0.94081888505297\\
10.588	0.542687083126957\\
10.589	1.66472204905648\\
10.59	1.12105454040326\\
10.591	1.34679064036785\\
10.592	0.780252417818673\\
10.593	0.9146934879398\\
10.594	1.35299934646742\\
10.595	1.24137642041536\\
10.596	1.4108301914324\\
10.597	1.23029793679564\\
10.598	1.10708302611396\\
10.599	1.29071997161474\\
10.6	0.774326696393466\\
10.601	1.61551666471216\\
10.602	1.23808772636837\\
10.603	1.88017250849385\\
10.604	2.01035676946126\\
10.605	1.39179121010163\\
10.606	1.42618050165218\\
10.607	1.7597853117582\\
10.608	1.43330670206666\\
10.609	1.14682415928231\\
10.61	1.48831038339008\\
10.611	2.09589426510842\\
10.612	1.17859177825578\\
10.613	1.70274062816827\\
10.614	1.81449634120662\\
10.615	1.18197195479576\\
10.616	1.76590084699488\\
10.617	1.74402511283372\\
10.618	1.43993316134912\\
10.619	1.70692978340358\\
10.62	1.31954392425952\\
10.621	1.65272777298247\\
10.622	1.2863090689791\\
10.623	1.55328627698816\\
10.624	1.35550289048582\\
10.625	1.63289594075714\\
10.626	1.68277214376995\\
10.627	1.47855134027058\\
10.628	1.14833009185948\\
10.629	1.20721751995251\\
10.63	1.17771290232166\\
10.631	1.0801311201373\\
10.632	1.35091565630627\\
10.633	1.15487363219057\\
10.634	0.973293674299903\\
10.635	0.959874658120874\\
10.636	0.831038434398408\\
10.637	0.903998499096872\\
10.638	0.786950579686476\\
10.639	1.00967673150039\\
10.64	0.871452858195525\\
10.641	0.455472402137737\\
10.642	1.14705941249521\\
10.643	1.19365255576776\\
10.644	1.28494782458451\\
10.645	1.02262660984734\\
10.646	1.08547309275665\\
10.647	1.32593131653923\\
10.648	1.321637958667\\
10.649	0.623363283111033\\
10.65	1.10982686948128\\
10.651	1.40584651548333\\
10.652	1.21579048925356\\
10.653	1.05280079762858\\
10.654	1.55772959392785\\
10.655	1.24170789418805\\
10.656	1.24283272144719\\
10.657	1.47841417135817\\
10.658	1.34116459505054\\
10.659	1.2717906681615\\
10.66	1.55446731777177\\
10.661	1.23535068023531\\
10.662	1.34024535887868\\
10.663	1.03375099200474\\
10.664	0.987991364364383\\
10.665	1.21100814631929\\
10.666	0.944809624452205\\
10.667	1.44744146182309\\
10.668	1.2588487964089\\
10.669	1.11308591523673\\
10.67	1.17422377795172\\
10.671	1.21514609410596\\
10.672	1.07333362544019\\
10.673	0.965309663301447\\
10.674	0.598734926441182\\
10.675	1.14267647050772\\
10.676	0.962102664309619\\
10.677	1.40345555132899\\
10.678	1.16517093962062\\
10.679	1.11349943080606\\
10.68	0.675909348255814\\
10.681	0.792553418340944\\
10.682	0.604034371834516\\
10.683	0.74694073607499\\
10.684	0.0717106718573319\\
10.685	0.510509269891728\\
10.686	0.437405217366816\\
10.687	0.35180226308384\\
10.688	0.350018369400118\\
10.689	0.454265174214093\\
10.69	-0.127395513608391\\
10.691	-0.0781796505218182\\
10.692	0.0392359539449032\\
10.693	-0.174956665166249\\
10.694	0.242006227234491\\
10.695	0.301140234455282\\
10.696	-0.164981928893461\\
10.697	-0.041138142162751\\
10.698	-0.129328048365537\\
10.699	-0.0497941316470829\\
10.7	-0.578621229687123\\
10.701	0.154472507819122\\
10.702	-0.546099942213466\\
10.703	-0.192976917826059\\
10.704	-0.736619767526491\\
10.705	-0.0939297443335363\\
10.706	-0.293315832536329\\
10.707	0.00210410432582364\\
10.708	-0.15374073504227\\
10.709	-0.174390954661277\\
10.71	-0.810824931497748\\
10.711	0.0858489804146814\\
10.712	-0.650304978911777\\
10.713	0.362195273088979\\
10.714	0.222923885132069\\
10.715	-0.0717589432682786\\
10.716	-0.832932507993462\\
10.717	-0.145660014147957\\
10.718	0.00607122076467448\\
10.719	-0.0466222258769804\\
10.72	-0.821381782240607\\
10.721	-0.462913640395982\\
10.722	-0.310180065742259\\
10.723	0.240454175083279\\
10.724	-0.134272414431081\\
10.725	-0.868400691983013\\
10.726	0.021468788578666\\
10.727	-0.0202227746366361\\
10.728	0.325519032713146\\
10.729	0.0233100198652068\\
10.73	-0.0976799255741909\\
10.731	0.124633046146904\\
10.732	-0.471658056265611\\
10.733	-1.03403822946724\\
10.734	0.302365840745622\\
10.735	-0.813900082912163\\
10.736	-0.0352037370129068\\
10.737	0.599528456975207\\
10.738	0.128703775700529\\
10.739	0.0842744016607995\\
10.74	0.029025926754791\\
10.741	-0.388139130069568\\
10.742	0.156587829762202\\
10.743	-0.307757439761403\\
10.744	-0.198989594595993\\
10.745	0.491098834237249\\
10.746	-0.00194423663610621\\
10.747	0.863034072701709\\
10.748	-0.0342685153064295\\
10.749	0.98849130334397\\
10.75	0.333302560781163\\
10.751	0.363386292923174\\
10.752	0.599979674110045\\
10.753	1.05931453930861\\
10.754	0.211061731363259\\
10.755	0.708966400379133\\
10.756	1.3757154186143\\
10.757	0.740185719263145\\
10.758	0.400438216936465\\
10.759	0.558286609186403\\
10.76	0.293587551817573\\
10.761	0.458175080867406\\
10.762	0.573020820605869\\
10.763	0.308277896005201\\
10.764	0.00942129066847741\\
10.765	0.131250279619103\\
10.766	0.0498997725754009\\
10.767	-0.0219407457577816\\
10.768	0.521201694244098\\
10.769	0.772437058640897\\
10.77	0.916961153659372\\
10.771	0.295982567859205\\
10.772	0.968335558396156\\
10.773	0.0252756340332425\\
10.774	0.393366552621359\\
10.775	0.566229252991342\\
10.776	0.290689148739425\\
10.777	0.254581894546845\\
10.778	-0.154452568309345\\
10.779	0.763769680483165\\
10.78	0.0412527909602218\\
10.781	0.260220949871069\\
10.782	0.0705172744301734\\
10.783	0.25094433400173\\
10.784	0.0228525920443303\\
10.785	0.365826976626941\\
10.786	-0.366345555782786\\
10.787	-0.133894519655527\\
10.788	-0.251101703229942\\
10.789	-0.153516657617018\\
10.79	-0.699640108404687\\
10.791	0.145874052491486\\
10.792	-0.14349922884562\\
10.793	-0.757212738390358\\
10.794	-0.588066459552607\\
10.795	-0.289675311581398\\
10.796	-0.650347334633778\\
10.797	0.0101270979899866\\
10.798	-0.138812519190509\\
10.799	-0.58165820905829\\
10.8	-0.45512182939737\\
10.801	-0.63930276387903\\
10.802	-0.188111564939227\\
10.803	0.0829660647366239\\
10.804	0.526289687941357\\
10.805	0.290463344930011\\
10.806	0.214055130300366\\
10.807	-0.234028578033467\\
10.808	0.4014663985444\\
10.809	0.0795191961219786\\
10.81	0.207078190448804\\
10.811	-0.345044955449957\\
10.812	-0.622971773394887\\
10.813	-0.234586276025979\\
10.814	-0.000140035797201676\\
10.815	-0.517395750318109\\
10.816	0.216840103291396\\
10.817	-0.486941877658538\\
10.818	-0.2283469144066\\
10.819	-0.65998668811622\\
10.82	-0.283051248879516\\
10.821	-0.678259726850158\\
10.822	-0.636992272281724\\
10.823	-1.43764485418065\\
10.824	-0.662185661954275\\
10.825	-1.80623055116227\\
10.826	-0.849368469606866\\
10.827	-1.06004899627472\\
10.828	-1.51110961682955\\
10.829	-1.13136817389418\\
10.83	-1.23373478025642\\
10.831	-1.08090671299462\\
10.832	-0.849563091189736\\
10.833	-0.719270388718506\\
10.834	-0.784431845439002\\
10.835	-1.38099010001187\\
10.836	-0.82916651319541\\
10.837	-0.281185317637132\\
10.838	0.112007195715513\\
10.839	-0.0387323213029092\\
10.84	-0.141406665068729\\
10.841	-0.533191989770003\\
10.842	-0.273473073670182\\
10.843	0.324497519853139\\
10.844	-0.157999035733866\\
10.845	0.0375957788751151\\
10.846	0.315184173558215\\
10.847	0.406133178191446\\
10.848	0.00927815363524331\\
10.849	-0.770912007407482\\
10.85	-0.510007213982924\\
10.851	-0.525664055232625\\
10.852	-0.598835220235166\\
10.853	0.0495205079562879\\
10.854	-0.514005487352875\\
10.855	-0.523744741831095\\
10.856	-0.238482801942851\\
10.857	-0.513985927714934\\
10.858	0.00384392572694736\\
10.859	-0.489746488929278\\
10.86	-0.25749159721957\\
10.861	-0.931856258400757\\
10.862	-1.12423468758757\\
10.863	-0.293932372229634\\
10.864	-0.0796952614142086\\
10.865	-0.026459293402489\\
10.866	-0.491129663115771\\
10.867	-0.114918789226017\\
10.868	0.117257805266746\\
10.869	-0.876808933478443\\
10.87	-0.0688147257671474\\
10.871	-0.738200341052561\\
10.872	-0.808351193369148\\
10.873	-0.441788633627596\\
10.874	-0.499845242873434\\
10.875	-0.365312245765622\\
10.876	-0.109965403280036\\
10.877	-0.925367994545347\\
10.878	-0.868616877014539\\
10.879	0.790750645604163\\
10.88	-0.821317629194503\\
10.881	-1.07555341530395\\
10.882	-0.986054487463811\\
10.883	-1.08441014247669\\
10.884	-1.67104003206963\\
10.885	-1.17090151327304\\
10.886	-1.24194104654285\\
10.887	-1.48357678088183\\
10.888	-1.55616362787784\\
10.889	-1.1608829286076\\
10.89	-1.18388540973177\\
10.891	-1.48298169317834\\
10.892	-1.35040105974569\\
10.893	-1.31161399185471\\
10.894	-0.948631814385088\\
10.895	-1.35164708249064\\
10.896	-0.843395244048637\\
10.897	-1.78575485301138\\
10.898	-1.09906104336317\\
10.899	-0.697895410618983\\
10.9	-0.950667293981525\\
10.901	-0.683960702145299\\
10.902	-1.32661556877644\\
10.903	-0.821693615679195\\
10.904	-0.8206217859437\\
10.905	-0.785145298963059\\
10.906	-1.31888884365198\\
10.907	-0.748270424939058\\
10.908	-0.959946234516231\\
10.909	-0.775687897221452\\
10.91	-1.10401695468741\\
10.911	-1.08201193195096\\
10.912	-1.44722002530644\\
10.913	-1.00768239399181\\
10.914	-1.39969571509972\\
10.915	-1.14178401515858\\
10.916	-1.08163464511014\\
10.917	-1.20672901944815\\
10.918	-1.04005252923237\\
10.919	-1.15087249853016\\
10.92	-1.29772402928491\\
10.921	-1.26202041666217\\
10.922	-0.477269938381859\\
10.923	-1.14846409697174\\
10.924	-0.78999807649452\\
10.925	-1.21679326556342\\
10.926	-0.776825507094806\\
10.927	-1.02118498853761\\
10.928	-0.463827878763979\\
10.929	-0.406957570151718\\
10.93	-1.10937499019699\\
10.931	-0.935731422308919\\
10.932	-1.50544987561531\\
10.933	-1.28164068104344\\
10.934	-0.940058672754496\\
10.935	-1.82729408881305\\
10.936	-1.33022671376092\\
10.937	-1.31930250503493\\
10.938	-1.77249637953454\\
10.939	-1.32705550397614\\
10.94	-1.69430660178936\\
10.941	-1.54311627687655\\
10.942	-1.41547815124576\\
10.943	-1.2600820376654\\
10.944	-1.16189178459856\\
10.945	-0.713560801300495\\
10.946	-1.76836091163629\\
10.947	-1.63768759637155\\
10.948	-1.85940980866947\\
10.949	-1.23083760486978\\
10.95	-1.46825093760327\\
10.951	-2.02916861883016\\
10.952	-1.78097520146222\\
10.953	-1.83982628674447\\
10.954	-0.902540397891094\\
10.955	-1.42733462968431\\
10.956	-1.47475130232966\\
10.957	-0.56030670121298\\
10.958	-0.721789796680753\\
10.959	-0.638142642053459\\
10.96	-1.19185024680658\\
10.961	-1.25310676272419\\
10.962	-1.23234685146431\\
10.963	-1.02226244057393\\
10.964	-1.3242852791855\\
10.965	-1.05408082739226\\
10.966	-0.910571842079946\\
10.967	-0.952347152711823\\
10.968	-0.612126115753\\
10.969	-1.49577238405964\\
10.97	-1.41530577295606\\
10.971	-1.28366330650793\\
10.972	-2.32693762992864\\
10.973	-2.51367117159615\\
10.974	-1.3807110138132\\
10.975	-2.16930680811434\\
10.976	-1.62110867199821\\
10.977	-1.32571005445138\\
10.978	-2.64640898243987\\
10.979	-1.71765950258894\\
10.98	-2.22439539020063\\
10.981	-2.43243753085724\\
10.982	-2.71000788600381\\
10.983	-1.70095534927761\\
10.984	-1.86894828691836\\
10.985	-2.07416196326571\\
10.986	-1.69925665430944\\
10.987	-1.73947436934584\\
10.988	-1.39874901126063\\
10.989	-1.77210070404895\\
10.99	-1.59432260783031\\
10.991	-1.54622931255533\\
10.992	-1.33251930531101\\
10.993	-1.39649702587927\\
10.994	-1.04379627318621\\
10.995	-1.7736978881011\\
10.996	-1.76697306308863\\
10.997	-1.30905966220718\\
10.998	-2.62146625875398\\
10.999	-2.59756763355853\\
11	-2.31029894896297\\
11.001	-2.47199138664413\\
11.002	-2.8299384371719\\
11.003	-3.71012399656467\\
11.004	-3.21360217479907\\
11.005	-3.83398337953582\\
11.006	-2.80939453117376\\
11.007	-3.17918838173564\\
11.008	-2.93532608226367\\
11.009	-3.51572467807512\\
11.01	-2.48179006275164\\
11.011	-3.32438147636264\\
11.012	-3.30562231441397\\
11.013	-3.54961662554933\\
11.014	-3.13250235672292\\
11.015	-1.97701557190304\\
11.016	-3.47287805910748\\
11.017	-3.03186893577252\\
11.018	-2.48078191167698\\
11.019	-2.07578104255069\\
11.02	-1.98914173117255\\
11.021	-2.53491638028\\
11.022	-2.53168513856227\\
11.023	-1.94845680942545\\
11.024	-1.86129728319898\\
11.025	-1.94791743726648\\
11.026	-1.68860030151572\\
11.027	-2.09910283604102\\
11.028	-2.08910870114018\\
11.029	-1.86344192720871\\
11.03	-2.26586260342729\\
11.031	-2.15181531336363\\
11.032	-2.18004068541276\\
11.033	-2.48738541991363\\
11.034	-2.3655686677884\\
11.035	-2.92361400959812\\
11.036	-2.9099320400582\\
11.037	-3.08248304189834\\
11.038	-3.03174128886845\\
11.039	-3.23814587462375\\
11.04	-2.33549329399568\\
11.041	-3.26960732369461\\
11.042	-3.17147488695991\\
11.043	-2.79666669864541\\
11.044	-2.93411029102602\\
11.045	-2.91500928241268\\
11.046	-2.35081297245701\\
11.047	-2.32979769967477\\
11.048	-2.80732787037921\\
11.049	-2.24407076709691\\
11.05	-2.51291222984835\\
11.051	-2.41584969514061\\
11.052	-2.28637089249209\\
11.053	-1.86803810345282\\
11.054	-2.03775943942822\\
11.055	-2.20343484694723\\
11.056	-2.15875571136939\\
11.057	-1.87921351298846\\
11.058	-2.04457005837607\\
11.059	-2.0362492893853\\
11.06	-1.91296336119791\\
11.061	-2.53999558666285\\
11.062	-2.35622271865321\\
11.063	-2.07351358911135\\
11.064	-2.49684641548833\\
11.065	-2.65743789882635\\
11.066	-2.47318234267411\\
11.067	-2.33723653244962\\
11.068	-2.75685805138806\\
11.069	-2.5588585115019\\
11.07	-2.6534759069332\\
11.071	-2.70931830821964\\
11.072	-2.30507666722853\\
11.073	-2.94807224981871\\
11.074	-2.19370712035072\\
11.075	-2.13087757020856\\
11.076	-1.76079689866318\\
11.077	-2.18657113713464\\
11.078	-1.94937127025475\\
11.079	-1.77685489821057\\
11.08	-1.95267233891509\\
11.081	-1.62547365297324\\
11.082	-2.06161431687143\\
11.083	-2.18028209653369\\
11.084	-2.3301524051774\\
11.085	-1.81708569821942\\
11.086	-1.90714097739843\\
11.087	-1.42381762641959\\
11.088	-1.66457316840749\\
11.089	-1.92384444747447\\
11.09	-2.02488189292904\\
11.091	-2.01456219111859\\
11.092	-2.14144140215397\\
11.093	-2.20113320703749\\
11.094	-2.13475389823002\\
11.095	-2.81953121572232\\
11.096	-2.34506311328151\\
11.097	-3.19391156108085\\
11.098	-2.85649565482874\\
11.099	-3.11977301564271\\
11.1	-3.46286257675257\\
11.101	-3.45843545726985\\
11.102	-3.08010017601422\\
11.103	-3.38657994466926\\
11.104	-3.35690439349113\\
11.105	-3.34724083996299\\
11.106	-3.18206187454217\\
11.107	-2.88646310002352\\
11.108	-3.06340556206483\\
11.109	-2.68937848354042\\
11.11	-3.52571041447504\\
11.111	-2.85568799807164\\
11.112	-2.53128523013432\\
11.113	-2.70288357389435\\
11.114	-3.2369751962417\\
11.115	-2.55919459008943\\
11.116	-2.61912475623774\\
11.117	-2.35558301164365\\
11.118	-2.6224542402996\\
11.119	-2.69256264682816\\
11.12	-2.26925046369626\\
11.121	-1.90780924540773\\
11.122	-2.27048203384103\\
11.123	-2.50592108417705\\
11.124	-2.11626351963804\\
11.125	-1.81500831279787\\
11.126	-2.72487224850646\\
11.127	-2.6509380289541\\
11.128	-2.5969925583593\\
11.129	-3.19152223830937\\
11.13	-2.79174424503973\\
11.131	-3.43434884957291\\
11.132	-4.10650467467038\\
11.133	-3.45460636062093\\
11.134	-3.60902924490804\\
11.135	-3.52545596752098\\
11.136	-3.17534993117632\\
11.137	-2.9059445912855\\
11.138	-3.3406703972159\\
11.139	-1.99411487521785\\
11.14	-2.58046531530123\\
11.141	-1.57725429061567\\
11.142	-2.34418451818198\\
11.143	-2.80117734221677\\
11.144	-2.91932760611315\\
11.145	-2.45647742772542\\
11.146	-2.69858713071775\\
11.147	-2.54160466303372\\
11.148	-2.53896539922699\\
11.149	-2.92732500685572\\
11.15	-2.354440400708\\
11.151	-3.37363248902786\\
11.152	-3.34424225546977\\
11.153	-2.17691963668218\\
11.154	-3.31135342198719\\
11.155	-2.51908299984284\\
11.156	-3.40852121732485\\
11.157	-2.8686616667261\\
11.158	-3.36095687219613\\
11.159	-3.57580212994811\\
11.16	-2.67249493736163\\
11.161	-4.12433413538129\\
11.162	-3.46514001418168\\
11.163	-3.36126441763785\\
11.164	-3.13105130858583\\
11.165	-3.37147456814329\\
11.166	-3.27602273981467\\
11.167	-2.86056582522193\\
11.168	-3.75631087499863\\
11.169	-2.56737718825665\\
11.17	-3.45680756372508\\
11.171	-2.56204540988304\\
11.172	-2.84892276759791\\
11.173	-2.22713234582569\\
11.174	-1.89954442832481\\
11.175	-2.47172266024981\\
11.176	-2.29049142718843\\
11.177	-1.85097512720696\\
11.178	-2.53893743152872\\
11.179	-3.28866694123703\\
11.18	-3.00672304202187\\
11.181	-2.32823263541005\\
11.182	-2.67767138470261\\
11.183	-2.38175908584466\\
11.184	-3.60590405203584\\
11.185	-3.81028227541741\\
11.186	-2.57369199064961\\
11.187	-3.22364850138027\\
11.188	-4.20326821584109\\
11.189	-4.06509737567769\\
11.19	-4.82668204567458\\
11.191	-4.19881374792697\\
11.192	-4.24346873245097\\
11.193	-4.18359417367688\\
11.194	-4.66159968213675\\
11.195	-4.17125970841033\\
11.196	-5.27213244773817\\
11.197	-4.99037859868224\\
11.198	-4.9590217184221\\
11.199	-5.50167572892884\\
11.2	-4.9363494723248\\
11.201	-4.964179047338\\
11.202	-5.23399167419372\\
11.203	-4.88232856246082\\
11.204	-3.92699811877166\\
11.205	-5.71018822683283\\
11.206	-4.5056633037797\\
11.207	-3.92744503040919\\
11.208	-3.83715706026399\\
11.209	-3.77321609791834\\
11.21	-4.09899937530961\\
11.211	-4.08896676092071\\
11.212	-3.86831388106248\\
11.213	-4.18541998102762\\
11.214	-3.26989683992289\\
11.215	-4.08641140343157\\
11.216	-3.90438209901898\\
11.217	-4.11753068161457\\
11.218	-4.18033504327048\\
11.219	-3.59024039855553\\
11.22	-3.96202331599532\\
11.221	-4.84456453207439\\
11.222	-4.74278588860233\\
11.223	-4.66986178055748\\
11.224	-3.56967774814617\\
11.225	-4.30122806663157\\
11.226	-4.69223189016824\\
11.227	-5.2028830850153\\
11.228	-4.62486016480388\\
11.229	-4.00361568684029\\
11.23	-4.53872268697981\\
11.231	-4.70372454362984\\
11.232	-3.5621812215503\\
11.233	-3.33178970340733\\
11.234	-3.81027080315226\\
11.235	-3.86863261505304\\
11.236	-3.67213894123869\\
11.237	-2.99442362241193\\
11.238	-3.38537369815261\\
11.239	-2.92428507232234\\
11.24	-2.80364971951037\\
11.241	-3.42037318728569\\
11.242	-3.76351164816552\\
11.243	-4.44423171910903\\
11.244	-3.84035840703749\\
11.245	-3.09165972654284\\
11.246	-2.89332590677805\\
11.247	-3.79088304792903\\
11.248	-4.47598692616002\\
11.249	-3.17674490297096\\
11.25	-3.66620959549185\\
11.251	-3.88917913969734\\
11.252	-3.09104783313639\\
11.253	-4.13569160009101\\
11.254	-3.84384307495284\\
11.255	-3.40048195383828\\
11.256	-4.37076630810152\\
11.257	-4.41091946621544\\
11.258	-3.70680334049675\\
11.259	-4.21633471350257\\
11.26	-4.25048767425213\\
11.261	-3.87305101202466\\
11.262	-4.09318928664325\\
11.263	-3.85014990340238\\
11.264	-3.33114104447635\\
11.265	-3.40953967325557\\
11.266	-3.88069992705964\\
11.267	-2.76786703423107\\
11.268	-3.58768205161443\\
11.269	-3.15427065952562\\
11.27	-3.43834450733698\\
11.271	-2.51438553602124\\
11.272	-2.9777056001037\\
11.273	-3.21476643535865\\
11.274	-2.71845434507308\\
11.275	-1.82000489430749\\
11.276	-2.80867671851686\\
11.277	-3.10202737296182\\
11.278	-3.8545050171712\\
11.279	-3.0281063660075\\
11.28	-3.79691937130563\\
11.281	-2.91981591064\\
11.282	-3.13579463828626\\
11.283	-3.95391375495663\\
11.284	-3.70135096513765\\
11.285	-3.36849114656144\\
11.286	-2.78826606192315\\
11.287	-3.50798936457175\\
11.288	-3.51222021157369\\
11.289	-3.63887935647032\\
11.29	-3.73372799460873\\
11.291	-3.19250646343026\\
11.292	-3.10516009151006\\
11.293	-3.06207585347509\\
11.294	-2.63902180033072\\
11.295	-2.91780476560219\\
11.296	-3.10805697981984\\
11.297	-2.99421986662382\\
11.298	-2.73746018521948\\
11.299	-2.0872086689354\\
11.3	-3.13157142002755\\
11.301	-2.00981520797927\\
11.302	-2.84763399113186\\
11.303	-2.13254497887075\\
11.304	-2.68173257194683\\
11.305	-2.8778288674785\\
11.306	-2.74039186201661\\
11.307	-2.44980521052902\\
11.308	-2.69518435718595\\
11.309	-3.16427526453216\\
11.31	-2.62044457495136\\
11.311	-3.17081583187871\\
11.312	-2.67533049608591\\
11.313	-3.02960427829847\\
11.314	-3.27332766089557\\
11.315	-3.09465262924005\\
11.316	-2.99559035492249\\
11.317	-3.29174415119449\\
11.318	-3.08285134453102\\
11.319	-3.45000750976916\\
11.32	-3.02895661616632\\
11.321	-3.42434740751805\\
11.322	-3.42977804037296\\
11.323	-3.28307852205268\\
11.324	-3.24814508148785\\
11.325	-3.09220993189725\\
11.326	-3.27682997491072\\
11.327	-2.77295838580258\\
11.328	-3.0515933443185\\
11.329	-3.6391184712668\\
11.33	-2.42808443316692\\
11.331	-2.74422180640985\\
11.332	-2.6343333204338\\
11.333	-2.56070823908272\\
11.334	-2.6151699445877\\
11.335	-2.10806992480286\\
11.336	-2.46680293383041\\
11.337	-2.7088050076274\\
11.338	-3.17883723662278\\
11.339	-2.8800109889203\\
11.34	-3.14647757058895\\
11.341	-3.03898218402406\\
11.342	-2.94731281237376\\
11.343	-3.10156912837254\\
11.344	-3.308009943804\\
11.345	-3.26381108876731\\
11.346	-3.75720834893002\\
11.347	-3.48540958410062\\
11.348	-3.48593301981946\\
11.349	-3.5936496569703\\
11.35	-3.54093239397162\\
11.351	-3.45950160222714\\
11.352	-3.05567173176399\\
11.353	-3.10213609569954\\
11.354	-3.57764930097169\\
11.355	-3.41262201084355\\
11.356	-3.01223322002591\\
11.357	-2.95676223252855\\
11.358	-2.67722749864922\\
11.359	-2.50486111455344\\
11.36	-3.12936329279115\\
11.361	-3.01566358740182\\
11.362	-2.85672381036184\\
11.363	-3.35004451465632\\
11.364	-2.78741483496665\\
11.365	-2.81541078821933\\
11.366	-2.91611281960614\\
11.367	-3.48390639641519\\
11.368	-3.29294981876015\\
11.369	-3.19310878735549\\
11.37	-3.4120743600347\\
11.371	-3.22449409291025\\
11.372	-3.53544340761387\\
11.373	-3.43557187799207\\
11.374	-3.34102555076606\\
11.375	-3.2720255496558\\
11.376	-3.47566226151152\\
11.377	-3.7664904214536\\
11.378	-4.25183197208679\\
11.379	-3.7090398865781\\
11.38	-3.38211426737753\\
11.381	-2.58105031543141\\
11.382	-3.02787440856096\\
11.383	-2.65279960704952\\
11.384	-3.24061402262618\\
11.385	-2.21054757295428\\
11.386	-2.83950946771375\\
11.387	-2.71599102097476\\
11.388	-2.95399391659938\\
11.389	-2.64074256054152\\
11.39	-2.86431221025436\\
11.391	-3.07544505501775\\
11.392	-3.22734986163383\\
11.393	-3.22630773192217\\
11.394	-2.97035142683399\\
11.395	-2.78962403407303\\
11.396	-2.81870983181675\\
11.397	-3.20403251017716\\
11.398	-2.90495346252317\\
11.399	-2.8384029851068\\
11.4	-3.97413733284925\\
11.401	-3.59506498840653\\
11.402	-2.70863104037678\\
11.403	-3.51867563163653\\
11.404	-3.29701159375411\\
11.405	-3.67818579003958\\
11.406	-3.84150615243193\\
11.407	-3.96073229709379\\
11.408	-3.95432329262584\\
11.409	-3.796054340598\\
11.41	-4.10566827842085\\
11.411	-3.40532000617633\\
11.412	-3.97199073007226\\
11.413	-4.57662601185091\\
11.414	-4.12495712454893\\
11.415	-4.08095899409179\\
11.416	-3.87513662920864\\
11.417	-3.15262151954146\\
11.418	-4.06078460966098\\
11.419	-3.87166927816376\\
11.42	-4.39280732688313\\
11.421	-3.5220805162669\\
11.422	-3.00038811502553\\
11.423	-3.26170674509563\\
11.424	-3.98255804100515\\
11.425	-3.19928775482962\\
11.426	-2.92581249930237\\
11.427	-3.50596040387499\\
11.428	-3.42059684873184\\
11.429	-3.50624168965226\\
11.43	-2.81530035661225\\
11.431	-3.30209405838723\\
11.432	-3.99317897747822\\
11.433	-3.30958021147503\\
11.434	-4.73882189857048\\
11.435	-3.9665121156317\\
11.436	-4.77251681600147\\
11.437	-4.04303184451422\\
11.438	-3.55322751810745\\
11.439	-3.79873639319563\\
11.44	-3.26347679711587\\
11.441	-3.73008821922756\\
11.442	-3.8769874829594\\
11.443	-3.99454204070579\\
11.444	-4.13142988213315\\
11.445	-2.44223766861766\\
11.446	-2.25413141980286\\
11.447	-2.98305133850046\\
11.448	-2.19357811964908\\
11.449	-2.92713961704393\\
11.45	-2.13073249829831\\
11.451	-2.05906822812695\\
11.452	-1.69795384965202\\
11.453	-1.51854318195833\\
11.454	-1.01225344012694\\
11.455	-1.14215029630426\\
11.456	-0.896633194029036\\
11.457	-1.90583740543716\\
11.458	-2.09954852825406\\
11.459	-1.98539324147816\\
11.46	-1.62427011346379\\
11.461	-1.67010304212016\\
11.462	-2.28191487818134\\
11.463	-1.43474974532262\\
11.464	-0.953086552423173\\
11.465	-2.51129813500374\\
11.466	-2.4506909008641\\
11.467	-1.81956561988029\\
11.468	-1.88376879314643\\
11.469	-1.97765510936541\\
11.47	-1.93782666887302\\
11.471	-2.09003711243242\\
11.472	-2.5863418157065\\
11.473	-2.96654758281919\\
11.474	-2.34618801353683\\
11.475	-2.93648338321051\\
11.476	-1.89608973276299\\
11.477	-2.59412265941017\\
11.478	-1.64452924888361\\
11.479	-2.09460616349986\\
11.48	-2.01463030209614\\
11.481	-1.17115817124595\\
11.482	-1.72873139537068\\
11.483	-1.92322736662007\\
11.484	-1.24271471085486\\
11.485	-1.16362669771519\\
11.486	-1.23287396137284\\
11.487	-1.50765099631563\\
11.488	-1.19137627373298\\
11.489	-2.19730097864239\\
11.49	-1.7361537987118\\
11.491	-1.52219106772961\\
11.492	-1.25312267100165\\
11.493	-1.6363003273421\\
11.494	-1.61445012414534\\
11.495	-2.43712410585818\\
11.496	-2.13115892845362\\
11.497	-2.53646841331299\\
11.498	-2.06099141116858\\
11.499	-2.38946363014375\\
11.5	-2.56447144143851\\
11.501	-3.31501081516778\\
11.502	-2.65283694747474\\
11.503	-2.47880797358732\\
11.504	-2.11386834799403\\
11.505	-2.28336288177294\\
11.506	-2.5044853461155\\
11.507	-2.85919902898543\\
11.508	-1.81676757020808\\
11.509	-2.3195311864344\\
11.51	-2.33266935631535\\
11.511	-1.25370647658645\\
11.512	-2.09344384574808\\
11.513	-1.85574248036884\\
11.514	-1.59522931368845\\
11.515	-1.73891581612966\\
11.516	-1.48528427355052\\
11.517	-1.72353051825138\\
11.518	-1.82578900727206\\
11.519	-1.5815469654376\\
11.52	-2.03512564745536\\
11.521	-2.38089228688929\\
11.522	-1.94377515138427\\
11.523	-2.1858026380711\\
11.524	-3.07527368703617\\
11.525	-3.09266932440664\\
11.526	-2.31219142152658\\
11.527	-2.65308011713571\\
11.528	-2.54113141347578\\
11.529	-2.81618497519613\\
11.53	-1.99429727299398\\
11.531	-2.61443100182776\\
11.532	-3.58765963876678\\
11.533	-3.09872255437446\\
11.534	-2.15169058862078\\
11.535	-2.92220724769171\\
11.536	-2.91561623346219\\
11.537	-3.27471109416031\\
11.538	-2.7916313101038\\
11.539	-3.00693782529481\\
11.54	-2.45385097296535\\
11.541	-1.98865304595714\\
11.542	-3.04638178582876\\
11.543	-3.10294278505862\\
11.544	-2.7847252218113\\
11.545	-2.03371613955471\\
11.546	-1.54880510067611\\
11.547	-2.1376410331615\\
11.548	-2.26376386214355\\
11.549	-2.04762004536379\\
11.55	-1.41639007148627\\
11.551	-1.70886075390744\\
11.552	-0.953127554352434\\
11.553	-2.0633836993323\\
11.554	-2.02182568012203\\
11.555	-2.01770962161847\\
11.556	-2.81747983004124\\
11.557	-1.82636705322989\\
11.558	-1.74966141359717\\
11.559	-1.78670730728363\\
11.56	-2.59506661779394\\
11.561	-2.11220964227608\\
11.562	-2.33441664762705\\
11.563	-1.97829123477516\\
11.564	-1.75320199807433\\
11.565	-1.46409457645868\\
11.566	-2.83701303367282\\
11.567	-1.53672965774847\\
11.568	-1.45863264565381\\
11.569	-2.30544269194672\\
11.57	-1.74712754733215\\
11.571	-1.50334908380967\\
11.572	-1.04665488780114\\
11.573	-1.78551363063377\\
11.574	-1.92046352746701\\
11.575	-1.25315597143405\\
11.576	-2.65215330235769\\
11.577	-1.25976472266382\\
11.578	-1.18459070428351\\
11.579	-2.21057133466177\\
11.58	-1.0323809788955\\
11.581	-1.83132069053273\\
11.582	-1.40879651248832\\
11.583	-1.56991029710776\\
11.584	-1.78928110117107\\
11.585	-1.53095253852953\\
11.586	-1.93026758820917\\
11.587	-1.83393343699223\\
11.588	-2.21306052453903\\
11.589	-1.76791095432913\\
11.59	-1.93026419761875\\
11.591	-2.54111164274675\\
11.592	-2.44046146383238\\
11.593	-2.4779592461819\\
11.594	-2.74727786276742\\
11.595	-3.03319244923918\\
11.596	-2.71035512708941\\
11.597	-2.741909055269\\
11.598	-2.52327919681809\\
11.599	-2.65934858631607\\
11.6	-2.8212926822767\\
11.601	-2.69504208116656\\
11.602	-2.40378116702543\\
11.603	-1.88016377988342\\
11.604	-2.02479477154186\\
11.605	-1.87941593442194\\
11.606	-2.10546249035444\\
11.607	-2.41940337639979\\
11.608	-2.10153693344429\\
11.609	-1.81037308671254\\
11.61	-2.21283056798951\\
11.611	-2.08024144516897\\
11.612	-1.65895159219237\\
11.613	-1.76615170111251\\
11.614	-1.7495370142098\\
11.615	-1.68807200377278\\
11.616	-1.86347522136364\\
11.617	-1.98060969806875\\
11.618	-1.60531914273548\\
11.619	-1.84812062923966\\
11.62	-1.08249973931819\\
11.621	-1.7823484687212\\
11.622	-1.45627590826903\\
11.623	-1.83506412358616\\
11.624	-2.02541355450634\\
11.625	-2.08346170551066\\
11.626	-1.93312369983003\\
11.627	-2.08138865398637\\
11.628	-1.84387254601173\\
11.629	-1.9636936821553\\
11.63	-1.9340696592362\\
11.631	-1.30916437666862\\
11.632	-1.49094544889869\\
11.633	-1.33702801457076\\
11.634	-0.924935335638068\\
11.635	-1.43801289740365\\
11.636	-1.59197030440626\\
11.637	-1.79878997055643\\
11.638	-1.21902065443854\\
11.639	-1.77735464356901\\
11.64	-1.51046068232344\\
11.641	-1.48105607935649\\
11.642	-1.64136087239714\\
11.643	-1.5979009908848\\
11.644	-1.58639691253681\\
11.645	-2.11671219443538\\
11.646	-1.66060481104275\\
11.647	-2.52375738998449\\
11.648	-2.33860285189265\\
11.649	-1.99491151971862\\
11.65	-2.20533101058409\\
11.651	-2.13730387924742\\
11.652	-2.2439331806745\\
11.653	-2.4661322517813\\
11.654	-1.40989056769888\\
11.655	-1.77946187061062\\
11.656	-1.24582060075955\\
11.657	-1.29271678813353\\
11.658	-2.19143797376779\\
11.659	-1.89029481265434\\
11.66	-1.36817298114797\\
11.661	-1.44246879237455\\
11.662	-0.924429580377591\\
11.663	-0.923191207982157\\
11.664	-1.22771389665901\\
11.665	-0.413343923305739\\
11.666	-0.932384097520675\\
11.667	-0.584199851881444\\
11.668	-0.123202334370873\\
11.669	-0.485838982958718\\
11.67	-0.717667433662051\\
11.671	-0.567405920030488\\
11.672	-0.611695837751618\\
11.673	-0.3936538298681\\
11.674	-0.459121734243908\\
11.675	-0.458805040825226\\
11.676	-0.989743994167966\\
11.677	-0.80337908660438\\
11.678	-1.21018492620877\\
11.679	-0.963041654760389\\
11.68	-0.590274019528323\\
11.681	-1.1369646927281\\
11.682	-1.59979715023194\\
11.683	-0.847879626484698\\
11.684	-1.12524850290909\\
11.685	-1.13786801583509\\
11.686	-1.42708702254266\\
11.687	-0.947276376420675\\
11.688	-0.771234832370645\\
11.689	-0.962085697875189\\
11.69	-1.00270979630297\\
11.691	-0.166034322058294\\
11.692	-0.751096665047442\\
11.693	-0.802045986782389\\
11.694	-0.915116729302433\\
11.695	-0.780878013926625\\
11.696	-0.967538007663073\\
11.697	-0.956986641915002\\
11.698	-0.716001136848782\\
11.699	-0.822127187182694\\
11.7	-0.797330024014748\\
11.701	-0.275961663520647\\
11.702	-0.991918785553246\\
11.703	-0.595723050126864\\
11.704	-0.404735629831869\\
11.705	-0.365714107521164\\
11.706	-0.691107944051751\\
11.707	-0.491385195194596\\
11.708	-0.663992138893349\\
11.709	-0.458536234783899\\
11.71	-0.398186503773246\\
11.711	-0.731913377223144\\
11.712	-1.11369327489568\\
11.713	-0.995742833995337\\
11.714	-0.47448780570712\\
11.715	-0.716113006329373\\
11.716	-0.885813138886242\\
11.717	-0.833931807142079\\
11.718	-0.619311453154332\\
11.719	-1.07063508726652\\
11.72	-0.993775987095106\\
11.721	-0.806618784196552\\
11.722	-0.592264709138668\\
11.723	-1.08905141739811\\
11.724	-0.811097060734497\\
11.725	-0.716907526768118\\
11.726	-1.00511193863468\\
11.727	-1.09394700544944\\
11.728	-0.970445691596311\\
11.729	-1.11700255656034\\
11.73	-0.733615026018867\\
11.731	-0.866374358440133\\
11.732	-1.00860042999737\\
11.733	-0.844886748031541\\
11.734	-0.914538206792294\\
11.735	-0.901533072092477\\
11.736	-1.15967401394376\\
11.737	-1.303319350038\\
11.738	-1.45467395449859\\
11.739	-1.06341689336948\\
11.74	-1.62478857177274\\
11.741	-1.34780088216925\\
11.742	-1.31593089340866\\
11.743	-1.78705900144431\\
11.744	-1.99267891758053\\
11.745	-1.35372911747631\\
11.746	-1.28419809833474\\
11.747	-2.00652433140381\\
11.748	-1.68274489000888\\
11.749	-1.32492758062581\\
11.75	-0.893688096181215\\
11.751	-0.91798263148938\\
11.752	-1.56241361041228\\
11.753	-1.82195367713354\\
11.754	-1.02173351119349\\
11.755	-0.983895326041505\\
11.756	-1.04619453091994\\
11.757	-1.17716453451409\\
11.758	-0.765086150211879\\
11.759	-1.35447956978138\\
11.76	-0.948984592186527\\
11.761	0.0482357600051841\\
11.762	-1.22402470827735\\
11.763	-0.919391321705696\\
11.764	-1.69482218102846\\
11.765	-1.22454660849172\\
11.766	-1.05035394793726\\
11.767	-0.669793532184187\\
11.768	-1.28204362627953\\
11.769	-0.721011839033402\\
11.77	-1.57942885628849\\
11.771	-1.08919089018998\\
11.772	-1.21365005608195\\
11.773	-1.15583394715667\\
11.774	-0.539002280565256\\
11.775	-0.722404438262238\\
11.776	-1.44006704136721\\
11.777	-1.24852091383593\\
11.778	-0.349153556043227\\
11.779	-0.368396097319824\\
11.78	-1.06810267694466\\
11.781	-1.02086102642321\\
11.782	-0.894547665410641\\
11.783	-1.10029643792112\\
11.784	-0.716791351572375\\
11.785	-0.348437802408029\\
11.786	-0.583609629352196\\
11.787	-0.569042564091433\\
11.788	-0.184179487910015\\
11.789	-0.648331515067227\\
11.79	0.0437394689409487\\
11.791	-0.492838327716534\\
11.792	-5.71697895281886e-05\\
11.793	-0.521047050940489\\
11.794	-0.439979596513304\\
11.795	0.227443760946095\\
11.796	0.0375444803909986\\
11.797	-1.03831065356158\\
11.798	-0.205756300144159\\
11.799	-0.369933690273292\\
11.8	-0.268625861742876\\
11.801	0.111393666728034\\
11.802	-0.150753119793691\\
11.803	-0.327245834583564\\
11.804	-0.28167709747553\\
11.805	-0.607947171562977\\
11.806	-1.0032934369999\\
11.807	-0.444149796618348\\
11.808	-0.30312925938977\\
11.809	-0.660225223528172\\
11.81	-0.393112872844846\\
11.811	-0.142897276198958\\
11.812	-0.25529730028596\\
11.813	-0.501900028906547\\
11.814	-0.125726724847645\\
11.815	-1.12303253398614\\
11.816	-0.267265730265791\\
11.817	-0.685564066963281\\
11.818	0.060433534414102\\
11.819	-0.435434115349018\\
11.82	0.0641036932710577\\
11.821	-0.516667666218915\\
11.822	-0.0520175576012107\\
11.823	0.0881225682448701\\
11.824	-0.445230462664092\\
11.825	-0.46427591595932\\
11.826	-0.582904040017077\\
11.827	-0.713142863008038\\
11.828	-0.414744454106319\\
11.829	0.00228937683256447\\
11.83	-0.990176693349149\\
11.831	-1.02648039061685\\
11.832	-1.18750925913162\\
11.833	-0.983405193948101\\
11.834	-0.704470891040501\\
11.835	-0.646797056071549\\
11.836	-1.33058759863449\\
11.837	-0.725411764111364\\
11.838	-0.652132956340523\\
11.839	-0.835981811909598\\
11.84	-0.906418591049757\\
11.841	-1.40975633431594\\
11.842	-0.366537414798344\\
11.843	-0.580692062723628\\
11.844	0.123010312881043\\
11.845	-1.06129072289931\\
11.846	0.0463432247121389\\
11.847	-0.35511208749228\\
11.848	-0.500006185371078\\
11.849	-0.205909467307407\\
11.85	-0.297310260707697\\
11.851	0.0752615727974302\\
11.852	0.143170353384825\\
11.853	-0.118591878381331\\
11.854	0.230964376944847\\
11.855	0.569097601780229\\
11.856	-0.0369317145821881\\
11.857	-0.392618456286897\\
11.858	-0.0346050353733034\\
11.859	-0.700600667347885\\
11.86	0.154546338457855\\
11.861	-0.24747213363122\\
11.862	0.0245551400906052\\
11.863	0.541592623942059\\
11.864	-0.0551114276659703\\
11.865	0.317689751030869\\
11.866	0.0441744110883135\\
11.867	-0.114452791730898\\
11.868	0.4226077520741\\
11.869	-0.277399741162355\\
11.87	-0.0522236354693462\\
11.871	-0.00157015947468153\\
11.872	-0.358336824177591\\
11.873	-0.216567098002045\\
11.874	-0.354572072736502\\
11.875	-0.489126760651367\\
11.876	0.245019381388097\\
11.877	0.0414103658182299\\
11.878	0.289696056483258\\
11.879	0.0196955023165231\\
11.88	0.0466927427843942\\
11.881	-0.0208373069198373\\
11.882	0.0912422817232752\\
11.883	0.730942118331136\\
11.884	-0.366541232380008\\
11.885	0.26679877563592\\
11.886	-0.0798419357167717\\
11.887	0.17638566492073\\
11.888	0.261512754863659\\
11.889	-0.248447184806665\\
11.89	-0.18406064072586\\
11.891	-0.08366201308813\\
11.892	0.0164435163852801\\
11.893	0.218613257790473\\
11.894	-0.188259247105037\\
11.895	-0.16105121490196\\
11.896	-0.0553843528609832\\
11.897	-0.228611275935442\\
11.898	-0.112127009953483\\
11.899	0.0671584572598789\\
11.9	-0.352604193179793\\
11.901	0.112157056399901\\
11.902	-0.118119111474513\\
11.903	-0.262677614517933\\
11.904	-0.452959102343904\\
11.905	-0.0495360994321032\\
11.906	-0.419536599744276\\
11.907	-0.331750816751445\\
11.908	-0.187437742169976\\
11.909	0.250019284777885\\
11.91	-0.222025724859897\\
11.911	-0.229031254086578\\
11.912	-0.212055060132776\\
11.913	-0.280829715647315\\
11.914	-0.508568949178212\\
11.915	-0.646894210480781\\
11.916	-0.53942006216225\\
11.917	-0.878177501147604\\
11.918	-0.596010619870995\\
11.919	-1.21246578211241\\
11.92	-1.05595992948193\\
11.921	-0.460123443832707\\
11.922	-1.06153510727393\\
11.923	-1.4284172926311\\
11.924	-1.00121048880069\\
11.925	-1.03774424861452\\
11.926	-1.14624998031853\\
11.927	-0.433767416245516\\
11.928	-0.665442821567076\\
11.929	-1.28731803285424\\
11.93	-1.29028827483701\\
11.931	-1.27663052156765\\
11.932	-1.59782332877003\\
11.933	-1.40932179877962\\
11.934	-1.25120282952376\\
11.935	-1.68743870471627\\
11.936	-1.70302092050207\\
11.937	-1.24235937385257\\
11.938	-0.756958692046624\\
11.939	-0.0672682437259198\\
11.94	-0.740820147209085\\
11.941	-0.480571333853248\\
11.942	-1.0080983229712\\
11.943	-0.95573104562326\\
11.944	-0.846275515532639\\
11.945	-0.376213065184615\\
11.946	-0.498599537280384\\
11.947	-0.423470571221685\\
11.948	0.488331649350201\\
11.949	0.202291845686638\\
11.95	-0.707486933565761\\
11.951	0.278463531436003\\
11.952	-0.192429286723012\\
11.953	0.766096528380089\\
11.954	-0.296418853817094\\
11.955	-0.286031551035649\\
11.956	0.260354249042372\\
11.957	-0.170949283731609\\
11.958	-0.661129746517986\\
11.959	-0.564316386653587\\
11.96	-0.203809195058525\\
11.961	-0.411994196352914\\
11.962	-0.422947251421697\\
11.963	0.614791597449283\\
11.964	-0.218142130539704\\
11.965	-0.508025029970014\\
11.966	0.232383354454768\\
11.967	-0.66362673368107\\
11.968	-0.122794631967679\\
11.969	-0.124258137538142\\
11.97	0.0972717095062379\\
11.971	-0.385331860231361\\
11.972	-0.355444565035327\\
11.973	-0.0854613972275544\\
11.974	0.118780892144478\\
11.975	-0.509022848750199\\
11.976	-1.07666579820076\\
11.977	-0.508538662670915\\
11.978	0.011723592103138\\
11.979	-0.205773714219312\\
11.98	-0.400499910406793\\
11.981	-0.30225727795947\\
11.982	-0.430679576643385\\
11.983	-0.566566952383475\\
11.984	-0.915235772939837\\
11.985	-1.26854955470989\\
11.986	0.148311230655338\\
11.987	-0.799516720630237\\
11.988	-0.824359344519088\\
11.989	-0.301141531832258\\
11.99	-0.54301949667893\\
11.991	0.198487739348195\\
11.992	0.163650689713535\\
11.993	-0.667809759355222\\
11.994	-0.732515553821528\\
11.995	-0.804026387190454\\
11.996	-0.170856501708315\\
11.997	-0.821187814845622\\
11.998	-0.935353715914133\\
11.999	0.0390602333257561\\
12	-0.23600815353231\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
12	-0.23600815353231\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.0001	-0.0590637801144745\\
4.1004	0.176173200424879\\
4.19985	0.435465497190141\\
4.30015	0.651528285446867\\
4.3996	0.775813229310695\\
4.4999	0.79059070095247\\
4.6002	0.700296963474094\\
4.69965	0.543744737458817\\
4.79995	0.38373084601552\\
4.90025	0.296990870167809\\
4.9997	0.340292749264647\\
5.1	0.528602703044625\\
5.2003	0.821649934540616\\
5.29975	1.14115156277848\\
5.40005	1.42176605604645\\
5.50035	1.61803452255233\\
5.5998	1.71858907296638\\
5.7001	1.74704332344054\\
5.8004	1.75785299706692\\
5.89985	1.82240423073933\\
6.00015	1.99597622145824\\
6.0996	2.28454006240949\\
6.1999	2.6515740035403\\
6.3002	3.02286273133604\\
6.39965	3.33093123218289\\
6.49995	3.55015678707987\\
6.60025	3.68487407380016\\
6.6997	3.77547641968237\\
6.8	3.88480594249124\\
6.9003	4.06003488754895\\
6.99975	4.29934522552849\\
7.10005	4.5605251609061\\
7.20035	4.77477074522213\\
7.2998	4.88708025279392\\
7.4001	4.88381451216505\\
7.5004	4.79127035962822\\
7.59985	4.66501896277058\\
7.70015	4.5539213237586\\
7.7996	4.46837468672459\\
7.8999	4.35693626640924\\
8.0002	4.14252102693043\\
8.09965	3.76590406614285\\
8.19995	3.19960606091019\\
8.30025	2.47897771761659\\
8.3997	1.67420932691392\\
8.5	0.805274932163026\\
8.6003	-0.171467655491353\\
8.69975	-1.39127012686005\\
8.80005	-3.07227991026468\\
8.90035	-5.40046168831792\\
8.9998	-8.47525915447747\\
9.1001	-11.9085408050598\\
9.2004	-12.8205027900047\\
9.29985	-10.109198618973\\
9.40015	-6.93733116878589\\
9.4996	-4.36638031484353\\
9.5999	-2.42529290763253\\
9.7002	-1.07661122587447\\
9.79965	-0.198568376238852\\
9.89995	0.390553410738261\\
10.00025	0.836911337805797\\
10.0997	1.19527210800521\\
10.2	1.40735038279572\\
10.3003	1.36977736485209\\
10.39975	1.04153310431848\\
10.50005	0.470027859182305\\
10.60035	-0.210212817049423\\
10.6998	-0.864290831660693\\
10.8001	-1.4419485900225\\
10.9004	-1.91929921467634\\
10.99985	-2.24226744402599\\
11.10015	-2.33028642958234\\
11.1996	-2.1323793945741\\
11.2999	-1.66030268900809\\
11.4002	-1.02202276420717\\
11.49965	-0.415776933661945\\
11.59995	-0.0147795096713194\\
11.70025	0.0926663228488117\\
11.7997	-0.0354338414463551\\
11.9	-0.264674270897966\\
};
\end{axis}

%\end{tikzpicture}%

==> tikzpics/W34C19/v8_P-15.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(2.6in,1.103in)},
scale only axis,
xmin=4,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={Signal (\(f_\mathrm{s}\))},
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Gain (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4	0.361012543252546\\
4.001	0.354750936845239\\
4.002	0.346498478494823\\
4.003	0.37594254496986\\
4.004	0.336574593264675\\
4.005	0.344184694597452\\
4.006	0.295223012904426\\
4.007	0.303587972751686\\
4.008	0.312240100148095\\
4.009	0.202296638725127\\
4.01	0.254592396983568\\
4.011	0.281655054582952\\
4.012	0.224137649509057\\
4.013	0.241517468468732\\
4.014	0.21218218571304\\
4.015	0.17213926539452\\
4.016	0.338048513930374\\
4.017	0.248130914500639\\
4.018	0.184368281083799\\
4.019	0.316549897055335\\
4.02	0.24172988641995\\
4.021	0.249016211921699\\
4.022	0.147748469496193\\
4.023	0.246048126522858\\
4.024	0.116163532746434\\
4.025	0.196419639536916\\
4.026	0.245763307636189\\
4.027	0.183915251159455\\
4.028	0.269323273757742\\
4.029	0.223085756049315\\
4.03	0.212743466646941\\
4.031	0.075875898567304\\
4.032	0.208495955675055\\
4.033	0.324327129151754\\
4.034	0.200757435039328\\
4.035	0.318304919569236\\
4.036	0.292503987078334\\
4.037	0.287857754105623\\
4.038	0.451896297029556\\
4.039	0.244643608142646\\
4.04	0.324739352034022\\
4.041	0.24520446163244\\
4.042	0.386073729652495\\
4.043	0.383164183201593\\
4.044	0.395705268867047\\
4.045	0.313842146421045\\
4.046	0.349163541869423\\
4.047	0.329916601928026\\
4.048	0.402404583510915\\
4.049	0.448972701965545\\
4.05	0.547743259376482\\
4.051	0.304201742653937\\
4.052	0.302564457186676\\
4.053	0.290835581108077\\
4.054	0.228830973240235\\
4.055	0.422832144467748\\
4.056	0.380033983675538\\
4.057	0.230485299157735\\
4.058	0.227178962586031\\
4.059	0.1846120362733\\
4.06	0.114124829929914\\
4.061	0.0448264270415208\\
4.062	0.140145679636092\\
4.063	0.0988264953317\\
4.064	0.21072827049484\\
4.065	0.246229838525593\\
4.066	0.211116964229454\\
4.067	0.424863827647357\\
4.068	0.404798932082471\\
4.069	0.376783744709535\\
4.07	0.145597378322584\\
4.071	0.516309101449956\\
4.072	0.31374124276271\\
4.073	0.42210576582422\\
4.074	0.321836352815751\\
4.075	0.482018127233104\\
4.076	0.183539115969012\\
4.077	0.406217080866391\\
4.078	0.276336411526223\\
4.079	0.556678188473654\\
4.08	0.572392417670613\\
4.081	0.372207898097749\\
4.082	0.264117432102658\\
4.083	0.274918717191689\\
4.084	0.415981738226328\\
4.085	0.280817345411215\\
4.086	0.316189001693417\\
4.087	0.163359557387366\\
4.088	0.271661990685651\\
4.089	0.268598604588902\\
4.09	0.294474805785448\\
4.091	0.244524465033614\\
4.092	0.118683269061343\\
4.093	0.210743112324387\\
4.094	0.290426832019783\\
4.095	0.146443965222865\\
4.096	0.171976720161183\\
4.097	0.0326435287675437\\
4.098	0.241495669503919\\
4.099	0.153612327276754\\
4.1	0.159415297366834\\
4.101	0.127779292566302\\
4.102	0.118556372651035\\
4.103	0.284428867686771\\
4.104	0.148808676296142\\
4.105	0.376396310957311\\
4.106	0.11154133817935\\
4.107	0.239871335834067\\
4.108	0.405010958296202\\
4.109	0.289414158809819\\
4.11	0.276805815525336\\
4.111	0.317534961877136\\
4.112	0.311943625008098\\
4.113	0.201438634511021\\
4.114	0.247456670980387\\
4.115	0.177662689669383\\
4.116	0.364893948009534\\
4.117	0.260296926241242\\
4.118	0.187988085645294\\
4.119	0.115802858156748\\
4.12	0.180914899816976\\
4.121	0.0680026055573109\\
4.122	0.230610703292708\\
4.123	0.134671105047772\\
4.124	0.0922063895040957\\
4.125	0.0260337730995133\\
4.126	-0.00450667710303065\\
4.127	-0.13540928961006\\
4.128	-0.0749108176122739\\
4.129	-0.0779537117783526\\
4.13	-0.136711850716765\\
4.131	-0.0982899389600398\\
4.132	0.00617317424726593\\
4.133	0.118182346971945\\
4.134	0.0318394537561666\\
4.135	-0.00585321098982305\\
4.136	0.0833829291112487\\
4.137	0.0737900395416169\\
4.138	0.0420801751133197\\
4.139	0.120657957207065\\
4.14	-0.00141546992887243\\
4.141	0.124595730799587\\
4.142	0.179429197468977\\
4.143	0.194044445060861\\
4.144	0.0702354597802248\\
4.145	0.0531259492249028\\
4.146	0.0855319547034696\\
4.147	0.0485321035617403\\
4.148	0.189790354694008\\
4.149	0.128606517387286\\
4.15	0.237638168523862\\
4.151	0.0385839401119377\\
4.152	0.164849225567686\\
4.153	0.137013536441863\\
4.154	0.0881551664350937\\
4.155	0.0900056456798701\\
4.156	0.0730015905120531\\
4.157	0.143910270636415\\
4.158	0.174741822878076\\
4.159	0.109098681097446\\
4.16	0.130360633437967\\
4.161	0.18809471526912\\
4.162	0.0845393827214309\\
4.163	0.21412678301575\\
4.164	0.124897712320227\\
4.165	0.122837038590198\\
4.166	0.120007101767008\\
4.167	0.0572684650108464\\
4.168	0.0751592466070541\\
4.169	0.102673636554005\\
4.17	0.124517863083263\\
4.171	0.0858160600003472\\
4.172	0.0107462231470237\\
4.173	0.050485673393343\\
4.174	0.0465045740129177\\
4.175	0.0180540939211085\\
4.176	0.0828509151130206\\
4.177	0.0532285831735493\\
4.178	-0.0237421109756113\\
4.179	0.109143431454854\\
4.18	0.0586817206226939\\
4.181	0.0669179608673858\\
4.182	0.0259575422536749\\
4.183	-0.00142652623581441\\
4.184	0.0940915374244646\\
4.185	0.021558184962629\\
4.186	-0.0303134256582496\\
4.187	0.0352382999483787\\
4.188	0.00445534929954405\\
4.189	0.0420390439696945\\
4.19	0.104454030355114\\
4.191	0.110895085100051\\
4.192	0.10581737310892\\
4.193	0.139320339378063\\
4.194	0.153487609819624\\
4.195	0.103544656367234\\
4.196	0.0374908562087164\\
4.197	0.170911434935835\\
4.198	0.106613897890639\\
4.199	0.221903848749768\\
4.2	0.24509596281716\\
4.201	0.247092922337679\\
4.202	0.166393592618252\\
4.203	0.223410931219409\\
4.204	0.176902912128273\\
4.205	0.144174921763067\\
4.206	0.268810036142479\\
4.207	0.175617313698812\\
4.208	0.14009083518599\\
4.209	0.175007738967892\\
4.21	0.2204237491576\\
4.211	0.236968409743952\\
4.212	0.187764273730043\\
4.213	0.244223835223121\\
4.214	0.274633021720003\\
4.215	0.236589988823066\\
4.216	0.149791844404334\\
4.217	0.174063667991117\\
4.218	0.294447581216364\\
4.219	0.250522806286963\\
4.22	0.148907909947908\\
4.221	0.164603444472196\\
4.222	0.233751613339329\\
4.223	0.254733634690037\\
4.224	0.299649718836676\\
4.225	0.180126323849834\\
4.226	0.239303610706205\\
4.227	0.34670100130587\\
4.228	0.298644211087442\\
4.229	0.314425438579164\\
4.23	0.299051786541721\\
4.231	0.266821068754123\\
4.232	0.339741296016207\\
4.233	0.33650135722905\\
4.234	0.331173290791327\\
4.235	0.280379573662934\\
4.236	0.229360829558573\\
4.237	0.270227794709395\\
4.238	0.128807587859459\\
4.239	0.190015477553477\\
4.24	0.0880513838071728\\
4.241	0.161239390416178\\
4.242	0.135285653171731\\
4.243	0.0925074481998607\\
4.244	0.0836020399952204\\
4.245	0.141505002810391\\
4.246	0.104526301153861\\
4.247	0.137612198054565\\
4.248	0.219275342127286\\
4.249	0.162352013641218\\
4.25	-0.0215424033769551\\
4.251	0.196293116000199\\
4.252	0.208379486617659\\
4.253	0.189125154080315\\
4.254	0.199078704444585\\
4.255	0.268160412752909\\
4.256	0.293459894594776\\
4.257	0.308076811870208\\
4.258	0.323540942591446\\
4.259	0.322348045716502\\
4.26	0.349165923307492\\
4.261	0.379409757631979\\
4.262	0.461067096097878\\
4.263	0.376166084539957\\
4.264	0.380453405460806\\
4.265	0.220042808347422\\
4.266	0.201426128679998\\
4.267	0.415257634614171\\
4.268	0.423500140269784\\
4.269	0.343486290700913\\
4.27	0.333321542792419\\
4.271	0.280981613958247\\
4.272	0.264153828673937\\
4.273	0.356215251735875\\
4.274	0.185384925561962\\
4.275	0.221281871509557\\
4.276	0.215500572472546\\
4.277	0.114689276627324\\
4.278	0.166775247694385\\
4.279	0.181512202925276\\
4.28	0.297864601575469\\
4.281	0.228336592527356\\
4.282	0.199870204684988\\
4.283	0.147679321629678\\
4.284	0.226977220321892\\
4.285	0.222697427920991\\
4.286	0.151754365169296\\
4.287	0.249396942228572\\
4.288	0.249775878793301\\
4.289	0.243359723138671\\
4.29	0.29987148530962\\
4.291	0.132656572707493\\
4.292	0.238221608539394\\
4.293	0.1930330642729\\
4.294	0.221090162103678\\
4.295	0.197964395328906\\
4.296	0.261953737343866\\
4.297	0.223850162151368\\
4.298	0.344021118298684\\
4.299	0.177260241189725\\
4.3	0.250168947075686\\
4.301	0.165166682903763\\
4.302	0.170739994967018\\
4.303	0.18037800961412\\
4.304	0.194644833807196\\
4.305	0.15597175690705\\
4.306	0.087056616040492\\
4.307	0.0485012247791445\\
4.308	0.0483013818855191\\
4.309	0.148684647107466\\
4.31	0.0323305469631592\\
4.311	0.118810763393704\\
4.312	0.092065174109873\\
4.313	0.0823931557107969\\
4.314	0.233766512671686\\
4.315	-0.0115177287274477\\
4.316	0.174724523585116\\
4.317	0.11257832716456\\
4.318	0.115951371834175\\
4.319	0.0628170557740297\\
4.32	0.131536705566084\\
4.321	0.0922738657476287\\
4.322	0.0587562896594065\\
4.323	0.138629519004112\\
4.324	0.0624075638859196\\
4.325	0.139161266782182\\
4.326	0.0287033485586647\\
4.327	-0.00164024736107393\\
4.328	0.0547078528434355\\
4.329	0.0676261860043041\\
4.33	0.0160734270292551\\
4.331	0.0174868823222809\\
4.332	0.224137846072033\\
4.333	0.178297793858633\\
4.334	0.0787097605923748\\
4.335	0.105763698844619\\
4.336	0.107120253619755\\
4.337	0.244771945429868\\
4.338	0.128336460517744\\
4.339	-0.00751643949907077\\
4.34	0.0238629005222961\\
4.341	0.0725997040932214\\
4.342	-0.0072495967747912\\
4.343	-0.00865230529614536\\
4.344	-0.0286783530983001\\
4.345	0.0636227140999779\\
4.346	-0.101063882207001\\
4.347	0.0508920704847284\\
4.348	-0.154934853140212\\
4.349	-0.11170827207787\\
4.35	-0.06016626980675\\
4.351	-0.146999137735207\\
4.352	0.042437151679465\\
4.353	-0.0807094442191882\\
4.354	-0.174604193928829\\
4.355	-0.00991357134169846\\
4.356	-0.112813584293882\\
4.357	-0.0470831281489765\\
4.358	-0.0779228438150739\\
4.359	-0.0223431139232773\\
4.36	0.0645451398081889\\
4.361	-0.229341168675539\\
4.362	0.00569517319021173\\
4.363	-0.016360809594147\\
4.364	0.172342522578425\\
4.365	0.116129247954831\\
4.366	0.211851665904241\\
4.367	0.174695999374762\\
4.368	0.132445721580915\\
4.369	0.146127483299836\\
4.37	0.0694940122858938\\
4.371	0.0889715990106907\\
4.372	0.195142363647925\\
4.373	0.221590068050716\\
4.374	0.206227110244676\\
4.375	0.301635714490828\\
4.376	0.197105602921113\\
4.377	0.292582164406753\\
4.378	0.173322965597386\\
4.379	0.285027953230372\\
4.38	0.254012231937093\\
4.381	0.328570578071869\\
4.382	0.360799802189998\\
4.383	0.322750002889567\\
4.384	0.413482835210335\\
4.385	0.328047786358443\\
4.386	0.28633822652731\\
4.387	0.240533259888153\\
4.388	0.199995634986639\\
4.389	0.266397635327507\\
4.39	0.180238472407147\\
4.391	0.231474695371599\\
4.392	0.198533197422105\\
4.393	0.129700868230174\\
4.394	0.229996597627157\\
4.395	0.229832880985594\\
4.396	0.00688402955688971\\
4.397	0.0886321125191465\\
4.398	0.10992123217979\\
4.399	0.201608808240888\\
4.4	0.225671609739706\\
4.401	0.184056452644452\\
4.402	0.21301468869023\\
4.403	0.137521032771978\\
4.404	0.460194710027405\\
4.405	0.31760696771056\\
4.406	0.155034706542061\\
4.407	0.325459838602853\\
4.408	0.307144380236775\\
4.409	0.259433169932869\\
4.41	0.355344766699599\\
4.411	0.206450005669573\\
4.412	0.338798734087646\\
4.413	0.314565345999654\\
4.414	0.34679405060221\\
4.415	0.382048927458637\\
4.416	0.416345802600084\\
4.417	0.35441165145793\\
4.418	0.443637327184476\\
4.419	0.369086254139653\\
4.42	0.24238013761985\\
4.421	0.333165294108323\\
4.422	0.245535561048793\\
4.423	0.160115185714254\\
4.424	0.189163091245003\\
4.425	0.175651381113042\\
4.426	0.219586804001896\\
4.427	0.115925080625868\\
4.428	0.121181916552409\\
4.429	0.185724960123899\\
4.43	0.120916750568526\\
4.431	0.139795057269399\\
4.432	0.0235383736423813\\
4.433	0.0681033875724282\\
4.434	0.139997323429551\\
4.435	0.15771068656893\\
4.436	0.0242483408164738\\
4.437	0.10209304475109\\
4.438	0.307496253200103\\
4.439	0.250148702301384\\
4.44	0.0988476737526973\\
4.441	0.263164008066553\\
4.442	0.218084200706006\\
4.443	0.236198987270072\\
4.444	0.395370063259026\\
4.445	0.113375071071363\\
4.446	0.216172216362253\\
4.447	0.146429083325135\\
4.448	0.259913881818186\\
4.449	0.140866977443384\\
4.45	0.360147286016609\\
4.451	0.119553278536397\\
4.452	0.217651643302151\\
4.453	0.123663077304705\\
4.454	0.239005071898507\\
4.455	0.182796984083698\\
4.456	0.122904811004815\\
4.457	0.150932403004134\\
4.458	0.182320979852911\\
4.459	0.193438100241366\\
4.46	0.126601445788609\\
4.461	0.232216768316878\\
4.462	0.266278597449158\\
4.463	0.109815708414775\\
4.464	0.159112736877809\\
4.465	0.236523230185057\\
4.466	0.198586223876625\\
4.467	0.176564105537224\\
4.468	0.149395145236905\\
4.469	0.206758348980106\\
4.47	0.109060606848541\\
4.471	0.106639584762469\\
4.472	0.188784027050467\\
4.473	0.252865652027477\\
4.474	0.221607989124958\\
4.475	0.147774251973566\\
4.476	0.107322357762957\\
4.477	0.311513942325373\\
4.478	0.12626564781063\\
4.479	0.248660885307586\\
4.48	0.167339552803021\\
4.481	0.318179095434459\\
4.482	0.271198495504009\\
4.483	0.274276426393541\\
4.484	0.200963554546448\\
4.485	0.186400448101082\\
4.486	0.204619566952566\\
4.487	0.153432856424573\\
4.488	0.167797375457333\\
4.489	0.216758365146859\\
4.49	0.153606128986528\\
4.491	0.304125989234631\\
4.492	0.210053878583835\\
4.493	0.119604856056878\\
4.494	0.220557580914999\\
4.495	0.147558907152256\\
4.496	0.225547195984152\\
4.497	0.182697351486102\\
4.498	0.10008181015122\\
4.499	0.160995438108905\\
4.5	0.0690848021647916\\
4.501	0.042786413597657\\
4.502	0.00523793795498406\\
4.503	0.0192853954463814\\
4.504	0.0354503502909473\\
4.505	-0.0498889055249414\\
4.506	-0.0731626696194603\\
4.507	0.00649289288644184\\
4.508	-0.0797579497069663\\
4.509	-0.0738877305198109\\
4.51	-0.0962000831137644\\
4.511	-0.0333134179595724\\
4.512	0.131395592667491\\
4.513	0.0449449426249409\\
4.514	-0.0762079064853651\\
4.515	0.00980078768338544\\
4.516	-0.0550607116434101\\
4.517	-0.0297909593616339\\
4.518	-0.0507100760173032\\
4.519	0.0459410787509107\\
4.52	0.0831658658794581\\
4.521	0.050074012750688\\
4.522	0.161355996984572\\
4.523	0.0630002494678479\\
4.524	0.124049300986943\\
4.525	0.18764812390565\\
4.526	0.308484818998089\\
4.527	0.192281969919335\\
4.528	0.0926020834234578\\
4.529	0.227142646205884\\
4.53	0.0875566380489978\\
4.531	0.0474002147110824\\
4.532	0.234153283072501\\
4.533	0.162745506691984\\
4.534	0.20183181017347\\
4.535	0.20978587206702\\
4.536	0.157654876981599\\
4.537	0.160756132723556\\
4.538	0.134730685250165\\
4.539	0.142442116031468\\
4.54	0.135707773588006\\
4.541	0.123079916300505\\
4.542	0.142774016960338\\
4.543	0.0893412462228262\\
4.544	0.101506109235299\\
4.545	0.0599525625250372\\
4.546	0.0830157965190672\\
4.547	0.0569281604703598\\
4.548	0.140131871743534\\
4.549	0.141851073117245\\
4.55	0.175651456626657\\
4.551	0.291124408902323\\
4.552	0.185813780584343\\
4.553	0.179716301057816\\
4.554	0.137840452182449\\
4.555	0.235155515195292\\
4.556	0.17387411918715\\
4.557	0.214742214735576\\
4.558	0.212199572707743\\
4.559	0.162039744620127\\
4.56	0.263298311590781\\
4.561	0.233149947871599\\
4.562	0.22887423910062\\
4.563	0.227575601092543\\
4.564	0.216680564599375\\
4.565	0.211939825372738\\
4.566	0.23117033282394\\
4.567	0.125003373016987\\
4.568	0.248633170748061\\
4.569	0.198781909375171\\
4.57	0.0837313876014889\\
4.571	0.197566725180096\\
4.572	0.0822893018401842\\
4.573	0.126562782640217\\
4.574	0.130237710698932\\
4.575	0.131420323413984\\
4.576	0.144300419253128\\
4.577	0.0687965653000333\\
4.578	-0.00580138697861088\\
4.579	0.163303190430216\\
4.58	0.00403742842127741\\
4.581	0.148199137317246\\
4.582	0.121530907699132\\
4.583	0.0855301888488391\\
4.584	0.19956476963555\\
4.585	0.151504452059086\\
4.586	0.170511431129043\\
4.587	0.0840434466514033\\
4.588	0.186594880658362\\
4.589	0.159864163935577\\
4.59	0.219281136515377\\
4.591	0.24394885977674\\
4.592	0.190852357027168\\
4.593	0.305170454323946\\
4.594	0.251739429348241\\
4.595	0.380004647957236\\
4.596	0.2358362116546\\
4.597	0.388750006592758\\
4.598	0.389371101291893\\
4.599	0.286798907911301\\
4.6	0.333936822237245\\
4.601	0.343015334887856\\
4.602	0.258706433921773\\
4.603	0.287043296214598\\
4.604	0.287537918515881\\
4.605	0.259770111887097\\
4.606	0.279638461767895\\
4.607	0.217925565776824\\
4.608	0.129645118360962\\
4.609	0.246701962246714\\
4.61	0.284433833703563\\
4.611	0.199465347090339\\
4.612	0.248585587097637\\
4.613	0.249396442266022\\
4.614	0.275945848421234\\
4.615	0.254422002178273\\
4.616	0.161168301144055\\
4.617	0.24481496324432\\
4.618	0.224099724918108\\
4.619	0.246822285018826\\
4.62	0.222716826899166\\
4.621	0.290726424705479\\
4.622	0.262279907461846\\
4.623	0.181925313369341\\
4.624	0.261580327473606\\
4.625	0.370725355151677\\
4.626	0.37724329983115\\
4.627	0.299355216626051\\
4.628	0.31599944102302\\
4.629	0.262799659014455\\
4.63	0.361042303950811\\
4.631	0.427522498291552\\
4.632	0.239212693156656\\
4.633	0.272953623092118\\
4.634	0.282255530363152\\
4.635	0.329614379871703\\
4.636	0.328354214460429\\
4.637	0.332145208532278\\
4.638	0.230133024558338\\
4.639	0.333837466588534\\
4.64	0.36574645933263\\
4.641	0.290928742611484\\
4.642	0.370431365091619\\
4.643	0.332075945474994\\
4.644	0.385700069872414\\
4.645	0.298970233026207\\
4.646	0.408106213288526\\
4.647	0.274264826966615\\
4.648	0.450943128863145\\
4.649	0.337208913757955\\
4.65	0.339301501118992\\
4.651	0.326305656437224\\
4.652	0.356989879484232\\
4.653	0.288094964482806\\
4.654	0.292930504354207\\
4.655	0.320430343604286\\
4.656	0.293723444656724\\
4.657	0.23033619972415\\
4.658	0.280114329589416\\
4.659	0.245177368384244\\
4.66	0.23215750386025\\
4.661	0.191919590720609\\
4.662	0.280729808026905\\
4.663	0.185535463245902\\
4.664	0.184699556818607\\
4.665	0.199518742802368\\
4.666	0.217185547870073\\
4.667	0.170374278246374\\
4.668	0.0974999252472983\\
4.669	0.178740243693493\\
4.67	0.136518455590188\\
4.671	0.233952439110737\\
4.672	0.277733030975888\\
4.673	0.228143958981587\\
4.674	0.272356513822444\\
4.675	0.333769010081888\\
4.676	0.224846093711225\\
4.677	0.274374393036819\\
4.678	0.39080417150452\\
4.679	0.264667068779932\\
4.68	0.2747068876577\\
4.681	0.34186783441271\\
4.682	0.251215380103424\\
4.683	0.464171705455385\\
4.684	0.283330164776256\\
4.685	0.31566400319473\\
4.686	0.207106916068053\\
4.687	0.235839016202988\\
4.688	0.202133151663503\\
4.689	0.306647479738302\\
4.69	0.25197697932435\\
4.691	0.282640229374827\\
4.692	0.280595802673922\\
4.693	0.22234290824214\\
4.694	0.234211822260999\\
4.695	0.227489751337572\\
4.696	0.146954557965749\\
4.697	0.245606885968776\\
4.698	0.150098354116757\\
4.699	0.212318211036521\\
4.7	0.273971159697567\\
4.701	0.252793435032075\\
4.702	0.0842543832726399\\
4.703	0.333622899452624\\
4.704	0.319766887967646\\
4.705	0.327881627012715\\
4.706	0.268056414281233\\
4.707	0.334092022741089\\
4.708	0.425206496756452\\
4.709	0.342316178739772\\
4.71	0.304580264941457\\
4.711	0.371805834347203\\
4.712	0.305718661847315\\
4.713	0.259204844747181\\
4.714	0.262188373241425\\
4.715	0.310563228187284\\
4.716	0.28520548609691\\
4.717	0.34852383770075\\
4.718	0.323687216463767\\
4.719	0.224112735886067\\
4.72	0.287151910298174\\
4.721	0.0730961470960239\\
4.722	0.236419392880467\\
4.723	0.11245619001112\\
4.724	0.178402164035639\\
4.725	0.181356115444661\\
4.726	0.110694541950192\\
4.727	0.166481132923952\\
4.728	0.114115973582201\\
4.729	0.125205241765286\\
4.73	0.119782823161394\\
4.731	0.194341803672572\\
4.732	0.102208805672323\\
4.733	0.139851604235179\\
4.734	0.141791544762409\\
4.735	0.218823346545015\\
4.736	0.207203285026157\\
4.737	0.247198481513543\\
4.738	0.0762889776369313\\
4.739	0.220702739987075\\
4.74	0.285828837250978\\
4.741	0.337059898960486\\
4.742	0.366363635398297\\
4.743	0.365712780633114\\
4.744	0.493297241186166\\
4.745	0.441553720760208\\
4.746	0.334284032761101\\
4.747	0.452916705972211\\
4.748	0.342925836364945\\
4.749	0.514571374388922\\
4.75	0.452185163895216\\
4.751	0.501929998711773\\
4.752	0.414002331137283\\
4.753	0.395374237541205\\
4.754	0.456242637372966\\
4.755	0.376790787027254\\
4.756	0.391348816102848\\
4.757	0.389816957724939\\
4.758	0.310654156700174\\
4.759	0.392456979179428\\
4.76	0.320706562611051\\
4.761	0.32316929277837\\
4.762	0.288926387674842\\
4.763	0.212422365759117\\
4.764	0.215558396285413\\
4.765	0.220941492395312\\
4.766	0.295803266440327\\
4.767	0.357397618392632\\
4.768	0.295116777504504\\
4.769	0.28285744879058\\
4.77	0.278253539822572\\
4.771	0.328815735188883\\
4.772	0.325826277740003\\
4.773	0.36728431682084\\
4.774	0.32415681062718\\
4.775	0.216524747443483\\
4.776	0.31690505334905\\
4.777	0.308063328679786\\
4.778	0.244114113356328\\
4.779	0.258776122320544\\
4.78	0.355600113322161\\
4.781	0.306635024032758\\
4.782	0.246500861659257\\
4.783	0.24146170764741\\
4.784	0.284409017193319\\
4.785	0.348038387211336\\
4.786	0.313325181849564\\
4.787	0.20526671673403\\
4.788	0.258290590887277\\
4.789	0.279504729812899\\
4.79	0.23648893360367\\
4.791	0.28944476983121\\
4.792	0.269444497751582\\
4.793	0.281156750386298\\
4.794	0.286792654474866\\
4.795	0.191225513223511\\
4.796	0.249223043815181\\
4.797	0.323646694661413\\
4.798	0.316508142582261\\
4.799	0.260562032648266\\
4.8	0.259814826811272\\
4.801	0.309016975297201\\
4.802	0.260759374481641\\
4.803	0.271332061926049\\
4.804	0.277244915400757\\
4.805	0.286371070154296\\
4.806	0.287011606945704\\
4.807	0.253337039691495\\
4.808	0.283486085458488\\
4.809	0.26468114330682\\
4.81	0.22386584495797\\
4.811	0.224058727593398\\
4.812	0.260676651075446\\
4.813	0.245473908706078\\
4.814	0.221390305291266\\
4.815	0.249191812670386\\
4.816	0.23945580193125\\
4.817	0.196289839040134\\
4.818	0.280332913876631\\
4.819	0.276734828832925\\
4.82	0.267677278424923\\
4.821	0.226777086394012\\
4.822	0.281340458072378\\
4.823	0.330207968584858\\
4.824	0.293590020155392\\
4.825	0.325015718661273\\
4.826	0.193809531274262\\
4.827	0.253640103994737\\
4.828	0.30554094362337\\
4.829	0.298405508735208\\
4.83	0.254374218158677\\
4.831	0.204238146856891\\
4.832	0.22478941039202\\
4.833	0.253053323361222\\
4.834	0.179852290509729\\
4.835	0.266684828897482\\
4.836	0.172804674111362\\
4.837	0.190218042821495\\
4.838	0.126343040564592\\
4.839	0.163885157287503\\
4.84	0.136096748335412\\
4.841	0.123051132776531\\
4.842	0.14384445926909\\
4.843	0.161664026436735\\
4.844	0.128202043134113\\
4.845	0.179273309206494\\
4.846	0.194847944777887\\
4.847	0.206730540351099\\
4.848	0.199468699261161\\
4.849	0.202743969573405\\
4.85	0.177230599572344\\
4.851	0.182121225930519\\
4.852	0.23306977681807\\
4.853	0.249740417143265\\
4.854	0.179517247819632\\
4.855	0.233046952525065\\
4.856	0.336211330324456\\
4.857	0.280001299032289\\
4.858	0.305517480638148\\
4.859	0.360130847420407\\
4.86	0.381629391088378\\
4.861	0.360638314193746\\
4.862	0.448559735620922\\
4.863	0.442421073104978\\
4.864	0.487646068765983\\
4.865	0.48533279726669\\
4.866	0.488090877197141\\
4.867	0.483573999316295\\
4.868	0.445118229091918\\
4.869	0.47516314606867\\
4.87	0.457933988089863\\
4.871	0.471804541280559\\
4.872	0.333873060200336\\
4.873	0.383730357382948\\
4.874	0.244769933199883\\
4.875	0.219758713887014\\
4.876	0.229601587764861\\
4.877	0.235523377546492\\
4.878	0.274363919101468\\
4.879	0.166753586965946\\
4.88	0.227226203284694\\
4.881	0.219020310748377\\
4.882	0.167680022624804\\
4.883	0.164364305114951\\
4.884	0.23381917292895\\
4.885	0.218635145937817\\
4.886	0.216095644078358\\
4.887	0.246402842309333\\
4.888	0.292415692078603\\
4.889	0.27741379177386\\
4.89	0.247938941001642\\
4.891	0.298878871722902\\
4.892	0.315690374427227\\
4.893	0.336087144973447\\
4.894	0.297808333009886\\
4.895	0.318964083871833\\
4.896	0.307178393103516\\
4.897	0.293492630208249\\
4.898	0.392512102187155\\
4.899	0.305948744684667\\
4.9	0.318814804288014\\
4.901	0.276606088403543\\
4.902	0.234806895963377\\
4.903	0.303606164205107\\
4.904	0.284061612255048\\
4.905	0.306276720913647\\
4.906	0.334305718824442\\
4.907	0.226575726367521\\
4.908	0.279600328471755\\
4.909	0.323528787173704\\
4.91	0.27757878040493\\
4.911	0.333683459226371\\
4.912	0.37748716340629\\
4.913	0.271065705847946\\
4.914	0.285149208098296\\
4.915	0.306712978774947\\
4.916	0.3198036028598\\
4.917	0.35282330237159\\
4.918	0.376881007504345\\
4.919	0.360833832497292\\
4.92	0.39570979974653\\
4.921	0.440144180489206\\
4.922	0.40841636267827\\
4.923	0.406204418328759\\
4.924	0.372577197689115\\
4.925	0.450111351014332\\
4.926	0.371893262792735\\
4.927	0.411382882811775\\
4.928	0.366812595292082\\
4.929	0.37418142716789\\
4.93	0.356340367470523\\
4.931	0.327959929421912\\
4.932	0.260355329953814\\
4.933	0.286005645630173\\
4.934	0.236132628088534\\
4.935	0.279345153885632\\
4.936	0.200361418243265\\
4.937	0.287167627625784\\
4.938	0.158984576367288\\
4.939	0.21292032457157\\
4.94	0.162903645151474\\
4.941	0.244169472071817\\
4.942	0.361758904146647\\
4.943	0.19271197538864\\
4.944	0.239945531327166\\
4.945	0.25134580763854\\
4.946	0.269865856096008\\
4.947	0.266579531576568\\
4.948	0.324322059325347\\
4.949	0.295598134311323\\
4.95	0.375299538516021\\
4.951	0.348544037482526\\
4.952	0.44045358752993\\
4.953	0.320371477623315\\
4.954	0.360134760583037\\
4.955	0.372661578996816\\
4.956	0.401404846195447\\
4.957	0.329319215048351\\
4.958	0.364409196768527\\
4.959	0.410202692232069\\
4.96	0.35275763533955\\
4.961	0.386689850150788\\
4.962	0.261216239415031\\
4.963	0.272991781593529\\
4.964	0.235270366576152\\
4.965	0.306181287841085\\
4.966	0.275369921953029\\
4.967	0.333741761669707\\
4.968	0.351927702937044\\
4.969	0.268269551491617\\
4.97	0.324995498419426\\
4.971	0.349786753743668\\
4.972	0.317469126198706\\
4.973	0.329954509261519\\
4.974	0.221987561618882\\
4.975	0.323803587262837\\
4.976	0.305516513151808\\
4.977	0.406158648391749\\
4.978	0.36539685520523\\
4.979	0.454198749184066\\
4.98	0.327123615640417\\
4.981	0.476838176825684\\
4.982	0.468293785271531\\
4.983	0.35485561531442\\
4.984	0.346588060973708\\
4.985	0.310389130168105\\
4.986	0.2345881996253\\
4.987	0.314724718674814\\
4.988	0.423219625675415\\
4.989	0.328642486478024\\
4.99	0.281817939628404\\
4.991	0.376197521617737\\
4.992	0.137312368567915\\
4.993	0.210140507087999\\
4.994	0.197246646359492\\
4.995	0.201385004053254\\
4.996	0.226154949207292\\
4.997	0.223971044135357\\
4.998	0.236294986540287\\
4.999	0.228955987924024\\
5	0.190017432748501\\
5.001	0.333530700683781\\
5.002	0.336677410444466\\
5.003	0.404854960819019\\
5.004	0.385312418278343\\
5.005	0.320798030121711\\
5.006	0.439730827765885\\
5.007	0.302452377549791\\
5.008	0.371146622760811\\
5.009	0.399287413420023\\
5.01	0.430244476149085\\
5.011	0.523915300403498\\
5.012	0.505482750139059\\
5.013	0.5669504719876\\
5.014	0.644930009196585\\
5.015	0.66584687796945\\
5.016	0.592974987377229\\
5.017	0.716196290417635\\
5.018	0.541566057278725\\
5.019	0.577284136799229\\
5.02	0.449323615444719\\
5.021	0.417718103943532\\
5.022	0.474982817191819\\
5.023	0.318839589675253\\
5.024	0.378171390559974\\
5.025	0.315697610715972\\
5.026	0.229992214498228\\
5.027	0.213345131366527\\
5.028	0.219667222261084\\
5.029	0.222048804863977\\
5.03	0.148606138343414\\
5.031	0.286438881733261\\
5.032	0.117317993270706\\
5.033	0.167525634211039\\
5.034	0.165734401231543\\
5.035	0.178623143031622\\
5.036	0.185330081187399\\
5.037	0.250670199502611\\
5.038	0.30610067335293\\
5.039	0.232583371350181\\
5.04	0.274368930533246\\
5.041	0.357838640444911\\
5.042	0.349465120512416\\
5.043	0.382549034768356\\
5.044	0.471220970300539\\
5.045	0.450954159723956\\
5.046	0.568962975229674\\
5.047	0.495875795159112\\
5.048	0.447098820090289\\
5.049	0.464837445231662\\
5.05	0.414841127749966\\
5.051	0.299408730278518\\
5.052	0.357667823738648\\
5.053	0.378497650634579\\
5.054	0.313976397932464\\
5.055	0.261734405472076\\
5.056	0.11711599819348\\
5.057	0.18396125646975\\
5.058	0.210531266470092\\
5.059	0.203589497126298\\
5.06	0.130577349062683\\
5.061	0.206551910513646\\
5.062	0.143200141182938\\
5.063	0.175070392526852\\
5.064	0.189906128453956\\
5.065	0.0578926054155566\\
5.066	0.223255502903154\\
5.067	0.292509544019325\\
5.068	0.231851491345299\\
5.069	0.258423895851081\\
5.07	0.179015677780043\\
5.071	0.21102951360621\\
5.072	0.355652483442459\\
5.073	0.348773985190277\\
5.074	0.404438704858492\\
5.075	0.303594330451666\\
5.076	0.410307079521235\\
5.077	0.460564733671898\\
5.078	0.418106877304862\\
5.079	0.406567780339511\\
5.08	0.431652926696721\\
5.081	0.360175722449775\\
5.082	0.421606906257043\\
5.083	0.302813010925689\\
5.084	0.355316004091861\\
5.085	0.364773500467511\\
5.086	0.236518187861318\\
5.087	0.33702642156226\\
5.088	0.281150312215225\\
5.089	0.289481399762291\\
5.09	0.35326600588289\\
5.091	0.266751433193811\\
5.092	0.360299239866073\\
5.093	0.332837289492058\\
5.094	0.294183332047723\\
5.095	0.357634608152367\\
5.096	0.250967033816391\\
5.097	0.353010843117783\\
5.098	0.248109728442593\\
5.099	0.343540870360087\\
5.1	0.362220741974955\\
5.101	0.338890075233074\\
5.102	0.363334148142616\\
5.103	0.395282143730096\\
5.104	0.267394424962763\\
5.105	0.377503989523419\\
5.106	0.27513766959359\\
5.107	0.251808956429031\\
5.108	0.318034655437117\\
5.109	0.341053684999299\\
5.11	0.291884584597444\\
5.111	0.275369618440997\\
5.112	0.297668509243671\\
5.113	0.180782376671303\\
5.114	0.174311332057997\\
5.115	0.180649553215066\\
5.116	0.218466704648723\\
5.117	0.261606770966001\\
5.118	0.219100923956685\\
5.119	0.207376274323789\\
5.12	0.200183032270431\\
5.121	0.262343496530249\\
5.122	0.297326271713214\\
5.123	0.295583743081391\\
5.124	0.326258175070532\\
5.125	0.306169821549958\\
5.126	0.424875869761326\\
5.127	0.460941903779837\\
5.128	0.427612483825911\\
5.129	0.437361288169285\\
5.13	0.528848728479918\\
5.131	0.438656228597587\\
5.132	0.550428017087444\\
5.133	0.497445245227247\\
5.134	0.476517548501725\\
5.135	0.501457976836374\\
5.136	0.412846398131396\\
5.137	0.467684886387929\\
5.138	0.329402499618471\\
5.139	0.375258380727779\\
5.14	0.336277425182949\\
5.141	0.319797742507944\\
5.142	0.290441699502239\\
5.143	0.317430897292066\\
5.144	0.205240450124254\\
5.145	0.292988761212182\\
5.146	0.158156041051477\\
5.147	0.196996822336288\\
5.148	0.171811580582215\\
5.149	0.223780308774401\\
5.15	0.219978404354915\\
5.151	0.258741605202289\\
5.152	0.240612921575298\\
5.153	0.231330934222864\\
5.154	0.203963049168351\\
5.155	0.199877172203088\\
5.156	0.174759796714909\\
5.157	0.265148961935935\\
5.158	0.310273794752472\\
5.159	0.326662528610765\\
5.16	0.271667026941689\\
5.161	0.319245119867556\\
5.162	0.349673582929761\\
5.163	0.383820176198842\\
5.164	0.413842318825274\\
5.165	0.43673657289208\\
5.166	0.387599915766465\\
5.167	0.507773727997311\\
5.168	0.420130223853445\\
5.169	0.310607277279168\\
5.17	0.376891515144614\\
5.171	0.35646545512525\\
5.172	0.298796528005756\\
5.173	0.319525943506139\\
5.174	0.326801836597529\\
5.175	0.330648284843733\\
5.176	0.267407181087673\\
5.177	0.280028084967057\\
5.178	0.225654991361637\\
5.179	0.213294667407325\\
5.18	0.157007482005003\\
5.181	0.212518351420137\\
5.182	0.2025803257978\\
5.183	0.25426873658121\\
5.184	0.240030883476074\\
5.185	0.287464528815001\\
5.186	0.304418637578767\\
5.187	0.276085749511822\\
5.188	0.25711622344469\\
5.189	0.36429582408639\\
5.19	0.363251217052877\\
5.191	0.463737990519451\\
5.192	0.505101325153895\\
5.193	0.45640382573362\\
5.194	0.462546949725898\\
5.195	0.458303674773774\\
5.196	0.433268851860568\\
5.197	0.450186011251123\\
5.198	0.453345601274343\\
5.199	0.340467446891477\\
5.2	0.300426672305516\\
5.201	0.232940951910678\\
5.202	0.29389956875362\\
5.203	0.215106149484548\\
5.204	0.250167269514613\\
5.205	0.182794806502713\\
5.206	0.157376959095913\\
5.207	0.187329645830573\\
5.208	0.308106119017197\\
5.209	0.122093997553314\\
5.21	0.147099205002128\\
5.211	0.261975921541964\\
5.212	0.267780873633438\\
5.213	0.266663614109888\\
5.214	0.270242159688244\\
5.215	0.221003438991758\\
5.216	0.135475453340945\\
5.217	0.311527638034022\\
5.218	0.320799475724719\\
5.219	0.26815089288845\\
5.22	0.335604230754019\\
5.221	0.443435597774826\\
5.222	0.488631900494749\\
5.223	0.412023419015718\\
5.224	0.431084387009779\\
5.225	0.380173183486754\\
5.226	0.517880103050576\\
5.227	0.455406792708736\\
5.228	0.482540458600887\\
5.229	0.435398949745274\\
5.23	0.447249772146769\\
5.231	0.341785351822917\\
5.232	0.434976702647631\\
5.233	0.320690408212236\\
5.234	0.412011244797963\\
5.235	0.360480178108514\\
5.236	0.399333953351842\\
5.237	0.291546983750703\\
5.238	0.249980591996877\\
5.239	0.276973371264035\\
5.24	0.332180574706218\\
5.241	0.294506233304745\\
5.242	0.300381721130126\\
5.243	0.310500090267855\\
5.244	0.269829753858925\\
5.245	0.382234507090811\\
5.246	0.336072395350246\\
5.247	0.432186170305624\\
5.248	0.36132814411841\\
5.249	0.485197993052051\\
5.25	0.360663243599376\\
5.251	0.427865175653302\\
5.252	0.444949378394359\\
5.253	0.435437046137139\\
5.254	0.495066745204934\\
5.255	0.506602572887296\\
5.256	0.389084467685162\\
5.257	0.406768268432394\\
5.258	0.359656791621621\\
5.259	0.340538143342457\\
5.26	0.301106236705209\\
5.261	0.259810498191122\\
5.262	0.396926042778922\\
5.263	0.309452338531159\\
5.264	0.2206312717122\\
5.265	0.279797627895654\\
5.266	0.236648389551995\\
5.267	0.216496946817202\\
5.268	0.319217653236549\\
5.269	0.125732792988238\\
5.27	0.220352739612622\\
5.271	0.146417100022646\\
5.272	0.149485915347434\\
5.273	0.263232727186299\\
5.274	0.250589121842111\\
5.275	0.410897296470566\\
5.276	0.262674803233246\\
5.277	0.309127176546497\\
5.278	0.338913529254015\\
5.279	0.266649769191574\\
5.28	0.274197271089029\\
5.281	0.406517276927865\\
5.282	0.244626065068424\\
5.283	0.278251307211455\\
5.284	0.341134430409063\\
5.285	0.364300108375154\\
5.286	0.255012546560032\\
5.287	0.333044370192887\\
5.288	0.275410287384446\\
5.289	0.385376063575762\\
5.29	0.411029621127931\\
5.291	0.277201779203381\\
5.292	0.205518015006078\\
5.293	0.360980118356267\\
5.294	0.330858232499054\\
5.295	0.298474470731975\\
5.296	0.308074181468406\\
5.297	0.260872371422707\\
5.298	0.123209742362086\\
5.299	0.274418339658126\\
5.3	0.315946665488354\\
5.301	0.23836581144154\\
5.302	0.32015647804004\\
5.303	0.309799294760246\\
5.304	0.286238564844361\\
5.305	0.319328251443174\\
5.306	0.27904392092708\\
5.307	0.350284789171674\\
5.308	0.290687080699584\\
5.309	0.416694769312016\\
5.31	0.433555168989344\\
5.311	0.470638985451707\\
5.312	0.44016939831905\\
5.313	0.389300438275917\\
5.314	0.541761408798621\\
5.315	0.569487522116319\\
5.316	0.453080167971557\\
5.317	0.438941591543212\\
5.318	0.464636022282725\\
5.319	0.539685293768301\\
5.32	0.38890674265788\\
5.321	0.343688922560133\\
5.322	0.282481094781772\\
5.323	0.363397094293759\\
5.324	0.291985376699294\\
5.325	0.181258992140869\\
5.326	0.260208905368096\\
5.327	0.198945304373105\\
5.328	0.14757525209609\\
5.329	0.333257105216902\\
5.33	0.05873767737598\\
5.331	0.172552810008185\\
5.332	0.183463292566927\\
5.333	0.224013265802427\\
5.334	0.169061323737196\\
5.335	0.177964424665369\\
5.336	0.136834672412192\\
5.337	0.219437419046791\\
5.338	0.119883244821679\\
5.339	0.220473113338613\\
5.34	0.199241171816347\\
5.341	0.161320938899458\\
5.342	0.400161306619587\\
5.343	0.377082866475888\\
5.344	0.479174578516322\\
5.345	0.46587933567303\\
5.346	0.483743004770673\\
5.347	0.55681407723047\\
5.348	0.595247404166699\\
5.349	0.579655450924854\\
5.35	0.418932578096793\\
5.351	0.617053690604841\\
5.352	0.403486520024828\\
5.353	0.41331056308254\\
5.354	0.568418018083811\\
5.355	0.407614662606235\\
5.356	0.444397024299334\\
5.357	0.383563169554179\\
5.358	0.428523201396004\\
5.359	0.381825477875083\\
5.36	0.298266028798849\\
5.361	0.352026290577598\\
5.362	0.207776269242686\\
5.363	0.371543985739372\\
5.364	0.194061086558094\\
5.365	0.242726927624638\\
5.366	0.322042449164336\\
5.367	0.3787445030244\\
5.368	0.339876457453926\\
5.369	0.322238322852854\\
5.37	0.293619060350039\\
5.371	0.334444046436623\\
5.372	0.300776530198441\\
5.373	0.494868628050995\\
5.374	0.261724411462374\\
5.375	0.490175434783154\\
5.376	0.545195199826978\\
5.377	0.416169269504614\\
5.378	0.425996043819048\\
5.379	0.322568450045765\\
5.38	0.401677471360365\\
5.381	0.326242045989311\\
5.382	0.344131611443537\\
5.383	0.385978153191999\\
5.384	0.358235056513841\\
5.385	0.266250050066432\\
5.386	0.187776188838129\\
5.387	0.215536568510977\\
5.388	0.322832289959642\\
5.389	0.234625137376334\\
5.39	0.25997334502744\\
5.391	0.197124272923489\\
5.392	0.298331972898367\\
5.393	0.236713658435768\\
5.394	0.263793857778317\\
5.395	0.340789339868508\\
5.396	0.240872318311155\\
5.397	0.384054315144652\\
5.398	0.345049346930487\\
5.399	0.332165023208567\\
5.4	0.416925408354025\\
5.401	0.437019154253615\\
5.402	0.398605244454316\\
5.403	0.473296667348688\\
5.404	0.509768973672802\\
5.405	0.565675635183062\\
5.406	0.429375211180414\\
5.407	0.446707142813864\\
5.408	0.51311780419595\\
5.409	0.377219927937219\\
5.41	0.459717063224126\\
5.411	0.430927059017471\\
5.412	0.365015506480354\\
5.413	0.329105705617316\\
5.414	0.355609822369331\\
5.415	0.302360789075259\\
5.416	0.396408094137328\\
5.417	0.263858762916094\\
5.418	0.264245161377225\\
5.419	0.29076818864749\\
5.42	0.266700302577419\\
5.421	0.16287846827769\\
5.422	0.271102120294465\\
5.423	0.166109989855926\\
5.424	0.282911197604676\\
5.425	0.344160509684414\\
5.426	0.244470778178659\\
5.427	0.355865402923065\\
5.428	0.284564218440828\\
5.429	0.34031284167628\\
5.43	0.413398453215457\\
5.431	0.228693548484387\\
5.432	0.359923055206238\\
5.433	0.415215612932734\\
5.434	0.418928435996513\\
5.435	0.392146863880804\\
5.436	0.401772000616759\\
5.437	0.421533139124861\\
5.438	0.343874638985803\\
5.439	0.458165781562414\\
5.44	0.36202267421077\\
5.441	0.275304987377538\\
5.442	0.348414097351942\\
5.443	0.323037028341389\\
5.444	0.273801100334815\\
5.445	0.263851858542196\\
5.446	0.307588842523948\\
5.447	0.310040495135198\\
5.448	0.229947078968607\\
5.449	0.228130353637731\\
5.45	0.176576235359647\\
5.451	0.267502766468461\\
5.452	0.16758631292992\\
5.453	0.279242883840084\\
5.454	0.248709607110086\\
5.455	0.217924818678291\\
5.456	0.206752106816445\\
5.457	0.300462576466828\\
5.458	0.2181229295878\\
5.459	0.340558100329964\\
5.46	0.407474661041903\\
5.461	0.407087170317787\\
5.462	0.359633071108284\\
5.463	0.475768954313317\\
5.464	0.3902142686199\\
5.465	0.4767504945344\\
5.466	0.497089452413483\\
5.467	0.417658855397129\\
5.468	0.407427071396476\\
5.469	0.473478881410905\\
5.47	0.408030831316523\\
5.471	0.435765948830408\\
5.472	0.401706623850885\\
5.473	0.23453247919069\\
5.474	0.327501347882809\\
5.475	0.316068726461907\\
5.476	0.341241862338563\\
5.477	0.204105174069916\\
5.478	0.282122147236002\\
5.479	0.201443351873422\\
5.48	0.245847267970667\\
5.481	0.282186741287362\\
5.482	0.202053051302826\\
5.483	0.361630619392045\\
5.484	0.160083335325425\\
5.485	0.325858971846529\\
5.486	0.255887587342201\\
5.487	0.294356523409647\\
5.488	0.388666638095771\\
5.489	0.371961861999065\\
5.49	0.327273638419914\\
5.491	0.400768694793005\\
5.492	0.471438120531445\\
5.493	0.418393040672797\\
5.494	0.477132324104538\\
5.495	0.425396317284751\\
5.496	0.490058799772456\\
5.497	0.494602597646725\\
5.498	0.505246740875705\\
5.499	0.470012010504636\\
5.5	0.453533254003695\\
5.501	0.500249797105873\\
5.502	0.330809649450774\\
5.503	0.325212961504452\\
5.504	0.27462544201914\\
5.505	0.296001399440762\\
5.506	0.293562739528568\\
5.507	0.181724115469407\\
5.508	0.192514367258141\\
5.509	0.26374856944652\\
5.51	0.246639289139083\\
5.511	0.218485180691445\\
5.512	0.169543195291709\\
5.513	0.167831949889482\\
5.514	0.264856359146659\\
5.515	0.186977292579922\\
5.516	0.257593240571666\\
5.517	0.273280545872794\\
5.518	0.359872253279399\\
5.519	0.264131465701048\\
5.52	0.291297395804154\\
5.521	0.359157104259914\\
5.522	0.384488486322525\\
5.523	0.483887392413902\\
5.524	0.468467688321482\\
5.525	0.470274789942458\\
5.526	0.521953120084177\\
5.527	0.51101118972209\\
5.528	0.563181978590041\\
5.529	0.532706262558968\\
5.53	0.430313372995641\\
5.531	0.484684286009667\\
5.532	0.432428721430188\\
5.533	0.429767773340735\\
5.534	0.361312680276491\\
5.535	0.392846612133319\\
5.536	0.352605279492231\\
5.537	0.241807297195372\\
5.538	0.214472375070955\\
5.539	0.187216561012683\\
5.54	0.183158322150604\\
5.541	0.269035498507506\\
5.542	0.263918132648492\\
5.543	0.253023093104808\\
5.544	0.224927255512455\\
5.545	0.228121117003354\\
5.546	0.295483137508214\\
5.547	0.28939991350363\\
5.548	0.248424020096671\\
5.549	0.291647002734145\\
5.55	0.327334920289914\\
5.551	0.248697424815468\\
5.552	0.38709716862234\\
5.553	0.367511053297271\\
5.554	0.430145928353795\\
5.555	0.495041821287103\\
5.556	0.505659250200161\\
5.557	0.467957463880644\\
5.558	0.425243795739206\\
5.559	0.54779333519393\\
5.56	0.528953509606872\\
5.561	0.571716021279734\\
5.562	0.567635343205858\\
5.563	0.609176022735532\\
5.564	0.562805328338072\\
5.565	0.541878189501453\\
5.566	0.502690726155812\\
5.567	0.558671615528624\\
5.568	0.492344493603042\\
5.569	0.463961683651668\\
5.57	0.495849163363964\\
5.571	0.490628549324661\\
5.572	0.5053020945547\\
5.573	0.384850651443919\\
5.574	0.386142706978497\\
5.575	0.450839900990701\\
5.576	0.271846611724705\\
5.577	0.435043263386717\\
5.578	0.398743235170457\\
5.579	0.343884904953811\\
5.58	0.503527537525272\\
5.581	0.457406645969513\\
5.582	0.397965251463077\\
5.583	0.445966265249218\\
5.584	0.496356412665627\\
5.585	0.509627596628313\\
5.586	0.543942063232677\\
5.587	0.477787578659687\\
5.588	0.454198575671896\\
5.589	0.444577682376107\\
5.59	0.393609929569955\\
5.591	0.468979359472726\\
5.592	0.412837960931149\\
5.593	0.490351583070982\\
5.594	0.315353523660477\\
5.595	0.294937972645492\\
5.596	0.295055427131473\\
5.597	0.438465382989456\\
5.598	0.412922666128772\\
5.599	0.332369097799436\\
5.6	0.343661836324898\\
5.601	0.339862712034801\\
5.602	0.37622701105289\\
5.603	0.388561069865361\\
5.604	0.332146617912166\\
5.605	0.273336785019218\\
5.606	0.444253438709616\\
5.607	0.273178752888676\\
5.608	0.457890408958569\\
5.609	0.504439900925412\\
5.61	0.4447815770883\\
5.611	0.451867302542226\\
5.612	0.640477533542352\\
5.613	0.544226566882649\\
5.614	0.692582918481399\\
5.615	0.578225779364935\\
5.616	0.462095654451616\\
5.617	0.62657089588906\\
5.618	0.697976343990454\\
5.619	0.681682032904149\\
5.62	0.769455325706424\\
5.621	0.714045283770666\\
5.622	0.785855041743922\\
5.623	0.795065797172562\\
5.624	0.718250259993795\\
5.625	0.794334792949471\\
5.626	0.811632117461038\\
5.627	0.639525189654201\\
5.628	0.525344642532957\\
5.629	0.466819593774126\\
5.63	0.524539159340748\\
5.631	0.46851788344204\\
5.632	0.405806785501291\\
5.633	0.435437202312315\\
5.634	0.355630569376295\\
5.635	0.323702403609467\\
5.636	0.318481414366325\\
5.637	0.281713055878129\\
5.638	0.258168519375303\\
5.639	0.373047120008899\\
5.64	0.357564406203643\\
5.641	0.402951730203441\\
5.642	0.442744905399181\\
5.643	0.399701893696552\\
5.644	0.383536381456182\\
5.645	0.402781972643375\\
5.646	0.449939796145358\\
5.647	0.524684531570799\\
5.648	0.481149180317601\\
5.649	0.43439513304115\\
5.65	0.541415310971452\\
5.651	0.540214583631844\\
5.652	0.591006816313822\\
5.653	0.39290780436378\\
5.654	0.542345232732735\\
5.655	0.585572492880651\\
5.656	0.577409909173902\\
5.657	0.525035539009579\\
5.658	0.51374886218052\\
5.659	0.432726382813549\\
5.66	0.518981413063663\\
5.661	0.373594726696766\\
5.662	0.504811956711379\\
5.663	0.445975591173138\\
5.664	0.462241509423663\\
5.665	0.282137222322703\\
5.666	0.346838274080561\\
5.667	0.393839829648591\\
5.668	0.488587968693025\\
5.669	0.383992500520002\\
5.67	0.408818584760219\\
5.671	0.465538432057109\\
5.672	0.52823390458569\\
5.673	0.577077520218239\\
5.674	0.566147212457039\\
5.675	0.553217774800501\\
5.676	0.446337076335119\\
5.677	0.539635385083066\\
5.678	0.509418689239233\\
5.679	0.596443418378989\\
5.68	0.602804197700038\\
5.681	0.630752847566747\\
5.682	0.616605843808372\\
5.683	0.633913281679959\\
5.684	0.604393346427372\\
5.685	0.62043513734362\\
5.686	0.531626104476572\\
5.687	0.539678796253305\\
5.688	0.422124074017738\\
5.689	0.483679728964908\\
5.69	0.501280892531284\\
5.691	0.461038126467059\\
5.692	0.491193834489749\\
5.693	0.420009243388797\\
5.694	0.417351746733061\\
5.695	0.470308810246479\\
5.696	0.419088166314154\\
5.697	0.390875722150497\\
5.698	0.3506575818135\\
5.699	0.422300011684577\\
5.7	0.495765621618339\\
5.701	0.463008915660588\\
5.702	0.4925284509807\\
5.703	0.536313667715056\\
5.704	0.536270791486857\\
5.705	0.545027930527084\\
5.706	0.520232477015668\\
5.707	0.502964441490498\\
5.708	0.604231860910879\\
5.709	0.57625768140084\\
5.71	0.670651975778263\\
5.711	0.607345954466723\\
5.712	0.635823335118147\\
5.713	0.659157900719379\\
5.714	0.574385913452595\\
5.715	0.620028772603604\\
5.716	0.554207769777548\\
5.717	0.644310401432207\\
5.718	0.618088783269798\\
5.719	0.460145324025277\\
5.72	0.517213186331695\\
5.721	0.48244527598596\\
5.722	0.420513472149622\\
5.723	0.446089311947254\\
5.724	0.491087231890972\\
5.725	0.457913568170746\\
5.726	0.463813254875546\\
5.727	0.434660765126516\\
5.728	0.463636442508658\\
5.729	0.511353026494575\\
5.73	0.525592994031335\\
5.731	0.569798017186649\\
5.732	0.506650529537772\\
5.733	0.650144093025347\\
5.734	0.650963235143195\\
5.735	0.548748602999922\\
5.736	0.608564151723577\\
5.737	0.596573772624467\\
5.738	0.605073065042959\\
5.739	0.723015422232876\\
5.74	0.631563375322671\\
5.741	0.643260630043905\\
5.742	0.525972343837893\\
5.743	0.665774490528946\\
5.744	0.515526741746513\\
5.745	0.568999095410071\\
5.746	0.611970380714219\\
5.747	0.617792449759584\\
5.748	0.54410408331799\\
5.749	0.567845134371211\\
5.75	0.411451163183621\\
5.751	0.550189185052176\\
5.752	0.400921268458113\\
5.753	0.476322935282518\\
5.754	0.416321687984698\\
5.755	0.444062644699557\\
5.756	0.429884969585586\\
5.757	0.497070469819796\\
5.758	0.501517723986424\\
5.759	0.427066038708531\\
5.76	0.525077045507047\\
5.761	0.456725085753924\\
5.762	0.417836685412006\\
5.763	0.524661793869257\\
5.764	0.461115319385993\\
5.765	0.506927370417607\\
5.766	0.436238920619687\\
5.767	0.471273612427222\\
5.768	0.512691696853949\\
5.769	0.517026096504388\\
5.77	0.584817207114209\\
5.771	0.49893446238363\\
5.772	0.630269104052179\\
5.773	0.592584442049585\\
5.774	0.589138789559705\\
5.775	0.666782847122615\\
5.776	0.527205206118531\\
5.777	0.480127701746817\\
5.778	0.426182159366196\\
5.779	0.472705817494557\\
5.78	0.401660873523081\\
5.781	0.453203127682276\\
5.782	0.438453910480174\\
5.783	0.408640044987962\\
5.784	0.396997424071262\\
5.785	0.405868020993886\\
5.786	0.387242156699934\\
5.787	0.388484481783991\\
5.788	0.416538348007283\\
5.789	0.446204418552398\\
5.79	0.396883517080887\\
5.791	0.45167097432909\\
5.792	0.525133479566946\\
5.793	0.515198453982766\\
5.794	0.481980126873658\\
5.795	0.524794604004356\\
5.796	0.502547017037841\\
5.797	0.527960674043861\\
5.798	0.553949500768137\\
5.799	0.446435305456692\\
5.8	0.550090819294237\\
5.801	0.508276343521626\\
5.802	0.548407596970868\\
5.803	0.471931903141858\\
5.804	0.514302782264075\\
5.805	0.498140894499159\\
5.806	0.535053811979125\\
5.807	0.522833122292838\\
5.808	0.464171196766419\\
5.809	0.445317229515233\\
5.81	0.430042361962688\\
5.811	0.399283900739363\\
5.812	0.340842882931952\\
5.813	0.38869489488949\\
5.814	0.316414184726771\\
5.815	0.333889922322047\\
5.816	0.36656877534412\\
5.817	0.343658039863314\\
5.818	0.330227810952668\\
5.819	0.389683496836366\\
5.82	0.366591843993202\\
5.821	0.434019963048698\\
5.822	0.476778977461471\\
5.823	0.435410214484826\\
5.824	0.415661069341297\\
5.825	0.450396526208785\\
5.826	0.488449453905126\\
5.827	0.556584906123611\\
5.828	0.636872776295625\\
5.829	0.56689987676188\\
5.83	0.654939204284943\\
5.831	0.736531948444807\\
5.832	0.769052023214648\\
5.833	0.796185709670645\\
5.834	0.747998934578966\\
5.835	0.87274835024045\\
5.836	0.8479623477754\\
5.837	0.692555092521879\\
5.838	0.653830120223894\\
5.839	0.630865932551842\\
5.84	0.713953199408856\\
5.841	0.506377298903089\\
5.842	0.541808272153482\\
5.843	0.541641598648191\\
5.844	0.587539615664795\\
5.845	0.487682990114877\\
5.846	0.535917224996666\\
5.847	0.423983103297864\\
5.848	0.47324040390275\\
5.849	0.532181257049928\\
5.85	0.549362752479603\\
5.851	0.485514105619366\\
5.852	0.459681605034163\\
5.853	0.396749645653792\\
5.854	0.440067506273564\\
5.855	0.568267092434823\\
5.856	0.503041734044345\\
5.857	0.543600542041936\\
5.858	0.531958417496924\\
5.859	0.603414409821916\\
5.86	0.70280824119385\\
5.861	0.649047639618281\\
5.862	0.612814726033221\\
5.863	0.684740543170477\\
5.864	0.663435223786863\\
5.865	0.822729463145045\\
5.866	0.676361025131001\\
5.867	0.704302354900818\\
5.868	0.604926883287106\\
5.869	0.668313240334733\\
5.87	0.61765849798865\\
5.871	0.535856220545391\\
5.872	0.491666981328628\\
5.873	0.557252240629204\\
5.874	0.54949339015176\\
5.875	0.494820130143061\\
5.876	0.48077761788884\\
5.877	0.528074688769507\\
5.878	0.606285442041695\\
5.879	0.555295481535751\\
5.88	0.608081449722896\\
5.881	0.462197419674531\\
5.882	0.449413140042743\\
5.883	0.64427593079219\\
5.884	0.556191982476783\\
5.885	0.63722612264953\\
5.886	0.708725303194782\\
5.887	0.626735141635876\\
5.888	0.711741960018614\\
5.889	0.688557329376764\\
5.89	0.725849222204552\\
5.891	0.845807852992955\\
5.892	0.800653222452489\\
5.893	0.819345720290507\\
5.894	0.899199313158213\\
5.895	0.686315439912178\\
5.896	0.659806217552529\\
5.897	0.768873669398033\\
5.898	0.697295666516005\\
5.899	0.73839146735483\\
5.9	0.659254937761041\\
5.901	0.676434251846402\\
5.902	0.559605663390073\\
5.903	0.469257016653316\\
5.904	0.611116620462013\\
5.905	0.620510265630706\\
5.906	0.575739788122512\\
5.907	0.483783321218631\\
5.908	0.390356380781085\\
5.909	0.670740517386626\\
5.91	0.388856611221172\\
5.911	0.561711741519048\\
5.912	0.463645438390735\\
5.913	0.502947569164419\\
5.914	0.585370937188102\\
5.915	0.552132771256268\\
5.916	0.478152936410325\\
5.917	0.601030248199628\\
5.918	0.730550973653592\\
5.919	0.610860092380953\\
5.92	0.81653905704168\\
5.921	0.671422251719207\\
5.922	0.648417935509144\\
5.923	0.772037016024761\\
5.924	0.701783995688388\\
5.925	0.704300116818153\\
5.926	0.740844055335025\\
5.927	0.6472170453522\\
5.928	0.794179735051415\\
5.929	0.824904067283306\\
5.93	0.778592130657884\\
5.931	0.620182682387188\\
5.932	0.681736981564541\\
5.933	0.646751698772292\\
5.934	0.63597202282449\\
5.935	0.633743766996687\\
5.936	0.65360393089172\\
5.937	0.567333816984913\\
5.938	0.570014266126869\\
5.939	0.588439186567292\\
5.94	0.645013871987551\\
5.941	0.67132422733151\\
5.942	0.470054516368549\\
5.943	0.578004110449207\\
5.944	0.665524971437236\\
5.945	0.618830677914197\\
5.946	0.578091549328065\\
5.947	0.476160272285696\\
5.948	0.58629759296614\\
5.949	0.62199488987649\\
5.95	0.890686573592838\\
5.951	0.74515351492483\\
5.952	0.658053459879532\\
5.953	0.730852703651536\\
5.954	0.680375238461352\\
5.955	0.741223752732409\\
5.956	0.70213264218129\\
5.957	0.820125966320106\\
5.958	0.788986609301368\\
5.959	0.718196462300178\\
5.96	0.6616149394807\\
5.961	0.658188915060812\\
5.962	0.684593719606198\\
5.963	0.713500481499949\\
5.964	0.632141343470977\\
5.965	0.450233918758322\\
5.966	0.486964118159705\\
5.967	0.549311724904662\\
5.968	0.479887022113324\\
5.969	0.493099537645485\\
5.97	0.571010269131001\\
5.971	0.518485692203321\\
5.972	0.477630693044333\\
5.973	0.483773333127878\\
5.974	0.577444294242945\\
5.975	0.66954848685473\\
5.976	0.570928113649131\\
5.977	0.686786967197158\\
5.978	0.669191630909459\\
5.979	0.761643006945555\\
5.98	0.61236991495705\\
5.981	0.730352556815291\\
5.982	0.610464530027919\\
5.983	0.682522162022984\\
5.984	0.748033179473019\\
5.985	0.921604223026229\\
5.986	0.806561186612136\\
5.987	0.878838977514569\\
5.988	0.778010591840484\\
5.989	0.845110218573375\\
5.99	0.780422317755935\\
5.991	0.83652516417159\\
5.992	0.751857496882003\\
5.993	0.739720639303385\\
5.994	0.798991978013007\\
5.995	0.683540240263461\\
5.996	0.583751126450736\\
5.997	0.41519257637939\\
5.998	0.633628914673459\\
5.999	0.472875520177567\\
6	0.584719883166926\\
6.001	0.679004729260569\\
6.002	0.678303903413209\\
6.003	0.628356011039401\\
6.004	0.637135103187688\\
6.005	0.56676974558988\\
6.006	0.737181921184757\\
6.007	0.614650976926029\\
6.008	0.481697658692418\\
6.009	0.67520388352704\\
6.01	0.739576644661632\\
6.011	0.735950210870044\\
6.012	0.762294392542202\\
6.013	0.760994074626822\\
6.014	0.733740036385448\\
6.015	0.629835087879663\\
6.016	0.708013337936357\\
6.017	0.849912071295371\\
6.018	0.794987764723629\\
6.019	0.634750379287851\\
6.02	0.65682592450333\\
6.021	0.606802991554531\\
6.022	0.540883554616421\\
6.023	0.498409153402434\\
6.024	0.629353091009385\\
6.025	0.587380137450673\\
6.026	0.554997515258101\\
6.027	0.594825383770662\\
6.028	0.48051680942779\\
6.029	0.456307894302903\\
6.03	0.502566015269345\\
6.031	0.500354792336864\\
6.032	0.484353222296932\\
6.033	0.484994056483252\\
6.034	0.577018015221157\\
6.035	0.547359871199816\\
6.036	0.479465080653057\\
6.037	0.641335411955858\\
6.038	0.531633554234922\\
6.039	0.508588905349193\\
6.04	0.634200808415983\\
6.041	0.593431695582801\\
6.042	0.578975480638363\\
6.043	0.804693744891217\\
6.044	0.665001164343153\\
6.045	0.723556103400348\\
6.046	0.773285984234249\\
6.047	0.837676601814913\\
6.048	0.869635155580362\\
6.049	0.799280905028787\\
6.05	0.81671305876116\\
6.051	0.767483917237769\\
6.052	0.748001251055022\\
6.053	0.705298338565413\\
6.054	0.744209822391291\\
6.055	0.705749890147125\\
6.056	0.707553512536485\\
6.057	0.636057413198635\\
6.058	0.620280380250101\\
6.059	0.768069878921004\\
6.06	0.651040554012518\\
6.061	0.606546616587337\\
6.062	0.663034421663539\\
6.063	0.634183296426386\\
6.064	0.595019751823116\\
6.065	0.56839686942152\\
6.066	0.610729525183338\\
6.067	0.556172579283391\\
6.068	0.573231400567366\\
6.069	0.558025428257174\\
6.07	0.56074247547118\\
6.071	0.5591469883922\\
6.072	0.608347249938433\\
6.073	0.646934455734694\\
6.074	0.716822992958349\\
6.075	0.666467244168736\\
6.076	0.617669157634097\\
6.077	0.670028050918447\\
6.078	0.577813514452345\\
6.079	0.64332424270291\\
6.08	0.663312211969291\\
6.081	0.58576063793371\\
6.082	0.628241493253434\\
6.083	0.61409690711637\\
6.084	0.535159715792048\\
6.085	0.581076830305975\\
6.086	0.556547310765261\\
6.087	0.605889548230223\\
6.088	0.60916951992904\\
6.089	0.559895456999953\\
6.09	0.507406092746997\\
6.091	0.579529256809579\\
6.092	0.549579272731592\\
6.093	0.65067145327447\\
6.094	0.583834197741155\\
6.095	0.580050872348899\\
6.096	0.591878332664443\\
6.097	0.663824484818271\\
6.098	0.763841422728341\\
6.099	0.638016623753359\\
6.1	0.769811876266594\\
6.101	0.80205359377775\\
6.102	0.74087892967124\\
6.103	0.820136816683032\\
6.104	0.896415824001146\\
6.105	0.795367469670396\\
6.106	0.797063978576105\\
6.107	0.869590139047368\\
6.108	0.776224889110075\\
6.109	0.790476787593306\\
6.11	0.757431341086459\\
6.111	0.86439633082172\\
6.112	0.657071745680376\\
6.113	0.671034438765979\\
6.114	0.688869178875798\\
6.115	0.646584721552642\\
6.116	0.631193497725334\\
6.117	0.526724364219952\\
6.118	0.61223445268871\\
6.119	0.668252577342827\\
6.12	0.444630139441209\\
6.121	0.529572961432635\\
6.122	0.552817939790209\\
6.123	0.464330089725983\\
6.124	0.459453375519473\\
6.125	0.621961229874969\\
6.126	0.591449835484006\\
6.127	0.561760664414301\\
6.128	0.560141522075419\\
6.129	0.606449724771409\\
6.13	0.667237213915712\\
6.131	0.716091273877893\\
6.132	0.590718053115637\\
6.133	0.674600192453369\\
6.134	0.838304627332931\\
6.135	0.727539737231822\\
6.136	0.890951752669082\\
6.137	0.744797719584639\\
6.138	0.739294273261173\\
6.139	0.75162236357837\\
6.14	0.74370522733409\\
6.141	0.746074007188888\\
6.142	0.693910364017576\\
6.143	0.686730904772126\\
6.144	0.555896502397587\\
6.145	0.574076527063539\\
6.146	0.561427505607895\\
6.147	0.507905585291269\\
6.148	0.572835379997976\\
6.149	0.556088562588585\\
6.15	0.569158655901731\\
6.151	0.587867344434081\\
6.152	0.660089599911934\\
6.153	0.553559192650262\\
6.154	0.625346915203266\\
6.155	0.61223474811483\\
6.156	0.641721497605054\\
6.157	0.613859908824793\\
6.158	0.682695950252025\\
6.159	0.691755547863458\\
6.16	0.75937340007237\\
6.161	0.711594657286376\\
6.162	0.788404539252554\\
6.163	0.831938707419681\\
6.164	0.79232723573773\\
6.165	0.933005145658086\\
6.166	0.93207237030748\\
6.167	0.904960872022919\\
6.168	0.821959034160564\\
6.169	0.72366977408241\\
6.17	0.855322119162203\\
6.171	0.800544407664823\\
6.172	0.822424514679078\\
6.173	0.630151803137352\\
6.174	0.661749878174113\\
6.175	0.491632887333871\\
6.176	0.587589660806351\\
6.177	0.673809777003498\\
6.178	0.528141749122831\\
6.179	0.493852304010318\\
6.18	0.551125801498593\\
6.181	0.530817052661831\\
6.182	0.539886729489638\\
6.183	0.596509583015695\\
6.184	0.667410926863361\\
6.185	0.587416529902804\\
6.186	0.472101624417533\\
6.187	0.599973526094502\\
6.188	0.695764182125956\\
6.189	0.745932134463111\\
6.19	0.60022136059824\\
6.191	0.712814568776416\\
6.192	0.745636324708833\\
6.193	0.788323904482596\\
6.194	0.818411418235989\\
6.195	0.839410084824358\\
6.196	0.995286524266866\\
6.197	1.00132237760241\\
6.198	1.00181481043536\\
6.199	1.03127725951214\\
6.2	0.974168317306521\\
6.201	0.770697097896111\\
6.202	0.770386579406228\\
6.203	0.921779658209282\\
6.204	0.871386089734472\\
6.205	0.923928111671827\\
6.206	0.604772984108628\\
6.207	0.688792018118903\\
6.208	0.586191625798556\\
6.209	0.550374857803419\\
6.21	0.568092792578284\\
6.211	0.678403589477227\\
6.212	0.566284454516904\\
6.213	0.525619700796049\\
6.214	0.710223192091746\\
6.215	0.601084590348535\\
6.216	0.645193105750309\\
6.217	0.605082646976314\\
6.218	0.628809343265928\\
6.219	0.679207996685683\\
6.22	0.737757153924122\\
6.221	0.708447947002199\\
6.222	0.828298665696224\\
6.223	0.732188818845032\\
6.224	0.728717554945973\\
6.225	0.788695983385246\\
6.226	0.774478291476143\\
6.227	0.896816948645473\\
6.228	0.897700140367434\\
6.229	0.916115222701691\\
6.23	1.04124827161462\\
6.231	1.05460573098084\\
6.232	0.906244339801972\\
6.233	0.851429662351251\\
6.234	0.805726176347392\\
6.235	1.01241113229798\\
6.236	0.764292793464612\\
6.237	0.780266509260116\\
6.238	0.794583094634831\\
6.239	0.723321167751443\\
6.24	0.681657225215247\\
6.241	0.60736721018673\\
6.242	0.669631408946124\\
6.243	0.608360019880806\\
6.244	0.641349905438148\\
6.245	0.579681499532988\\
6.246	0.636878892000858\\
6.247	0.616787646397206\\
6.248	0.650519953972811\\
6.249	0.721273535340075\\
6.25	0.723419194829361\\
6.251	0.634295453381277\\
6.252	0.677542458774063\\
6.253	0.746011511816825\\
6.254	0.742398181845807\\
6.255	0.630079030556736\\
6.256	0.70538308332732\\
6.257	0.885377228160081\\
6.258	0.834970061345722\\
6.259	0.79649705182738\\
6.26	0.941531512048023\\
6.261	0.621291229214307\\
6.262	0.8245317024871\\
6.263	0.76424409241379\\
6.264	0.627180662448595\\
6.265	0.587349582507102\\
6.266	0.770976356188484\\
6.267	0.81595963175873\\
6.268	0.663697749437844\\
6.269	0.764683543008893\\
6.27	0.627720292589579\\
6.271	0.750726154030005\\
6.272	0.76842613994053\\
6.273	0.626518640228284\\
6.274	0.846233565060572\\
6.275	0.642483932895196\\
6.276	0.698093002781945\\
6.277	0.730160741169442\\
6.278	0.740644070721174\\
6.279	0.705258224021563\\
6.28	0.716914301887662\\
6.281	0.57580349772735\\
6.282	0.793604988651424\\
6.283	0.771007111655891\\
6.284	0.729083465727143\\
6.285	0.925259227388558\\
6.286	0.700633169375465\\
6.287	0.897481439769699\\
6.288	0.900761753063293\\
6.289	0.890059673829093\\
6.29	0.843201439647622\\
6.291	0.67641732969463\\
6.292	0.822876546789047\\
6.293	0.839985125027098\\
6.294	0.690425909870278\\
6.295	0.630345905354268\\
6.296	0.633142908787967\\
6.297	0.621062769335268\\
6.298	0.71268324625958\\
6.299	0.624288829210357\\
6.3	0.614871544446395\\
6.301	0.496358569864661\\
6.302	0.579431137352216\\
6.303	0.634561159182113\\
6.304	0.621187504095239\\
6.305	0.620537725134277\\
6.306	0.633191094962058\\
6.307	0.61689055795425\\
6.308	0.565155159127407\\
6.309	0.729211832904831\\
6.31	0.652458464894217\\
6.311	0.803608887223184\\
6.312	0.782450431009636\\
6.313	0.754616157471631\\
6.314	0.930007222473634\\
6.315	0.951619009370582\\
6.316	0.807915640435631\\
6.317	1.00171168366028\\
6.318	1.10561713001063\\
6.319	1.17116592376985\\
6.32	1.18399077642362\\
6.321	1.0313416422411\\
6.322	1.2576850947645\\
6.323	1.31218276887824\\
6.324	1.11675631351306\\
6.325	1.2734360133627\\
6.326	1.01800504776465\\
6.327	1.11064142386674\\
6.328	0.896394290764285\\
6.329	0.973768610338084\\
6.33	0.888809330969586\\
6.331	0.855720798311559\\
6.332	0.808755462920629\\
6.333	0.814704819140751\\
6.334	0.711203567776479\\
6.335	0.792437558786027\\
6.336	0.73731212361394\\
6.337	0.73965149780738\\
6.338	0.635637982941418\\
6.339	0.777377422719148\\
6.34	0.708771431521079\\
6.341	0.652519391377652\\
6.342	0.686310062400658\\
6.343	0.714080985259258\\
6.344	0.724045364698306\\
6.345	0.739618182958381\\
6.346	0.862077470949217\\
6.347	0.796431489765027\\
6.348	1.01726269790048\\
6.349	0.874634663674478\\
6.35	0.900103218892333\\
6.351	0.897131807917461\\
6.352	0.950061377535881\\
6.353	0.869281581509988\\
6.354	0.844393217270358\\
6.355	0.768820203168453\\
6.356	0.903874810989166\\
6.357	0.888173038415061\\
6.358	0.807530013120598\\
6.359	0.765980340545006\\
6.36	0.783086429555162\\
6.361	0.764135695623452\\
6.362	0.685909958330072\\
6.363	0.794184402179759\\
6.364	0.729344588090783\\
6.365	0.595487096717655\\
6.366	0.71367301755123\\
6.367	0.769991625421959\\
6.368	0.692950489982231\\
6.369	0.743197547106114\\
6.37	0.6992329781487\\
6.371	0.772576133526776\\
6.372	0.74497254566112\\
6.373	0.709747042313118\\
6.374	0.835662522807056\\
6.375	0.780351751030764\\
6.376	0.778013569276126\\
6.377	0.865942165255845\\
6.378	0.921847614583932\\
6.379	0.892308161659294\\
6.38	0.901115529036289\\
6.381	0.900866642342585\\
6.382	0.869606796657798\\
6.383	0.937441126795719\\
6.384	1.01079429977338\\
6.385	0.911928823634213\\
6.386	1.01449633847577\\
6.387	0.942027098693558\\
6.388	0.861816850980141\\
6.389	0.954841700691105\\
6.39	0.902369738236523\\
6.391	0.853145265553529\\
6.392	0.868918502459053\\
6.393	0.871031994155359\\
6.394	0.800486542042563\\
6.395	0.902629238645176\\
6.396	0.862259383871759\\
6.397	0.922076985666749\\
6.398	0.861764306175175\\
6.399	0.749480141101422\\
6.4	0.80056617531163\\
6.401	0.916135249115882\\
6.402	0.831139232034673\\
6.403	0.816822508169629\\
6.404	0.883076897365541\\
6.405	0.923581832016247\\
6.406	0.823439669879356\\
6.407	0.908467375574453\\
6.408	0.94987431170491\\
6.409	0.810504856183428\\
6.41	0.907854199833153\\
6.411	0.920836738867592\\
6.412	0.863360578373005\\
6.413	0.914545625875974\\
6.414	1.06280624160933\\
6.415	0.759003293641392\\
6.416	0.860704745148929\\
6.417	0.763407124509527\\
6.418	0.709251075994189\\
6.419	0.952917155872818\\
6.42	0.782706105000329\\
6.421	0.83567545051492\\
6.422	0.72675952831765\\
6.423	0.800052676299501\\
6.424	0.718745803960992\\
6.425	0.590863652040547\\
6.426	0.660326178431639\\
6.427	0.835898700520737\\
6.428	0.922621461706562\\
6.429	0.895322823906113\\
6.43	0.783418757708084\\
6.431	0.745547778457563\\
6.432	0.709074013455215\\
6.433	0.859496814001531\\
6.434	0.890257140406753\\
6.435	0.88769922675894\\
6.436	0.935928645430423\\
6.437	1.03741534967762\\
6.438	0.867745902483755\\
6.439	1.06107139100784\\
6.44	1.11287632766839\\
6.441	1.04642832178209\\
6.442	0.908789960764864\\
6.443	1.04600007472649\\
6.444	0.92268616561072\\
6.445	0.96546070709514\\
6.446	0.839972541141535\\
6.447	0.934755632264149\\
6.448	0.936009989188562\\
6.449	0.904933790136454\\
6.45	0.908826363389672\\
6.451	0.780093207561613\\
6.452	0.855813187337766\\
6.453	0.498289256508833\\
6.454	0.732611615442636\\
6.455	0.712837936110816\\
6.456	0.707546081899444\\
6.457	0.822387397973422\\
6.458	0.791042796212452\\
6.459	0.663628252385614\\
6.46	0.649016921300216\\
6.461	0.773406327391548\\
6.462	0.811748067546411\\
6.463	0.781417446022587\\
6.464	0.867000355221883\\
6.465	0.791243864918648\\
6.466	0.85799325129662\\
6.467	0.888008956274334\\
6.468	1.03607566135056\\
6.469	0.862359839800028\\
6.47	0.948443592934659\\
6.471	1.02493930153194\\
6.472	0.98850698412285\\
6.473	0.93090404320597\\
6.474	0.954431128264787\\
6.475	0.884050452658194\\
6.476	1.00995793916864\\
6.477	0.841972596409789\\
6.478	0.828197344697472\\
6.479	0.872069749105634\\
6.48	0.787674315621921\\
6.481	0.918808490693969\\
6.482	0.731065996276797\\
6.483	0.654156011663545\\
6.484	0.619295042080331\\
6.485	0.65975756045286\\
6.486	0.61231730552354\\
6.487	0.676488735210398\\
6.488	0.837426036576375\\
6.489	0.770526590394823\\
6.49	0.642459924787111\\
6.491	0.72040760547582\\
6.492	0.749553788606185\\
6.493	0.803314046998501\\
6.494	0.737243269814954\\
6.495	0.697206164739228\\
6.496	0.914243608084355\\
6.497	0.828542499274981\\
6.498	0.883307456245532\\
6.499	0.819290704739714\\
6.5	0.92850191097272\\
6.501	0.893967688018499\\
6.502	0.867729908916118\\
6.503	0.934183411280543\\
6.504	1.03179965513648\\
6.505	0.850231020274634\\
6.506	0.826716326398419\\
6.507	0.972362992379637\\
6.508	0.908176471139122\\
6.509	0.903316497539784\\
6.51	0.793182573493539\\
6.511	0.846559581840211\\
6.512	0.818808128896528\\
6.513	0.69378223951847\\
6.514	0.752101089342375\\
6.515	0.891174749128432\\
6.516	0.736461018415191\\
6.517	0.880938263816411\\
6.518	0.899474506193393\\
6.519	0.772488394235978\\
6.52	0.840689041028021\\
6.521	0.843835488034884\\
6.522	0.793126757014242\\
6.523	0.93931728524705\\
6.524	0.817960948263654\\
6.525	0.642129530625859\\
6.526	0.777863764173304\\
6.527	0.840614118224558\\
6.528	1.01819691114936\\
6.529	0.966704768223615\\
6.53	1.04926550055402\\
6.531	1.12411368122709\\
6.532	1.12553686997126\\
6.533	1.06502917449492\\
6.534	1.06858962238169\\
6.535	1.08739418725306\\
6.536	1.17589568704755\\
6.537	1.17953557201302\\
6.538	1.19766021758937\\
6.539	1.23329306894759\\
6.54	1.32766941369504\\
6.541	1.34950825904252\\
6.542	0.952993107297964\\
6.543	1.1648546511405\\
6.544	1.19399409367355\\
6.545	1.17035145608253\\
6.546	1.08095345242948\\
6.547	1.00253226953534\\
6.548	0.913589278128363\\
6.549	0.942030659473843\\
6.55	0.864354201385176\\
6.551	0.946902796579003\\
6.552	0.930657835193792\\
6.553	0.702786154300739\\
6.554	0.82240013232088\\
6.555	0.688312630342338\\
6.556	0.802656346002223\\
6.557	0.857657035117676\\
6.558	0.771199619827279\\
6.559	1.03043694212381\\
6.56	0.878621343982836\\
6.561	0.88348236215554\\
6.562	0.758253165324341\\
6.563	0.907212311552762\\
6.564	0.876026545497417\\
6.565	0.881045981749644\\
6.566	0.939411916663545\\
6.567	0.933061330642204\\
6.568	0.980980685940942\\
6.569	0.990162715816268\\
6.57	0.931360283824496\\
6.571	1.15911903792371\\
6.572	0.922736831593973\\
6.573	0.830653921410878\\
6.574	0.865145759711062\\
6.575	1.01636405168202\\
6.576	1.1051973585995\\
6.577	1.09815722943774\\
6.578	0.926575464861592\\
6.579	0.711652407009964\\
6.58	1.001513668988\\
6.581	0.757896834452232\\
6.582	0.80050430379687\\
6.583	0.931917448891404\\
6.584	0.998820507584938\\
6.585	1.13994952458879\\
6.586	1.12660683090186\\
6.587	1.0197065282081\\
6.588	1.04231728776381\\
6.589	1.23295058540235\\
6.59	1.17632004948346\\
6.591	1.01460632260368\\
6.592	1.00542600823675\\
6.593	1.27541243825032\\
6.594	1.17826219978713\\
6.595	1.04575965611183\\
6.596	1.02164862721859\\
6.597	1.07892845655831\\
6.598	1.16199294596656\\
6.599	1.02148112887448\\
6.6	1.04411053574836\\
6.601	0.944360362698482\\
6.602	1.01024974831002\\
6.603	1.00488639602456\\
6.604	0.824680448443587\\
6.605	0.791858720864681\\
6.606	0.820050077795919\\
6.607	0.773391628920947\\
6.608	0.859565919070995\\
6.609	0.926894707471369\\
6.61	0.731271457840755\\
6.611	0.690332532675107\\
6.612	0.823638896057716\\
6.613	0.667681006707419\\
6.614	0.945766676880268\\
6.615	0.897455940700759\\
6.616	0.760115999927145\\
6.617	0.960564165467261\\
6.618	0.965302964957139\\
6.619	1.00953700825777\\
6.62	1.05650471585532\\
6.621	1.20713796081269\\
6.622	1.31805990231943\\
6.623	1.21315213327541\\
6.624	1.2982743642112\\
6.625	1.19538758997251\\
6.626	1.39410365579553\\
6.627	1.21689172697427\\
6.628	1.37714491065829\\
6.629	1.16301533558272\\
6.63	1.12581484992526\\
6.631	1.0915508119468\\
6.632	1.14564432580971\\
6.633	1.05954402256679\\
6.634	0.993464846724116\\
6.635	1.07900409267687\\
6.636	0.950119074654296\\
6.637	1.06356603358416\\
6.638	0.916740083286179\\
6.639	0.814104351805675\\
6.64	1.00986005304487\\
6.641	0.937466969818729\\
6.642	1.02243585075774\\
6.643	0.896611668147578\\
6.644	0.908139008687463\\
6.645	0.994800809050709\\
6.646	1.15209259346355\\
6.647	1.07296582489018\\
6.648	1.08055260532054\\
6.649	1.13949162101208\\
6.65	1.23520909168239\\
6.651	1.02280421873358\\
6.652	1.2515252404488\\
6.653	1.20675829046141\\
6.654	1.18551820211942\\
6.655	1.19051608291096\\
6.656	1.24173230820056\\
6.657	1.27900894554058\\
6.658	1.19512878940805\\
6.659	1.18431765209606\\
6.66	1.0855488113587\\
6.661	0.964026660151077\\
6.662	1.10344191661177\\
6.663	1.07868252745385\\
6.664	0.888105722307458\\
6.665	0.899943650447462\\
6.666	0.911973425952446\\
6.667	0.729452084300299\\
6.668	0.760899421526361\\
6.669	0.800204906683284\\
6.67	0.73988124949949\\
6.671	0.820768170964698\\
6.672	0.772516058237223\\
6.673	0.888104110156647\\
6.674	0.838429079392654\\
6.675	0.794918847592967\\
6.676	0.780098712437727\\
6.677	0.911562756464079\\
6.678	0.873085470578324\\
6.679	0.79760428873621\\
6.68	1.02139388778014\\
6.681	0.761524567352531\\
6.682	1.03701181769027\\
6.683	1.12336677899363\\
6.684	1.14050173642111\\
6.685	1.11553957056435\\
6.686	1.1023340728507\\
6.687	1.0611229687547\\
6.688	1.25619342924234\\
6.689	1.26621975225256\\
6.69	1.1524318804482\\
6.691	1.11367225801411\\
6.692	1.30561909659959\\
6.693	1.17785133359151\\
6.694	1.19500934650849\\
6.695	1.32666243876446\\
6.696	1.1779367402538\\
6.697	1.0273533079345\\
6.698	1.22014231322357\\
6.699	1.17099657034134\\
6.7	1.10400426758305\\
6.701	1.09220424765795\\
6.702	0.91649424933582\\
6.703	1.12736218853388\\
6.704	0.819834088104571\\
6.705	1.09418287164385\\
6.706	1.08778559320846\\
6.707	0.968432886542963\\
6.708	1.10192893012308\\
6.709	1.14185821404313\\
6.71	0.957171827812907\\
6.711	1.04436362305936\\
6.712	1.13915424304128\\
6.713	0.955377538372353\\
6.714	1.03594637252244\\
6.715	0.971089118535453\\
6.716	1.046364155083\\
6.717	1.10864848684087\\
6.718	0.948105141997054\\
6.719	0.884748083855328\\
6.72	1.02332724671462\\
6.721	1.00232068168734\\
6.722	0.998465757262466\\
6.723	0.888792252000535\\
6.724	1.04222416544842\\
6.725	0.927979047468085\\
6.726	0.796306314324724\\
6.727	0.797560038222997\\
6.728	0.831029146481775\\
6.729	0.943667757211372\\
6.73	0.852244489641663\\
6.731	1.00597563801136\\
6.732	0.919107883313146\\
6.733	0.891066292908064\\
6.734	0.844996863399473\\
6.735	1.02415211551893\\
6.736	0.890118253656972\\
6.737	1.00163788650678\\
6.738	1.08794169590943\\
6.739	0.909846940738198\\
6.74	0.982973194444519\\
6.741	1.13744755602774\\
6.742	0.945956582661474\\
6.743	0.862812857627802\\
6.744	1.04473050796397\\
6.745	1.11583453998476\\
6.746	1.11726278412433\\
6.747	1.08323830695537\\
6.748	1.07412387881572\\
6.749	0.972798009408535\\
6.75	1.1023292466401\\
6.751	0.970553998803268\\
6.752	1.05231776760079\\
6.753	0.910715694607489\\
6.754	0.965401936061468\\
6.755	0.867174046460264\\
6.756	0.95515843474773\\
6.757	0.723171013685956\\
6.758	0.808405514075339\\
6.759	0.946827754032107\\
6.76	0.873317564024646\\
6.761	0.697437887964405\\
6.762	0.8901038797027\\
6.763	1.02650290054109\\
6.764	0.912694875762412\\
6.765	1.00436484252135\\
6.766	1.13874274769552\\
6.767	0.89691361840088\\
6.768	1.10407514818964\\
6.769	1.11302459698416\\
6.77	1.04596180738017\\
6.771	1.16394065804982\\
6.772	1.07877790162779\\
6.773	1.11703234054737\\
6.774	1.27139719468955\\
6.775	1.17952662904763\\
6.776	1.0709953654049\\
6.777	1.12977648985324\\
6.778	1.14820759182641\\
6.779	1.15624886190313\\
6.78	1.10072918030927\\
6.781	0.839203029456321\\
6.782	0.954925894474293\\
6.783	0.928720893769373\\
6.784	0.88763616479234\\
6.785	0.776688318824441\\
6.786	0.853236295287978\\
6.787	0.811648805543179\\
6.788	0.795359304449676\\
6.789	0.760273798914064\\
6.79	0.743308410076935\\
6.791	0.715873898683114\\
6.792	0.767319436557749\\
6.793	0.683970579180439\\
6.794	0.784430584734693\\
6.795	0.759148069207406\\
6.796	0.84678636363072\\
6.797	0.886382995464189\\
6.798	0.79515795568971\\
6.799	0.88685681347534\\
6.8	0.907269866216787\\
6.801	0.998461794981381\\
6.802	0.964101568984937\\
6.803	1.00487904955742\\
6.804	1.04401870558125\\
6.805	1.16094271421422\\
6.806	1.1478856757461\\
6.807	1.46382249893887\\
6.808	1.28368627091221\\
6.809	1.31934403169353\\
6.81	1.39128945383328\\
6.811	1.31025663388375\\
6.812	1.48854233116606\\
6.813	1.4888434092685\\
6.814	1.46641234484858\\
6.815	1.26728330140338\\
6.816	1.45599778445235\\
6.817	1.36681637444834\\
6.818	1.5657104059168\\
6.819	1.46704101158893\\
6.82	1.37481294187153\\
6.821	1.25967882776197\\
6.822	1.21377347148483\\
6.823	1.22467153546247\\
6.824	1.24353113873227\\
6.825	1.11867540755946\\
6.826	1.19878926538265\\
6.827	1.19594451332637\\
6.828	1.08949620058263\\
6.829	1.22500650228929\\
6.83	1.13772871116856\\
6.831	1.10219904064442\\
6.832	1.26061452341079\\
6.833	1.11203766846551\\
6.834	1.13949316284288\\
6.835	1.18536624808819\\
6.836	1.20368987627381\\
6.837	1.22113637046526\\
6.838	1.1202117583085\\
6.839	1.19893249855318\\
6.84	1.0260551112179\\
6.841	1.26240586750377\\
6.842	1.31545827887757\\
6.843	1.2281784590952\\
6.844	1.2315759770168\\
6.845	1.18674283882793\\
6.846	1.27866728753852\\
6.847	1.24857002819745\\
6.848	1.26909143363928\\
6.849	1.19808483024603\\
6.85	1.19854199413485\\
6.851	1.2637107253228\\
6.852	1.15133738422578\\
6.853	1.18696772298702\\
6.854	1.11232874595133\\
6.855	0.953942563329797\\
6.856	1.09666973637928\\
6.857	1.02115628043162\\
6.858	1.11763689224241\\
6.859	1.11013763368683\\
6.86	1.27508942268281\\
6.861	1.28231287222722\\
6.862	1.09386844174907\\
6.863	1.21633355293756\\
6.864	1.24193450471232\\
6.865	1.25037305271015\\
6.866	1.16428860253401\\
6.867	1.17892104194463\\
6.868	1.36717426418294\\
6.869	1.09971579682247\\
6.87	1.2126283585843\\
6.871	1.19662699336812\\
6.872	1.04606051678631\\
6.873	1.0489849565371\\
6.874	1.06620607247323\\
6.875	1.29716171215693\\
6.876	0.995586750263058\\
6.877	1.07685437819985\\
6.878	1.18585496271043\\
6.879	1.13254771844568\\
6.88	1.12095160072776\\
6.881	1.1201661346571\\
6.882	0.888866539602766\\
6.883	0.790149014033041\\
6.884	1.03245249219597\\
6.885	0.989054136491013\\
6.886	1.01311487402383\\
6.887	0.986780526379732\\
6.888	1.09438016331526\\
6.889	0.933770233679411\\
6.89	1.05075223245319\\
6.891	0.982093974781279\\
6.892	1.10703558708222\\
6.893	1.11702979033187\\
6.894	0.961600814305982\\
6.895	1.03123154097756\\
6.896	0.925450498357165\\
6.897	0.959118350703129\\
6.898	0.89118966963499\\
6.899	1.1412287880654\\
6.9	1.05039657864781\\
6.901	1.11030875938388\\
6.902	0.932850904875984\\
6.903	1.18553463644572\\
6.904	0.821636430394662\\
6.905	0.996464490351755\\
6.906	0.987620855316948\\
6.907	0.862236836067126\\
6.908	0.950076208458199\\
6.909	0.886232995147886\\
6.91	0.785408478834334\\
6.911	0.930757745604197\\
6.912	0.887419041938657\\
6.913	1.00854722091407\\
6.914	1.00207824363962\\
6.915	1.00356751956782\\
6.916	0.881824299911841\\
6.917	0.917923911560088\\
6.918	0.932923820696082\\
6.919	1.04834699692542\\
6.92	1.24019513562541\\
6.921	0.951944684844868\\
6.922	1.15155391379903\\
6.923	1.17451364258283\\
6.924	1.13694343243649\\
6.925	1.09011285859645\\
6.926	1.17287348359066\\
6.927	1.07134020595031\\
6.928	1.14241998094631\\
6.929	1.06575879928283\\
6.93	0.942223884365312\\
6.931	1.09159114417896\\
6.932	1.12813494256037\\
6.933	0.869069990945079\\
6.934	1.0987956326337\\
6.935	0.896866951463394\\
6.936	0.872006935763856\\
6.937	0.95197113358941\\
6.938	0.87440616339439\\
6.939	0.788901875759535\\
6.94	0.922039603923736\\
6.941	1.08128759336942\\
6.942	0.795088032401814\\
6.943	0.980952005219393\\
6.944	0.982033064807915\\
6.945	0.916437964386333\\
6.946	0.811654917546946\\
6.947	0.906858771758351\\
6.948	0.850957488366767\\
6.949	0.946854165833201\\
6.95	1.03081454839791\\
6.951	0.981014170609399\\
6.952	0.872964533456603\\
6.953	1.02246887941886\\
6.954	1.21659480784522\\
6.955	1.30186021520971\\
6.956	1.21335193695056\\
6.957	1.14938494583309\\
6.958	1.01562423608486\\
6.959	1.35016158287105\\
6.96	1.12546917600153\\
6.961	1.23653152839412\\
6.962	1.26406903044829\\
6.963	1.34737336995501\\
6.964	1.05569368214854\\
6.965	1.01326052087393\\
6.966	1.21000033301672\\
6.967	1.01124547356689\\
6.968	0.97333218023509\\
6.969	1.01840115971058\\
6.97	0.975251004016997\\
6.971	0.829559925765807\\
6.972	1.03370337169059\\
6.973	1.0219813469061\\
6.974	1.08875252810101\\
6.975	1.01042566990337\\
6.976	0.938023202843752\\
6.977	1.08671873494859\\
6.978	0.977739445056905\\
6.979	0.982007577300898\\
6.98	0.861321668740089\\
6.981	1.04120560879556\\
6.982	1.08386574617405\\
6.983	1.05377484079798\\
6.984	1.33208854451859\\
6.985	1.11183800030032\\
6.986	0.949122030634129\\
6.987	1.11150529958591\\
6.988	1.09853181139149\\
6.989	1.17853617661093\\
6.99	1.15233667176518\\
6.991	1.16218564730682\\
6.992	1.23497751495579\\
6.993	1.3046854738863\\
6.994	1.20488923010788\\
6.995	1.17034738938672\\
6.996	1.10776191036584\\
6.997	1.26242891377791\\
6.998	1.24742935024094\\
6.999	1.25662024665375\\
7	1.09042481944392\\
7.001	1.06127388982067\\
7.002	1.19360204617123\\
7.003	1.23096896814614\\
7.004	1.08063602226694\\
7.005	1.00067627188695\\
7.006	1.05554636571923\\
7.007	1.16253331606855\\
7.008	1.12241747915726\\
7.009	1.11729540654143\\
7.01	0.978433928927998\\
7.011	1.11451735368846\\
7.012	1.22025269171098\\
7.013	1.2000228338855\\
7.014	1.12259871624406\\
7.015	1.16729445223755\\
7.016	1.19618754139929\\
7.017	1.02560856940234\\
7.018	1.22068897568597\\
7.019	1.20766237498889\\
7.02	1.23057010237414\\
7.021	1.35610250843649\\
7.022	1.19100127848165\\
7.023	1.41722375849515\\
7.024	1.31285300864131\\
7.025	1.24709132610698\\
7.026	1.36089056962827\\
7.027	1.33128412130267\\
7.028	1.17406505029729\\
7.029	1.40749711848947\\
7.03	1.2906869968685\\
7.031	1.30602059856789\\
7.032	1.26465421161706\\
7.033	1.19744113392952\\
7.034	1.22741065999485\\
7.035	1.22326947187668\\
7.036	1.21899094461141\\
7.037	1.17311273976431\\
7.038	1.12548292151323\\
7.039	1.3058094340808\\
7.04	1.13283717090755\\
7.041	1.12247651601076\\
7.042	1.1386743228754\\
7.043	1.24563044214577\\
7.044	1.15690732898825\\
7.045	1.08315834588644\\
7.046	1.16668158057094\\
7.047	1.18406267564451\\
7.048	1.2016655311165\\
7.049	1.02404371066469\\
7.05	0.949887534851229\\
7.051	1.03069084731078\\
7.052	0.962852998972437\\
7.053	0.955801781083011\\
7.054	1.00379248856795\\
7.055	0.922436732937143\\
7.056	0.943090498103572\\
7.057	0.862910867151591\\
7.058	0.972877170113691\\
7.059	0.964147469469445\\
7.06	1.14932320606982\\
7.061	0.959471223535679\\
7.062	0.839129910268682\\
7.063	1.00317318020496\\
7.064	0.89743098852918\\
7.065	0.943392980660057\\
7.066	1.07357320134327\\
7.067	1.13851219659895\\
7.068	1.13702845763966\\
7.069	1.14881784454779\\
7.07	1.16507924439397\\
7.071	1.17085031873351\\
7.072	1.22160614557779\\
7.073	1.30995578143123\\
7.074	1.28356257819367\\
7.075	1.28978971902329\\
7.076	1.27810678011459\\
7.077	1.27753716686723\\
7.078	1.2961947950339\\
7.079	1.29388263196693\\
7.08	1.41541313892527\\
7.081	1.27440796043138\\
7.082	1.31283500520895\\
7.083	1.21127716750267\\
7.084	1.17794568812857\\
7.085	1.25301696865687\\
7.086	1.06756904963439\\
7.087	1.05172424090988\\
7.088	1.03365196589674\\
7.089	0.987342751223686\\
7.09	0.978229062697103\\
7.091	1.04478631036605\\
7.092	1.02689356643594\\
7.093	0.942878263539356\\
7.094	0.998839901687937\\
7.095	0.884021793568948\\
7.096	0.908025505872168\\
7.097	0.890859918947804\\
7.098	1.01169060105018\\
7.099	1.05131241771387\\
7.1	0.882790607508447\\
7.101	0.941915306955224\\
7.102	1.00504678369365\\
7.103	0.935399603452112\\
7.104	0.960458688291993\\
7.105	1.00317773729958\\
7.106	1.12159873810035\\
7.107	0.986200878629234\\
7.108	1.28804734519837\\
7.109	1.12641725260544\\
7.11	1.03092689968016\\
7.111	1.22678824731394\\
7.112	1.12472161654821\\
7.113	1.17235125887141\\
7.114	1.11286212365943\\
7.115	1.16165690866067\\
7.116	1.18666253827374\\
7.117	1.31187566270152\\
7.118	1.25630341366754\\
7.119	1.21125320581595\\
7.12	1.09913019457726\\
7.121	1.18399114402705\\
7.122	1.08516514721182\\
7.123	1.09250784898842\\
7.124	1.07088137873535\\
7.125	0.91497961588589\\
7.126	1.13168687114728\\
7.127	1.00795360406295\\
7.128	1.08447903032926\\
7.129	0.905639634428042\\
7.13	1.01894174214557\\
7.131	0.983680113259965\\
7.132	0.952439102828023\\
7.133	0.952320076012668\\
7.134	1.05340266303469\\
7.135	0.920435951369711\\
7.136	1.04195810383536\\
7.137	0.999347603569568\\
7.138	1.16769263990564\\
7.139	1.05928129552914\\
7.14	1.13308398736581\\
7.141	1.14228518863605\\
7.142	0.99721078307347\\
7.143	1.2579731094842\\
7.144	1.00500313742062\\
7.145	0.935044575980541\\
7.146	1.0410186396465\\
7.147	1.07269895549409\\
7.148	1.17913056101936\\
7.149	1.17196713263291\\
7.15	1.11544244357339\\
7.151	1.20424656497722\\
7.152	0.978851467411047\\
7.153	1.17402319668719\\
7.154	1.07417155647546\\
7.155	1.12074895031472\\
7.156	0.980344597838481\\
7.157	1.07933132971946\\
7.158	1.1479090009223\\
7.159	1.06387349381652\\
7.16	1.14872353791672\\
7.161	1.0229844092417\\
7.162	0.750959519098949\\
7.163	0.993914659173861\\
7.164	0.9710191178157\\
7.165	1.01373858475967\\
7.166	0.895508834715798\\
7.167	1.00466191107575\\
7.168	1.03846465246663\\
7.169	1.13155779622589\\
7.17	1.09557927526173\\
7.171	1.15555143849325\\
7.172	1.17987487763249\\
7.173	1.05311414765978\\
7.174	1.1160192593698\\
7.175	1.12717894885993\\
7.176	1.0761785504684\\
7.177	1.0910637963383\\
7.178	0.967694762982788\\
7.179	1.19084779730895\\
7.18	1.29618848541959\\
7.181	1.2060745268035\\
7.182	1.19863078760923\\
7.183	1.22370631985574\\
7.184	1.26325450197049\\
7.185	1.18567607839641\\
7.186	1.22384641138491\\
7.187	1.36442768538648\\
7.188	1.29891193190525\\
7.189	1.32620408021319\\
7.19	1.42361830686414\\
7.191	1.08952075119344\\
7.192	1.26654739527294\\
7.193	1.27224606030978\\
7.194	1.05357506491524\\
7.195	1.16259609748383\\
7.196	1.06231144155407\\
7.197	1.19646376051699\\
7.198	1.04630418739103\\
7.199	1.14338775528657\\
7.2	1.26269814226529\\
7.201	1.09096668981642\\
7.202	1.10579382622717\\
7.203	1.04277137630614\\
7.204	1.20112355856002\\
7.205	0.943800421686809\\
7.206	1.14889869307289\\
7.207	0.995101251995983\\
7.208	1.008998661311\\
7.209	1.08057045013399\\
7.21	1.13150666415767\\
7.211	1.09802547135339\\
7.212	0.939602395065641\\
7.213	1.14982244330287\\
7.214	1.15263464551292\\
7.215	0.934018020733632\\
7.216	1.22267357387226\\
7.217	1.07191299913593\\
7.218	1.16702233795954\\
7.219	1.32581832428274\\
7.22	1.22051088296107\\
7.221	1.23078292914815\\
7.222	1.14949670521364\\
7.223	1.16702372599979\\
7.224	1.24786333478188\\
7.225	1.2859861637959\\
7.226	1.32655677275132\\
7.227	1.26069107880816\\
7.228	1.13976980779088\\
7.229	1.20417823215416\\
7.23	1.17292055501318\\
7.231	1.35421701513503\\
7.232	1.24261487693467\\
7.233	1.46426850599618\\
7.234	1.23932399854057\\
7.235	1.30910115678706\\
7.236	1.19893527177187\\
7.237	1.16576186367723\\
7.238	1.07902745149391\\
7.239	1.17161743828986\\
7.24	1.23617913500794\\
7.241	1.24847094089523\\
7.242	1.12507103648983\\
7.243	1.37883492867262\\
7.244	1.10748321872541\\
7.245	1.3316086874238\\
7.246	1.0959274023277\\
7.247	1.10177743945363\\
7.248	1.17689057007576\\
7.249	1.14143545431922\\
7.25	1.17219646316443\\
7.251	1.21904109528521\\
7.252	1.31038639416865\\
7.253	1.10657877332054\\
7.254	1.24430269805423\\
7.255	1.14475411894084\\
7.256	1.05335755454536\\
7.257	1.11647220729515\\
7.258	1.25227383926334\\
7.259	1.20877226884404\\
7.26	1.31198937192566\\
7.261	1.08626432307692\\
7.262	1.27914226983518\\
7.263	1.12435938619372\\
7.264	0.941642030823679\\
7.265	1.23259428690451\\
7.266	1.19751819166098\\
7.267	1.08943399599823\\
7.268	1.11993210296199\\
7.269	1.09640675772872\\
7.27	1.0212692630157\\
7.271	1.08706859404742\\
7.272	1.13003412297619\\
7.273	1.13736521779403\\
7.274	1.18487125390423\\
7.275	1.15786188981286\\
7.276	1.27107377284457\\
7.277	1.19141717400478\\
7.278	1.20505120391706\\
7.279	1.13508975625729\\
7.28	1.25948332706992\\
7.281	0.94892637582646\\
7.282	1.12479360360332\\
7.283	1.00907559473261\\
7.284	1.27626057702184\\
7.285	1.30768470447224\\
7.286	1.16687687599944\\
7.287	1.17325122642155\\
7.288	1.28326244352463\\
7.289	1.20035631466493\\
7.29	1.14276181724197\\
7.291	1.02225795489751\\
7.292	0.991122912504061\\
7.293	1.12420765683406\\
7.294	1.18972869364905\\
7.295	1.11612958087906\\
7.296	1.15436600733422\\
7.297	1.21483570544783\\
7.298	1.26541879254895\\
7.299	1.29322102943029\\
7.3	1.16302790280344\\
7.301	1.3166673658034\\
7.302	1.23530958051794\\
7.303	1.30228478985291\\
7.304	1.22334919146594\\
7.305	1.00294570094169\\
7.306	1.24709985222655\\
7.307	1.0504500864671\\
7.308	0.951322532981663\\
7.309	1.26918733623663\\
7.31	1.27794181728224\\
7.311	1.11372119422788\\
7.312	1.13012891886649\\
7.313	1.11202480135035\\
7.314	1.1103769248467\\
7.315	0.953632002773183\\
7.316	1.21650622434756\\
7.317	1.17382634132473\\
7.318	1.09283838585334\\
7.319	1.15265253435713\\
7.32	1.12238046855946\\
7.321	1.14094849626709\\
7.322	1.12205212648012\\
7.323	1.01092841392133\\
7.324	1.10936639454081\\
7.325	1.09674444299716\\
7.326	0.991702049616144\\
7.327	1.04117394607736\\
7.328	0.946309490989073\\
7.329	1.02916687138676\\
7.33	1.05600720540356\\
7.331	1.22364085936263\\
7.332	1.0526168445864\\
7.333	1.06889179678116\\
7.334	1.04702384393261\\
7.335	0.972478051493169\\
7.336	1.02749106095745\\
7.337	1.02166791501553\\
7.338	1.06091681627989\\
7.339	1.05425760397621\\
7.34	1.16822953985081\\
7.341	1.10059608933638\\
7.342	1.08860468586963\\
7.343	1.15906410279401\\
7.344	1.07065001812168\\
7.345	1.13195978913156\\
7.346	1.03372049180353\\
7.347	1.1432031573023\\
7.348	1.08093068031435\\
7.349	1.28063506787667\\
7.35	1.22428791159828\\
7.351	1.27605262476713\\
7.352	1.18865537902008\\
7.353	1.0711764730101\\
7.354	1.13718737951856\\
7.355	1.20600090790537\\
7.356	1.12203432401122\\
7.357	1.15084585171434\\
7.358	1.23704156566807\\
7.359	1.1463480600686\\
7.36	1.19890861216\\
7.361	1.10012581079096\\
7.362	1.14540900942148\\
7.363	1.10041492594408\\
7.364	1.04183073749153\\
7.365	1.11551836019675\\
7.366	1.0246149285963\\
7.367	1.12039334432037\\
7.368	1.19603405294585\\
7.369	1.1630751192526\\
7.37	1.0699021672674\\
7.371	1.07676024238926\\
7.372	1.02572933321487\\
7.373	1.05508867376653\\
7.374	1.22872733713484\\
7.375	1.13086367492979\\
7.376	1.19911628869546\\
7.377	1.06406213093356\\
7.378	1.1146747747646\\
7.379	1.20824355065988\\
7.38	1.22822189941105\\
7.381	1.0873631779986\\
7.382	1.12885311817524\\
7.383	1.12193175835633\\
7.384	1.12653508914459\\
7.385	1.05021339528477\\
7.386	1.18543761497202\\
7.387	1.14537741732357\\
7.388	1.19663331832596\\
7.389	1.114842409349\\
7.39	1.17996272434718\\
7.391	1.15972810999248\\
7.392	1.05414959656541\\
7.393	1.15600313020393\\
7.394	1.20965120480804\\
7.395	1.15474760285899\\
7.396	1.15694019955509\\
7.397	1.19548170439325\\
7.398	1.29707298140252\\
7.399	1.11896501904405\\
7.4	1.28834972629134\\
7.401	1.13674117677044\\
7.402	1.05216835870918\\
7.403	1.02090668758533\\
7.404	1.15752202921983\\
7.405	1.28394311932303\\
7.406	1.0080919071456\\
7.407	1.17669901712826\\
7.408	1.11266763590847\\
7.409	1.07359567015649\\
7.41	1.13320856419426\\
7.411	1.01257458615842\\
7.412	1.22519547710955\\
7.413	1.14578462519447\\
7.414	0.989916693395365\\
7.415	1.00683609861181\\
7.416	1.05082137876561\\
7.417	1.13816195313156\\
7.418	1.10192549569381\\
7.419	1.03424138373899\\
7.42	0.975582624585321\\
7.421	1.04290182392949\\
7.422	1.07194441754299\\
7.423	1.01571819180712\\
7.424	1.21003758222263\\
7.425	1.19484926988368\\
7.426	0.975573057605878\\
7.427	1.17376277110378\\
7.428	1.12168212245486\\
7.429	1.13343847528891\\
7.43	1.18435910626652\\
7.431	1.0829190631406\\
7.432	1.17320247533055\\
7.433	1.22662726899809\\
7.434	1.21730146191683\\
7.435	1.24633744060435\\
7.436	1.00983241878532\\
7.437	1.25231018729262\\
7.438	1.20975979235484\\
7.439	1.2054597692668\\
7.44	1.13002679739683\\
7.441	1.13690055303886\\
7.442	1.13644252482813\\
7.443	1.20828654399416\\
7.444	1.08675737045656\\
7.445	1.06195550105662\\
7.446	1.03305279701032\\
7.447	1.08469443684208\\
7.448	1.02947309060322\\
7.449	1.1582111518612\\
7.45	1.25821629403827\\
7.451	1.02157497203403\\
7.452	1.3206707673763\\
7.453	0.990094988739664\\
7.454	0.949529089353973\\
7.455	0.994705315609195\\
7.456	1.00302717032994\\
7.457	1.11042347218576\\
7.458	1.03654332051736\\
7.459	1.23645673523524\\
7.46	1.14710733639858\\
7.461	1.15169531064436\\
7.462	1.08792869094413\\
7.463	1.25870739282927\\
7.464	1.17180673853375\\
7.465	1.01874335218891\\
7.466	1.26898585435244\\
7.467	1.08467512432775\\
7.468	1.04710783587996\\
7.469	1.19592002748285\\
7.47	1.21828020909665\\
7.471	1.08928066011203\\
7.472	0.982445468784682\\
7.473	1.07096819164889\\
7.474	1.15956785191239\\
7.475	0.874877111241659\\
7.476	1.1714005279603\\
7.477	1.0969098418258\\
7.478	0.956100072467237\\
7.479	0.969255707506989\\
7.48	1.10365313059781\\
7.481	1.3083325308854\\
7.482	0.970506756150534\\
7.483	1.16125735142471\\
7.484	1.24419410197154\\
7.485	1.08418220792834\\
7.486	1.25678612991877\\
7.487	1.32087633051243\\
7.488	1.38043780212514\\
7.489	1.26522705697132\\
7.49	1.34794971242911\\
7.491	1.33815122902457\\
7.492	1.14185121471712\\
7.493	1.26859282888334\\
7.494	1.27311170273042\\
7.495	1.18057176198194\\
7.496	1.38136332944427\\
7.497	1.21617191571468\\
7.498	1.20172757902511\\
7.499	1.14071703663973\\
7.5	1.1571010545441\\
7.501	1.24140720377605\\
7.502	1.1058396430061\\
7.503	1.09966563125573\\
7.504	1.03999496721391\\
7.505	1.06338430057398\\
7.506	0.987064079092448\\
7.507	1.11773434166476\\
7.508	1.19256111465904\\
7.509	1.00055196742763\\
7.51	0.879719675327586\\
7.511	1.03778845931873\\
7.512	1.07857144323488\\
7.513	1.14195861077802\\
7.514	0.800335307807053\\
7.515	1.04746553120891\\
7.516	1.06702134776447\\
7.517	1.07134555763867\\
7.518	1.08417463837938\\
7.519	1.07851786324705\\
7.52	1.159841098202\\
7.521	1.3804220151337\\
7.522	1.12458929428187\\
7.523	1.09450840075778\\
7.524	1.20198257208364\\
7.525	1.02535553911137\\
7.526	1.39790773866978\\
7.527	1.29189536635447\\
7.528	1.09844387949472\\
7.529	1.08176830869271\\
7.53	1.23655482181677\\
7.531	1.16256489819185\\
7.532	1.28012921317529\\
7.533	1.10428407986375\\
7.534	0.951466297579991\\
7.535	1.01724855591978\\
7.536	1.21490223815119\\
7.537	1.15059343316617\\
7.538	1.31220132327225\\
7.539	1.35195059780233\\
7.54	1.38626996764087\\
7.541	1.27624202028016\\
7.542	1.12438242442059\\
7.543	1.31838509066225\\
7.544	1.16673807184649\\
7.545	1.12487070853405\\
7.546	1.2354262171295\\
7.547	1.2593480086351\\
7.548	1.01061051894796\\
7.549	1.29903499157463\\
7.55	0.977968233534853\\
7.551	1.11718761301556\\
7.552	1.09822279726883\\
7.553	1.12245460885622\\
7.554	1.22736774343456\\
7.555	0.978988010108424\\
7.556	1.17899543465818\\
7.557	1.07264784168555\\
7.558	0.944951188877738\\
7.559	0.954993888524491\\
7.56	1.11382277536226\\
7.561	1.14506289361608\\
7.562	0.980762911790023\\
7.563	1.20463275473207\\
7.564	1.0322223938561\\
7.565	1.12253918983801\\
7.566	0.940060401626553\\
7.567	1.06800542690659\\
7.568	0.972391332663896\\
7.569	1.03788587316672\\
7.57	1.01086697345151\\
7.571	1.06305152404717\\
7.572	1.27018177155179\\
7.573	1.28120094397097\\
7.574	1.16286707751466\\
7.575	1.17828590038103\\
7.576	1.27267854697562\\
7.577	1.04571797158751\\
7.578	1.37249082323267\\
7.579	1.19750214772785\\
7.58	1.08798048898461\\
7.581	1.20900057506225\\
7.582	1.35970991514785\\
7.583	1.22652451861636\\
7.584	1.32657129331422\\
7.585	1.30649056085712\\
7.586	1.125349538595\\
7.587	1.10853611671644\\
7.588	1.04031964663906\\
7.589	1.08253491114613\\
7.59	1.05979375371842\\
7.591	0.996896376621208\\
7.592	1.08305782958226\\
7.593	0.968144997559008\\
7.594	0.940809039854869\\
7.595	0.732267969798421\\
7.596	1.16799282991363\\
7.597	0.678813466480044\\
7.598	0.852891196208425\\
7.599	0.844494709549132\\
7.6	0.951759123492018\\
7.601	0.918121447314512\\
7.602	1.08295733104467\\
7.603	1.01055925593788\\
7.604	1.0150397660468\\
7.605	1.03319319583661\\
7.606	1.16759979323429\\
7.607	1.23084502689562\\
7.608	1.28023314745689\\
7.609	1.22260109847171\\
7.61	1.30494259980823\\
7.611	1.26505099615849\\
7.612	1.31293994274588\\
7.613	1.57857334771392\\
7.614	1.42187760727568\\
7.615	1.35249889357051\\
7.616	1.34340529902798\\
7.617	1.36178343395674\\
7.618	1.24419270015807\\
7.619	1.39159654499522\\
7.62	1.29209634393195\\
7.621	1.09243854719094\\
7.622	1.12679971056957\\
7.623	1.04572508366363\\
7.624	0.984292175852772\\
7.625	1.00663457499993\\
7.626	1.10902049853384\\
7.627	1.00529317452473\\
7.628	0.816815690472588\\
7.629	0.983637468654898\\
7.63	0.920725033775106\\
7.631	1.15028636212762\\
7.632	0.942791597854203\\
7.633	0.929638108246131\\
7.634	0.869712100988949\\
7.635	1.02435634985932\\
7.636	0.773520617251002\\
7.637	1.0952299372645\\
7.638	0.976280108973576\\
7.639	0.976477549081828\\
7.64	1.06349459844837\\
7.641	1.07314438252354\\
7.642	1.20482735454063\\
7.643	0.990966128030564\\
7.644	1.04489800060993\\
7.645	1.08406388046426\\
7.646	1.1415536265933\\
7.647	1.3795463278425\\
7.648	1.1220961061334\\
7.649	1.09720287183119\\
7.65	1.16054061473055\\
7.651	1.2834550773569\\
7.652	1.13776759807628\\
7.653	1.19702112044185\\
7.654	1.17157508112802\\
7.655	1.00343108824009\\
7.656	1.00766397953114\\
7.657	0.889127981599266\\
7.658	0.972489493663069\\
7.659	1.05505689764232\\
7.66	0.976909044722063\\
7.661	0.922841052025518\\
7.662	1.12650069466879\\
7.663	0.966431001970385\\
7.664	0.97305721027309\\
7.665	1.14284342034071\\
7.666	0.912373192393083\\
7.667	1.0457354556879\\
7.668	1.05461644848695\\
7.669	1.15254988247541\\
7.67	1.16025872887061\\
7.671	1.17171753994612\\
7.672	1.13244130614792\\
7.673	1.09709979170446\\
7.674	1.02829401469192\\
7.675	1.08350973596486\\
7.676	1.13501008036762\\
7.677	1.03344807707552\\
7.678	1.01997147622744\\
7.679	0.979352697988965\\
7.68	0.95713934254367\\
7.681	0.992103165255891\\
7.682	1.03732879326301\\
7.683	1.00020542136581\\
7.684	0.92718063225027\\
7.685	0.909513896173387\\
7.686	0.873314435636352\\
7.687	0.974643511572715\\
7.688	1.02950948605283\\
7.689	0.873265081533674\\
7.69	0.987177256991657\\
7.691	0.963434518349281\\
7.692	1.01377925946954\\
7.693	1.10964931398789\\
7.694	1.00407026993397\\
7.695	1.05045365172634\\
7.696	0.952003056469003\\
7.697	0.972205854555895\\
7.698	0.966605454878753\\
7.699	1.10616769953722\\
7.7	1.15498599919763\\
7.701	1.17480556843397\\
7.702	1.20129685288106\\
7.703	1.04617676155196\\
7.704	1.05287333040432\\
7.705	1.05892979916027\\
7.706	0.953846096866791\\
7.707	1.00004535750886\\
7.708	0.913628204446312\\
7.709	0.891136689629498\\
7.71	0.93763864163958\\
7.711	0.726054164644992\\
7.712	0.840096952265071\\
7.713	0.750444839257732\\
7.714	0.914546880462098\\
7.715	0.839816674747873\\
7.716	0.803982408641332\\
7.717	0.74268138346455\\
7.718	0.840713361389398\\
7.719	0.797338472178183\\
7.72	0.859880507151175\\
7.721	1.07813817919754\\
7.722	0.943306696476299\\
7.723	0.971731517684297\\
7.724	1.03327437230109\\
7.725	1.06797501063638\\
7.726	0.979342289760488\\
7.727	1.10042264326435\\
7.728	1.07359222535891\\
7.729	1.18201911531126\\
7.73	1.01841773558209\\
7.731	1.20599984224791\\
7.732	1.13861914866339\\
7.733	1.13712446254795\\
7.734	1.2503931291969\\
7.735	1.2119892576769\\
7.736	1.08778669718141\\
7.737	1.37442188568288\\
7.738	1.21177218051052\\
7.739	1.15183517318649\\
7.74	1.10811018616494\\
7.741	0.990553491380787\\
7.742	1.25717569564706\\
7.743	1.14219240203854\\
7.744	0.977559112963462\\
7.745	1.00619847548525\\
7.746	1.11761095432962\\
7.747	1.0248153245002\\
7.748	1.1294899611258\\
7.749	0.896416065797169\\
7.75	0.997884925943282\\
7.751	1.11166922335151\\
7.752	1.04721019340879\\
7.753	0.969013975666435\\
7.754	0.929969672771172\\
7.755	0.858094880729631\\
7.756	1.00064221947189\\
7.757	0.784589259579477\\
7.758	0.939120337346438\\
7.759	0.843529696109947\\
7.76	0.876034470600892\\
7.761	1.04907913042396\\
7.762	1.08798535694387\\
7.763	0.966725001701747\\
7.764	1.079006031724\\
7.765	1.18895044118789\\
7.766	0.947472689600879\\
7.767	1.12851872848334\\
7.768	1.33694597367725\\
7.769	1.14208969880453\\
7.77	1.26361676639871\\
7.771	1.24331215038116\\
7.772	1.25449285750331\\
7.773	1.07362581444362\\
7.774	1.01753524133417\\
7.775	0.936347732326354\\
7.776	0.824461840594772\\
7.777	0.860433749606095\\
7.778	0.551332015036692\\
7.779	0.742202041709454\\
7.78	0.537580273358429\\
7.781	0.609011682286784\\
7.782	0.81049929609803\\
7.783	0.856786259396991\\
7.784	0.58568733287516\\
7.785	0.876975538394994\\
7.786	0.646659749335512\\
7.787	1.04022198801013\\
7.788	0.873191895376948\\
7.789	0.993396999445459\\
7.79	0.845949591384311\\
7.791	1.07873273774453\\
7.792	1.23895398450762\\
7.793	1.25991034171264\\
7.794	1.26674837771845\\
7.795	1.00909550878925\\
7.796	1.17561658359774\\
7.797	1.40867433991639\\
7.798	1.09181068667679\\
7.799	1.19115587533408\\
7.8	0.981407685034696\\
7.801	1.2217488491158\\
7.802	1.00080053873052\\
7.803	0.795753671193467\\
7.804	1.03026564294188\\
7.805	0.94942854717852\\
7.806	1.00781308487034\\
7.807	0.939546887294433\\
7.808	0.902321546655315\\
7.809	0.801048582486636\\
7.81	0.830238348031919\\
7.811	0.975852357320235\\
7.812	0.791137285515511\\
7.813	0.935897742600893\\
7.814	0.670689202349891\\
7.815	0.873710179437609\\
7.816	0.918955275903365\\
7.817	0.961092870674129\\
7.818	0.821944444132264\\
7.819	0.969007470023072\\
7.82	0.69614514398792\\
7.821	0.672582747626819\\
7.822	0.871798262129971\\
7.823	0.879324519568677\\
7.824	0.826419681340695\\
7.825	0.494765672875943\\
7.826	0.808841302805092\\
7.827	0.90038019519605\\
7.828	0.895079926451395\\
7.829	0.516508495980069\\
7.83	0.778762950376972\\
7.831	0.76241411446123\\
7.832	0.875381999412042\\
7.833	0.859406043047009\\
7.834	0.9346423721815\\
7.835	0.746462661183159\\
7.836	0.898307879061662\\
7.837	0.609272769426099\\
7.838	0.892681787872228\\
7.839	1.0856046311761\\
7.84	1.11095277247999\\
7.841	0.859920082435039\\
7.842	1.13428804524369\\
7.843	0.998211991412752\\
7.844	1.00583338002033\\
7.845	0.963684483827272\\
7.846	0.850681764098248\\
7.847	1.00918029793483\\
7.848	0.945267764499889\\
7.849	0.905056365935799\\
7.85	0.981651686135223\\
7.851	1.04277479961592\\
7.852	1.05900035821644\\
7.853	0.836732475767135\\
7.854	0.963598376820194\\
7.855	1.11164164058687\\
7.856	0.997142295616456\\
7.857	1.15057418270266\\
7.858	1.0175407051678\\
7.859	0.95101764578925\\
7.86	0.709907705451457\\
7.861	1.01418692068705\\
7.862	0.649622897165848\\
7.863	0.926350662597059\\
7.864	0.665543498924826\\
7.865	0.731523865359051\\
7.866	0.600517155566244\\
7.867	0.791069742347155\\
7.868	0.779148684296551\\
7.869	0.798129752613875\\
7.87	0.6730076172732\\
7.871	0.783930162135924\\
7.872	0.851774001558795\\
7.873	0.807307004039266\\
7.874	0.79752440167708\\
7.875	1.05166720996964\\
7.876	0.923573365627625\\
7.877	0.930864762622008\\
7.878	0.867658968711297\\
7.879	0.922489236997215\\
7.88	0.822227054779979\\
7.881	1.01994836364005\\
7.882	0.792248125020649\\
7.883	0.769932342000352\\
7.884	0.811280262576922\\
7.885	0.799303031287579\\
7.886	0.752088139551184\\
7.887	0.96977385703881\\
7.888	0.807384896491065\\
7.889	0.492494611097577\\
7.89	0.848287647132679\\
7.891	0.962126669498026\\
7.892	0.636730311764147\\
7.893	0.749084448241206\\
7.894	0.708595875295352\\
7.895	0.891917089293209\\
7.896	0.503433877213901\\
7.897	0.660182340753835\\
7.898	0.609389260322558\\
7.899	0.773675315570479\\
7.9	0.643462045998078\\
7.901	0.809610689330896\\
7.902	0.741907425438846\\
7.903	0.796609773044494\\
7.904	0.758008806621703\\
7.905	0.854659211891125\\
7.906	0.79339666651218\\
7.907	0.777392379112051\\
7.908	0.733751281609791\\
7.909	0.77964239926203\\
7.91	0.9126993153169\\
7.911	0.814518108696973\\
7.912	0.904716590611102\\
7.913	0.914852442471037\\
7.914	0.79090076769085\\
7.915	0.765304877556339\\
7.916	0.915871284685778\\
7.917	1.04735178616858\\
7.918	0.655015927266575\\
7.919	1.0029999907459\\
7.92	1.04661628506647\\
7.921	1.07153566780951\\
7.922	1.13390904369897\\
7.923	1.156695567716\\
7.924	1.20444717610463\\
7.925	1.1441323545311\\
7.926	0.986689907936352\\
7.927	1.06475871496902\\
7.928	0.842791156041621\\
7.929	0.841708144027798\\
7.93	0.637512144170138\\
7.931	0.558883913368476\\
7.932	0.577212694733809\\
7.933	0.465419186691335\\
7.934	0.497528601921474\\
7.935	0.357442093789508\\
7.936	0.190080292686531\\
7.937	0.542028079668874\\
7.938	0.425281756571664\\
7.939	0.351987563196211\\
7.94	0.520258062570406\\
7.941	0.611846380914827\\
7.942	0.730774871810084\\
7.943	0.708537425082426\\
7.944	0.771164964508337\\
7.945	0.882002819357297\\
7.946	1.07436670678659\\
7.947	0.972407057365793\\
7.948	0.94010339772808\\
7.949	1.12584245024003\\
7.95	1.03149528832493\\
7.951	1.07932487562494\\
7.952	0.965860060238683\\
7.953	1.01366761533207\\
7.954	0.898489641124591\\
7.955	0.845027821823471\\
7.956	0.819912172573964\\
7.957	0.77288924648181\\
7.958	0.750203833172556\\
7.959	0.729798081094479\\
7.96	0.72322180727663\\
7.961	0.795440980105155\\
7.962	0.593321775874209\\
7.963	0.636168676760612\\
7.964	0.82890164141088\\
7.965	0.67155994461055\\
7.966	0.786310455208977\\
7.967	0.608826129233563\\
7.968	0.641765960520864\\
7.969	0.607046964472254\\
7.97	0.792055727076765\\
7.971	0.60224221792464\\
7.972	0.771599389659293\\
7.973	0.777363871115391\\
7.974	0.852041328050426\\
7.975	0.696818016087342\\
7.976	0.680718301162536\\
7.977	0.863403606850994\\
7.978	0.71799167027396\\
7.979	0.597240822687453\\
7.98	0.739604643834852\\
7.981	0.636293879801869\\
7.982	0.876517180884058\\
7.983	0.666384805461945\\
7.984	0.807840076214667\\
7.985	0.646456583971194\\
7.986	0.673491857416963\\
7.987	0.765064321158199\\
7.988	0.740651824917997\\
7.989	0.915967158839038\\
7.99	0.771388498716099\\
7.991	0.759734858596026\\
7.992	0.806701073619628\\
7.993	0.874204930841188\\
7.994	0.654797580122292\\
7.995	0.706719367652745\\
7.996	0.792202085370043\\
7.997	0.925333231342762\\
7.998	0.712387831134066\\
7.999	0.832673331586641\\
8	0.806870716291677\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
8	0.806870716291677\\
8.001	0.608678599340301\\
8.002	0.461116579840585\\
8.003	0.549417367759112\\
8.004	0.69996595827584\\
8.005	0.463335785136195\\
8.006	0.673397980761472\\
8.007	0.74390068682392\\
8.008	0.738320737995338\\
8.009	0.583823506322489\\
8.01	0.67312408074185\\
8.011	0.62091032559043\\
8.012	0.944564463989742\\
8.013	0.875007819283098\\
8.014	0.771250961065476\\
8.015	0.803423499168922\\
8.016	0.703840871898159\\
8.017	0.762883808834452\\
8.018	0.830968863164586\\
8.019	0.8322170785246\\
8.02	0.748938818963673\\
8.021	0.704863476653898\\
8.022	0.865827576323362\\
8.023	0.77059505078828\\
8.024	0.706087622194765\\
8.025	0.745294533037651\\
8.026	0.673785868119069\\
8.027	0.759876429239874\\
8.028	0.560047008216301\\
8.029	0.816897232477778\\
8.03	0.697917480854137\\
8.031	0.799345512615837\\
8.032	0.601872486908796\\
8.033	0.868544623129132\\
8.034	0.845651668121512\\
8.035	0.794955437037196\\
8.036	0.55891045087769\\
8.037	0.751467462025651\\
8.038	0.716252230833703\\
8.039	0.615418486087322\\
8.04	0.515663412525896\\
8.041	0.598936415067101\\
8.042	0.544835941428339\\
8.043	0.629714793276158\\
8.044	0.584225118261628\\
8.045	0.520485310548054\\
8.046	0.640493024869578\\
8.047	0.495317100083689\\
8.048	0.522997994371266\\
8.049	0.58104484246369\\
8.05	0.60904587895201\\
8.051	0.617007665673391\\
8.052	0.587188652833042\\
8.053	0.628177647474999\\
8.054	0.610243741808276\\
8.055	0.543551392982273\\
8.056	0.474955126474562\\
8.057	0.658172976204618\\
8.058	0.541019250751873\\
8.059	0.579943170839719\\
8.06	0.432718672894232\\
8.061	0.500527642587656\\
8.062	0.609046962675755\\
8.063	0.618154437874338\\
8.064	0.624805033660842\\
8.065	0.695193061569128\\
8.066	0.511505813011027\\
8.067	0.694779618881078\\
8.068	0.722903701706002\\
8.069	0.825451433298689\\
8.07	0.845193092493965\\
8.071	0.984761960379494\\
8.072	0.930608347724828\\
8.073	0.849347365783053\\
8.074	0.759666733103046\\
8.075	0.711014505753816\\
8.076	0.787893484834576\\
8.077	0.779013487052289\\
8.078	0.658704061821247\\
8.079	0.567987932446016\\
8.08	0.53759217463174\\
8.081	0.552814454462961\\
8.082	0.569309349169984\\
8.083	0.470449265313164\\
8.084	0.453791936133321\\
8.085	0.550860483935672\\
8.086	0.248267373066291\\
8.087	0.42002746660819\\
8.088	0.374828229051346\\
8.089	0.479050513446388\\
8.09	0.501888529368159\\
8.091	0.533366478507588\\
8.092	0.368306979810299\\
8.093	0.622030627218749\\
8.094	0.325567100018681\\
8.095	0.563301431397292\\
8.096	0.471770452042279\\
8.097	0.698022659172459\\
8.098	0.844588234009628\\
8.099	0.750835826054661\\
8.1	0.829968715929041\\
8.101	0.829703744888356\\
8.102	0.65694907046349\\
8.103	0.826516659686533\\
8.104	0.959756341506562\\
8.105	0.61862090139963\\
8.106	1.01419293096043\\
8.107	0.812346361871242\\
8.108	0.591106004992966\\
8.109	0.894831458154641\\
8.11	0.755515615515897\\
8.111	0.744754285483154\\
8.112	0.520865619263382\\
8.113	0.571238860407128\\
8.114	0.566406448187159\\
8.115	0.494516702735396\\
8.116	0.49932581375321\\
8.117	0.59153179769325\\
8.118	0.502619673854689\\
8.119	0.574981825383411\\
8.12	0.412991285604377\\
8.121	0.462878795423663\\
8.122	0.604361344827858\\
8.123	0.678542822394007\\
8.124	0.473850470157963\\
8.125	0.657089546834342\\
8.126	0.55813092946866\\
8.127	0.384829246229778\\
8.128	0.403401377031877\\
8.129	0.566221678022494\\
8.13	0.423370358488398\\
8.131	0.698718295986524\\
8.132	0.500218738355031\\
8.133	0.344495526540413\\
8.134	0.431125619869917\\
8.135	0.696979534650509\\
8.136	0.56623379178891\\
8.137	0.380397995668638\\
8.138	0.3240165439599\\
8.139	0.568097495846814\\
8.14	0.527893405399702\\
8.141	0.428597729771006\\
8.142	0.400395049755254\\
8.143	0.736129859434364\\
8.144	0.581411951125332\\
8.145	0.463388304310918\\
8.146	0.535663342793612\\
8.147	0.557363791273943\\
8.148	0.71668240552323\\
8.149	0.53808912657378\\
8.15	0.735086526151235\\
8.151	0.707181931646446\\
8.152	0.85843382612638\\
8.153	0.782815362796661\\
8.154	0.57694812792036\\
8.155	0.561027999871634\\
8.156	0.519351736014251\\
8.157	0.344372040317772\\
8.158	0.188165050970191\\
8.159	0.0940163520974764\\
8.16	0.109957508860496\\
8.161	-0.0209381008175171\\
8.162	0.340302335435275\\
8.163	0.140868861741367\\
8.164	0.213934376256375\\
8.165	0.128058674143631\\
8.166	0.310249473340214\\
8.167	0.39130335757163\\
8.168	0.537099561739247\\
8.169	0.57619100894923\\
8.17	0.53517099543744\\
8.171	0.719441177255696\\
8.172	0.791929103654674\\
8.173	0.938200607063749\\
8.174	0.949832830767235\\
8.175	0.72275354868809\\
8.176	0.81026430668318\\
8.177	0.527038904773178\\
8.178	0.393933383611234\\
8.179	0.176979265352827\\
8.18	0.279952742315615\\
8.181	0.202183809715372\\
8.182	0.361807140435573\\
8.183	0.263079565739361\\
8.184	0.224822329133154\\
8.185	0.186549962991826\\
8.186	0.335190789580494\\
8.187	0.42785974649653\\
8.188	0.369159566936091\\
8.189	0.295546968239783\\
8.19	0.319011878655111\\
8.191	0.368952786195038\\
8.192	0.526802811568444\\
8.193	0.425318007514498\\
8.194	0.490755945354103\\
8.195	0.454427622696599\\
8.196	0.550851449324995\\
8.197	0.569779857126306\\
8.198	0.598990360617599\\
8.199	0.539130376949963\\
8.2	0.591471807826913\\
8.201	0.598245738419756\\
8.202	0.669987190884058\\
8.203	0.493665744108668\\
8.204	0.692775469598139\\
8.205	0.468195108286459\\
8.206	0.685969424793505\\
8.207	0.673218954192812\\
8.208	0.577727608788315\\
8.209	0.335214750070648\\
8.21	0.552353568492023\\
8.211	0.391537177809091\\
8.212	0.538405994234488\\
8.213	0.34231551699753\\
8.214	0.361766002087599\\
8.215	0.19889739718807\\
8.216	0.527849452580249\\
8.217	0.293380108720932\\
8.218	0.418246468922632\\
8.219	0.350947833205531\\
8.22	0.344829947438988\\
8.221	0.347403150981293\\
8.222	0.434409184556458\\
8.223	0.388613666642229\\
8.224	0.579679487306691\\
8.225	0.481828395206414\\
8.226	0.554488270782564\\
8.227	0.773734157048708\\
8.228	0.787083780859483\\
8.229	0.733466635964668\\
8.23	0.775979879396743\\
8.231	0.823708126716113\\
8.232	0.608675151900187\\
8.233	0.651885518369319\\
8.234	0.358514049794472\\
8.235	0.435622597225525\\
8.236	0.377260581959291\\
8.237	0.282468581773195\\
8.238	0.226284989238728\\
8.239	0.372599792893027\\
8.24	0.132996928310057\\
8.241	0.347595020905935\\
8.242	0.327962945345917\\
8.243	0.244882559107573\\
8.244	0.385142147683815\\
8.245	0.171685754522791\\
8.246	0.259389693377976\\
8.247	0.295260737576633\\
8.248	0.141438465065413\\
8.249	0.397599070827248\\
8.25	0.589918355705109\\
8.251	0.542996801318871\\
8.252	0.372825738067441\\
8.253	0.41958409094817\\
8.254	0.440741054142599\\
8.255	0.570496213857908\\
8.256	0.455568724646604\\
8.257	0.307051987621563\\
8.258	0.169292881204321\\
8.259	0.635055269962379\\
8.26	0.346875902130435\\
8.261	0.38875073588153\\
8.262	0.322211465073373\\
8.263	0.166907943245128\\
8.264	0.364446874442187\\
8.265	0.392339617116974\\
8.266	0.270242534683376\\
8.267	0.232764360668256\\
8.268	0.214602150293715\\
8.269	0.245341045034976\\
8.27	0.252428427456245\\
8.271	0.147888867693005\\
8.272	0.27241831766726\\
8.273	0.253654937722025\\
8.274	0.327074822184301\\
8.275	0.249629326796217\\
8.276	0.214416155920567\\
8.277	0.222493179313737\\
8.278	0.319323092723806\\
8.279	0.279861022090927\\
8.28	0.181277970755126\\
8.281	0.209005791152585\\
8.282	0.273145032658732\\
8.283	0.181568237172179\\
8.284	0.269224051074204\\
8.285	0.424340972926807\\
8.286	0.300182021055043\\
8.287	0.426943270658896\\
8.288	0.112742277803108\\
8.289	0.237008292270581\\
8.29	0.329606164800516\\
8.291	0.299537475958459\\
8.292	0.241326318401136\\
8.293	0.0811221757124656\\
8.294	0.234556235906972\\
8.295	0.25007042931329\\
8.296	0.21188977642651\\
8.297	0.226390431434879\\
8.298	0.0910915645069252\\
8.299	0.271325581832855\\
8.3	0.205536084823507\\
8.301	0.138529034404783\\
8.302	0.210067665121478\\
8.303	0.157428629985503\\
8.304	0.15344299783861\\
8.305	0.111000821166925\\
8.306	0.062425637690886\\
8.307	-0.113526201552524\\
8.308	0.0240918951080715\\
8.309	0.10707020396363\\
8.31	0.0157095512524563\\
8.311	0.145969863996982\\
8.312	-0.129372287365157\\
8.313	0.01732773820288\\
8.314	-0.108732322225912\\
8.315	0.0143985907631645\\
8.316	0.224298549293962\\
8.317	0.396821283736038\\
8.318	0.104531227123047\\
8.319	0.378969345757255\\
8.32	0.0728097390327846\\
8.321	0.234025070764545\\
8.322	0.348345722899239\\
8.323	0.455232703063238\\
8.324	0.406911108810654\\
8.325	0.309980421535265\\
8.326	0.498167928845582\\
8.327	0.55568987144013\\
8.328	0.478401271328011\\
8.329	0.380247983960992\\
8.33	0.191627223460003\\
8.331	0.379982978105076\\
8.332	0.234132666029844\\
8.333	0.366410927069829\\
8.334	0.111133220169243\\
8.335	0.197306778345762\\
8.336	0.0511228080303994\\
8.337	0.127462173854013\\
8.338	0.163776270432308\\
8.339	-0.143697213467732\\
8.34	0.065727993688327\\
8.341	-0.108226594018923\\
8.342	0.00930303531477961\\
8.343	-0.0444919830232209\\
8.344	-0.0136893969348577\\
8.345	-0.0296537223556896\\
8.346	0.0414086010400538\\
8.347	0.101667438462613\\
8.348	0.208127701372469\\
8.349	0.225787320408045\\
8.35	0.441436399634121\\
8.351	0.351114505648958\\
8.352	0.123971724660372\\
8.353	0.191082968397033\\
8.354	0.298109430305722\\
8.355	0.424349305738609\\
8.356	0.215516601937587\\
8.357	0.35040068604421\\
8.358	0.190876672149223\\
8.359	0.163851400235266\\
8.36	0.139791234810218\\
8.361	-0.0640059320171744\\
8.362	-0.0211229473937635\\
8.363	0.0909723402393539\\
8.364	0.0689621525746489\\
8.365	0.0036098086506513\\
8.366	0.133809414295712\\
8.367	-0.0895489199114081\\
8.368	-0.0709594229781203\\
8.369	-0.0337243843205641\\
8.37	-0.061618686425561\\
8.371	-0.0509560085415472\\
8.372	0.11000917128888\\
8.373	-0.124435625114991\\
8.374	-0.083668513220573\\
8.375	-0.0497531571038294\\
8.376	0.181668442586485\\
8.377	0.00643607402176372\\
8.378	-0.00456124087039456\\
8.379	0.0906448353436744\\
8.38	0.0410316599829486\\
8.381	0.150996198822263\\
8.382	0.303834480134235\\
8.383	0.343105186470439\\
8.384	0.343564524952697\\
8.385	0.284262420423119\\
8.386	0.446950873099077\\
8.387	0.268951749535297\\
8.388	-0.00220885035412266\\
8.389	0.251236968412471\\
8.39	-0.040450802456192\\
8.391	0.0556048238331144\\
8.392	-0.172983077124861\\
8.393	-0.204343351867649\\
8.394	-0.0355616562366734\\
8.395	-0.0584321825787484\\
8.396	-0.276472808619332\\
8.397	-0.187634526121784\\
8.398	-0.163432056534546\\
8.399	-0.260805864659325\\
8.4	-0.0994286768755188\\
8.401	-0.109630342571144\\
8.402	-0.187235762551914\\
8.403	-0.182772334649506\\
8.404	-0.214119067393469\\
8.405	-0.0965044614374904\\
8.406	-0.189980724544057\\
8.407	-0.238532702648442\\
8.408	-0.0795828463820172\\
8.409	0.0804701130540408\\
8.41	0.189972325850881\\
8.411	0.171935358225063\\
8.412	0.421839979251899\\
8.413	0.734351958268299\\
8.414	0.231570990916893\\
8.415	0.0694518158983541\\
8.416	0.00970285710518937\\
8.417	-0.173637905599023\\
8.418	-0.0942626172484964\\
8.419	-0.0403187836218351\\
8.42	-0.15474369036049\\
8.421	0.0239564273022026\\
8.422	-0.225656620565111\\
8.423	-0.218972094561416\\
8.424	-0.120781637362427\\
8.425	-0.297608447608752\\
8.426	-0.36471332096891\\
8.427	-0.0792866766827913\\
8.428	-0.146049124961969\\
8.429	0.0384469759674602\\
8.43	-0.205275386418371\\
8.431	-0.0449090805308003\\
8.432	0.0288935379150956\\
8.433	-0.326319372069335\\
8.434	-0.308165613327454\\
8.435	-0.227469695615035\\
8.436	-0.172679645338881\\
8.437	-0.149155310921735\\
8.438	0.137989296293384\\
8.439	0.0244942544222368\\
8.44	0.197184766109771\\
8.441	0.530938164368045\\
8.442	0.91947964869253\\
8.443	1.80191132273043\\
8.444	1.82809984392335\\
8.445	1.01385000567358\\
8.446	0.448545636548211\\
8.447	-0.0796651384928921\\
8.448	-0.149209518376935\\
8.449	-0.0459529058179697\\
8.45	-0.550978875856437\\
8.451	-0.00657220507262224\\
8.452	-0.0378617435728898\\
8.453	-0.374941523830216\\
8.454	-0.25185468054724\\
8.455	-0.213006460433348\\
8.456	-0.457269837048671\\
8.457	-0.315239981145609\\
8.458	-0.239654844701924\\
8.459	-0.050239993512001\\
8.46	-0.0872469849425102\\
8.461	-0.330111287813928\\
8.462	-0.298880802054406\\
8.463	-0.430724245835691\\
8.464	-0.228631530352338\\
8.465	-0.217294337716886\\
8.466	-0.303580169405947\\
8.467	-0.422609940075361\\
8.468	-0.154832912640892\\
8.469	-0.108731075700604\\
8.47	-0.195887962378556\\
8.471	-0.272458027702413\\
8.472	-0.483672705199709\\
8.473	-0.260819196448409\\
8.474	-0.350586814977831\\
8.475	-0.364740299934013\\
8.476	-0.242086158081321\\
8.477	-0.420772048232344\\
8.478	-0.103350467243999\\
8.479	-0.380700626695742\\
8.48	-0.289046023271268\\
8.481	-0.39686287350397\\
8.482	-0.366884256723615\\
8.483	-0.122807826846895\\
8.484	-0.312199125992095\\
8.485	-0.0133757106879102\\
8.486	-0.459622107218856\\
8.487	-0.369501671946239\\
8.488	-0.0574981647749908\\
8.489	-0.187259977781444\\
8.49	-1.06896663005829\\
8.491	-0.107977214113134\\
8.492	-0.184954748203651\\
8.493	0.0370749470983327\\
8.494	-0.0459715047027984\\
8.495	-0.246864059637076\\
8.496	0.0401476992855763\\
8.497	-0.115204830082078\\
8.498	0.234002447986462\\
8.499	-0.0543846534835524\\
8.5	10.6750090041579\\
8.501	0.0299407117527295\\
8.502	-0.25347055484341\\
8.503	-0.325544324137773\\
8.504	-0.0153713159869113\\
8.505	-0.18596453053096\\
8.506	-0.35752513845415\\
8.507	-0.130173872855352\\
8.508	-0.667351571522872\\
8.509	-0.253974245458728\\
8.51	-1.02345313072783\\
8.511	-0.634324676914169\\
8.512	-0.20843390568686\\
8.513	-0.370899444859774\\
8.514	-0.359851177922764\\
8.515	-0.279742029059378\\
8.516	-0.435773842582059\\
8.517	-0.305714756800676\\
8.518	-0.473566534794301\\
8.519	-0.423356535902151\\
8.52	-0.318258172197346\\
8.521	-0.423558634774665\\
8.522	-0.16660828433988\\
8.523	-0.380658264480829\\
8.524	-0.450863736812295\\
8.525	-0.415530891091834\\
8.526	-0.555885320885267\\
8.527	-0.0923874069542165\\
8.528	-0.367799123159507\\
8.529	-0.426168221958719\\
8.53	-0.325264148027856\\
8.531	-0.155731249526994\\
8.532	-0.553617885746746\\
8.533	-0.546197684846867\\
8.534	-0.585989616815034\\
8.535	-0.491747686392657\\
8.536	-0.596983292554505\\
8.537	-0.623281797748206\\
8.538	-0.293084974844902\\
8.539	-0.611540666954681\\
8.54	-0.339787217642595\\
8.541	-0.400136292867856\\
8.542	-0.221820843941245\\
8.543	-0.191364317593347\\
8.544	-0.388323040599474\\
8.545	-0.537876991181804\\
8.546	-0.219965311965595\\
8.547	-0.314369147819775\\
8.548	-0.570764531833611\\
8.549	-0.795850076297292\\
8.55	-0.39714674535908\\
8.551	-0.450753725264519\\
8.552	-0.644389942083414\\
8.553	-0.927385701381233\\
8.554	-0.847845964882154\\
8.555	-2.24950565401225\\
8.556	-3.96207906726049\\
8.557	-1.69755665284162\\
8.558	-0.481163249024213\\
8.559	-0.140726349453793\\
8.56	-0.142239050922925\\
8.561	-0.109642090973765\\
8.562	-0.1997375583232\\
8.563	-0.050671463558686\\
8.564	-0.299003837838512\\
8.565	-0.0461953859849586\\
8.566	-0.267491199013456\\
8.567	-0.208597453514251\\
8.568	-0.254547422399533\\
8.569	-0.267856251710803\\
8.57	-0.332861924144368\\
8.571	-0.154413566474247\\
8.572	0.0158260018094083\\
8.573	-0.362194503613985\\
8.574	-0.406853443036944\\
8.575	-0.451330491534335\\
8.576	-0.277713388132369\\
8.577	-0.154316447942698\\
8.578	-0.190161298150961\\
8.579	-0.359576057728241\\
8.58	-0.389587401691188\\
8.581	-0.592182136218717\\
8.582	-0.486115014674795\\
8.583	-0.437495077260415\\
8.584	-0.517828180341183\\
8.585	-0.588843510055433\\
8.586	-1.14389973908393\\
8.587	-1.2878360635482\\
8.588	-1.05527680006728\\
8.589	-1.03919374840734\\
8.59	-0.259366973504157\\
8.591	-0.3609300522658\\
8.592	-0.326031332258175\\
8.593	-0.426220430037347\\
8.594	-0.558370161136082\\
8.595	-0.187564035582021\\
8.596	-0.413728079501212\\
8.597	-0.379860126925209\\
8.598	-0.274089296453013\\
8.599	-0.161641860435282\\
8.6	-0.272616390776868\\
8.601	-0.362126294657585\\
8.602	-0.56713872969685\\
8.603	-0.288415548647698\\
8.604	-0.325382946650492\\
8.605	-0.654705978836816\\
8.606	-0.367486241772511\\
8.607	-0.699450300077622\\
8.608	-0.58730945939795\\
8.609	-0.794462871751449\\
8.61	-0.374803355052038\\
8.611	-0.902253653946815\\
8.612	-1.09766905952428\\
8.613	-0.997775906430014\\
8.614	-0.961962499921249\\
8.615	-1.18985108459677\\
8.616	-1.00877589826494\\
8.617	-1.02594960199038\\
8.618	-0.764743019564506\\
8.619	-0.800540186316795\\
8.62	-0.733682583883947\\
8.621	-0.743411481404209\\
8.622	-0.639406615541368\\
8.623	-0.652464363594888\\
8.624	-0.346543057969036\\
8.625	-0.451520080146985\\
8.626	-0.462163578457883\\
8.627	-0.501969109960996\\
8.628	-0.635551514483694\\
8.629	-0.378463588987486\\
8.63	-0.501846345019146\\
8.631	-0.710312228467508\\
8.632	-0.51834758401499\\
8.633	-0.593189617723127\\
8.634	-0.814978786167508\\
8.635	-0.443821569436217\\
8.636	-0.715349281078772\\
8.637	-0.541955119962807\\
8.638	-0.810135492686989\\
8.639	-0.725429435769485\\
8.64	-0.756183399496571\\
8.641	-0.907209544020574\\
8.642	-0.939394961175495\\
8.643	-1.0268394889478\\
8.644	-1.11314850325608\\
8.645	-0.900219099393794\\
8.646	-1.21827406779801\\
8.647	-1.0812593719882\\
8.648	-0.859526001699088\\
8.649	-0.851769865845007\\
8.65	-0.877977471953258\\
8.651	-0.9070370791557\\
8.652	-0.860546855107664\\
8.653	-0.798710460853201\\
8.654	-0.667941687096672\\
8.655	-0.578690911276922\\
8.656	-0.627635706050462\\
8.657	-0.660691010700035\\
8.658	-0.59846485872125\\
8.659	-0.665622307762604\\
8.66	-1.03698433073644\\
8.661	-0.73625445809531\\
8.662	-0.746948496139801\\
8.663	-1.08849643486786\\
8.664	-0.801979093050782\\
8.665	-0.988980540604985\\
8.666	-1.08802165337052\\
8.667	-1.19589161856185\\
8.668	-1.30350143295023\\
8.669	-1.07354652836169\\
8.67	-1.34322876569641\\
8.671	-1.22490584639608\\
8.672	-1.06099393938774\\
8.673	-1.25311231354867\\
8.674	-1.11333497875367\\
8.675	-0.901255166357465\\
8.676	-1.17339478521485\\
8.677	-0.868053567431438\\
8.678	-1.06397224094086\\
8.679	-0.663608018153205\\
8.68	-0.80824258642177\\
8.681	-1.03997255126804\\
8.682	-0.993460580350067\\
8.683	-0.834161198907665\\
8.684	-1.02218736929038\\
8.685	-0.601803751169427\\
8.686	-0.277180044734926\\
8.687	-0.670275249804064\\
8.688	-0.71831759484342\\
8.689	-0.57307213909391\\
8.69	-0.621682968094632\\
8.691	-0.941875897773571\\
8.692	-0.659299802030695\\
8.693	-0.781724311553631\\
8.694	-0.835467812594473\\
8.695	-0.858875534477285\\
8.696	-0.861202341891413\\
8.697	-0.897919955917253\\
8.698	-1.05911519378303\\
8.699	-1.14664366327271\\
8.7	-0.777546899735974\\
8.701	-0.696074561575877\\
8.702	-0.580430261608441\\
8.703	-1.03032619099109\\
8.704	-0.941749314360564\\
8.705	-1.14975921055339\\
8.706	-0.972917125847722\\
8.707	-1.06390965319665\\
8.708	-1.01757393437244\\
8.709	-0.826025697170593\\
8.71	-0.766345132712189\\
8.711	-0.625305638186646\\
8.712	-0.773797043532483\\
8.713	-1.19636551135909\\
8.714	-1.11942490069924\\
8.715	-0.966510169095599\\
8.716	-1.06991914328313\\
8.717	-0.604679083193794\\
8.718	-0.994100173978055\\
8.719	-0.977167228517111\\
8.72	-0.85738550985387\\
8.721	-0.919806376221672\\
8.722	-1.08741986971184\\
8.723	-0.960034198414881\\
8.724	-0.926513307362981\\
8.725	-1.03167201220543\\
8.726	-1.16919538465947\\
8.727	-0.861804291428001\\
8.728	-0.94371470605153\\
8.729	-0.666614199506554\\
8.73	-1.23599733424741\\
8.731	-1.21211219403894\\
8.732	-0.746879281348257\\
8.733	-1.15378758885225\\
8.734	-0.966770783791148\\
8.735	-1.11009111016617\\
8.736	-0.961521543905576\\
8.737	-1.05837714447207\\
8.738	-1.38341532999867\\
8.739	-1.39640076070543\\
8.74	-1.16061802171379\\
8.741	-1.07491280586206\\
8.742	-1.21583107237189\\
8.743	-1.31158856163317\\
8.744	-1.43658188623555\\
8.745	-1.40632518311871\\
8.746	-1.42053073771898\\
8.747	-0.963172679415948\\
8.748	-1.42977509397588\\
8.749	-1.5997281275788\\
8.75	-1.10769823466611\\
8.751	-0.927810756055123\\
8.752	-1.31124120249315\\
8.753	-0.82591849397398\\
8.754	-0.858924697807936\\
8.755	-0.876760846388237\\
8.756	-1.1136574767887\\
8.757	-1.00545253433666\\
8.758	-1.20193461092457\\
8.759	-0.956277510089301\\
8.76	-1.01866694933676\\
8.761	-1.03597236162406\\
8.762	-1.08555276055213\\
8.763	-1.23192557964281\\
8.764	-1.09121911605411\\
8.765	-0.934403556268684\\
8.766	-1.12502115994073\\
8.767	-1.42994862884888\\
8.768	-1.42311957580611\\
8.769	-1.73833425081418\\
8.77	-1.72477822003217\\
8.771	-1.51704641881282\\
8.772	-1.96908714434747\\
8.773	-1.62936318650531\\
8.774	-1.52209405727172\\
8.775	-1.51666553786653\\
8.776	-1.16406251038474\\
8.777	-1.09712769930414\\
8.778	-1.37055961117394\\
8.779	-1.00747178050153\\
8.78	-0.978252223011104\\
8.781	-0.881197421142595\\
8.782	-1.09401480393236\\
8.783	-1.12857902756779\\
8.784	-1.13270828639453\\
8.785	-1.06466069434551\\
8.786	-1.24968641376173\\
8.787	-1.25668106770401\\
8.788	-1.45936763044153\\
8.789	-1.36400437547323\\
8.79	-1.32282267574221\\
8.791	-1.48748863755134\\
8.792	-1.30911762103023\\
8.793	-1.48461924403198\\
8.794	-1.34659398755549\\
8.795	-1.31409923908313\\
8.796	-1.31996277432791\\
8.797	-1.19362276673171\\
8.798	-1.34724482128247\\
8.799	-1.42527823154676\\
8.8	-1.00853870725103\\
8.801	-1.61689614073092\\
8.802	-1.44313737278338\\
8.803	-1.4258342297112\\
8.804	-1.37067748233943\\
8.805	-1.37037260327441\\
8.806	-1.52782577613356\\
8.807	-1.3381772114916\\
8.808	-0.765179645171749\\
8.809	-0.868032133591939\\
8.81	-1.18623948282316\\
8.811	-0.824596732122387\\
8.812	-0.817906831373534\\
8.813	-0.663794906913097\\
8.814	-1.08771103082898\\
8.815	-0.712301099287387\\
8.816	-0.886541933269022\\
8.817	-0.770965979781444\\
8.818	-1.20605052839736\\
8.819	-1.32988267423918\\
8.82	-0.855962336608648\\
8.821	-1.22744727569589\\
8.822	-1.15304161029582\\
8.823	-1.57065821903012\\
8.824	-1.84605046327162\\
8.825	-1.36796329125814\\
8.826	-1.75835286138975\\
8.827	-2.16318930949541\\
8.828	-2.22142565374446\\
8.829	-1.6648588993883\\
8.83	-1.57303872573754\\
8.831	-1.5923067344718\\
8.832	-0.951459777306489\\
8.833	-1.00258359405991\\
8.834	-0.782503296449512\\
8.835	-0.970172107361883\\
8.836	-0.550722554201982\\
8.837	-1.0479628464003\\
8.838	-0.664816818801597\\
8.839	-0.880481545137073\\
8.84	-0.752455809656972\\
8.841	-0.678335795921846\\
8.842	-1.08843539495112\\
8.843	-1.41944322309588\\
8.844	-1.37302831207855\\
8.845	-1.27925130375097\\
8.846	-1.84199309185271\\
8.847	-1.89059670626583\\
8.848	-1.87979488770636\\
8.849	-1.45893771943013\\
8.85	-1.3554703402948\\
8.851	-1.81967214772115\\
8.852	-1.44764324511466\\
8.853	-1.45023326067558\\
8.854	-1.63735840895166\\
8.855	-1.65813105408799\\
8.856	-1.3504464887766\\
8.857	-1.50433450850286\\
8.858	-1.54065334041711\\
8.859	-1.25797770630068\\
8.86	-1.3773715950128\\
8.861	-1.20945378735505\\
8.862	-1.11294202241271\\
8.863	-1.4028387505447\\
8.864	-1.24773757794567\\
8.865	-1.34993819069818\\
8.866	-1.2127954367031\\
8.867	-1.35291180049964\\
8.868	-1.31191427479287\\
8.869	-1.40636000910555\\
8.87	-1.58400128534071\\
8.871	-1.51410422448279\\
8.872	-1.48927929945431\\
8.873	-1.44228837196138\\
8.874	-1.289210470529\\
8.875	-1.53896929442998\\
8.876	-1.21514467504279\\
8.877	-1.51551867327585\\
8.878	-1.47628916138373\\
8.879	-0.903392157851869\\
8.88	-1.37926077358552\\
8.881	-1.12873415725704\\
8.882	-1.11582700760787\\
8.883	-1.21980139766312\\
8.884	-1.77721098644892\\
8.885	-1.63378292596425\\
8.886	-1.54740527151637\\
8.887	-1.28264875021484\\
8.888	-1.37151636484141\\
8.889	-1.75048657018424\\
8.89	-2.12274166936493\\
8.891	-2.00189079631798\\
8.892	-2.00831425041713\\
8.893	-1.77481257362213\\
8.894	-2.27632899037756\\
8.895	-2.05077832182724\\
8.896	-1.98183369425351\\
8.897	-1.9168384028145\\
8.898	-1.75404120461982\\
8.899	-1.35353424842192\\
8.9	-1.94488134461687\\
8.901	-1.81070695645177\\
8.902	-1.44816071278467\\
8.903	-1.18673176684883\\
8.904	-1.51789827402322\\
8.905	-1.25649356866287\\
8.906	-1.09081904067843\\
8.907	-1.2251145578444\\
8.908	-1.18161760803716\\
8.909	-1.38925758810256\\
8.91	-1.01652350460748\\
8.911	-1.02223632738973\\
8.912	-1.06684853753567\\
8.913	-1.26921440704013\\
8.914	-1.27323180087235\\
8.915	-1.25558598075089\\
8.916	-1.24880411876107\\
8.917	-1.12046530068855\\
8.918	-1.24473516563435\\
8.919	-1.16732534387187\\
8.92	-1.08089851757121\\
8.921	-1.61569217971515\\
8.922	-1.07812672362868\\
8.923	-1.86214239861485\\
8.924	-1.84090749596176\\
8.925	-2.10009693301156\\
8.926	-2.32406975743963\\
8.927	-2.24250497603173\\
8.928	-2.23422131139828\\
8.929	-2.15539374253599\\
8.93	-2.4247322824237\\
8.931	-1.50670529394264\\
8.932	-2.08452155408175\\
8.933	-1.76138938089932\\
8.934	-1.45892050262208\\
8.935	-2.11253203992175\\
8.936	-1.69253465139004\\
8.937	-1.37995628277174\\
8.938	-1.4337917953828\\
8.939	-1.6995279310781\\
8.94	-1.52651201544236\\
8.941	-1.42654271131622\\
8.942	-1.98563281918081\\
8.943	-1.52510062684366\\
8.944	-1.78813212075224\\
8.945	-1.88689583737352\\
8.946	-1.96630558036758\\
8.947	-2.123103223772\\
8.948	-1.3451446889171\\
8.949	-1.71567667902625\\
8.95	-1.91370063734772\\
8.951	-1.67354195815565\\
8.952	-1.58605857592265\\
8.953	-1.90416159813994\\
8.954	-1.31068843084746\\
8.955	-2.06534796502648\\
8.956	-1.98736424852992\\
8.957	-1.68366243765765\\
8.958	-2.04992045282573\\
8.959	-1.49914847303562\\
8.96	-1.34597969543852\\
8.961	-2.01071732809622\\
8.962	-1.5831904388405\\
8.963	-1.71755953255759\\
8.964	-2.34551493815537\\
8.965	-2.3108990461303\\
8.966	-1.81078604780628\\
8.967	-1.93943249369445\\
8.968	-1.78038415007936\\
8.969	-1.72073512013892\\
8.97	-1.91690562960275\\
8.971	-1.98252331028437\\
8.972	-1.66894190306479\\
8.973	-1.75015192285134\\
8.974	-1.94741173985609\\
8.975	-1.78498762565672\\
8.976	-1.74529362820574\\
8.977	-2.00215156680924\\
8.978	-1.61672612464983\\
8.979	-2.10743718786167\\
8.98	-1.91984701370534\\
8.981	-1.92837920266199\\
8.982	-2.1449937430239\\
8.983	-1.71069541326165\\
8.984	-2.01548256002437\\
8.985	-1.83930848231498\\
8.986	-1.5852553577072\\
8.987	-1.54393502054903\\
8.988	-1.40660079862442\\
8.989	-1.68801797961073\\
8.99	-1.76204131873629\\
8.991	-1.36874282514952\\
8.992	-1.43473648653472\\
8.993	-1.42560445940875\\
8.994	-1.87728616251401\\
8.995	-1.78835132029371\\
8.996	-1.88227584522585\\
8.997	-1.88300268816993\\
8.998	-1.44535317429866\\
8.999	-2.08019452203264\\
9	-1.89960490278659\\
9.001	-2.02726269464966\\
9.002	-1.9864888795872\\
9.003	-1.93554900020474\\
9.004	-1.92220414496586\\
9.005	-1.78659177181869\\
9.006	-1.93769656445704\\
9.007	-1.7286458061307\\
9.008	-2.0484780881734\\
9.009	-1.87057708681625\\
9.01	-1.59684716636643\\
9.011	-1.84737316417137\\
9.012	-2.22990166044939\\
9.013	-1.8698160118326\\
9.014	-2.31976782222898\\
9.015	-1.87028844956955\\
9.016	-1.75720005730729\\
9.017	-2.0054263214931\\
9.018	-1.5403093104287\\
9.019	-1.6018545660862\\
9.02	-1.80131960997204\\
9.021	-1.62901006604064\\
9.022	-1.5987906424687\\
9.023	-1.91132280600598\\
9.024	-1.76175080685905\\
9.025	-1.92921116717485\\
9.026	-1.75611990903248\\
9.027	-1.62852857588191\\
9.028	-1.81482375063607\\
9.029	-1.88329443782793\\
9.03	-1.75293084484203\\
9.031	-2.0073060260039\\
9.032	-1.94737216609104\\
9.033	-1.46729432970211\\
9.034	-1.74348380452921\\
9.035	-1.80288783981737\\
9.036	-1.64282930567087\\
9.037	-2.03355084368059\\
9.038	-1.75983933482189\\
9.039	-1.72874808888291\\
9.04	-1.94853725012428\\
9.041	-1.56734088154327\\
9.042	-1.86709573275281\\
9.043	-2.2394956558491\\
9.044	-1.97343942934737\\
9.045	-2.55878002783492\\
9.046	-2.13470496940475\\
9.047	-2.23403257805846\\
9.048	-2.39122049116521\\
9.049	-2.48539728840285\\
9.05	-2.65907277577668\\
9.051	-2.40416512136706\\
9.052	-2.33289584123069\\
9.053	-2.34229598305166\\
9.054	-2.15132867640784\\
9.055	-2.06516064076733\\
9.056	-1.87883418627317\\
9.057	-1.67301652243037\\
9.058	-1.39790457170098\\
9.059	-1.60898243905454\\
9.06	-1.35611129703391\\
9.061	-1.08283921827569\\
9.062	-1.40551419082024\\
9.063	-1.14889362245522\\
9.064	-1.24660142019442\\
9.065	-1.16438999832495\\
9.066	-1.49955439657977\\
9.067	-1.62477127174673\\
9.068	-1.77119381403213\\
9.069	-1.83733743181231\\
9.07	-1.57731171823528\\
9.071	-1.7136758422232\\
9.072	-2.43148350593079\\
9.073	-2.55776010982441\\
9.074	-2.80039030303949\\
9.075	-2.99638851143887\\
9.076	-2.8512526843508\\
9.077	-2.94990418696975\\
9.078	-2.67274780260141\\
9.079	-2.74758166172757\\
9.08	-2.26155643577224\\
9.081	-2.25350697215418\\
9.082	-2.54618613837084\\
9.083	-2.23002905368202\\
9.084	-2.15286200315356\\
9.085	-2.13959831222792\\
9.086	-1.75338081244815\\
9.087	-2.05862478738568\\
9.088	-1.9890230559058\\
9.089	-1.89035026728659\\
9.09	-2.15959203998622\\
9.091	-1.5662243463763\\
9.092	-1.75695625288476\\
9.093	-1.91782222888576\\
9.094	-2.08523463792248\\
9.095	-2.16305802294746\\
9.096	-2.06968556858306\\
9.097	-1.74650676236804\\
9.098	-2.01305880603488\\
9.099	-1.75821518264866\\
9.1	-1.98223690226316\\
9.101	-2.24283187227951\\
9.102	-2.32193395885503\\
9.103	-1.98906763889818\\
9.104	-2.38278186008653\\
9.105	-2.28015696038602\\
9.106	-2.20003977533766\\
9.107	-2.05079364626533\\
9.108	-2.06139546706013\\
9.109	-1.83698967154903\\
9.11	-1.98495479713206\\
9.111	-1.61384228929259\\
9.112	-2.37708426529413\\
9.113	-2.0787291832611\\
9.114	-2.13295678583533\\
9.115	-2.24109232076636\\
9.116	-2.2848441400555\\
9.117	-2.87893567799418\\
9.118	-2.2998316538761\\
9.119	-2.33466992403818\\
9.12	-2.26785544614738\\
9.121	-2.01834020201492\\
9.122	-2.32262657846961\\
9.123	-1.98491931278636\\
9.124	-2.15315337668302\\
9.125	-2.35428385804631\\
9.126	-2.02602395954123\\
9.127	-2.52482317556924\\
9.128	-2.34591682232072\\
9.129	-1.848573384475\\
9.13	-1.88614022042469\\
9.131	-1.8541143118993\\
9.132	-2.15992229662801\\
9.133	-2.05827507488856\\
9.134	-1.57619129014198\\
9.135	-1.73885688494119\\
9.136	-1.61654865671998\\
9.137	-1.71931623274492\\
9.138	-2.18606680736876\\
9.139	-2.45368409576251\\
9.14	-1.99698622831224\\
9.141	-2.20929141592161\\
9.142	-2.78060060459893\\
9.143	-2.35000378524947\\
9.144	-2.01928507020725\\
9.145	-2.30998982111013\\
9.146	-2.42248493318243\\
9.147	-2.64092968415032\\
9.148	-2.36013190627011\\
9.149	-2.81063883324592\\
9.15	-2.51200788642654\\
9.151	-2.45047063570666\\
9.152	-3.03830147316529\\
9.153	-2.64349480591479\\
9.154	-2.67379102613557\\
9.155	-2.48996129679698\\
9.156	-2.51793115225985\\
9.157	-2.42760143611378\\
9.158	-2.23609112173291\\
9.159	-2.52027448397669\\
9.16	-2.79689216108845\\
9.161	-2.60452800591042\\
9.162	-2.87760810493597\\
9.163	-2.70194505803166\\
9.164	-2.53726527134531\\
9.165	-2.36139782548646\\
9.166	-2.14045285568719\\
9.167	-1.90740494446796\\
9.168	-2.32863586172349\\
9.169	-1.927182814972\\
9.17	-2.66653704730803\\
9.171	-1.99861018947635\\
9.172	-2.23532787029604\\
9.173	-2.34457290408869\\
9.174	-2.22069915657207\\
9.175	-2.20203292838575\\
9.176	-2.03746936288592\\
9.177	-2.20827082635177\\
9.178	-2.02629237363631\\
9.179	-2.16228455558962\\
9.18	-2.13831077157348\\
9.181	-2.16464010616001\\
9.182	-2.08329927733789\\
9.183	-2.09992076015499\\
9.184	-2.14852032415077\\
9.185	-2.56124161903988\\
9.186	-2.71642773113378\\
9.187	-2.18348737616006\\
9.188	-2.38549549704608\\
9.189	-2.76652447731361\\
9.19	-2.4125873697248\\
9.191	-2.47443812862473\\
9.192	-2.40190499841642\\
9.193	-2.10847752277801\\
9.194	-2.33569245767092\\
9.195	-2.78395195084762\\
9.196	-2.43477593580945\\
9.197	-2.72522640140371\\
9.198	-2.9815561822919\\
9.199	-3.19031121503451\\
9.2	-2.18815097053026\\
9.201	-2.73246498348522\\
9.202	-2.59887562383538\\
9.203	-2.62753244073784\\
9.204	-2.37428391479585\\
9.205	-2.85176932930052\\
9.206	-2.3870345316255\\
9.207	-2.20996475352587\\
9.208	-2.53938351497256\\
9.209	-2.5698967062702\\
9.21	-2.20507881181376\\
9.211	-2.15255530721956\\
9.212	-2.2857182046618\\
9.213	-2.09051573952036\\
9.214	-2.16616416592614\\
9.215	-2.25307067475121\\
9.216	-1.93410712222784\\
9.217	-1.61097036714115\\
9.218	-1.70578928645867\\
9.219	-1.72076435990957\\
9.22	-1.61728353748376\\
9.221	-1.83419127456551\\
9.222	-1.98774481242967\\
9.223	-1.99545173268054\\
9.224	-2.19649143760048\\
9.225	-2.13251640549435\\
9.226	-2.1138266850359\\
9.227	-2.46929674096896\\
9.228	-2.54608343913867\\
9.229	-2.42105377166232\\
9.23	-2.85200667779378\\
9.231	-2.19007896945268\\
9.232	-2.79532458521958\\
9.233	-2.30749483988362\\
9.234	-2.4352701218659\\
9.235	-2.35095108968129\\
9.236	-2.30461052946735\\
9.237	-2.33030354315618\\
9.238	-2.3554016543432\\
9.239	-2.09794099641753\\
9.24	-2.08686149097005\\
9.241	-2.12149243256475\\
9.242	-2.03883943516306\\
9.243	-1.86462382139517\\
9.244	-1.95681529905439\\
9.245	-2.33519943318669\\
9.246	-1.92136014220497\\
9.247	-1.88346776910819\\
9.248	-1.83233594469807\\
9.249	-2.00095178490705\\
9.25	-1.99603441790184\\
9.251	-2.16191854870141\\
9.252	-2.10045552435411\\
9.253	-1.96449671615497\\
9.254	-2.12782037228393\\
9.255	-2.21474409400098\\
9.256	-2.30117342211106\\
9.257	-2.50896918050274\\
9.258	-2.60335592694432\\
9.259	-2.42602778473798\\
9.26	-2.33308356841953\\
9.261	-2.24099219291281\\
9.262	-2.50654634696499\\
9.263	-2.68728278689198\\
9.264	-2.51803179922477\\
9.265	-2.68772045469461\\
9.266	-2.4776252962783\\
9.267	-2.52924328250531\\
9.268	-2.55549756752049\\
9.269	-2.44099009024387\\
9.27	-2.4718251124788\\
9.271	-2.34531779391971\\
9.272	-2.00455641540989\\
9.273	-2.24545429916795\\
9.274	-2.25060882639296\\
9.275	-2.27327446553269\\
9.276	-2.3522763702564\\
9.277	-2.21372782386717\\
9.278	-1.7764541408593\\
9.279	-2.09911429327676\\
9.28	-2.0036531061523\\
9.281	-1.65788121175839\\
9.282	-1.83440746860905\\
9.283	-1.84840690270846\\
9.284	-1.58884744972789\\
9.285	-1.74828196705613\\
9.286	-1.84383814011125\\
9.287	-1.37127732657231\\
9.288	-1.9957108709751\\
9.289	-1.60539711828878\\
9.29	-2.01390315887028\\
9.291	-1.96109634985154\\
9.292	-1.83648123562183\\
9.293	-2.19755151499575\\
9.294	-2.25412551941787\\
9.295	-2.22013325993362\\
9.296	-2.22402196064944\\
9.297	-2.47587014824492\\
9.298	-2.42188133373959\\
9.299	-2.31903322226144\\
9.3	-2.78842241469313\\
9.301	-2.64644397255761\\
9.302	-2.4328363205375\\
9.303	-2.63959488451815\\
9.304	-2.45047485064991\\
9.305	-2.37224376344911\\
9.306	-2.6522916622342\\
9.307	-2.686024149399\\
9.308	-2.49540501319075\\
9.309	-2.39620263833108\\
9.31	-2.50009661619586\\
9.311	-2.63986671750024\\
9.312	-2.59431717936791\\
9.313	-2.18136204491685\\
9.314	-2.61357901828013\\
9.315	-2.85053119139788\\
9.316	-2.41856839541495\\
9.317	-2.35159395930099\\
9.318	-2.13192669321067\\
9.319	-2.12084185866311\\
9.32	-2.32970626753439\\
9.321	-2.19323980919228\\
9.322	-2.61166597482708\\
9.323	-2.16364025081413\\
9.324	-2.20693877954773\\
9.325	-2.03400100110932\\
9.326	-2.33520959970051\\
9.327	-2.38599694094748\\
9.328	-2.27438900882095\\
9.329	-2.0756464289659\\
9.33	-2.48432652373526\\
9.331	-2.06571200940278\\
9.332	-1.95438064189593\\
9.333	-2.19191235487634\\
9.334	-2.11661715146299\\
9.335	-2.11084084486978\\
9.336	-2.10489129524498\\
9.337	-2.17470121109876\\
9.338	-1.90290581487956\\
9.339	-2.12974915772187\\
9.34	-2.24022175530752\\
9.341	-2.12934192361313\\
9.342	-2.26135727297424\\
9.343	-2.24312390182301\\
9.344	-1.89894572998629\\
9.345	-2.50890156495861\\
9.346	-2.47674408281384\\
9.347	-2.65709635033222\\
9.348	-2.63252211707548\\
9.349	-2.20906728023248\\
9.35	-2.39306605026223\\
9.351	-2.80661607800313\\
9.352	-2.72725345448936\\
9.353	-2.37424489989364\\
9.354	-2.30681258412496\\
9.355	-2.58500067001462\\
9.356	-2.87694432015112\\
9.357	-2.51993219299722\\
9.358	-2.78690936129707\\
9.359	-2.38099669259297\\
9.36	-2.53569918794582\\
9.361	-2.27622235508724\\
9.362	-2.51938394878137\\
9.363	-2.38889306013174\\
9.364	-2.55974293945932\\
9.365	-2.21022957660391\\
9.366	-2.18981275856395\\
9.367	-2.01601087574122\\
9.368	-2.50057806523529\\
9.369	-2.15489529440144\\
9.37	-2.11358971441237\\
9.371	-1.99818631900882\\
9.372	-1.98535333781844\\
9.373	-2.0814624113773\\
9.374	-1.91622419324533\\
9.375	-2.02307661331608\\
9.376	-2.04213260310453\\
9.377	-2.3661749225119\\
9.378	-2.17056765322012\\
9.379	-2.1861263318761\\
9.38	-2.81295373890396\\
9.381	-2.83013473709372\\
9.382	-3.04877876303307\\
9.383	-2.62920024932532\\
9.384	-3.01672820208135\\
9.385	-2.70006372941351\\
9.386	-2.9588013793303\\
9.387	-2.72481112115215\\
9.388	-3.57698338104591\\
9.389	-3.029412707904\\
9.39	-2.72430525218666\\
9.391	-2.82541634572634\\
9.392	-2.7211727203664\\
9.393	-2.4590767098099\\
9.394	-2.35609577700697\\
9.395	-1.99991718078435\\
9.396	-2.33130463340142\\
9.397	-2.19002555294837\\
9.398	-1.83966752686725\\
9.399	-1.89125313191477\\
9.4	-2.05865542487197\\
9.401	-1.83848844108572\\
9.402	-1.46561953237274\\
9.403	-1.98575282423696\\
9.404	-2.13349143603442\\
9.405	-1.86115513777586\\
9.406	-2.04829013089632\\
9.407	-1.27995757107272\\
9.408	-1.40081267924185\\
9.409	-1.99689504090025\\
9.41	-2.09165644868651\\
9.411	-1.8936452215151\\
9.412	-2.33387781449555\\
9.413	-2.30620975638141\\
9.414	-1.87799751552999\\
9.415	-2.57416457582211\\
9.416	-2.56430586653565\\
9.417	-2.16470603471095\\
9.418	-3.08326064047607\\
9.419	-2.67179019359857\\
9.42	-2.51536345068869\\
9.421	-2.41382944684396\\
9.422	-2.44960735772032\\
9.423	-2.38202650868463\\
9.424	-2.93622020417806\\
9.425	-2.19381782406538\\
9.426	-2.62784790718399\\
9.427	-2.37537393467081\\
9.428	-1.89040528238667\\
9.429	-1.90165265862557\\
9.43	-2.0097792074092\\
9.431	-2.32961365595321\\
9.432	-1.74207544850807\\
9.433	-1.88127880643958\\
9.434	-2.08557849403039\\
9.435	-1.74869227391252\\
9.436	-1.72483912287879\\
9.437	-1.85279424142013\\
9.438	-2.04670529795066\\
9.439	-1.44407035453098\\
9.44	-1.8578598677319\\
9.441	-1.56819311398028\\
9.442	-1.91242906021343\\
9.443	-1.67626537708018\\
9.444	-1.72552311949891\\
9.445	-1.69041979657746\\
9.446	-1.86232539240353\\
9.447	-1.69214992634036\\
9.448	-2.09473468596123\\
9.449	-1.85463730283827\\
9.45	-1.91559322387842\\
9.451	-2.00201249698669\\
9.452	-1.86034660971087\\
9.453	-1.84782318393059\\
9.454	-1.67204112365419\\
9.455	-1.58902097192833\\
9.456	-1.67633443037404\\
9.457	-1.78496254453713\\
9.458	-1.75779829521538\\
9.459	-1.93982184937427\\
9.46	-1.5804044915586\\
9.461	-1.97457524635255\\
9.462	-1.82295050867764\\
9.463	-1.90749381636448\\
9.464	-1.64970609599326\\
9.465	-2.10989818426125\\
9.466	-1.91607987640965\\
9.467	-1.78057768199138\\
9.468	-1.78206010709042\\
9.469	-1.86708065584801\\
9.47	-1.82184222104015\\
9.471	-1.81724993640621\\
9.472	-1.78526292969813\\
9.473	-1.87471904374592\\
9.474	-1.8707288810619\\
9.475	-2.10439303366861\\
9.476	-1.97600768290201\\
9.477	-2.19480444485643\\
9.478	-1.9067546230008\\
9.479	-1.81379452622303\\
9.48	-1.81891444560071\\
9.481	-1.78347198279272\\
9.482	-1.8483355500881\\
9.483	-1.65302775726069\\
9.484	-1.48011292995372\\
9.485	-1.87614506311056\\
9.486	-1.49622348957753\\
9.487	-1.71675938971958\\
9.488	-1.69602465660463\\
9.489	-1.54238374696653\\
9.49	-1.65443793658234\\
9.491	-1.52503495922893\\
9.492	-1.42351697228419\\
9.493	-1.76746597658688\\
9.494	-1.44660009521753\\
9.495	-1.46461662682665\\
9.496	-1.62171989377434\\
9.497	-1.47757493845138\\
9.498	-1.39197913498055\\
9.499	-1.43984821065428\\
9.5	-1.87040061624381\\
9.501	-1.57225574629955\\
9.502	-1.73861355397243\\
9.503	-1.69391622925784\\
9.504	-1.77281054543656\\
9.505	-1.5359266049649\\
9.506	-2.00757350678324\\
9.507	-1.97857856820413\\
9.508	-2.02451984407155\\
9.509	-2.43035834207681\\
9.51	-2.01008033247622\\
9.511	-1.99124753593254\\
9.512	-2.05513278661115\\
9.513	-1.94429518279212\\
9.514	-1.62230770937002\\
9.515	-2.09336824283793\\
9.516	-1.92205642569247\\
9.517	-1.98848841120359\\
9.518	-1.90928622436184\\
9.519	-2.03581247118583\\
9.52	-1.70414257489875\\
9.521	-1.81876375546958\\
9.522	-1.85868802886655\\
9.523	-1.88674200471775\\
9.524	-1.91385911902597\\
9.525	-1.92555244074735\\
9.526	-2.05890405831805\\
9.527	-2.04583006780745\\
9.528	-2.03444912356937\\
9.529	-1.92281561882064\\
9.53	-2.16287968118194\\
9.531	-2.34922081959112\\
9.532	-2.10970179345233\\
9.533	-2.00649222320298\\
9.534	-1.97231733539521\\
9.535	-2.15316377383587\\
9.536	-2.35702834509003\\
9.537	-2.11635450308562\\
9.538	-2.58318466293819\\
9.539	-2.37815606474013\\
9.54	-2.04611523769927\\
9.541	-2.07830807240072\\
9.542	-1.74729888661349\\
9.543	-2.47655182068428\\
9.544	-2.30300700178412\\
9.545	-1.94634530406586\\
9.546	-2.19768370702543\\
9.547	-2.03991929201014\\
9.548	-2.35754887796694\\
9.549	-2.03600159874043\\
9.55	-2.11938960305453\\
9.551	-2.25470245740996\\
9.552	-2.16112885431322\\
9.553	-2.02119820756184\\
9.554	-2.24794735816966\\
9.555	-2.14798783943891\\
9.556	-1.61525693640507\\
9.557	-1.91318135705957\\
9.558	-2.03154157181933\\
9.559	-1.88906892311444\\
9.56	-2.11789597393938\\
9.561	-2.46532755791189\\
9.562	-2.13139934548746\\
9.563	-2.21749057373227\\
9.564	-1.98023596770915\\
9.565	-2.07076064219581\\
9.566	-2.06225473716867\\
9.567	-1.80827008498655\\
9.568	-2.20218994292478\\
9.569	-1.77335364138791\\
9.57	-2.31163302575769\\
9.571	-2.01843853354343\\
9.572	-2.00256330273662\\
9.573	-1.75994841365385\\
9.574	-2.16554278987277\\
9.575	-2.50267868589332\\
9.576	-2.15921435631354\\
9.577	-1.7564179710376\\
9.578	-1.36030708696253\\
9.579	-1.69293678827835\\
9.58	-2.22593478213408\\
9.581	-1.6666699324177\\
9.582	-1.79633185374858\\
9.583	-2.05061984130468\\
9.584	-2.09395103393571\\
9.585	-2.09259834624509\\
9.586	-2.0080971669195\\
9.587	-2.03726742479525\\
9.588	-1.96589617682951\\
9.589	-1.84643540252524\\
9.59	-1.83598552260063\\
9.591	-1.93076995924388\\
9.592	-1.76235614048802\\
9.593	-1.91421172713884\\
9.594	-2.01305805073768\\
9.595	-2.03993259231646\\
9.596	-1.7664891327907\\
9.597	-1.81215024208181\\
9.598	-1.89779953638237\\
9.599	-1.88800430995513\\
9.6	-1.67656269993369\\
9.601	-1.83915524057881\\
9.602	-2.08692918167647\\
9.603	-1.64690151835385\\
9.604	-1.83664031756504\\
9.605	-1.89775760289596\\
9.606	-1.96260116599946\\
9.607	-1.9416450083673\\
9.608	-2.11397873594021\\
9.609	-1.84541120021135\\
9.61	-1.77056684658369\\
9.611	-1.8801393053533\\
9.612	-1.73538386760816\\
9.613	-1.95162714117347\\
9.614	-1.87085796236978\\
9.615	-1.71267894490033\\
9.616	-1.59585136217864\\
9.617	-1.74026969495827\\
9.618	-1.74523125362457\\
9.619	-1.7402998867227\\
9.62	-1.70903424323377\\
9.621	-1.97169495806446\\
9.622	-1.79618243034352\\
9.623	-1.80962040598355\\
9.624	-1.32143121555943\\
9.625	-1.72415889563153\\
9.626	-2.03496508554238\\
9.627	-1.72444750720157\\
9.628	-1.80124049522473\\
9.629	-1.5891219649754\\
9.63	-1.62993132619417\\
9.631	-1.9111621359244\\
9.632	-1.6470878772307\\
9.633	-1.7428465516175\\
9.634	-1.78572267507172\\
9.635	-1.53012990826832\\
9.636	-1.4969493636663\\
9.637	-1.40807793105386\\
9.638	-1.10787655415628\\
9.639	-1.53053453776355\\
9.64	-1.39582106019005\\
9.641	-1.75440201295001\\
9.642	-1.64354162126422\\
9.643	-0.967769602698027\\
9.644	-1.3627374056577\\
9.645	-1.52646045603137\\
9.646	-1.42925193778403\\
9.647	-1.20480378597988\\
9.648	-1.18352621023929\\
9.649	-1.03787297574028\\
9.65	-0.901382833614868\\
9.651	-1.11272805105966\\
9.652	-1.29200902251184\\
9.653	-1.15821530877568\\
9.654	-1.38297859874605\\
9.655	-1.25403909285784\\
9.656	-1.09221897399845\\
9.657	-1.1305787836804\\
9.658	-1.15388685378625\\
9.659	-1.21575452094404\\
9.66	-1.06364665748379\\
9.661	-1.22271298292501\\
9.662	-1.18331069697085\\
9.663	-1.03167774861671\\
9.664	-0.821219892203089\\
9.665	-1.1567252821858\\
9.666	-1.11594209643911\\
9.667	-1.14324743953532\\
9.668	-1.24866637703941\\
9.669	-1.23263371752306\\
9.67	-1.04945402967574\\
9.671	-1.23860724654487\\
9.672	-1.00016164787034\\
9.673	-1.22645300470341\\
9.674	-1.01550717958351\\
9.675	-0.854841741225833\\
9.676	-1.29603459207471\\
9.677	-1.15468722889851\\
9.678	-0.849783643238048\\
9.679	-0.910796640524858\\
9.68	-0.995135002083551\\
9.681	-0.927910922964131\\
9.682	-1.17830046159397\\
9.683	-1.24354074355656\\
9.684	-1.05906786162831\\
9.685	-0.886321051098165\\
9.686	-1.03542309466287\\
9.687	-1.18299288668815\\
9.688	-1.24393946184441\\
9.689	-1.05740008277469\\
9.69	-0.954216137185682\\
9.691	-0.990765467335578\\
9.692	-0.951548458559543\\
9.693	-0.883838577241207\\
9.694	-1.37095284357147\\
9.695	-0.953198118798831\\
9.696	-1.30948737680038\\
9.697	-1.27740001219648\\
9.698	-1.20846057091989\\
9.699	-1.0618705318518\\
9.7	-1.16173344064525\\
9.701	-0.718622160799733\\
9.702	-0.961158058621479\\
9.703	-0.930647852874863\\
9.704	-0.733934378611359\\
9.705	-0.889127842105466\\
9.706	-1.09343294819245\\
9.707	-1.04433217265677\\
9.708	-0.964578179218584\\
9.709	-0.812758874622141\\
9.71	-0.921723094727383\\
9.711	-0.844478639655854\\
9.712	-0.930372913877513\\
9.713	-0.738237545544528\\
9.714	-1.08438065573627\\
9.715	-0.650177797031454\\
9.716	-1.11531338984575\\
9.717	-1.46469737552415\\
9.718	-0.972445138182366\\
9.719	-0.798791002640179\\
9.72	-0.997405627972611\\
9.721	-0.694675921396986\\
9.722	-0.951664267183311\\
9.723	-0.986735815847112\\
9.724	-0.823738436492206\\
9.725	-1.1315221410099\\
9.726	-1.05600776097642\\
9.727	-1.00361223733806\\
9.728	-1.46297399466419\\
9.729	-1.05535887075319\\
9.73	-1.29221350021999\\
9.731	-1.00116421267372\\
9.732	-1.26086837590687\\
9.733	-1.16987928147622\\
9.734	-1.12110051030003\\
9.735	-1.08437947559317\\
9.736	-1.09172547991962\\
9.737	-1.32231961832844\\
9.738	-0.98567674606106\\
9.739	-1.0041771186587\\
9.74	-1.46367447835483\\
9.741	-1.28311173119666\\
9.742	-1.1074229478842\\
9.743	-1.4542712887495\\
9.744	-1.26675046429848\\
9.745	-1.43499542529573\\
9.746	-1.17663709184789\\
9.747	-1.25196003480041\\
9.748	-1.10458636366868\\
9.749	-1.56061945918403\\
9.75	-1.1320557229546\\
9.751	-1.30525542284639\\
9.752	-1.08374318034632\\
9.753	-0.997947385247834\\
9.754	-1.32577702233615\\
9.755	-1.16711586416525\\
9.756	-1.38602689153784\\
9.757	-1.34466848173557\\
9.758	-1.39381875572688\\
9.759	-1.4313914040111\\
9.76	-1.77758247370659\\
9.761	-1.51474118667039\\
9.762	-1.440154773876\\
9.763	-1.37394959409063\\
9.764	-1.4647478193902\\
9.765	-1.26370965884877\\
9.766	-1.69406779149671\\
9.767	-1.40184197349686\\
9.768	-1.52658519810252\\
9.769	-1.56164992219907\\
9.77	-1.50069275097801\\
9.771	-1.88177991173715\\
9.772	-1.48413498310804\\
9.773	-1.50558753071395\\
9.774	-1.73518813758628\\
9.775	-1.39450977840264\\
9.776	-1.29049632176521\\
9.777	-1.71865287690662\\
9.778	-1.58944854620225\\
9.779	-1.57232829335998\\
9.78	-1.77460104828535\\
9.781	-1.31769298926723\\
9.782	-1.53047616064548\\
9.783	-1.54652902526811\\
9.784	-1.62276383844547\\
9.785	-1.99990175029443\\
9.786	-1.44240709418325\\
9.787	-2.03574716156481\\
9.788	-1.64618898567068\\
9.789	-1.60896809611398\\
9.79	-1.62260372353097\\
9.791	-2.25533359168946\\
9.792	-1.49045802643671\\
9.793	-1.81446218021929\\
9.794	-1.85394923361933\\
9.795	-1.93999346253828\\
9.796	-1.6337281646457\\
9.797	-1.55282202496643\\
9.798	-2.21986623670794\\
9.799	-1.36545286222044\\
9.8	-1.38742627993673\\
9.801	-1.53659195056529\\
9.802	-2.29534871748824\\
9.803	-1.91738395532302\\
9.804	-1.6278481683736\\
9.805	-2.26217051328222\\
9.806	-1.59023815739497\\
9.807	-1.46911933027931\\
9.808	-1.39286182912131\\
9.809	-1.37738132696607\\
9.81	-1.34848687104175\\
9.811	-1.65762850795477\\
9.812	-1.46747825361676\\
9.813	-1.62428822647444\\
9.814	-1.55191579666964\\
9.815	-1.8149842123792\\
9.816	-1.47142629967782\\
9.817	-1.59664660681592\\
9.818	-1.21460398412592\\
9.819	-1.46648607778617\\
9.82	-1.39315783447862\\
9.821	-0.845734368824999\\
9.822	-1.10738402860515\\
9.823	-1.60060019803649\\
9.824	-1.50184032387177\\
9.825	-1.52084450041404\\
9.826	-1.11464264511901\\
9.827	-1.31245796159858\\
9.828	-1.58095743417806\\
9.829	-1.25444214037769\\
9.83	-0.874665876143098\\
9.831	-1.4286672034833\\
9.832	-1.27452081704975\\
9.833	-1.21609387820011\\
9.834	-1.08623174228669\\
9.835	-0.795560771471791\\
9.836	-0.963721655624163\\
9.837	-0.815982503315681\\
9.838	-0.797410296941742\\
9.839	-0.795822343363255\\
9.84	-1.29812719712505\\
9.841	-0.611608446669479\\
9.842	-0.786342930461075\\
9.843	-0.378801343459081\\
9.844	-0.717986193289079\\
9.845	-0.984625899399759\\
9.846	-0.457664491863667\\
9.847	-0.722072703889815\\
9.848	-0.829583118380768\\
9.849	-0.839850563917992\\
9.85	-0.714200081187208\\
9.851	-0.903638535011126\\
9.852	-0.628342472261316\\
9.853	-0.665048635196669\\
9.854	-1.12812421413244\\
9.855	-1.11152041464319\\
9.856	-0.46550223806662\\
9.857	-0.853130800864385\\
9.858	-0.994297933839498\\
9.859	-0.569154574244251\\
9.86	-0.393249605007355\\
9.861	-0.914708279087584\\
9.862	-0.535124882188896\\
9.863	-0.362301748699373\\
9.864	-0.522561138783665\\
9.865	-0.377366352194343\\
9.866	-0.827119227677755\\
9.867	-0.229310337332841\\
9.868	-0.591032461048485\\
9.869	-0.276637718534339\\
9.87	-0.410342201655929\\
9.871	-0.0421140719945896\\
9.872	-0.228776425204309\\
9.873	-0.749416066131147\\
9.874	-0.289008533383885\\
9.875	-0.228832669964788\\
9.876	-0.377551831640496\\
9.877	-0.249922076080722\\
9.878	-0.456089051265813\\
9.879	-0.0671289220009896\\
9.88	-0.0433642217697923\\
9.881	-0.630686771784276\\
9.882	-0.210316566004145\\
9.883	-0.280150776183802\\
9.884	0.0548908168774318\\
9.885	-0.319247446210724\\
9.886	-0.359652851345579\\
9.887	-0.349319082607778\\
9.888	-0.206508682465078\\
9.889	-0.632470233659966\\
9.89	-1.01676700217678\\
9.891	-0.240423871426813\\
9.892	-0.495744797802402\\
9.893	-0.665047327950333\\
9.894	-0.123051159553093\\
9.895	-0.106436411342273\\
9.896	-0.316357924073664\\
9.897	-0.0137414311846413\\
9.898	-0.136920123754621\\
9.899	-0.177779848550465\\
9.9	-0.146452001585246\\
9.901	-0.103688709125187\\
9.902	-0.214457249371975\\
9.903	-0.191293565486049\\
9.904	-0.213482997409592\\
9.905	-0.0679730376732479\\
9.906	-0.283452555539448\\
9.907	-0.2637906384372\\
9.908	-0.472695521457801\\
9.909	-0.122641006253005\\
9.91	0.0894892890715795\\
9.911	-0.165611386903052\\
9.912	0.0231790135737313\\
9.913	-0.27905749562882\\
9.914	-0.220118456726674\\
9.915	-0.0701460434181413\\
9.916	-0.288962740171016\\
9.917	-0.536890890717345\\
9.918	-0.346692814761909\\
9.919	-0.458301543029506\\
9.92	-0.353615529121718\\
9.921	-0.261019483731843\\
9.922	-0.501174690455031\\
9.923	-0.763333805208951\\
9.924	-0.279102996525552\\
9.925	-0.788446977380396\\
9.926	-0.558758018571119\\
9.927	-0.586871937915134\\
9.928	-0.608996395011914\\
9.929	-0.485868367959661\\
9.93	-0.949643311560848\\
9.931	-0.592537077917967\\
9.932	-0.437053030009544\\
9.933	-0.447139489040616\\
9.934	-0.253485773936703\\
9.935	-0.459386603728788\\
9.936	-0.320526823600353\\
9.937	-0.330077194136159\\
9.938	-0.445644508115485\\
9.939	-0.221604299159722\\
9.94	-0.566696203801968\\
9.941	-0.422692429988729\\
9.942	-0.195299237115798\\
9.943	-0.340005509507641\\
9.944	-0.379515187470581\\
9.945	-0.489110790501812\\
9.946	-0.406221356580637\\
9.947	-0.656193416887454\\
9.948	-0.385936700298394\\
9.949	-0.462250055141027\\
9.95	-0.483724682605093\\
9.951	-0.646067937227528\\
9.952	-0.387658740368799\\
9.953	-0.327494101862762\\
9.954	-0.50272705768392\\
9.955	-0.384774376855454\\
9.956	-0.0141165648313688\\
9.957	-0.279561847936264\\
9.958	-0.78545644215086\\
9.959	-0.685521471231922\\
9.96	-0.680117289541492\\
9.961	-0.601335424686454\\
9.962	-0.339301848352328\\
9.963	-0.956177979529855\\
9.964	-0.756767042481606\\
9.965	-0.279546409632133\\
9.966	-0.758300095005609\\
9.967	-0.673976600407784\\
9.968	-0.154850208072261\\
9.969	-0.245951517168791\\
9.97	-1.16830497691203\\
9.971	-0.543719576719901\\
9.972	-0.790612021901417\\
9.973	-0.880022227553695\\
9.974	-1.22198115147111\\
9.975	-0.553313353462855\\
9.976	-1.02271451688219\\
9.977	-1.24818812816355\\
9.978	-1.24440467956565\\
9.979	-1.18359097269736\\
9.98	-0.984315750054961\\
9.981	-1.35871163478692\\
9.982	-0.8591505292232\\
9.983	-1.32241903312058\\
9.984	-1.19144094220506\\
9.985	-0.914734699750362\\
9.986	-1.47866335612719\\
9.987	-1.42749499232376\\
9.988	-1.25279244795395\\
9.989	-1.49698883460539\\
9.99	-2.1777713423853\\
9.991	-1.53446154714903\\
9.992	-1.74478946848349\\
9.993	-1.67739042047106\\
9.994	-2.62698713384017\\
9.995	-1.17970141345391\\
9.996	-1.79151618247793\\
9.997	-3.38849935861403\\
9.998	-2.78074329790007\\
9.999	-2.30763354358717\\
10	-1.6877886238429\\
10.001	-2.11072398713017\\
10.002	-1.26856820181708\\
10.003	-2.45173825609103\\
10.004	-2.45969365361633\\
10.005	-2.36414158550504\\
10.006	-2.36788521833386\\
10.007	-1.35641598715553\\
10.008	-1.09264837619257\\
10.009	-0.851784890296443\\
10.01	-1.11934722623584\\
10.011	-0.925534712199237\\
10.012	-1.34133810848294\\
10.013	-1.62460578236253\\
10.014	-0.357768720111544\\
10.015	-0.0998038723744941\\
10.016	-0.238588199892341\\
10.017	-1.68551455585575\\
10.018	-1.26349170256758\\
10.019	-0.593791143177448\\
10.02	-0.784205415623319\\
10.021	-0.803644520908954\\
10.022	-0.771045845521257\\
10.023	0.181390354620298\\
10.024	-1.76517798814747\\
10.025	-0.97114336851255\\
10.026	-0.678654001107184\\
10.027	-1.21182483988419\\
10.028	-0.847422232204657\\
10.029	-0.94963055694619\\
10.03	-0.129055285422304\\
10.031	-0.0737123701066551\\
10.032	-0.564035575768706\\
10.033	-1.08280356673664\\
10.034	-0.296443163292516\\
10.035	-0.356562916802169\\
10.036	-0.934478958757495\\
10.037	-0.567214448400428\\
10.038	-0.722213180480061\\
10.039	-1.04606286273413\\
10.04	-1.42698755053979\\
10.041	-0.655401776745698\\
10.042	-0.437804458708833\\
10.043	-0.813070129141771\\
10.044	-0.951033170791931\\
10.045	-1.31057930716089\\
10.046	-0.213345499010586\\
10.047	-0.616100187115897\\
10.048	-1.09265095382887\\
10.049	-1.63619781526981\\
10.05	-1.33140121118099\\
10.051	-0.876529678720367\\
10.052	-1.67752660300862\\
10.053	-1.72481377012512\\
10.054	-1.28864335482352\\
10.055	-0.982435631673212\\
10.056	-0.966684042308415\\
10.057	-1.70113624077496\\
10.058	-1.5929694785297\\
10.059	-1.11958644850681\\
10.06	-1.25931750829984\\
10.061	-1.92030756299681\\
10.062	-1.38247299270022\\
10.063	-2.47222518197911\\
10.064	-1.64831768282707\\
10.065	-0.777381057967055\\
10.066	-1.25930752497567\\
10.067	-1.65437831276784\\
10.068	-2.44539955513178\\
10.069	-2.26378312492787\\
10.07	-3.61055073856399\\
10.071	-2.79711297904743\\
10.072	-2.41619238910355\\
10.073	-2.19569638690129\\
10.074	-1.71967778449674\\
10.075	-1.18077099760969\\
10.076	-2.3002553538511\\
10.077	-2.19687509696411\\
10.078	-0.68738995650714\\
10.079	-0.967051301281259\\
10.08	-0.402453741321729\\
10.081	-0.00467553155825584\\
10.082	-0.824293813722193\\
10.083	0.425236844659679\\
10.084	0.744176078779738\\
10.085	-0.516998505631484\\
10.086	0.697646740322035\\
10.087	-0.201844927634859\\
10.088	-1.11423279482649\\
10.089	0.0659537363918545\\
10.09	0.49895095330475\\
10.091	1.19354533392295\\
10.092	0.957509756183711\\
10.093	2.54070820584529\\
10.094	2.04901046522301\\
10.095	0.10752055095967\\
10.096	2.09346323461995\\
10.097	1.91501248185361\\
10.098	2.37823481721457\\
10.099	0.495600568488683\\
10.1	1.73041156096266\\
10.101	1.26326154410938\\
10.102	0.0324508007705049\\
10.103	1.17537008488276\\
10.104	0.447707229559363\\
10.105	0.750783034153031\\
10.106	1.80215964042417\\
10.107	1.39010418004814\\
10.108	1.69493595312371\\
10.109	2.07776740414502\\
10.11	-0.304968750330623\\
10.111	0.536125228235292\\
10.112	1.9464204329991\\
10.113	2.52174089043793\\
10.114	0.916699103343973\\
10.115	1.47064327886888\\
10.116	1.94969806835166\\
10.117	2.65531915532745\\
10.118	1.0352098626085\\
10.119	1.91781817005231\\
10.12	1.34896203748686\\
10.121	1.88575644128105\\
10.122	0.151859307260452\\
10.123	1.49525868071283\\
10.124	1.28594135319511\\
10.125	1.55794575449746\\
10.126	0.439522113453656\\
10.127	0.857499738592772\\
10.128	0.94301515981013\\
10.129	0.801247671049225\\
10.13	1.08697443891717\\
10.131	2.05359566481692\\
10.132	1.07009507461028\\
10.133	1.12105218291329\\
10.134	0.783550894730553\\
10.135	0.785576478438017\\
10.136	-0.541700357524761\\
10.137	0.810356426011936\\
10.138	0.484395162417727\\
10.139	0.97024604519013\\
10.14	0.373327712928869\\
10.141	0.00193178728316212\\
10.142	0.362320050619033\\
10.143	0.172841013272162\\
10.144	-0.807813725588012\\
10.145	0.374905669360288\\
10.146	0.468846274760395\\
10.147	0.380745731901385\\
10.148	0.642978693677357\\
10.149	1.01499933377455\\
10.15	-0.22588111004201\\
10.151	1.50205909488599\\
10.152	0.847924493726168\\
10.153	2.0919174496351\\
10.154	0.93581487094233\\
10.155	1.45170465332329\\
10.156	1.10890785742352\\
10.157	1.87859082989334\\
10.158	1.24381501241611\\
10.159	1.58796497116849\\
10.16	0.446066772086539\\
10.161	0.826135685377764\\
10.162	1.91511262580887\\
10.163	1.57261459232159\\
10.164	1.25867617424579\\
10.165	0.24367866683928\\
10.166	1.34154237997733\\
10.167	1.47151168346869\\
10.168	1.78508391639738\\
10.169	1.77194080089432\\
10.17	2.19150546943037\\
10.171	2.07936761550584\\
10.172	2.06372228758109\\
10.173	2.08578125973076\\
10.174	1.96586382828374\\
10.175	2.12715516055287\\
10.176	1.09062853259807\\
10.177	1.69624111523832\\
10.178	0.886547303950238\\
10.179	1.96881188880069\\
10.18	2.27880103353884\\
10.181	2.1713233492117\\
10.182	1.47748745275435\\
10.183	1.94942999373224\\
10.184	1.62824339262126\\
10.185	1.44420853224116\\
10.186	0.953375673917257\\
10.187	1.0347096774081\\
10.188	0.177517674589922\\
10.189	0.464339384406223\\
10.19	0.687815645301669\\
10.191	1.05275637710109\\
10.192	0.309700816265831\\
10.193	1.09975814680293\\
10.194	0.879484631264319\\
10.195	0.848972736893785\\
10.196	0.325089925126392\\
10.197	0.325008296009365\\
10.198	0.129442863156754\\
10.199	0.398977346353455\\
10.2	0.244153763912593\\
10.201	-0.165908515309155\\
10.202	0.841908916533242\\
10.203	0.592475803324206\\
10.204	0.525428420240495\\
10.205	0.713709904889342\\
10.206	0.474025961594876\\
10.207	0.464879093192998\\
10.208	-0.0275515181807506\\
10.209	-0.170474275913534\\
10.21	0.641574601462807\\
10.211	0.451190976681026\\
10.212	-0.145983869448003\\
10.213	0.363956008459631\\
10.214	0.579046910588858\\
10.215	0.43546175816298\\
10.216	0.431804708479312\\
10.217	0.693340673217222\\
10.218	0.516940185642582\\
10.219	0.727489328101541\\
10.22	0.369275841593279\\
10.221	0.355083303241443\\
10.222	0.0674522742802139\\
10.223	0.1238600003269\\
10.224	-0.0843879877983937\\
10.225	0.540324528311878\\
10.226	0.401619243765104\\
10.227	-0.117886381255275\\
10.228	0.335752823370058\\
10.229	0.263368083819252\\
10.23	0.330301932157745\\
10.231	0.0990812601980053\\
10.232	-0.145836201445022\\
10.233	0.00729024017118718\\
10.234	0.148347999552477\\
10.235	0.0660268022737611\\
10.236	-0.0155326975071048\\
10.237	-0.154327820693631\\
10.238	-0.0196405583228056\\
10.239	0.665276581477649\\
10.24	-0.171199269219457\\
10.241	-0.0182417453045645\\
10.242	-0.131340430847096\\
10.243	-0.00542322757519287\\
10.244	-0.17959481802702\\
10.245	-0.186556834671187\\
10.246	0.350530526861895\\
10.247	0.00152616655623206\\
10.248	0.103679209239587\\
10.249	0.435460298924362\\
10.25	0.412653569193949\\
10.251	0.00097543157409774\\
10.252	-0.262731169084134\\
10.253	0.149494437573928\\
10.254	-0.0566397805503698\\
10.255	-0.40624196889496\\
10.256	-0.0580580796317705\\
10.257	-0.299830849496729\\
10.258	-0.0654405533792115\\
10.259	-0.0703063379871267\\
10.26	-0.567637362549647\\
10.261	-0.617690187872384\\
10.262	-0.0375491119034379\\
10.263	-0.340439443742937\\
10.264	-0.163558709132296\\
10.265	-0.699417542168518\\
10.266	-0.526267051023908\\
10.267	-0.0548597152097443\\
10.268	0.346836067228651\\
10.269	-0.111690134993665\\
10.27	-0.12462881247815\\
10.271	-0.228771730347866\\
10.272	-0.64526426073958\\
10.273	-0.24699721641192\\
10.274	0.0609678235357123\\
10.275	-0.0306748843023641\\
10.276	-0.248978447319551\\
10.277	0.0325929724678957\\
10.278	-0.504969123253503\\
10.279	0.076936179442626\\
10.28	-0.344727159746185\\
10.281	0.411053550189706\\
10.282	-0.283808706838087\\
10.283	-0.344634588478009\\
10.284	-0.446839774066056\\
10.285	0.252874446369873\\
10.286	0.146627640214973\\
10.287	-0.62937264974623\\
10.288	0.186216806009881\\
10.289	-0.0599851388892105\\
10.29	0.349285837173291\\
10.291	-0.467855268613327\\
10.292	0.101766725737534\\
10.293	0.00741794483050029\\
10.294	0.089845516559933\\
10.295	-0.994522011315894\\
10.296	-1.08273332662076\\
10.297	-0.625775897127681\\
10.298	0.459633667842525\\
10.299	-0.637722972937738\\
10.3	0.356536414308614\\
10.301	-0.299731105296885\\
10.302	-0.644375792290802\\
10.303	-0.557322810360262\\
10.304	-0.291581154262161\\
10.305	-0.192039164008271\\
10.306	-0.305726170728406\\
10.307	-0.12530650599566\\
10.308	-0.723701249077052\\
10.309	-0.956206388559622\\
10.31	-0.0649314264133025\\
10.311	-0.48461273388579\\
10.312	-0.763735894484505\\
10.313	0.106469175742916\\
10.314	0.0607188609981435\\
10.315	0.177979635518938\\
10.316	-0.0484492928677795\\
10.317	-0.10469125435035\\
10.318	-0.331578267460166\\
10.319	-0.280542439543652\\
10.32	0.41959814934463\\
10.321	0.548454368376454\\
10.322	-0.535464809611391\\
10.323	-0.411589839937491\\
10.324	-0.546431375956423\\
10.325	-0.397978557052241\\
10.326	0.597339953930799\\
10.327	0.150578334574831\\
10.328	0.000510616820534437\\
10.329	-0.106707689505498\\
10.33	0.288218132299846\\
10.331	-0.634880509764045\\
10.332	0.819363432763048\\
10.333	-0.454290932535507\\
10.334	0.331917511734403\\
10.335	0.512987446286331\\
10.336	0.366813013256824\\
10.337	1.23865011837686\\
10.338	-0.370709707008743\\
10.339	0.189826204839896\\
10.34	0.819908333956526\\
10.341	0.163637699975858\\
10.342	0.268256024260467\\
10.343	-0.422824121039312\\
10.344	0.384457876999718\\
10.345	0.0800771381881873\\
10.346	0.90836781818998\\
10.347	0.578077579865784\\
10.348	0.823332641681958\\
10.349	-0.287432172148435\\
10.35	0.898842597017598\\
10.351	0.726938390319106\\
10.352	0.688180307044881\\
10.353	0.00807778267498094\\
10.354	0.0731209614927408\\
10.355	0.472979249568724\\
10.356	0.848946887910678\\
10.357	0.543281434760736\\
10.358	0.228638296524615\\
10.359	0.588665028595905\\
10.36	0.562280762199372\\
10.361	0.240976466539067\\
10.362	0.769849676254466\\
10.363	0.703372439887374\\
10.364	0.670229462102689\\
10.365	0.667156622513524\\
10.366	0.254898277329211\\
10.367	0.174750686677847\\
10.368	0.590928833768423\\
10.369	0.154744190760816\\
10.37	0.325573637910352\\
10.371	0.848015098182366\\
10.372	0.143388278177014\\
10.373	1.08935475418457\\
10.374	0.0247371909743563\\
10.375	0.208796544744409\\
10.376	0.159258838065497\\
10.377	0.373294552844953\\
10.378	0.86121002230302\\
10.379	0.100463615997015\\
10.38	0.376112866972441\\
10.381	0.265505941289945\\
10.382	0.00042251705997387\\
10.383	-0.0593656558709554\\
10.384	0.660023562177564\\
10.385	0.400039722686977\\
10.386	0.429421567579887\\
10.387	0.525789679154073\\
10.388	-0.0199451942444213\\
10.389	0.689980308607808\\
10.39	0.89480702389428\\
10.391	0.139162154627115\\
10.392	0.500575490538075\\
10.393	0.326536377087002\\
10.394	0.733478652948641\\
10.395	1.09665216478149\\
10.396	0.642438554067169\\
10.397	0.190253823593139\\
10.398	0.551178728953779\\
10.399	0.133663698190688\\
10.4	0.670422948364241\\
10.401	0.45991273304405\\
10.402	0.566214985520297\\
10.403	0.641583280923371\\
10.404	0.105142174944483\\
10.405	0.740794327119097\\
10.406	0.776629815124494\\
10.407	0.372794368966794\\
10.408	0.187209750351471\\
10.409	0.655365404118058\\
10.41	0.281363388049151\\
10.411	0.594584089390757\\
10.412	-0.115240595249546\\
10.413	0.28979479107501\\
10.414	0.580742871480311\\
10.415	0.0200931063225482\\
10.416	0.120973854205893\\
10.417	0.281772932132611\\
10.418	0.281798619479666\\
10.419	0.422777407111163\\
10.42	0.260424469281354\\
10.421	0.281495355562377\\
10.422	0.125725391868841\\
10.423	0.321392274235215\\
10.424	0.30910807340485\\
10.425	0.211981816651445\\
10.426	0.42261765028028\\
10.427	0.519456622545974\\
10.428	0.286388483617024\\
10.429	0.556594662351309\\
10.43	0.226005146944708\\
10.431	0.384284921989753\\
10.432	-0.2270764169457\\
10.433	0.340225294522838\\
10.434	0.0712705927261794\\
10.435	0.404632612507093\\
10.436	0.24700225243506\\
10.437	0.459529512751431\\
10.438	0.400731411892821\\
10.439	0.629800311564722\\
10.44	0.973560144910515\\
10.441	0.0865926398820847\\
10.442	0.616998737596234\\
10.443	0.383553214336729\\
10.444	0.524176061725406\\
10.445	-0.0202834060396313\\
10.446	0.1307246338433\\
10.447	0.439360689576603\\
10.448	0.427524390124887\\
10.449	0.184099767579703\\
10.45	0.287524152627803\\
10.451	0.409842430740838\\
10.452	0.637032128663272\\
10.453	0.371769536867667\\
10.454	0.467603934012679\\
10.455	0.633288599723805\\
10.456	0.257664840643564\\
10.457	0.242212761263808\\
10.458	0.206747404709425\\
10.459	0.504225296214422\\
10.46	0.277895119985196\\
10.461	0.381829796224963\\
10.462	0.180879559920662\\
10.463	0.150152673002125\\
10.464	0.426631891120323\\
10.465	0.215416361172231\\
10.466	0.25208970299348\\
10.467	0.171175401849176\\
10.468	0.0366494871285425\\
10.469	0.0308480339981898\\
10.47	-0.10599239388403\\
10.471	0.19786124923354\\
10.472	-0.136943560963921\\
10.473	0.00890934341904881\\
10.474	-0.137366286374395\\
10.475	-0.342110959504296\\
10.476	-0.613686888378474\\
10.477	0.00588194764638672\\
10.478	-0.00441989697146283\\
10.479	-0.173064323681217\\
10.48	-0.437694834915071\\
10.481	-0.022658416547614\\
10.482	0.615709990521609\\
10.483	0.233875579079672\\
10.484	0.156082647922801\\
10.485	0.303641309522014\\
10.486	0.0279466756557198\\
10.487	-0.366331455949343\\
10.488	-0.47303586748788\\
10.489	-0.244817433111322\\
10.49	0.31443555152299\\
10.491	0.479503319107366\\
10.492	-0.273871180477549\\
10.493	-0.502691462773953\\
10.494	-0.487075276055577\\
10.495	0.0519532463772876\\
10.496	-0.27372048396775\\
10.497	0.219643145881648\\
10.498	0.0719118321991346\\
10.499	0.172601716179074\\
10.5	0.152530427377464\\
10.501	-0.27622743467041\\
10.502	-0.170380369467928\\
10.503	-0.0945501579412849\\
10.504	0.380759141113245\\
10.505	-0.483378599943684\\
10.506	0.231705615884344\\
10.507	-0.0181622593175135\\
10.508	-0.0697139525779633\\
10.509	0.384924586400402\\
10.51	-0.1005611473689\\
10.511	0.20575133565417\\
10.512	0.0237867828626364\\
10.513	0.324205711476012\\
10.514	0.192630605135626\\
10.515	-0.140220749539083\\
10.516	-0.0331201282422668\\
10.517	0.451378905864878\\
10.518	0.385000582779625\\
10.519	0.27207165047102\\
10.52	0.17138931500353\\
10.521	0.760658996473225\\
10.522	0.12936615552713\\
10.523	-0.030001940950541\\
10.524	0.418565625145987\\
10.525	0.133044335305449\\
10.526	-0.23717174284625\\
10.527	0.175429218365402\\
10.528	-0.148092505764282\\
10.529	-0.0587164071578172\\
10.53	0.289639877349146\\
10.531	0.505385154246852\\
10.532	0.343745015690395\\
10.533	0.35606592806019\\
10.534	0.562443320734225\\
10.535	0.327658263905064\\
10.536	-0.198602040990949\\
10.537	0.42481200753987\\
10.538	0.0614637875991022\\
10.539	0.55972282904137\\
10.54	0.286253796911083\\
10.541	0.233148516752678\\
10.542	0.295116902707548\\
10.543	0.442392553878278\\
10.544	0.209601504298391\\
10.545	0.0817440393624196\\
10.546	-0.178705257787577\\
10.547	0.138760665741124\\
10.548	0.120403270214709\\
10.549	0.00442537796637765\\
10.55	0.541535962128741\\
10.551	0.23068164176123\\
10.552	0.22338262658478\\
10.553	0.571628277308932\\
10.554	0.41427406129197\\
10.555	0.104357915397671\\
10.556	0.299153943556924\\
10.557	0.635636073060624\\
10.558	0.580475411791923\\
10.559	-0.0338689381693627\\
10.56	8.44223188494198e-05\\
10.561	0.051347600563254\\
10.562	0.437979933164158\\
10.563	0.393032392023272\\
10.564	0.0317034438099029\\
10.565	0.333807832251907\\
10.566	0.33444704150719\\
10.567	0.479672850735824\\
10.568	1.03216904242988\\
10.569	0.595146735330559\\
10.57	0.230040019266504\\
10.571	0.709839714063889\\
10.572	0.219076685915418\\
10.573	0.349377514152479\\
10.574	0.199103320323097\\
10.575	0.908468315257444\\
10.576	0.514119017077647\\
10.577	0.569077743461143\\
10.578	0.590623004824039\\
10.579	0.402480232228612\\
10.58	0.3188930874391\\
10.581	0.479208994948578\\
10.582	0.638682488833581\\
10.583	1.08691966870612\\
10.584	0.56082325854392\\
10.585	0.364451247737378\\
10.586	0.587011160917086\\
10.587	0.165964994799836\\
10.588	-0.0194875086393509\\
10.589	0.661021440006301\\
10.59	0.546995765721675\\
10.591	0.668363647824677\\
10.592	0.0160632389816939\\
10.593	-0.201793729749149\\
10.594	0.139461801886483\\
10.595	-0.0753934516522961\\
10.596	-0.17019810758304\\
10.597	-0.0958056617754437\\
10.598	-0.170350450699232\\
10.599	0.232424655491627\\
10.6	-0.243309192881107\\
10.601	0.413589105000412\\
10.602	0.345037572346726\\
10.603	1.01968327672353\\
10.604	0.932836490588812\\
10.605	0.260790029328909\\
10.606	0.392098691029695\\
10.607	0.481302358682122\\
10.608	0.41491176624168\\
10.609	-0.315815523003614\\
10.61	-0.20222104657384\\
10.611	0.93191053767967\\
10.612	0.362773022854732\\
10.613	0.340784301183724\\
10.614	0.560488400442331\\
10.615	0.44343787891259\\
10.616	0.223708271372715\\
10.617	0.428099400006872\\
10.618	0.191044283944706\\
10.619	0.314042503203389\\
10.62	0.284765069739066\\
10.621	0.181253386000634\\
10.622	0.401677468186804\\
10.623	0.515879606442276\\
10.624	0.298320027581468\\
10.625	0.0943375528165689\\
10.626	0.527626221486649\\
10.627	0.742658717741911\\
10.628	0.248724702361493\\
10.629	0.0550629712195985\\
10.63	0.115538125318579\\
10.631	0.393033442061785\\
10.632	0.315644177486149\\
10.633	0.393444904107\\
10.634	-0.00178237764816913\\
10.635	0.248301661576555\\
10.636	0.23182334326691\\
10.637	0.0850534137168708\\
10.638	-0.143297250641297\\
10.639	0.209373666757287\\
10.64	0.265931459316676\\
10.641	0.156963123894023\\
10.642	0.102829498500839\\
10.643	0.459295316277057\\
10.644	0.235840402343698\\
10.645	0.120642742985225\\
10.646	-0.0263447278055722\\
10.647	0.108615870784902\\
10.648	0.474482164493551\\
10.649	0.166289138370914\\
10.65	0.230977888988797\\
10.651	0.548739378441311\\
10.652	0.59447620622813\\
10.653	0.00326174483681996\\
10.654	0.0110421141501149\\
10.655	0.0315057758901176\\
10.656	-0.016519271612836\\
10.657	0.703070312789258\\
10.658	0.147180642664438\\
10.659	-0.00205790934733585\\
10.66	0.378590616874689\\
10.661	0.40506362115476\\
10.662	0.342690184280876\\
10.663	0.163950839006574\\
10.664	0.0752131253872577\\
10.665	0.270166381555292\\
10.666	0.493607017843587\\
10.667	0.901036788476837\\
10.668	0.618616074236051\\
10.669	-0.0504381166571903\\
10.67	0.323384622389646\\
10.671	0.67428525966961\\
10.672	0.474623008263208\\
10.673	0.224594328300327\\
10.674	-0.140319676909847\\
10.675	0.375672544990962\\
10.676	0.0899411238555743\\
10.677	0.269555710595327\\
10.678	-0.0528677633291252\\
10.679	0.533726037940802\\
10.68	-0.163888221249465\\
10.681	0.158291395344882\\
10.682	-0.0532338814589508\\
10.683	0.10785454481438\\
10.684	-0.259798951830874\\
10.685	0.325592011885142\\
10.686	0.145552488200764\\
10.687	-0.15857065528229\\
10.688	0.233109520690476\\
10.689	-0.0863867989381149\\
10.69	-0.160334692438383\\
10.691	-0.141023348957745\\
10.692	0.0872602773298539\\
10.693	-0.550795377803382\\
10.694	0.186277661814387\\
10.695	0.134038430432135\\
10.696	-0.153063593194979\\
10.697	-0.0921147989665911\\
10.698	-0.27310491799075\\
10.699	0.255995261350712\\
10.7	-0.176885615189242\\
10.701	0.34335123640551\\
10.702	0.12808996812285\\
10.703	-0.494046113953118\\
10.704	0.175395181340186\\
10.705	0.219250393281584\\
10.706	0.248883782613511\\
10.707	-0.0910601835421119\\
10.708	-0.152968970443567\\
10.709	0.0982128298335141\\
10.71	-0.762434106677844\\
10.711	0.0652641641010874\\
10.712	-0.382139872637147\\
10.713	-0.21690390725913\\
10.714	0.0707831534310017\\
10.715	0.258090578961536\\
10.716	-0.613983856028838\\
10.717	0.460786707515524\\
10.718	-0.031639601762059\\
10.719	-0.0486724216530945\\
10.72	-0.543543853616555\\
10.721	-0.061795936892878\\
10.722	0.206232415515522\\
10.723	-0.389729125125164\\
10.724	-0.281471679958997\\
10.725	-0.644285895262527\\
10.726	0.223301360335483\\
10.727	-0.319909967858671\\
10.728	-0.271685231492782\\
10.729	0.662508198973534\\
10.73	-0.55785164979433\\
10.731	-0.171112915333993\\
10.732	-0.725035608519555\\
10.733	-0.663356375851635\\
10.734	0.66778661885084\\
10.735	-0.00172811631971825\\
10.736	0.0773115610132038\\
10.737	0.603992139380551\\
10.738	0.31415738816353\\
10.739	0.604300615376488\\
10.74	0.439149174516061\\
10.741	-0.0193810207595462\\
10.742	-0.254476744028928\\
10.743	-0.00490717299631882\\
10.744	-0.0133129471378268\\
10.745	0.531010740230919\\
10.746	-0.234212435190173\\
10.747	0.195063696083963\\
10.748	0.515102287368933\\
10.749	0.123453560968457\\
10.75	0.113965853003364\\
10.751	0.640203570110238\\
10.752	-0.707917365050989\\
10.753	0.996880008113969\\
10.754	-0.0749818770868416\\
10.755	0.973061547718842\\
10.756	0.449022660011487\\
10.757	0.260051844199694\\
10.758	0.197587651609012\\
10.759	0.122722227212051\\
10.76	0.0180769723238754\\
10.761	-0.206629850788829\\
10.762	0.778859080147093\\
10.763	0.0928550053404393\\
10.764	0.449120788861876\\
10.765	0.245565400437215\\
10.766	-0.0438897761574282\\
10.767	-0.214402974746591\\
10.768	-0.0786955821117985\\
10.769	0.23223583635567\\
10.77	0.325666408009866\\
10.771	0.0735279621879315\\
10.772	0.579495625579611\\
10.773	-0.0940369360906317\\
10.774	0.0651848009620579\\
10.775	-0.0557380223198294\\
10.776	-0.10969382319027\\
10.777	-0.204426617050764\\
10.778	-0.154920476684829\\
10.779	-0.0242944338840871\\
10.78	0.023131558355189\\
10.781	0.177602229643476\\
10.782	-0.211330851782051\\
10.783	0.0825787215132507\\
10.784	-0.0118484775754766\\
10.785	0.268007229624892\\
10.786	-0.069642746000028\\
10.787	0.274665320269648\\
10.788	-0.589181742973146\\
10.789	-0.170415178319089\\
10.79	-0.145594570281446\\
10.791	0.158860321166379\\
10.792	0.37823452361291\\
10.793	0.0303314966952684\\
10.794	0.392591508011499\\
10.795	0.342989667063705\\
10.796	0.11632482544654\\
10.797	0.0415071051105471\\
10.798	-0.0592631482158623\\
10.799	0.207933930269235\\
10.8	0.114132042893871\\
10.801	-0.278784694054714\\
10.802	0.358362785768612\\
10.803	0.0915116434300032\\
10.804	0.504887173916046\\
10.805	-0.279786861848876\\
10.806	0.0730371487676038\\
10.807	0.189013217604106\\
10.808	0.130332239867045\\
10.809	0.00233411314127352\\
10.81	0.0152431096830128\\
10.811	-0.108069620925392\\
10.812	-0.382520212578484\\
10.813	-0.0920378423479846\\
10.814	-0.176532175204478\\
10.815	0.0252584816067269\\
10.816	0.174043266194424\\
10.817	-0.331493246230899\\
10.818	-0.0706479128665833\\
10.819	0.433430679953986\\
10.82	0.631521322292492\\
10.821	-0.149496392621501\\
10.822	-0.135367002968685\\
10.823	-0.442987101209205\\
10.824	0.0829392315700446\\
10.825	-0.423292924517696\\
10.826	-0.254894636816374\\
10.827	-0.143421382893315\\
10.828	-0.350461553310559\\
10.829	-0.255012607927569\\
10.83	-0.220627180559859\\
10.831	0.0909401661319791\\
10.832	0.12655129563187\\
10.833	-0.160636825375725\\
10.834	-0.508190724883704\\
10.835	0.146669618031446\\
10.836	-0.181775680176337\\
10.837	0.170296092288844\\
10.838	-0.231550307484945\\
10.839	-0.118522865814683\\
10.84	0.0957400720625614\\
10.841	-0.66772106539306\\
10.842	0.640044831853459\\
10.843	-0.291401185366489\\
10.844	0.879114943077454\\
10.845	-0.31261788143869\\
10.846	0.558411124257368\\
10.847	0.226136608526311\\
10.848	-0.321100790940918\\
10.849	-0.0197088902809668\\
10.85	0.318313525565607\\
10.851	0.235470645068212\\
10.852	-0.440038655783582\\
10.853	0.598855174258034\\
10.854	-0.583495117808098\\
10.855	-0.137772395110787\\
10.856	-0.0745426755577725\\
10.857	0.472541747587954\\
10.858	-0.319686662613861\\
10.859	0.172155293618012\\
10.86	-0.186160545544062\\
10.861	-0.875662402297756\\
10.862	-0.184490621854586\\
10.863	0.0679985896633681\\
10.864	0.599978136327501\\
10.865	0.242475801754786\\
10.866	-0.20627428313955\\
10.867	0.492393831874637\\
10.868	0.372451265067639\\
10.869	-0.454614588343752\\
10.87	0.649350512055648\\
10.871	-0.12483023233429\\
10.872	0.21835909998471\\
10.873	0.00323820853128609\\
10.874	-0.232821650817691\\
10.875	-0.00509738241619573\\
10.876	0.0438321789452232\\
10.877	-0.446409903400351\\
10.878	-0.362055761086033\\
10.879	0.678408091756346\\
10.88	0.199056327550842\\
10.881	0.0833759668150194\\
10.882	0.146433177063031\\
10.883	-0.100828015547215\\
10.884	-0.491489549086118\\
10.885	0.0823027363812372\\
10.886	-0.167674521229749\\
10.887	-0.114844367788706\\
10.888	-0.052837065999455\\
10.889	0.080047412100221\\
10.89	0.0381467252478345\\
10.891	-0.147528350507223\\
10.892	-0.591605392779179\\
10.893	0.00164461339310407\\
10.894	-0.402572393938136\\
10.895	-0.232156051338777\\
10.896	0.118159358370782\\
10.897	-0.338186739396448\\
10.898	-0.189665550438576\\
10.899	0.447572432869066\\
10.9	-0.19746270952114\\
10.901	-0.458764505940366\\
10.902	0.258895060732542\\
10.903	-0.14247339512842\\
10.904	0.117216954364295\\
10.905	-0.0813519945201975\\
10.906	-0.691125799232374\\
10.907	-0.160259419666104\\
10.908	-0.108321151506878\\
10.909	0.0827500946656414\\
10.91	-0.432687882166441\\
10.911	0.0363724435031969\\
10.912	-0.49872498099031\\
10.913	-0.305476699065188\\
10.914	-0.55936165524929\\
10.915	0.218374216354761\\
10.916	-0.111860337837172\\
10.917	-0.434007353766582\\
10.918	-0.333489635768359\\
10.919	-0.228964186299173\\
10.92	-0.509429090526993\\
10.921	-0.511792523775931\\
10.922	0.178020009487952\\
10.923	-0.537652652898181\\
10.924	-0.198971011779484\\
10.925	-0.404498715751842\\
10.926	0.0350239362695675\\
10.927	-0.580341235515064\\
10.928	-0.188257998221268\\
10.929	-0.174115514855544\\
10.93	-0.307147979324881\\
10.931	0.153614995397092\\
10.932	-0.469802311255741\\
10.933	-0.535079532520101\\
10.934	0.443662111118755\\
10.935	-0.165889685265249\\
10.936	-0.26043702322373\\
10.937	-0.446258919007967\\
10.938	-0.244542915862617\\
10.939	-0.557111866061973\\
10.94	-0.201087051364873\\
10.941	-0.233423247525884\\
10.942	-0.973356351882764\\
10.943	-0.149191879920217\\
10.944	-0.0286768060867999\\
10.945	-0.00822157331790407\\
10.946	-0.683153144167747\\
10.947	-0.268429219937467\\
10.948	-0.635333259130185\\
10.949	-0.163733364497169\\
10.95	-5.89859791304548e-05\\
10.951	-0.88253978547494\\
10.952	-0.558183245937414\\
10.953	-1.23756728852142\\
10.954	0.0936679973878682\\
10.955	0.394545970167343\\
10.956	-0.351886545861127\\
10.957	-0.286018309076354\\
10.958	-0.719176448020505\\
10.959	-0.0982156737443347\\
10.96	-0.245309521787803\\
10.961	-0.149184857872882\\
10.962	-0.44464139211118\\
10.963	0.213443054912311\\
10.964	-0.823412540971042\\
10.965	-0.531831978280081\\
10.966	-0.209298433580521\\
10.967	-0.186965206386297\\
10.968	-0.597281766508118\\
10.969	-0.499826546720101\\
10.97	-0.0898019879203957\\
10.971	-0.483711115772117\\
10.972	-0.718517589295942\\
10.973	-0.862263957313502\\
10.974	-0.24834022809987\\
10.975	-0.426727185443241\\
10.976	0.125894350250078\\
10.977	0.0952227683072095\\
10.978	-0.714647900390801\\
10.979	-0.0893005315575692\\
10.98	0.291002073618962\\
10.981	0.295153286432928\\
10.982	-0.899311862758097\\
10.983	0.218896063143866\\
10.984	-0.240807173385768\\
10.985	-0.339616401815555\\
10.986	-0.20988738485508\\
10.987	0.405662991874166\\
10.988	-0.178262325458135\\
10.989	-0.417265890699952\\
10.99	0.143431041741941\\
10.991	0.0832535123318934\\
10.992	-0.902308896767423\\
10.993	-0.184065768455163\\
10.994	-0.145200269257508\\
10.995	-1.02006147767389\\
10.996	-0.0193005101050048\\
10.997	0.120221240259639\\
10.998	-0.102054132309185\\
10.999	-0.678574408287957\\
11	-0.246649522299144\\
11.001	-0.191110762996502\\
11.002	-0.936845803160502\\
11.003	-0.661690010452126\\
11.004	-0.421985377636368\\
11.005	-1.33563565564898\\
11.006	-0.433437438031326\\
11.007	0.599507916304468\\
11.008	-0.227447715190344\\
11.009	-0.98468934951233\\
11.01	-0.0100538501598919\\
11.011	-0.603870673277619\\
11.012	-0.749281859513111\\
11.013	-0.783066276481215\\
11.014	-0.689259885422885\\
11.015	0.326523158934052\\
11.016	0.348095939338798\\
11.017	-0.838346031101608\\
11.018	-0.12742409966063\\
11.019	-0.586207924809997\\
11.02	-0.113337979025417\\
11.021	-0.786678497506941\\
11.022	-0.889341388744107\\
11.023	-0.229672650920719\\
11.024	0.0137715036908332\\
11.025	-0.643197065747785\\
11.026	-0.249586938992806\\
11.027	-0.289949138098564\\
11.028	-0.411784956094571\\
11.029	-0.0972298090853414\\
11.03	-0.52489180114528\\
11.031	-0.782650683706144\\
11.032	-0.532423733886908\\
11.033	-0.126178538511411\\
11.034	-0.142897194490068\\
11.035	-0.652777753103365\\
11.036	-0.846927763267807\\
11.037	-0.566805604024779\\
11.038	-0.718214816570637\\
11.039	-0.286003425505818\\
11.04	-0.0892069190058677\\
11.041	-0.818936848466308\\
11.042	-0.918641363104577\\
11.043	-0.285955089199639\\
11.044	-0.191415750275006\\
11.045	-0.203327480502487\\
11.046	-0.227295769261893\\
11.047	-0.398173408295904\\
11.048	-0.73183458798583\\
11.049	-0.46095088442312\\
11.05	-0.771292805864313\\
11.051	-0.0713205677764179\\
11.052	-0.146652091746731\\
11.053	-0.355377760906052\\
11.054	-0.147594659912521\\
11.055	-0.392410028014595\\
11.056	-0.538145892222694\\
11.057	-0.679129096089873\\
11.058	-0.63241821897256\\
11.059	-0.371175614234204\\
11.06	-0.563694460841418\\
11.061	-0.473917089486633\\
11.062	-0.458931843729907\\
11.063	-0.00468405510010683\\
11.064	-0.0456111158361381\\
11.065	-0.488958710916684\\
11.066	-0.21362937252011\\
11.067	-0.373648916258631\\
11.068	-0.514254613110289\\
11.069	-0.0408070009514461\\
11.07	-0.0784343742003983\\
11.071	-0.610622321316789\\
11.072	-0.201883487934857\\
11.073	-0.345088993933707\\
11.074	-0.441842440615282\\
11.075	-0.510812997895243\\
11.076	-0.28119839851724\\
11.077	-0.738600544778869\\
11.078	-0.949543799728055\\
11.079	-0.255211886331182\\
11.08	-0.589792149630249\\
11.081	-0.361933341330896\\
11.082	-0.393839881292266\\
11.083	-0.612320473552721\\
11.084	-0.358860239624121\\
11.085	-0.170709544763803\\
11.086	-0.289557989418327\\
11.087	0.439304463588755\\
11.088	-0.265092995513584\\
11.089	-0.259847134969554\\
11.09	-0.109927262463223\\
11.091	-0.62318722743673\\
11.092	-0.445960032272758\\
11.093	0.0344759114871138\\
11.094	-0.215345601243776\\
11.095	-0.461447112297328\\
11.096	-0.21999682688763\\
11.097	-0.55327175145073\\
11.098	-0.591814834460081\\
11.099	-0.588580027991455\\
11.1	-0.777560612169793\\
11.101	-0.541502833275267\\
11.102	-0.650914673769229\\
11.103	-0.952407265422252\\
11.104	-0.876113831726187\\
11.105	-0.265830173466213\\
11.106	-0.0799774186824109\\
11.107	-0.744856277331856\\
11.108	-0.232580057120792\\
11.109	-0.487790975187522\\
11.11	-0.734416376872197\\
11.111	-0.333341124986575\\
11.112	-0.464809257696572\\
11.113	-0.59651148942514\\
11.114	-1.1189272227567\\
11.115	-0.762732301915484\\
11.116	-0.786055322057472\\
11.117	0.0843359368673333\\
11.118	-0.38169125253453\\
11.119	-0.826810794004942\\
11.12	-0.653272751216186\\
11.121	-0.24179589609296\\
11.122	-0.24118185607\\
11.123	-0.3194305566997\\
11.124	0.0330710674911572\\
11.125	-0.694500831274382\\
11.126	-0.462185107077701\\
11.127	-0.485481947188298\\
11.128	0.0951638147279326\\
11.129	-0.62843279939262\\
11.13	-0.628288925387608\\
11.131	-0.242341369612852\\
11.132	-0.955985893435823\\
11.133	-1.27460538041804\\
11.134	-0.533172639073072\\
11.135	-1.22822121054732\\
11.136	-0.920667970203056\\
11.137	-0.91831039103382\\
11.138	-0.895842812794804\\
11.139	0.124364725259305\\
11.14	-0.498033691637488\\
11.141	0.174824455577841\\
11.142	-0.670898608874197\\
11.143	-1.07672110191636\\
11.144	-0.907894115577228\\
11.145	-0.396067224799914\\
11.146	-0.351414819381141\\
11.147	-0.411541288898249\\
11.148	-1.15281327499328\\
11.149	-0.959178832565364\\
11.15	-0.468300347727819\\
11.151	-0.599226156836892\\
11.152	-0.836494069986195\\
11.153	-0.540752644109183\\
11.154	-0.878787612047589\\
11.155	0.535027609721588\\
11.156	-0.9901091514256\\
11.157	-0.277740233215525\\
11.158	-0.890523941004787\\
11.159	-0.0216267791141149\\
11.16	-0.336242557701063\\
11.161	-0.590942068494925\\
11.162	-0.562867210302102\\
11.163	-0.177995096156536\\
11.164	-0.712040398225291\\
11.165	-1.02915257015184\\
11.166	-0.894097088727221\\
11.167	0.352327731606124\\
11.168	-0.923497940255167\\
11.169	-0.0521031912423311\\
11.17	-0.695198591534925\\
11.171	-1.06613841965282\\
11.172	-0.908555217511953\\
11.173	-0.189482046565303\\
11.174	-0.397611487700296\\
11.175	-0.166042118580563\\
11.176	-1.04274036217925\\
11.177	0.0366104416354887\\
11.178	-0.64603183213746\\
11.179	-0.378651093666321\\
11.18	-0.359173811684521\\
11.181	-0.391128762000484\\
11.182	-0.540714123719496\\
11.183	-0.21568622740994\\
11.184	-0.127835456307238\\
11.185	-0.772085248805013\\
11.186	-0.0861657178391795\\
11.187	-0.146245286111409\\
11.188	-0.815515114571845\\
11.189	-0.36785182475888\\
11.19	-1.14278448923232\\
11.191	-0.788725961084538\\
11.192	-1.10757967932707\\
11.193	-1.21149118975708\\
11.194	-1.25793882529646\\
11.195	-0.468964303576108\\
11.196	-0.97611302246731\\
11.197	-0.502023340665495\\
11.198	-1.08449942496566\\
11.199	-1.76904458501172\\
11.2	-1.01366870466374\\
11.201	-0.759311676870496\\
11.202	-0.782501374803246\\
11.203	-0.743275261978042\\
11.204	-0.693541097690499\\
11.205	-1.19251852097049\\
11.206	-0.453361033678824\\
11.207	-0.571048740411449\\
11.208	-0.855239139315294\\
11.209	-0.799371262350327\\
11.21	-1.02943077576735\\
11.211	-1.03621676095916\\
11.212	-1.36484692747028\\
11.213	-1.29512464323399\\
11.214	-0.0877594248720186\\
11.215	-1.13849164546302\\
11.216	-0.0171365717862528\\
11.217	-0.757563725537814\\
11.218	-0.404395476500454\\
11.219	0.353998241751391\\
11.22	-0.472075256409369\\
11.221	-0.514089182040635\\
11.222	-0.812941508908416\\
11.223	-0.836988738208298\\
11.224	-0.709416110216999\\
11.225	-1.22090893026765\\
11.226	-0.886664836902298\\
11.227	-0.322714741156794\\
11.228	-0.817824728514211\\
11.229	0.0266054454986318\\
11.23	-1.01490801889604\\
11.231	-1.39234047392712\\
11.232	-0.899352395973096\\
11.233	-0.631835617219245\\
11.234	-0.817764713491158\\
11.235	-0.340836118226733\\
11.236	-0.51688928310093\\
11.237	-1.00664392708341\\
11.238	-0.715402658835181\\
11.239	-0.516096357028701\\
11.24	-0.464676032366768\\
11.241	-0.754728951242569\\
11.242	-0.835649247274141\\
11.243	-1.00383053362332\\
11.244	-0.814145670792527\\
11.245	-0.374088874394509\\
11.246	-0.847794323218622\\
11.247	-0.99818957278729\\
11.248	-0.785630096248376\\
11.249	-0.24258037716568\\
11.25	-0.373992024719108\\
11.251	-0.342091965273887\\
11.252	-0.855237526946752\\
11.253	-0.915282607373506\\
11.254	-1.26654739768131\\
11.255	-0.55195754987259\\
11.256	-0.167705430088247\\
11.257	-1.40113324925629\\
11.258	-1.23120783814236\\
11.259	-0.0634660399344895\\
11.26	-0.51443582499023\\
11.261	-0.78422068595475\\
11.262	-0.662190720393298\\
11.263	-0.741001630979689\\
11.264	-0.226537849213678\\
11.265	-0.876344216866293\\
11.266	-0.950313387377278\\
11.267	-0.080665913748085\\
11.268	-0.850391561109092\\
11.269	-0.589133829925053\\
11.27	-0.595316385462532\\
11.271	-0.532000932724991\\
11.272	-0.981896828526509\\
11.273	-1.02268213527705\\
11.274	-1.29368069781858\\
11.275	-0.115033965835075\\
11.276	-0.671687480392514\\
11.277	-1.14197490581761\\
11.278	-1.05454388974952\\
11.279	-0.566062568131947\\
11.28	-0.897608973061594\\
11.281	-1.19915818943969\\
11.282	-0.862115269361254\\
11.283	-1.04066909827879\\
11.284	-0.645168507784255\\
11.285	-0.935229106244321\\
11.286	-1.28245288005547\\
11.287	-0.770891794662013\\
11.288	-0.516046845223208\\
11.289	-0.880351692361209\\
11.29	-1.07836721137097\\
11.291	-0.662002122513719\\
11.292	-0.154387487696475\\
11.293	-0.877170223666461\\
11.294	-0.125788822602814\\
11.295	-0.60441916937873\\
11.296	-0.826063249149676\\
11.297	-0.561335388253177\\
11.298	-0.263068994005117\\
11.299	-0.50228350597429\\
11.3	-0.753232267681248\\
11.301	-0.376239839421402\\
11.302	-0.469019566255\\
11.303	-0.414883311878143\\
11.304	-0.584911494523524\\
11.305	-0.874050720761801\\
11.306	-0.656872180926001\\
11.307	0.0233068503122098\\
11.308	-0.51466401354957\\
11.309	-0.220748077361186\\
11.31	-0.227032046763505\\
11.311	-0.684640522615311\\
11.312	-0.555216812022572\\
11.313	-0.626514946720839\\
11.314	-0.582592081966766\\
11.315	-0.841628567321223\\
11.316	-0.970083130269622\\
11.317	-0.732748553571653\\
11.318	-0.541577369541386\\
11.319	-0.875489646499474\\
11.32	-0.807713163494519\\
11.321	-0.831636129718014\\
11.322	-0.572437007865119\\
11.323	-0.541654421518132\\
11.324	-0.699705941782057\\
11.325	-0.6421773139474\\
11.326	-0.583964068735838\\
11.327	-0.614713330894666\\
11.328	-0.905102613455242\\
11.329	-1.30404053211694\\
11.33	-0.78279653234592\\
11.331	-0.569588056651028\\
11.332	-0.776128792990384\\
11.333	-0.889804779512012\\
11.334	-0.55541507332125\\
11.335	-0.0631897266165993\\
11.336	-0.6222638553077\\
11.337	-0.480124862416723\\
11.338	-0.559775715303957\\
11.339	-0.394077072700803\\
11.34	-0.927601693461099\\
11.341	-0.679896530780823\\
11.342	-0.608528545550854\\
11.343	-0.449480015375457\\
11.344	-0.450868094301917\\
11.345	-0.864923381189051\\
11.346	-0.671340572295762\\
11.347	-0.661875533746034\\
11.348	-0.172051326257396\\
11.349	-1.05366477144727\\
11.35	-0.809409498486829\\
11.351	-0.476997260131505\\
11.352	-0.818011731892462\\
11.353	-0.408057409825517\\
11.354	-0.866071400288405\\
11.355	-0.392426654879401\\
11.356	-1.08538496899399\\
11.357	-1.1204270186679\\
11.358	-0.770665744988399\\
11.359	-0.446025069801074\\
11.36	-0.619403463305325\\
11.361	-0.198477303047923\\
11.362	-0.143660042535579\\
11.363	-0.724094913487995\\
11.364	-0.409865600335685\\
11.365	-0.807931804647907\\
11.366	-0.234559729478015\\
11.367	-0.517616941378819\\
11.368	-1.06488647786549\\
11.369	-0.655204016880582\\
11.37	-0.880268060126397\\
11.371	-0.464370396824293\\
11.372	-0.932824828230295\\
11.373	-0.97657973264652\\
11.374	-0.665043458422531\\
11.375	-1.12935635021256\\
11.376	-0.718480658466234\\
11.377	-0.337392908158989\\
11.378	-1.24148517125523\\
11.379	-0.787123014608554\\
11.38	-0.45934211814005\\
11.381	-0.799521506339808\\
11.382	-0.36656274235839\\
11.383	0.121328199129884\\
11.384	-0.632311592175228\\
11.385	0.17580922106869\\
11.386	-0.902952159821993\\
11.387	0.25969899842778\\
11.388	-0.684867343648172\\
11.389	-0.478850810890293\\
11.39	-0.828501484693625\\
11.391	-1.0527275792117\\
11.392	-0.689695318366134\\
11.393	-1.12064530468274\\
11.394	-0.313497584981\\
11.395	-0.949351100248606\\
11.396	-0.349158145726989\\
11.397	-0.812757587305725\\
11.398	-0.480587851309714\\
11.399	-0.634495773436328\\
11.4	-0.740189158340144\\
11.401	-0.616229740691523\\
11.402	0.109435305149461\\
11.403	-1.04265929680939\\
11.404	-1.05327578601077\\
11.405	-0.223334063965027\\
11.406	-1.56941550974032\\
11.407	-0.997102844352078\\
11.408	-1.05554213782917\\
11.409	-0.723583624849255\\
11.41	-1.23652097420474\\
11.411	-0.800627313861881\\
11.412	-1.26045379702364\\
11.413	-1.41526345141857\\
11.414	-0.686587591842311\\
11.415	-1.06252747220391\\
11.416	-0.896500652261146\\
11.417	-0.606486839784168\\
11.418	-0.465538592751287\\
11.419	-0.847969975615037\\
11.42	-0.747177605249661\\
11.421	-0.71545650035592\\
11.422	-0.451579727582953\\
11.423	-0.313075025455383\\
11.424	-0.917367126018135\\
11.425	-0.892431830163105\\
11.426	-1.27071178453257\\
11.427	-1.10375935490644\\
11.428	-0.796403000617332\\
11.429	-0.210067290592626\\
11.43	-0.412346070098273\\
11.431	-0.437269060468417\\
11.432	-1.12551777037374\\
11.433	-0.880436753237205\\
11.434	-0.578992435269562\\
11.435	-1.31051676026348\\
11.436	-1.13111032111757\\
11.437	-0.721814992391081\\
11.438	-0.408610505577307\\
11.439	-0.34385872213398\\
11.44	-0.648934613262028\\
11.441	-1.11649605098412\\
11.442	-0.674465846883933\\
11.443	-0.192053488976924\\
11.444	-0.822734690089952\\
11.445	-0.446360214574248\\
11.446	-0.156472781083622\\
11.447	-0.874980818757336\\
11.448	-1.22423327159328\\
11.449	-1.07771569196974\\
11.45	-1.25200126602111\\
11.451	-0.964392693203749\\
11.452	-0.91404215069344\\
11.453	0.0288895297774019\\
11.454	-0.717135532959382\\
11.455	-0.550419974964555\\
11.456	-0.099018506576634\\
11.457	-0.613577531744859\\
11.458	-0.594298743831274\\
11.459	-0.742705595601315\\
11.46	-0.225124726489639\\
11.461	-0.61631062055438\\
11.462	-0.513259703923239\\
11.463	-0.164013403580945\\
11.464	-0.348895905554372\\
11.465	-0.42880160799087\\
11.466	-0.0894350047543426\\
11.467	-0.529379346413023\\
11.468	-0.0336185961003963\\
11.469	-0.664229821303266\\
11.47	-0.704269935166025\\
11.471	-0.972023295492797\\
11.472	-0.731803580636544\\
11.473	-0.706678969347522\\
11.474	-0.929421041896063\\
11.475	-0.792629127983489\\
11.476	-0.643210071771023\\
11.477	-0.667363130333079\\
11.478	-0.558798408628476\\
11.479	-0.520300470775425\\
11.48	-0.404932729282713\\
11.481	-0.554118615172285\\
11.482	-0.350974641726246\\
11.483	-0.697297347570178\\
11.484	-0.618104890091864\\
11.485	-0.42733386290822\\
11.486	-0.407748538803837\\
11.487	-0.526164680756303\\
11.488	0.0223084653682193\\
11.489	-1.20728328848134\\
11.49	-0.499788832045226\\
11.491	-0.346813614498288\\
11.492	0.140471672420276\\
11.493	-0.610105454032379\\
11.494	-0.377091120040546\\
11.495	-0.66945587686066\\
11.496	-0.996060179940763\\
11.497	-0.877376335328819\\
11.498	-0.501174878370499\\
11.499	-0.734673673634703\\
11.5	-0.556707532953482\\
11.501	-1.18216067044774\\
11.502	-1.12920215968057\\
11.503	-1.27205959837934\\
11.504	-0.662321634542479\\
11.505	-0.616359211777045\\
11.506	-0.530075020199213\\
11.507	-0.913837119879958\\
11.508	-0.857516274803125\\
11.509	-0.822431413455803\\
11.51	-0.808317870806498\\
11.511	-0.280552969512392\\
11.512	-0.813985021901921\\
11.513	-0.286973401894173\\
11.514	-0.423496336948006\\
11.515	-0.519221137893474\\
11.516	-0.394590678793449\\
11.517	-0.476497383479632\\
11.518	-0.107971530428806\\
11.519	-0.379813546488649\\
11.52	-1.19373791284458\\
11.521	-0.808755941625819\\
11.522	-0.518094211428284\\
11.523	-0.645545215489172\\
11.524	-1.43340828079046\\
11.525	-0.870355359243405\\
11.526	-0.532839325792089\\
11.527	-1.14638231241871\\
11.528	-0.781471312337544\\
11.529	-0.905886624892602\\
11.53	-0.97993658562433\\
11.531	-0.426427079341401\\
11.532	-1.3753129668051\\
11.533	-0.640069660242517\\
11.534	-0.560883644500841\\
11.535	-0.758815224302573\\
11.536	-0.611851859820518\\
11.537	-0.514983288135056\\
11.538	-0.404829566644267\\
11.539	-0.333881975177661\\
11.54	-0.35397554140922\\
11.541	-0.447480727457616\\
11.542	-0.33274577791903\\
11.543	-0.917515627565443\\
11.544	-0.11681476735145\\
11.545	-1.3249534355592\\
11.546	-0.0521062924029323\\
11.547	-1.00012896788512\\
11.548	-0.922550872226914\\
11.549	-0.232565177031603\\
11.55	-0.0907890637465414\\
11.551	-0.547626622184772\\
11.552	0.00796454297034899\\
11.553	-0.41494606018896\\
11.554	-0.705971926380663\\
11.555	-1.12348844735386\\
11.556	-1.11245434989621\\
11.557	-0.596993645066462\\
11.558	-0.468698734898368\\
11.559	-0.766669432348436\\
11.56	-0.833422788464077\\
11.561	-1.09381237282322\\
11.562	-1.01693485051295\\
11.563	-0.633785579368102\\
11.564	-0.274980600774086\\
11.565	-0.102148392035616\\
11.566	-1.03172991879114\\
11.567	0.0588000922013805\\
11.568	-0.45978934833871\\
11.569	-1.15350639257754\\
11.57	-0.635863694470487\\
11.571	-0.238957836466341\\
11.572	-0.204620980635731\\
11.573	-0.419241925896948\\
11.574	-0.41399591419637\\
11.575	-0.694807447128902\\
11.576	-0.453453787010744\\
11.577	-0.211084584356968\\
11.578	-0.157692225726549\\
11.579	-0.447040112666492\\
11.58	-0.472552461421877\\
11.581	-0.604615394198234\\
11.582	-1.13915549528657\\
11.583	-1.00766251324811\\
11.584	-0.950516343040427\\
11.585	-0.446800541045327\\
11.586	-0.747679809211341\\
11.587	-0.468403838369426\\
11.588	-0.506259103315806\\
11.589	-0.172907811120432\\
11.59	-0.488155235625364\\
11.591	-0.300946216676287\\
11.592	-0.976862631163229\\
11.593	-0.821026037413986\\
11.594	-0.265978002926772\\
11.595	-0.435812342149191\\
11.596	-0.496249100386891\\
11.597	-0.484425104935283\\
11.598	-0.546926429051524\\
11.599	-0.379289524976372\\
11.6	-0.334822158855012\\
11.601	-0.494204654011625\\
11.602	-0.941032332974778\\
11.603	-0.730363869428551\\
11.604	-0.523556621468799\\
11.605	-0.541020871283806\\
11.606	-0.479555321877029\\
11.607	-0.995825956947215\\
11.608	-0.859702013881773\\
11.609	-0.425851185401875\\
11.61	-0.91396634760288\\
11.611	-0.781099279254647\\
11.612	-0.876042986082943\\
11.613	-0.723340005698539\\
11.614	-0.728259601685259\\
11.615	-0.900714095962414\\
11.616	-0.678270215118985\\
11.617	-0.863895034809133\\
11.618	-0.705098389312951\\
11.619	-0.50437942638473\\
11.62	-0.181293110109749\\
11.621	-0.432803504665735\\
11.622	-0.172389685359008\\
11.623	-0.430367471874575\\
11.624	-0.863673144965276\\
11.625	-0.446235913298523\\
11.626	-0.583570461040651\\
11.627	-0.933989750686159\\
11.628	-0.823972175482588\\
11.629	-0.662882351259618\\
11.63	-0.963473917818085\\
11.631	-0.776734338550966\\
11.632	-0.408453827407946\\
11.633	-0.414621641014136\\
11.634	-0.301812051830687\\
11.635	-0.420493006376994\\
11.636	-0.633667378454433\\
11.637	-0.452968059396412\\
11.638	-0.548806180354191\\
11.639	-0.904034029358634\\
11.64	-0.526707388129182\\
11.641	-0.573141374008181\\
11.642	-0.763353028251927\\
11.643	-0.830291933266771\\
11.644	-0.907138025635533\\
11.645	-0.759570681464766\\
11.646	-1.02769407881557\\
11.647	-0.656763424904248\\
11.648	-1.10058268751621\\
11.649	-0.859360873273111\\
11.65	-0.783295402208715\\
11.651	-1.31390594534188\\
11.652	-0.542737334320364\\
11.653	-0.77378220558527\\
11.654	-0.540392676230219\\
11.655	-0.580896624238768\\
11.656	-0.677098567036403\\
11.657	-1.36756074955009\\
11.658	-1.13838447019117\\
11.659	-1.000356348651\\
11.66	-0.664093348765171\\
11.661	-0.891332347056924\\
11.662	-0.929486243151516\\
11.663	-0.237382328229813\\
11.664	-0.848971099136904\\
11.665	-0.136826948157029\\
11.666	-0.798684583220009\\
11.667	-0.650365436175015\\
11.668	-0.183301292506762\\
11.669	-0.442118055896536\\
11.67	-0.409720138122609\\
11.671	-0.714876438392793\\
11.672	-0.434316723326575\\
11.673	-0.453595069848348\\
11.674	-0.357698137402998\\
11.675	-0.590386361838988\\
11.676	-0.507558624977861\\
11.677	-0.377528027629729\\
11.678	-0.698174127524702\\
11.679	-0.494096286688695\\
11.68	-0.54172941898868\\
11.681	-0.446049602360254\\
11.682	-0.781948937053158\\
11.683	-0.218469128387518\\
11.684	-0.813793551286075\\
11.685	-0.527683512768149\\
11.686	-0.433130269589604\\
11.687	-0.921913081804767\\
11.688	0.0647453823417621\\
11.689	-0.235666791600323\\
11.69	-0.586971209744434\\
11.691	-0.469278582037141\\
11.692	-0.577595401182023\\
11.693	-0.534632671231101\\
11.694	-0.633512531473791\\
11.695	-0.327384018542162\\
11.696	-0.0689550006245057\\
11.697	-0.236007350069301\\
11.698	-0.489185104239922\\
11.699	-0.317715142557951\\
11.7	-0.612601075575867\\
11.701	-0.199884433793621\\
11.702	-0.585229944972262\\
11.703	-0.200628837597236\\
11.704	-0.433137189781057\\
11.705	0.41694428998602\\
11.706	0.281851216590397\\
11.707	0.158361432503455\\
11.708	-0.357857464161007\\
11.709	-0.227606220151031\\
11.71	0.036950584318447\\
11.711	-0.448088188365588\\
11.712	-0.408214324540637\\
11.713	-0.516833210781584\\
11.714	0.00781565628481218\\
11.715	0.386758828727189\\
11.716	0.160514252859876\\
11.717	-0.332206488377601\\
11.718	-0.16522838506269\\
11.719	-0.146285882809309\\
11.72	-0.27190775622482\\
11.721	-0.590585261029126\\
11.722	-0.114010211458321\\
11.723	-0.543672126928165\\
11.724	-0.472233375318986\\
11.725	-0.251995580066549\\
11.726	-0.397204174996176\\
11.727	-0.61399382041116\\
11.728	-0.812339776270242\\
11.729	-0.590289681478147\\
11.73	-0.699501146525435\\
11.731	-0.17120632532805\\
11.732	-0.252767852876069\\
11.733	0.298543203759024\\
11.734	-0.161000961930768\\
11.735	-0.20665776819488\\
11.736	-0.576487905163461\\
11.737	-0.416356060253158\\
11.738	-0.561641446133073\\
11.739	-0.383347593013227\\
11.74	-0.365901310282865\\
11.741	-0.76769490941026\\
11.742	-0.0742675741022012\\
11.743	-0.344939144005423\\
11.744	-0.685122491319575\\
11.745	-0.330318147829836\\
11.746	-0.989074987812366\\
11.747	-0.696842390554814\\
11.748	-0.623956095751616\\
11.749	-0.609160931332163\\
11.75	0.201831922104674\\
11.751	-0.357566457456741\\
11.752	-0.572665561991478\\
11.753	-0.761677552758819\\
11.754	-0.00746691877750294\\
11.755	-0.520570175127581\\
11.756	-0.335952727203093\\
11.757	-0.0755969156074059\\
11.758	-0.455048907212422\\
11.759	-0.779635540728549\\
11.76	-0.375160143458416\\
11.761	0.342877927105363\\
11.762	0.149894199086994\\
11.763	-0.636539072936657\\
11.764	-0.598528202633105\\
11.765	-0.271329482303713\\
11.766	-0.585097628952632\\
11.767	-0.0266932498723094\\
11.768	-0.405840300357887\\
11.769	0.307735706694935\\
11.77	-0.692453123127308\\
11.771	0.0235453156374348\\
11.772	-0.657631889589595\\
11.773	-0.0102078547205195\\
11.774	-0.240981338464351\\
11.775	-0.490283677859793\\
11.776	-0.484694107876187\\
11.777	-0.83168882532177\\
11.778	-0.194710157779085\\
11.779	-0.347584369250711\\
11.78	-0.426592628514044\\
11.781	-1.02819010398015\\
11.782	-0.590917918181013\\
11.783	-0.931376597646505\\
11.784	-0.382687533119437\\
11.785	0.288269025257357\\
11.786	-0.453144395912247\\
11.787	-0.248304524125281\\
11.788	-0.246163649893809\\
11.789	-0.357318115753316\\
11.79	-0.169667438922644\\
11.791	-0.168947638824079\\
11.792	0.0915362959842128\\
11.793	-0.419658297623876\\
11.794	-0.360545926866088\\
11.795	0.374387079769633\\
11.796	0.0512879900475198\\
11.797	-0.249383194770388\\
11.798	-0.217049787929611\\
11.799	-0.811245458784555\\
11.8	0.254027593903928\\
11.801	-0.476774785244302\\
11.802	-0.325893600415128\\
11.803	-0.322747662946036\\
11.804	-0.0145783180062935\\
11.805	-0.316923539031251\\
11.806	-0.344566012310381\\
11.807	-0.397603766952443\\
11.808	-0.21500063862414\\
11.809	-0.278475817448985\\
11.81	-0.127200273803709\\
11.811	0.24984212692317\\
11.812	-0.125639842686446\\
11.813	0.262850196180878\\
11.814	0.00422375765850802\\
11.815	-0.279233374942081\\
11.816	-0.223503435877006\\
11.817	-0.143132531113473\\
11.818	0.409073497956108\\
11.819	-0.00335798205789928\\
11.82	0.133917135052386\\
11.821	-0.209963728930688\\
11.822	-0.191877818903137\\
11.823	-0.0809471409503004\\
11.824	-0.355692713111864\\
11.825	-0.295633876524363\\
11.826	-0.644797115182406\\
11.827	-0.661068441349549\\
11.828	-0.124353899787792\\
11.829	-0.42307108749452\\
11.83	-0.94522532922764\\
11.831	-0.872160977271946\\
11.832	-0.548502617968907\\
11.833	-0.429712495243031\\
11.834	-0.930281055327747\\
11.835	-0.313980091688201\\
11.836	-0.501511676929006\\
11.837	-0.230281358085911\\
11.838	-0.130669149420108\\
11.839	-0.847451431652871\\
11.84	-0.372205644707137\\
11.841	-0.873302979270228\\
11.842	-0.393421607178055\\
11.843	-0.790801225661149\\
11.844	-0.0575186663478888\\
11.845	-0.841478635631326\\
11.846	-0.233893430357099\\
11.847	-0.578717624728895\\
11.848	-0.334563452762339\\
11.849	0.0485858503446579\\
11.85	-0.322597282989697\\
11.851	-0.0385321603916182\\
11.852	0.0352909586982904\\
11.853	-0.0290362244919251\\
11.854	-0.593843266306671\\
11.855	0.230522581668815\\
11.856	-0.444839176792939\\
11.857	-0.317055999733284\\
11.858	-0.1462579371996\\
11.859	-0.285352453319405\\
11.86	-0.402728681178914\\
11.861	-0.185787674071527\\
11.862	-0.482410713315183\\
11.863	0.0912716388781618\\
11.864	-0.573176379822598\\
11.865	-0.674279333406481\\
11.866	0.0162505356247777\\
11.867	-0.160179125593444\\
11.868	0.0735253485053278\\
11.869	-0.110740840031298\\
11.87	-0.338271534915961\\
11.871	0.00451714073237497\\
11.872	-0.482875929741446\\
11.873	-0.634995870477738\\
11.874	-0.618586755080919\\
11.875	-0.125121719367435\\
11.876	0.0638783078988894\\
11.877	-0.275742436245643\\
11.878	0.266606799330333\\
11.879	0.088589701508127\\
11.88	-0.464338998154226\\
11.881	-0.393721311182219\\
11.882	0.0938494666064571\\
11.883	0.242464764619122\\
11.884	-0.290417711391065\\
11.885	0.0335210742721941\\
11.886	0.0381068649385838\\
11.887	-0.387183298085745\\
11.888	0.15233392722142\\
11.889	0.0380636692177845\\
11.89	-0.0859579217449635\\
11.891	-0.437362096609377\\
11.892	0.0652742885902242\\
11.893	-0.0648120553286446\\
11.894	0.0410160190603293\\
11.895	0.0108617305897241\\
11.896	-0.488058627171888\\
11.897	-0.268586054189072\\
11.898	-0.356362877957629\\
11.899	-0.0775956495768781\\
11.9	0.0678494461963481\\
11.901	0.229856580514415\\
11.902	-0.386108435784188\\
11.903	-0.616404717554836\\
11.904	-0.528669427514693\\
11.905	-0.103330158097272\\
11.906	-0.321802302842073\\
11.907	0.271514504033526\\
11.908	0.0401785560754604\\
11.909	-0.0202816625499693\\
11.91	-0.110019315512538\\
11.911	0.107682708249527\\
11.912	0.0909083173678766\\
11.913	0.0744569818226708\\
11.914	0.00680547539320742\\
11.915	-0.335455983464456\\
11.916	-0.0961933558110744\\
11.917	0.182356791789708\\
11.918	0.219901655979726\\
11.919	-0.467029739187126\\
11.92	-0.710235995848947\\
11.921	-0.0276037063041201\\
11.922	0.0730410925559184\\
11.923	-0.806398207305222\\
11.924	-0.134833857671893\\
11.925	-0.120029936054365\\
11.926	-0.880177151515419\\
11.927	-0.148615730869729\\
11.928	0.187852542849384\\
11.929	-0.690422437245317\\
11.93	-0.819310003144992\\
11.931	-0.681698666861834\\
11.932	-0.452106680217476\\
11.933	-0.877134104105963\\
11.934	0.0143278765372585\\
11.935	-0.833010769635791\\
11.936	-0.376602706781028\\
11.937	-0.0634881068040585\\
11.938	-0.0128864592658147\\
11.939	-0.226939772336728\\
11.94	0.0837260201008618\\
11.941	0.800128123716775\\
11.942	-0.772882882771832\\
11.943	-0.40531802584902\\
11.944	-0.584354000564197\\
11.945	-0.21119932236698\\
11.946	0.671774600157534\\
11.947	-0.121405628023325\\
11.948	-0.300050547547087\\
11.949	0.330680186132689\\
11.95	-0.658478452130161\\
11.951	0.0501138306772901\\
11.952	-0.104888593847114\\
11.953	0.131043656779084\\
11.954	-0.603821435740173\\
11.955	-0.929899658688406\\
11.956	-0.184136344284596\\
11.957	0.531083928903229\\
11.958	-0.535417077381709\\
11.959	0.5262473440254\\
11.96	0.296388435308231\\
11.961	0.29122482878406\\
11.962	-0.126369729934446\\
11.963	-0.0423321911481125\\
11.964	-0.176512425159977\\
11.965	0.136892558093976\\
11.966	0.319582646278732\\
11.967	-0.784413734017093\\
11.968	0.301692396802096\\
11.969	0.188440336186204\\
11.97	-0.365976710470903\\
11.971	0.151441093848213\\
11.972	-0.0253185842690016\\
11.973	0.0932586721312632\\
11.974	0.2026385828174\\
11.975	-0.637898618274832\\
11.976	-0.534700580011076\\
11.977	-0.518573002411074\\
11.978	0.377006612109582\\
11.979	-0.0758398856145419\\
11.98	0.0583616483263398\\
11.981	-1.23210533692607\\
11.982	0.00243599014442708\\
11.983	0.0983086900466716\\
11.984	-0.186609251385079\\
11.985	-0.080728323481587\\
11.986	-0.202299143072622\\
11.987	-0.298422484529368\\
11.988	-0.131124977070151\\
11.989	-0.694362222020452\\
11.99	0.962175058709029\\
11.991	-0.16178499699943\\
11.992	-0.149708240769073\\
11.993	-0.694473199073862\\
11.994	-1.05258424552953\\
11.995	-0.458909753108642\\
11.996	-0.561734548163443\\
11.997	-0.20027174854949\\
11.998	-1.2135113602659\\
11.999	-0.213302472390566\\
12	-0.764028118718031\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
12	-0.764028118718031\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.0001	-0.221733876671737\\
4.1004	-0.1513081246945\\
4.19985	-0.0585093276916445\\
4.30015	0.0317947634478516\\
4.3996	0.0952775770528681\\
4.4999	0.118583764291454\\
4.6002	0.0983165747080071\\
4.69965	0.0454603404730953\\
4.79995	-0.0195257827461998\\
4.90025	-0.0696206584641189\\
4.9997	-0.0813394202916626\\
5.1	-0.0429118043775371\\
5.2003	0.0410375031493801\\
5.29975	0.149348581569337\\
5.40005	0.257505735221027\\
5.50035	0.341998090750425\\
5.5998	0.390886375066721\\
5.7001	0.407897155422288\\
5.8004	0.409860208761539\\
5.89985	0.422835536107021\\
6.00015	0.471723470153604\\
6.0996	0.568245755962859\\
6.1999	0.708514844833358\\
6.3002	0.869903982032055\\
6.39965	1.02305940923672\\
6.49995	1.14893405835775\\
6.60025	1.23856663787427\\
6.6997	1.3003805429259\\
6.8	1.35683851263924\\
6.9003	1.43085305896978\\
6.99975	1.53342431383129\\
7.10005	1.65906107782\\
7.20035	1.7828437633623\\
7.2998	1.87444457838643\\
7.4001	1.9145388667937\\
7.5004	1.89881438858279\\
7.59985	1.84214052552812\\
7.70015	1.76683684376345\\
7.7996	1.69158976216445\\
7.8999	1.6133134665326\\
8.0002	1.5099618189924\\
8.09965	1.35161714943656\\
8.19995	1.11214780360755\\
8.30025	0.790226346545583\\
8.3997	0.410358762758409\\
8.5	-0.000474709395187647\\
8.6003	-0.410886165632536\\
8.69975	-0.809070860850115\\
8.80005	-1.21101989000104\\
8.90035	-1.61985604049074\\
8.9998	-2.01450186576448\\
9.1001	-2.35172250778017\\
9.2004	-2.55725667557793\\
9.29985	-2.57323546452929\\
9.40015	-2.3886881808947\\
9.4996	-2.05274349782673\\
9.5999	-1.64188220222257\\
9.7002	-1.23723525781378\\
9.79965	-0.885972572045808\\
9.89995	-0.587127282738249\\
10.00025	-0.327282910695736\\
10.0997	-0.0998865790560242\\
10.2	0.0799543162555311\\
10.3003	0.173924463900424\\
10.39975	0.157412350064181\\
10.50005	0.0389230408093063\\
10.60035	-0.137596860870565\\
10.6998	-0.314203675952084\\
10.8001	-0.455991116943372\\
10.9004	-0.555289478436597\\
10.99985	-0.62254959958208\\
11.10015	-0.660847500911473\\
11.1996	-0.652636103473487\\
11.2999	-0.574266997430512\\
11.4002	-0.424266679752953\\
11.49965	-0.243450521991428\\
11.59995	-0.0916903856563498\\
11.70025	-0.0195046500434791\\
11.7997	-0.0316086138166232\\
11.9	-0.0936675722710968\\
};
\end{axis}

%\end{tikzpicture}%

==> tikzpics/W34C19/v9_P-10.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,0}%{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1,0,0}%{0.85000,0.32500,0.09800}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(2.6in,1.103in)},
scale only axis,
xmin=4,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={Signal \(\omega\signal/(2\pi)\) (GHz)},
ymin=-15,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Gain (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4	1.52225684116489\\
4.001	1.4757472697206\\
4.002	1.53582363555999\\
4.003	1.46747437203815\\
4.004	1.48875155628429\\
4.005	1.54235750429065\\
4.006	1.50770681193177\\
4.007	1.40982197744139\\
4.008	1.46372439520415\\
4.009	1.35456828545848\\
4.01	1.31604354428034\\
4.011	1.23039460298212\\
4.012	1.2772617010119\\
4.013	1.29767409382035\\
4.014	1.19091463468168\\
4.015	1.21620662372414\\
4.016	1.33640978391246\\
4.017	1.26486687382803\\
4.018	1.19886222868317\\
4.019	1.26543134059689\\
4.02	1.28366028903253\\
4.021	1.21322993548453\\
4.022	1.19674292866226\\
4.023	1.19643170527812\\
4.024	1.11668695794799\\
4.025	1.14105639076725\\
4.026	1.20234515765124\\
4.027	1.20736487033949\\
4.028	1.25601871454313\\
4.029	1.1451756326951\\
4.03	1.24966041710733\\
4.031	0.981055620100527\\
4.032	1.11392983382025\\
4.033	1.35034218154671\\
4.034	1.24981064490175\\
4.035	1.34130100969192\\
4.036	1.33059015829683\\
4.037	1.16804449357044\\
4.038	1.43014459021937\\
4.039	1.40746875385994\\
4.04	1.41946597445175\\
4.041	1.47231093401664\\
4.042	1.51743372197839\\
4.043	1.55769953360912\\
4.044	1.56608800116597\\
4.045	1.60363438162771\\
4.046	1.50240659799694\\
4.047	1.45212845305712\\
4.048	1.6300942257345\\
4.049	1.6348830314847\\
4.05	1.66324030947326\\
4.051	1.55080389774355\\
4.052	1.40367084892566\\
4.053	1.39045947281059\\
4.054	1.34919482499146\\
4.055	1.32690714914887\\
4.056	1.29951237373624\\
4.057	1.12499967395892\\
4.058	1.2068213214345\\
4.059	0.946172867012066\\
4.06	0.913175672184558\\
4.061	0.860737794833312\\
4.062	0.92044555345683\\
4.063	0.930854878900618\\
4.064	0.850249420090947\\
4.065	0.990382670879967\\
4.066	1.11386294424182\\
4.067	1.36195252409878\\
4.068	1.19174443019834\\
4.069	1.43056546179728\\
4.07	1.22510829284971\\
4.071	1.47904038396736\\
4.072	1.36291639121547\\
4.073	1.497318290309\\
4.074	1.46251155359784\\
4.075	1.62193486308826\\
4.076	1.67116876652285\\
4.077	1.8582699492982\\
4.078	1.61973455643918\\
4.079	1.96303822180396\\
4.08	1.90403706387334\\
4.081	1.82721228565131\\
4.082	1.88975724178999\\
4.083	1.83628718705776\\
4.084	1.78569427123184\\
4.085	1.45304623559936\\
4.086	1.43881140321949\\
4.087	1.31019391002033\\
4.088	1.24976975197448\\
4.089	1.15137321969522\\
4.09	1.02749137155132\\
4.091	0.986151529202921\\
4.092	0.735685485823517\\
4.093	0.644005242686404\\
4.094	0.806441346762291\\
4.095	0.67260972992468\\
4.096	0.66459426993783\\
4.097	0.57291442581424\\
4.098	0.708931127587654\\
4.099	0.579315084400378\\
4.1	0.764525002595875\\
4.101	0.774152423582663\\
4.102	0.635533202103431\\
4.103	1.01703146040978\\
4.104	0.74049899532455\\
4.105	1.10219706072508\\
4.106	1.00398976619559\\
4.107	1.00531365693453\\
4.108	1.16697551820288\\
4.109	1.1227683215281\\
4.11	1.24340610005189\\
4.111	1.20841878759735\\
4.112	1.26576344501893\\
4.113	1.11644636072627\\
4.114	1.07492403988289\\
4.115	1.00136287614799\\
4.116	1.13348637936186\\
4.117	0.955257531871045\\
4.118	0.884865449123364\\
4.119	0.701339159764309\\
4.12	0.651754725257025\\
4.121	0.55925360509843\\
4.122	0.457717086380129\\
4.123	0.289308144893706\\
4.124	0.278808249141147\\
4.125	0.20476583708378\\
4.126	0.154712579786981\\
4.127	0.216535895764217\\
4.128	0.281322913206928\\
4.129	0.137879677487298\\
4.13	0.118988590343463\\
4.131	0.136438186684334\\
4.132	0.228303603286989\\
4.133	0.319137477806521\\
4.134	0.259307088469146\\
4.135	0.284228011244814\\
4.136	0.352370511327745\\
4.137	0.316872828872821\\
4.138	0.435145646838329\\
4.139	0.512387670880909\\
4.14	0.554956669368973\\
4.141	0.550790764320571\\
4.142	0.642358258190463\\
4.143	0.649959532054027\\
4.144	0.587862439235124\\
4.145	0.622645714852965\\
4.146	0.704012341077359\\
4.147	0.613118867381214\\
4.148	0.761943908491101\\
4.149	0.827243230997066\\
4.15	0.87853580758064\\
4.151	0.809084502872587\\
4.152	0.795927894942604\\
4.153	0.730661870723186\\
4.154	0.687334831888165\\
4.155	0.748518219223548\\
4.156	0.6845840625822\\
4.157	0.734330664062146\\
4.158	0.707238412941344\\
4.159	0.765929448864323\\
4.16	0.689341422313404\\
4.161	0.734703996916778\\
4.162	0.667429535044946\\
4.163	0.715594327520616\\
4.164	0.634725550155814\\
4.165	0.6382464486225\\
4.166	0.542326126761701\\
4.167	0.622873450387683\\
4.168	0.689834590456709\\
4.169	0.512432392964609\\
4.17	0.556938619772783\\
4.171	0.523995760878737\\
4.172	0.493302063291868\\
4.173	0.505495235311635\\
4.174	0.465089182390688\\
4.175	0.457420788108539\\
4.176	0.514156262774613\\
4.177	0.44303845947849\\
4.178	0.556259407208064\\
4.179	0.577941282741961\\
4.18	0.716559157311284\\
4.181	0.631018861825023\\
4.182	0.584688770443829\\
4.183	0.658951234501799\\
4.184	0.638510659166091\\
4.185	0.731159829049531\\
4.186	0.611338958982593\\
4.187	0.668097356637318\\
4.188	0.673976811284721\\
4.189	0.588777190663237\\
4.19	0.793817217602182\\
4.191	0.842894247675659\\
4.192	0.74742358982769\\
4.193	0.828067928022609\\
4.194	0.887871146105848\\
4.195	0.88683935160844\\
4.196	0.929303526679206\\
4.197	1.07187048836571\\
4.198	0.974062752142153\\
4.199	1.06255646656842\\
4.2	1.22340979686107\\
4.201	1.26097087909959\\
4.202	1.2303731425108\\
4.203	1.1696024088762\\
4.204	1.08876194634269\\
4.205	1.06568377752189\\
4.206	1.19754530515589\\
4.207	1.06256407819124\\
4.208	1.17539445685771\\
4.209	1.17695707943458\\
4.21	1.11234985806994\\
4.211	1.12375353416798\\
4.212	1.10520116901081\\
4.213	1.2079806537501\\
4.214	1.21293294335939\\
4.215	1.14056273981388\\
4.216	1.19493769500381\\
4.217	1.21778908029113\\
4.218	1.42706229009799\\
4.219	1.31031100840625\\
4.22	1.27606071149583\\
4.221	1.35640706255129\\
4.222	1.34532342443093\\
4.223	1.53519009574186\\
4.224	1.51732629184881\\
4.225	1.52526981121483\\
4.226	1.53057190271303\\
4.227	1.63925818486946\\
4.228	1.61274051230976\\
4.229	1.66824225207558\\
4.23	1.53865591814542\\
4.231	1.5812545013102\\
4.232	1.52907494813758\\
4.233	1.49013839564354\\
4.234	1.46068397232798\\
4.235	1.33029970301052\\
4.236	1.25103010642032\\
4.237	1.19619439707006\\
4.238	1.10399175297806\\
4.239	0.977929180410733\\
4.24	0.796170332147412\\
4.241	0.896425862876352\\
4.242	0.852305194872528\\
4.243	0.768911519806348\\
4.244	0.763516393154369\\
4.245	0.75316991338466\\
4.246	0.775079311699294\\
4.247	0.794529909133455\\
4.248	0.746125660719439\\
4.249	0.827241914706814\\
4.25	5.77716887984235\\
4.251	0.932409194938899\\
4.252	0.964864921328214\\
4.253	1.09609191169707\\
4.254	1.08776268758704\\
4.255	1.16028367096871\\
4.256	1.25493376215341\\
4.257	1.34940536043689\\
4.258	1.35004734751569\\
4.259	1.44597613633981\\
4.26	1.48544280191253\\
4.261	1.56193611919518\\
4.262	1.7230029697924\\
4.263	1.67126299832305\\
4.264	1.68613695212868\\
4.265	1.67630966586313\\
4.266	1.6946038061716\\
4.267	1.69116003352332\\
4.268	1.66734757265053\\
4.269	1.5530386684125\\
4.27	1.47377313026849\\
4.271	1.48410445164114\\
4.272	1.40348078613917\\
4.273	1.46931177769018\\
4.274	1.35594135919935\\
4.275	1.20548555672679\\
4.276	1.21756532657291\\
4.277	1.12292713132097\\
4.278	1.08237732807043\\
4.279	1.13567139467438\\
4.28	1.12136507120443\\
4.281	1.13887610016716\\
4.282	1.04793268440135\\
4.283	1.08850561749812\\
4.284	1.07467055839752\\
4.285	1.08874062030559\\
4.286	1.10926999591426\\
4.287	1.09379656070298\\
4.288	1.11816423404012\\
4.289	1.13308047740894\\
4.29	1.1483794422082\\
4.291	1.07728949457106\\
4.292	1.15447004576497\\
4.293	1.14406762995521\\
4.294	1.17647214695983\\
4.295	1.07248219867381\\
4.296	1.05615563454636\\
4.297	1.07686655055206\\
4.298	1.11183766250227\\
4.299	1.00168796717163\\
4.3	1.01978932790689\\
4.301	0.923896249790182\\
4.302	0.95876026494172\\
4.303	0.90382373478727\\
4.304	0.800646184087284\\
4.305	0.869702357338344\\
4.306	0.719982139959882\\
4.307	0.607240094643405\\
4.308	0.516343857486085\\
4.309	0.635490346935025\\
4.31	0.570717155571966\\
4.311	0.640219807586615\\
4.312	0.612728027597722\\
4.313	0.590817364560916\\
4.314	0.617897686822857\\
4.315	0.585891879021879\\
4.316	0.520616471854431\\
4.317	0.53139432243756\\
4.318	0.622288778438396\\
4.319	0.492693396975799\\
4.32	0.492781239748183\\
4.321	0.656890184838897\\
4.322	0.534247439829645\\
4.323	0.520256207569467\\
4.324	0.486374257549901\\
4.325	0.589366982782742\\
4.326	0.568301242460358\\
4.327	0.691288601507619\\
4.328	0.808673915405436\\
4.329	0.66977055779321\\
4.33	0.716775491057554\\
4.331	0.714551876532958\\
4.332	0.762908853266161\\
4.333	0.922902910012578\\
4.334	0.734720237318484\\
4.335	0.809631058542866\\
4.336	0.763163749328186\\
4.337	0.858601928197185\\
4.338	0.756701557163261\\
4.339	0.689324582709823\\
4.34	0.694914056297094\\
4.341	0.729783242424148\\
4.342	0.750885810298566\\
4.343	0.729481291026481\\
4.344	0.632496943641222\\
4.345	0.563019649206296\\
4.346	0.620420368672043\\
4.347	0.732379879527876\\
4.348	0.499337230215467\\
4.349	0.467592117682791\\
4.35	0.345598073200833\\
4.351	0.384120332231888\\
4.352	0.41964786883311\\
4.353	0.334020615970118\\
4.354	0.234576486993788\\
4.355	0.46558585136129\\
4.356	0.316972164436109\\
4.357	0.340522348097146\\
4.358	0.410574199363623\\
4.359	0.454615013073742\\
4.36	0.576094030411035\\
4.361	0.350824071053125\\
4.362	0.545243732063263\\
4.363	0.736292467952623\\
4.364	0.606630974625407\\
4.365	0.710553921416832\\
4.366	0.716318761028358\\
4.367	0.863073226092851\\
4.368	0.911505662544748\\
4.369	0.751816371366832\\
4.37	0.974673176783536\\
4.371	0.912136534770376\\
4.372	1.11592410014117\\
4.373	1.16651216139639\\
4.374	1.07409192815197\\
4.375	1.38211410696779\\
4.376	1.4019628335667\\
4.377	1.37567859052992\\
4.378	1.40785860062977\\
4.379	1.49043153381611\\
4.38	1.54196838194246\\
4.381	1.53937276943383\\
4.382	1.64637543407591\\
4.383	1.55256134200191\\
4.384	1.53425119655461\\
4.385	1.47507587889094\\
4.386	1.48420549874369\\
4.387	1.27706753442381\\
4.388	1.32080690908589\\
4.389	1.2258259914493\\
4.39	1.07610338047111\\
4.391	1.23559504738712\\
4.392	0.990954348787007\\
4.393	1.06034030072426\\
4.394	1.09478910256274\\
4.395	1.06705879224399\\
4.396	0.967608979612081\\
4.397	1.02653375786976\\
4.398	1.07814129571128\\
4.399	1.09973422441015\\
4.4	1.06207378805314\\
4.401	1.0806986997488\\
4.402	1.21830235173218\\
4.403	1.12221237084816\\
4.404	1.36424120453913\\
4.405	1.25418270049756\\
4.406	1.28595134435192\\
4.407	1.39071234915674\\
4.408	1.58861513897397\\
4.409	1.46283042361827\\
4.41	1.59472225203359\\
4.411	1.45674908812296\\
4.412	1.67925452048328\\
4.413	1.53023612771037\\
4.414	1.66103426818005\\
4.415	1.68216472305879\\
4.416	1.6956542380371\\
4.417	1.6412477527117\\
4.418	1.63536209227082\\
4.419	1.43526254885682\\
4.42	1.32626053673566\\
4.421	1.28898620205756\\
4.422	1.21284276619542\\
4.423	1.05755392013062\\
4.424	1.01170669221233\\
4.425	1.00613990399295\\
4.426	1.00072336625691\\
4.427	0.924160935819735\\
4.428	0.825642588850211\\
4.429	0.830364681293123\\
4.43	0.753749148274572\\
4.431	0.713251611252101\\
4.432	0.625116843701722\\
4.433	0.779749089500907\\
4.434	0.817060673113374\\
4.435	0.812992596750355\\
4.436	0.876760252099718\\
4.437	0.956807074339466\\
4.438	1.16167112426454\\
4.439	1.16507557178813\\
4.44	1.15875509553048\\
4.441	1.36870435548065\\
4.442	1.31468891828431\\
4.443	1.32303142346864\\
4.444	1.42913226469004\\
4.445	1.26821685383457\\
4.446	1.25452578889264\\
4.447	1.22631715965557\\
4.448	1.35179497840247\\
4.449	1.16111587412995\\
4.45	1.31825719075736\\
4.451	1.19447050374812\\
4.452	1.23085524306751\\
4.453	1.20124410508608\\
4.454	1.22496488052587\\
4.455	1.06748487234144\\
4.456	1.0075416002626\\
4.457	1.02217642815285\\
4.458	1.03754134192374\\
4.459	1.07201391602915\\
4.46	0.997961484596448\\
4.461	0.96576418563745\\
4.462	1.1197911252355\\
4.463	0.947564894638123\\
4.464	1.01485337127939\\
4.465	1.06768534019414\\
4.466	1.05589093890302\\
4.467	0.961990664590168\\
4.468	0.968082167812639\\
4.469	1.09033475934674\\
4.47	0.969107047189034\\
4.471	1.04900032041803\\
4.472	1.04361410194037\\
4.473	1.12057731627852\\
4.474	1.10277096075825\\
4.475	1.09057549408102\\
4.476	1.0732697780876\\
4.477	1.27163961282761\\
4.478	1.161908281945\\
4.479	1.16073573401031\\
4.48	1.20616256167094\\
4.481	1.33059593352128\\
4.482	1.13576626912785\\
4.483	1.26809637673711\\
4.484	1.23921485925744\\
4.485	1.24581963304392\\
4.486	1.28447477792501\\
4.487	1.15835451663423\\
4.488	1.08564126224309\\
4.489	1.18161841732982\\
4.49	1.11055145133751\\
4.491	1.19610341092107\\
4.492	1.20240121764695\\
4.493	1.12414620336003\\
4.494	1.07880467114886\\
4.495	1.02432538382311\\
4.496	1.06137479566797\\
4.497	0.9413915020857\\
4.498	0.908768536266255\\
4.499	0.878146503718469\\
4.5	0.720603566102326\\
4.501	0.651228893858814\\
4.502	0.566644371459187\\
4.503	0.575356106785669\\
4.504	0.524190226619581\\
4.505	0.422295582229911\\
4.506	0.502477334921387\\
4.507	0.380663777197007\\
4.508	0.414059418287071\\
4.509	0.321845819497284\\
4.51	0.347898589949452\\
4.511	0.409548932030276\\
4.512	0.536062444495155\\
4.513	0.575047276545813\\
4.514	0.454714263081293\\
4.515	0.605312123297402\\
4.516	0.562074875815789\\
4.517	0.667939666542832\\
4.518	0.733049822005487\\
4.519	0.861159901287589\\
4.52	0.88604596104998\\
4.521	0.920128414191549\\
4.522	0.989377409846096\\
4.523	1.0652501858617\\
4.524	1.12702468617868\\
4.525	1.2427961625071\\
4.526	1.2590665413625\\
4.527	1.33620277502003\\
4.528	1.33009590689772\\
4.529	1.36934079813237\\
4.53	1.30991608077549\\
4.531	1.2107935064388\\
4.532	1.36933055163461\\
4.533	1.36132120211894\\
4.534	1.36908518364342\\
4.535	1.31260279828897\\
4.536	1.23711969331142\\
4.537	1.25211427851065\\
4.538	1.11253067050906\\
4.539	1.04894525292849\\
4.54	1.04309607507843\\
4.541	0.958364075777521\\
4.542	0.959907583606427\\
4.543	0.90594114832621\\
4.544	0.849283196147407\\
4.545	0.786797460851979\\
4.546	0.829974727948652\\
4.547	0.837449933675671\\
4.548	0.824257711026458\\
4.549	0.825885592546921\\
4.55	0.815396156369811\\
4.551	0.97619662360086\\
4.552	0.939483261608743\\
4.553	0.987139350809322\\
4.554	1.00455430559553\\
4.555	1.08218186536992\\
4.556	1.16482075732674\\
4.557	1.21496615963274\\
4.558	1.29902211555282\\
4.559	1.22697241102135\\
4.56	1.30260710396789\\
4.561	1.34240466259438\\
4.562	1.31167519626661\\
4.563	1.26253950610842\\
4.564	1.21634415443934\\
4.565	1.19447732058758\\
4.566	1.0716977723335\\
4.567	0.997927938306827\\
4.568	1.13081869504327\\
4.569	0.968061574629552\\
4.57	0.894077493649107\\
4.571	0.820804135133958\\
4.572	0.764015700658025\\
4.573	0.731875937870647\\
4.574	0.766738480020106\\
4.575	0.713002164130515\\
4.576	0.71241668787091\\
4.577	0.651988252379649\\
4.578	0.649322846802598\\
4.579	0.780164379626726\\
4.58	0.644696123881538\\
4.581	0.681212947668879\\
4.582	0.780296957330386\\
4.583	0.734700761356887\\
4.584	0.824118270526384\\
4.585	0.862747061037609\\
4.586	0.868334129618233\\
4.587	0.960007275072364\\
4.588	1.00819457857924\\
4.589	1.07840339674303\\
4.59	1.1247894250806\\
4.591	1.16141678565337\\
4.592	1.27590588323489\\
4.593	1.32252520152027\\
4.594	1.36423197435936\\
4.595	1.38698836588059\\
4.596	1.40744968328835\\
4.597	1.41614903015357\\
4.598	1.47196459266859\\
4.599	1.3935740593348\\
4.6	1.4776404934279\\
4.601	1.42171062631972\\
4.602	1.41946315933092\\
4.603	1.29489444828654\\
4.604	1.28278179169255\\
4.605	1.35110904070915\\
4.606	1.29917028374279\\
4.607	1.26359709050187\\
4.608	1.1257250319862\\
4.609	1.20746598981389\\
4.61	1.13763144506153\\
4.611	1.07281519506788\\
4.612	1.11063072814214\\
4.613	1.17567622299867\\
4.614	1.13810861993695\\
4.615	1.14638034989433\\
4.616	1.09557798488172\\
4.617	1.12603976556332\\
4.618	1.16158840820823\\
4.619	1.15410969271863\\
4.62	1.12308575183157\\
4.621	1.21369723143478\\
4.622	1.21647948711578\\
4.623	1.20556560731334\\
4.624	1.23821327584772\\
4.625	1.32320230696649\\
4.626	1.29206309422518\\
4.627	1.30311606793245\\
4.628	1.26709981581204\\
4.629	1.25689610990576\\
4.63	1.3753607422936\\
4.631	1.37926179787645\\
4.632	1.28011615030391\\
4.633	1.31672219264698\\
4.634	1.36442416312752\\
4.635	1.40359107541288\\
4.636	1.40169883152036\\
4.637	1.38494779005936\\
4.638	1.45736028768752\\
4.639	1.51603314736747\\
4.64	1.57487950911409\\
4.641	1.50743474557496\\
4.642	1.55207576715616\\
4.643	1.54371078253491\\
4.644	1.59341362509522\\
4.645	1.55004536535916\\
4.646	1.59502307501667\\
4.647	1.67164039135513\\
4.648	1.70674526785828\\
4.649	1.60677545213666\\
4.65	1.65410585187924\\
4.651	1.58256631781273\\
4.652	1.65222565150222\\
4.653	1.58479148139965\\
4.654	1.44428231031394\\
4.655	1.48927355808172\\
4.656	1.45439802451351\\
4.657	1.36428290772447\\
4.658	1.36164063622663\\
4.659	1.31577228566052\\
4.66	1.23785374358765\\
4.661	1.16888153645452\\
4.662	1.25170313357962\\
4.663	1.08430978990188\\
4.664	1.16355933567725\\
4.665	1.13477523610001\\
4.666	1.15499079183539\\
4.667	1.13903901984612\\
4.668	1.10017711302616\\
4.669	1.08286046588065\\
4.67	1.14619549856112\\
4.671	1.20956554740131\\
4.672	1.25351687318231\\
4.673	1.24562132327131\\
4.674	1.40113568950321\\
4.675	1.42920445414721\\
4.676	1.45923689495056\\
4.677	1.55040971718582\\
4.678	1.56912029538667\\
4.679	1.5138342159119\\
4.68	1.52093000327157\\
4.681	1.57388251240183\\
4.682	1.6481426173854\\
4.683	1.70197565735797\\
4.684	1.60659602000576\\
4.685	1.55697976938623\\
4.686	1.48281086736596\\
4.687	1.43207518764171\\
4.688	1.42637037289049\\
4.689	1.38489940876917\\
4.69	1.34915846264072\\
4.691	1.21488494629665\\
4.692	1.33077817609086\\
4.693	1.24095019688505\\
4.694	1.24791313428869\\
4.695	1.18100731610842\\
4.696	1.12491362004178\\
4.697	1.13832483219922\\
4.698	1.20840787568968\\
4.699	1.11389683033756\\
4.7	1.33480634102112\\
4.701	1.30290361704817\\
4.702	1.22501810106026\\
4.703	1.44977520793963\\
4.704	1.52991318192991\\
4.705	1.51794940049342\\
4.706	1.50847932322857\\
4.707	1.56463030676426\\
4.708	1.61493469718229\\
4.709	1.59898593399337\\
4.71	1.68524831465522\\
4.711	1.73770089048119\\
4.712	1.62457336180888\\
4.713	1.61441736830686\\
4.714	1.56088788576011\\
4.715	1.50455512005471\\
4.716	1.52877568265173\\
4.717	1.42757749317622\\
4.718	1.37440985432612\\
4.719	1.19275469389696\\
4.72	1.18316181724897\\
4.721	0.948111015614295\\
4.722	1.0151550174032\\
4.723	0.944137671985882\\
4.724	0.941631072876625\\
4.725	0.905112310833029\\
4.726	0.778338033593453\\
4.727	0.878124923886382\\
4.728	0.728337545438386\\
4.729	0.724494761318251\\
4.73	0.830688035563341\\
4.731	0.741873901620867\\
4.732	0.738952780876801\\
4.733	0.833210511287959\\
4.734	0.906950188013877\\
4.735	1.04603727175918\\
4.736	0.969782305438986\\
4.737	1.10535276374465\\
4.738	0.997617579388439\\
4.739	1.1185347322683\\
4.74	1.29721508128543\\
4.741	1.38291639528409\\
4.742	1.4620972632831\\
4.743	1.53592754668959\\
4.744	1.74848757539817\\
4.745	1.724395729007\\
4.746	1.77863051545657\\
4.747	1.72630289993283\\
4.748	1.81979481464827\\
4.749	1.9807059967952\\
4.75	1.81639163811191\\
4.751	1.95964754589231\\
4.752	1.87615177915474\\
4.753	1.82558126099662\\
4.754	1.87155273784523\\
4.755	1.70647037464829\\
4.756	1.66422809107479\\
4.757	1.57087791875813\\
4.758	1.4966511946408\\
4.759	1.47478535782712\\
4.76	1.36346299431465\\
4.761	1.32035337060028\\
4.762	1.35184469357859\\
4.763	1.32797665805026\\
4.764	1.29237814242195\\
4.765	1.32204853510722\\
4.766	1.29974906980506\\
4.767	1.3289424391864\\
4.768	1.29792999328692\\
4.769	1.3405426165481\\
4.77	1.34759218166951\\
4.771	1.41015111052204\\
4.772	1.35127314318471\\
4.773	1.38428800254797\\
4.774	1.37965463484021\\
4.775	1.32569843802572\\
4.776	1.35835991969187\\
4.777	1.38990198004613\\
4.778	1.35304210978637\\
4.779	1.28899385454616\\
4.78	1.31882216368458\\
4.781	1.27751491650046\\
4.782	1.24740462813671\\
4.783	1.24108415583116\\
4.784	1.2443223938248\\
4.785	1.19689951332373\\
4.786	1.24319220134159\\
4.787	1.17027858129665\\
4.788	1.1187353642469\\
4.789	1.14903652017648\\
4.79	1.12390148409465\\
4.791	1.17748175585974\\
4.792	1.19823962683053\\
4.793	1.22330811345036\\
4.794	1.17067966777612\\
4.795	1.19405833266214\\
4.796	1.18405184228392\\
4.797	1.21654686180572\\
4.798	1.20366777325387\\
4.799	1.24964667744576\\
4.8	1.18229313338448\\
4.801	1.2391391846858\\
4.802	1.28625719050875\\
4.803	1.20429928336946\\
4.804	1.21412459656058\\
4.805	1.29339785709253\\
4.806	1.22237008780333\\
4.807	1.23862746273457\\
4.808	1.16162066028135\\
4.809	1.18171410569468\\
4.81	1.14588016908997\\
4.811	1.10714019924125\\
4.812	1.15241523924194\\
4.813	1.12403959946539\\
4.814	1.12095765808049\\
4.815	1.15113958483995\\
4.816	1.08772305249127\\
4.817	1.15088753708083\\
4.818	1.16087846212039\\
4.819	1.14609093153599\\
4.82	1.18334803270609\\
4.821	1.21257878764593\\
4.822	1.26238156389164\\
4.823	1.35097251540403\\
4.824	1.28845316327808\\
4.825	1.31291477869768\\
4.826	1.32362895778045\\
4.827	1.3849120786715\\
4.828	1.35053777032197\\
4.829	1.30344219757689\\
4.83	1.24530509055847\\
4.831	1.2226234976043\\
4.832	1.25009926130079\\
4.833	1.18866767904253\\
4.834	1.09941566977821\\
4.835	1.12434052727275\\
4.836	1.05114248895875\\
4.837	0.968450216755329\\
4.838	0.863458385818952\\
4.839	0.851376497538588\\
4.84	0.84719100199634\\
4.841	0.793811637181545\\
4.842	0.688540627840197\\
4.843	0.719580993102884\\
4.844	0.727347155224638\\
4.845	0.667981121249689\\
4.846	0.66870251742127\\
4.847	0.728732778898664\\
4.848	0.736468999400742\\
4.849	0.772235693133112\\
4.85	0.72779662126695\\
4.851	0.750721751148248\\
4.852	0.833594280435147\\
4.853	0.81614970066876\\
4.854	0.824381545982284\\
4.855	0.960478020123656\\
4.856	1.01863740569846\\
4.857	1.10847593184615\\
4.858	1.19049047014575\\
4.859	1.33957368432578\\
4.86	1.43463789914856\\
4.861	1.5027722111197\\
4.862	1.72672801455015\\
4.863	1.75097701464208\\
4.864	1.85141621678657\\
4.865	1.93563992519578\\
4.866	1.93239040244767\\
4.867	1.94214082202172\\
4.868	1.86251952192842\\
4.869	1.83870580727362\\
4.87	1.84095658062624\\
4.871	1.72336275192701\\
4.872	1.5680696163234\\
4.873	1.42724489771236\\
4.874	1.34939624917449\\
4.875	1.31701329520564\\
4.876	1.22479548737833\\
4.877	1.17042773210729\\
4.878	1.13212138911082\\
4.879	1.01496738662124\\
4.88	1.10232584493828\\
4.881	1.0138269653904\\
4.882	1.00356979468372\\
4.883	1.0002817953519\\
4.884	0.997325658279557\\
4.885	1.05804779383877\\
4.886	1.09276153231403\\
4.887	1.09374539212312\\
4.888	1.17915539933614\\
4.889	1.17263145609064\\
4.89	1.21950221337836\\
4.891	1.29728623425067\\
4.892	1.33675199281605\\
4.893	1.3807251439527\\
4.894	1.4307920357764\\
4.895	1.49173273163662\\
4.896	1.48208045304225\\
4.897	1.46929900307561\\
4.898	1.57379005208262\\
4.899	1.43866899010947\\
4.9	1.49069502727916\\
4.901	1.42134869986585\\
4.902	1.40798231268914\\
4.903	1.35165201129205\\
4.904	1.38957316542821\\
4.905	1.32254849123862\\
4.906	1.3764876583036\\
4.907	1.25932333708326\\
4.908	1.26333341470469\\
4.909	1.2942428493257\\
4.91	1.28184077593833\\
4.911	1.30255180179512\\
4.912	1.29367358120592\\
4.913	1.34607894667792\\
4.914	1.30639262117894\\
4.915	1.44320367067367\\
4.916	1.45580061402215\\
4.917	1.57175081541745\\
4.918	1.5843298528047\\
4.919	1.5984835513469\\
4.92	1.62013567921173\\
4.921	1.74025308064535\\
4.922	1.78877563055468\\
4.923	1.74469313812091\\
4.924	1.728611386632\\
4.925	1.78826263669803\\
4.926	1.74795177801023\\
4.927	1.84325492400772\\
4.928	1.68229640438031\\
4.929	1.63622902147909\\
4.93	1.55946846271416\\
4.931	1.43771730174031\\
4.932	1.35775552553187\\
4.933	1.29503879330827\\
4.934	1.32220314657128\\
4.935	1.21640491535116\\
4.936	1.06401761876097\\
4.937	1.10198483682306\\
4.938	1.04610078765066\\
4.939	1.08931970603818\\
4.94	1.0364611387033\\
4.941	1.08018781848577\\
4.942	1.11730055089192\\
4.943	1.08254802791364\\
4.944	1.17938191788929\\
4.945	1.12101539530986\\
4.946	1.2933815851619\\
4.947	1.27008821167406\\
4.948	1.36667635538736\\
4.949	1.35467829454552\\
4.95	1.51603780479752\\
4.951	1.48659785676504\\
4.952	1.6211316697633\\
4.953	1.52589849523881\\
4.954	1.62382821983038\\
4.955	1.63439837149012\\
4.956	1.62659557349618\\
4.957	1.61377311810643\\
4.958	1.63708073507364\\
4.959	1.64191423351581\\
4.96	1.53140795954807\\
4.961	1.47144828143197\\
4.962	1.44136382083276\\
4.963	1.44977397153823\\
4.964	1.36667410169017\\
4.965	1.26901434538399\\
4.966	1.25619190755503\\
4.967	1.25412766013993\\
4.968	1.34219644059918\\
4.969	1.28657180207848\\
4.97	1.28498718205869\\
4.971	1.38003821989854\\
4.972	1.37804639964397\\
4.973	1.41968856683964\\
4.974	1.35351910199627\\
4.975	1.44913516638866\\
4.976	1.46402357787927\\
4.977	1.52431262984777\\
4.978	1.67565411592788\\
4.979	1.71134562990464\\
4.98	1.66714249820879\\
4.981	1.72322641802863\\
4.982	1.79930894429325\\
4.983	1.77971027133413\\
4.984	1.74441317202407\\
4.985	1.65881752974708\\
4.986	1.63072847813579\\
4.987	1.51698206012162\\
4.988	1.55816080365435\\
4.989	1.48828800993907\\
4.99	1.35406924942984\\
4.991	1.38179848180903\\
4.992	1.19316210987833\\
4.993	1.17618245008026\\
4.994	1.1986722073908\\
4.995	1.18031598558542\\
4.996	1.12185963302032\\
4.997	1.10230084439675\\
4.998	1.0980588960337\\
4.999	1.03670917486034\\
5	1.02172930261821\\
5.001	1.15684069503961\\
5.002	1.25409676657202\\
5.003	1.23371746124317\\
5.004	1.21925103009233\\
5.005	1.11478738401572\\
5.006	1.3694991053352\\
5.007	1.34679282431853\\
5.008	1.47320128807152\\
5.009	1.61511218268788\\
5.01	1.66860705640106\\
5.011	1.87952931032936\\
5.012	1.9746349504236\\
5.013	1.99938778185981\\
5.014	2.11452146651306\\
5.015	2.26162009711177\\
5.016	2.24887840819354\\
5.017	2.34285084190372\\
5.018	2.28577913512918\\
5.019	2.25087047569074\\
5.02	2.01340054180008\\
5.021	1.87121474693742\\
5.022	1.74870534218589\\
5.023	1.62962284843791\\
5.024	1.49048715614505\\
5.025	1.35371325504808\\
5.026	1.20614336280966\\
5.027	1.17076272682137\\
5.028	0.97455187822278\\
5.029	1.00072788992152\\
5.03	0.878579095054278\\
5.031	1.00605762375003\\
5.032	0.802273736600199\\
5.033	0.911213851203396\\
5.034	0.925992770047934\\
5.035	0.925977835139619\\
5.036	0.860176867836099\\
5.037	1.05757807508402\\
5.038	1.18154664039288\\
5.039	1.11372554491973\\
5.04	1.19436545021727\\
5.041	1.42859468196297\\
5.042	1.45928587455799\\
5.043	1.6366305620462\\
5.044	1.7907661174047\\
5.045	1.85801175971064\\
5.046	1.98556063029546\\
5.047	2.00638177116133\\
5.048	1.93806864032429\\
5.049	1.88059079861312\\
5.05	1.91888675697031\\
5.051	1.65463126224174\\
5.052	1.56953883375032\\
5.053	1.44344364629891\\
5.054	1.30698864442321\\
5.055	1.24325464859571\\
5.056	1.00474410096176\\
5.057	1.00826652620191\\
5.058	0.922278548059996\\
5.059	0.810220199468272\\
5.06	0.787359006424957\\
5.061	0.678476132236931\\
5.062	0.578317956272397\\
5.063	0.62725683922892\\
5.064	0.69822639561643\\
5.065	0.615175054463627\\
5.066	0.777247176847741\\
5.067	0.902983837515709\\
5.068	0.761316669315164\\
5.069	0.874558799659699\\
5.07	0.935348732351159\\
5.071	0.974621869661135\\
5.072	1.12921416221312\\
5.073	1.29181510147888\\
5.074	1.40307392030646\\
5.075	1.4931366282702\\
5.076	1.59210749858782\\
5.077	1.71623230640575\\
5.078	1.72877909341969\\
5.079	1.728293830361\\
5.08	1.7787594015712\\
5.081	1.71261548982486\\
5.082	1.76191046995934\\
5.083	1.6026136834217\\
5.084	1.60100192157739\\
5.085	1.50640823849385\\
5.086	1.40741235789926\\
5.087	1.50037748545273\\
5.088	1.37136408433239\\
5.089	1.33003868534109\\
5.09	1.30573122883601\\
5.091	1.26195565639511\\
5.092	1.30777218925751\\
5.093	1.32726474789571\\
5.094	1.24850967452361\\
5.095	1.31813835470269\\
5.096	1.28740155875459\\
5.097	1.39330110883406\\
5.098	1.26413361079378\\
5.099	1.30412418303747\\
5.1	1.3613149458472\\
5.101	1.39685230943207\\
5.102	1.41077401493727\\
5.103	1.41758765313069\\
5.104	1.24281397334363\\
5.105	1.34303347836203\\
5.106	1.30464917477857\\
5.107	1.20711168485593\\
5.108	1.19762237857483\\
5.109	1.18204753986916\\
5.11	1.09343134116242\\
5.111	1.04679649540397\\
5.112	1.02184623631058\\
5.113	0.883756580497028\\
5.114	0.917978634409145\\
5.115	0.948813538238689\\
5.116	0.976177035285591\\
5.117	1.004421670472\\
5.118	1.03836882918018\\
5.119	1.02423039640626\\
5.12	1.04484401160122\\
5.121	1.0429970107749\\
5.122	1.13377311267925\\
5.123	1.17227750172402\\
5.124	1.33793613557258\\
5.125	1.35698421932621\\
5.126	1.53410557605913\\
5.127	1.66806589022979\\
5.128	1.71297399199298\\
5.129	1.83610793729884\\
5.13	1.94181858958313\\
5.131	2.02976246137914\\
5.132	2.13365101633075\\
5.133	2.1284508792287\\
5.134	2.02599015032878\\
5.135	2.09664492899985\\
5.136	1.97045923962585\\
5.137	1.85696408267417\\
5.138	1.80259732924775\\
5.139	1.69783109191005\\
5.14	1.61335157921862\\
5.141	1.48789930147196\\
5.142	1.35907708675124\\
5.143	1.36460263346319\\
5.144	1.17289911083193\\
5.145	1.15023227062114\\
5.146	1.06788466278946\\
5.147	1.06660823775473\\
5.148	0.991734706760329\\
5.149	0.964585707869318\\
5.15	1.0097292811816\\
5.151	0.940591207578393\\
5.152	0.915070798527253\\
5.153	0.98284365956685\\
5.154	1.03270570026357\\
5.155	0.948150079189631\\
5.156	0.922332142559085\\
5.157	1.08388197510128\\
5.158	1.14346005709835\\
5.159	1.16642547939534\\
5.16	1.19596785354193\\
5.161	1.23731726742745\\
5.162	1.34186977447424\\
5.163	1.50786032539643\\
5.164	1.49521508785736\\
5.165	1.57201378998062\\
5.166	1.64960805860695\\
5.167	1.73969355365203\\
5.168	1.65941841032856\\
5.169	1.61289991924578\\
5.17	1.6142123585429\\
5.171	1.52959700160707\\
5.172	1.47096294376452\\
5.173	1.39354509172868\\
5.174	1.29588603168914\\
5.175	1.30192292013966\\
5.176	1.27794154710386\\
5.177	1.19292088328831\\
5.178	1.10979696626915\\
5.179	1.07222529526818\\
5.18	1.02163819653541\\
5.181	1.05686017453178\\
5.182	1.07242325882453\\
5.183	1.08531812889059\\
5.184	1.17883264851146\\
5.185	1.26359007138318\\
5.186	1.33673928743817\\
5.187	1.36617397864408\\
5.188	1.53164483636237\\
5.189	1.61640569767994\\
5.19	1.73321925568092\\
5.191	1.87632833908984\\
5.192	1.97411025042066\\
5.193	2.03276861286399\\
5.194	2.01959373001915\\
5.195	2.04013878402262\\
5.196	2.07074741220919\\
5.197	1.95352359033839\\
5.198	1.88273976622046\\
5.199	1.73044592405275\\
5.2	1.70045698123747\\
5.201	1.39882142480941\\
5.202	1.33266178027372\\
5.203	1.20140140223418\\
5.204	1.1711924996725\\
5.205	1.02601044310055\\
5.206	0.964516469513441\\
5.207	0.932667793098375\\
5.208	0.880933104404466\\
5.209	0.876639757061685\\
5.21	0.81338193557875\\
5.211	0.835095859425081\\
5.212	0.791891182985061\\
5.213	0.790176127403594\\
5.214	0.89457913232923\\
5.215	0.899231305096684\\
5.216	0.788722098677454\\
5.217	0.996793945045429\\
5.218	1.09957990564473\\
5.219	1.05833618165041\\
5.22	1.18386895904061\\
5.221	1.26051416605645\\
5.222	1.40830670569704\\
5.223	1.44477755497724\\
5.224	1.47277996127098\\
5.225	1.45473424829833\\
5.226	1.622818047521\\
5.227	1.70714965992402\\
5.228	1.67189687215544\\
5.229	1.65669040517566\\
5.23	1.71160179838255\\
5.231	1.56129369311658\\
5.232	1.66648392424373\\
5.233	1.49390235124734\\
5.234	1.46083490023358\\
5.235	1.46350261294889\\
5.236	1.27895351800817\\
5.237	1.22167653972962\\
5.238	1.17263760897201\\
5.239	1.24048970060673\\
5.24	1.21324259602138\\
5.241	1.17841078357134\\
5.242	1.24948277888108\\
5.243	1.18580294772644\\
5.244	1.22602462737883\\
5.245	1.34156882366662\\
5.246	1.35402269752163\\
5.247	1.5149045605101\\
5.248	1.43898497493021\\
5.249	1.67709276063945\\
5.25	1.57378699210391\\
5.251	1.75585656964329\\
5.252	1.84262779267793\\
5.253	1.94813656208581\\
5.254	1.88112872092052\\
5.255	2.04949144233089\\
5.256	2.00827535759367\\
5.257	1.9191271525079\\
5.258	1.92977405218211\\
5.259	1.86888030720889\\
5.26	1.84917504823335\\
5.261	1.6013711144148\\
5.262	1.65107277192525\\
5.263	1.49114881978278\\
5.264	1.30802432448012\\
5.265	1.21338944029675\\
5.266	1.18718842169607\\
5.267	1.108815302391\\
5.268	1.16446461976666\\
5.269	0.950004664783119\\
5.27	1.03155822689433\\
5.271	0.974392952864044\\
5.272	0.999361743712416\\
5.273	0.957326340525881\\
5.274	1.04291236637627\\
5.275	1.19358377182911\\
5.276	1.10544314977682\\
5.277	1.08411813063472\\
5.278	1.14490271957027\\
5.279	1.20030915263159\\
5.28	1.23137458776308\\
5.281	1.34275031786074\\
5.282	1.34838366557391\\
5.283	1.38000295348479\\
5.284	1.40977565853933\\
5.285	1.53511388252847\\
5.286	1.59800993488208\\
5.287	1.5437247227945\\
5.288	1.57053174331681\\
5.289	1.64269861042787\\
5.29	1.61131499896426\\
5.291	1.42197634433721\\
5.292	1.41200525648169\\
5.293	1.40845419574016\\
5.294	1.40241157502201\\
5.295	1.37585248821274\\
5.296	1.3815306150588\\
5.297	1.28900943329896\\
5.298	1.21496880207069\\
5.299	1.21780383871224\\
5.3	1.30702771064963\\
5.301	1.27172709218996\\
5.302	1.37260976395611\\
5.303	1.35270328081178\\
5.304	1.40134063394666\\
5.305	1.22519141813194\\
5.306	1.29905131588281\\
5.307	1.40810756718291\\
5.308	1.5723358105643\\
5.309	1.56153003760885\\
5.31	1.68911455603563\\
5.311	1.83605397048449\\
5.312	1.84677087880419\\
5.313	1.88959169021819\\
5.314	1.83502566292752\\
5.315	1.9927777210743\\
5.316	1.89272071582244\\
5.317	1.86136654291822\\
5.318	1.87266027064056\\
5.319	1.98350127961923\\
5.32	1.78036348126394\\
5.321	1.66098502419967\\
5.322	1.46470495889648\\
5.323	1.43300289887369\\
5.324	1.2313419554276\\
5.325	1.15198634943729\\
5.326	0.983347032665009\\
5.327	0.999887551196466\\
5.328	0.823397372369094\\
5.329	0.823916695295999\\
5.33	0.707355001077225\\
5.331	0.766517302093114\\
5.332	0.696172929623465\\
5.333	0.683694553481473\\
5.334	0.748872175890085\\
5.335	0.727811946037761\\
5.336	0.780729018556528\\
5.337	0.876470040082488\\
5.338	0.894280108674984\\
5.339	0.941319349546305\\
5.34	1.00589500726793\\
5.341	1.10844191755207\\
5.342	1.32417632286976\\
5.343	1.34711512576013\\
5.344	1.67192988514259\\
5.345	1.77547828655796\\
5.346	2.00594163313679\\
5.347	2.04374924341267\\
5.348	2.19486700031788\\
5.349	2.37636513754787\\
5.35	2.30503347272991\\
5.351	2.37773157648872\\
5.352	2.2879088953915\\
5.353	2.29425404828942\\
5.354	2.29376975920087\\
5.355	2.16715079220632\\
5.356	2.04133102819653\\
5.357	1.8369287673968\\
5.358	1.85550671451871\\
5.359	1.6776457438482\\
5.36	1.4604862931217\\
5.361	1.50813249896233\\
5.362	1.34583920074534\\
5.363	1.41615398336038\\
5.364	1.26311914226716\\
5.365	1.24581348971173\\
5.366	1.32620187661088\\
5.367	1.34509473887945\\
5.368	1.38168732900643\\
5.369	1.4314822159415\\
5.37	1.47637353795658\\
5.371	1.44429190385198\\
5.372	1.57904723108797\\
5.373	1.65417192396525\\
5.374	1.67378291932272\\
5.375	1.77504411540752\\
5.376	1.82074267135037\\
5.377	1.74852595671145\\
5.378	1.78068830293117\\
5.379	1.75567587434701\\
5.38	1.6448280239701\\
5.381	1.65133226238664\\
5.382	1.60488068101672\\
5.383	1.48031960533348\\
5.384	1.49089893138064\\
5.385	1.33530252167781\\
5.386	1.20686062606781\\
5.387	1.26235430103781\\
5.388	1.19159566770209\\
5.389	1.13830955201751\\
5.39	1.17604441798826\\
5.391	1.18407799231244\\
5.392	1.19582837403171\\
5.393	1.25812457268677\\
5.394	1.31595661513287\\
5.395	1.36072049911508\\
5.396	1.37530957536524\\
5.397	1.47697264093413\\
5.398	1.61177978176611\\
5.399	1.72214207324951\\
5.4	1.79753417945771\\
5.401	1.87599115914303\\
5.402	1.90970880738346\\
5.403	1.96365010440054\\
5.404	2.0391469480382\\
5.405	2.1380017920617\\
5.406	2.0303280757593\\
5.407	2.04937618076494\\
5.408	2.1105162346068\\
5.409	2.08345449974447\\
5.41	2.02578188245468\\
5.411	1.98146486209087\\
5.412	1.89151190496777\\
5.413	1.74525990023649\\
5.414	1.65223004706488\\
5.415	1.56896224431768\\
5.416	1.46164697530939\\
5.417	1.44282624370264\\
5.418	1.39032895537764\\
5.419	1.32529621264131\\
5.42	1.24039330274089\\
5.421	1.26315947385759\\
5.422	1.28185233102649\\
5.423	1.20439372122682\\
5.424	1.30993453476708\\
5.425	1.28622401731525\\
5.426	1.28836999318073\\
5.427	1.33317539118035\\
5.428	1.24074279430256\\
5.429	1.44702185346122\\
5.43	1.49263397109151\\
5.431	1.47754806555827\\
5.432	1.66253878489419\\
5.433	1.5956167070317\\
5.434	1.73852173070874\\
5.435	1.64495102688539\\
5.436	1.74884059550961\\
5.437	1.78658808388575\\
5.438	1.64697475111396\\
5.439	1.76656742179254\\
5.44	1.63733726922232\\
5.441	1.49919948400066\\
5.442	1.59332790285953\\
5.443	1.47298898329689\\
5.444	1.4441762829213\\
5.445	1.33084616891782\\
5.446	1.29554357413779\\
5.447	1.29332537163707\\
5.448	1.18753271171225\\
5.449	1.14533438825262\\
5.45	1.09494241321662\\
5.451	1.15046750050794\\
5.452	1.05916181099762\\
5.453	1.16236827154889\\
5.454	1.10590118931005\\
5.455	1.27382206668605\\
5.456	1.27355922353122\\
5.457	1.4257602157307\\
5.458	1.41794348990305\\
5.459	1.60503409366525\\
5.46	1.81008335048065\\
5.461	1.75936053053426\\
5.462	1.86853739535172\\
5.463	1.98912168321579\\
5.464	2.05300632248144\\
5.465	2.12169397899482\\
5.466	2.15430799419125\\
5.467	2.10964771281523\\
5.468	2.07980026197674\\
5.469	2.09257466082735\\
5.47	2.03587973835771\\
5.471	1.93676791755814\\
5.472	1.84614784100152\\
5.473	1.63676182510853\\
5.474	1.67033418960004\\
5.475	1.50381372126528\\
5.476	1.46193715545679\\
5.477	1.29658407550688\\
5.478	1.2851704154896\\
5.479	1.26797253554518\\
5.48	1.24498541718985\\
5.481	1.21719038168037\\
5.482	1.10978355487967\\
5.483	1.23627901189079\\
5.484	1.15434736386631\\
5.485	1.26160121105643\\
5.486	1.22930980967839\\
5.487	1.27264891103774\\
5.488	1.46003540491533\\
5.489	1.44344333346687\\
5.49	1.47553069236031\\
5.491	1.63641398331355\\
5.492	1.77426319074078\\
5.493	1.80039094232072\\
5.494	1.90262715750686\\
5.495	1.90416191285752\\
5.496	2.07016647991021\\
5.497	2.13576538779311\\
5.498	2.1813710195974\\
5.499	2.18624036860369\\
5.5	2.11588871402764\\
5.501	2.02859391433908\\
5.502	1.91742919497308\\
5.503	1.77812481804771\\
5.504	1.56353794578788\\
5.505	1.58047962704163\\
5.506	1.38425058613755\\
5.507	1.13770788126367\\
5.508	1.12425905228624\\
5.509	1.10621687371207\\
5.51	1.14182830649229\\
5.511	1.04469494317603\\
5.512	1.05396322484306\\
5.513	1.05030323188509\\
5.514	1.10104266246152\\
5.515	1.15465491411179\\
5.516	1.17148020322008\\
5.517	1.25190649728228\\
5.518	1.41399852271692\\
5.519	1.46289716210059\\
5.52	1.54182138643436\\
5.521	1.60459179474253\\
5.522	1.78741614213124\\
5.523	1.89874418609747\\
5.524	2.01584066518263\\
5.525	2.07391306776837\\
5.526	2.15370593701793\\
5.527	2.16811948561073\\
5.528	2.18648327761315\\
5.529	2.13052486885969\\
5.53	2.09337481290903\\
5.531	2.05535718982382\\
5.532	1.92501708195055\\
5.533	1.8782089044913\\
5.534	1.7278437823556\\
5.535	1.67622622769794\\
5.536	1.51866647912639\\
5.537	1.28020086015107\\
5.538	1.27279054219992\\
5.539	1.18903496454162\\
5.54	1.13313221458506\\
5.541	1.13536477905884\\
5.542	1.09579058925881\\
5.543	1.1678971481131\\
5.544	1.04640331953285\\
5.545	0.985190505933279\\
5.546	1.14244972955096\\
5.547	1.17294133839593\\
5.548	1.1319978070689\\
5.549	1.2305980970261\\
5.55	1.23145096914369\\
5.551	1.28248169222133\\
5.552	1.49132213711719\\
5.553	1.50461834999706\\
5.554	1.64209368740035\\
5.555	1.78087241499573\\
5.556	1.82957427938041\\
5.557	1.97397568564606\\
5.558	2.04859692738795\\
5.559	2.16840530275733\\
5.56	2.34176812290792\\
5.561	2.34225398504123\\
5.562	2.39264189719779\\
5.563	2.32939090081652\\
5.564	2.40307598909557\\
5.565	2.41716099425912\\
5.566	2.29317213126921\\
5.567	2.26917731005851\\
5.568	2.22632048547137\\
5.569	2.11985097933831\\
5.57	2.06892291356692\\
5.571	1.95979664257499\\
5.572	1.95888847749026\\
5.573	1.84455049371274\\
5.574	1.80970604139609\\
5.575	1.87909833031016\\
5.576	1.71736038333872\\
5.577	1.82357550869445\\
5.578	1.73483200595707\\
5.579	1.74722288285898\\
5.58	1.82295128837815\\
5.581	1.92840677508343\\
5.582	1.86542412833636\\
5.583	1.88519932730311\\
5.584	1.87869058268652\\
5.585	2.01104912066549\\
5.586	2.03189364474061\\
5.587	1.98845050395477\\
5.588	1.98735797124959\\
5.589	1.95068036797326\\
5.59	1.95071653117841\\
5.591	2.05238297711498\\
5.592	1.92488510776441\\
5.593	1.88639009811914\\
5.594	1.76269769652778\\
5.595	1.73542827978465\\
5.596	1.64386076192282\\
5.597	1.70773544101762\\
5.598	1.72048460069752\\
5.599	1.55595616283932\\
5.6	1.5246698254926\\
5.601	1.46137764069263\\
5.602	1.54751058552507\\
5.603	1.58621789289665\\
5.604	1.56417113907926\\
5.605	1.49806184489088\\
5.606	1.57784793873313\\
5.607	1.52833402984042\\
5.608	1.57602145387887\\
5.609	1.69227062065295\\
5.61	1.73493224750726\\
5.611	1.83372331648857\\
5.612	1.95933267806051\\
5.613	2.09016862389757\\
5.614	2.26720342382291\\
5.615	2.27685770971029\\
5.616	2.39803013679542\\
5.617	2.42883078594534\\
5.618	2.60559387858621\\
5.619	2.83086967274937\\
5.62	2.90276025499498\\
5.621	2.92385143035073\\
5.622	3.01442476512336\\
5.623	2.98593565897982\\
5.624	3.06303986236335\\
5.625	3.10598975578658\\
5.626	2.88436527164673\\
5.627	2.72887419965335\\
5.628	2.58945611669735\\
5.629	2.46496071145214\\
5.63	2.38243247694174\\
5.631	2.11901298391338\\
5.632	2.04629383605165\\
5.633	1.98009547133493\\
5.634	1.87602852663746\\
5.635	1.8332861625948\\
5.636	1.70856134369551\\
5.637	1.62987136193409\\
5.638	1.600632392862\\
5.639	1.63169906828387\\
5.64	1.68745577424261\\
5.641	1.64199082438757\\
5.642	1.66926971095393\\
5.643	1.73827471055583\\
5.644	1.78409391903051\\
5.645	1.77076550315913\\
5.646	1.87126586048844\\
5.647	2.07352944933523\\
5.648	2.06418387253262\\
5.649	2.02991726937414\\
5.65	2.11960657026797\\
5.651	2.14969914564093\\
5.652	2.20850241067521\\
5.653	2.28519271896001\\
5.654	2.31638922508268\\
5.655	2.2773312651549\\
5.656	2.27397929548233\\
5.657	2.24555656413728\\
5.658	2.14825371009493\\
5.659	2.11307045439046\\
5.66	1.92654707761972\\
5.661	1.83994981156619\\
5.662	1.88863501527283\\
5.663	1.76086439926927\\
5.664	1.83548126034072\\
5.665	1.66044304989142\\
5.666	1.70349176283919\\
5.667	1.78789170343396\\
5.668	1.80030199924035\\
5.669	1.81259328466865\\
5.67	1.85573518072376\\
5.671	1.99735901016368\\
5.672	2.05621494228979\\
5.673	2.1065868023748\\
5.674	2.18709422304624\\
5.675	2.22175283223682\\
5.676	2.21084418864852\\
5.677	2.25112943555258\\
5.678	2.41250803671568\\
5.679	2.48521786323777\\
5.68	2.54630276469062\\
5.681	2.49411605024022\\
5.682	2.52303111914646\\
5.683	2.48720111022638\\
5.684	2.52493953431162\\
5.685	2.37390012689103\\
5.686	2.22309799851214\\
5.687	2.13837688526054\\
5.688	2.03070234411098\\
5.689	2.03167913103399\\
5.69	1.93996239009261\\
5.691	1.96800446244606\\
5.692	1.81219200663762\\
5.693	1.81799203334458\\
5.694	1.79179471841817\\
5.695	1.67855838084298\\
5.696	1.83152735791955\\
5.697	1.76721407019284\\
5.698	1.74983870927275\\
5.699	1.80937355274127\\
5.7	1.81763286066941\\
5.701	1.8662873261201\\
5.702	1.9506185851455\\
5.703	1.99871061515066\\
5.704	2.11409506252625\\
5.705	2.14036268689207\\
5.706	2.19532795789761\\
5.707	2.22966664829731\\
5.708	2.30874758798277\\
5.709	2.37060319887467\\
5.71	2.51410025551517\\
5.711	2.42846398095468\\
5.712	2.48862266695441\\
5.713	2.42114132794389\\
5.714	2.39201186783997\\
5.715	2.46722863574855\\
5.716	2.36693838200113\\
5.717	2.31894992128491\\
5.718	2.19214525099789\\
5.719	2.0764671842792\\
5.72	2.1325756706243\\
5.721	2.07641658802734\\
5.722	1.9066350807305\\
5.723	1.91022643375515\\
5.724	1.93437069420855\\
5.725	1.95764053122195\\
5.726	1.8548201169259\\
5.727	1.99417524221733\\
5.728	2.01502050142136\\
5.729	2.02500150458737\\
5.73	2.02087472192834\\
5.731	2.1879936076885\\
5.732	2.15154510187629\\
5.733	2.33296863240635\\
5.734	2.26562470948286\\
5.735	2.3355171151258\\
5.736	2.39954858960065\\
5.737	2.43334594495349\\
5.738	2.48481336800885\\
5.739	2.58162670073015\\
5.74	2.48746799728425\\
5.741	2.57113077684922\\
5.742	2.42208780146713\\
5.743	2.60577484065287\\
5.744	2.46351486251731\\
5.745	2.41237950319257\\
5.746	2.40463115603767\\
5.747	2.30529524146701\\
5.748	2.29125155143309\\
5.749	2.12209662060555\\
5.75	1.8934171711437\\
5.751	1.91632466592556\\
5.752	1.83296502738005\\
5.753	1.82272264979162\\
5.754	1.67725075633562\\
5.755	1.69826858527825\\
5.756	1.69219072860482\\
5.757	1.66446843466075\\
5.758	1.67899448477419\\
5.759	1.64534701870848\\
5.76	1.77762138326257\\
5.761	1.71718694738087\\
5.762	1.77961767474685\\
5.763	1.78755147824013\\
5.764	1.82569219067683\\
5.765	1.94180567574426\\
5.766	1.9076316062822\\
5.767	2.00019406400705\\
5.768	1.95215953217394\\
5.769	2.0479679824777\\
5.77	2.15779905153634\\
5.771	2.11669506986788\\
5.772	2.18045980152083\\
5.773	2.2134768691627\\
5.774	2.27421053951479\\
5.775	2.23161137581296\\
5.776	2.18072695611365\\
5.777	2.12024677842049\\
5.778	2.00175852245956\\
5.779	2.03140720167358\\
5.78	1.89901978025412\\
5.781	1.87266855176791\\
5.782	1.81785979930079\\
5.783	1.70606458269076\\
5.784	1.75813830928936\\
5.785	1.69501637562222\\
5.786	1.77733624646227\\
5.787	1.74412271420501\\
5.788	1.7867860854996\\
5.789	1.80485896942943\\
5.79	1.84816901244238\\
5.791	1.83971001207323\\
5.792	1.9497340893117\\
5.793	1.9273723860476\\
5.794	1.95317509426554\\
5.795	2.01287387450541\\
5.796	2.06782512072651\\
5.797	2.13097351315225\\
5.798	2.06003737610693\\
5.799	2.04348716211747\\
5.8	2.10857981245509\\
5.801	2.07350272121023\\
5.802	2.13543431556205\\
5.803	2.10247293281807\\
5.804	2.03841356430861\\
5.805	1.99089041127591\\
5.806	1.97407113891774\\
5.807	1.88101777653547\\
5.808	1.85427047876666\\
5.809	1.70708828093404\\
5.81	1.61723236118774\\
5.811	1.55714827532943\\
5.812	1.55027656365331\\
5.813	1.53473594171383\\
5.814	1.39317383920712\\
5.815	1.43982009293602\\
5.816	1.43474213596993\\
5.817	1.40824007706909\\
5.818	1.34254636625628\\
5.819	1.48463085885324\\
5.82	1.48720828741719\\
5.821	1.57711932811627\\
5.822	1.61816176341496\\
5.823	1.6640189500524\\
5.824	1.67224937511585\\
5.825	1.81580568310497\\
5.826	1.90609045973297\\
5.827	2.07081908874493\\
5.828	2.18488659888594\\
5.829	2.30919015621091\\
5.83	2.43351157152097\\
5.831	2.50360706307005\\
5.832	2.67674771042021\\
5.833	2.77911316681409\\
5.834	2.84561331766098\\
5.835	2.88358966910471\\
5.836	2.94496847265729\\
5.837	2.86101051703286\\
5.838	2.84235943111182\\
5.839	2.740811247785\\
5.84	2.66914300405613\\
5.841	2.42592662984527\\
5.842	2.34419431731531\\
5.843	2.26146453805396\\
5.844	2.201002710524\\
5.845	2.02118215729031\\
5.846	1.95496000497794\\
5.847	1.92469868353645\\
5.848	1.89425820027926\\
5.849	1.92783560630092\\
5.85	1.93911374804672\\
5.851	1.92728820089272\\
5.852	1.97543340443625\\
5.853	1.86323068100826\\
5.854	1.96135877466365\\
5.855	2.11112396111105\\
5.856	2.11299664588493\\
5.857	2.23735998926876\\
5.858	2.21591524734505\\
5.859	2.30019697172487\\
5.86	2.52065612617465\\
5.861	2.54568580930125\\
5.862	2.64160709797996\\
5.863	2.7329753804045\\
5.864	2.79292942485247\\
5.865	2.88709002664542\\
5.866	2.7798588920102\\
5.867	2.75852390244086\\
5.868	2.64305684110604\\
5.869	2.55886384747566\\
5.87	2.39846982248083\\
5.871	2.36717987826277\\
5.872	2.18549362351471\\
5.873	2.09242061944779\\
5.874	1.93288560563465\\
5.875	1.94873665178337\\
5.876	1.9172607569224\\
5.877	1.94850268239764\\
5.878	2.01280876724461\\
5.879	1.94008833770118\\
5.88	1.91452418522827\\
5.881	1.93267774015547\\
5.882	1.99304595280491\\
5.883	2.05990008788293\\
5.884	2.08583197302718\\
5.885	2.28211819523747\\
5.886	2.38156608643946\\
5.887	2.40926472156672\\
5.888	2.48910226135316\\
5.889	2.498502419523\\
5.89	2.63288959080349\\
5.891	2.93623081308846\\
5.892	2.88959308262581\\
5.893	2.96298884183648\\
5.894	3.03570536579914\\
5.895	2.8396795514362\\
5.896	2.91335172688635\\
5.897	2.99374828701256\\
5.898	2.87095796402106\\
5.899	2.71156150623743\\
5.9	2.59210754771867\\
5.901	2.50395828241302\\
5.902	2.47486198303398\\
5.903	2.22185570795803\\
5.904	2.18742493852828\\
5.905	2.12062619499127\\
5.906	2.05622943729175\\
5.907	1.9847655035582\\
5.908	1.78986897782765\\
5.909	1.98885930132468\\
5.91	1.84816842427556\\
5.911	1.85264895964444\\
5.912	2.02402554870368\\
5.913	1.88192774718491\\
5.914	1.90936300569741\\
5.915	2.01619474682143\\
5.916	2.00201801764717\\
5.917	2.16926484642057\\
5.918	2.273513938803\\
5.919	2.22470475107174\\
5.92	2.47667897402356\\
5.921	2.40354712946363\\
5.922	2.46398621407882\\
5.923	2.57954619574077\\
5.924	2.5874673651206\\
5.925	2.83418756050602\\
5.926	2.75995251705427\\
5.927	2.84891592784277\\
5.928	2.83726085848699\\
5.929	2.84474879756091\\
5.93	2.77108452509591\\
5.931	2.64462441997086\\
5.932	2.73330795262916\\
5.933	2.54170427481034\\
5.934	2.41318140826373\\
5.935	2.41288998451642\\
5.936	2.31590200926446\\
5.937	2.1940720176396\\
5.938	2.22730403441075\\
5.939	2.19522891235538\\
5.94	2.25843891916121\\
5.941	2.23905581859237\\
5.942	2.11386455925138\\
5.943	2.15211175579893\\
5.944	2.25562654552451\\
5.945	2.24481766201732\\
5.946	2.28508701732974\\
5.947	2.33426444128312\\
5.948	2.44156069206419\\
5.949	2.43213920716236\\
5.95	2.72265682753916\\
5.951	2.670577115785\\
5.952	2.68734941818552\\
5.953	2.79495508964794\\
5.954	2.77166159238369\\
5.955	2.83068998405069\\
5.956	2.79408554628127\\
5.957	2.85048019191548\\
5.958	2.75157870499412\\
5.959	2.75874082385312\\
5.96	2.5995028283757\\
5.961	2.53497596404586\\
5.962	2.34719256349074\\
5.963	2.30875052889337\\
5.964	2.24808788558165\\
5.965	2.04507800365356\\
5.966	2.0760536553941\\
5.967	2.10540022368161\\
5.968	1.97366519425563\\
5.969	1.92150149739778\\
5.97	1.92493323721355\\
5.971	1.91437267941401\\
5.972	2.01071900681556\\
5.973	1.94136449505898\\
5.974	2.02692079509328\\
5.975	2.11777411521075\\
5.976	2.10618742719463\\
5.977	2.19908719443949\\
5.978	2.32674247014815\\
5.979	2.40927570698166\\
5.98	2.37690267845255\\
5.981	2.58012525277029\\
5.982	2.53677279976733\\
5.983	2.66268516177536\\
5.984	2.78873241771448\\
5.985	2.87434114087154\\
5.986	2.87927481968789\\
5.987	2.89811854553489\\
5.988	2.81501350672107\\
5.989	2.80441066449621\\
5.99	2.76419468332097\\
5.991	2.62665266211946\\
5.992	2.43425758795868\\
5.993	2.4357451110553\\
5.994	2.42512355691797\\
5.995	2.35739504783108\\
5.996	2.22797440995047\\
5.997	2.10256265194768\\
5.998	2.19824304910561\\
5.999	2.04098147944901\\
6	2.08760402397049\\
6.001	2.05726298792573\\
6.002	2.00627532791306\\
6.003	2.06594706301435\\
6.004	2.16537383932917\\
6.005	2.16610812273077\\
6.006	2.38821584207167\\
6.007	2.35856190304436\\
6.008	2.34958226713503\\
6.009	2.41149165570594\\
6.01	2.52407069790998\\
6.011	2.52225711746156\\
6.012	2.53965758759712\\
6.013	2.60639512848419\\
6.014	2.7270694618004\\
6.015	2.71240790060362\\
6.016	2.58308317748499\\
6.017	2.59488574066275\\
6.018	2.64195732377534\\
6.019	2.47566089010823\\
6.02	2.47875466928085\\
6.021	2.29114224885333\\
6.022	2.18522637965048\\
6.023	2.12936628445372\\
6.024	2.00777964464443\\
6.025	1.89717900558607\\
6.026	1.73808236663816\\
6.027	1.83446275458127\\
6.028	1.70992821259224\\
6.029	1.68388720647243\\
6.03	1.68163012489039\\
6.031	1.6003120978643\\
6.032	1.5279329225857\\
6.033	1.57178098001112\\
6.034	1.66282454436012\\
6.035	1.71589627947683\\
6.036	1.73191665370441\\
6.037	1.80536488234294\\
6.038	1.76389312673836\\
6.039	1.89774834459888\\
6.04	1.90741011847101\\
6.041	2.01602110688906\\
6.042	2.05077201953196\\
6.043	2.2406459793533\\
6.044	2.34126963235107\\
6.045	2.35480162773047\\
6.046	2.59404193842503\\
6.047	2.67843399742782\\
6.048	2.70812340095894\\
6.049	2.85452614144923\\
6.05	2.87464968542786\\
6.051	2.68571120388235\\
6.052	2.77496041218368\\
6.053	2.70705924700757\\
6.054	2.63541145199738\\
6.055	2.53903464683044\\
6.056	2.51196373794935\\
6.057	2.45884931557161\\
6.058	2.3232555890091\\
6.059	2.3091076201929\\
6.06	2.2470098890889\\
6.061	2.10336441562692\\
6.062	2.23656209446684\\
6.063	2.04292192367424\\
6.064	2.04923243622594\\
6.065	2.06897499891001\\
6.066	2.06266342260784\\
6.067	2.03236140773304\\
6.068	1.96774146516019\\
6.069	2.04767205115808\\
6.07	2.06392810438172\\
6.071	2.12093881750351\\
6.072	2.17134888105837\\
6.073	2.23714894324084\\
6.074	2.31919473674531\\
6.075	2.3628632665574\\
6.076	2.34381532563188\\
6.077	2.31337991582516\\
6.078	2.3087301609288\\
6.079	2.29484530278964\\
6.08	2.31961816020532\\
6.081	2.16100977143343\\
6.082	2.32459661669489\\
6.083	2.20582464177319\\
6.084	2.15519991380475\\
6.085	2.06817762667742\\
6.086	2.0604195548354\\
6.087	2.07183765956001\\
6.088	2.02682414812414\\
6.089	2.11865642818384\\
6.09	1.93847382047448\\
6.091	2.04330745432507\\
6.092	2.06545121910197\\
6.093	2.11085769207568\\
6.094	2.16972001207208\\
6.095	2.18924426957568\\
6.096	2.29593445932634\\
6.097	2.34321053463321\\
6.098	2.47565158281269\\
6.099	2.5424685213202\\
6.1	2.67106618136096\\
6.101	2.77780381423106\\
6.102	2.7459523788127\\
6.103	2.94406103912842\\
6.104	3.02369465718368\\
6.105	2.99816441428224\\
6.106	3.04719114549262\\
6.107	3.15338969772241\\
6.108	3.08023365675243\\
6.109	3.03961168155536\\
6.11	2.98727532280669\\
6.111	2.9836655087592\\
6.112	2.7544308371187\\
6.113	2.6525870846836\\
6.114	2.60099099269306\\
6.115	2.49000094785836\\
6.116	2.4320980163515\\
6.117	2.28104150590143\\
6.118	2.28769685055657\\
6.119	2.23900988288065\\
6.12	2.13337022419807\\
6.121	2.13260551569174\\
6.122	2.08023676326533\\
6.123	1.95851685641281\\
6.124	1.97468650657592\\
6.125	2.03257858547458\\
6.126	2.07218455173427\\
6.127	2.11218571682513\\
6.128	2.11130141946095\\
6.129	2.25118818305776\\
6.13	2.29118269238025\\
6.131	2.365256096179\\
6.132	2.30670493464248\\
6.133	2.45689600696659\\
6.134	2.58086568846898\\
6.135	2.61706650356843\\
6.136	2.71827051014937\\
6.137	2.77008037431393\\
6.138	2.68070961481595\\
6.139	2.77700643289641\\
6.14	2.86111220871266\\
6.141	2.74782387634214\\
6.142	2.6077599171324\\
6.143	2.54952449142297\\
6.144	2.32888393200314\\
6.145	2.21918396288048\\
6.146	2.21803103959849\\
6.147	2.1279169451715\\
6.148	2.11039927610046\\
6.149	2.04073216951041\\
6.15	2.11121884275033\\
6.151	2.07105921640331\\
6.152	2.04450457818441\\
6.153	2.09893855124299\\
6.154	2.02812291718431\\
6.155	1.98312988759952\\
6.156	2.0509604843938\\
6.157	2.18142935668288\\
6.158	2.3258873740343\\
6.159	2.47275259982069\\
6.16	2.57561987406767\\
6.161	2.66121272502802\\
6.162	2.81943929981163\\
6.163	3.0279921421614\\
6.164	2.96823850351527\\
6.165	3.1291258574563\\
6.166	3.19822077938402\\
6.167	3.18503895285646\\
6.168	3.24559568495131\\
6.169	3.00653152991963\\
6.17	3.01157883363249\\
6.171	2.97106243319777\\
6.172	2.80225476278853\\
6.173	2.62984002207256\\
6.174	2.49391656754026\\
6.175	2.27618659358237\\
6.176	2.23934933674873\\
6.177	2.27841754162301\\
6.178	2.07831659377698\\
6.179	1.98674323809849\\
6.18	2.09031074164653\\
6.181	2.02033453305779\\
6.182	2.02528304050421\\
6.183	2.08385175501449\\
6.184	2.12756816075557\\
6.185	2.00494621753044\\
6.186	2.01969787593528\\
6.187	2.26609375504361\\
6.188	2.29998394246606\\
6.189	2.41913037084458\\
6.19	2.41679792536011\\
6.191	2.61525482929731\\
6.192	2.66924389710925\\
6.193	2.85199918595089\\
6.194	2.97315223802202\\
6.195	3.11129998505498\\
6.196	3.35574838988564\\
6.197	3.38292506246206\\
6.198	3.4338148418439\\
6.199	3.41218362373729\\
6.2	3.36147866920791\\
6.201	3.11844618916905\\
6.202	3.07616431344691\\
6.203	3.06892548801783\\
6.204	2.97788175747331\\
6.205	2.81513049770188\\
6.206	2.56515075362977\\
6.207	2.6055197437426\\
6.208	2.36140511475499\\
6.209	2.35459076326516\\
6.21	2.29812117132529\\
6.211	2.20337428556839\\
6.212	2.15564966143819\\
6.213	2.06038648896263\\
6.214	2.13540049810944\\
6.215	2.07089871986489\\
6.216	2.19422106720404\\
6.217	2.11364870044552\\
6.218	2.20126521730648\\
6.219	2.1929619547105\\
6.22	2.33349118624451\\
6.221	2.47982849089185\\
6.222	2.58380651912962\\
6.223	2.67339047920868\\
6.224	2.71205541070734\\
6.225	2.82825767232771\\
6.226	2.9544995506608\\
6.227	2.99344128517976\\
6.228	3.13791909308028\\
6.229	3.22669512052837\\
6.23	3.2718416934399\\
6.231	3.28483365877165\\
6.232	3.18620736287665\\
6.233	2.97360950512228\\
6.234	3.07268096628149\\
6.235	3.04964576222053\\
6.236	2.86886459891309\\
6.237	2.7033312112453\\
6.238	2.68717930331738\\
6.239	2.52855361715069\\
6.24	2.43878707020583\\
6.241	2.25746529583584\\
6.242	2.13385357964269\\
6.243	2.10203618302988\\
6.244	2.05400211567552\\
6.245	1.97931817300248\\
6.246	2.0772958581177\\
6.247	2.01804488970184\\
6.248	1.97020629034159\\
6.249	2.01583750147871\\
6.25	2.0652411340392\\
6.251	2.1319898203234\\
6.252	2.14685852575573\\
6.253	2.11100783304282\\
6.254	2.16732717544932\\
6.255	2.14885481029934\\
6.256	2.40691272837348\\
6.257	2.47508602868143\\
6.258	2.46754603590728\\
6.259	2.48750666915484\\
6.26	2.63444449247316\\
6.261	2.52747683490112\\
6.262	2.68981355711898\\
6.263	2.59745442190241\\
6.264	2.5842988775383\\
6.265	2.38304366200799\\
6.266	2.59664155056369\\
6.267	2.54367802889894\\
6.268	2.41818333345746\\
6.269	2.44258789669778\\
6.27	2.36037800673696\\
6.271	2.43129105234489\\
6.272	2.34015660307083\\
6.273	2.37638663005756\\
6.274	2.49806378294516\\
6.275	2.33247147074647\\
6.276	2.27043974543261\\
6.277	2.39405659199377\\
6.278	2.45166039047906\\
6.279	2.41204026661084\\
6.28	2.469863585096\\
6.281	2.3677762019707\\
6.282	2.7670460887843\\
6.283	2.65263693310572\\
6.284	2.68558709024003\\
6.285	2.90404037126739\\
6.286	2.7959472787039\\
6.287	2.96277842612147\\
6.288	2.88532633711582\\
6.289	2.81055605807407\\
6.29	2.88147833681335\\
6.291	2.72294589317085\\
6.292	2.80359185224231\\
6.293	2.73137459004004\\
6.294	2.51298449037986\\
6.295	2.55721395007495\\
6.296	2.35814711136306\\
6.297	2.3182492227543\\
6.298	2.37229339219755\\
6.299	2.13822963576239\\
6.3	2.14032062976916\\
6.301	2.15998329806836\\
6.302	2.24349474028787\\
6.303	2.20294908450966\\
6.304	2.16414450181737\\
6.305	2.2255482804753\\
6.306	2.2217112813238\\
6.307	2.28805997798788\\
6.308	2.35037522918238\\
6.309	2.36484796829647\\
6.31	2.49617992842001\\
6.311	2.64064098255498\\
6.312	2.69561047252228\\
6.313	2.80921750873444\\
6.314	3.01271278380347\\
6.315	3.20246920709143\\
6.316	3.25442617887931\\
6.317	3.52024409499409\\
6.318	3.66995548076159\\
6.319	3.81122377249666\\
6.32	3.98698322807736\\
6.321	4.01560150584278\\
6.322	4.24479994580886\\
6.323	4.23364776616848\\
6.324	3.97974574138862\\
6.325	4.06233965945372\\
6.326	3.87426750030289\\
6.327	3.8175644096123\\
6.328	3.50503255644666\\
6.329	3.44740088698689\\
6.33	3.26430010468111\\
6.331	3.07186575686082\\
6.332	2.9864914170225\\
6.333	2.94181449120128\\
6.334	2.77687712980101\\
6.335	2.85564200605066\\
6.336	2.63286255429285\\
6.337	2.6736346332432\\
6.338	2.63473844610297\\
6.339	2.76836468489057\\
6.34	2.58263025554137\\
6.341	2.61429062405927\\
6.342	2.60154506054912\\
6.343	2.77015219955387\\
6.344	2.74629764686342\\
6.345	2.80718411087307\\
6.346	2.92389093704305\\
6.347	2.9343072544189\\
6.348	3.12075893949876\\
6.349	3.05182026111491\\
6.35	3.11123731858613\\
6.351	3.11150508556696\\
6.352	3.22717519015609\\
6.353	3.14454290781261\\
6.354	3.1803715311136\\
6.355	3.06078755775437\\
6.356	3.03677642310735\\
6.357	2.94593718737545\\
6.358	2.84452905105978\\
6.359	2.75647953886804\\
6.36	2.6801859984035\\
6.361	2.64566859375974\\
6.362	2.48030243379711\\
6.363	2.52925730100059\\
6.364	2.46511263883264\\
6.365	2.25501731411343\\
6.366	2.41717542746422\\
6.367	2.5120544942054\\
6.368	2.49874111720482\\
6.369	2.6030190130111\\
6.37	2.46805250958167\\
6.371	2.58781043457191\\
6.372	2.63893545567684\\
6.373	2.59910051791954\\
6.374	2.79111266455094\\
6.375	2.8006622827114\\
6.376	2.91108621304072\\
6.377	2.97653263902791\\
6.378	3.11266231231846\\
6.379	3.11989447170165\\
6.38	3.25701735049068\\
6.381	3.2751239161911\\
6.382	3.2306558201572\\
6.383	3.42171662890711\\
6.384	3.41826024366532\\
6.385	3.36045895715483\\
6.386	3.45021140635668\\
6.387	3.30370803099739\\
6.388	3.26302373210537\\
6.389	3.27210215189969\\
6.39	3.24733442097116\\
6.391	3.22061466845452\\
6.392	3.08556065419511\\
6.393	3.07581176278482\\
6.394	3.00070914530163\\
6.395	3.05182939918138\\
6.396	2.99385159089562\\
6.397	2.95889856690475\\
6.398	2.95300939722056\\
6.399	2.8704733646361\\
6.4	2.93001253013386\\
6.401	2.98858659405438\\
6.402	2.95343546928962\\
6.403	2.99401786036047\\
6.404	3.06217322889733\\
6.405	3.0886704164785\\
6.406	3.10142001241789\\
6.407	3.22117563888428\\
6.408	3.21654360035445\\
6.409	3.15819553584855\\
6.41	3.11071342266289\\
6.411	3.19945024949566\\
6.412	3.24888372646387\\
6.413	3.21363495196604\\
6.414	3.1547323483283\\
6.415	3.04100746656928\\
6.416	3.07089084654842\\
6.417	2.96709790408811\\
6.418	2.92987195358302\\
6.419	3.10067426298978\\
6.42	2.95806385064766\\
6.421	3.02263645363193\\
6.422	2.87309272022165\\
6.423	2.88405107682094\\
6.424	2.73707982844891\\
6.425	2.79745303636034\\
6.426	2.73836372228668\\
6.427	2.94602716017197\\
6.428	2.97988282777566\\
6.429	2.97064988469778\\
6.43	2.88485465881432\\
6.431	2.94522601850181\\
6.432	3.00079072196459\\
6.433	3.14173962868448\\
6.434	3.27025040878859\\
6.435	3.1912762842943\\
6.436	3.28963721651473\\
6.437	3.39760383869476\\
6.438	3.37504197787323\\
6.439	3.59830936117981\\
6.44	3.57304534579038\\
6.441	3.4388706307406\\
6.442	3.44101770766642\\
6.443	3.45490192276756\\
6.444	3.25703566665722\\
6.445	3.25791498249905\\
6.446	3.14610646247701\\
6.447	3.11260787291416\\
6.448	3.18915716404729\\
6.449	3.05305958075791\\
6.45	2.89445900155128\\
6.451	2.8469530551199\\
6.452	2.90239162959455\\
6.453	2.66974086064485\\
6.454	2.63728994729715\\
6.455	2.60353208595994\\
6.456	2.59579264238987\\
6.457	2.62440265558484\\
6.458	2.66994339296208\\
6.459	2.56325168549947\\
6.46	2.53310099006995\\
6.461	2.76151335188702\\
6.462	2.81587727487639\\
6.463	2.76719000023524\\
6.464	2.98127587528846\\
6.465	2.95253668420886\\
6.466	3.03607484077806\\
6.467	3.03650340496299\\
6.468	3.2767238877724\\
6.469	3.27164043087232\\
6.47	3.3112843600346\\
6.471	3.5322371174843\\
6.472	3.41305913012754\\
6.473	3.39064993673158\\
6.474	3.35795863749898\\
6.475	3.27937343433555\\
6.476	3.21653786067986\\
6.477	3.12880016772507\\
6.478	3.01810077101783\\
6.479	2.96123532792491\\
6.48	2.611768801546\\
6.481	2.84097859753132\\
6.482	2.47812969793314\\
6.483	2.41058923075771\\
6.484	2.44823177393303\\
6.485	2.49249302604206\\
6.486	2.37978981565472\\
6.487	2.31082620639283\\
6.488	2.5143320789761\\
6.489	2.43130527283234\\
6.49	2.37203182358193\\
6.491	2.47872923178362\\
6.492	2.48643224669176\\
6.493	2.47234935354678\\
6.494	2.56345852940085\\
6.495	2.53613900881497\\
6.496	2.73034150669941\\
6.497	2.75675079556928\\
6.498	2.93786183053204\\
6.499	2.88713250924948\\
6.5	2.91750332756412\\
6.501	3.02107827233348\\
6.502	2.94285416560915\\
6.503	2.94482804322541\\
6.504	3.07448156445314\\
6.505	2.84149161376533\\
6.506	2.82326717992208\\
6.507	2.91846646868633\\
6.508	2.89573125289756\\
6.509	2.66011457229826\\
6.51	2.46950064492999\\
6.511	2.60494930683744\\
6.512	2.65739678464237\\
6.513	2.33980361447254\\
6.514	2.50347531066487\\
6.515	2.4450673086309\\
6.516	2.49328996387852\\
6.517	2.59199416522226\\
6.518	2.57225746366422\\
6.519	2.75074392051073\\
6.52	2.63888459274855\\
6.521	2.6642548105515\\
6.522	2.62485835666664\\
6.523	2.74569531958839\\
6.524	2.68673225050092\\
6.525	2.85984170542625\\
6.526	2.89237655642074\\
6.527	3.1324049085833\\
6.528	3.29453725965593\\
6.529	3.41491066559819\\
6.53	3.63846524196429\\
6.531	3.68017483747295\\
6.532	3.91990462759495\\
6.533	3.92232687422672\\
6.534	3.98127926520291\\
6.535	4.10998230611919\\
6.536	4.25189971859273\\
6.537	4.04472747672281\\
6.538	4.14168519652484\\
6.539	4.03889381189754\\
6.54	4.07548006846779\\
6.541	4.13968182392956\\
6.542	3.94407339792213\\
6.543	3.90755646267116\\
6.544	3.7676076275722\\
6.545	3.84438298738539\\
6.546	3.51015770652273\\
6.547	3.35384745436147\\
6.548	3.3587648701943\\
6.549	3.29076398940666\\
6.55	3.07923792810522\\
6.551	3.00019346439188\\
6.552	3.04745909019884\\
6.553	2.88248491147912\\
6.554	3.13238825183159\\
6.555	2.93881198187236\\
6.556	3.06000874166146\\
6.557	3.07030267901269\\
6.558	3.06248457648532\\
6.559	3.11282152182445\\
6.56	3.19551054152493\\
6.561	3.23988210691603\\
6.562	3.11277631109107\\
6.563	3.13806437285782\\
6.564	3.31581318128811\\
6.565	3.17262226690854\\
6.566	3.2082333351218\\
6.567	3.26560295863685\\
6.568	3.30075230558963\\
6.569	3.24741061418176\\
6.57	3.28281150408867\\
6.571	3.26012043970103\\
6.572	3.10682486096275\\
6.573	3.30222158558174\\
6.574	3.14248606641812\\
6.575	3.17495572104697\\
6.576	3.3887385214005\\
6.577	3.20274413380039\\
6.578	3.11445977956875\\
6.579	3.08829802125958\\
6.58	3.38021205484407\\
6.581	3.08739226301666\\
6.582	3.16924877982235\\
6.583	3.41698628944729\\
6.584	3.47797831916772\\
6.585	3.71297410212126\\
6.586	3.77661626595891\\
6.587	3.8174688041858\\
6.588	3.81345811375438\\
6.589	3.9336051133073\\
6.59	3.93032104770198\\
6.591	3.8953951192853\\
6.592	3.90146813732049\\
6.593	4.35916560637704\\
6.594	4.04152856355301\\
6.595	4.07811134358136\\
6.596	3.94647834558198\\
6.597	3.96913501491706\\
6.598	3.80734843431922\\
6.599	3.6224591463071\\
6.6	3.65193968084721\\
6.601	3.47727345897336\\
6.602	3.50835500067488\\
6.603	3.42513111281188\\
6.604	3.2268974802553\\
6.605	3.05416585203303\\
6.606	3.08032717885261\\
6.607	2.97756416621938\\
6.608	2.96682569412248\\
6.609	3.29785219647304\\
6.61	3.00765961871618\\
6.611	3.04294261476421\\
6.612	3.05545123294316\\
6.613	3.12676528339079\\
6.614	3.36205973251499\\
6.615	3.27368504461908\\
6.616	3.15388895604564\\
6.617	3.4872700226346\\
6.618	3.61287920057569\\
6.619	3.82553054353192\\
6.62	3.88853627342715\\
6.621	4.02711239233001\\
6.622	4.17383630557505\\
6.623	4.17453265565413\\
6.624	4.42100942978684\\
6.625	4.23484278007467\\
6.626	4.27652150352095\\
6.627	4.32302303970422\\
6.628	4.32047710966461\\
6.629	4.18401535426207\\
6.63	4.03087241744259\\
6.631	3.99559110078786\\
6.632	3.99157304605252\\
6.633	3.93576512062022\\
6.634	3.74673450681183\\
6.635	3.69584087585651\\
6.636	3.80266568841355\\
6.637	3.69854641279008\\
6.638	3.59004936792055\\
6.639	3.37023352401646\\
6.64	3.51963636748961\\
6.641	3.54923640778893\\
6.642	3.64365926497468\\
6.643	3.46985530824658\\
6.644	3.56890648042258\\
6.645	3.58343438737185\\
6.646	3.80181704355523\\
6.647	3.82019973262086\\
6.648	3.88552034489309\\
6.649	4.09577814870605\\
6.65	4.07170867999633\\
6.651	4.03795845689839\\
6.652	4.23297590220828\\
6.653	4.35503271298315\\
6.654	4.36337110203818\\
6.655	4.23653877741419\\
6.656	4.22530081327186\\
6.657	4.24531695244418\\
6.658	3.98859064599652\\
6.659	4.05942261475757\\
6.66	3.86001316147465\\
6.661	3.64851093443503\\
6.662	3.44830189381033\\
6.663	3.41036133565166\\
6.664	3.35003570459502\\
6.665	3.21567939111406\\
6.666	3.00062160776114\\
6.667	2.79410205372874\\
6.668	2.75977736324561\\
6.669	2.79369520601245\\
6.67	2.58173112455262\\
6.671	2.68664607184616\\
6.672	2.60591526809676\\
6.673	2.60349219002521\\
6.674	2.6732069137234\\
6.675	2.61530492899659\\
6.676	2.71093110228855\\
6.677	2.71463798790999\\
6.678	2.82598499042432\\
6.679	2.71628249590705\\
6.68	3.07239006678554\\
6.681	2.81192385550984\\
6.682	3.20164750086781\\
6.683	3.19204538019148\\
6.684	3.40468200049313\\
6.685	3.35671236450155\\
6.686	3.47688665257034\\
6.687	3.47423769640105\\
6.688	3.69610657860821\\
6.689	3.54406666081677\\
6.69	3.61290898312691\\
6.691	3.7297262256395\\
6.692	3.70157558588332\\
6.693	3.80309143033029\\
6.694	3.63397801488192\\
6.695	3.74184535851234\\
6.696	3.64231854635902\\
6.697	3.54184845835616\\
6.698	3.50708184771797\\
6.699	3.60401365379035\\
6.7	3.54096740111778\\
6.701	3.38765638027711\\
6.702	3.17667804214044\\
6.703	3.30289443477898\\
6.704	3.16299432663954\\
6.705	3.20478126096283\\
6.706	3.30331170810817\\
6.707	3.11166993007097\\
6.708	3.27406722230858\\
6.709	3.2884382601367\\
6.71	3.20876688769155\\
6.711	3.15997511747392\\
6.712	3.26098843249894\\
6.713	3.15776943855025\\
6.714	3.17788073074306\\
6.715	3.07640548509986\\
6.716	3.12132915622739\\
6.717	3.24371001663754\\
6.718	3.04483308829698\\
6.719	2.94742006883697\\
6.72	3.11706413409843\\
6.721	3.09637758129998\\
6.722	2.99302256284396\\
6.723	2.93632779306412\\
6.724	2.94053835087783\\
6.725	2.79455081997693\\
6.726	2.78155338044192\\
6.727	2.81671302275589\\
6.728	2.73539753047983\\
6.729	2.71723254810953\\
6.73	2.75106408647665\\
6.731	2.81793204802657\\
6.732	2.77598388852252\\
6.733	2.75149980706107\\
6.734	2.71135688942474\\
6.735	2.92109513636044\\
6.736	2.85234231739808\\
6.737	2.85258179390956\\
6.738	3.00694156248027\\
6.739	2.88972729565337\\
6.74	3.05576107105782\\
6.741	3.09496080876894\\
6.742	3.00784049726958\\
6.743	3.0491372196607\\
6.744	3.19554721638055\\
6.745	3.26112911503261\\
6.746	3.23320439216013\\
6.747	3.23392664024468\\
6.748	3.27321868204179\\
6.749	3.16164512192501\\
6.75	3.01167816007725\\
6.751	3.14906917091852\\
6.752	3.14273330739096\\
6.753	3.11989606259825\\
6.754	3.04090619812911\\
6.755	3.00747069122629\\
6.756	3.09264330426442\\
6.757	2.84500514659644\\
6.758	2.93857510612747\\
6.759	2.94274793492881\\
6.76	3.07332497517587\\
6.761	2.96523651335119\\
6.762	3.08967224526562\\
6.763	3.1534583179623\\
6.764	3.20169044303925\\
6.765	3.21828891571269\\
6.766	3.27863015738173\\
6.767	3.32683310533654\\
6.768	3.50432028671015\\
6.769	3.59912647362339\\
6.77	3.66248651840046\\
6.771	3.69927576514448\\
6.772	3.75980296370719\\
6.773	3.73366260228134\\
6.774	3.8370487860844\\
6.775	3.86409253249196\\
6.776	3.83369060526271\\
6.777	3.76452057934905\\
6.778	3.76008125161881\\
6.779	3.67031318613839\\
6.78	3.46912825015977\\
6.781	3.30940241079057\\
6.782	3.22351149763555\\
6.783	3.13364290265143\\
6.784	3.03865301054208\\
6.785	2.9684801453953\\
6.786	2.84059280533746\\
6.787	2.88205320136674\\
6.788	2.76515687077021\\
6.789	2.64648723614138\\
6.79	2.50920567984325\\
6.791	2.57181155677764\\
6.792	2.52474940571108\\
6.793	2.50667134395107\\
6.794	2.48239884010579\\
6.795	2.49021048866569\\
6.796	2.59173295250589\\
6.797	2.67402259507289\\
6.798	2.70750580618157\\
6.799	2.69904996450956\\
6.8	2.83432919161553\\
6.801	3.00469822302949\\
6.802	3.0870250065608\\
6.803	3.12940453206308\\
6.804	3.32784516028595\\
6.805	3.479053538263\\
6.806	3.55022460047387\\
6.807	3.72933493277691\\
6.808	3.69131109116778\\
6.809	3.94907548299865\\
6.81	4.09405803078554\\
6.811	4.13206210352166\\
6.812	4.20524419906096\\
6.813	4.1806966374612\\
6.814	4.31158758351582\\
6.815	4.24388184118547\\
6.816	4.29362839663546\\
6.817	4.3261555595998\\
6.818	4.37991092964666\\
6.819	4.55061447716191\\
6.82	4.53504002371574\\
6.821	4.46325389687803\\
6.822	4.3598889748236\\
6.823	4.55139245860015\\
6.824	4.31500983188106\\
6.825	4.38291314258491\\
6.826	4.37357826302521\\
6.827	4.42382887823496\\
6.828	4.35213136036823\\
6.829	4.31293324248015\\
6.83	4.29353222261434\\
6.831	4.39420369665758\\
6.832	4.39365928808538\\
6.833	4.38911279114563\\
6.834	4.34395092207439\\
6.835	4.40356053905272\\
6.836	4.40001566286682\\
6.837	4.48278260819807\\
6.838	4.37126555749148\\
6.839	4.45607667465764\\
6.84	4.47822338155421\\
6.841	4.53128404904769\\
6.842	4.60815683644991\\
6.843	4.62791591315921\\
6.844	4.57812142310766\\
6.845	4.66679545591855\\
6.846	4.80015514025571\\
6.847	4.77242523085235\\
6.848	4.61439608389881\\
6.849	4.64593642902249\\
6.85	4.53771717179041\\
6.851	4.53409647490009\\
6.852	4.43267154525483\\
6.853	4.41125491948756\\
6.854	4.21395315274275\\
6.855	4.10478659048285\\
6.856	4.20056238636018\\
6.857	4.08738592317873\\
6.858	4.01854126223578\\
6.859	3.89786199333891\\
6.86	4.22324257364755\\
6.861	4.09307013733095\\
6.862	3.93658163214017\\
6.863	4.06811830375263\\
6.864	4.05516134373363\\
6.865	4.02377353692339\\
6.866	4.07287724231927\\
6.867	3.96995672553935\\
6.868	4.02140198347837\\
6.869	3.8608928785762\\
6.87	3.86301570208639\\
6.871	3.98249548399879\\
6.872	3.72443951305304\\
6.873	3.5907202845134\\
6.874	3.64420924626553\\
6.875	3.72674160132303\\
6.876	3.50560266045976\\
6.877	3.54945157092671\\
6.878	3.60084963668226\\
6.879	3.44972827717552\\
6.88	3.36728672308135\\
6.881	3.34684848538781\\
6.882	3.17156730957482\\
6.883	3.02334604325595\\
6.884	3.13238566699486\\
6.885	3.24077716190193\\
6.886	2.95803271436158\\
6.887	2.91168327468206\\
6.888	3.02314156401246\\
6.889	3.01544943845102\\
6.89	2.87247795330106\\
6.891	2.95268485545869\\
6.892	2.98471439304976\\
6.893	2.95560566441491\\
6.894	2.88875250605468\\
6.895	2.91389638749897\\
6.896	2.81935979236884\\
6.897	2.83711210963182\\
6.898	2.7466829898388\\
6.899	3.02571417142693\\
6.9	2.88050095568249\\
6.901	2.78876233064713\\
6.902	2.78366562790958\\
6.903	2.73167965783511\\
6.904	2.6292044311592\\
6.905	2.66010118815343\\
6.906	2.68762393901424\\
6.907	2.51077286629853\\
6.908	2.5167876957059\\
6.909	2.63932053064733\\
6.91	2.50394443116721\\
6.911	2.51278860514287\\
6.912	2.38982683023316\\
6.913	2.63422411910416\\
6.914	2.59427700486353\\
6.915	2.67117520302303\\
6.916	2.62325897963733\\
6.917	2.6501416712461\\
6.918	2.75597109042757\\
6.919	2.7837369529507\\
6.92	2.92570167749965\\
6.921	2.66952595364605\\
6.922	2.7469342960562\\
6.923	3.09471112391969\\
6.924	2.96152539651025\\
6.925	2.91929505775541\\
6.926	3.00064504184515\\
6.927	2.86185276462854\\
6.928	3.01112444415459\\
6.929	2.94011982742521\\
6.93	2.86939928367421\\
6.931	2.8775438220478\\
6.932	3.02315779816404\\
6.933	2.77954099224941\\
6.934	2.97227587200699\\
6.935	2.59375359942273\\
6.936	2.78285075188801\\
6.937	2.69892012032266\\
6.938	2.74990379234261\\
6.939	2.74149604342662\\
6.94	2.7229516682762\\
6.941	2.78419052017451\\
6.942	2.64616727543822\\
6.943	2.88029313830955\\
6.944	2.91891319228085\\
6.945	2.88336451669043\\
6.946	2.97704450486817\\
6.947	2.90215969648041\\
6.948	2.80825206760746\\
6.949	3.06768229529829\\
6.95	3.04895395714792\\
6.951	3.13226442746133\\
6.952	3.11961242851979\\
6.953	3.1407839552874\\
6.954	3.51040676959863\\
6.955	3.4445223950884\\
6.956	3.49606592481334\\
6.957	3.5415069118095\\
6.958	3.51146079630423\\
6.959	3.68760076575\\
6.96	3.39823011252902\\
6.961	3.64076249967231\\
6.962	3.48986670086937\\
6.963	3.542269166742\\
6.964	3.48592363097793\\
6.965	3.49830361456526\\
6.966	3.54343638926958\\
6.967	3.36260258434624\\
6.968	3.29517233732253\\
6.969	3.30499337938702\\
6.97	3.38370164328794\\
6.971	3.21059323707996\\
6.972	3.21247502291676\\
6.973	3.07989477356678\\
6.974	3.07648023423656\\
6.975	3.15494050008441\\
6.976	2.97009291397259\\
6.977	3.14703801489399\\
6.978	3.17822283951765\\
6.979	3.14895967777516\\
6.98	3.30456855273196\\
6.981	3.24592862633117\\
6.982	3.40692134316238\\
6.983	3.3262104618415\\
6.984	3.56809434045472\\
6.985	3.47601703720981\\
6.986	3.48711992622414\\
6.987	3.61495846333662\\
6.988	3.67615498924137\\
6.989	3.69462737363762\\
6.99	3.79713818175792\\
6.991	3.7292914954971\\
6.992	3.71903185041889\\
6.993	3.90015276070363\\
6.994	4.05791287260418\\
6.995	3.96127580408721\\
6.996	3.92002118895244\\
6.997	4.07585872900798\\
6.998	3.95971747447914\\
6.999	3.92216781492638\\
7	3.73132195887489\\
7.001	3.77475063998693\\
7.002	3.8649104495282\\
7.003	3.91909603344897\\
7.004	3.67136621434928\\
7.005	3.72674831390432\\
7.006	3.78912857893362\\
7.007	3.82365354527433\\
7.008	3.91642799724126\\
7.009	3.8980828246733\\
7.01	3.76535348695042\\
7.011	3.86219347234186\\
7.012	3.98198505446266\\
7.013	4.03378002447835\\
7.014	4.03067661080857\\
7.015	4.01634787476458\\
7.016	4.08885610319162\\
7.017	4.08124094703319\\
7.018	4.3051928875722\\
7.019	4.2761473594698\\
7.02	4.35857682167668\\
7.021	4.47445206055499\\
7.022	4.35589806696489\\
7.023	4.51495922962512\\
7.024	4.48434329971602\\
7.025	4.37901737922432\\
7.026	4.50197587252055\\
7.027	4.4470182503895\\
7.028	4.43971347277368\\
7.029	4.56193799269735\\
7.03	4.57366110580516\\
7.031	4.48069238427365\\
7.032	4.47786202607568\\
7.033	4.33656758784818\\
7.034	4.38908567285741\\
7.035	4.33517279699792\\
7.036	4.22184571246417\\
7.037	4.17235518461685\\
7.038	4.16194837957681\\
7.039	4.2198056447678\\
7.04	4.0282554198631\\
7.041	4.06609039294072\\
7.042	3.99019044642936\\
7.043	4.03651393309378\\
7.044	3.99597929099091\\
7.045	3.8561181094234\\
7.046	3.78872385012592\\
7.047	3.80980168276604\\
7.048	3.72125553625851\\
7.049	3.56005170596308\\
7.05	3.47370699331702\\
7.051	3.51049846765051\\
7.052	3.44680532313347\\
7.053	3.2108954006146\\
7.054	3.29349350148767\\
7.055	3.32503946658632\\
7.056	3.20545857058818\\
7.057	3.27765622406584\\
7.058	3.23520006618529\\
7.059	3.2089116856142\\
7.06	3.42150408687322\\
7.061	3.36503061829563\\
7.062	3.27208270333942\\
7.063	3.2990855109641\\
7.064	3.35424363497768\\
7.065	3.35473774022148\\
7.066	3.49793859537218\\
7.067	3.5527334290604\\
7.068	3.65529530136516\\
7.069	3.60998462710371\\
7.07	3.66220196939098\\
7.071	3.67803779057077\\
7.072	3.82939416028276\\
7.073	3.95400919142828\\
7.074	3.97209820121108\\
7.075	3.99252084210283\\
7.076	4.0389010001334\\
7.077	3.99721169800297\\
7.078	3.92718774373029\\
7.079	3.87300656081767\\
7.08	3.96977416939973\\
7.081	3.81056974629632\\
7.082	3.85330078901856\\
7.083	3.70061054166874\\
7.084	3.56535425442188\\
7.085	3.56865818105403\\
7.086	3.27035396761389\\
7.087	3.28365807320758\\
7.088	3.17904527589669\\
7.089	3.17493232198674\\
7.09	3.0447620709235\\
7.091	2.98024601079792\\
7.092	2.95294004905502\\
7.093	2.88764451154422\\
7.094	2.8839839987514\\
7.095	2.78853198942168\\
7.096	2.95385411311489\\
7.097	2.93580027798484\\
7.098	2.96066796223477\\
7.099	3.02905613051566\\
7.1	2.94744023646996\\
7.101	3.09099213125352\\
7.102	3.03101198107998\\
7.103	2.99144171744955\\
7.104	2.99930035791083\\
7.105	3.20747912893565\\
7.106	3.20096107271803\\
7.107	3.1925210152427\\
7.108	3.43981290335831\\
7.109	3.36650584935415\\
7.11	3.43376311962601\\
7.111	3.59501640119544\\
7.112	3.59117652407225\\
7.113	3.57901691253415\\
7.114	3.50746474123884\\
7.115	3.49194797599522\\
7.116	3.51244610101546\\
7.117	3.55608748810684\\
7.118	3.4846623211035\\
7.119	3.38208208457532\\
7.12	3.26262461906921\\
7.121	3.32404390077878\\
7.122	3.21319051565223\\
7.123	3.20232582292417\\
7.124	3.22566157910703\\
7.125	3.00613802836982\\
7.126	3.15828062315695\\
7.127	2.95669876273593\\
7.128	3.00926649619669\\
7.129	2.85887713774622\\
7.13	2.9199936607942\\
7.131	2.97060910257332\\
7.132	2.95725506215426\\
7.133	2.94529759486634\\
7.134	2.9376542266298\\
7.135	3.01405377607147\\
7.136	2.92800452568461\\
7.137	3.04299061014794\\
7.138	3.0243530392225\\
7.139	3.0553838578395\\
7.14	3.06154916855422\\
7.141	3.12360740948316\\
7.142	3.13588688265388\\
7.143	3.26886092305707\\
7.144	3.19155762355224\\
7.145	3.20991313123201\\
7.146	3.28410718424767\\
7.147	3.21517150153789\\
7.148	3.47864446667208\\
7.149	3.31628643909497\\
7.15	3.27000604516478\\
7.151	3.34899909222283\\
7.152	3.21643312388186\\
7.153	3.4119854178853\\
7.154	3.39123304922698\\
7.155	3.27084889881168\\
7.156	3.18517800046445\\
7.157	3.28489983903955\\
7.158	3.42099730358213\\
7.159	3.32845740122691\\
7.16	3.28900728153764\\
7.161	3.40657033940671\\
7.162	3.1461463393798\\
7.163	3.39123331460817\\
7.164	3.31603612772953\\
7.165	3.38533412213314\\
7.166	3.24944989917414\\
7.167	3.44900176697199\\
7.168	3.44145058347777\\
7.169	3.51235584263739\\
7.17	3.54406272103535\\
7.171	3.60719458809092\\
7.172	3.61664104592914\\
7.173	3.58808632335739\\
7.174	3.66991564820797\\
7.175	3.65072168298898\\
7.176	3.77731589596668\\
7.177	3.79872553203217\\
7.178	3.8234942339888\\
7.179	4.02768970866602\\
7.18	4.19444846807429\\
7.181	4.04063578113421\\
7.182	3.99149111592475\\
7.183	4.08590106890379\\
7.184	4.06335802415099\\
7.185	4.20544786178407\\
7.186	4.22492557942751\\
7.187	4.28052807003434\\
7.188	4.3512694091597\\
7.189	4.23021880917576\\
7.19	4.22795831149016\\
7.191	3.94708402077672\\
7.192	4.04188512409923\\
7.193	3.97830529537887\\
7.194	3.8315750818128\\
7.195	3.84268454742282\\
7.196	3.77486726575532\\
7.197	3.60473057361346\\
7.198	3.60902103850677\\
7.199	3.63455021176947\\
7.2	3.71814047183749\\
7.201	3.59097328302238\\
7.202	3.48338393897808\\
7.203	3.53883717811585\\
7.204	3.59687072581283\\
7.205	3.43949233528707\\
7.206	3.60891759155783\\
7.207	3.40292216731638\\
7.208	3.34157649817016\\
7.209	3.70901190776335\\
7.21	3.53215579744975\\
7.211	3.51805432518186\\
7.212	3.42278809478815\\
7.213	3.62278307141874\\
7.214	3.59972307708184\\
7.215	3.55472084085618\\
7.216	3.7511356095798\\
7.217	3.59110916325757\\
7.218	3.62401054620798\\
7.219	3.77838432104092\\
7.22	3.74791441530604\\
7.221	3.77361172798614\\
7.222	3.84344451607359\\
7.223	3.84933237041158\\
7.224	3.96652415682134\\
7.225	3.90528693786523\\
7.226	3.9110310716758\\
7.227	3.96718409376888\\
7.228	3.96999822445247\\
7.229	4.06888939666664\\
7.23	3.86694296723119\\
7.231	4.2111902733545\\
7.232	4.05681729855226\\
7.233	4.31127511605469\\
7.234	4.19587751125646\\
7.235	4.04497670363078\\
7.236	4.05434818269449\\
7.237	4.13909398382961\\
7.238	3.97426426697483\\
7.239	4.13163189841526\\
7.24	4.04571461522632\\
7.241	4.10316839978077\\
7.242	3.98090781372746\\
7.243	4.08380276503465\\
7.244	4.02588799986447\\
7.245	4.06417992017903\\
7.246	3.89768894086894\\
7.247	3.95265514876196\\
7.248	3.85997887934051\\
7.249	3.7961863284882\\
7.25	3.97991176529052\\
7.251	3.89700823173401\\
7.252	3.93187037433857\\
7.253	3.85320869291727\\
7.254	3.91601802171907\\
7.255	3.99257065622231\\
7.256	3.72500017694234\\
7.257	3.7887004234867\\
7.258	3.89445156016453\\
7.259	3.81294599287111\\
7.26	3.94963840542656\\
7.261	3.76167465644421\\
7.262	3.95326492628782\\
7.263	3.85082102384907\\
7.264	3.73317906501693\\
7.265	3.86982221711226\\
7.266	3.88628839884205\\
7.267	3.82247783334252\\
7.268	3.7538441849589\\
7.269	3.86147978893349\\
7.27	3.72872736681087\\
7.271	3.93433898636497\\
7.272	3.69660086810962\\
7.273	3.91812350508961\\
7.274	3.95274199433242\\
7.275	3.8944416553442\\
7.276	3.93366509935129\\
7.277	3.95048841588276\\
7.278	4.02659163190405\\
7.279	3.85717267171105\\
7.28	3.97641718578317\\
7.281	3.79975963042401\\
7.282	3.85187197217697\\
7.283	3.76396856780053\\
7.284	3.8972731602363\\
7.285	3.87338265975819\\
7.286	3.82482234510336\\
7.287	3.77703461856298\\
7.288	3.75875242037773\\
7.289	3.81306117269108\\
7.29	3.79734779240798\\
7.291	3.75701368267266\\
7.292	3.69005302331047\\
7.293	3.71535455377943\\
7.294	3.80256991753078\\
7.295	3.76811996335991\\
7.296	3.75944566767531\\
7.297	3.90738223579351\\
7.298	3.87533510828322\\
7.299	3.83896119873306\\
7.3	3.72985753214169\\
7.301	3.88014363117443\\
7.302	3.72689078371485\\
7.303	3.84867797466498\\
7.304	3.7736323257153\\
7.305	3.53014904082818\\
7.306	3.76618714765203\\
7.307	3.71991092983658\\
7.308	3.66608774317493\\
7.309	3.86205556326664\\
7.31	3.87160722144338\\
7.311	3.67560839849715\\
7.312	3.70111952561278\\
7.313	3.61687862104358\\
7.314	3.6237112100449\\
7.315	3.57629350437066\\
7.316	3.66363595854294\\
7.317	3.69543063795452\\
7.318	3.65232816874784\\
7.319	3.56816340635302\\
7.32	3.49741953870123\\
7.321	3.52228389130422\\
7.322	3.3761081900467\\
7.323	3.30698237960868\\
7.324	3.35214505061916\\
7.325	3.3953748461138\\
7.326	3.25269207793163\\
7.327	3.36604528591039\\
7.328	3.15060395792589\\
7.329	3.31373327538238\\
7.33	3.35446476407767\\
7.331	3.3475756702716\\
7.332	3.36420158755497\\
7.333	3.33473885006292\\
7.334	3.38349017577413\\
7.335	3.36697645630393\\
7.336	3.29626093203846\\
7.337	3.33683901217142\\
7.338	3.4471395648856\\
7.339	3.33277579806327\\
7.34	3.5555227293265\\
7.341	3.46355087880854\\
7.342	3.49787774589092\\
7.343	3.54162249350159\\
7.344	3.56015149656437\\
7.345	3.4681013636534\\
7.346	3.53602481575722\\
7.347	3.62215460585479\\
7.348	3.57841878481866\\
7.349	3.6543577812314\\
7.35	3.6484216429268\\
7.351	3.6557544518143\\
7.352	3.66622381119514\\
7.353	3.59812889366138\\
7.354	3.55024004613401\\
7.355	3.67714952154874\\
7.356	3.54608135867218\\
7.357	3.6308614101161\\
7.358	3.6333554841731\\
7.359	3.58339051254024\\
7.36	3.56042526548418\\
7.361	3.4730929025811\\
7.362	3.54720401598453\\
7.363	3.49060883629539\\
7.364	3.44106521900938\\
7.365	3.50982301873178\\
7.366	3.4879985753747\\
7.367	3.51337351808154\\
7.368	3.56214443060068\\
7.369	3.51444428836578\\
7.37	3.50631875060378\\
7.371	3.45971211781649\\
7.372	3.42919192829179\\
7.373	3.43421477814158\\
7.374	3.50848388261933\\
7.375	3.52396390225871\\
7.376	3.59464175415624\\
7.377	3.50789109702416\\
7.378	3.49324517011478\\
7.379	3.63217169059376\\
7.38	3.61645103189957\\
7.381	3.61949616376641\\
7.382	3.63090564636061\\
7.383	3.58231577556126\\
7.384	3.58776344001981\\
7.385	3.55942076468845\\
7.386	3.67810539565009\\
7.387	3.60392131056756\\
7.388	3.70620535834387\\
7.389	3.62268630684938\\
7.39	3.65202638863779\\
7.391	3.67124849501062\\
7.392	3.67591874078588\\
7.393	3.76780368261878\\
7.394	3.83965029356501\\
7.395	3.84409690763997\\
7.396	3.76094233817773\\
7.397	3.76096395905493\\
7.398	3.79636661263689\\
7.399	3.76368068859159\\
7.4	3.73473985240837\\
7.401	3.66693582178942\\
7.402	3.66289041729722\\
7.403	3.57982982312405\\
7.404	3.67617073423237\\
7.405	3.7757718774816\\
7.406	3.66394052135278\\
7.407	3.63285059553912\\
7.408	3.83906875054286\\
7.409	3.68301326583002\\
7.41	3.68968197593964\\
7.411	3.59242318902361\\
7.412	3.80382113067056\\
7.413	3.7094637859906\\
7.414	3.57074734869059\\
7.415	3.53771322145529\\
7.416	3.55777994697384\\
7.417	3.70215330277055\\
7.418	3.65704573062173\\
7.419	3.66865596000624\\
7.42	3.60677858970758\\
7.421	3.6795246663998\\
7.422	3.68502381766083\\
7.423	3.72655547353104\\
7.424	3.92135455807956\\
7.425	3.76240313309765\\
7.426	3.56461270872161\\
7.427	3.93756829343516\\
7.428	3.75231439595452\\
7.429	3.78206014504352\\
7.43	3.87944484070913\\
7.431	3.83331913969361\\
7.432	3.78313045140887\\
7.433	3.94258293995733\\
7.434	3.92906026984836\\
7.435	3.86502963445784\\
7.436	3.89086015495887\\
7.437	3.96666390025715\\
7.438	3.76102531734853\\
7.439	3.79211571535689\\
7.44	3.69259125135864\\
7.441	3.68320264568985\\
7.442	3.58821847942446\\
7.443	3.66086405068378\\
7.444	3.54596524338491\\
7.445	3.53748122779537\\
7.446	3.57716639059268\\
7.447	3.49372174405378\\
7.448	3.46686333876683\\
7.449	3.62748690639982\\
7.45	3.69861810129823\\
7.451	3.45052172214164\\
7.452	3.54639097757943\\
7.453	3.42311617052211\\
7.454	3.48043290361984\\
7.455	3.37469388321269\\
7.456	3.45526863564382\\
7.457	3.49730761719548\\
7.458	3.46428654409259\\
7.459	3.65432256010693\\
7.46	3.49698351708124\\
7.461	3.44286685580287\\
7.462	3.44030995222207\\
7.463	3.56724665574438\\
7.464	3.61860867676508\\
7.465	3.51948048801675\\
7.466	3.66782050779123\\
7.467	3.61747088989915\\
7.468	3.468885166447\\
7.469	3.62876557977875\\
7.47	3.70028612290577\\
7.471	3.51634006235975\\
7.472	3.40870128221831\\
7.473	3.58031371686233\\
7.474	3.46029442676449\\
7.475	3.48745208762323\\
7.476	3.66182155641187\\
7.477	3.70199537777654\\
7.478	3.4612010384956\\
7.479	3.63973157422262\\
7.48	3.86480727586755\\
7.481	3.85268210517405\\
7.482	3.74593198633449\\
7.483	3.87869884044671\\
7.484	3.89387769334083\\
7.485	3.91952466132008\\
7.486	4.136031941977\\
7.487	4.14610037942609\\
7.488	4.23938231291636\\
7.489	4.09813317496139\\
7.49	4.20455043421024\\
7.491	4.12259358186217\\
7.492	4.09681416997003\\
7.493	3.99080904122875\\
7.494	3.96290026249883\\
7.495	3.91500506354273\\
7.496	4.12404663396286\\
7.497	3.87307465972869\\
7.498	3.90987725929289\\
7.499	3.89026067842519\\
7.5	3.74875917917555\\
7.501	3.68973160246982\\
7.502	3.56724538229462\\
7.503	3.67289901990979\\
7.504	3.49966691878861\\
7.505	3.47478991447106\\
7.506	3.37894800782028\\
7.507	3.46567117651007\\
7.508	3.49736281257307\\
7.509	3.36793242277079\\
7.51	3.34346361454346\\
7.511	3.38711788512706\\
7.512	3.42109513400776\\
7.513	3.48499707900174\\
7.514	3.35066035231934\\
7.515	3.5479548533072\\
7.516	3.54112066578458\\
7.517	3.51406333985138\\
7.518	3.68970973239033\\
7.519	3.59257898048705\\
7.52	3.76301971647749\\
7.521	3.89631065611942\\
7.522	3.77589650393485\\
7.523	3.73233768755469\\
7.524	3.80614580539425\\
7.525	3.87039813196441\\
7.526	4.03575353352598\\
7.527	3.88802720146442\\
7.528	3.94608936158257\\
7.529	3.83297277569228\\
7.53	3.82058536216486\\
7.531	3.81069209890592\\
7.532	3.94937673926737\\
7.533	3.8062750371739\\
7.534	3.72102150195283\\
7.535	3.62256265892849\\
7.536	3.80738481675399\\
7.537	3.82180672977991\\
7.538	3.78793379002349\\
7.539	3.82607186502216\\
7.54	3.8747201641761\\
7.541	3.69161365000156\\
7.542	3.72684301740536\\
7.543	3.61772641943785\\
7.544	3.82697725468677\\
7.545	3.74369307208774\\
7.546	3.70853673457252\\
7.547	3.76904658878794\\
7.548	3.54721232042034\\
7.549	3.89048592427424\\
7.55	3.53439608680428\\
7.551	3.61249743516299\\
7.552	3.73642557726455\\
7.553	3.54399904655915\\
7.554	3.69720978444816\\
7.555	3.40397179770751\\
7.556	3.56583891308872\\
7.557	3.38911694249423\\
7.558	3.42926662495149\\
7.559	3.25902952593287\\
7.56	3.2745668285658\\
7.561	3.41411053029334\\
7.562	3.1745846341826\\
7.563	3.47692499789014\\
7.564	3.25653540479251\\
7.565	3.29313674152092\\
7.566	3.21345315060867\\
7.567	3.33071974931517\\
7.568	3.22781820264257\\
7.569	3.28345340749146\\
7.57	3.27248336087893\\
7.571	3.37751315724518\\
7.572	3.64479632250724\\
7.573	3.55276283888686\\
7.574	3.54779255620683\\
7.575	3.64178673369597\\
7.576	3.96370400709396\\
7.577	3.61040527859961\\
7.578	3.8904419895681\\
7.579	3.92474267303306\\
7.58	3.71645902779515\\
7.581	3.97045467550318\\
7.582	3.89153683952716\\
7.583	3.85453388534106\\
7.584	3.67970259272192\\
7.585	3.72153641237313\\
7.586	3.54830483251655\\
7.587	3.52342260741876\\
7.588	3.49806917509249\\
7.589	3.29455619191547\\
7.59	3.2957022714117\\
7.591	3.35721149662334\\
7.592	3.22126835982086\\
7.593	3.06760735459542\\
7.594	3.07792111560256\\
7.595	2.87192521671961\\
7.596	2.98075683187223\\
7.597	2.79369532909186\\
7.598	2.82839991375526\\
7.599	2.9579942173802\\
7.6	2.98412724349814\\
7.601	3.00847355390186\\
7.602	3.1775319357139\\
7.603	3.29172372268856\\
7.604	3.35567634382382\\
7.605	3.45080974798518\\
7.606	3.61636187318182\\
7.607	3.71009943720291\\
7.608	3.70328867538466\\
7.609	3.95994509772223\\
7.61	3.91134259305394\\
7.611	4.10379594133087\\
7.612	4.04372072185637\\
7.613	4.24749324161328\\
7.614	4.2445165806925\\
7.615	4.11238928420124\\
7.616	4.09743142316348\\
7.617	4.13999799265094\\
7.618	3.8946205812606\\
7.619	3.86738120889982\\
7.62	3.68440788160341\\
7.621	3.56446970968055\\
7.622	3.49976805366535\\
7.623	3.27366422824663\\
7.624	3.15717459613386\\
7.625	3.03614948845347\\
7.626	3.05503300159685\\
7.627	3.06918349402462\\
7.628	2.88404801526221\\
7.629	2.90203157767483\\
7.63	2.9732440267905\\
7.631	2.93726371748162\\
7.632	2.81991607588766\\
7.633	2.83211407229138\\
7.634	2.95646438439434\\
7.635	3.10613840267371\\
7.636	2.82079953876111\\
7.637	3.10139027983351\\
7.638	3.21206708306592\\
7.639	3.14028889202169\\
7.64	3.30590935120784\\
7.641	3.26605289037012\\
7.642	3.57303616857735\\
7.643	3.36234962728708\\
7.644	3.4200273677252\\
7.645	3.50637279372019\\
7.646	3.57213178974371\\
7.647	3.7816953512888\\
7.648	3.55045836209472\\
7.649	3.47271321338154\\
7.65	3.48801134572214\\
7.651	3.60094221378049\\
7.652	3.55452443515129\\
7.653	3.61028929674043\\
7.654	3.50813551828829\\
7.655	3.35412432940818\\
7.656	3.29170697709103\\
7.657	3.27495807811795\\
7.658	3.43469098965542\\
7.659	3.39884153215174\\
7.66	3.18186866854066\\
7.661	3.17393269318968\\
7.662	3.46330953024805\\
7.663	3.31526688899263\\
7.664	3.29946144411661\\
7.665	3.41910818472645\\
7.666	3.32204023405938\\
7.667	3.32269226113031\\
7.668	3.39396967187964\\
7.669	3.40909117268133\\
7.67	3.40507903691039\\
7.671	3.47036744085143\\
7.672	3.54051562716704\\
7.673	3.41335258307659\\
7.674	3.40578895593891\\
7.675	3.27418431330268\\
7.676	3.49755241634647\\
7.677	3.40107972094873\\
7.678	3.36548252798017\\
7.679	3.25715688843071\\
7.68	3.19029553616436\\
7.681	3.20714273180528\\
7.682	3.18874583851509\\
7.683	3.09991684440897\\
7.684	3.13567982367822\\
7.685	3.13325675447138\\
7.686	3.08395788416102\\
7.687	3.0076366746936\\
7.688	3.02086132320046\\
7.689	2.93100093070806\\
7.69	3.00756961421172\\
7.691	3.02204179273114\\
7.692	3.02977211330675\\
7.693	3.14818576897876\\
7.694	3.09119588602671\\
7.695	3.11907834876427\\
7.696	3.00145961239848\\
7.697	3.19614732643021\\
7.698	3.19299319863795\\
7.699	3.28358461721956\\
7.7	3.29356561101877\\
7.701	3.36507520084216\\
7.702	3.4465383686817\\
7.703	3.282989496285\\
7.704	3.31495566356759\\
7.705	3.21379767532827\\
7.706	3.23524184938113\\
7.707	3.13124976540779\\
7.708	3.01487417894046\\
7.709	3.01997410619668\\
7.71	2.96356898420598\\
7.711	2.77945379818851\\
7.712	2.93529519606136\\
7.713	2.74800842540375\\
7.714	2.7907899629307\\
7.715	2.7596012337113\\
7.716	2.73764978568942\\
7.717	2.76684261159163\\
7.718	2.76690980174404\\
7.719	2.70330550103425\\
7.72	2.92759279464615\\
7.721	3.17956625364636\\
7.722	3.1729458269214\\
7.723	3.22513062803386\\
7.724	3.41141311078297\\
7.725	3.45837199515927\\
7.726	3.47802154793934\\
7.727	3.63133969644879\\
7.728	3.60389599857477\\
7.729	3.69589978497692\\
7.73	3.65033539063584\\
7.731	3.7849200495278\\
7.732	3.66291032037097\\
7.733	3.8036943829492\\
7.734	3.72282529556306\\
7.735	3.71811696256927\\
7.736	3.64553927579045\\
7.737	3.71018125249918\\
7.738	3.67338227434471\\
7.739	3.56285121868791\\
7.74	3.64799396540445\\
7.741	3.52964225671377\\
7.742	3.65315359254581\\
7.743	3.48467583018281\\
7.744	3.33807155770013\\
7.745	3.3399636426222\\
7.746	3.41984651636944\\
7.747	3.17926574155276\\
7.748	3.36920694886893\\
7.749	3.10170244149637\\
7.75	3.06741070500117\\
7.751	3.16145453692153\\
7.752	3.02079805565424\\
7.753	3.04425353531904\\
7.754	2.88940972911052\\
7.755	2.8395892417815\\
7.756	2.93978606134689\\
7.757	2.94933101310282\\
7.758	2.90849339242133\\
7.759	2.82273220983993\\
7.76	2.93189964319085\\
7.761	3.12086543617578\\
7.762	3.24340376727199\\
7.763	3.27200864136223\\
7.764	3.36284680099165\\
7.765	3.47908882114101\\
7.766	3.24457774141941\\
7.767	3.59413776813102\\
7.768	3.75319906046163\\
7.769	3.61686835877082\\
7.77	3.49568107608757\\
7.771	3.52906082763812\\
7.772	3.50981219222008\\
7.773	3.19103017711922\\
7.774	3.16238044574921\\
7.775	2.94451236509968\\
7.776	2.8103689770116\\
7.777	2.65427700815369\\
7.778	2.56205242481894\\
7.779	2.58478134114636\\
7.78	2.35303826096267\\
7.781	2.38640753798371\\
7.782	2.43241661019204\\
7.783	2.67413115943909\\
7.784	2.55759089163409\\
7.785	2.76022358909352\\
7.786	2.73447958558218\\
7.787	3.03234223314128\\
7.788	3.16652688252735\\
7.789	3.23984188020279\\
7.79	3.17336866382875\\
7.791	3.26578055705355\\
7.792	3.52305584515901\\
7.793	3.62917456224056\\
7.794	3.74073867355992\\
7.795	3.47304158985123\\
7.796	3.51692929009929\\
7.797	3.42941664990148\\
7.798	3.32287017724153\\
7.799	3.31715333231456\\
7.8	3.22605398638002\\
7.801	3.19278484146406\\
7.802	3.07522244029655\\
7.803	2.99929737293913\\
7.804	3.24579436832354\\
7.805	3.07732403828764\\
7.806	3.10003052492394\\
7.807	3.00887346109216\\
7.808	3.00085967682065\\
7.809	2.89199817809411\\
7.81	3.01821647914924\\
7.811	2.8212308964706\\
7.812	2.70047362559275\\
7.813	2.80235226341183\\
7.814	2.83093035206355\\
7.815	2.71306907356673\\
7.816	2.71551437914545\\
7.817	2.74482620047261\\
7.818	2.68571858333559\\
7.819	2.87408628832996\\
7.82	2.62554694207184\\
7.821	2.7719708251545\\
7.822	2.69772923346478\\
7.823	2.7766400072371\\
7.824	2.91529028713032\\
7.825	2.53413246301105\\
7.826	2.73912730588327\\
7.827	2.84908258521649\\
7.828	2.87824865736771\\
7.829	2.71970769579486\\
7.83	2.73722117825956\\
7.831	2.7159571889872\\
7.832	2.80997825303321\\
7.833	2.91021566254472\\
7.834	2.89774728752188\\
7.835	3.01538715994405\\
7.836	2.95752238774416\\
7.837	2.91838910980427\\
7.838	3.23035247019829\\
7.839	3.31836588145306\\
7.84	3.29696685399277\\
7.841	3.14738053459421\\
7.842	3.26497719790875\\
7.843	3.27212966934665\\
7.844	3.22934920909234\\
7.845	3.26032017616443\\
7.846	3.2470475838517\\
7.847	3.23006507216537\\
7.848	3.04614139653803\\
7.849	3.23725174887657\\
7.85	3.21023080038071\\
7.851	3.30092182882726\\
7.852	3.19013248766048\\
7.853	3.05776368186276\\
7.854	3.11235274878471\\
7.855	3.18502055071087\\
7.856	3.16871497923903\\
7.857	3.34406739091008\\
7.858	3.13692019717946\\
7.859	2.95863184101045\\
7.86	2.77975058692325\\
7.861	3.01273023925145\\
7.862	2.4762835047535\\
7.863	2.53374676354326\\
7.864	2.25917359384741\\
7.865	2.30545383992242\\
7.866	2.17024893666085\\
7.867	2.41352177805648\\
7.868	2.39000941583284\\
7.869	2.41520434381591\\
7.87	2.57024838411335\\
7.871	2.69804242658693\\
7.872	2.73959499310987\\
7.873	2.73220235983221\\
7.874	2.9457524328074\\
7.875	3.07246174684332\\
7.876	3.21123002768775\\
7.877	3.1981053283524\\
7.878	3.20598982859496\\
7.879	3.20048050977049\\
7.88	3.21608034192437\\
7.881	3.1896346748704\\
7.882	2.9720784537899\\
7.883	3.00461699144278\\
7.884	3.00180868447274\\
7.885	2.8605551480215\\
7.886	2.66380640224402\\
7.887	2.85832872537632\\
7.888	2.79606982202525\\
7.889	2.59406229636351\\
7.89	2.62412515957967\\
7.891	2.69561399226338\\
7.892	2.37398816945966\\
7.893	2.48369122941076\\
7.894	2.66743804559944\\
7.895	2.8442544051022\\
7.896	2.45780439512275\\
7.897	2.5039256706818\\
7.898	2.50995587714049\\
7.899	2.70086484985122\\
7.9	2.58154941291777\\
7.901	2.66056724133187\\
7.902	2.55256788501193\\
7.903	2.64156611600102\\
7.904	2.63711815715495\\
7.905	2.71902953877909\\
7.906	2.53891166509948\\
7.907	2.65015588337128\\
7.908	2.78488771771777\\
7.909	2.68023597015834\\
7.91	2.68080008628866\\
7.911	2.71988640101367\\
7.912	2.64607492825226\\
7.913	2.85433920602883\\
7.914	2.88952979437789\\
7.915	2.76637376451108\\
7.916	2.90642154751278\\
7.917	3.16644229064143\\
7.918	3.04095010701109\\
7.919	3.2980148929803\\
7.92	3.4635775777533\\
7.921	3.58653853420061\\
7.922	3.60974814249251\\
7.923	3.65229130798233\\
7.924	3.68254745723163\\
7.925	3.48411655148851\\
7.926	3.53091004186273\\
7.927	3.21769210065054\\
7.928	2.97143944824104\\
7.929	2.78156491456365\\
7.93	2.19884377083149\\
7.931	2.17422077710021\\
7.932	2.07150049304924\\
7.933	1.83462817996725\\
7.934	1.73438955616196\\
7.935	1.6493890410736\\
7.936	1.50532484200613\\
7.937	1.81104781065797\\
7.938	1.75662547447735\\
7.939	1.86233027197883\\
7.94	1.97860734927853\\
7.941	2.20223723478257\\
7.942	2.54789830987792\\
7.943	2.64654913628932\\
7.944	2.76837434960029\\
7.945	2.96249875492962\\
7.946	3.29365878599884\\
7.947	3.35567580615196\\
7.948	3.52350556759595\\
7.949	3.5820285491944\\
7.95	3.57364938487438\\
7.951	3.36666878680172\\
7.952	3.57015633771928\\
7.953	3.42737599664923\\
7.954	3.07456335049237\\
7.955	3.03320848590685\\
7.956	2.93105989744294\\
7.957	2.76999795568543\\
7.958	2.65226320794062\\
7.959	2.51048148338768\\
7.96	2.54616349633345\\
7.961	2.62625791119877\\
7.962	2.430172590165\\
7.963	2.47891289897765\\
7.964	2.54530179905615\\
7.965	2.45719427442338\\
7.966	2.61958129044745\\
7.967	2.57353895255951\\
7.968	2.42843489422243\\
7.969	2.48560226029546\\
7.97	2.54596904817775\\
7.971	2.54415851790259\\
7.972	2.66576580949042\\
7.973	2.71305541162801\\
7.974	2.80718929625385\\
7.975	2.66237240851252\\
7.976	2.6732036388123\\
7.977	2.74603512715861\\
7.978	2.75011886020819\\
7.979	2.58961928880767\\
7.98	2.72623982828303\\
7.981	2.73809666089753\\
7.982	2.65247765250551\\
7.983	2.54815794213263\\
7.984	2.77254983019527\\
7.985	2.61239779539954\\
7.986	2.7052213897633\\
7.987	2.77348585870678\\
7.988	2.67259248427757\\
7.989	2.78163816562313\\
7.99	2.77845480766984\\
7.991	2.77120537620423\\
7.992	2.85778554272338\\
7.993	2.89278235525457\\
7.994	2.77779006557159\\
7.995	2.825552661022\\
7.996	2.77387087772355\\
7.997	2.76185871257578\\
7.998	2.72571557422189\\
7.999	2.77580407930336\\
8	2.54592907688125\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
8	2.54592907688125\\
8.001	2.53114339420721\\
8.002	2.26269416278196\\
8.003	2.34879115770685\\
8.004	2.32994227767081\\
8.005	2.19362134737838\\
8.006	2.31394511359586\\
8.007	2.36753292735199\\
8.008	2.39374819264285\\
8.009	2.32806006673197\\
8.01	2.42118458828332\\
8.011	2.58110352792414\\
8.012	2.94736601961054\\
8.013	2.85536058635598\\
8.014	2.74714039439884\\
8.015	2.83571917817569\\
8.016	2.81148473119853\\
8.017	2.73777453086396\\
8.018	2.80237453370574\\
8.019	2.71414605971413\\
8.02	2.74107361163796\\
8.021	2.5146797201726\\
8.022	2.6882807955519\\
8.023	2.64024152009806\\
8.024	2.66132716980891\\
8.025	2.53970653268507\\
8.026	2.43749304846697\\
8.027	2.52800709436048\\
8.028	2.44349600707766\\
8.029	2.67454623499636\\
8.03	2.58250266650042\\
8.031	2.70512984981606\\
8.032	2.46813981346425\\
8.033	2.67886216172509\\
8.034	2.74397192118367\\
8.035	2.66355219905124\\
8.036	2.41430787420128\\
8.037	2.65956588441588\\
8.038	2.57786954250702\\
8.039	2.46175343380611\\
8.04	2.36288576350357\\
8.041	2.29132798459213\\
8.042	2.34689007306181\\
8.043	2.34069488285919\\
8.044	2.09446447660372\\
8.045	2.27960357431856\\
8.046	2.23174545024669\\
8.047	2.09092824585112\\
8.048	2.19291743647712\\
8.049	2.30951192479902\\
8.05	2.34996001194691\\
8.051	2.3250599519601\\
8.052	2.10437657434542\\
8.053	2.31414288017029\\
8.054	2.33465654287298\\
8.055	2.12540000176004\\
8.056	2.20041236341996\\
8.057	2.14666177742361\\
8.058	2.05577762669812\\
8.059	2.14795877046461\\
8.06	1.94915628375091\\
8.061	2.0056892682509\\
8.062	2.12927293524402\\
8.063	2.19815406264779\\
8.064	2.2543613588751\\
8.065	2.441428316264\\
8.066	2.3553591409051\\
8.067	2.66287118712231\\
8.068	2.72594228878318\\
8.069	2.79161166975114\\
8.07	2.84240125670502\\
8.071	3.04803400564766\\
8.072	2.97918212835173\\
8.073	3.11391014634392\\
8.074	2.93139019777272\\
8.075	2.84782308407789\\
8.076	2.75703457284322\\
8.077	2.47774381001078\\
8.078	2.12417600211604\\
8.079	2.08151331987549\\
8.08	1.92494443582473\\
8.081	1.95626552374804\\
8.082	1.86650100226787\\
8.083	1.90035232586084\\
8.084	1.97306930657103\\
8.085	1.89090056024792\\
8.086	1.78568464391499\\
8.087	1.81402337963091\\
8.088	1.79843087661637\\
8.089	1.95114803391527\\
8.09	1.86150404228256\\
8.091	1.92363948341642\\
8.092	2.00925023450538\\
8.093	2.31902183191794\\
8.094	2.10286400357184\\
8.095	2.29442228405333\\
8.096	2.18656602124179\\
8.097	2.45991239654222\\
8.098	2.56027288357892\\
8.099	2.59092447451638\\
8.1	2.69541712130716\\
8.101	2.70401364476997\\
8.102	2.5865878134819\\
8.103	2.81538652287831\\
8.104	2.8321583812227\\
8.105	2.58746190406056\\
8.106	2.76166093034234\\
8.107	2.81401059671354\\
8.108	2.61018329910086\\
8.109	2.72063666808979\\
8.11	2.55232684633887\\
8.111	2.549519361035\\
8.112	2.44465343296577\\
8.113	1.98854193198339\\
8.114	2.13538480262957\\
8.115	1.99392544261923\\
8.116	2.0236901520624\\
8.117	1.84785810122219\\
8.118	1.89405363249904\\
8.119	1.91710506474858\\
8.12	1.90774850923847\\
8.121	1.97784479574764\\
8.122	1.9859844540826\\
8.123	1.94607127746171\\
8.124	1.95038326451999\\
8.125	1.95741499611076\\
8.126	2.08996285031249\\
8.127	1.84143067662122\\
8.128	2.03409305963375\\
8.129	2.05713491579323\\
8.13	1.86118439221075\\
8.131	2.19599032310069\\
8.132	1.98097263687603\\
8.133	2.00324444452946\\
8.134	2.16633008031575\\
8.135	2.01436107739942\\
8.136	2.27307823822583\\
8.137	1.85292040082324\\
8.138	1.88548870487932\\
8.139	2.06003150153119\\
8.14	2.01571504051127\\
8.141	2.01439716648252\\
8.142	1.9516487948446\\
8.143	2.3391350126134\\
8.144	2.20953630920697\\
8.145	2.14674848104477\\
8.146	2.14946820255192\\
8.147	2.36426090843769\\
8.148	2.46740251294726\\
8.149	2.47002668105752\\
8.15	2.60850669710937\\
8.151	2.47623952922289\\
8.152	2.67172645714481\\
8.153	2.35629345622814\\
8.154	2.15353833110733\\
8.155	1.96880780466883\\
8.156	1.73315120590377\\
8.157	1.76123490161156\\
8.158	1.19330086141063\\
8.159	1.1059708059934\\
8.16	1.08070008722915\\
8.161	0.997652931384138\\
8.162	1.27693733020776\\
8.163	0.76138111562112\\
8.164	1.1043814065638\\
8.165	1.05942077134588\\
8.166	1.27439474734798\\
8.167	1.65029689571996\\
8.168	1.81529672998158\\
8.169	2.14389487743963\\
8.17	2.48822421208568\\
8.171	2.98504821469841\\
8.172	3.09762493591608\\
8.173	3.33056043562256\\
8.174	3.05462393139892\\
8.175	2.94797432498599\\
8.176	2.5738732442309\\
8.177	1.97906285802123\\
8.178	1.65789193823176\\
8.179	1.50155846130524\\
8.18	1.33416435831083\\
8.181	1.20913436815378\\
8.182	1.15097476045743\\
8.183	0.993837944976946\\
8.184	1.28193674089662\\
8.185	1.26724614472867\\
8.186	1.32574882306476\\
8.187	1.4276343821584\\
8.188	1.60085774091944\\
8.189	1.51519394306106\\
8.19	1.58430693978247\\
8.191	1.7525946941533\\
8.192	1.97512039550587\\
8.193	1.90218056375544\\
8.194	1.99643459195383\\
8.195	2.02640150194298\\
8.196	2.11070112485148\\
8.197	2.05445343588687\\
8.198	2.12990856195911\\
8.199	2.16742000715828\\
8.2	2.00949845575218\\
8.201	2.01355449681297\\
8.202	2.1066252816156\\
8.203	2.0372714995652\\
8.204	2.05926188380822\\
8.205	2.03405626883933\\
8.206	1.89653968026975\\
8.207	1.96583978893081\\
8.208	1.97567774992635\\
8.209	1.59068039730575\\
8.21	1.76822091034335\\
8.211	1.74778427990331\\
8.212	1.75258646445897\\
8.213	1.73819087275751\\
8.214	1.49139827660982\\
8.215	1.45163770397101\\
8.216	1.76636072311325\\
8.217	1.49034824776545\\
8.218	1.5884023359875\\
8.219	1.47826782653031\\
8.22	1.5369627212524\\
8.221	1.57044901969502\\
8.222	1.7736652241928\\
8.223	1.96016686157833\\
8.224	2.11686913320978\\
8.225	2.31977426961561\\
8.226	2.44442543865383\\
8.227	2.78083489207305\\
8.228	2.64068277961197\\
8.229	2.547801741234\\
8.23	2.54871527884367\\
8.231	2.37705150183135\\
8.232	2.15110063818759\\
8.233	2.11717115535799\\
8.234	1.54100696080378\\
8.235	1.82959245251171\\
8.236	1.4262331472835\\
8.237	1.2912461860335\\
8.238	1.21998752945434\\
8.239	1.17074831862273\\
8.24	1.01213762259767\\
8.241	1.27315104859512\\
8.242	1.08449892023341\\
8.243	1.18925269781616\\
8.244	1.44357168261408\\
8.245	1.15325109661217\\
8.246	1.44781441757124\\
8.247	1.50835910697688\\
8.248	1.31239813079026\\
8.249	1.72146290711578\\
8.25	1.72446720766133\\
8.251	1.92454122699148\\
8.252	1.93513675679756\\
8.253	1.95294297997244\\
8.254	1.94078833521458\\
8.255	1.95493355410981\\
8.256	1.9325165272754\\
8.257	1.93862748351663\\
8.258	1.48880002236278\\
8.259	1.73523425957191\\
8.26	1.57186362570154\\
8.261	1.42406788571795\\
8.262	1.33567466208986\\
8.263	1.03922324112342\\
8.264	1.20980107925024\\
8.265	1.23313892344086\\
8.266	0.999889598505327\\
8.267	0.949922431401397\\
8.268	0.878801514903955\\
8.269	0.966128747561029\\
8.27	0.926193605728315\\
8.271	1.02126741585494\\
8.272	1.06980755254602\\
8.273	1.0820678787891\\
8.274	1.28656802600688\\
8.275	1.16766898931386\\
8.276	1.14105388200089\\
8.277	1.04498090175822\\
8.278	1.25272039838669\\
8.279	1.21048734244552\\
8.28	1.13261329360765\\
8.281	1.1138083330084\\
8.282	1.23698943241042\\
8.283	1.10492063832978\\
8.284	1.21677636499145\\
8.285	1.19910547768266\\
8.286	0.972179031531958\\
8.287	1.26159867985128\\
8.288	1.04496187412197\\
8.289	1.16185037517081\\
8.29	1.22832059726939\\
8.291	1.10851459457567\\
8.292	1.1521244930201\\
8.293	0.823784364047185\\
8.294	0.988151756233698\\
8.295	0.941402183633869\\
8.296	1.0259187588549\\
8.297	0.790848673486884\\
8.298	0.94881750630389\\
8.299	1.14322670551995\\
8.3	0.880543483656922\\
8.301	0.865637034924603\\
8.302	0.689963712264721\\
8.303	0.776605230892301\\
8.304	0.789348533689576\\
8.305	0.684645528820646\\
8.306	0.515587138064966\\
8.307	0.301757547424252\\
8.308	0.471727452853251\\
8.309	0.575798231335106\\
8.31	0.494951934978722\\
8.311	0.593243552307086\\
8.312	0.501334603298318\\
8.313	0.59194755565246\\
8.314	0.503803888541754\\
8.315	1.02746872816878\\
8.316	1.41957393096305\\
8.317	1.448229464372\\
8.318	1.31064361324135\\
8.319	1.46528675989527\\
8.32	1.28961480937082\\
8.321	1.45970094630546\\
8.322	1.46891053162956\\
8.323	1.68243612903198\\
8.324	1.53271457848474\\
8.325	1.64946771966013\\
8.326	1.82780910305684\\
8.327	1.77756104363232\\
8.328	1.68992816265818\\
8.329	1.44816074182035\\
8.33	1.27372236947079\\
8.331	1.31253233521116\\
8.332	1.06375129334911\\
8.333	1.08476607586545\\
8.334	0.80852635190363\\
8.335	0.767553420682972\\
8.336	0.493493513057622\\
8.337	0.407187151403321\\
8.338	0.716011110968083\\
8.339	0.227115591979342\\
8.34	0.376595988538263\\
8.341	0.341601041146404\\
8.342	0.388191074669251\\
8.343	0.374628539822744\\
8.344	0.591229305335631\\
8.345	0.549442248290262\\
8.346	0.55012295388584\\
8.347	0.568534996736055\\
8.348	0.680512182040268\\
8.349	0.919069319976288\\
8.35	1.0801698106022\\
8.351	1.0127756371869\\
8.352	0.926907476875506\\
8.353	1.20946427586546\\
8.354	1.28167975797858\\
8.355	1.32707840521228\\
8.356	1.12572485393552\\
8.357	0.996493051013246\\
8.358	0.916343933004853\\
8.359	0.768222627377348\\
8.36	0.556952381336863\\
8.361	0.287056567457284\\
8.362	0.199018043555199\\
8.363	0.271871315429792\\
8.364	-0.0168827016529463\\
8.365	0.0269917227720171\\
8.366	0.0292291890535097\\
8.367	0.0649483140981246\\
8.368	0.111137629483743\\
8.369	0.0709980669289934\\
8.37	-0.0374244477011914\\
8.371	-0.078784703493362\\
8.372	0.0996186033731092\\
8.373	0.0410051807583045\\
8.374	0.143071314980638\\
8.375	0.2709342433335\\
8.376	0.549450345651422\\
8.377	0.30846904362015\\
8.378	0.503302224530074\\
8.379	0.683664418113977\\
8.38	1.09270367996187\\
8.381	1.0898359120873\\
8.382	1.36241414393531\\
8.383	1.3877890931398\\
8.384	1.50359329669838\\
8.385	1.35216724068158\\
8.386	1.25336243410072\\
8.387	0.744784576108231\\
8.388	0.483474934546223\\
8.389	0.485018135347119\\
8.39	0.093910689186032\\
8.391	-0.0749890502877335\\
8.392	-0.351003650969531\\
8.393	-0.362520554583426\\
8.394	-0.195138062471457\\
8.395	-0.284309845247975\\
8.396	-0.298885369973291\\
8.397	-0.0649807380206866\\
8.398	-0.400321734024395\\
8.399	-0.484675248739215\\
8.4	-0.348393158262539\\
8.401	-0.377086941052653\\
8.402	-0.109892847893107\\
8.403	-0.0464508063329632\\
8.404	-0.251532800198\\
8.405	0.00806563913992875\\
8.406	0.181357297563444\\
8.407	0.179146029139012\\
8.408	0.35940872671587\\
8.409	0.802739829591317\\
8.41	1.1014028943798\\
8.411	1.37266202787508\\
8.412	2.12113105604586\\
8.413	2.12251982865642\\
8.414	0.970448581125559\\
8.415	-0.0411833406370405\\
8.416	-0.511950669509552\\
8.417	-0.572152237155279\\
8.418	-0.393071911877236\\
8.419	-0.593955630526189\\
8.42	-0.651423029175099\\
8.421	-0.28492335661457\\
8.422	-0.487748481763958\\
8.423	-0.345191724890846\\
8.424	-0.168824108165907\\
8.425	-0.251281729942114\\
8.426	-0.611538406070032\\
8.427	-0.246344071692782\\
8.428	-0.46719772092024\\
8.429	-0.159974668057657\\
8.43	-0.122697149040761\\
8.431	0.220759799076113\\
8.432	0.0299471381278309\\
8.433	0.0408722820488023\\
8.434	-0.0364470033944997\\
8.435	0.444984572392968\\
8.436	0.558876460864958\\
8.437	0.859239956237836\\
8.438	1.17559548494576\\
8.439	1.36524389324166\\
8.44	1.94464403554591\\
8.441	2.73209504923681\\
8.442	4.00399394367022\\
8.443	5.99469396693709\\
8.444	7.20275287296195\\
8.445	3.73248565926905\\
8.446	1.45901245612463\\
8.447	0.0838444395115232\\
8.448	-0.385324082904198\\
8.449	-0.509734933782418\\
8.45	-0.616152535847938\\
8.451	-0.609409968096685\\
8.452	-0.319667018950227\\
8.453	-0.883889217461423\\
8.454	-0.905478669033684\\
8.455	-0.378340781837935\\
8.456	-0.905263138181411\\
8.457	-0.61211541736742\\
8.458	-0.434131924992194\\
8.459	-0.419330080407804\\
8.46	-0.497503371890843\\
8.461	-0.626811792204492\\
8.462	-0.593736859797858\\
8.463	-0.850511438627933\\
8.464	-0.42972816042365\\
8.465	-0.321518166734513\\
8.466	-0.386595414488021\\
8.467	-0.705701365543931\\
8.468	-0.326509044430736\\
8.469	-0.114559563100805\\
8.47	-0.0454386635733073\\
8.471	-0.372883996868801\\
8.472	-0.515263647442239\\
8.473	-0.424771436867331\\
8.474	-0.571360727736554\\
8.475	-0.548938324560993\\
8.476	-0.478277728603551\\
8.477	-0.431616298808272\\
8.478	-0.497605696415533\\
8.479	-0.558598485401298\\
8.48	-0.594849780065637\\
8.481	-0.732351968962888\\
8.482	-0.751896341951209\\
8.483	-0.511531781264246\\
8.484	-0.421402827915919\\
8.485	-0.311449127489098\\
8.486	-0.790253413342221\\
8.487	-0.658253575173013\\
8.488	-0.389144863531044\\
8.489	-0.572219807268077\\
8.49	0.79334801616762\\
8.491	-0.333667727990239\\
8.492	-0.467142516137812\\
8.493	-0.349111189598474\\
8.494	-0.175332921648156\\
8.495	-0.386435945358684\\
8.496	-0.16516964042335\\
8.497	-0.0026084509184443\\
8.498	0.0725847695587234\\
8.499	-0.201865175877877\\
8.5	13.0394374662917\\
8.501	-0.395062646623956\\
8.502	-0.591077879962178\\
8.503	-0.82582759667703\\
8.504	-0.780898361650806\\
8.505	-0.815357978541506\\
8.506	-0.969371970777075\\
8.507	-0.731502324590075\\
8.508	-1.39546152322868\\
8.509	-0.834154502380358\\
8.51	-2.64068103913726\\
8.511	-1.18977540037375\\
8.512	-0.73848454940611\\
8.513	-1.14196142188392\\
8.514	-1.01246654790359\\
8.515	-0.871584613301764\\
8.516	-0.959092828088679\\
8.517	-0.977432707150442\\
8.518	-1.01855810474846\\
8.519	-1.20975367717506\\
8.52	-0.812290005056568\\
8.521	-1.32827922533031\\
8.522	-1.04413473340568\\
8.523	-1.36949279478464\\
8.524	-1.19214035449661\\
8.525	-1.07719696419093\\
8.526	-1.33958407361389\\
8.527	-0.953973726643511\\
8.528	-1.52154439786187\\
8.529	-1.33728687847722\\
8.53	-0.825180043987601\\
8.531	-0.966954590115883\\
8.532	-1.31977995642624\\
8.533	-1.01495263188311\\
8.534	-1.14608322610129\\
8.535	-1.32759899750845\\
8.536	-1.36523038744511\\
8.537	-1.29028989047275\\
8.538	-1.26906094141099\\
8.539	-1.33042282144917\\
8.54	-1.15065852163688\\
8.541	-1.19989938195182\\
8.542	-1.17574162873183\\
8.543	-1.368056131328\\
8.544	-1.23993408311865\\
8.545	-1.65283407557807\\
8.546	-1.46648319622934\\
8.547	-1.47689576121302\\
8.548	-1.90310032215584\\
8.549	-2.13594082017807\\
8.55	-2.20721091639643\\
8.551	-2.17503764693852\\
8.552	-2.44765358375133\\
8.553	-3.06030376266791\\
8.554	-4.90430349012881\\
8.555	-6.78226642756891\\
8.556	2.74629518653268\\
8.557	2.37528889084201\\
8.558	1.66240571585315\\
8.559	1.30644516878784\\
8.56	0.583593651253672\\
8.561	0.466261993474845\\
8.562	0.124152540440548\\
8.563	0.129651772170064\\
8.564	0.127974915291652\\
8.565	0.011455477660121\\
8.566	-0.172744860424864\\
8.567	-0.477218063367438\\
8.568	-0.300484422723017\\
8.569	-0.494075773957832\\
8.57	-0.306991361454443\\
8.571	-0.654576589303346\\
8.572	-0.338817841370286\\
8.573	-0.560945538215741\\
8.574	-0.648017668701407\\
8.575	-0.754837646170074\\
8.576	-0.771874692080061\\
8.577	-0.802228756335509\\
8.578	-0.653505325907311\\
8.579	-1.22879506086218\\
8.58	-1.08258923107532\\
8.581	-1.25183553560216\\
8.582	-1.18292516166056\\
8.583	-1.10898654586695\\
8.584	-1.5087380081012\\
8.585	-2.36783313444723\\
8.586	-4.17959759875684\\
8.587	-5.44284472952904\\
8.588	-2.32853991948627\\
8.589	-1.50781016499884\\
8.59	-0.749946823032957\\
8.591	-0.750735303606099\\
8.592	-0.641895628318451\\
8.593	-0.590740318542416\\
8.594	-0.857518141177096\\
8.595	-0.567224451795987\\
8.596	-0.855838222695979\\
8.597	-0.712118219290176\\
8.598	-0.780268747605191\\
8.599	-0.654288434868946\\
8.6	-0.813231210102892\\
8.601	-1.08975340146848\\
8.602	-1.35969166296186\\
8.603	-1.07936499934954\\
8.604	-1.19072800244399\\
8.605	-1.26124145666614\\
8.606	-1.48605679270106\\
8.607	-1.8455209913181\\
8.608	-1.8144318712237\\
8.609	-1.97585211312891\\
8.61	-2.41722108307319\\
8.611	-2.60664731263439\\
8.612	-3.35089809157578\\
8.613	-3.67221603788573\\
8.614	-3.98151774524856\\
8.615	-3.79089799179062\\
8.616	-3.57091979990321\\
8.617	-3.00143138062831\\
8.618	-2.49825128841238\\
8.619	-2.0482554091314\\
8.62	-1.61012950653772\\
8.621	-1.5694927764816\\
8.622	-1.39282401569325\\
8.623	-1.40242204447056\\
8.624	-1.31444750033242\\
8.625	-1.44679388360799\\
8.626	-1.27844619468696\\
8.627	-1.31363895290091\\
8.628	-1.42522187751302\\
8.629	-1.36298588147833\\
8.63	-1.38761854116601\\
8.631	-1.86708210801442\\
8.632	-1.61053405855839\\
8.633	-1.9351000079098\\
8.634	-2.02591138710225\\
8.635	-2.01304663372895\\
8.636	-2.15048685986059\\
8.637	-2.28385778015738\\
8.638	-2.54050238125565\\
8.639	-2.59873882765573\\
8.64	-2.88012533018382\\
8.641	-3.25947990905908\\
8.642	-3.15564422656857\\
8.643	-3.45590472009928\\
8.644	-3.18326608001299\\
8.645	-3.18435765439528\\
8.646	-2.97551855242159\\
8.647	-2.79776538708468\\
8.648	-2.55326301477623\\
8.649	-2.20363868575465\\
8.65	-2.09418525432174\\
8.651	-1.80646503590523\\
8.652	-2.21155135732035\\
8.653	-2.20995519281981\\
8.654	-1.78387721689425\\
8.655	-1.80431695072505\\
8.656	-1.94462706327735\\
8.657	-1.79752542838606\\
8.658	-2.03136137926364\\
8.659	-2.37376123528475\\
8.66	-2.68982767892105\\
8.661	-2.43859256656929\\
8.662	-2.74376645108767\\
8.663	-3.25723382213092\\
8.664	-3.08428530415003\\
8.665	-3.44168512470497\\
8.666	-3.47295123166993\\
8.667	-3.80399860303329\\
8.668	-4.35022654617934\\
8.669	-4.71357852913151\\
8.67	-4.618547059419\\
8.671	-4.49666882659331\\
8.672	-3.91677137896028\\
8.673	-3.71037247294614\\
8.674	-3.36327191788394\\
8.675	-3.27166767053463\\
8.676	-2.72865384656579\\
8.677	-2.69525266388708\\
8.678	-2.47172761035331\\
8.679	-2.49420835875547\\
8.68	-1.75061256745302\\
8.681	-2.27002904492174\\
8.682	-2.06497456899121\\
8.683	-2.38723748544408\\
8.684	-2.18786174501858\\
8.685	-1.34061348359162\\
8.686	-0.91412402962505\\
8.687	-1.38533093150342\\
8.688	-1.44153282009393\\
8.689	-2.2186260586317\\
8.69	-2.0622320485427\\
8.691	-2.28907452682867\\
8.692	-2.24985223657742\\
8.693	-2.41196477803427\\
8.694	-2.40317032731085\\
8.695	-2.43106172791079\\
8.696	-2.77151203494666\\
8.697	-3.03247666338468\\
8.698	-2.69489861391921\\
8.699	-3.27918543830541\\
8.7	-2.63481437780496\\
8.701	-2.81920099274184\\
8.702	-3.00528813375477\\
8.703	-3.73477996447644\\
8.704	-3.0785771466342\\
8.705	-3.11727577613553\\
8.706	-3.06268090629533\\
8.707	-3.04971129346656\\
8.708	-3.34328537607672\\
8.709	-3.21078026721169\\
8.71	-3.40819715166765\\
8.711	-3.43255283607576\\
8.712	-3.55254812669624\\
8.713	-3.62033407315631\\
8.714	-3.71956320416814\\
8.715	-3.61513272878965\\
8.716	-3.86710148305032\\
8.717	-3.63416435909976\\
8.718	-4.11000304161136\\
8.719	-3.58716471299002\\
8.72	-3.29471063880408\\
8.721	-3.09294132827132\\
8.722	-3.55012287115436\\
8.723	-3.28533500013517\\
8.724	-3.41764418173008\\
8.725	-3.3523117188282\\
8.726	-3.11066764243721\\
8.727	-3.04301223989761\\
8.728	-3.11750741764829\\
8.729	-3.15999357145013\\
8.73	-3.58510728269135\\
8.731	-3.56188315707528\\
8.732	-3.5804343841324\\
8.733	-3.83735530659115\\
8.734	-3.53736630874317\\
8.735	-3.73058896637045\\
8.736	-3.79819378174665\\
8.737	-4.22182404961301\\
8.738	-4.68881552887846\\
8.739	-4.66964049431417\\
8.74	-5.38117165298227\\
8.741	-4.94995260322828\\
8.742	-4.9168669779597\\
8.743	-5.26610953729742\\
8.744	-5.33824971855588\\
8.745	-5.23653553271549\\
8.746	-4.73680861328108\\
8.747	-4.40636225085059\\
8.748	-4.44142103533079\\
8.749	-4.26344047819201\\
8.75	-3.85363297710875\\
8.751	-3.66128275725956\\
8.752	-3.6071744562121\\
8.753	-3.13747554202009\\
8.754	-3.29456620097208\\
8.755	-3.12403490798851\\
8.756	-3.70268077945573\\
8.757	-3.60016963284867\\
8.758	-3.75606954624234\\
8.759	-3.73606069422617\\
8.76	-3.94445416783328\\
8.761	-4.00011036072471\\
8.762	-5.00116569630374\\
8.763	-4.67742597160893\\
8.764	-4.96484700727014\\
8.765	-5.4068061442882\\
8.766	-6.42886717068254\\
8.767	-6.64769840206174\\
8.768	-7.23987598726346\\
8.769	-7.69204640694663\\
8.77	-7.22984250563743\\
8.771	-6.45491142796352\\
8.772	-6.2734775782003\\
8.773	-5.3528686957799\\
8.774	-4.9767738269585\\
8.775	-4.63674498494856\\
8.776	-4.10397501663551\\
8.777	-3.840200983116\\
8.778	-4.22462756806684\\
8.779	-3.64253391763209\\
8.78	-3.73226071421145\\
8.781	-3.63583769524853\\
8.782	-4.34181753663373\\
8.783	-4.34837086330747\\
8.784	-4.28526547297445\\
8.785	-4.48164111175883\\
8.786	-4.33189010835351\\
8.787	-4.40933794783734\\
8.788	-4.38009004748826\\
8.789	-4.88974209854391\\
8.79	-5.08608469642282\\
8.791	-5.46337625989507\\
8.792	-5.13772119344901\\
8.793	-5.07844179455891\\
8.794	-5.0024589050395\\
8.795	-5.86316817666571\\
8.796	-5.20731505359004\\
8.797	-4.87892129333825\\
8.798	-4.86841700704259\\
8.799	-5.25513255356503\\
8.8	-5.05971639466561\\
8.801	-5.37024681058112\\
8.802	-4.77283273180861\\
8.803	-4.60558958966161\\
8.804	-4.84715377342597\\
8.805	-4.99437236116232\\
8.806	-4.92861639175953\\
8.807	-4.36363102621664\\
8.808	-3.98164960914881\\
8.809	-3.60315518288384\\
8.81	-3.57809745314817\\
8.811	-3.87640423642379\\
8.812	-3.2447324395562\\
8.813	-3.78877692691375\\
8.814	-3.71465172143201\\
8.815	-3.55101364473614\\
8.816	-3.68695397432496\\
8.817	-3.57228023311711\\
8.818	-4.01442544027366\\
8.819	-4.34511899382077\\
8.82	-4.76721885067413\\
8.821	-5.82872225631856\\
8.822	-5.78089888287477\\
8.823	-7.49654861073995\\
8.824	-8.51484114271165\\
8.825	-11.5455983423907\\
8.826	-11.6675109354751\\
8.827	-9.11408803704969\\
8.828	-6.65722749545305\\
8.829	-5.17397244333399\\
8.83	-3.61356377080156\\
8.831	-3.11339595506817\\
8.832	-3.10850172127113\\
8.833	-2.66711444909525\\
8.834	-3.27850077775174\\
8.835	-3.12294928699392\\
8.836	-2.88796768572232\\
8.837	-3.41210945541588\\
8.838	-3.22775284092278\\
8.839	-3.74351079365133\\
8.84	-3.75516324555504\\
8.841	-4.32146943123577\\
8.842	-5.13902660908055\\
8.843	-5.82136095017325\\
8.844	-7.08076942619801\\
8.845	-7.33227026854843\\
8.846	-8.37903158138006\\
8.847	-8.45306120179135\\
8.848	-8.39076727655242\\
8.849	-8.09850517343865\\
8.85	-7.91497708631734\\
8.851	-7.12541823599139\\
8.852	-6.69339088858476\\
8.853	-6.47463546140057\\
8.854	-6.73436986351962\\
8.855	-6.282142381691\\
8.856	-5.5235649196327\\
8.857	-5.59012354126769\\
8.858	-5.77247729052143\\
8.859	-5.45826268234956\\
8.86	-6.13386035048352\\
8.861	-5.89640493418319\\
8.862	-5.53095123351201\\
8.863	-6.01454125925149\\
8.864	-6.09749981420595\\
8.865	-6.65224504840234\\
8.866	-5.63739572196435\\
8.867	-5.75338072498525\\
8.868	-6.28001424120829\\
8.869	-5.92037663181311\\
8.87	-6.00943757829504\\
8.871	-6.17666524694724\\
8.872	-5.9916523700801\\
8.873	-5.72715443204626\\
8.874	-5.46265742437374\\
8.875	-6.44329972215581\\
8.876	-5.91393627662306\\
8.877	-6.16791031033608\\
8.878	-6.9690123579391\\
8.879	-6.38805801518397\\
8.88	-6.40716679981981\\
8.881	-6.90055426382303\\
8.882	-6.99778166613323\\
8.883	-7.04781354538921\\
8.884	-7.65157173146315\\
8.885	-7.65692939844948\\
8.886	-8.2850062275306\\
8.887	-8.49887742321757\\
8.888	-9.23216967453448\\
8.889	-9.14251351927799\\
8.89	-10.0965345874066\\
8.891	-10.3825391204855\\
8.892	-9.74496320869421\\
8.893	-9.51455526262792\\
8.894	-10.2193121690094\\
8.895	-8.86525948994831\\
8.896	-8.95203194599114\\
8.897	-8.21243849306094\\
8.898	-7.61038397785775\\
8.899	-7.31404700384956\\
8.9	-7.12840537664083\\
8.901	-6.29673445553802\\
8.902	-5.8318686613093\\
8.903	-5.86499890788135\\
8.904	-5.8852942680521\\
8.905	-5.31221126623821\\
8.906	-5.49106669560303\\
8.907	-5.29757029490305\\
8.908	-5.22719445693174\\
8.909	-5.54451067849445\\
8.91	-5.31171995436742\\
8.911	-5.51622151529318\\
8.912	-5.03179225280073\\
8.913	-5.56797331231324\\
8.914	-5.5431621351817\\
8.915	-5.83451791560344\\
8.916	-6.02558936620513\\
8.917	-6.62572628210509\\
8.918	-6.32763063206765\\
8.919	-6.72650822859016\\
8.92	-7.81241222566439\\
8.921	-8.62957948543128\\
8.922	-9.29470523794454\\
8.923	-10.7916761216626\\
8.924	-12.5222763454647\\
8.925	-13.8373444265737\\
8.926	-14.7716606349997\\
8.927	-15.0925747211109\\
8.928	-14.139709035532\\
8.929	-11.7875951806574\\
8.93	-10.4240037066867\\
8.931	-9.47206890909495\\
8.932	-8.82401013942606\\
8.933	-7.78989882240853\\
8.934	-8.36481866198938\\
8.935	-8.19083742078647\\
8.936	-7.27727864562377\\
8.937	-7.6631329817684\\
8.938	-7.71157597428613\\
8.939	-7.80217524858003\\
8.94	-8.15242018851928\\
8.941	-8.55758010990392\\
8.942	-9.4500959350859\\
8.943	-8.76466869214099\\
8.944	-9.2459612799676\\
8.945	-9.79400712083439\\
8.946	-9.66528564204225\\
8.947	-9.40067315608219\\
8.948	-9.19111526553979\\
8.949	-9.81266373532665\\
8.95	-9.19360577942215\\
8.951	-9.94172811311518\\
8.952	-8.49619439670695\\
8.953	-9.39951378705192\\
8.954	-9.19552733998366\\
8.955	-9.28724552834579\\
8.956	-9.65280250081596\\
8.957	-9.49987114562592\\
8.958	-9.40683458693489\\
8.959	-9.63392103379891\\
8.96	-8.85246017896585\\
8.961	-10.7475206212155\\
8.962	-10.5638322183109\\
8.963	-10.9594748437256\\
8.964	-11.9117760865143\\
8.965	-12.4863236085108\\
8.966	-10.9434168553392\\
8.967	-11.0684054141822\\
8.968	-11.7251681311197\\
8.969	-11.3130454562025\\
8.97	-10.082338006832\\
8.971	-10.6388110074352\\
8.972	-11.2956256967302\\
8.973	-9.50362206480632\\
8.974	-10.2641487024439\\
8.975	-10.4845077539593\\
8.976	-10.0351084116285\\
8.977	-11.4929282397284\\
8.978	-12.0954477883697\\
8.979	-12.7541808878095\\
8.98	-13.5347269296297\\
8.981	-12.6150836657831\\
8.982	-12.3691076846741\\
8.983	-12.6202929731525\\
8.984	-12.2291896381269\\
8.985	-12.0254233597445\\
8.986	-10.9986770621431\\
8.987	-10.2980129886356\\
8.988	-10.2102053179645\\
8.989	-9.78583938897845\\
8.99	-9.25830368327578\\
8.991	-9.01606587509781\\
8.992	-8.51542882569178\\
8.993	-8.59512832274861\\
8.994	-9.78926875696684\\
8.995	-8.9606431739429\\
8.996	-9.46372960831599\\
8.997	-9.62688150747328\\
8.998	-10.0704959353668\\
8.999	-10.9372534409003\\
9	-10.6331298569501\\
9.001	-11.5961169100327\\
9.002	-11.9503119113507\\
9.003	-12.5057153085945\\
9.004	-12.3975970054801\\
9.005	-12.4906109303882\\
9.006	-12.975684818066\\
9.007	-11.9047528925204\\
9.008	-12.344388438345\\
9.009	-12.3591613205142\\
9.01	-10.620067195193\\
9.011	-11.7271007031258\\
9.012	-12.271794640556\\
9.013	-11.6325459740858\\
9.014	-10.5828821530698\\
9.015	-10.82341961525\\
9.016	-10.7227260096885\\
9.017	-10.2546296072737\\
9.018	-10.7541105315492\\
9.019	-10.5143777350597\\
9.02	-11.1665607309223\\
9.021	-10.6586817284741\\
9.022	-11.1216159494636\\
9.023	-11.2416189409504\\
9.024	-10.7424583964842\\
9.025	-10.9272152865666\\
9.026	-10.9611888655132\\
9.027	-10.666736973792\\
9.028	-9.78918933804902\\
9.029	-9.94411734674706\\
9.03	-10.1685357445076\\
9.031	-10.3897907429627\\
9.032	-10.8792501582606\\
9.033	-9.64589193056196\\
9.034	-9.96236369153117\\
9.035	-10.1442441610955\\
9.036	-10.3835118938084\\
9.037	-10.1791948589525\\
9.038	-10.4153439608223\\
9.039	-10.0903452858337\\
9.04	-11.1636709815969\\
9.041	-11.1440219536978\\
9.042	-11.3166966525056\\
9.043	-12.9829341030547\\
9.044	-13.2785814323711\\
9.045	-15.2168948489442\\
9.046	-17.9530664605976\\
9.047	-22.0106974446351\\
9.048	-24.5347293755929\\
9.049	-24.786035346134\\
9.05	-20.8859374534778\\
9.051	-16.4389435915848\\
9.052	-13.7116011140022\\
9.053	-11.7802328004448\\
9.054	-10.0457857268554\\
9.055	-9.18751395557124\\
9.056	-8.9908619474911\\
9.057	-7.91621162051563\\
9.058	-7.71620212620111\\
9.059	-8.20497851185978\\
9.06	-6.39691081215115\\
9.061	-6.74518211637672\\
9.062	-6.65294785453235\\
9.063	-6.48162268995567\\
9.064	-7.11992253588418\\
9.065	-7.13441370717266\\
9.066	-7.29697032093189\\
9.067	-7.41312106912959\\
9.068	-7.38105528694752\\
9.069	-8.156860853477\\
9.07	-8.4304465619802\\
9.071	-9.23870305097343\\
9.072	-11.317025481185\\
9.073	-11.9162332219644\\
9.074	-14.84874182314\\
9.075	-17.4186390717013\\
9.076	-20.6976390153314\\
9.077	-31.0956657626948\\
9.078	-21.3646793419122\\
9.079	-18.7542488064208\\
9.08	-16.0708354775748\\
9.081	-14.2523090430207\\
9.082	-13.6915433481963\\
9.083	-13.7224190704986\\
9.084	-12.4089383186737\\
9.085	-11.5948467455657\\
9.086	-12.7314098128061\\
9.087	-11.6315684374009\\
9.088	-11.3451702712461\\
9.089	-11.7768667794199\\
9.09	-11.7003090773247\\
9.091	-10.8461737717536\\
9.092	-12.9364334074547\\
9.093	-12.0368777421253\\
9.094	-12.511940827512\\
9.095	-13.5489939165676\\
9.096	-11.8107456018711\\
9.097	-12.0748846035847\\
9.098	-12.4618143481338\\
9.099	-12.2607038450105\\
9.1	-13.1848828593199\\
9.101	-13.2788096430914\\
9.102	-12.8709103550809\\
9.103	-11.9460875487443\\
9.104	-13.072232226609\\
9.105	-13.4110083950127\\
9.106	-12.8404378160237\\
9.107	-12.5018585328597\\
9.108	-11.7856698204013\\
9.109	-12.2921418407289\\
9.11	-13.2711781811406\\
9.111	-12.6760486848846\\
9.112	-15.2335692125107\\
9.113	-12.6901587359496\\
9.114	-14.2083037161171\\
9.115	-14.2170975037731\\
9.116	-15.1122286019255\\
9.117	-14.9117463036452\\
9.118	-17.0056931690465\\
9.119	-17.7248295735613\\
9.12	-20.2305554296523\\
9.121	-22.8001090638549\\
9.122	-20.5245572490406\\
9.123	-21.9523634043831\\
9.124	-15.8544590448968\\
9.125	-16.6863095292194\\
9.126	-14.8690562416607\\
9.127	-15.8174578190014\\
9.128	-13.6246790452973\\
9.129	-12.1689692805146\\
9.13	-13.0522089165114\\
9.131	-11.5500319927807\\
9.132	-12.2834546214856\\
9.133	-11.2026994014371\\
9.134	-11.4241415917432\\
9.135	-12.359755866721\\
9.136	-10.9570924657575\\
9.137	-11.6364230130675\\
9.138	-11.3296793425394\\
9.139	-11.7847596898489\\
9.14	-14.1488347609039\\
9.141	-13.035892965364\\
9.142	-13.127591740633\\
9.143	-13.1533828646182\\
9.144	-16.3874503627436\\
9.145	-16.1044974332545\\
9.146	-17.7866466401842\\
9.147	-18.0610386673759\\
9.148	-17.2656937477539\\
9.149	-17.4528723251274\\
9.15	-19.2910856597876\\
9.151	-17.2926182689335\\
9.152	-19.0441377439388\\
9.153	-17.9839627451267\\
9.154	-19.6430668988103\\
9.155	-23.3372457178594\\
9.156	-18.694419351744\\
9.157	-18.7515118899545\\
9.158	-19.1123645936868\\
9.159	-21.8573426698667\\
9.16	-25.8388761026944\\
9.161	-21.4005911286643\\
9.162	-22.5437408330218\\
9.163	-18.2509972452775\\
9.164	-19.3223109472493\\
9.165	-19.0456882783111\\
9.166	-17.7088077343507\\
9.167	-15.4343571837779\\
9.168	-14.3940752006793\\
9.169	-15.2974853575045\\
9.17	-14.2467447632098\\
9.171	-13.115237625948\\
9.172	-14.6799315827295\\
9.173	-12.9199544715827\\
9.174	-13.3727428777148\\
9.175	-12.4496788631442\\
9.176	-12.7633618478975\\
9.177	-12.742869226322\\
9.178	-12.7328462252478\\
9.179	-12.6190882681386\\
9.18	-12.1667409652662\\
9.181	-11.204684578658\\
9.182	-11.0292993568246\\
9.183	-10.9301926555568\\
9.184	-10.6420863085098\\
9.185	-11.2322273004531\\
9.186	-12.0420966883602\\
9.187	-10.7810977270621\\
9.188	-10.9326092959545\\
9.189	-11.5810851110781\\
9.19	-12.3365594647032\\
9.191	-11.7349503024628\\
9.192	-11.8267819198931\\
9.193	-11.8894205946006\\
9.194	-11.6704422886718\\
9.195	-11.5439551294849\\
9.196	-11.4662678946141\\
9.197	-12.2594488592608\\
9.198	-12.191661049924\\
9.199	-11.9740997443855\\
9.2	-12.3156736081275\\
9.201	-12.3623359907804\\
9.202	-12.2920281799969\\
9.203	-14.7706450561276\\
9.204	-14.9539923989512\\
9.205	-14.4869326003771\\
9.206	-15.9511031675899\\
9.207	-17.0254066108191\\
9.208	-17.8112668639924\\
9.209	-18.3463717700105\\
9.21	-16.583974777823\\
9.211	-16.4039244671909\\
9.212	-14.8775422185878\\
9.213	-12.3975519079389\\
9.214	-12.0603102418811\\
9.215	-10.1927957883033\\
9.216	-9.77403459135549\\
9.217	-9.5249709443979\\
9.218	-8.64754568516509\\
9.219	-8.02936779428597\\
9.22	-8.20758295257262\\
9.221	-7.62966533977152\\
9.222	-7.6352056458979\\
9.223	-7.98608942028833\\
9.224	-7.17388634698175\\
9.225	-7.2007387331856\\
9.226	-7.86981991942714\\
9.227	-8.23612446931735\\
9.228	-8.5151901652454\\
9.229	-9.43961854288471\\
9.23	-9.45434680839595\\
9.231	-10.4676775750638\\
9.232	-12.0902014017944\\
9.233	-11.9178255862194\\
9.234	-12.2829489562984\\
9.235	-12.5949737731351\\
9.236	-12.7717653132081\\
9.237	-12.2849648341744\\
9.238	-10.709860742105\\
9.239	-11.1851872503568\\
9.24	-10.3465048230633\\
9.241	-9.81333848206153\\
9.242	-10.0111546819237\\
9.243	-9.04490279965742\\
9.244	-9.15760877730796\\
9.245	-8.41774494312394\\
9.246	-8.72253207771791\\
9.247	-8.38372797553473\\
9.248	-8.13238310672322\\
9.249	-8.31249437481332\\
9.25	-8.25252565107112\\
9.251	-8.31280548992599\\
9.252	-8.05875738341746\\
9.253	-8.36072775350824\\
9.254	-8.98735623333418\\
9.255	-8.89276333849061\\
9.256	-8.93825983283077\\
9.257	-9.14846506604029\\
9.258	-9.48585073519123\\
9.259	-9.33811511244539\\
9.26	-9.57281637355194\\
9.261	-10.1742330082449\\
9.262	-9.84515484522486\\
9.263	-11.3453835561338\\
9.264	-11.1590417770061\\
9.265	-11.779878527317\\
9.266	-12.0622979729457\\
9.267	-13.2759494505951\\
9.268	-14.0934315023613\\
9.269	-13.6416102934551\\
9.27	-14.7280557361476\\
9.271	-14.5750198694776\\
9.272	-16.0346721816721\\
9.273	-16.3900700969226\\
9.274	-14.8895772082863\\
9.275	-14.0689977625439\\
9.276	-12.9640691070824\\
9.277	-12.784869930682\\
9.278	-11.2631154527458\\
9.279	-10.8881488104908\\
9.28	-9.86431549884733\\
9.281	-9.58096702126851\\
9.282	-9.21036458724143\\
9.283	-8.60938797038713\\
9.284	-8.06895102423255\\
9.285	-7.30627893469938\\
9.286	-7.86001237870351\\
9.287	-7.20561001905737\\
9.288	-7.50971991063341\\
9.289	-7.39261766740648\\
9.29	-7.53067471156579\\
9.291	-7.67886069187559\\
9.292	-7.77860050059622\\
9.293	-8.23375847183939\\
9.294	-8.17568058595818\\
9.295	-9.5777523270208\\
9.296	-9.01501628479357\\
9.297	-9.89431743180285\\
9.298	-9.72213812947484\\
9.299	-10.3991459679411\\
9.3	-10.8902146025599\\
9.301	-10.9874684783017\\
9.302	-10.9600045260571\\
9.303	-11.9892903536434\\
9.304	-11.5469606725239\\
9.305	-12.7643833143313\\
9.306	-10.5394288355949\\
9.307	-12.2581183049719\\
9.308	-11.4980047305359\\
9.309	-12.0160665339641\\
9.31	-11.2203161970142\\
9.311	-10.3854533231106\\
9.312	-10.4569393283906\\
9.313	-11.1566914689395\\
9.314	-10.0890549962036\\
9.315	-10.3302092460247\\
9.316	-9.81508623737154\\
9.317	-9.83810209840117\\
9.318	-9.83660290831561\\
9.319	-9.86783819673346\\
9.32	-9.63105939861276\\
9.321	-9.94041166957967\\
9.322	-9.61141714348448\\
9.323	-9.70402251810034\\
9.324	-9.6447595238708\\
9.325	-9.60478198629164\\
9.326	-9.66228469157526\\
9.327	-9.39341589019886\\
9.328	-8.37074066554075\\
9.329	-9.1519121221608\\
9.33	-9.4082846534985\\
9.331	-9.26220863966036\\
9.332	-8.90517891984446\\
9.333	-8.75310133221414\\
9.334	-8.58418622529475\\
9.335	-8.92663438842705\\
9.336	-8.72164551048072\\
9.337	-7.81951113476192\\
9.338	-8.6861508854979\\
9.339	-8.40530817607085\\
9.34	-7.83243389793011\\
9.341	-8.19816559736814\\
9.342	-7.97968487838199\\
9.343	-7.98999855261051\\
9.344	-7.5315920808462\\
9.345	-7.87057125389652\\
9.346	-7.69899426837883\\
9.347	-7.37932140626395\\
9.348	-8.49661019003369\\
9.349	-8.00538611304467\\
9.35	-8.80568543942031\\
9.351	-8.71947480951317\\
9.352	-9.18981658878919\\
9.353	-8.9072070560693\\
9.354	-9.66882580607881\\
9.355	-10.3368085579006\\
9.356	-10.7006268298151\\
9.357	-9.80178567169723\\
9.358	-10.4007421672954\\
9.359	-9.45857768552413\\
9.36	-10.9194669620815\\
9.361	-9.66458699711371\\
9.362	-9.93758911069695\\
9.363	-8.9261210628154\\
9.364	-9.18472762792789\\
9.365	-8.08933500484814\\
9.366	-7.64844056817061\\
9.367	-7.44894459232977\\
9.368	-7.19098856761622\\
9.369	-6.88593299819009\\
9.37	-6.34523114001197\\
9.371	-5.87784795914495\\
9.372	-5.92743005458091\\
9.373	-5.22219115462998\\
9.374	-5.04870995695957\\
9.375	-4.98198329637524\\
9.376	-5.11470662465261\\
9.377	-4.80351198903327\\
9.378	-4.43061673377603\\
9.379	-4.47112711110282\\
9.38	-4.58798728784704\\
9.381	-4.15776419805171\\
9.382	-4.21642287643613\\
9.383	-4.24152748064073\\
9.384	-4.74169777837858\\
9.385	-5.02229598109915\\
9.386	-5.78165262775597\\
9.387	-5.75434037439901\\
9.388	-6.94798144182865\\
9.389	-7.24840341739047\\
9.39	-7.19273418906093\\
9.391	-7.94947334467835\\
9.392	-8.79448533217644\\
9.393	-8.49541013927155\\
9.394	-8.32059786853748\\
9.395	-7.86065826359777\\
9.396	-7.54562840601216\\
9.397	-7.52183704668702\\
9.398	-6.93484581002861\\
9.399	-6.47629883652511\\
9.4	-6.2260122775358\\
9.401	-5.60862589082393\\
9.402	-5.68837983993586\\
9.403	-5.322382551752\\
9.404	-5.30333514015717\\
9.405	-4.78621786581176\\
9.406	-4.63631468788932\\
9.407	-3.96006159774172\\
9.408	-3.69716479220251\\
9.409	-3.66386372419053\\
9.41	-4.09051391035383\\
9.411	-3.48727616089204\\
9.412	-3.79363550097897\\
9.413	-3.71379440575151\\
9.414	-3.32022518633046\\
9.415	-3.97444596800351\\
9.416	-4.45453783617369\\
9.417	-4.2453735056455\\
9.418	-5.03575412789233\\
9.419	-4.38447634654872\\
9.42	-5.09842634112734\\
9.421	-5.9582526903717\\
9.422	-5.59593222978535\\
9.423	-5.97428348034997\\
9.424	-6.84653144990457\\
9.425	-6.18648014677967\\
9.426	-6.62949862869734\\
9.427	-6.2452532531244\\
9.428	-5.74707549252352\\
9.429	-5.72103543210295\\
9.43	-5.73216051716862\\
9.431	-6.10056055696218\\
9.432	-5.43633464527539\\
9.433	-4.91544874210343\\
9.434	-4.94912999941624\\
9.435	-4.44844209268658\\
9.436	-4.55849457191931\\
9.437	-4.2428491995171\\
9.438	-4.77719448770423\\
9.439	-4.24963270465762\\
9.44	-3.96711435900824\\
9.441	-3.94885909294485\\
9.442	-3.7924598945698\\
9.443	-3.87606563821979\\
9.444	-3.64461549555679\\
9.445	-4.00013561736221\\
9.446	-3.93547979977008\\
9.447	-3.89798225741211\\
9.448	-3.9000543954139\\
9.449	-4.05293275937063\\
9.45	-4.06152074738478\\
9.451	-3.88420195750915\\
9.452	-3.70701888981792\\
9.453	-3.82254056750146\\
9.454	-3.42366431419089\\
9.455	-3.70874246286153\\
9.456	-3.70345576177922\\
9.457	-3.95377990446676\\
9.458	-3.62776582296038\\
9.459	-4.23293807913251\\
9.46	-3.71381934361399\\
9.461	-3.99706996544231\\
9.462	-4.27787191518239\\
9.463	-4.03470675610357\\
9.464	-3.77086821352866\\
9.465	-4.04375479367455\\
9.466	-4.33263489452744\\
9.467	-4.05743441955318\\
9.468	-4.38008877642576\\
9.469	-4.23159301402566\\
9.47	-4.24690936177853\\
9.471	-4.60417100272663\\
9.472	-4.3537183591761\\
9.473	-4.87410485220626\\
9.474	-5.02314112128362\\
9.475	-5.04065721063178\\
9.476	-5.47588604232658\\
9.477	-5.18364154206701\\
9.478	-5.25927239861142\\
9.479	-5.23003853916858\\
9.48	-5.04231577732565\\
9.481	-5.58122932109058\\
9.482	-5.31514171893331\\
9.483	-5.09976052277298\\
9.484	-4.85223890621627\\
9.485	-5.07367830275075\\
9.486	-4.49232522852378\\
9.487	-4.63682689175578\\
9.488	-4.57001993233274\\
9.489	-4.10198753925618\\
9.49	-3.95567712802506\\
9.491	-4.28675254142594\\
9.492	-3.82643787257457\\
9.493	-3.67868101323239\\
9.494	-3.87626632268825\\
9.495	-3.70930841165639\\
9.496	-3.40428064450759\\
9.497	-3.53180607614718\\
9.498	-3.14335763273657\\
9.499	-3.17489219993966\\
9.5	-3.32088272529689\\
9.501	-3.17408634771526\\
9.502	-3.19759821331426\\
9.503	-3.36113434904856\\
9.504	-3.5290085778298\\
9.505	-3.59084832820788\\
9.506	-3.88476780170169\\
9.507	-3.85232571302981\\
9.508	-4.35090334626751\\
9.509	-4.52261663941675\\
9.51	-4.52436839089594\\
9.511	-4.86525767203392\\
9.512	-4.99772710834538\\
9.513	-4.78129019400156\\
9.514	-4.73676636775453\\
9.515	-4.90463040477611\\
9.516	-4.99759051648913\\
9.517	-5.03495579401569\\
9.518	-5.0705391305474\\
9.519	-4.99505279266486\\
9.52	-5.14692171895864\\
9.521	-4.81087779849833\\
9.522	-4.78409455649608\\
9.523	-5.0071350402317\\
9.524	-4.81503980165181\\
9.525	-4.82248327370981\\
9.526	-4.80284149426262\\
9.527	-4.89214717811353\\
9.528	-4.96738651563466\\
9.529	-4.62191788222339\\
9.53	-4.85787271043362\\
9.531	-5.17440155666706\\
9.532	-4.91560744255943\\
9.533	-4.74152618371417\\
9.534	-4.48839693283859\\
9.535	-5.10064322297492\\
9.536	-4.90375469655943\\
9.537	-5.05338766301757\\
9.538	-5.40570058459787\\
9.539	-5.26870617218419\\
9.54	-5.41785656560814\\
9.541	-5.33060130928279\\
9.542	-4.89304652561579\\
9.543	-5.39817944967629\\
9.544	-5.14288663908458\\
9.545	-5.08778868861953\\
9.546	-5.15010603047405\\
9.547	-4.61938716254548\\
9.548	-4.60971470418702\\
9.549	-4.59466359860807\\
9.55	-4.33015906179511\\
9.551	-4.49662547719283\\
9.552	-4.00851204591082\\
9.553	-3.92677613510345\\
9.554	-4.3810302359416\\
9.555	-4.27641716619659\\
9.556	-3.76246336843386\\
9.557	-3.63078212222473\\
9.558	-3.65039327150198\\
9.559	-3.61537846308703\\
9.56	-3.63197529914372\\
9.561	-3.60408303800143\\
9.562	-3.27614824072305\\
9.563	-2.93845565791197\\
9.564	-2.96028027232855\\
9.565	-2.91407521172147\\
9.566	-3.00473485749653\\
9.567	-3.21411456520588\\
9.568	-3.38793234191475\\
9.569	-3.1242586193249\\
9.57	-3.5874661224075\\
9.571	-3.17584319376095\\
9.572	-2.93632802317732\\
9.573	-3.0922213946323\\
9.574	-2.61962360294846\\
9.575	-3.17091618758523\\
9.576	-3.11794753390005\\
9.577	-2.78390328610615\\
9.578	-2.3732208984886\\
9.579	-2.34433155214074\\
9.58	-2.90021675954164\\
9.581	-2.29005250487521\\
9.582	-2.31815364409528\\
9.583	-2.33362855037007\\
9.584	-2.62674530962123\\
9.585	-2.43108782749798\\
9.586	-2.61654953260143\\
9.587	-2.19432741075415\\
9.588	-2.24012475447963\\
9.589	-2.09649296845109\\
9.59	-2.15288296114556\\
9.591	-1.69463279625226\\
9.592	-1.77940816279771\\
9.593	-2.0039937259335\\
9.594	-1.8313561709934\\
9.595	-1.69906345084546\\
9.596	-1.50825911269731\\
9.597	-1.76693111518772\\
9.598	-1.62185118117705\\
9.599	-1.4788748942589\\
9.6	-1.41375581770682\\
9.601	-1.68820023303906\\
9.602	-1.60846222855536\\
9.603	-1.51965157574372\\
9.604	-1.68098162241113\\
9.605	-1.31792921766928\\
9.606	-1.64449357864633\\
9.607	-1.27742651618682\\
9.608	-1.25486987350074\\
9.609	-1.39416004458556\\
9.61	-1.40288778665315\\
9.611	-1.38523361803087\\
9.612	-1.31155052770594\\
9.613	-1.44620291311919\\
9.614	-1.34419734897954\\
9.615	-1.27658826272261\\
9.616	-1.40525076600188\\
9.617	-1.21967924468546\\
9.618	-1.11187688103813\\
9.619	-1.32650572464357\\
9.62	-1.39036101923087\\
9.621	-1.28666611380966\\
9.622	-1.22351220775577\\
9.623	-1.50989400194521\\
9.624	-1.20549108690522\\
9.625	-1.06065299223692\\
9.626	-1.69565204588397\\
9.627	-1.24006279606409\\
9.628	-1.37544631748596\\
9.629	-0.83985973908036\\
9.63	-1.09861538435966\\
9.631	-1.03826913552896\\
9.632	-1.09555155755233\\
9.633	-1.44027691454009\\
9.634	-1.34999415516868\\
9.635	-0.878887734733134\\
9.636	-1.03813308304562\\
9.637	-1.12732847830126\\
9.638	-0.866418077632041\\
9.639	-0.922291663995203\\
9.64	-1.05647351523647\\
9.641	-1.05272929184753\\
9.642	-0.856234237729709\\
9.643	-0.531941531550288\\
9.644	-0.881436850685567\\
9.645	-0.658262608047821\\
9.646	-0.782818885389332\\
9.647	-0.771704519465935\\
9.648	-0.577385168362078\\
9.649	-0.644256415011284\\
9.65	-0.599717005173702\\
9.651	-0.602979504236544\\
9.652	-0.676625681495572\\
9.653	-0.554015449038104\\
9.654	-0.756275159722271\\
9.655	-0.935411245598516\\
9.656	-0.500479610735319\\
9.657	-0.811082376462572\\
9.658	-1.09588868624456\\
9.659	-0.667817791725533\\
9.66	-0.962216944007501\\
9.661	-0.771469270384706\\
9.662	-0.911851716033958\\
9.663	-0.847800136375447\\
9.664	-0.599531255371936\\
9.665	-0.814972836846714\\
9.666	-1.0948271091605\\
9.667	-0.960000913987422\\
9.668	-0.920200340271286\\
9.669	-1.00447989174806\\
9.67	-1.03274517342783\\
9.671	-1.13113176066749\\
9.672	-0.938980243797886\\
9.673	-0.776446352951453\\
9.674	-0.890962697763214\\
9.675	-0.77327869955738\\
9.676	-0.907890514774202\\
9.677	-0.70895241652476\\
9.678	-0.885292741937036\\
9.679	-0.535259633471718\\
9.68	-0.5424249950591\\
9.681	-0.407787471671526\\
9.682	-0.549964962217338\\
9.683	-0.590159842976249\\
9.684	-0.486728219465164\\
9.685	-0.515693236064465\\
9.686	-0.23765116341324\\
9.687	-0.800675502177207\\
9.688	-0.948405474663105\\
9.689	-0.488068076287412\\
9.69	-0.691569644550441\\
9.691	-0.31000925209387\\
9.692	-0.524176030005648\\
9.693	-0.817549126651677\\
9.694	-0.573440881132122\\
9.695	-0.829252703948612\\
9.696	-0.905874411765097\\
9.697	-1.03333806635848\\
9.698	-1.01685940345344\\
9.699	-0.812687191538039\\
9.7	-0.865115787970474\\
9.701	-0.445740029587498\\
9.702	-1.02997833657613\\
9.703	-0.923161075029242\\
9.704	-0.8634435960589\\
9.705	-0.786871608461858\\
9.706	-0.96950760402396\\
9.707	-0.774636997687537\\
9.708	-0.902624523282476\\
9.709	-0.819843207109301\\
9.71	-0.908137237736916\\
9.711	-0.813632716979235\\
9.712	-1.00107621424797\\
9.713	-0.975334952610972\\
9.714	-0.82062776835987\\
9.715	-0.656498152122559\\
9.716	-0.652161861862979\\
9.717	-0.925674680601468\\
9.718	-0.49037661238922\\
9.719	-0.858869127596179\\
9.72	-0.736023036757949\\
9.721	-0.597598349335108\\
9.722	-0.857913486127394\\
9.723	-1.02601674866096\\
9.724	-0.673720969989851\\
9.725	-0.871383356620321\\
9.726	-1.14655354709331\\
9.727	-0.839593089196974\\
9.728	-1.40275902080538\\
9.729	-1.18510365829897\\
9.73	-0.882939657321963\\
9.731	-0.911325001926663\\
9.732	-1.17602711881695\\
9.733	-1.35141117718858\\
9.734	-1.22600249701569\\
9.735	-1.30538521156809\\
9.736	-1.30841149079894\\
9.737	-1.56096068135395\\
9.738	-1.36632203307386\\
9.739	-1.13254351405457\\
9.74	-1.71080094191609\\
9.741	-1.50449484098183\\
9.742	-1.37800706478516\\
9.743	-1.81144111808035\\
9.744	-1.67785523423997\\
9.745	-1.67940858036381\\
9.746	-1.39426865476806\\
9.747	-1.67402644211302\\
9.748	-1.47957702676771\\
9.749	-1.45074099967644\\
9.75	-1.22717709221635\\
9.751	-1.35098266149143\\
9.752	-1.18601291618416\\
9.753	-1.28994077870822\\
9.754	-1.55489248825929\\
9.755	-1.59684266048696\\
9.756	-1.55785928594226\\
9.757	-1.72121349502493\\
9.758	-1.5324249615144\\
9.759	-1.32022275029107\\
9.76	-1.73088443029722\\
9.761	-1.63194081141823\\
9.762	-1.51191781846686\\
9.763	-1.55152150538522\\
9.764	-1.55148684296094\\
9.765	-1.4575117437364\\
9.766	-1.56614715216391\\
9.767	-1.64371650447255\\
9.768	-1.74326685566516\\
9.769	-1.71208596699969\\
9.77	-1.85875372593731\\
9.771	-1.89505426760378\\
9.772	-2.1403231952393\\
9.773	-1.99762289210685\\
9.774	-2.21548096665474\\
9.775	-2.10754608129415\\
9.776	-2.03409303058046\\
9.777	-1.87796337681666\\
9.778	-1.87717766470349\\
9.779	-2.03622271579426\\
9.78	-2.03331942710731\\
9.781	-2.35635492554508\\
9.782	-1.80658156460165\\
9.783	-1.86434900117521\\
9.784	-2.00791432155957\\
9.785	-2.42648716953181\\
9.786	-2.26265548278011\\
9.787	-2.05488992458075\\
9.788	-1.85930615148118\\
9.789	-2.319413276459\\
9.79	-1.82197457205903\\
9.791	-1.78431510526982\\
9.792	-1.57141433307887\\
9.793	-1.63704053645817\\
9.794	-1.57268135253207\\
9.795	-1.18262196669131\\
9.796	-1.02181848089791\\
9.797	-0.652594617906814\\
9.798	-1.28764164232921\\
9.799	-0.596601081741298\\
9.8	-0.539322381981613\\
9.801	-0.479553572798032\\
9.802	-0.639596291166299\\
9.803	-0.579529210486236\\
9.804	-0.297495857734809\\
9.805	-0.272054025867909\\
9.806	-0.164364019400466\\
9.807	0.334471736114402\\
9.808	-0.23696072663855\\
9.809	0.430493086454618\\
9.81	0.800083765024503\\
9.811	0.414223996693913\\
9.812	0.695817640373058\\
9.813	0.891284372573445\\
9.814	0.665393528721822\\
9.815	0.650683477364908\\
9.816	0.351167926839814\\
9.817	0.184175231894599\\
9.818	0.130928639803088\\
9.819	0.420728911604819\\
9.82	-0.0321833375247991\\
9.821	0.65720635998278\\
9.822	0.562268038030297\\
9.823	0.427559414630345\\
9.824	0.194085733747777\\
9.825	0.634391319930913\\
9.826	0.376223388982069\\
9.827	0.699944279168925\\
9.828	0.51493411973842\\
9.829	0.722999433381801\\
9.83	0.696685414295686\\
9.831	0.318419298208802\\
9.832	0.874239190390675\\
9.833	0.71600170444399\\
9.834	0.757905928435569\\
9.835	0.902998534869511\\
9.836	0.878567629411194\\
9.837	1.06517265357245\\
9.838	1.19378554104175\\
9.839	1.05425188093159\\
9.84	1.01384264731554\\
9.841	1.139407798481\\
9.842	1.28050726129214\\
9.843	1.554817472513\\
9.844	1.26974931712327\\
9.845	1.13046131940658\\
9.846	1.30125494008885\\
9.847	1.04308543297224\\
9.848	1.26806437273876\\
9.849	1.09604978063398\\
9.85	1.49576396023635\\
9.851	0.858342700996531\\
9.852	1.04696074531977\\
9.853	1.02225178134425\\
9.854	0.539730582030096\\
9.855	0.572793776938383\\
9.856	0.825505958999678\\
9.857	1.02028860735981\\
9.858	0.784839493009891\\
9.859	0.555758597070366\\
9.86	1.22670818587418\\
9.861	0.644304999885755\\
9.862	0.973222892873984\\
9.863	1.19467842238395\\
9.864	1.20761886320702\\
9.865	1.49443783832608\\
9.866	1.06199777249469\\
9.867	1.28070251102728\\
9.868	1.17074385276098\\
9.869	1.19302294959681\\
9.87	1.30046243849058\\
9.871	1.64153818192401\\
9.872	1.42134223507634\\
9.873	1.23795642261826\\
9.874	1.14661175746374\\
9.875	1.45224281677574\\
9.876	1.41195673303196\\
9.877	1.46424964830126\\
9.878	1.6299470368869\\
9.879	1.65061898411012\\
9.88	1.98818627098085\\
9.881	1.5601735131\\
9.882	1.62655226108817\\
9.883	1.3591271905201\\
9.884	1.46685363440792\\
9.885	1.22179501112297\\
9.886	1.29799535792085\\
9.887	1.14556190511699\\
9.888	1.3325109641297\\
9.889	0.912797246132534\\
9.89	0.756915427100481\\
9.891	0.792859338074535\\
9.892	0.642995113809469\\
9.893	0.548113986636679\\
9.894	0.947260116939155\\
9.895	1.14764682431993\\
9.896	0.906351190271955\\
9.897	1.10283671120057\\
9.898	1.05597257543102\\
9.899	0.956416247435953\\
9.9	1.2016766053458\\
9.901	1.21025556135115\\
9.902	1.00270134923161\\
9.903	1.00984990557514\\
9.904	1.03261267473643\\
9.905	0.990308999982396\\
9.906	0.950552210752598\\
9.907	0.934972334228824\\
9.908	1.14405312037451\\
9.909	1.50550817745063\\
9.91	1.5667848707005\\
9.911	1.09906224888284\\
9.912	1.39949384088349\\
9.913	1.24714697769018\\
9.914	1.38502119985922\\
9.915	1.12065742846342\\
9.916	1.2650591429482\\
9.917	1.26055612379183\\
9.918	1.33905118953611\\
9.919	1.00451741207691\\
9.92	1.19968564449174\\
9.921	0.958451589958145\\
9.922	0.903275903282619\\
9.923	0.680254489065689\\
9.924	0.714833348899205\\
9.925	0.442121653878083\\
9.926	0.734066431409254\\
9.927	0.39483537630926\\
9.928	0.39683144469771\\
9.929	0.478293643445582\\
9.93	0.282489986180643\\
9.931	0.414186682429524\\
9.932	0.602000835602972\\
9.933	0.315025606204074\\
9.934	0.60198575977995\\
9.935	0.373963588625585\\
9.936	0.408196904796078\\
9.937	0.455731692308284\\
9.938	0.442702359379133\\
9.939	0.673789860092761\\
9.94	0.13524426599443\\
9.941	0.57256066650595\\
9.942	0.927945120002533\\
9.943	0.77080749736318\\
9.944	0.407177823072026\\
9.945	0.632436013078696\\
9.946	0.512771868975591\\
9.947	0.499484928617825\\
9.948	0.387711978104477\\
9.949	0.538810884645656\\
9.95	0.214300842102737\\
9.951	0.247088089731314\\
9.952	0.275790797676159\\
9.953	0.110898652695163\\
9.954	0.325050185513788\\
9.955	0.303126157165643\\
9.956	0.544648085099183\\
9.957	0.342213685879621\\
9.958	0.0257789661810648\\
9.959	0.461283817924603\\
9.96	0.295659821575882\\
9.961	0.503126992193295\\
9.962	0.335132993924354\\
9.963	0.189293695597108\\
9.964	0.306141156434663\\
9.965	0.576903532988922\\
9.966	0.0303480530903002\\
9.967	0.29073699551698\\
9.968	0.195586696335013\\
9.969	0.218674461992741\\
9.97	-0.344929904403934\\
9.971	-0.534716206397995\\
9.972	-0.469907795083159\\
9.973	-1.00421271084103\\
9.974	-1.2089350516798\\
9.975	-0.932344276865983\\
9.976	-1.02438545994426\\
9.977	-1.14264210164973\\
9.978	-1.37551875092448\\
9.979	-1.21494937724914\\
9.98	-1.90017099788243\\
9.981	-1.73238746898025\\
9.982	-1.5163023262532\\
9.983	-2.77336403442471\\
9.984	-2.53710628913288\\
9.985	-2.45575946398383\\
9.986	-2.58185878436665\\
9.987	-3.47946252681707\\
9.988	-3.83032657436452\\
9.989	-3.57706301001363\\
9.99	-5.11437494490185\\
9.991	-6.14206427714398\\
9.992	-5.44873791176279\\
9.993	-5.62104085360221\\
9.994	-5.83714545949394\\
9.995	-4.5288156922228\\
9.996	-5.38843357875042\\
9.997	-5.01637379318891\\
9.998	-5.80153083597108\\
9.999	-5.48486491192677\\
10	-5.66869016997748\\
10.001	-6.35248765884951\\
10.002	-6.45664045217541\\
10.003	-8.71170248498866\\
10.004	-6.14922402252981\\
10.005	-8.65627997620415\\
10.006	-7.54370204132901\\
10.007	-10.0045203071685\\
10.008	-5.265942095231\\
10.009	-6.53614435487224\\
10.01	-5.68484037032205\\
10.011	-7.59513635151906\\
10.012	-6.00284591045554\\
10.013	-5.96630400611309\\
10.014	-4.09409757043811\\
10.015	-2.96744396486176\\
10.016	-5.43586393334786\\
10.017	-4.60029476007726\\
10.018	-3.5952772897712\\
10.019	-3.58856716017205\\
10.02	-3.98095079232527\\
10.021	-4.97725658367955\\
10.022	-6.23338123736915\\
10.023	-4.65682897681766\\
10.024	-5.44536714172571\\
10.025	-6.05362495656161\\
10.026	-5.5310465780059\\
10.027	-6.0713957552836\\
10.028	-5.58528871505363\\
10.029	-4.9029726026404\\
10.03	-4.02862673727922\\
10.031	-5.47228410048115\\
10.032	-5.90238373233576\\
10.033	-5.39674879730129\\
10.034	-6.15450781531241\\
10.035	-5.63026329731515\\
10.036	-5.76601531773461\\
10.037	-7.65144537978154\\
10.038	-7.98052349007878\\
10.039	-7.6815613782629\\
10.04	-8.76413782833164\\
10.041	-7.52402094326741\\
10.042	-6.75056489038496\\
10.043	-6.79128172462546\\
10.044	-6.6631817866182\\
10.045	-6.88921852610795\\
10.046	-6.56583816713113\\
10.047	-6.84224622948648\\
10.048	-5.66865642870859\\
10.049	-5.06888063880481\\
10.05	-6.4780684511919\\
10.051	-6.28698682377983\\
10.052	-7.12900792791952\\
10.053	-6.91591808713592\\
10.054	-7.87122345976715\\
10.055	-7.88312830087595\\
10.056	-9.13132873190204\\
10.057	-9.10916335706527\\
10.058	-7.75271015028164\\
10.059	-7.87115702082777\\
10.06	-8.50121651843327\\
10.061	-7.69923064436244\\
10.062	-8.59474534537078\\
10.063	-5.78465809101809\\
10.064	-5.92583298094598\\
10.065	-6.59856197655272\\
10.066	-7.01583652549834\\
10.067	-6.53534699192487\\
10.068	-6.08875215558249\\
10.069	-4.64622599073041\\
10.07	-5.69227519994269\\
10.071	-5.85232106416829\\
10.072	-5.4003331022171\\
10.073	-3.67734870817431\\
10.074	-2.09497033181076\\
10.075	-0.313389098776305\\
10.076	-0.996940463086517\\
10.077	-1.55709286329459\\
10.078	-0.18539451041844\\
10.079	0.635706611137486\\
10.08	1.80326693646703\\
10.081	2.197586335034\\
10.082	-0.677751282677313\\
10.083	1.07506319306825\\
10.084	1.92373860379744\\
10.085	1.15883070322631\\
10.086	2.04742739915912\\
10.087	3.75558845505191\\
10.088	1.23001465895518\\
10.089	2.58405273610713\\
10.09	2.88110454982581\\
10.091	4.16401111553353\\
10.092	4.63228706429295\\
10.093	5.76784054230617\\
10.094	5.0322379767243\\
10.095	2.86379259821055\\
10.096	4.3865070537361\\
10.097	5.73872277584191\\
10.098	4.68839505426408\\
10.099	3.68074959401655\\
10.1	3.6542754019439\\
10.101	2.15867063342034\\
10.102	2.99066478583353\\
10.103	2.82908432763867\\
10.104	2.49485892390951\\
10.105	4.39531067861552\\
10.106	4.94279478405997\\
10.107	4.36641574243078\\
10.108	4.7356676901773\\
10.109	5.29500292535003\\
10.11	4.41574615579912\\
10.111	3.81677690895992\\
10.112	5.49226454030919\\
10.113	5.2749728047817\\
10.114	3.82632134038099\\
10.115	3.75103230141659\\
10.116	4.02883731184513\\
10.117	3.72434775231396\\
10.118	2.2109650395863\\
10.119	3.62179840895304\\
10.12	2.48169572633783\\
10.121	2.23255494982701\\
10.122	2.97978457388534\\
10.123	3.40939016247427\\
10.124	3.19469481508973\\
10.125	3.32338590266934\\
10.126	2.5968608371531\\
10.127	2.38894492970557\\
10.128	3.52186162935261\\
10.129	2.27240916197774\\
10.13	1.48202779738211\\
10.131	3.19784598326741\\
10.132	1.79577503191636\\
10.133	1.51734352587949\\
10.134	1.57471264127029\\
10.135	1.13393772788162\\
10.136	-0.273022540879445\\
10.137	0.525287636109482\\
10.138	1.2578822602052\\
10.139	1.13166137760291\\
10.14	0.490088703629453\\
10.141	-0.180164670697351\\
10.142	-0.312472077219596\\
10.143	-0.524204696557142\\
10.144	-0.422576261977383\\
10.145	0.310696455367456\\
10.146	0.0461670129318961\\
10.147	-0.457160308703379\\
10.148	0.568039429848959\\
10.149	0.00124089539053784\\
10.15	0.251185702264117\\
10.151	1.67515106257771\\
10.152	1.15025953064134\\
10.153	2.56933350855574\\
10.154	1.5204755530565\\
10.155	2.38971222446555\\
10.156	2.30444684901754\\
10.157	3.78930288759265\\
10.158	3.81999262814301\\
10.159	3.95028319094838\\
10.16	4.00327746464653\\
10.161	4.48348414841352\\
10.162	5.5913716956568\\
10.163	6.16711948233336\\
10.164	5.90620455833435\\
10.165	5.89904642773207\\
10.166	6.40963495614117\\
10.167	6.77067738116158\\
10.168	6.51527136894044\\
10.169	6.49707721347976\\
10.17	7.1628089452939\\
10.171	6.08847849246808\\
10.172	6.33420311781416\\
10.173	5.82963739260133\\
10.174	6.46024889746064\\
10.175	6.05923334772633\\
10.176	5.2476696084307\\
10.177	5.73671497729918\\
10.178	5.41503612000638\\
10.179	5.45632928869398\\
10.18	5.60660726462288\\
10.181	6.39589040887018\\
10.182	5.06316764470729\\
10.183	5.03948451858099\\
10.184	4.90309893053859\\
10.185	3.95126657663485\\
10.186	3.3512387920586\\
10.187	3.45628997113037\\
10.188	2.60608270715589\\
10.189	3.06762241001717\\
10.19	2.92744633423804\\
10.191	2.65795283708644\\
10.192	2.29261450521156\\
10.193	2.78570016555025\\
10.194	2.21659246165309\\
10.195	2.72552747719573\\
10.196	2.28773852194822\\
10.197	2.07057431465439\\
10.198	2.45194918384021\\
10.199	2.16669516544606\\
10.2	2.22368612661682\\
10.201	1.47388833074801\\
10.202	2.0941670445019\\
10.203	2.38326450410046\\
10.204	2.02532667437623\\
10.205	2.28542122888997\\
10.206	1.89355726086443\\
10.207	1.72344747090567\\
10.208	1.84224997088614\\
10.209	1.45931034328702\\
10.21	1.92533348185981\\
10.211	1.89731203298027\\
10.212	1.87825150051919\\
10.213	2.07213023999009\\
10.214	2.57065509828085\\
10.215	2.42243346867934\\
10.216	2.16127117374275\\
10.217	2.5766666989739\\
10.218	2.48415214590035\\
10.219	2.51571812960827\\
10.22	2.24606522056078\\
10.221	2.19891278076128\\
10.222	1.61892823445505\\
10.223	2.18051319714285\\
10.224	1.69183989772341\\
10.225	1.71385166267061\\
10.226	1.64954839342339\\
10.227	1.24744199924129\\
10.228	1.40303516981803\\
10.229	1.42895528146818\\
10.23	1.49951324319789\\
10.231	1.11131116597669\\
10.232	0.667451583300746\\
10.233	0.773367673472116\\
10.234	1.18251835736171\\
10.235	1.12811632316754\\
10.236	0.722787418230865\\
10.237	0.34333916110414\\
10.238	0.770489189536654\\
10.239	0.885379388183857\\
10.24	0.55642229537591\\
10.241	0.464725277157306\\
10.242	0.477010129916025\\
10.243	0.827074233368052\\
10.244	0.581689244814235\\
10.245	0.669316762724044\\
10.246	0.423954142259753\\
10.247	0.395391833476509\\
10.248	0.745641836773402\\
10.249	0.536720426874247\\
10.25	0.725322182770455\\
10.251	0.708645329970544\\
10.252	0.230174504132187\\
10.253	0.45197714550104\\
10.254	0.408079898615206\\
10.255	-0.214478437383974\\
10.256	0.434632008493246\\
10.257	0.0337188052765285\\
10.258	0.167206427254328\\
10.259	0.587759817285416\\
10.26	0.029322926447243\\
10.261	0.0583457994939209\\
10.262	0.455800187361966\\
10.263	0.506998950319996\\
10.264	0.315051887970476\\
10.265	-0.372185174927729\\
10.266	0.394183162277763\\
10.267	0.745899327452136\\
10.268	0.405549666130831\\
10.269	0.489928612729166\\
10.27	0.137510553440606\\
10.271	0.235199333292378\\
10.272	0.166254268936022\\
10.273	0.018613339502437\\
10.274	0.29379898960488\\
10.275	0.699027178854756\\
10.276	0.336370513698775\\
10.277	0.550424091237531\\
10.278	0.284255594067133\\
10.279	0.677199453467985\\
10.28	0.513106311702707\\
10.281	0.737640762884489\\
10.282	0.813424902884755\\
10.283	0.604483964052186\\
10.284	0.327928340784283\\
10.285	0.99267057076846\\
10.286	0.486305493346819\\
10.287	0.495015609240433\\
10.288	0.278500430549727\\
10.289	-0.0443162736735516\\
10.29	0.858444402756533\\
10.291	0.226969230771985\\
10.292	0.288519889311871\\
10.293	0.31753466115039\\
10.294	0.527723734736796\\
10.295	1.01917605264911\\
10.296	0.114241547204252\\
10.297	0.264539402270309\\
10.298	1.09402937689957\\
10.299	0.453204651779465\\
10.3	1.03001521101592\\
10.301	0.704471329449071\\
10.302	0.492529776087224\\
10.303	0.0937451575623385\\
10.304	0.698977653631616\\
10.305	0.342201412576401\\
10.306	0.313024332763995\\
10.307	0.489822351185666\\
10.308	0.522856116273005\\
10.309	0.437462698949702\\
10.31	0.924435103255661\\
10.311	1.00508485392837\\
10.312	1.06181918522165\\
10.313	1.15361984777974\\
10.314	1.41862134089818\\
10.315	0.982126294856009\\
10.316	1.19369503797228\\
10.317	0.729035782349463\\
10.318	0.895433308947815\\
10.319	1.52410985752662\\
10.32	1.1095357927574\\
10.321	1.94421649026729\\
10.322	0.956748591347399\\
10.323	1.02840523728579\\
10.324	0.994629864015273\\
10.325	1.31465835945584\\
10.326	1.53614560695318\\
10.327	1.54615260429033\\
10.328	2.17250202207811\\
10.329	1.59168207170688\\
10.33	2.05571715271626\\
10.331	1.89391513991629\\
10.332	2.63357635703751\\
10.333	1.77793385931205\\
10.334	2.89363460006886\\
10.335	2.64763124452395\\
10.336	3.1427404869147\\
10.337	3.11219514569166\\
10.338	2.51336047119651\\
10.339	3.1091497627984\\
10.34	3.36700219778334\\
10.341	3.21327320869068\\
10.342	3.29037074902885\\
10.343	3.12213037997753\\
10.344	3.78234192121712\\
10.345	3.30579744411536\\
10.346	3.87117005512662\\
10.347	3.67207037105059\\
10.348	3.39187894182336\\
10.349	2.96409420424576\\
10.35	3.70051734536005\\
10.351	3.43971132312559\\
10.352	3.48552515313074\\
10.353	3.26891946052667\\
10.354	2.85357009543667\\
10.355	3.1365284250364\\
10.356	3.29727937056896\\
10.357	3.27746460357901\\
10.358	3.09527639026047\\
10.359	3.53174753609929\\
10.36	3.36905770042288\\
10.361	3.1473319848314\\
10.362	3.54298093954561\\
10.363	3.3349973797589\\
10.364	3.58119609582424\\
10.365	3.03201728994579\\
10.366	3.01023352075065\\
10.367	2.97128213349692\\
10.368	3.20317010794815\\
10.369	2.820775310832\\
10.37	2.79173600968568\\
10.371	3.20559285316168\\
10.372	2.9727545555892\\
10.373	3.21744756221015\\
10.374	2.73710441072201\\
10.375	2.81373053956064\\
10.376	2.88382896033737\\
10.377	2.87297526571746\\
10.378	3.30152180401754\\
10.379	2.49451496634245\\
10.38	2.57563447456454\\
10.381	2.57181058812706\\
10.382	2.24253824692522\\
10.383	2.133623119486\\
10.384	2.68689935866895\\
10.385	2.3620531312576\\
10.386	2.04177624942377\\
10.387	2.00268714850729\\
10.388	2.15944480619989\\
10.389	2.38927812456574\\
10.39	2.31635096966323\\
10.391	1.95525660185524\\
10.392	2.49229036129441\\
10.393	1.91447736278901\\
10.394	2.65816250913134\\
10.395	2.70534932467348\\
10.396	2.45486349933651\\
10.397	2.20010196675775\\
10.398	2.21739817762172\\
10.399	1.84668964181532\\
10.4	2.67449312930482\\
10.401	2.56493953607688\\
10.402	2.58945496395885\\
10.403	2.54001046620763\\
10.404	2.06147485437578\\
10.405	2.71936730842982\\
10.406	1.98855070603775\\
10.407	2.14381109246941\\
10.408	2.4128747649854\\
10.409	2.40880493881345\\
10.41	2.23170991079422\\
10.411	2.27872148068428\\
10.412	1.7204232464421\\
10.413	1.94854728051062\\
10.414	2.35400155397055\\
10.415	1.89657001092971\\
10.416	1.80199067533481\\
10.417	1.92449649876104\\
10.418	1.90227845991015\\
10.419	2.01749286753991\\
10.42	1.7386585617371\\
10.421	1.76204806886997\\
10.422	1.41763412172303\\
10.423	1.72646992839322\\
10.424	1.87984897770173\\
10.425	1.41839435023622\\
10.426	1.51800643053944\\
10.427	2.06401360644915\\
10.428	1.33330494130132\\
10.429	1.86016118743536\\
10.43	1.79904061617666\\
10.431	1.76496583542534\\
10.432	1.34701051229317\\
10.433	1.88472608180257\\
10.434	1.97694611039508\\
10.435	1.91254742369988\\
10.436	2.02367536197394\\
10.437	1.85734610925536\\
10.438	2.05933934648753\\
10.439	2.10640431652982\\
10.44	2.00646666344934\\
10.441	1.68996019928476\\
10.442	1.56071994466431\\
10.443	2.19061878252385\\
10.444	2.32790827417977\\
10.445	1.40029915108752\\
10.446	1.33390271591768\\
10.447	2.20307311196409\\
10.448	1.89201215227476\\
10.449	1.91773428800457\\
10.45	2.03064448110722\\
10.451	2.14687042626721\\
10.452	2.11065345364283\\
10.453	1.88252490148513\\
10.454	1.93893319854826\\
10.455	1.7732150500071\\
10.456	1.70409172853174\\
10.457	1.69999612193828\\
10.458	1.96398831520981\\
10.459	2.00979505935367\\
10.46	1.99778490290964\\
10.461	1.93867575596376\\
10.462	1.89707659499451\\
10.463	1.60592542226463\\
10.464	2.05565920834531\\
10.465	1.72062381852805\\
10.466	1.36945116449443\\
10.467	0.67085169479207\\
10.468	0.764066937818114\\
10.469	0.609012130877048\\
10.47	0.573875934106958\\
10.471	0.417642427757997\\
10.472	0.522401397139234\\
10.473	0.571408319114141\\
10.474	0.118887976416502\\
10.475	0.179857500901385\\
10.476	0.440373207936091\\
10.477	0.600082396026266\\
10.478	0.652572901794706\\
10.479	0.292640280534428\\
10.48	-0.0990761342596329\\
10.481	0.144901812944099\\
10.482	0.146086809985462\\
10.483	0.120607109925551\\
10.484	-0.332495116693032\\
10.485	-0.0589010242877634\\
10.486	-0.23219810430993\\
10.487	-0.0816623003698211\\
10.488	-0.509543391834512\\
10.489	-0.358492727839689\\
10.49	0.404971738779018\\
10.491	0.256794956318799\\
10.492	0.040335839999095\\
10.493	0.207147784473463\\
10.494	-0.133107708507509\\
10.495	0.807973842000138\\
10.496	0.248718460379727\\
10.497	0.949782851456114\\
10.498	1.19814208635309\\
10.499	0.578349999763667\\
10.5	0.863820806091809\\
10.501	0.61165706541351\\
10.502	0.595595103530513\\
10.503	0.857429764570362\\
10.504	1.0678604702493\\
10.505	0.162355614214682\\
10.506	1.11908470177196\\
10.507	0.530334217725205\\
10.508	0.906937790080136\\
10.509	1.34088404813554\\
10.51	0.570817737236389\\
10.511	1.02234246758271\\
10.512	0.739793828742847\\
10.513	1.36656124183318\\
10.514	1.09774749994244\\
10.515	0.959210091240848\\
10.516	0.996329986546442\\
10.517	1.31986798826625\\
10.518	1.33203381174671\\
10.519	0.932732412921077\\
10.52	1.26959190148268\\
10.521	1.68132336300177\\
10.522	1.58621912788109\\
10.523	0.976536339452437\\
10.524	1.50459525333763\\
10.525	1.3426142718524\\
10.526	1.25077327650062\\
10.527	1.59480488108021\\
10.528	1.41020329666684\\
10.529	1.3667673570653\\
10.53	1.5163381596782\\
10.531	0.944461466111626\\
10.532	1.38246847681852\\
10.533	1.34297088986118\\
10.534	1.69943142030017\\
10.535	1.2305516110165\\
10.536	0.755375414777006\\
10.537	1.70840548123145\\
10.538	1.29729704947155\\
10.539	1.65127625829317\\
10.54	1.11460186514623\\
10.541	1.44136962594396\\
10.542	1.38910167478959\\
10.543	1.32193514578437\\
10.544	1.28080332147889\\
10.545	1.53690146591311\\
10.546	1.36479472414903\\
10.547	1.11068017586874\\
10.548	1.35914317950298\\
10.549	1.23738179136556\\
10.55	1.92945477941693\\
10.551	1.64885213045428\\
10.552	1.34994397967964\\
10.553	1.61091400599139\\
10.554	1.6528376446639\\
10.555	1.63822776984616\\
10.556	1.45135101929126\\
10.557	1.73223407725665\\
10.558	2.17863641480849\\
10.559	1.61517252684519\\
10.56	1.41745672927343\\
10.561	1.26802035619044\\
10.562	1.75648700494341\\
10.563	1.90545234169813\\
10.564	2.1080933582654\\
10.565	2.07846000526421\\
10.566	1.15570318374395\\
10.567	1.54290165966938\\
10.568	2.03637024487607\\
10.569	1.6466096853558\\
10.57	1.30928463849924\\
10.571	1.56834683961687\\
10.572	1.41036766787374\\
10.573	1.61246573886115\\
10.574	1.69154195039694\\
10.575	2.17634070536668\\
10.576	1.53998830220003\\
10.577	2.06876355404523\\
10.578	1.91020183419148\\
10.579	2.03427926468508\\
10.58	1.38042327222814\\
10.581	0.953317748968587\\
10.582	1.48389139562323\\
10.583	1.85876305041577\\
10.584	1.52006135825015\\
10.585	1.35317552164719\\
10.586	1.68371222631013\\
10.587	0.94081888505297\\
10.588	0.542687083126957\\
10.589	1.66472204905648\\
10.59	1.12105454040326\\
10.591	1.34679064036785\\
10.592	0.780252417818673\\
10.593	0.9146934879398\\
10.594	1.35299934646742\\
10.595	1.24137642041536\\
10.596	1.4108301914324\\
10.597	1.23029793679564\\
10.598	1.10708302611396\\
10.599	1.29071997161474\\
10.6	0.774326696393466\\
10.601	1.61551666471216\\
10.602	1.23808772636837\\
10.603	1.88017250849385\\
10.604	2.01035676946126\\
10.605	1.39179121010163\\
10.606	1.42618050165218\\
10.607	1.7597853117582\\
10.608	1.43330670206666\\
10.609	1.14682415928231\\
10.61	1.48831038339008\\
10.611	2.09589426510842\\
10.612	1.17859177825578\\
10.613	1.70274062816827\\
10.614	1.81449634120662\\
10.615	1.18197195479576\\
10.616	1.76590084699488\\
10.617	1.74402511283372\\
10.618	1.43993316134912\\
10.619	1.70692978340358\\
10.62	1.31954392425952\\
10.621	1.65272777298247\\
10.622	1.2863090689791\\
10.623	1.55328627698816\\
10.624	1.35550289048582\\
10.625	1.63289594075714\\
10.626	1.68277214376995\\
10.627	1.47855134027058\\
10.628	1.14833009185948\\
10.629	1.20721751995251\\
10.63	1.17771290232166\\
10.631	1.0801311201373\\
10.632	1.35091565630627\\
10.633	1.15487363219057\\
10.634	0.973293674299903\\
10.635	0.959874658120874\\
10.636	0.831038434398408\\
10.637	0.903998499096872\\
10.638	0.786950579686476\\
10.639	1.00967673150039\\
10.64	0.871452858195525\\
10.641	0.455472402137737\\
10.642	1.14705941249521\\
10.643	1.19365255576776\\
10.644	1.28494782458451\\
10.645	1.02262660984734\\
10.646	1.08547309275665\\
10.647	1.32593131653923\\
10.648	1.321637958667\\
10.649	0.623363283111033\\
10.65	1.10982686948128\\
10.651	1.40584651548333\\
10.652	1.21579048925356\\
10.653	1.05280079762858\\
10.654	1.55772959392785\\
10.655	1.24170789418805\\
10.656	1.24283272144719\\
10.657	1.47841417135817\\
10.658	1.34116459505054\\
10.659	1.2717906681615\\
10.66	1.55446731777177\\
10.661	1.23535068023531\\
10.662	1.34024535887868\\
10.663	1.03375099200474\\
10.664	0.987991364364383\\
10.665	1.21100814631929\\
10.666	0.944809624452205\\
10.667	1.44744146182309\\
10.668	1.2588487964089\\
10.669	1.11308591523673\\
10.67	1.17422377795172\\
10.671	1.21514609410596\\
10.672	1.07333362544019\\
10.673	0.965309663301447\\
10.674	0.598734926441182\\
10.675	1.14267647050772\\
10.676	0.962102664309619\\
10.677	1.40345555132899\\
10.678	1.16517093962062\\
10.679	1.11349943080606\\
10.68	0.675909348255814\\
10.681	0.792553418340944\\
10.682	0.604034371834516\\
10.683	0.74694073607499\\
10.684	0.0717106718573319\\
10.685	0.510509269891728\\
10.686	0.437405217366816\\
10.687	0.35180226308384\\
10.688	0.350018369400118\\
10.689	0.454265174214093\\
10.69	-0.127395513608391\\
10.691	-0.0781796505218182\\
10.692	0.0392359539449032\\
10.693	-0.174956665166249\\
10.694	0.242006227234491\\
10.695	0.301140234455282\\
10.696	-0.164981928893461\\
10.697	-0.041138142162751\\
10.698	-0.129328048365537\\
10.699	-0.0497941316470829\\
10.7	-0.578621229687123\\
10.701	0.154472507819122\\
10.702	-0.546099942213466\\
10.703	-0.192976917826059\\
10.704	-0.736619767526491\\
10.705	-0.0939297443335363\\
10.706	-0.293315832536329\\
10.707	0.00210410432582364\\
10.708	-0.15374073504227\\
10.709	-0.174390954661277\\
10.71	-0.810824931497748\\
10.711	0.0858489804146814\\
10.712	-0.650304978911777\\
10.713	0.362195273088979\\
10.714	0.222923885132069\\
10.715	-0.0717589432682786\\
10.716	-0.832932507993462\\
10.717	-0.145660014147957\\
10.718	0.00607122076467448\\
10.719	-0.0466222258769804\\
10.72	-0.821381782240607\\
10.721	-0.462913640395982\\
10.722	-0.310180065742259\\
10.723	0.240454175083279\\
10.724	-0.134272414431081\\
10.725	-0.868400691983013\\
10.726	0.021468788578666\\
10.727	-0.0202227746366361\\
10.728	0.325519032713146\\
10.729	0.0233100198652068\\
10.73	-0.0976799255741909\\
10.731	0.124633046146904\\
10.732	-0.471658056265611\\
10.733	-1.03403822946724\\
10.734	0.302365840745622\\
10.735	-0.813900082912163\\
10.736	-0.0352037370129068\\
10.737	0.599528456975207\\
10.738	0.128703775700529\\
10.739	0.0842744016607995\\
10.74	0.029025926754791\\
10.741	-0.388139130069568\\
10.742	0.156587829762202\\
10.743	-0.307757439761403\\
10.744	-0.198989594595993\\
10.745	0.491098834237249\\
10.746	-0.00194423663610621\\
10.747	0.863034072701709\\
10.748	-0.0342685153064295\\
10.749	0.98849130334397\\
10.75	0.333302560781163\\
10.751	0.363386292923174\\
10.752	0.599979674110045\\
10.753	1.05931453930861\\
10.754	0.211061731363259\\
10.755	0.708966400379133\\
10.756	1.3757154186143\\
10.757	0.740185719263145\\
10.758	0.400438216936465\\
10.759	0.558286609186403\\
10.76	0.293587551817573\\
10.761	0.458175080867406\\
10.762	0.573020820605869\\
10.763	0.308277896005201\\
10.764	0.00942129066847741\\
10.765	0.131250279619103\\
10.766	0.0498997725754009\\
10.767	-0.0219407457577816\\
10.768	0.521201694244098\\
10.769	0.772437058640897\\
10.77	0.916961153659372\\
10.771	0.295982567859205\\
10.772	0.968335558396156\\
10.773	0.0252756340332425\\
10.774	0.393366552621359\\
10.775	0.566229252991342\\
10.776	0.290689148739425\\
10.777	0.254581894546845\\
10.778	-0.154452568309345\\
10.779	0.763769680483165\\
10.78	0.0412527909602218\\
10.781	0.260220949871069\\
10.782	0.0705172744301734\\
10.783	0.25094433400173\\
10.784	0.0228525920443303\\
10.785	0.365826976626941\\
10.786	-0.366345555782786\\
10.787	-0.133894519655527\\
10.788	-0.251101703229942\\
10.789	-0.153516657617018\\
10.79	-0.699640108404687\\
10.791	0.145874052491486\\
10.792	-0.14349922884562\\
10.793	-0.757212738390358\\
10.794	-0.588066459552607\\
10.795	-0.289675311581398\\
10.796	-0.650347334633778\\
10.797	0.0101270979899866\\
10.798	-0.138812519190509\\
10.799	-0.58165820905829\\
10.8	-0.45512182939737\\
10.801	-0.63930276387903\\
10.802	-0.188111564939227\\
10.803	0.0829660647366239\\
10.804	0.526289687941357\\
10.805	0.290463344930011\\
10.806	0.214055130300366\\
10.807	-0.234028578033467\\
10.808	0.4014663985444\\
10.809	0.0795191961219786\\
10.81	0.207078190448804\\
10.811	-0.345044955449957\\
10.812	-0.622971773394887\\
10.813	-0.234586276025979\\
10.814	-0.000140035797201676\\
10.815	-0.517395750318109\\
10.816	0.216840103291396\\
10.817	-0.486941877658538\\
10.818	-0.2283469144066\\
10.819	-0.65998668811622\\
10.82	-0.283051248879516\\
10.821	-0.678259726850158\\
10.822	-0.636992272281724\\
10.823	-1.43764485418065\\
10.824	-0.662185661954275\\
10.825	-1.80623055116227\\
10.826	-0.849368469606866\\
10.827	-1.06004899627472\\
10.828	-1.51110961682955\\
10.829	-1.13136817389418\\
10.83	-1.23373478025642\\
10.831	-1.08090671299462\\
10.832	-0.849563091189736\\
10.833	-0.719270388718506\\
10.834	-0.784431845439002\\
10.835	-1.38099010001187\\
10.836	-0.82916651319541\\
10.837	-0.281185317637132\\
10.838	0.112007195715513\\
10.839	-0.0387323213029092\\
10.84	-0.141406665068729\\
10.841	-0.533191989770003\\
10.842	-0.273473073670182\\
10.843	0.324497519853139\\
10.844	-0.157999035733866\\
10.845	0.0375957788751151\\
10.846	0.315184173558215\\
10.847	0.406133178191446\\
10.848	0.00927815363524331\\
10.849	-0.770912007407482\\
10.85	-0.510007213982924\\
10.851	-0.525664055232625\\
10.852	-0.598835220235166\\
10.853	0.0495205079562879\\
10.854	-0.514005487352875\\
10.855	-0.523744741831095\\
10.856	-0.238482801942851\\
10.857	-0.513985927714934\\
10.858	0.00384392572694736\\
10.859	-0.489746488929278\\
10.86	-0.25749159721957\\
10.861	-0.931856258400757\\
10.862	-1.12423468758757\\
10.863	-0.293932372229634\\
10.864	-0.0796952614142086\\
10.865	-0.026459293402489\\
10.866	-0.491129663115771\\
10.867	-0.114918789226017\\
10.868	0.117257805266746\\
10.869	-0.876808933478443\\
10.87	-0.0688147257671474\\
10.871	-0.738200341052561\\
10.872	-0.808351193369148\\
10.873	-0.441788633627596\\
10.874	-0.499845242873434\\
10.875	-0.365312245765622\\
10.876	-0.109965403280036\\
10.877	-0.925367994545347\\
10.878	-0.868616877014539\\
10.879	0.790750645604163\\
10.88	-0.821317629194503\\
10.881	-1.07555341530395\\
10.882	-0.986054487463811\\
10.883	-1.08441014247669\\
10.884	-1.67104003206963\\
10.885	-1.17090151327304\\
10.886	-1.24194104654285\\
10.887	-1.48357678088183\\
10.888	-1.55616362787784\\
10.889	-1.1608829286076\\
10.89	-1.18388540973177\\
10.891	-1.48298169317834\\
10.892	-1.35040105974569\\
10.893	-1.31161399185471\\
10.894	-0.948631814385088\\
10.895	-1.35164708249064\\
10.896	-0.843395244048637\\
10.897	-1.78575485301138\\
10.898	-1.09906104336317\\
10.899	-0.697895410618983\\
10.9	-0.950667293981525\\
10.901	-0.683960702145299\\
10.902	-1.32661556877644\\
10.903	-0.821693615679195\\
10.904	-0.8206217859437\\
10.905	-0.785145298963059\\
10.906	-1.31888884365198\\
10.907	-0.748270424939058\\
10.908	-0.959946234516231\\
10.909	-0.775687897221452\\
10.91	-1.10401695468741\\
10.911	-1.08201193195096\\
10.912	-1.44722002530644\\
10.913	-1.00768239399181\\
10.914	-1.39969571509972\\
10.915	-1.14178401515858\\
10.916	-1.08163464511014\\
10.917	-1.20672901944815\\
10.918	-1.04005252923237\\
10.919	-1.15087249853016\\
10.92	-1.29772402928491\\
10.921	-1.26202041666217\\
10.922	-0.477269938381859\\
10.923	-1.14846409697174\\
10.924	-0.78999807649452\\
10.925	-1.21679326556342\\
10.926	-0.776825507094806\\
10.927	-1.02118498853761\\
10.928	-0.463827878763979\\
10.929	-0.406957570151718\\
10.93	-1.10937499019699\\
10.931	-0.935731422308919\\
10.932	-1.50544987561531\\
10.933	-1.28164068104344\\
10.934	-0.940058672754496\\
10.935	-1.82729408881305\\
10.936	-1.33022671376092\\
10.937	-1.31930250503493\\
10.938	-1.77249637953454\\
10.939	-1.32705550397614\\
10.94	-1.69430660178936\\
10.941	-1.54311627687655\\
10.942	-1.41547815124576\\
10.943	-1.2600820376654\\
10.944	-1.16189178459856\\
10.945	-0.713560801300495\\
10.946	-1.76836091163629\\
10.947	-1.63768759637155\\
10.948	-1.85940980866947\\
10.949	-1.23083760486978\\
10.95	-1.46825093760327\\
10.951	-2.02916861883016\\
10.952	-1.78097520146222\\
10.953	-1.83982628674447\\
10.954	-0.902540397891094\\
10.955	-1.42733462968431\\
10.956	-1.47475130232966\\
10.957	-0.56030670121298\\
10.958	-0.721789796680753\\
10.959	-0.638142642053459\\
10.96	-1.19185024680658\\
10.961	-1.25310676272419\\
10.962	-1.23234685146431\\
10.963	-1.02226244057393\\
10.964	-1.3242852791855\\
10.965	-1.05408082739226\\
10.966	-0.910571842079946\\
10.967	-0.952347152711823\\
10.968	-0.612126115753\\
10.969	-1.49577238405964\\
10.97	-1.41530577295606\\
10.971	-1.28366330650793\\
10.972	-2.32693762992864\\
10.973	-2.51367117159615\\
10.974	-1.3807110138132\\
10.975	-2.16930680811434\\
10.976	-1.62110867199821\\
10.977	-1.32571005445138\\
10.978	-2.64640898243987\\
10.979	-1.71765950258894\\
10.98	-2.22439539020063\\
10.981	-2.43243753085724\\
10.982	-2.71000788600381\\
10.983	-1.70095534927761\\
10.984	-1.86894828691836\\
10.985	-2.07416196326571\\
10.986	-1.69925665430944\\
10.987	-1.73947436934584\\
10.988	-1.39874901126063\\
10.989	-1.77210070404895\\
10.99	-1.59432260783031\\
10.991	-1.54622931255533\\
10.992	-1.33251930531101\\
10.993	-1.39649702587927\\
10.994	-1.04379627318621\\
10.995	-1.7736978881011\\
10.996	-1.76697306308863\\
10.997	-1.30905966220718\\
10.998	-2.62146625875398\\
10.999	-2.59756763355853\\
11	-2.31029894896297\\
11.001	-2.47199138664413\\
11.002	-2.8299384371719\\
11.003	-3.71012399656467\\
11.004	-3.21360217479907\\
11.005	-3.83398337953582\\
11.006	-2.80939453117376\\
11.007	-3.17918838173564\\
11.008	-2.93532608226367\\
11.009	-3.51572467807512\\
11.01	-2.48179006275164\\
11.011	-3.32438147636264\\
11.012	-3.30562231441397\\
11.013	-3.54961662554933\\
11.014	-3.13250235672292\\
11.015	-1.97701557190304\\
11.016	-3.47287805910748\\
11.017	-3.03186893577252\\
11.018	-2.48078191167698\\
11.019	-2.07578104255069\\
11.02	-1.98914173117255\\
11.021	-2.53491638028\\
11.022	-2.53168513856227\\
11.023	-1.94845680942545\\
11.024	-1.86129728319898\\
11.025	-1.94791743726648\\
11.026	-1.68860030151572\\
11.027	-2.09910283604102\\
11.028	-2.08910870114018\\
11.029	-1.86344192720871\\
11.03	-2.26586260342729\\
11.031	-2.15181531336363\\
11.032	-2.18004068541276\\
11.033	-2.48738541991363\\
11.034	-2.3655686677884\\
11.035	-2.92361400959812\\
11.036	-2.9099320400582\\
11.037	-3.08248304189834\\
11.038	-3.03174128886845\\
11.039	-3.23814587462375\\
11.04	-2.33549329399568\\
11.041	-3.26960732369461\\
11.042	-3.17147488695991\\
11.043	-2.79666669864541\\
11.044	-2.93411029102602\\
11.045	-2.91500928241268\\
11.046	-2.35081297245701\\
11.047	-2.32979769967477\\
11.048	-2.80732787037921\\
11.049	-2.24407076709691\\
11.05	-2.51291222984835\\
11.051	-2.41584969514061\\
11.052	-2.28637089249209\\
11.053	-1.86803810345282\\
11.054	-2.03775943942822\\
11.055	-2.20343484694723\\
11.056	-2.15875571136939\\
11.057	-1.87921351298846\\
11.058	-2.04457005837607\\
11.059	-2.0362492893853\\
11.06	-1.91296336119791\\
11.061	-2.53999558666285\\
11.062	-2.35622271865321\\
11.063	-2.07351358911135\\
11.064	-2.49684641548833\\
11.065	-2.65743789882635\\
11.066	-2.47318234267411\\
11.067	-2.33723653244962\\
11.068	-2.75685805138806\\
11.069	-2.5588585115019\\
11.07	-2.6534759069332\\
11.071	-2.70931830821964\\
11.072	-2.30507666722853\\
11.073	-2.94807224981871\\
11.074	-2.19370712035072\\
11.075	-2.13087757020856\\
11.076	-1.76079689866318\\
11.077	-2.18657113713464\\
11.078	-1.94937127025475\\
11.079	-1.77685489821057\\
11.08	-1.95267233891509\\
11.081	-1.62547365297324\\
11.082	-2.06161431687143\\
11.083	-2.18028209653369\\
11.084	-2.3301524051774\\
11.085	-1.81708569821942\\
11.086	-1.90714097739843\\
11.087	-1.42381762641959\\
11.088	-1.66457316840749\\
11.089	-1.92384444747447\\
11.09	-2.02488189292904\\
11.091	-2.01456219111859\\
11.092	-2.14144140215397\\
11.093	-2.20113320703749\\
11.094	-2.13475389823002\\
11.095	-2.81953121572232\\
11.096	-2.34506311328151\\
11.097	-3.19391156108085\\
11.098	-2.85649565482874\\
11.099	-3.11977301564271\\
11.1	-3.46286257675257\\
11.101	-3.45843545726985\\
11.102	-3.08010017601422\\
11.103	-3.38657994466926\\
11.104	-3.35690439349113\\
11.105	-3.34724083996299\\
11.106	-3.18206187454217\\
11.107	-2.88646310002352\\
11.108	-3.06340556206483\\
11.109	-2.68937848354042\\
11.11	-3.52571041447504\\
11.111	-2.85568799807164\\
11.112	-2.53128523013432\\
11.113	-2.70288357389435\\
11.114	-3.2369751962417\\
11.115	-2.55919459008943\\
11.116	-2.61912475623774\\
11.117	-2.35558301164365\\
11.118	-2.6224542402996\\
11.119	-2.69256264682816\\
11.12	-2.26925046369626\\
11.121	-1.90780924540773\\
11.122	-2.27048203384103\\
11.123	-2.50592108417705\\
11.124	-2.11626351963804\\
11.125	-1.81500831279787\\
11.126	-2.72487224850646\\
11.127	-2.6509380289541\\
11.128	-2.5969925583593\\
11.129	-3.19152223830937\\
11.13	-2.79174424503973\\
11.131	-3.43434884957291\\
11.132	-4.10650467467038\\
11.133	-3.45460636062093\\
11.134	-3.60902924490804\\
11.135	-3.52545596752098\\
11.136	-3.17534993117632\\
11.137	-2.9059445912855\\
11.138	-3.3406703972159\\
11.139	-1.99411487521785\\
11.14	-2.58046531530123\\
11.141	-1.57725429061567\\
11.142	-2.34418451818198\\
11.143	-2.80117734221677\\
11.144	-2.91932760611315\\
11.145	-2.45647742772542\\
11.146	-2.69858713071775\\
11.147	-2.54160466303372\\
11.148	-2.53896539922699\\
11.149	-2.92732500685572\\
11.15	-2.354440400708\\
11.151	-3.37363248902786\\
11.152	-3.34424225546977\\
11.153	-2.17691963668218\\
11.154	-3.31135342198719\\
11.155	-2.51908299984284\\
11.156	-3.40852121732485\\
11.157	-2.8686616667261\\
11.158	-3.36095687219613\\
11.159	-3.57580212994811\\
11.16	-2.67249493736163\\
11.161	-4.12433413538129\\
11.162	-3.46514001418168\\
11.163	-3.36126441763785\\
11.164	-3.13105130858583\\
11.165	-3.37147456814329\\
11.166	-3.27602273981467\\
11.167	-2.86056582522193\\
11.168	-3.75631087499863\\
11.169	-2.56737718825665\\
11.17	-3.45680756372508\\
11.171	-2.56204540988304\\
11.172	-2.84892276759791\\
11.173	-2.22713234582569\\
11.174	-1.89954442832481\\
11.175	-2.47172266024981\\
11.176	-2.29049142718843\\
11.177	-1.85097512720696\\
11.178	-2.53893743152872\\
11.179	-3.28866694123703\\
11.18	-3.00672304202187\\
11.181	-2.32823263541005\\
11.182	-2.67767138470261\\
11.183	-2.38175908584466\\
11.184	-3.60590405203584\\
11.185	-3.81028227541741\\
11.186	-2.57369199064961\\
11.187	-3.22364850138027\\
11.188	-4.20326821584109\\
11.189	-4.06509737567769\\
11.19	-4.82668204567458\\
11.191	-4.19881374792697\\
11.192	-4.24346873245097\\
11.193	-4.18359417367688\\
11.194	-4.66159968213675\\
11.195	-4.17125970841033\\
11.196	-5.27213244773817\\
11.197	-4.99037859868224\\
11.198	-4.9590217184221\\
11.199	-5.50167572892884\\
11.2	-4.9363494723248\\
11.201	-4.964179047338\\
11.202	-5.23399167419372\\
11.203	-4.88232856246082\\
11.204	-3.92699811877166\\
11.205	-5.71018822683283\\
11.206	-4.5056633037797\\
11.207	-3.92744503040919\\
11.208	-3.83715706026399\\
11.209	-3.77321609791834\\
11.21	-4.09899937530961\\
11.211	-4.08896676092071\\
11.212	-3.86831388106248\\
11.213	-4.18541998102762\\
11.214	-3.26989683992289\\
11.215	-4.08641140343157\\
11.216	-3.90438209901898\\
11.217	-4.11753068161457\\
11.218	-4.18033504327048\\
11.219	-3.59024039855553\\
11.22	-3.96202331599532\\
11.221	-4.84456453207439\\
11.222	-4.74278588860233\\
11.223	-4.66986178055748\\
11.224	-3.56967774814617\\
11.225	-4.30122806663157\\
11.226	-4.69223189016824\\
11.227	-5.2028830850153\\
11.228	-4.62486016480388\\
11.229	-4.00361568684029\\
11.23	-4.53872268697981\\
11.231	-4.70372454362984\\
11.232	-3.5621812215503\\
11.233	-3.33178970340733\\
11.234	-3.81027080315226\\
11.235	-3.86863261505304\\
11.236	-3.67213894123869\\
11.237	-2.99442362241193\\
11.238	-3.38537369815261\\
11.239	-2.92428507232234\\
11.24	-2.80364971951037\\
11.241	-3.42037318728569\\
11.242	-3.76351164816552\\
11.243	-4.44423171910903\\
11.244	-3.84035840703749\\
11.245	-3.09165972654284\\
11.246	-2.89332590677805\\
11.247	-3.79088304792903\\
11.248	-4.47598692616002\\
11.249	-3.17674490297096\\
11.25	-3.66620959549185\\
11.251	-3.88917913969734\\
11.252	-3.09104783313639\\
11.253	-4.13569160009101\\
11.254	-3.84384307495284\\
11.255	-3.40048195383828\\
11.256	-4.37076630810152\\
11.257	-4.41091946621544\\
11.258	-3.70680334049675\\
11.259	-4.21633471350257\\
11.26	-4.25048767425213\\
11.261	-3.87305101202466\\
11.262	-4.09318928664325\\
11.263	-3.85014990340238\\
11.264	-3.33114104447635\\
11.265	-3.40953967325557\\
11.266	-3.88069992705964\\
11.267	-2.76786703423107\\
11.268	-3.58768205161443\\
11.269	-3.15427065952562\\
11.27	-3.43834450733698\\
11.271	-2.51438553602124\\
11.272	-2.9777056001037\\
11.273	-3.21476643535865\\
11.274	-2.71845434507308\\
11.275	-1.82000489430749\\
11.276	-2.80867671851686\\
11.277	-3.10202737296182\\
11.278	-3.8545050171712\\
11.279	-3.0281063660075\\
11.28	-3.79691937130563\\
11.281	-2.91981591064\\
11.282	-3.13579463828626\\
11.283	-3.95391375495663\\
11.284	-3.70135096513765\\
11.285	-3.36849114656144\\
11.286	-2.78826606192315\\
11.287	-3.50798936457175\\
11.288	-3.51222021157369\\
11.289	-3.63887935647032\\
11.29	-3.73372799460873\\
11.291	-3.19250646343026\\
11.292	-3.10516009151006\\
11.293	-3.06207585347509\\
11.294	-2.63902180033072\\
11.295	-2.91780476560219\\
11.296	-3.10805697981984\\
11.297	-2.99421986662382\\
11.298	-2.73746018521948\\
11.299	-2.0872086689354\\
11.3	-3.13157142002755\\
11.301	-2.00981520797927\\
11.302	-2.84763399113186\\
11.303	-2.13254497887075\\
11.304	-2.68173257194683\\
11.305	-2.8778288674785\\
11.306	-2.74039186201661\\
11.307	-2.44980521052902\\
11.308	-2.69518435718595\\
11.309	-3.16427526453216\\
11.31	-2.62044457495136\\
11.311	-3.17081583187871\\
11.312	-2.67533049608591\\
11.313	-3.02960427829847\\
11.314	-3.27332766089557\\
11.315	-3.09465262924005\\
11.316	-2.99559035492249\\
11.317	-3.29174415119449\\
11.318	-3.08285134453102\\
11.319	-3.45000750976916\\
11.32	-3.02895661616632\\
11.321	-3.42434740751805\\
11.322	-3.42977804037296\\
11.323	-3.28307852205268\\
11.324	-3.24814508148785\\
11.325	-3.09220993189725\\
11.326	-3.27682997491072\\
11.327	-2.77295838580258\\
11.328	-3.0515933443185\\
11.329	-3.6391184712668\\
11.33	-2.42808443316692\\
11.331	-2.74422180640985\\
11.332	-2.6343333204338\\
11.333	-2.56070823908272\\
11.334	-2.6151699445877\\
11.335	-2.10806992480286\\
11.336	-2.46680293383041\\
11.337	-2.7088050076274\\
11.338	-3.17883723662278\\
11.339	-2.8800109889203\\
11.34	-3.14647757058895\\
11.341	-3.03898218402406\\
11.342	-2.94731281237376\\
11.343	-3.10156912837254\\
11.344	-3.308009943804\\
11.345	-3.26381108876731\\
11.346	-3.75720834893002\\
11.347	-3.48540958410062\\
11.348	-3.48593301981946\\
11.349	-3.5936496569703\\
11.35	-3.54093239397162\\
11.351	-3.45950160222714\\
11.352	-3.05567173176399\\
11.353	-3.10213609569954\\
11.354	-3.57764930097169\\
11.355	-3.41262201084355\\
11.356	-3.01223322002591\\
11.357	-2.95676223252855\\
11.358	-2.67722749864922\\
11.359	-2.50486111455344\\
11.36	-3.12936329279115\\
11.361	-3.01566358740182\\
11.362	-2.85672381036184\\
11.363	-3.35004451465632\\
11.364	-2.78741483496665\\
11.365	-2.81541078821933\\
11.366	-2.91611281960614\\
11.367	-3.48390639641519\\
11.368	-3.29294981876015\\
11.369	-3.19310878735549\\
11.37	-3.4120743600347\\
11.371	-3.22449409291025\\
11.372	-3.53544340761387\\
11.373	-3.43557187799207\\
11.374	-3.34102555076606\\
11.375	-3.2720255496558\\
11.376	-3.47566226151152\\
11.377	-3.7664904214536\\
11.378	-4.25183197208679\\
11.379	-3.7090398865781\\
11.38	-3.38211426737753\\
11.381	-2.58105031543141\\
11.382	-3.02787440856096\\
11.383	-2.65279960704952\\
11.384	-3.24061402262618\\
11.385	-2.21054757295428\\
11.386	-2.83950946771375\\
11.387	-2.71599102097476\\
11.388	-2.95399391659938\\
11.389	-2.64074256054152\\
11.39	-2.86431221025436\\
11.391	-3.07544505501775\\
11.392	-3.22734986163383\\
11.393	-3.22630773192217\\
11.394	-2.97035142683399\\
11.395	-2.78962403407303\\
11.396	-2.81870983181675\\
11.397	-3.20403251017716\\
11.398	-2.90495346252317\\
11.399	-2.8384029851068\\
11.4	-3.97413733284925\\
11.401	-3.59506498840653\\
11.402	-2.70863104037678\\
11.403	-3.51867563163653\\
11.404	-3.29701159375411\\
11.405	-3.67818579003958\\
11.406	-3.84150615243193\\
11.407	-3.96073229709379\\
11.408	-3.95432329262584\\
11.409	-3.796054340598\\
11.41	-4.10566827842085\\
11.411	-3.40532000617633\\
11.412	-3.97199073007226\\
11.413	-4.57662601185091\\
11.414	-4.12495712454893\\
11.415	-4.08095899409179\\
11.416	-3.87513662920864\\
11.417	-3.15262151954146\\
11.418	-4.06078460966098\\
11.419	-3.87166927816376\\
11.42	-4.39280732688313\\
11.421	-3.5220805162669\\
11.422	-3.00038811502553\\
11.423	-3.26170674509563\\
11.424	-3.98255804100515\\
11.425	-3.19928775482962\\
11.426	-2.92581249930237\\
11.427	-3.50596040387499\\
11.428	-3.42059684873184\\
11.429	-3.50624168965226\\
11.43	-2.81530035661225\\
11.431	-3.30209405838723\\
11.432	-3.99317897747822\\
11.433	-3.30958021147503\\
11.434	-4.73882189857048\\
11.435	-3.9665121156317\\
11.436	-4.77251681600147\\
11.437	-4.04303184451422\\
11.438	-3.55322751810745\\
11.439	-3.79873639319563\\
11.44	-3.26347679711587\\
11.441	-3.73008821922756\\
11.442	-3.8769874829594\\
11.443	-3.99454204070579\\
11.444	-4.13142988213315\\
11.445	-2.44223766861766\\
11.446	-2.25413141980286\\
11.447	-2.98305133850046\\
11.448	-2.19357811964908\\
11.449	-2.92713961704393\\
11.45	-2.13073249829831\\
11.451	-2.05906822812695\\
11.452	-1.69795384965202\\
11.453	-1.51854318195833\\
11.454	-1.01225344012694\\
11.455	-1.14215029630426\\
11.456	-0.896633194029036\\
11.457	-1.90583740543716\\
11.458	-2.09954852825406\\
11.459	-1.98539324147816\\
11.46	-1.62427011346379\\
11.461	-1.67010304212016\\
11.462	-2.28191487818134\\
11.463	-1.43474974532262\\
11.464	-0.953086552423173\\
11.465	-2.51129813500374\\
11.466	-2.4506909008641\\
11.467	-1.81956561988029\\
11.468	-1.88376879314643\\
11.469	-1.97765510936541\\
11.47	-1.93782666887302\\
11.471	-2.09003711243242\\
11.472	-2.5863418157065\\
11.473	-2.96654758281919\\
11.474	-2.34618801353683\\
11.475	-2.93648338321051\\
11.476	-1.89608973276299\\
11.477	-2.59412265941017\\
11.478	-1.64452924888361\\
11.479	-2.09460616349986\\
11.48	-2.01463030209614\\
11.481	-1.17115817124595\\
11.482	-1.72873139537068\\
11.483	-1.92322736662007\\
11.484	-1.24271471085486\\
11.485	-1.16362669771519\\
11.486	-1.23287396137284\\
11.487	-1.50765099631563\\
11.488	-1.19137627373298\\
11.489	-2.19730097864239\\
11.49	-1.7361537987118\\
11.491	-1.52219106772961\\
11.492	-1.25312267100165\\
11.493	-1.6363003273421\\
11.494	-1.61445012414534\\
11.495	-2.43712410585818\\
11.496	-2.13115892845362\\
11.497	-2.53646841331299\\
11.498	-2.06099141116858\\
11.499	-2.38946363014375\\
11.5	-2.56447144143851\\
11.501	-3.31501081516778\\
11.502	-2.65283694747474\\
11.503	-2.47880797358732\\
11.504	-2.11386834799403\\
11.505	-2.28336288177294\\
11.506	-2.5044853461155\\
11.507	-2.85919902898543\\
11.508	-1.81676757020808\\
11.509	-2.3195311864344\\
11.51	-2.33266935631535\\
11.511	-1.25370647658645\\
11.512	-2.09344384574808\\
11.513	-1.85574248036884\\
11.514	-1.59522931368845\\
11.515	-1.73891581612966\\
11.516	-1.48528427355052\\
11.517	-1.72353051825138\\
11.518	-1.82578900727206\\
11.519	-1.5815469654376\\
11.52	-2.03512564745536\\
11.521	-2.38089228688929\\
11.522	-1.94377515138427\\
11.523	-2.1858026380711\\
11.524	-3.07527368703617\\
11.525	-3.09266932440664\\
11.526	-2.31219142152658\\
11.527	-2.65308011713571\\
11.528	-2.54113141347578\\
11.529	-2.81618497519613\\
11.53	-1.99429727299398\\
11.531	-2.61443100182776\\
11.532	-3.58765963876678\\
11.533	-3.09872255437446\\
11.534	-2.15169058862078\\
11.535	-2.92220724769171\\
11.536	-2.91561623346219\\
11.537	-3.27471109416031\\
11.538	-2.7916313101038\\
11.539	-3.00693782529481\\
11.54	-2.45385097296535\\
11.541	-1.98865304595714\\
11.542	-3.04638178582876\\
11.543	-3.10294278505862\\
11.544	-2.7847252218113\\
11.545	-2.03371613955471\\
11.546	-1.54880510067611\\
11.547	-2.1376410331615\\
11.548	-2.26376386214355\\
11.549	-2.04762004536379\\
11.55	-1.41639007148627\\
11.551	-1.70886075390744\\
11.552	-0.953127554352434\\
11.553	-2.0633836993323\\
11.554	-2.02182568012203\\
11.555	-2.01770962161847\\
11.556	-2.81747983004124\\
11.557	-1.82636705322989\\
11.558	-1.74966141359717\\
11.559	-1.78670730728363\\
11.56	-2.59506661779394\\
11.561	-2.11220964227608\\
11.562	-2.33441664762705\\
11.563	-1.97829123477516\\
11.564	-1.75320199807433\\
11.565	-1.46409457645868\\
11.566	-2.83701303367282\\
11.567	-1.53672965774847\\
11.568	-1.45863264565381\\
11.569	-2.30544269194672\\
11.57	-1.74712754733215\\
11.571	-1.50334908380967\\
11.572	-1.04665488780114\\
11.573	-1.78551363063377\\
11.574	-1.92046352746701\\
11.575	-1.25315597143405\\
11.576	-2.65215330235769\\
11.577	-1.25976472266382\\
11.578	-1.18459070428351\\
11.579	-2.21057133466177\\
11.58	-1.0323809788955\\
11.581	-1.83132069053273\\
11.582	-1.40879651248832\\
11.583	-1.56991029710776\\
11.584	-1.78928110117107\\
11.585	-1.53095253852953\\
11.586	-1.93026758820917\\
11.587	-1.83393343699223\\
11.588	-2.21306052453903\\
11.589	-1.76791095432913\\
11.59	-1.93026419761875\\
11.591	-2.54111164274675\\
11.592	-2.44046146383238\\
11.593	-2.4779592461819\\
11.594	-2.74727786276742\\
11.595	-3.03319244923918\\
11.596	-2.71035512708941\\
11.597	-2.741909055269\\
11.598	-2.52327919681809\\
11.599	-2.65934858631607\\
11.6	-2.8212926822767\\
11.601	-2.69504208116656\\
11.602	-2.40378116702543\\
11.603	-1.88016377988342\\
11.604	-2.02479477154186\\
11.605	-1.87941593442194\\
11.606	-2.10546249035444\\
11.607	-2.41940337639979\\
11.608	-2.10153693344429\\
11.609	-1.81037308671254\\
11.61	-2.21283056798951\\
11.611	-2.08024144516897\\
11.612	-1.65895159219237\\
11.613	-1.76615170111251\\
11.614	-1.7495370142098\\
11.615	-1.68807200377278\\
11.616	-1.86347522136364\\
11.617	-1.98060969806875\\
11.618	-1.60531914273548\\
11.619	-1.84812062923966\\
11.62	-1.08249973931819\\
11.621	-1.7823484687212\\
11.622	-1.45627590826903\\
11.623	-1.83506412358616\\
11.624	-2.02541355450634\\
11.625	-2.08346170551066\\
11.626	-1.93312369983003\\
11.627	-2.08138865398637\\
11.628	-1.84387254601173\\
11.629	-1.9636936821553\\
11.63	-1.9340696592362\\
11.631	-1.30916437666862\\
11.632	-1.49094544889869\\
11.633	-1.33702801457076\\
11.634	-0.924935335638068\\
11.635	-1.43801289740365\\
11.636	-1.59197030440626\\
11.637	-1.79878997055643\\
11.638	-1.21902065443854\\
11.639	-1.77735464356901\\
11.64	-1.51046068232344\\
11.641	-1.48105607935649\\
11.642	-1.64136087239714\\
11.643	-1.5979009908848\\
11.644	-1.58639691253681\\
11.645	-2.11671219443538\\
11.646	-1.66060481104275\\
11.647	-2.52375738998449\\
11.648	-2.33860285189265\\
11.649	-1.99491151971862\\
11.65	-2.20533101058409\\
11.651	-2.13730387924742\\
11.652	-2.2439331806745\\
11.653	-2.4661322517813\\
11.654	-1.40989056769888\\
11.655	-1.77946187061062\\
11.656	-1.24582060075955\\
11.657	-1.29271678813353\\
11.658	-2.19143797376779\\
11.659	-1.89029481265434\\
11.66	-1.36817298114797\\
11.661	-1.44246879237455\\
11.662	-0.924429580377591\\
11.663	-0.923191207982157\\
11.664	-1.22771389665901\\
11.665	-0.413343923305739\\
11.666	-0.932384097520675\\
11.667	-0.584199851881444\\
11.668	-0.123202334370873\\
11.669	-0.485838982958718\\
11.67	-0.717667433662051\\
11.671	-0.567405920030488\\
11.672	-0.611695837751618\\
11.673	-0.3936538298681\\
11.674	-0.459121734243908\\
11.675	-0.458805040825226\\
11.676	-0.989743994167966\\
11.677	-0.80337908660438\\
11.678	-1.21018492620877\\
11.679	-0.963041654760389\\
11.68	-0.590274019528323\\
11.681	-1.1369646927281\\
11.682	-1.59979715023194\\
11.683	-0.847879626484698\\
11.684	-1.12524850290909\\
11.685	-1.13786801583509\\
11.686	-1.42708702254266\\
11.687	-0.947276376420675\\
11.688	-0.771234832370645\\
11.689	-0.962085697875189\\
11.69	-1.00270979630297\\
11.691	-0.166034322058294\\
11.692	-0.751096665047442\\
11.693	-0.802045986782389\\
11.694	-0.915116729302433\\
11.695	-0.780878013926625\\
11.696	-0.967538007663073\\
11.697	-0.956986641915002\\
11.698	-0.716001136848782\\
11.699	-0.822127187182694\\
11.7	-0.797330024014748\\
11.701	-0.275961663520647\\
11.702	-0.991918785553246\\
11.703	-0.595723050126864\\
11.704	-0.404735629831869\\
11.705	-0.365714107521164\\
11.706	-0.691107944051751\\
11.707	-0.491385195194596\\
11.708	-0.663992138893349\\
11.709	-0.458536234783899\\
11.71	-0.398186503773246\\
11.711	-0.731913377223144\\
11.712	-1.11369327489568\\
11.713	-0.995742833995337\\
11.714	-0.47448780570712\\
11.715	-0.716113006329373\\
11.716	-0.885813138886242\\
11.717	-0.833931807142079\\
11.718	-0.619311453154332\\
11.719	-1.07063508726652\\
11.72	-0.993775987095106\\
11.721	-0.806618784196552\\
11.722	-0.592264709138668\\
11.723	-1.08905141739811\\
11.724	-0.811097060734497\\
11.725	-0.716907526768118\\
11.726	-1.00511193863468\\
11.727	-1.09394700544944\\
11.728	-0.970445691596311\\
11.729	-1.11700255656034\\
11.73	-0.733615026018867\\
11.731	-0.866374358440133\\
11.732	-1.00860042999737\\
11.733	-0.844886748031541\\
11.734	-0.914538206792294\\
11.735	-0.901533072092477\\
11.736	-1.15967401394376\\
11.737	-1.303319350038\\
11.738	-1.45467395449859\\
11.739	-1.06341689336948\\
11.74	-1.62478857177274\\
11.741	-1.34780088216925\\
11.742	-1.31593089340866\\
11.743	-1.78705900144431\\
11.744	-1.99267891758053\\
11.745	-1.35372911747631\\
11.746	-1.28419809833474\\
11.747	-2.00652433140381\\
11.748	-1.68274489000888\\
11.749	-1.32492758062581\\
11.75	-0.893688096181215\\
11.751	-0.91798263148938\\
11.752	-1.56241361041228\\
11.753	-1.82195367713354\\
11.754	-1.02173351119349\\
11.755	-0.983895326041505\\
11.756	-1.04619453091994\\
11.757	-1.17716453451409\\
11.758	-0.765086150211879\\
11.759	-1.35447956978138\\
11.76	-0.948984592186527\\
11.761	0.0482357600051841\\
11.762	-1.22402470827735\\
11.763	-0.919391321705696\\
11.764	-1.69482218102846\\
11.765	-1.22454660849172\\
11.766	-1.05035394793726\\
11.767	-0.669793532184187\\
11.768	-1.28204362627953\\
11.769	-0.721011839033402\\
11.77	-1.57942885628849\\
11.771	-1.08919089018998\\
11.772	-1.21365005608195\\
11.773	-1.15583394715667\\
11.774	-0.539002280565256\\
11.775	-0.722404438262238\\
11.776	-1.44006704136721\\
11.777	-1.24852091383593\\
11.778	-0.349153556043227\\
11.779	-0.368396097319824\\
11.78	-1.06810267694466\\
11.781	-1.02086102642321\\
11.782	-0.894547665410641\\
11.783	-1.10029643792112\\
11.784	-0.716791351572375\\
11.785	-0.348437802408029\\
11.786	-0.583609629352196\\
11.787	-0.569042564091433\\
11.788	-0.184179487910015\\
11.789	-0.648331515067227\\
11.79	0.0437394689409487\\
11.791	-0.492838327716534\\
11.792	-5.71697895281886e-05\\
11.793	-0.521047050940489\\
11.794	-0.439979596513304\\
11.795	0.227443760946095\\
11.796	0.0375444803909986\\
11.797	-1.03831065356158\\
11.798	-0.205756300144159\\
11.799	-0.369933690273292\\
11.8	-0.268625861742876\\
11.801	0.111393666728034\\
11.802	-0.150753119793691\\
11.803	-0.327245834583564\\
11.804	-0.28167709747553\\
11.805	-0.607947171562977\\
11.806	-1.0032934369999\\
11.807	-0.444149796618348\\
11.808	-0.30312925938977\\
11.809	-0.660225223528172\\
11.81	-0.393112872844846\\
11.811	-0.142897276198958\\
11.812	-0.25529730028596\\
11.813	-0.501900028906547\\
11.814	-0.125726724847645\\
11.815	-1.12303253398614\\
11.816	-0.267265730265791\\
11.817	-0.685564066963281\\
11.818	0.060433534414102\\
11.819	-0.435434115349018\\
11.82	0.0641036932710577\\
11.821	-0.516667666218915\\
11.822	-0.0520175576012107\\
11.823	0.0881225682448701\\
11.824	-0.445230462664092\\
11.825	-0.46427591595932\\
11.826	-0.582904040017077\\
11.827	-0.713142863008038\\
11.828	-0.414744454106319\\
11.829	0.00228937683256447\\
11.83	-0.990176693349149\\
11.831	-1.02648039061685\\
11.832	-1.18750925913162\\
11.833	-0.983405193948101\\
11.834	-0.704470891040501\\
11.835	-0.646797056071549\\
11.836	-1.33058759863449\\
11.837	-0.725411764111364\\
11.838	-0.652132956340523\\
11.839	-0.835981811909598\\
11.84	-0.906418591049757\\
11.841	-1.40975633431594\\
11.842	-0.366537414798344\\
11.843	-0.580692062723628\\
11.844	0.123010312881043\\
11.845	-1.06129072289931\\
11.846	0.0463432247121389\\
11.847	-0.35511208749228\\
11.848	-0.500006185371078\\
11.849	-0.205909467307407\\
11.85	-0.297310260707697\\
11.851	0.0752615727974302\\
11.852	0.143170353384825\\
11.853	-0.118591878381331\\
11.854	0.230964376944847\\
11.855	0.569097601780229\\
11.856	-0.0369317145821881\\
11.857	-0.392618456286897\\
11.858	-0.0346050353733034\\
11.859	-0.700600667347885\\
11.86	0.154546338457855\\
11.861	-0.24747213363122\\
11.862	0.0245551400906052\\
11.863	0.541592623942059\\
11.864	-0.0551114276659703\\
11.865	0.317689751030869\\
11.866	0.0441744110883135\\
11.867	-0.114452791730898\\
11.868	0.4226077520741\\
11.869	-0.277399741162355\\
11.87	-0.0522236354693462\\
11.871	-0.00157015947468153\\
11.872	-0.358336824177591\\
11.873	-0.216567098002045\\
11.874	-0.354572072736502\\
11.875	-0.489126760651367\\
11.876	0.245019381388097\\
11.877	0.0414103658182299\\
11.878	0.289696056483258\\
11.879	0.0196955023165231\\
11.88	0.0466927427843942\\
11.881	-0.0208373069198373\\
11.882	0.0912422817232752\\
11.883	0.730942118331136\\
11.884	-0.366541232380008\\
11.885	0.26679877563592\\
11.886	-0.0798419357167717\\
11.887	0.17638566492073\\
11.888	0.261512754863659\\
11.889	-0.248447184806665\\
11.89	-0.18406064072586\\
11.891	-0.08366201308813\\
11.892	0.0164435163852801\\
11.893	0.218613257790473\\
11.894	-0.188259247105037\\
11.895	-0.16105121490196\\
11.896	-0.0553843528609832\\
11.897	-0.228611275935442\\
11.898	-0.112127009953483\\
11.899	0.0671584572598789\\
11.9	-0.352604193179793\\
11.901	0.112157056399901\\
11.902	-0.118119111474513\\
11.903	-0.262677614517933\\
11.904	-0.452959102343904\\
11.905	-0.0495360994321032\\
11.906	-0.419536599744276\\
11.907	-0.331750816751445\\
11.908	-0.187437742169976\\
11.909	0.250019284777885\\
11.91	-0.222025724859897\\
11.911	-0.229031254086578\\
11.912	-0.212055060132776\\
11.913	-0.280829715647315\\
11.914	-0.508568949178212\\
11.915	-0.646894210480781\\
11.916	-0.53942006216225\\
11.917	-0.878177501147604\\
11.918	-0.596010619870995\\
11.919	-1.21246578211241\\
11.92	-1.05595992948193\\
11.921	-0.460123443832707\\
11.922	-1.06153510727393\\
11.923	-1.4284172926311\\
11.924	-1.00121048880069\\
11.925	-1.03774424861452\\
11.926	-1.14624998031853\\
11.927	-0.433767416245516\\
11.928	-0.665442821567076\\
11.929	-1.28731803285424\\
11.93	-1.29028827483701\\
11.931	-1.27663052156765\\
11.932	-1.59782332877003\\
11.933	-1.40932179877962\\
11.934	-1.25120282952376\\
11.935	-1.68743870471627\\
11.936	-1.70302092050207\\
11.937	-1.24235937385257\\
11.938	-0.756958692046624\\
11.939	-0.0672682437259198\\
11.94	-0.740820147209085\\
11.941	-0.480571333853248\\
11.942	-1.0080983229712\\
11.943	-0.95573104562326\\
11.944	-0.846275515532639\\
11.945	-0.376213065184615\\
11.946	-0.498599537280384\\
11.947	-0.423470571221685\\
11.948	0.488331649350201\\
11.949	0.202291845686638\\
11.95	-0.707486933565761\\
11.951	0.278463531436003\\
11.952	-0.192429286723012\\
11.953	0.766096528380089\\
11.954	-0.296418853817094\\
11.955	-0.286031551035649\\
11.956	0.260354249042372\\
11.957	-0.170949283731609\\
11.958	-0.661129746517986\\
11.959	-0.564316386653587\\
11.96	-0.203809195058525\\
11.961	-0.411994196352914\\
11.962	-0.422947251421697\\
11.963	0.614791597449283\\
11.964	-0.218142130539704\\
11.965	-0.508025029970014\\
11.966	0.232383354454768\\
11.967	-0.66362673368107\\
11.968	-0.122794631967679\\
11.969	-0.124258137538142\\
11.97	0.0972717095062379\\
11.971	-0.385331860231361\\
11.972	-0.355444565035327\\
11.973	-0.0854613972275544\\
11.974	0.118780892144478\\
11.975	-0.509022848750199\\
11.976	-1.07666579820076\\
11.977	-0.508538662670915\\
11.978	0.011723592103138\\
11.979	-0.205773714219312\\
11.98	-0.400499910406793\\
11.981	-0.30225727795947\\
11.982	-0.430679576643385\\
11.983	-0.566566952383475\\
11.984	-0.915235772939837\\
11.985	-1.26854955470989\\
11.986	0.148311230655338\\
11.987	-0.799516720630237\\
11.988	-0.824359344519088\\
11.989	-0.301141531832258\\
11.99	-0.54301949667893\\
11.991	0.198487739348195\\
11.992	0.163650689713535\\
11.993	-0.667809759355222\\
11.994	-0.732515553821528\\
11.995	-0.804026387190454\\
11.996	-0.170856501708315\\
11.997	-0.821187814845622\\
11.998	-0.935353715914133\\
11.999	0.0390602333257561\\
12	-0.23600815353231\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
12	-0.23600815353231\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.0001	0.937830855581668\\
4.1004	0.812604733294173\\
4.19985	0.818431722982489\\
4.30015	0.954996298475625\\
4.3996	1.18302149696648\\
4.4999	1.44629938948544\\
4.6002	1.68413202087359\\
4.69965	1.85450361510668\\
4.79995	1.94041461342012\\
4.90025	1.93887654955851\\
4.9997	1.87016536184624\\
5.1	1.77509970851022\\
5.2003	1.71174160593239\\
5.29975	1.73355173299754\\
5.40005	1.87033261541954\\
5.50035	2.11515874108323\\
5.5998	2.42277958298374\\
5.7001	2.73869129791025\\
5.8004	3.00748334801511\\
5.89985	3.19813440196848\\
6.00015	3.30993970140994\\
6.0996	3.36094759111628\\
6.1999	3.39474130673903\\
6.3002	3.46514740258234\\
6.39965	3.61147550761756\\
6.49995	3.84172846153233\\
6.60025	4.12337525031403\\
6.6997	4.40041022639165\\
6.8	4.62421449769496\\
6.9003	4.75963397353149\\
6.99975	4.80509179481746\\
7.10005	4.7878230919994\\
7.20035	4.7519840618371\\
7.2998	4.74274791543027\\
7.4001	4.77846644351576\\
7.5004	4.83551773515321\\
7.59985	4.86079311401198\\
7.70015	4.79948785702533\\
7.7996	4.61674874888449\\
7.8999	4.30646686073079\\
8.0002	3.90197856964694\\
8.09965	3.45626112039421\\
8.19995	2.99495037035569\\
8.30025	2.50875045571358\\
8.3997	1.93349177931791\\
8.5	1.15877530168759\\
8.6003	0.0952667744429884\\
8.69975	-1.3078191573623\\
8.80005	-3.10202165678426\\
8.90035	-5.27409034880668\\
8.9998	-7.82094200986712\\
9.1001	-10.8496947535829\\
9.2004	-13.5581731560938\\
9.29985	-12.5028481695098\\
9.40015	-8.97697959812179\\
9.4996	-6.04530667292939\\
9.5999	-3.95509925454354\\
9.7002	-2.50437104132633\\
9.79965	-1.44768537278052\\
9.89995	-0.563294338079549\\
10.00025	0.227421946195094\\
10.0997	0.880072831461145\\
10.2	1.3145568312834\\
10.3003	1.46120668990196\\
10.39975	1.33087715742188\\
10.50005	1.0025911661895\\
10.60035	0.5857898902006\\
10.6998	0.150271661696965\\
10.8001	-0.331489090057213\\
10.9004	-0.918311066415579\\
10.99985	-1.60861068096673\\
11.10015	-2.30129861329995\\
11.1996	-2.77472219726723\\
11.2999	-2.83357435468925\\
11.4002	-2.43253397800662\\
11.49965	-1.74654269174719\\
11.59995	-1.01986166950451\\
11.70025	-0.463007778593808\\
11.7997	-0.156753343684421\\
11.9	-0.0520740075834149\\
};
\end{axis}
%\end{tikzpicture}%

==> tikzpics/W34C19/v9_P-15.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,0}%{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1,0,0}%{0.85000,0.32500,0.09800}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(2.6in,1.103in)},
scale only axis,
xmin=4,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={Signal \(\omega\signal/(2\pi)\) (GHz)},
ymin=-5,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={Gain (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4	0.361012543252546\\
4.001	0.354750936845239\\
4.002	0.346498478494823\\
4.003	0.37594254496986\\
4.004	0.336574593264675\\
4.005	0.344184694597452\\
4.006	0.295223012904426\\
4.007	0.303587972751686\\
4.008	0.312240100148095\\
4.009	0.202296638725127\\
4.01	0.254592396983568\\
4.011	0.281655054582952\\
4.012	0.224137649509057\\
4.013	0.241517468468732\\
4.014	0.21218218571304\\
4.015	0.17213926539452\\
4.016	0.338048513930374\\
4.017	0.248130914500639\\
4.018	0.184368281083799\\
4.019	0.316549897055335\\
4.02	0.24172988641995\\
4.021	0.249016211921699\\
4.022	0.147748469496193\\
4.023	0.246048126522858\\
4.024	0.116163532746434\\
4.025	0.196419639536916\\
4.026	0.245763307636189\\
4.027	0.183915251159455\\
4.028	0.269323273757742\\
4.029	0.223085756049315\\
4.03	0.212743466646941\\
4.031	0.075875898567304\\
4.032	0.208495955675055\\
4.033	0.324327129151754\\
4.034	0.200757435039328\\
4.035	0.318304919569236\\
4.036	0.292503987078334\\
4.037	0.287857754105623\\
4.038	0.451896297029556\\
4.039	0.244643608142646\\
4.04	0.324739352034022\\
4.041	0.24520446163244\\
4.042	0.386073729652495\\
4.043	0.383164183201593\\
4.044	0.395705268867047\\
4.045	0.313842146421045\\
4.046	0.349163541869423\\
4.047	0.329916601928026\\
4.048	0.402404583510915\\
4.049	0.448972701965545\\
4.05	0.547743259376482\\
4.051	0.304201742653937\\
4.052	0.302564457186676\\
4.053	0.290835581108077\\
4.054	0.228830973240235\\
4.055	0.422832144467748\\
4.056	0.380033983675538\\
4.057	0.230485299157735\\
4.058	0.227178962586031\\
4.059	0.1846120362733\\
4.06	0.114124829929914\\
4.061	0.0448264270415208\\
4.062	0.140145679636092\\
4.063	0.0988264953317\\
4.064	0.21072827049484\\
4.065	0.246229838525593\\
4.066	0.211116964229454\\
4.067	0.424863827647357\\
4.068	0.404798932082471\\
4.069	0.376783744709535\\
4.07	0.145597378322584\\
4.071	0.516309101449956\\
4.072	0.31374124276271\\
4.073	0.42210576582422\\
4.074	0.321836352815751\\
4.075	0.482018127233104\\
4.076	0.183539115969012\\
4.077	0.406217080866391\\
4.078	0.276336411526223\\
4.079	0.556678188473654\\
4.08	0.572392417670613\\
4.081	0.372207898097749\\
4.082	0.264117432102658\\
4.083	0.274918717191689\\
4.084	0.415981738226328\\
4.085	0.280817345411215\\
4.086	0.316189001693417\\
4.087	0.163359557387366\\
4.088	0.271661990685651\\
4.089	0.268598604588902\\
4.09	0.294474805785448\\
4.091	0.244524465033614\\
4.092	0.118683269061343\\
4.093	0.210743112324387\\
4.094	0.290426832019783\\
4.095	0.146443965222865\\
4.096	0.171976720161183\\
4.097	0.0326435287675437\\
4.098	0.241495669503919\\
4.099	0.153612327276754\\
4.1	0.159415297366834\\
4.101	0.127779292566302\\
4.102	0.118556372651035\\
4.103	0.284428867686771\\
4.104	0.148808676296142\\
4.105	0.376396310957311\\
4.106	0.11154133817935\\
4.107	0.239871335834067\\
4.108	0.405010958296202\\
4.109	0.289414158809819\\
4.11	0.276805815525336\\
4.111	0.317534961877136\\
4.112	0.311943625008098\\
4.113	0.201438634511021\\
4.114	0.247456670980387\\
4.115	0.177662689669383\\
4.116	0.364893948009534\\
4.117	0.260296926241242\\
4.118	0.187988085645294\\
4.119	0.115802858156748\\
4.12	0.180914899816976\\
4.121	0.0680026055573109\\
4.122	0.230610703292708\\
4.123	0.134671105047772\\
4.124	0.0922063895040957\\
4.125	0.0260337730995133\\
4.126	-0.00450667710303065\\
4.127	-0.13540928961006\\
4.128	-0.0749108176122739\\
4.129	-0.0779537117783526\\
4.13	-0.136711850716765\\
4.131	-0.0982899389600398\\
4.132	0.00617317424726593\\
4.133	0.118182346971945\\
4.134	0.0318394537561666\\
4.135	-0.00585321098982305\\
4.136	0.0833829291112487\\
4.137	0.0737900395416169\\
4.138	0.0420801751133197\\
4.139	0.120657957207065\\
4.14	-0.00141546992887243\\
4.141	0.124595730799587\\
4.142	0.179429197468977\\
4.143	0.194044445060861\\
4.144	0.0702354597802248\\
4.145	0.0531259492249028\\
4.146	0.0855319547034696\\
4.147	0.0485321035617403\\
4.148	0.189790354694008\\
4.149	0.128606517387286\\
4.15	0.237638168523862\\
4.151	0.0385839401119377\\
4.152	0.164849225567686\\
4.153	0.137013536441863\\
4.154	0.0881551664350937\\
4.155	0.0900056456798701\\
4.156	0.0730015905120531\\
4.157	0.143910270636415\\
4.158	0.174741822878076\\
4.159	0.109098681097446\\
4.16	0.130360633437967\\
4.161	0.18809471526912\\
4.162	0.0845393827214309\\
4.163	0.21412678301575\\
4.164	0.124897712320227\\
4.165	0.122837038590198\\
4.166	0.120007101767008\\
4.167	0.0572684650108464\\
4.168	0.0751592466070541\\
4.169	0.102673636554005\\
4.17	0.124517863083263\\
4.171	0.0858160600003472\\
4.172	0.0107462231470237\\
4.173	0.050485673393343\\
4.174	0.0465045740129177\\
4.175	0.0180540939211085\\
4.176	0.0828509151130206\\
4.177	0.0532285831735493\\
4.178	-0.0237421109756113\\
4.179	0.109143431454854\\
4.18	0.0586817206226939\\
4.181	0.0669179608673858\\
4.182	0.0259575422536749\\
4.183	-0.00142652623581441\\
4.184	0.0940915374244646\\
4.185	0.021558184962629\\
4.186	-0.0303134256582496\\
4.187	0.0352382999483787\\
4.188	0.00445534929954405\\
4.189	0.0420390439696945\\
4.19	0.104454030355114\\
4.191	0.110895085100051\\
4.192	0.10581737310892\\
4.193	0.139320339378063\\
4.194	0.153487609819624\\
4.195	0.103544656367234\\
4.196	0.0374908562087164\\
4.197	0.170911434935835\\
4.198	0.106613897890639\\
4.199	0.221903848749768\\
4.2	0.24509596281716\\
4.201	0.247092922337679\\
4.202	0.166393592618252\\
4.203	0.223410931219409\\
4.204	0.176902912128273\\
4.205	0.144174921763067\\
4.206	0.268810036142479\\
4.207	0.175617313698812\\
4.208	0.14009083518599\\
4.209	0.175007738967892\\
4.21	0.2204237491576\\
4.211	0.236968409743952\\
4.212	0.187764273730043\\
4.213	0.244223835223121\\
4.214	0.274633021720003\\
4.215	0.236589988823066\\
4.216	0.149791844404334\\
4.217	0.174063667991117\\
4.218	0.294447581216364\\
4.219	0.250522806286963\\
4.22	0.148907909947908\\
4.221	0.164603444472196\\
4.222	0.233751613339329\\
4.223	0.254733634690037\\
4.224	0.299649718836676\\
4.225	0.180126323849834\\
4.226	0.239303610706205\\
4.227	0.34670100130587\\
4.228	0.298644211087442\\
4.229	0.314425438579164\\
4.23	0.299051786541721\\
4.231	0.266821068754123\\
4.232	0.339741296016207\\
4.233	0.33650135722905\\
4.234	0.331173290791327\\
4.235	0.280379573662934\\
4.236	0.229360829558573\\
4.237	0.270227794709395\\
4.238	0.128807587859459\\
4.239	0.190015477553477\\
4.24	0.0880513838071728\\
4.241	0.161239390416178\\
4.242	0.135285653171731\\
4.243	0.0925074481998607\\
4.244	0.0836020399952204\\
4.245	0.141505002810391\\
4.246	0.104526301153861\\
4.247	0.137612198054565\\
4.248	0.219275342127286\\
4.249	0.162352013641218\\
4.25	-0.0215424033769551\\
4.251	0.196293116000199\\
4.252	0.208379486617659\\
4.253	0.189125154080315\\
4.254	0.199078704444585\\
4.255	0.268160412752909\\
4.256	0.293459894594776\\
4.257	0.308076811870208\\
4.258	0.323540942591446\\
4.259	0.322348045716502\\
4.26	0.349165923307492\\
4.261	0.379409757631979\\
4.262	0.461067096097878\\
4.263	0.376166084539957\\
4.264	0.380453405460806\\
4.265	0.220042808347422\\
4.266	0.201426128679998\\
4.267	0.415257634614171\\
4.268	0.423500140269784\\
4.269	0.343486290700913\\
4.27	0.333321542792419\\
4.271	0.280981613958247\\
4.272	0.264153828673937\\
4.273	0.356215251735875\\
4.274	0.185384925561962\\
4.275	0.221281871509557\\
4.276	0.215500572472546\\
4.277	0.114689276627324\\
4.278	0.166775247694385\\
4.279	0.181512202925276\\
4.28	0.297864601575469\\
4.281	0.228336592527356\\
4.282	0.199870204684988\\
4.283	0.147679321629678\\
4.284	0.226977220321892\\
4.285	0.222697427920991\\
4.286	0.151754365169296\\
4.287	0.249396942228572\\
4.288	0.249775878793301\\
4.289	0.243359723138671\\
4.29	0.29987148530962\\
4.291	0.132656572707493\\
4.292	0.238221608539394\\
4.293	0.1930330642729\\
4.294	0.221090162103678\\
4.295	0.197964395328906\\
4.296	0.261953737343866\\
4.297	0.223850162151368\\
4.298	0.344021118298684\\
4.299	0.177260241189725\\
4.3	0.250168947075686\\
4.301	0.165166682903763\\
4.302	0.170739994967018\\
4.303	0.18037800961412\\
4.304	0.194644833807196\\
4.305	0.15597175690705\\
4.306	0.087056616040492\\
4.307	0.0485012247791445\\
4.308	0.0483013818855191\\
4.309	0.148684647107466\\
4.31	0.0323305469631592\\
4.311	0.118810763393704\\
4.312	0.092065174109873\\
4.313	0.0823931557107969\\
4.314	0.233766512671686\\
4.315	-0.0115177287274477\\
4.316	0.174724523585116\\
4.317	0.11257832716456\\
4.318	0.115951371834175\\
4.319	0.0628170557740297\\
4.32	0.131536705566084\\
4.321	0.0922738657476287\\
4.322	0.0587562896594065\\
4.323	0.138629519004112\\
4.324	0.0624075638859196\\
4.325	0.139161266782182\\
4.326	0.0287033485586647\\
4.327	-0.00164024736107393\\
4.328	0.0547078528434355\\
4.329	0.0676261860043041\\
4.33	0.0160734270292551\\
4.331	0.0174868823222809\\
4.332	0.224137846072033\\
4.333	0.178297793858633\\
4.334	0.0787097605923748\\
4.335	0.105763698844619\\
4.336	0.107120253619755\\
4.337	0.244771945429868\\
4.338	0.128336460517744\\
4.339	-0.00751643949907077\\
4.34	0.0238629005222961\\
4.341	0.0725997040932214\\
4.342	-0.0072495967747912\\
4.343	-0.00865230529614536\\
4.344	-0.0286783530983001\\
4.345	0.0636227140999779\\
4.346	-0.101063882207001\\
4.347	0.0508920704847284\\
4.348	-0.154934853140212\\
4.349	-0.11170827207787\\
4.35	-0.06016626980675\\
4.351	-0.146999137735207\\
4.352	0.042437151679465\\
4.353	-0.0807094442191882\\
4.354	-0.174604193928829\\
4.355	-0.00991357134169846\\
4.356	-0.112813584293882\\
4.357	-0.0470831281489765\\
4.358	-0.0779228438150739\\
4.359	-0.0223431139232773\\
4.36	0.0645451398081889\\
4.361	-0.229341168675539\\
4.362	0.00569517319021173\\
4.363	-0.016360809594147\\
4.364	0.172342522578425\\
4.365	0.116129247954831\\
4.366	0.211851665904241\\
4.367	0.174695999374762\\
4.368	0.132445721580915\\
4.369	0.146127483299836\\
4.37	0.0694940122858938\\
4.371	0.0889715990106907\\
4.372	0.195142363647925\\
4.373	0.221590068050716\\
4.374	0.206227110244676\\
4.375	0.301635714490828\\
4.376	0.197105602921113\\
4.377	0.292582164406753\\
4.378	0.173322965597386\\
4.379	0.285027953230372\\
4.38	0.254012231937093\\
4.381	0.328570578071869\\
4.382	0.360799802189998\\
4.383	0.322750002889567\\
4.384	0.413482835210335\\
4.385	0.328047786358443\\
4.386	0.28633822652731\\
4.387	0.240533259888153\\
4.388	0.199995634986639\\
4.389	0.266397635327507\\
4.39	0.180238472407147\\
4.391	0.231474695371599\\
4.392	0.198533197422105\\
4.393	0.129700868230174\\
4.394	0.229996597627157\\
4.395	0.229832880985594\\
4.396	0.00688402955688971\\
4.397	0.0886321125191465\\
4.398	0.10992123217979\\
4.399	0.201608808240888\\
4.4	0.225671609739706\\
4.401	0.184056452644452\\
4.402	0.21301468869023\\
4.403	0.137521032771978\\
4.404	0.460194710027405\\
4.405	0.31760696771056\\
4.406	0.155034706542061\\
4.407	0.325459838602853\\
4.408	0.307144380236775\\
4.409	0.259433169932869\\
4.41	0.355344766699599\\
4.411	0.206450005669573\\
4.412	0.338798734087646\\
4.413	0.314565345999654\\
4.414	0.34679405060221\\
4.415	0.382048927458637\\
4.416	0.416345802600084\\
4.417	0.35441165145793\\
4.418	0.443637327184476\\
4.419	0.369086254139653\\
4.42	0.24238013761985\\
4.421	0.333165294108323\\
4.422	0.245535561048793\\
4.423	0.160115185714254\\
4.424	0.189163091245003\\
4.425	0.175651381113042\\
4.426	0.219586804001896\\
4.427	0.115925080625868\\
4.428	0.121181916552409\\
4.429	0.185724960123899\\
4.43	0.120916750568526\\
4.431	0.139795057269399\\
4.432	0.0235383736423813\\
4.433	0.0681033875724282\\
4.434	0.139997323429551\\
4.435	0.15771068656893\\
4.436	0.0242483408164738\\
4.437	0.10209304475109\\
4.438	0.307496253200103\\
4.439	0.250148702301384\\
4.44	0.0988476737526973\\
4.441	0.263164008066553\\
4.442	0.218084200706006\\
4.443	0.236198987270072\\
4.444	0.395370063259026\\
4.445	0.113375071071363\\
4.446	0.216172216362253\\
4.447	0.146429083325135\\
4.448	0.259913881818186\\
4.449	0.140866977443384\\
4.45	0.360147286016609\\
4.451	0.119553278536397\\
4.452	0.217651643302151\\
4.453	0.123663077304705\\
4.454	0.239005071898507\\
4.455	0.182796984083698\\
4.456	0.122904811004815\\
4.457	0.150932403004134\\
4.458	0.182320979852911\\
4.459	0.193438100241366\\
4.46	0.126601445788609\\
4.461	0.232216768316878\\
4.462	0.266278597449158\\
4.463	0.109815708414775\\
4.464	0.159112736877809\\
4.465	0.236523230185057\\
4.466	0.198586223876625\\
4.467	0.176564105537224\\
4.468	0.149395145236905\\
4.469	0.206758348980106\\
4.47	0.109060606848541\\
4.471	0.106639584762469\\
4.472	0.188784027050467\\
4.473	0.252865652027477\\
4.474	0.221607989124958\\
4.475	0.147774251973566\\
4.476	0.107322357762957\\
4.477	0.311513942325373\\
4.478	0.12626564781063\\
4.479	0.248660885307586\\
4.48	0.167339552803021\\
4.481	0.318179095434459\\
4.482	0.271198495504009\\
4.483	0.274276426393541\\
4.484	0.200963554546448\\
4.485	0.186400448101082\\
4.486	0.204619566952566\\
4.487	0.153432856424573\\
4.488	0.167797375457333\\
4.489	0.216758365146859\\
4.49	0.153606128986528\\
4.491	0.304125989234631\\
4.492	0.210053878583835\\
4.493	0.119604856056878\\
4.494	0.220557580914999\\
4.495	0.147558907152256\\
4.496	0.225547195984152\\
4.497	0.182697351486102\\
4.498	0.10008181015122\\
4.499	0.160995438108905\\
4.5	0.0690848021647916\\
4.501	0.042786413597657\\
4.502	0.00523793795498406\\
4.503	0.0192853954463814\\
4.504	0.0354503502909473\\
4.505	-0.0498889055249414\\
4.506	-0.0731626696194603\\
4.507	0.00649289288644184\\
4.508	-0.0797579497069663\\
4.509	-0.0738877305198109\\
4.51	-0.0962000831137644\\
4.511	-0.0333134179595724\\
4.512	0.131395592667491\\
4.513	0.0449449426249409\\
4.514	-0.0762079064853651\\
4.515	0.00980078768338544\\
4.516	-0.0550607116434101\\
4.517	-0.0297909593616339\\
4.518	-0.0507100760173032\\
4.519	0.0459410787509107\\
4.52	0.0831658658794581\\
4.521	0.050074012750688\\
4.522	0.161355996984572\\
4.523	0.0630002494678479\\
4.524	0.124049300986943\\
4.525	0.18764812390565\\
4.526	0.308484818998089\\
4.527	0.192281969919335\\
4.528	0.0926020834234578\\
4.529	0.227142646205884\\
4.53	0.0875566380489978\\
4.531	0.0474002147110824\\
4.532	0.234153283072501\\
4.533	0.162745506691984\\
4.534	0.20183181017347\\
4.535	0.20978587206702\\
4.536	0.157654876981599\\
4.537	0.160756132723556\\
4.538	0.134730685250165\\
4.539	0.142442116031468\\
4.54	0.135707773588006\\
4.541	0.123079916300505\\
4.542	0.142774016960338\\
4.543	0.0893412462228262\\
4.544	0.101506109235299\\
4.545	0.0599525625250372\\
4.546	0.0830157965190672\\
4.547	0.0569281604703598\\
4.548	0.140131871743534\\
4.549	0.141851073117245\\
4.55	0.175651456626657\\
4.551	0.291124408902323\\
4.552	0.185813780584343\\
4.553	0.179716301057816\\
4.554	0.137840452182449\\
4.555	0.235155515195292\\
4.556	0.17387411918715\\
4.557	0.214742214735576\\
4.558	0.212199572707743\\
4.559	0.162039744620127\\
4.56	0.263298311590781\\
4.561	0.233149947871599\\
4.562	0.22887423910062\\
4.563	0.227575601092543\\
4.564	0.216680564599375\\
4.565	0.211939825372738\\
4.566	0.23117033282394\\
4.567	0.125003373016987\\
4.568	0.248633170748061\\
4.569	0.198781909375171\\
4.57	0.0837313876014889\\
4.571	0.197566725180096\\
4.572	0.0822893018401842\\
4.573	0.126562782640217\\
4.574	0.130237710698932\\
4.575	0.131420323413984\\
4.576	0.144300419253128\\
4.577	0.0687965653000333\\
4.578	-0.00580138697861088\\
4.579	0.163303190430216\\
4.58	0.00403742842127741\\
4.581	0.148199137317246\\
4.582	0.121530907699132\\
4.583	0.0855301888488391\\
4.584	0.19956476963555\\
4.585	0.151504452059086\\
4.586	0.170511431129043\\
4.587	0.0840434466514033\\
4.588	0.186594880658362\\
4.589	0.159864163935577\\
4.59	0.219281136515377\\
4.591	0.24394885977674\\
4.592	0.190852357027168\\
4.593	0.305170454323946\\
4.594	0.251739429348241\\
4.595	0.380004647957236\\
4.596	0.2358362116546\\
4.597	0.388750006592758\\
4.598	0.389371101291893\\
4.599	0.286798907911301\\
4.6	0.333936822237245\\
4.601	0.343015334887856\\
4.602	0.258706433921773\\
4.603	0.287043296214598\\
4.604	0.287537918515881\\
4.605	0.259770111887097\\
4.606	0.279638461767895\\
4.607	0.217925565776824\\
4.608	0.129645118360962\\
4.609	0.246701962246714\\
4.61	0.284433833703563\\
4.611	0.199465347090339\\
4.612	0.248585587097637\\
4.613	0.249396442266022\\
4.614	0.275945848421234\\
4.615	0.254422002178273\\
4.616	0.161168301144055\\
4.617	0.24481496324432\\
4.618	0.224099724918108\\
4.619	0.246822285018826\\
4.62	0.222716826899166\\
4.621	0.290726424705479\\
4.622	0.262279907461846\\
4.623	0.181925313369341\\
4.624	0.261580327473606\\
4.625	0.370725355151677\\
4.626	0.37724329983115\\
4.627	0.299355216626051\\
4.628	0.31599944102302\\
4.629	0.262799659014455\\
4.63	0.361042303950811\\
4.631	0.427522498291552\\
4.632	0.239212693156656\\
4.633	0.272953623092118\\
4.634	0.282255530363152\\
4.635	0.329614379871703\\
4.636	0.328354214460429\\
4.637	0.332145208532278\\
4.638	0.230133024558338\\
4.639	0.333837466588534\\
4.64	0.36574645933263\\
4.641	0.290928742611484\\
4.642	0.370431365091619\\
4.643	0.332075945474994\\
4.644	0.385700069872414\\
4.645	0.298970233026207\\
4.646	0.408106213288526\\
4.647	0.274264826966615\\
4.648	0.450943128863145\\
4.649	0.337208913757955\\
4.65	0.339301501118992\\
4.651	0.326305656437224\\
4.652	0.356989879484232\\
4.653	0.288094964482806\\
4.654	0.292930504354207\\
4.655	0.320430343604286\\
4.656	0.293723444656724\\
4.657	0.23033619972415\\
4.658	0.280114329589416\\
4.659	0.245177368384244\\
4.66	0.23215750386025\\
4.661	0.191919590720609\\
4.662	0.280729808026905\\
4.663	0.185535463245902\\
4.664	0.184699556818607\\
4.665	0.199518742802368\\
4.666	0.217185547870073\\
4.667	0.170374278246374\\
4.668	0.0974999252472983\\
4.669	0.178740243693493\\
4.67	0.136518455590188\\
4.671	0.233952439110737\\
4.672	0.277733030975888\\
4.673	0.228143958981587\\
4.674	0.272356513822444\\
4.675	0.333769010081888\\
4.676	0.224846093711225\\
4.677	0.274374393036819\\
4.678	0.39080417150452\\
4.679	0.264667068779932\\
4.68	0.2747068876577\\
4.681	0.34186783441271\\
4.682	0.251215380103424\\
4.683	0.464171705455385\\
4.684	0.283330164776256\\
4.685	0.31566400319473\\
4.686	0.207106916068053\\
4.687	0.235839016202988\\
4.688	0.202133151663503\\
4.689	0.306647479738302\\
4.69	0.25197697932435\\
4.691	0.282640229374827\\
4.692	0.280595802673922\\
4.693	0.22234290824214\\
4.694	0.234211822260999\\
4.695	0.227489751337572\\
4.696	0.146954557965749\\
4.697	0.245606885968776\\
4.698	0.150098354116757\\
4.699	0.212318211036521\\
4.7	0.273971159697567\\
4.701	0.252793435032075\\
4.702	0.0842543832726399\\
4.703	0.333622899452624\\
4.704	0.319766887967646\\
4.705	0.327881627012715\\
4.706	0.268056414281233\\
4.707	0.334092022741089\\
4.708	0.425206496756452\\
4.709	0.342316178739772\\
4.71	0.304580264941457\\
4.711	0.371805834347203\\
4.712	0.305718661847315\\
4.713	0.259204844747181\\
4.714	0.262188373241425\\
4.715	0.310563228187284\\
4.716	0.28520548609691\\
4.717	0.34852383770075\\
4.718	0.323687216463767\\
4.719	0.224112735886067\\
4.72	0.287151910298174\\
4.721	0.0730961470960239\\
4.722	0.236419392880467\\
4.723	0.11245619001112\\
4.724	0.178402164035639\\
4.725	0.181356115444661\\
4.726	0.110694541950192\\
4.727	0.166481132923952\\
4.728	0.114115973582201\\
4.729	0.125205241765286\\
4.73	0.119782823161394\\
4.731	0.194341803672572\\
4.732	0.102208805672323\\
4.733	0.139851604235179\\
4.734	0.141791544762409\\
4.735	0.218823346545015\\
4.736	0.207203285026157\\
4.737	0.247198481513543\\
4.738	0.0762889776369313\\
4.739	0.220702739987075\\
4.74	0.285828837250978\\
4.741	0.337059898960486\\
4.742	0.366363635398297\\
4.743	0.365712780633114\\
4.744	0.493297241186166\\
4.745	0.441553720760208\\
4.746	0.334284032761101\\
4.747	0.452916705972211\\
4.748	0.342925836364945\\
4.749	0.514571374388922\\
4.75	0.452185163895216\\
4.751	0.501929998711773\\
4.752	0.414002331137283\\
4.753	0.395374237541205\\
4.754	0.456242637372966\\
4.755	0.376790787027254\\
4.756	0.391348816102848\\
4.757	0.389816957724939\\
4.758	0.310654156700174\\
4.759	0.392456979179428\\
4.76	0.320706562611051\\
4.761	0.32316929277837\\
4.762	0.288926387674842\\
4.763	0.212422365759117\\
4.764	0.215558396285413\\
4.765	0.220941492395312\\
4.766	0.295803266440327\\
4.767	0.357397618392632\\
4.768	0.295116777504504\\
4.769	0.28285744879058\\
4.77	0.278253539822572\\
4.771	0.328815735188883\\
4.772	0.325826277740003\\
4.773	0.36728431682084\\
4.774	0.32415681062718\\
4.775	0.216524747443483\\
4.776	0.31690505334905\\
4.777	0.308063328679786\\
4.778	0.244114113356328\\
4.779	0.258776122320544\\
4.78	0.355600113322161\\
4.781	0.306635024032758\\
4.782	0.246500861659257\\
4.783	0.24146170764741\\
4.784	0.284409017193319\\
4.785	0.348038387211336\\
4.786	0.313325181849564\\
4.787	0.20526671673403\\
4.788	0.258290590887277\\
4.789	0.279504729812899\\
4.79	0.23648893360367\\
4.791	0.28944476983121\\
4.792	0.269444497751582\\
4.793	0.281156750386298\\
4.794	0.286792654474866\\
4.795	0.191225513223511\\
4.796	0.249223043815181\\
4.797	0.323646694661413\\
4.798	0.316508142582261\\
4.799	0.260562032648266\\
4.8	0.259814826811272\\
4.801	0.309016975297201\\
4.802	0.260759374481641\\
4.803	0.271332061926049\\
4.804	0.277244915400757\\
4.805	0.286371070154296\\
4.806	0.287011606945704\\
4.807	0.253337039691495\\
4.808	0.283486085458488\\
4.809	0.26468114330682\\
4.81	0.22386584495797\\
4.811	0.224058727593398\\
4.812	0.260676651075446\\
4.813	0.245473908706078\\
4.814	0.221390305291266\\
4.815	0.249191812670386\\
4.816	0.23945580193125\\
4.817	0.196289839040134\\
4.818	0.280332913876631\\
4.819	0.276734828832925\\
4.82	0.267677278424923\\
4.821	0.226777086394012\\
4.822	0.281340458072378\\
4.823	0.330207968584858\\
4.824	0.293590020155392\\
4.825	0.325015718661273\\
4.826	0.193809531274262\\
4.827	0.253640103994737\\
4.828	0.30554094362337\\
4.829	0.298405508735208\\
4.83	0.254374218158677\\
4.831	0.204238146856891\\
4.832	0.22478941039202\\
4.833	0.253053323361222\\
4.834	0.179852290509729\\
4.835	0.266684828897482\\
4.836	0.172804674111362\\
4.837	0.190218042821495\\
4.838	0.126343040564592\\
4.839	0.163885157287503\\
4.84	0.136096748335412\\
4.841	0.123051132776531\\
4.842	0.14384445926909\\
4.843	0.161664026436735\\
4.844	0.128202043134113\\
4.845	0.179273309206494\\
4.846	0.194847944777887\\
4.847	0.206730540351099\\
4.848	0.199468699261161\\
4.849	0.202743969573405\\
4.85	0.177230599572344\\
4.851	0.182121225930519\\
4.852	0.23306977681807\\
4.853	0.249740417143265\\
4.854	0.179517247819632\\
4.855	0.233046952525065\\
4.856	0.336211330324456\\
4.857	0.280001299032289\\
4.858	0.305517480638148\\
4.859	0.360130847420407\\
4.86	0.381629391088378\\
4.861	0.360638314193746\\
4.862	0.448559735620922\\
4.863	0.442421073104978\\
4.864	0.487646068765983\\
4.865	0.48533279726669\\
4.866	0.488090877197141\\
4.867	0.483573999316295\\
4.868	0.445118229091918\\
4.869	0.47516314606867\\
4.87	0.457933988089863\\
4.871	0.471804541280559\\
4.872	0.333873060200336\\
4.873	0.383730357382948\\
4.874	0.244769933199883\\
4.875	0.219758713887014\\
4.876	0.229601587764861\\
4.877	0.235523377546492\\
4.878	0.274363919101468\\
4.879	0.166753586965946\\
4.88	0.227226203284694\\
4.881	0.219020310748377\\
4.882	0.167680022624804\\
4.883	0.164364305114951\\
4.884	0.23381917292895\\
4.885	0.218635145937817\\
4.886	0.216095644078358\\
4.887	0.246402842309333\\
4.888	0.292415692078603\\
4.889	0.27741379177386\\
4.89	0.247938941001642\\
4.891	0.298878871722902\\
4.892	0.315690374427227\\
4.893	0.336087144973447\\
4.894	0.297808333009886\\
4.895	0.318964083871833\\
4.896	0.307178393103516\\
4.897	0.293492630208249\\
4.898	0.392512102187155\\
4.899	0.305948744684667\\
4.9	0.318814804288014\\
4.901	0.276606088403543\\
4.902	0.234806895963377\\
4.903	0.303606164205107\\
4.904	0.284061612255048\\
4.905	0.306276720913647\\
4.906	0.334305718824442\\
4.907	0.226575726367521\\
4.908	0.279600328471755\\
4.909	0.323528787173704\\
4.91	0.27757878040493\\
4.911	0.333683459226371\\
4.912	0.37748716340629\\
4.913	0.271065705847946\\
4.914	0.285149208098296\\
4.915	0.306712978774947\\
4.916	0.3198036028598\\
4.917	0.35282330237159\\
4.918	0.376881007504345\\
4.919	0.360833832497292\\
4.92	0.39570979974653\\
4.921	0.440144180489206\\
4.922	0.40841636267827\\
4.923	0.406204418328759\\
4.924	0.372577197689115\\
4.925	0.450111351014332\\
4.926	0.371893262792735\\
4.927	0.411382882811775\\
4.928	0.366812595292082\\
4.929	0.37418142716789\\
4.93	0.356340367470523\\
4.931	0.327959929421912\\
4.932	0.260355329953814\\
4.933	0.286005645630173\\
4.934	0.236132628088534\\
4.935	0.279345153885632\\
4.936	0.200361418243265\\
4.937	0.287167627625784\\
4.938	0.158984576367288\\
4.939	0.21292032457157\\
4.94	0.162903645151474\\
4.941	0.244169472071817\\
4.942	0.361758904146647\\
4.943	0.19271197538864\\
4.944	0.239945531327166\\
4.945	0.25134580763854\\
4.946	0.269865856096008\\
4.947	0.266579531576568\\
4.948	0.324322059325347\\
4.949	0.295598134311323\\
4.95	0.375299538516021\\
4.951	0.348544037482526\\
4.952	0.44045358752993\\
4.953	0.320371477623315\\
4.954	0.360134760583037\\
4.955	0.372661578996816\\
4.956	0.401404846195447\\
4.957	0.329319215048351\\
4.958	0.364409196768527\\
4.959	0.410202692232069\\
4.96	0.35275763533955\\
4.961	0.386689850150788\\
4.962	0.261216239415031\\
4.963	0.272991781593529\\
4.964	0.235270366576152\\
4.965	0.306181287841085\\
4.966	0.275369921953029\\
4.967	0.333741761669707\\
4.968	0.351927702937044\\
4.969	0.268269551491617\\
4.97	0.324995498419426\\
4.971	0.349786753743668\\
4.972	0.317469126198706\\
4.973	0.329954509261519\\
4.974	0.221987561618882\\
4.975	0.323803587262837\\
4.976	0.305516513151808\\
4.977	0.406158648391749\\
4.978	0.36539685520523\\
4.979	0.454198749184066\\
4.98	0.327123615640417\\
4.981	0.476838176825684\\
4.982	0.468293785271531\\
4.983	0.35485561531442\\
4.984	0.346588060973708\\
4.985	0.310389130168105\\
4.986	0.2345881996253\\
4.987	0.314724718674814\\
4.988	0.423219625675415\\
4.989	0.328642486478024\\
4.99	0.281817939628404\\
4.991	0.376197521617737\\
4.992	0.137312368567915\\
4.993	0.210140507087999\\
4.994	0.197246646359492\\
4.995	0.201385004053254\\
4.996	0.226154949207292\\
4.997	0.223971044135357\\
4.998	0.236294986540287\\
4.999	0.228955987924024\\
5	0.190017432748501\\
5.001	0.333530700683781\\
5.002	0.336677410444466\\
5.003	0.404854960819019\\
5.004	0.385312418278343\\
5.005	0.320798030121711\\
5.006	0.439730827765885\\
5.007	0.302452377549791\\
5.008	0.371146622760811\\
5.009	0.399287413420023\\
5.01	0.430244476149085\\
5.011	0.523915300403498\\
5.012	0.505482750139059\\
5.013	0.5669504719876\\
5.014	0.644930009196585\\
5.015	0.66584687796945\\
5.016	0.592974987377229\\
5.017	0.716196290417635\\
5.018	0.541566057278725\\
5.019	0.577284136799229\\
5.02	0.449323615444719\\
5.021	0.417718103943532\\
5.022	0.474982817191819\\
5.023	0.318839589675253\\
5.024	0.378171390559974\\
5.025	0.315697610715972\\
5.026	0.229992214498228\\
5.027	0.213345131366527\\
5.028	0.219667222261084\\
5.029	0.222048804863977\\
5.03	0.148606138343414\\
5.031	0.286438881733261\\
5.032	0.117317993270706\\
5.033	0.167525634211039\\
5.034	0.165734401231543\\
5.035	0.178623143031622\\
5.036	0.185330081187399\\
5.037	0.250670199502611\\
5.038	0.30610067335293\\
5.039	0.232583371350181\\
5.04	0.274368930533246\\
5.041	0.357838640444911\\
5.042	0.349465120512416\\
5.043	0.382549034768356\\
5.044	0.471220970300539\\
5.045	0.450954159723956\\
5.046	0.568962975229674\\
5.047	0.495875795159112\\
5.048	0.447098820090289\\
5.049	0.464837445231662\\
5.05	0.414841127749966\\
5.051	0.299408730278518\\
5.052	0.357667823738648\\
5.053	0.378497650634579\\
5.054	0.313976397932464\\
5.055	0.261734405472076\\
5.056	0.11711599819348\\
5.057	0.18396125646975\\
5.058	0.210531266470092\\
5.059	0.203589497126298\\
5.06	0.130577349062683\\
5.061	0.206551910513646\\
5.062	0.143200141182938\\
5.063	0.175070392526852\\
5.064	0.189906128453956\\
5.065	0.0578926054155566\\
5.066	0.223255502903154\\
5.067	0.292509544019325\\
5.068	0.231851491345299\\
5.069	0.258423895851081\\
5.07	0.179015677780043\\
5.071	0.21102951360621\\
5.072	0.355652483442459\\
5.073	0.348773985190277\\
5.074	0.404438704858492\\
5.075	0.303594330451666\\
5.076	0.410307079521235\\
5.077	0.460564733671898\\
5.078	0.418106877304862\\
5.079	0.406567780339511\\
5.08	0.431652926696721\\
5.081	0.360175722449775\\
5.082	0.421606906257043\\
5.083	0.302813010925689\\
5.084	0.355316004091861\\
5.085	0.364773500467511\\
5.086	0.236518187861318\\
5.087	0.33702642156226\\
5.088	0.281150312215225\\
5.089	0.289481399762291\\
5.09	0.35326600588289\\
5.091	0.266751433193811\\
5.092	0.360299239866073\\
5.093	0.332837289492058\\
5.094	0.294183332047723\\
5.095	0.357634608152367\\
5.096	0.250967033816391\\
5.097	0.353010843117783\\
5.098	0.248109728442593\\
5.099	0.343540870360087\\
5.1	0.362220741974955\\
5.101	0.338890075233074\\
5.102	0.363334148142616\\
5.103	0.395282143730096\\
5.104	0.267394424962763\\
5.105	0.377503989523419\\
5.106	0.27513766959359\\
5.107	0.251808956429031\\
5.108	0.318034655437117\\
5.109	0.341053684999299\\
5.11	0.291884584597444\\
5.111	0.275369618440997\\
5.112	0.297668509243671\\
5.113	0.180782376671303\\
5.114	0.174311332057997\\
5.115	0.180649553215066\\
5.116	0.218466704648723\\
5.117	0.261606770966001\\
5.118	0.219100923956685\\
5.119	0.207376274323789\\
5.12	0.200183032270431\\
5.121	0.262343496530249\\
5.122	0.297326271713214\\
5.123	0.295583743081391\\
5.124	0.326258175070532\\
5.125	0.306169821549958\\
5.126	0.424875869761326\\
5.127	0.460941903779837\\
5.128	0.427612483825911\\
5.129	0.437361288169285\\
5.13	0.528848728479918\\
5.131	0.438656228597587\\
5.132	0.550428017087444\\
5.133	0.497445245227247\\
5.134	0.476517548501725\\
5.135	0.501457976836374\\
5.136	0.412846398131396\\
5.137	0.467684886387929\\
5.138	0.329402499618471\\
5.139	0.375258380727779\\
5.14	0.336277425182949\\
5.141	0.319797742507944\\
5.142	0.290441699502239\\
5.143	0.317430897292066\\
5.144	0.205240450124254\\
5.145	0.292988761212182\\
5.146	0.158156041051477\\
5.147	0.196996822336288\\
5.148	0.171811580582215\\
5.149	0.223780308774401\\
5.15	0.219978404354915\\
5.151	0.258741605202289\\
5.152	0.240612921575298\\
5.153	0.231330934222864\\
5.154	0.203963049168351\\
5.155	0.199877172203088\\
5.156	0.174759796714909\\
5.157	0.265148961935935\\
5.158	0.310273794752472\\
5.159	0.326662528610765\\
5.16	0.271667026941689\\
5.161	0.319245119867556\\
5.162	0.349673582929761\\
5.163	0.383820176198842\\
5.164	0.413842318825274\\
5.165	0.43673657289208\\
5.166	0.387599915766465\\
5.167	0.507773727997311\\
5.168	0.420130223853445\\
5.169	0.310607277279168\\
5.17	0.376891515144614\\
5.171	0.35646545512525\\
5.172	0.298796528005756\\
5.173	0.319525943506139\\
5.174	0.326801836597529\\
5.175	0.330648284843733\\
5.176	0.267407181087673\\
5.177	0.280028084967057\\
5.178	0.225654991361637\\
5.179	0.213294667407325\\
5.18	0.157007482005003\\
5.181	0.212518351420137\\
5.182	0.2025803257978\\
5.183	0.25426873658121\\
5.184	0.240030883476074\\
5.185	0.287464528815001\\
5.186	0.304418637578767\\
5.187	0.276085749511822\\
5.188	0.25711622344469\\
5.189	0.36429582408639\\
5.19	0.363251217052877\\
5.191	0.463737990519451\\
5.192	0.505101325153895\\
5.193	0.45640382573362\\
5.194	0.462546949725898\\
5.195	0.458303674773774\\
5.196	0.433268851860568\\
5.197	0.450186011251123\\
5.198	0.453345601274343\\
5.199	0.340467446891477\\
5.2	0.300426672305516\\
5.201	0.232940951910678\\
5.202	0.29389956875362\\
5.203	0.215106149484548\\
5.204	0.250167269514613\\
5.205	0.182794806502713\\
5.206	0.157376959095913\\
5.207	0.187329645830573\\
5.208	0.308106119017197\\
5.209	0.122093997553314\\
5.21	0.147099205002128\\
5.211	0.261975921541964\\
5.212	0.267780873633438\\
5.213	0.266663614109888\\
5.214	0.270242159688244\\
5.215	0.221003438991758\\
5.216	0.135475453340945\\
5.217	0.311527638034022\\
5.218	0.320799475724719\\
5.219	0.26815089288845\\
5.22	0.335604230754019\\
5.221	0.443435597774826\\
5.222	0.488631900494749\\
5.223	0.412023419015718\\
5.224	0.431084387009779\\
5.225	0.380173183486754\\
5.226	0.517880103050576\\
5.227	0.455406792708736\\
5.228	0.482540458600887\\
5.229	0.435398949745274\\
5.23	0.447249772146769\\
5.231	0.341785351822917\\
5.232	0.434976702647631\\
5.233	0.320690408212236\\
5.234	0.412011244797963\\
5.235	0.360480178108514\\
5.236	0.399333953351842\\
5.237	0.291546983750703\\
5.238	0.249980591996877\\
5.239	0.276973371264035\\
5.24	0.332180574706218\\
5.241	0.294506233304745\\
5.242	0.300381721130126\\
5.243	0.310500090267855\\
5.244	0.269829753858925\\
5.245	0.382234507090811\\
5.246	0.336072395350246\\
5.247	0.432186170305624\\
5.248	0.36132814411841\\
5.249	0.485197993052051\\
5.25	0.360663243599376\\
5.251	0.427865175653302\\
5.252	0.444949378394359\\
5.253	0.435437046137139\\
5.254	0.495066745204934\\
5.255	0.506602572887296\\
5.256	0.389084467685162\\
5.257	0.406768268432394\\
5.258	0.359656791621621\\
5.259	0.340538143342457\\
5.26	0.301106236705209\\
5.261	0.259810498191122\\
5.262	0.396926042778922\\
5.263	0.309452338531159\\
5.264	0.2206312717122\\
5.265	0.279797627895654\\
5.266	0.236648389551995\\
5.267	0.216496946817202\\
5.268	0.319217653236549\\
5.269	0.125732792988238\\
5.27	0.220352739612622\\
5.271	0.146417100022646\\
5.272	0.149485915347434\\
5.273	0.263232727186299\\
5.274	0.250589121842111\\
5.275	0.410897296470566\\
5.276	0.262674803233246\\
5.277	0.309127176546497\\
5.278	0.338913529254015\\
5.279	0.266649769191574\\
5.28	0.274197271089029\\
5.281	0.406517276927865\\
5.282	0.244626065068424\\
5.283	0.278251307211455\\
5.284	0.341134430409063\\
5.285	0.364300108375154\\
5.286	0.255012546560032\\
5.287	0.333044370192887\\
5.288	0.275410287384446\\
5.289	0.385376063575762\\
5.29	0.411029621127931\\
5.291	0.277201779203381\\
5.292	0.205518015006078\\
5.293	0.360980118356267\\
5.294	0.330858232499054\\
5.295	0.298474470731975\\
5.296	0.308074181468406\\
5.297	0.260872371422707\\
5.298	0.123209742362086\\
5.299	0.274418339658126\\
5.3	0.315946665488354\\
5.301	0.23836581144154\\
5.302	0.32015647804004\\
5.303	0.309799294760246\\
5.304	0.286238564844361\\
5.305	0.319328251443174\\
5.306	0.27904392092708\\
5.307	0.350284789171674\\
5.308	0.290687080699584\\
5.309	0.416694769312016\\
5.31	0.433555168989344\\
5.311	0.470638985451707\\
5.312	0.44016939831905\\
5.313	0.389300438275917\\
5.314	0.541761408798621\\
5.315	0.569487522116319\\
5.316	0.453080167971557\\
5.317	0.438941591543212\\
5.318	0.464636022282725\\
5.319	0.539685293768301\\
5.32	0.38890674265788\\
5.321	0.343688922560133\\
5.322	0.282481094781772\\
5.323	0.363397094293759\\
5.324	0.291985376699294\\
5.325	0.181258992140869\\
5.326	0.260208905368096\\
5.327	0.198945304373105\\
5.328	0.14757525209609\\
5.329	0.333257105216902\\
5.33	0.05873767737598\\
5.331	0.172552810008185\\
5.332	0.183463292566927\\
5.333	0.224013265802427\\
5.334	0.169061323737196\\
5.335	0.177964424665369\\
5.336	0.136834672412192\\
5.337	0.219437419046791\\
5.338	0.119883244821679\\
5.339	0.220473113338613\\
5.34	0.199241171816347\\
5.341	0.161320938899458\\
5.342	0.400161306619587\\
5.343	0.377082866475888\\
5.344	0.479174578516322\\
5.345	0.46587933567303\\
5.346	0.483743004770673\\
5.347	0.55681407723047\\
5.348	0.595247404166699\\
5.349	0.579655450924854\\
5.35	0.418932578096793\\
5.351	0.617053690604841\\
5.352	0.403486520024828\\
5.353	0.41331056308254\\
5.354	0.568418018083811\\
5.355	0.407614662606235\\
5.356	0.444397024299334\\
5.357	0.383563169554179\\
5.358	0.428523201396004\\
5.359	0.381825477875083\\
5.36	0.298266028798849\\
5.361	0.352026290577598\\
5.362	0.207776269242686\\
5.363	0.371543985739372\\
5.364	0.194061086558094\\
5.365	0.242726927624638\\
5.366	0.322042449164336\\
5.367	0.3787445030244\\
5.368	0.339876457453926\\
5.369	0.322238322852854\\
5.37	0.293619060350039\\
5.371	0.334444046436623\\
5.372	0.300776530198441\\
5.373	0.494868628050995\\
5.374	0.261724411462374\\
5.375	0.490175434783154\\
5.376	0.545195199826978\\
5.377	0.416169269504614\\
5.378	0.425996043819048\\
5.379	0.322568450045765\\
5.38	0.401677471360365\\
5.381	0.326242045989311\\
5.382	0.344131611443537\\
5.383	0.385978153191999\\
5.384	0.358235056513841\\
5.385	0.266250050066432\\
5.386	0.187776188838129\\
5.387	0.215536568510977\\
5.388	0.322832289959642\\
5.389	0.234625137376334\\
5.39	0.25997334502744\\
5.391	0.197124272923489\\
5.392	0.298331972898367\\
5.393	0.236713658435768\\
5.394	0.263793857778317\\
5.395	0.340789339868508\\
5.396	0.240872318311155\\
5.397	0.384054315144652\\
5.398	0.345049346930487\\
5.399	0.332165023208567\\
5.4	0.416925408354025\\
5.401	0.437019154253615\\
5.402	0.398605244454316\\
5.403	0.473296667348688\\
5.404	0.509768973672802\\
5.405	0.565675635183062\\
5.406	0.429375211180414\\
5.407	0.446707142813864\\
5.408	0.51311780419595\\
5.409	0.377219927937219\\
5.41	0.459717063224126\\
5.411	0.430927059017471\\
5.412	0.365015506480354\\
5.413	0.329105705617316\\
5.414	0.355609822369331\\
5.415	0.302360789075259\\
5.416	0.396408094137328\\
5.417	0.263858762916094\\
5.418	0.264245161377225\\
5.419	0.29076818864749\\
5.42	0.266700302577419\\
5.421	0.16287846827769\\
5.422	0.271102120294465\\
5.423	0.166109989855926\\
5.424	0.282911197604676\\
5.425	0.344160509684414\\
5.426	0.244470778178659\\
5.427	0.355865402923065\\
5.428	0.284564218440828\\
5.429	0.34031284167628\\
5.43	0.413398453215457\\
5.431	0.228693548484387\\
5.432	0.359923055206238\\
5.433	0.415215612932734\\
5.434	0.418928435996513\\
5.435	0.392146863880804\\
5.436	0.401772000616759\\
5.437	0.421533139124861\\
5.438	0.343874638985803\\
5.439	0.458165781562414\\
5.44	0.36202267421077\\
5.441	0.275304987377538\\
5.442	0.348414097351942\\
5.443	0.323037028341389\\
5.444	0.273801100334815\\
5.445	0.263851858542196\\
5.446	0.307588842523948\\
5.447	0.310040495135198\\
5.448	0.229947078968607\\
5.449	0.228130353637731\\
5.45	0.176576235359647\\
5.451	0.267502766468461\\
5.452	0.16758631292992\\
5.453	0.279242883840084\\
5.454	0.248709607110086\\
5.455	0.217924818678291\\
5.456	0.206752106816445\\
5.457	0.300462576466828\\
5.458	0.2181229295878\\
5.459	0.340558100329964\\
5.46	0.407474661041903\\
5.461	0.407087170317787\\
5.462	0.359633071108284\\
5.463	0.475768954313317\\
5.464	0.3902142686199\\
5.465	0.4767504945344\\
5.466	0.497089452413483\\
5.467	0.417658855397129\\
5.468	0.407427071396476\\
5.469	0.473478881410905\\
5.47	0.408030831316523\\
5.471	0.435765948830408\\
5.472	0.401706623850885\\
5.473	0.23453247919069\\
5.474	0.327501347882809\\
5.475	0.316068726461907\\
5.476	0.341241862338563\\
5.477	0.204105174069916\\
5.478	0.282122147236002\\
5.479	0.201443351873422\\
5.48	0.245847267970667\\
5.481	0.282186741287362\\
5.482	0.202053051302826\\
5.483	0.361630619392045\\
5.484	0.160083335325425\\
5.485	0.325858971846529\\
5.486	0.255887587342201\\
5.487	0.294356523409647\\
5.488	0.388666638095771\\
5.489	0.371961861999065\\
5.49	0.327273638419914\\
5.491	0.400768694793005\\
5.492	0.471438120531445\\
5.493	0.418393040672797\\
5.494	0.477132324104538\\
5.495	0.425396317284751\\
5.496	0.490058799772456\\
5.497	0.494602597646725\\
5.498	0.505246740875705\\
5.499	0.470012010504636\\
5.5	0.453533254003695\\
5.501	0.500249797105873\\
5.502	0.330809649450774\\
5.503	0.325212961504452\\
5.504	0.27462544201914\\
5.505	0.296001399440762\\
5.506	0.293562739528568\\
5.507	0.181724115469407\\
5.508	0.192514367258141\\
5.509	0.26374856944652\\
5.51	0.246639289139083\\
5.511	0.218485180691445\\
5.512	0.169543195291709\\
5.513	0.167831949889482\\
5.514	0.264856359146659\\
5.515	0.186977292579922\\
5.516	0.257593240571666\\
5.517	0.273280545872794\\
5.518	0.359872253279399\\
5.519	0.264131465701048\\
5.52	0.291297395804154\\
5.521	0.359157104259914\\
5.522	0.384488486322525\\
5.523	0.483887392413902\\
5.524	0.468467688321482\\
5.525	0.470274789942458\\
5.526	0.521953120084177\\
5.527	0.51101118972209\\
5.528	0.563181978590041\\
5.529	0.532706262558968\\
5.53	0.430313372995641\\
5.531	0.484684286009667\\
5.532	0.432428721430188\\
5.533	0.429767773340735\\
5.534	0.361312680276491\\
5.535	0.392846612133319\\
5.536	0.352605279492231\\
5.537	0.241807297195372\\
5.538	0.214472375070955\\
5.539	0.187216561012683\\
5.54	0.183158322150604\\
5.541	0.269035498507506\\
5.542	0.263918132648492\\
5.543	0.253023093104808\\
5.544	0.224927255512455\\
5.545	0.228121117003354\\
5.546	0.295483137508214\\
5.547	0.28939991350363\\
5.548	0.248424020096671\\
5.549	0.291647002734145\\
5.55	0.327334920289914\\
5.551	0.248697424815468\\
5.552	0.38709716862234\\
5.553	0.367511053297271\\
5.554	0.430145928353795\\
5.555	0.495041821287103\\
5.556	0.505659250200161\\
5.557	0.467957463880644\\
5.558	0.425243795739206\\
5.559	0.54779333519393\\
5.56	0.528953509606872\\
5.561	0.571716021279734\\
5.562	0.567635343205858\\
5.563	0.609176022735532\\
5.564	0.562805328338072\\
5.565	0.541878189501453\\
5.566	0.502690726155812\\
5.567	0.558671615528624\\
5.568	0.492344493603042\\
5.569	0.463961683651668\\
5.57	0.495849163363964\\
5.571	0.490628549324661\\
5.572	0.5053020945547\\
5.573	0.384850651443919\\
5.574	0.386142706978497\\
5.575	0.450839900990701\\
5.576	0.271846611724705\\
5.577	0.435043263386717\\
5.578	0.398743235170457\\
5.579	0.343884904953811\\
5.58	0.503527537525272\\
5.581	0.457406645969513\\
5.582	0.397965251463077\\
5.583	0.445966265249218\\
5.584	0.496356412665627\\
5.585	0.509627596628313\\
5.586	0.543942063232677\\
5.587	0.477787578659687\\
5.588	0.454198575671896\\
5.589	0.444577682376107\\
5.59	0.393609929569955\\
5.591	0.468979359472726\\
5.592	0.412837960931149\\
5.593	0.490351583070982\\
5.594	0.315353523660477\\
5.595	0.294937972645492\\
5.596	0.295055427131473\\
5.597	0.438465382989456\\
5.598	0.412922666128772\\
5.599	0.332369097799436\\
5.6	0.343661836324898\\
5.601	0.339862712034801\\
5.602	0.37622701105289\\
5.603	0.388561069865361\\
5.604	0.332146617912166\\
5.605	0.273336785019218\\
5.606	0.444253438709616\\
5.607	0.273178752888676\\
5.608	0.457890408958569\\
5.609	0.504439900925412\\
5.61	0.4447815770883\\
5.611	0.451867302542226\\
5.612	0.640477533542352\\
5.613	0.544226566882649\\
5.614	0.692582918481399\\
5.615	0.578225779364935\\
5.616	0.462095654451616\\
5.617	0.62657089588906\\
5.618	0.697976343990454\\
5.619	0.681682032904149\\
5.62	0.769455325706424\\
5.621	0.714045283770666\\
5.622	0.785855041743922\\
5.623	0.795065797172562\\
5.624	0.718250259993795\\
5.625	0.794334792949471\\
5.626	0.811632117461038\\
5.627	0.639525189654201\\
5.628	0.525344642532957\\
5.629	0.466819593774126\\
5.63	0.524539159340748\\
5.631	0.46851788344204\\
5.632	0.405806785501291\\
5.633	0.435437202312315\\
5.634	0.355630569376295\\
5.635	0.323702403609467\\
5.636	0.318481414366325\\
5.637	0.281713055878129\\
5.638	0.258168519375303\\
5.639	0.373047120008899\\
5.64	0.357564406203643\\
5.641	0.402951730203441\\
5.642	0.442744905399181\\
5.643	0.399701893696552\\
5.644	0.383536381456182\\
5.645	0.402781972643375\\
5.646	0.449939796145358\\
5.647	0.524684531570799\\
5.648	0.481149180317601\\
5.649	0.43439513304115\\
5.65	0.541415310971452\\
5.651	0.540214583631844\\
5.652	0.591006816313822\\
5.653	0.39290780436378\\
5.654	0.542345232732735\\
5.655	0.585572492880651\\
5.656	0.577409909173902\\
5.657	0.525035539009579\\
5.658	0.51374886218052\\
5.659	0.432726382813549\\
5.66	0.518981413063663\\
5.661	0.373594726696766\\
5.662	0.504811956711379\\
5.663	0.445975591173138\\
5.664	0.462241509423663\\
5.665	0.282137222322703\\
5.666	0.346838274080561\\
5.667	0.393839829648591\\
5.668	0.488587968693025\\
5.669	0.383992500520002\\
5.67	0.408818584760219\\
5.671	0.465538432057109\\
5.672	0.52823390458569\\
5.673	0.577077520218239\\
5.674	0.566147212457039\\
5.675	0.553217774800501\\
5.676	0.446337076335119\\
5.677	0.539635385083066\\
5.678	0.509418689239233\\
5.679	0.596443418378989\\
5.68	0.602804197700038\\
5.681	0.630752847566747\\
5.682	0.616605843808372\\
5.683	0.633913281679959\\
5.684	0.604393346427372\\
5.685	0.62043513734362\\
5.686	0.531626104476572\\
5.687	0.539678796253305\\
5.688	0.422124074017738\\
5.689	0.483679728964908\\
5.69	0.501280892531284\\
5.691	0.461038126467059\\
5.692	0.491193834489749\\
5.693	0.420009243388797\\
5.694	0.417351746733061\\
5.695	0.470308810246479\\
5.696	0.419088166314154\\
5.697	0.390875722150497\\
5.698	0.3506575818135\\
5.699	0.422300011684577\\
5.7	0.495765621618339\\
5.701	0.463008915660588\\
5.702	0.4925284509807\\
5.703	0.536313667715056\\
5.704	0.536270791486857\\
5.705	0.545027930527084\\
5.706	0.520232477015668\\
5.707	0.502964441490498\\
5.708	0.604231860910879\\
5.709	0.57625768140084\\
5.71	0.670651975778263\\
5.711	0.607345954466723\\
5.712	0.635823335118147\\
5.713	0.659157900719379\\
5.714	0.574385913452595\\
5.715	0.620028772603604\\
5.716	0.554207769777548\\
5.717	0.644310401432207\\
5.718	0.618088783269798\\
5.719	0.460145324025277\\
5.72	0.517213186331695\\
5.721	0.48244527598596\\
5.722	0.420513472149622\\
5.723	0.446089311947254\\
5.724	0.491087231890972\\
5.725	0.457913568170746\\
5.726	0.463813254875546\\
5.727	0.434660765126516\\
5.728	0.463636442508658\\
5.729	0.511353026494575\\
5.73	0.525592994031335\\
5.731	0.569798017186649\\
5.732	0.506650529537772\\
5.733	0.650144093025347\\
5.734	0.650963235143195\\
5.735	0.548748602999922\\
5.736	0.608564151723577\\
5.737	0.596573772624467\\
5.738	0.605073065042959\\
5.739	0.723015422232876\\
5.74	0.631563375322671\\
5.741	0.643260630043905\\
5.742	0.525972343837893\\
5.743	0.665774490528946\\
5.744	0.515526741746513\\
5.745	0.568999095410071\\
5.746	0.611970380714219\\
5.747	0.617792449759584\\
5.748	0.54410408331799\\
5.749	0.567845134371211\\
5.75	0.411451163183621\\
5.751	0.550189185052176\\
5.752	0.400921268458113\\
5.753	0.476322935282518\\
5.754	0.416321687984698\\
5.755	0.444062644699557\\
5.756	0.429884969585586\\
5.757	0.497070469819796\\
5.758	0.501517723986424\\
5.759	0.427066038708531\\
5.76	0.525077045507047\\
5.761	0.456725085753924\\
5.762	0.417836685412006\\
5.763	0.524661793869257\\
5.764	0.461115319385993\\
5.765	0.506927370417607\\
5.766	0.436238920619687\\
5.767	0.471273612427222\\
5.768	0.512691696853949\\
5.769	0.517026096504388\\
5.77	0.584817207114209\\
5.771	0.49893446238363\\
5.772	0.630269104052179\\
5.773	0.592584442049585\\
5.774	0.589138789559705\\
5.775	0.666782847122615\\
5.776	0.527205206118531\\
5.777	0.480127701746817\\
5.778	0.426182159366196\\
5.779	0.472705817494557\\
5.78	0.401660873523081\\
5.781	0.453203127682276\\
5.782	0.438453910480174\\
5.783	0.408640044987962\\
5.784	0.396997424071262\\
5.785	0.405868020993886\\
5.786	0.387242156699934\\
5.787	0.388484481783991\\
5.788	0.416538348007283\\
5.789	0.446204418552398\\
5.79	0.396883517080887\\
5.791	0.45167097432909\\
5.792	0.525133479566946\\
5.793	0.515198453982766\\
5.794	0.481980126873658\\
5.795	0.524794604004356\\
5.796	0.502547017037841\\
5.797	0.527960674043861\\
5.798	0.553949500768137\\
5.799	0.446435305456692\\
5.8	0.550090819294237\\
5.801	0.508276343521626\\
5.802	0.548407596970868\\
5.803	0.471931903141858\\
5.804	0.514302782264075\\
5.805	0.498140894499159\\
5.806	0.535053811979125\\
5.807	0.522833122292838\\
5.808	0.464171196766419\\
5.809	0.445317229515233\\
5.81	0.430042361962688\\
5.811	0.399283900739363\\
5.812	0.340842882931952\\
5.813	0.38869489488949\\
5.814	0.316414184726771\\
5.815	0.333889922322047\\
5.816	0.36656877534412\\
5.817	0.343658039863314\\
5.818	0.330227810952668\\
5.819	0.389683496836366\\
5.82	0.366591843993202\\
5.821	0.434019963048698\\
5.822	0.476778977461471\\
5.823	0.435410214484826\\
5.824	0.415661069341297\\
5.825	0.450396526208785\\
5.826	0.488449453905126\\
5.827	0.556584906123611\\
5.828	0.636872776295625\\
5.829	0.56689987676188\\
5.83	0.654939204284943\\
5.831	0.736531948444807\\
5.832	0.769052023214648\\
5.833	0.796185709670645\\
5.834	0.747998934578966\\
5.835	0.87274835024045\\
5.836	0.8479623477754\\
5.837	0.692555092521879\\
5.838	0.653830120223894\\
5.839	0.630865932551842\\
5.84	0.713953199408856\\
5.841	0.506377298903089\\
5.842	0.541808272153482\\
5.843	0.541641598648191\\
5.844	0.587539615664795\\
5.845	0.487682990114877\\
5.846	0.535917224996666\\
5.847	0.423983103297864\\
5.848	0.47324040390275\\
5.849	0.532181257049928\\
5.85	0.549362752479603\\
5.851	0.485514105619366\\
5.852	0.459681605034163\\
5.853	0.396749645653792\\
5.854	0.440067506273564\\
5.855	0.568267092434823\\
5.856	0.503041734044345\\
5.857	0.543600542041936\\
5.858	0.531958417496924\\
5.859	0.603414409821916\\
5.86	0.70280824119385\\
5.861	0.649047639618281\\
5.862	0.612814726033221\\
5.863	0.684740543170477\\
5.864	0.663435223786863\\
5.865	0.822729463145045\\
5.866	0.676361025131001\\
5.867	0.704302354900818\\
5.868	0.604926883287106\\
5.869	0.668313240334733\\
5.87	0.61765849798865\\
5.871	0.535856220545391\\
5.872	0.491666981328628\\
5.873	0.557252240629204\\
5.874	0.54949339015176\\
5.875	0.494820130143061\\
5.876	0.48077761788884\\
5.877	0.528074688769507\\
5.878	0.606285442041695\\
5.879	0.555295481535751\\
5.88	0.608081449722896\\
5.881	0.462197419674531\\
5.882	0.449413140042743\\
5.883	0.64427593079219\\
5.884	0.556191982476783\\
5.885	0.63722612264953\\
5.886	0.708725303194782\\
5.887	0.626735141635876\\
5.888	0.711741960018614\\
5.889	0.688557329376764\\
5.89	0.725849222204552\\
5.891	0.845807852992955\\
5.892	0.800653222452489\\
5.893	0.819345720290507\\
5.894	0.899199313158213\\
5.895	0.686315439912178\\
5.896	0.659806217552529\\
5.897	0.768873669398033\\
5.898	0.697295666516005\\
5.899	0.73839146735483\\
5.9	0.659254937761041\\
5.901	0.676434251846402\\
5.902	0.559605663390073\\
5.903	0.469257016653316\\
5.904	0.611116620462013\\
5.905	0.620510265630706\\
5.906	0.575739788122512\\
5.907	0.483783321218631\\
5.908	0.390356380781085\\
5.909	0.670740517386626\\
5.91	0.388856611221172\\
5.911	0.561711741519048\\
5.912	0.463645438390735\\
5.913	0.502947569164419\\
5.914	0.585370937188102\\
5.915	0.552132771256268\\
5.916	0.478152936410325\\
5.917	0.601030248199628\\
5.918	0.730550973653592\\
5.919	0.610860092380953\\
5.92	0.81653905704168\\
5.921	0.671422251719207\\
5.922	0.648417935509144\\
5.923	0.772037016024761\\
5.924	0.701783995688388\\
5.925	0.704300116818153\\
5.926	0.740844055335025\\
5.927	0.6472170453522\\
5.928	0.794179735051415\\
5.929	0.824904067283306\\
5.93	0.778592130657884\\
5.931	0.620182682387188\\
5.932	0.681736981564541\\
5.933	0.646751698772292\\
5.934	0.63597202282449\\
5.935	0.633743766996687\\
5.936	0.65360393089172\\
5.937	0.567333816984913\\
5.938	0.570014266126869\\
5.939	0.588439186567292\\
5.94	0.645013871987551\\
5.941	0.67132422733151\\
5.942	0.470054516368549\\
5.943	0.578004110449207\\
5.944	0.665524971437236\\
5.945	0.618830677914197\\
5.946	0.578091549328065\\
5.947	0.476160272285696\\
5.948	0.58629759296614\\
5.949	0.62199488987649\\
5.95	0.890686573592838\\
5.951	0.74515351492483\\
5.952	0.658053459879532\\
5.953	0.730852703651536\\
5.954	0.680375238461352\\
5.955	0.741223752732409\\
5.956	0.70213264218129\\
5.957	0.820125966320106\\
5.958	0.788986609301368\\
5.959	0.718196462300178\\
5.96	0.6616149394807\\
5.961	0.658188915060812\\
5.962	0.684593719606198\\
5.963	0.713500481499949\\
5.964	0.632141343470977\\
5.965	0.450233918758322\\
5.966	0.486964118159705\\
5.967	0.549311724904662\\
5.968	0.479887022113324\\
5.969	0.493099537645485\\
5.97	0.571010269131001\\
5.971	0.518485692203321\\
5.972	0.477630693044333\\
5.973	0.483773333127878\\
5.974	0.577444294242945\\
5.975	0.66954848685473\\
5.976	0.570928113649131\\
5.977	0.686786967197158\\
5.978	0.669191630909459\\
5.979	0.761643006945555\\
5.98	0.61236991495705\\
5.981	0.730352556815291\\
5.982	0.610464530027919\\
5.983	0.682522162022984\\
5.984	0.748033179473019\\
5.985	0.921604223026229\\
5.986	0.806561186612136\\
5.987	0.878838977514569\\
5.988	0.778010591840484\\
5.989	0.845110218573375\\
5.99	0.780422317755935\\
5.991	0.83652516417159\\
5.992	0.751857496882003\\
5.993	0.739720639303385\\
5.994	0.798991978013007\\
5.995	0.683540240263461\\
5.996	0.583751126450736\\
5.997	0.41519257637939\\
5.998	0.633628914673459\\
5.999	0.472875520177567\\
6	0.584719883166926\\
6.001	0.679004729260569\\
6.002	0.678303903413209\\
6.003	0.628356011039401\\
6.004	0.637135103187688\\
6.005	0.56676974558988\\
6.006	0.737181921184757\\
6.007	0.614650976926029\\
6.008	0.481697658692418\\
6.009	0.67520388352704\\
6.01	0.739576644661632\\
6.011	0.735950210870044\\
6.012	0.762294392542202\\
6.013	0.760994074626822\\
6.014	0.733740036385448\\
6.015	0.629835087879663\\
6.016	0.708013337936357\\
6.017	0.849912071295371\\
6.018	0.794987764723629\\
6.019	0.634750379287851\\
6.02	0.65682592450333\\
6.021	0.606802991554531\\
6.022	0.540883554616421\\
6.023	0.498409153402434\\
6.024	0.629353091009385\\
6.025	0.587380137450673\\
6.026	0.554997515258101\\
6.027	0.594825383770662\\
6.028	0.48051680942779\\
6.029	0.456307894302903\\
6.03	0.502566015269345\\
6.031	0.500354792336864\\
6.032	0.484353222296932\\
6.033	0.484994056483252\\
6.034	0.577018015221157\\
6.035	0.547359871199816\\
6.036	0.479465080653057\\
6.037	0.641335411955858\\
6.038	0.531633554234922\\
6.039	0.508588905349193\\
6.04	0.634200808415983\\
6.041	0.593431695582801\\
6.042	0.578975480638363\\
6.043	0.804693744891217\\
6.044	0.665001164343153\\
6.045	0.723556103400348\\
6.046	0.773285984234249\\
6.047	0.837676601814913\\
6.048	0.869635155580362\\
6.049	0.799280905028787\\
6.05	0.81671305876116\\
6.051	0.767483917237769\\
6.052	0.748001251055022\\
6.053	0.705298338565413\\
6.054	0.744209822391291\\
6.055	0.705749890147125\\
6.056	0.707553512536485\\
6.057	0.636057413198635\\
6.058	0.620280380250101\\
6.059	0.768069878921004\\
6.06	0.651040554012518\\
6.061	0.606546616587337\\
6.062	0.663034421663539\\
6.063	0.634183296426386\\
6.064	0.595019751823116\\
6.065	0.56839686942152\\
6.066	0.610729525183338\\
6.067	0.556172579283391\\
6.068	0.573231400567366\\
6.069	0.558025428257174\\
6.07	0.56074247547118\\
6.071	0.5591469883922\\
6.072	0.608347249938433\\
6.073	0.646934455734694\\
6.074	0.716822992958349\\
6.075	0.666467244168736\\
6.076	0.617669157634097\\
6.077	0.670028050918447\\
6.078	0.577813514452345\\
6.079	0.64332424270291\\
6.08	0.663312211969291\\
6.081	0.58576063793371\\
6.082	0.628241493253434\\
6.083	0.61409690711637\\
6.084	0.535159715792048\\
6.085	0.581076830305975\\
6.086	0.556547310765261\\
6.087	0.605889548230223\\
6.088	0.60916951992904\\
6.089	0.559895456999953\\
6.09	0.507406092746997\\
6.091	0.579529256809579\\
6.092	0.549579272731592\\
6.093	0.65067145327447\\
6.094	0.583834197741155\\
6.095	0.580050872348899\\
6.096	0.591878332664443\\
6.097	0.663824484818271\\
6.098	0.763841422728341\\
6.099	0.638016623753359\\
6.1	0.769811876266594\\
6.101	0.80205359377775\\
6.102	0.74087892967124\\
6.103	0.820136816683032\\
6.104	0.896415824001146\\
6.105	0.795367469670396\\
6.106	0.797063978576105\\
6.107	0.869590139047368\\
6.108	0.776224889110075\\
6.109	0.790476787593306\\
6.11	0.757431341086459\\
6.111	0.86439633082172\\
6.112	0.657071745680376\\
6.113	0.671034438765979\\
6.114	0.688869178875798\\
6.115	0.646584721552642\\
6.116	0.631193497725334\\
6.117	0.526724364219952\\
6.118	0.61223445268871\\
6.119	0.668252577342827\\
6.12	0.444630139441209\\
6.121	0.529572961432635\\
6.122	0.552817939790209\\
6.123	0.464330089725983\\
6.124	0.459453375519473\\
6.125	0.621961229874969\\
6.126	0.591449835484006\\
6.127	0.561760664414301\\
6.128	0.560141522075419\\
6.129	0.606449724771409\\
6.13	0.667237213915712\\
6.131	0.716091273877893\\
6.132	0.590718053115637\\
6.133	0.674600192453369\\
6.134	0.838304627332931\\
6.135	0.727539737231822\\
6.136	0.890951752669082\\
6.137	0.744797719584639\\
6.138	0.739294273261173\\
6.139	0.75162236357837\\
6.14	0.74370522733409\\
6.141	0.746074007188888\\
6.142	0.693910364017576\\
6.143	0.686730904772126\\
6.144	0.555896502397587\\
6.145	0.574076527063539\\
6.146	0.561427505607895\\
6.147	0.507905585291269\\
6.148	0.572835379997976\\
6.149	0.556088562588585\\
6.15	0.569158655901731\\
6.151	0.587867344434081\\
6.152	0.660089599911934\\
6.153	0.553559192650262\\
6.154	0.625346915203266\\
6.155	0.61223474811483\\
6.156	0.641721497605054\\
6.157	0.613859908824793\\
6.158	0.682695950252025\\
6.159	0.691755547863458\\
6.16	0.75937340007237\\
6.161	0.711594657286376\\
6.162	0.788404539252554\\
6.163	0.831938707419681\\
6.164	0.79232723573773\\
6.165	0.933005145658086\\
6.166	0.93207237030748\\
6.167	0.904960872022919\\
6.168	0.821959034160564\\
6.169	0.72366977408241\\
6.17	0.855322119162203\\
6.171	0.800544407664823\\
6.172	0.822424514679078\\
6.173	0.630151803137352\\
6.174	0.661749878174113\\
6.175	0.491632887333871\\
6.176	0.587589660806351\\
6.177	0.673809777003498\\
6.178	0.528141749122831\\
6.179	0.493852304010318\\
6.18	0.551125801498593\\
6.181	0.530817052661831\\
6.182	0.539886729489638\\
6.183	0.596509583015695\\
6.184	0.667410926863361\\
6.185	0.587416529902804\\
6.186	0.472101624417533\\
6.187	0.599973526094502\\
6.188	0.695764182125956\\
6.189	0.745932134463111\\
6.19	0.60022136059824\\
6.191	0.712814568776416\\
6.192	0.745636324708833\\
6.193	0.788323904482596\\
6.194	0.818411418235989\\
6.195	0.839410084824358\\
6.196	0.995286524266866\\
6.197	1.00132237760241\\
6.198	1.00181481043536\\
6.199	1.03127725951214\\
6.2	0.974168317306521\\
6.201	0.770697097896111\\
6.202	0.770386579406228\\
6.203	0.921779658209282\\
6.204	0.871386089734472\\
6.205	0.923928111671827\\
6.206	0.604772984108628\\
6.207	0.688792018118903\\
6.208	0.586191625798556\\
6.209	0.550374857803419\\
6.21	0.568092792578284\\
6.211	0.678403589477227\\
6.212	0.566284454516904\\
6.213	0.525619700796049\\
6.214	0.710223192091746\\
6.215	0.601084590348535\\
6.216	0.645193105750309\\
6.217	0.605082646976314\\
6.218	0.628809343265928\\
6.219	0.679207996685683\\
6.22	0.737757153924122\\
6.221	0.708447947002199\\
6.222	0.828298665696224\\
6.223	0.732188818845032\\
6.224	0.728717554945973\\
6.225	0.788695983385246\\
6.226	0.774478291476143\\
6.227	0.896816948645473\\
6.228	0.897700140367434\\
6.229	0.916115222701691\\
6.23	1.04124827161462\\
6.231	1.05460573098084\\
6.232	0.906244339801972\\
6.233	0.851429662351251\\
6.234	0.805726176347392\\
6.235	1.01241113229798\\
6.236	0.764292793464612\\
6.237	0.780266509260116\\
6.238	0.794583094634831\\
6.239	0.723321167751443\\
6.24	0.681657225215247\\
6.241	0.60736721018673\\
6.242	0.669631408946124\\
6.243	0.608360019880806\\
6.244	0.641349905438148\\
6.245	0.579681499532988\\
6.246	0.636878892000858\\
6.247	0.616787646397206\\
6.248	0.650519953972811\\
6.249	0.721273535340075\\
6.25	0.723419194829361\\
6.251	0.634295453381277\\
6.252	0.677542458774063\\
6.253	0.746011511816825\\
6.254	0.742398181845807\\
6.255	0.630079030556736\\
6.256	0.70538308332732\\
6.257	0.885377228160081\\
6.258	0.834970061345722\\
6.259	0.79649705182738\\
6.26	0.941531512048023\\
6.261	0.621291229214307\\
6.262	0.8245317024871\\
6.263	0.76424409241379\\
6.264	0.627180662448595\\
6.265	0.587349582507102\\
6.266	0.770976356188484\\
6.267	0.81595963175873\\
6.268	0.663697749437844\\
6.269	0.764683543008893\\
6.27	0.627720292589579\\
6.271	0.750726154030005\\
6.272	0.76842613994053\\
6.273	0.626518640228284\\
6.274	0.846233565060572\\
6.275	0.642483932895196\\
6.276	0.698093002781945\\
6.277	0.730160741169442\\
6.278	0.740644070721174\\
6.279	0.705258224021563\\
6.28	0.716914301887662\\
6.281	0.57580349772735\\
6.282	0.793604988651424\\
6.283	0.771007111655891\\
6.284	0.729083465727143\\
6.285	0.925259227388558\\
6.286	0.700633169375465\\
6.287	0.897481439769699\\
6.288	0.900761753063293\\
6.289	0.890059673829093\\
6.29	0.843201439647622\\
6.291	0.67641732969463\\
6.292	0.822876546789047\\
6.293	0.839985125027098\\
6.294	0.690425909870278\\
6.295	0.630345905354268\\
6.296	0.633142908787967\\
6.297	0.621062769335268\\
6.298	0.71268324625958\\
6.299	0.624288829210357\\
6.3	0.614871544446395\\
6.301	0.496358569864661\\
6.302	0.579431137352216\\
6.303	0.634561159182113\\
6.304	0.621187504095239\\
6.305	0.620537725134277\\
6.306	0.633191094962058\\
6.307	0.61689055795425\\
6.308	0.565155159127407\\
6.309	0.729211832904831\\
6.31	0.652458464894217\\
6.311	0.803608887223184\\
6.312	0.782450431009636\\
6.313	0.754616157471631\\
6.314	0.930007222473634\\
6.315	0.951619009370582\\
6.316	0.807915640435631\\
6.317	1.00171168366028\\
6.318	1.10561713001063\\
6.319	1.17116592376985\\
6.32	1.18399077642362\\
6.321	1.0313416422411\\
6.322	1.2576850947645\\
6.323	1.31218276887824\\
6.324	1.11675631351306\\
6.325	1.2734360133627\\
6.326	1.01800504776465\\
6.327	1.11064142386674\\
6.328	0.896394290764285\\
6.329	0.973768610338084\\
6.33	0.888809330969586\\
6.331	0.855720798311559\\
6.332	0.808755462920629\\
6.333	0.814704819140751\\
6.334	0.711203567776479\\
6.335	0.792437558786027\\
6.336	0.73731212361394\\
6.337	0.73965149780738\\
6.338	0.635637982941418\\
6.339	0.777377422719148\\
6.34	0.708771431521079\\
6.341	0.652519391377652\\
6.342	0.686310062400658\\
6.343	0.714080985259258\\
6.344	0.724045364698306\\
6.345	0.739618182958381\\
6.346	0.862077470949217\\
6.347	0.796431489765027\\
6.348	1.01726269790048\\
6.349	0.874634663674478\\
6.35	0.900103218892333\\
6.351	0.897131807917461\\
6.352	0.950061377535881\\
6.353	0.869281581509988\\
6.354	0.844393217270358\\
6.355	0.768820203168453\\
6.356	0.903874810989166\\
6.357	0.888173038415061\\
6.358	0.807530013120598\\
6.359	0.765980340545006\\
6.36	0.783086429555162\\
6.361	0.764135695623452\\
6.362	0.685909958330072\\
6.363	0.794184402179759\\
6.364	0.729344588090783\\
6.365	0.595487096717655\\
6.366	0.71367301755123\\
6.367	0.769991625421959\\
6.368	0.692950489982231\\
6.369	0.743197547106114\\
6.37	0.6992329781487\\
6.371	0.772576133526776\\
6.372	0.74497254566112\\
6.373	0.709747042313118\\
6.374	0.835662522807056\\
6.375	0.780351751030764\\
6.376	0.778013569276126\\
6.377	0.865942165255845\\
6.378	0.921847614583932\\
6.379	0.892308161659294\\
6.38	0.901115529036289\\
6.381	0.900866642342585\\
6.382	0.869606796657798\\
6.383	0.937441126795719\\
6.384	1.01079429977338\\
6.385	0.911928823634213\\
6.386	1.01449633847577\\
6.387	0.942027098693558\\
6.388	0.861816850980141\\
6.389	0.954841700691105\\
6.39	0.902369738236523\\
6.391	0.853145265553529\\
6.392	0.868918502459053\\
6.393	0.871031994155359\\
6.394	0.800486542042563\\
6.395	0.902629238645176\\
6.396	0.862259383871759\\
6.397	0.922076985666749\\
6.398	0.861764306175175\\
6.399	0.749480141101422\\
6.4	0.80056617531163\\
6.401	0.916135249115882\\
6.402	0.831139232034673\\
6.403	0.816822508169629\\
6.404	0.883076897365541\\
6.405	0.923581832016247\\
6.406	0.823439669879356\\
6.407	0.908467375574453\\
6.408	0.94987431170491\\
6.409	0.810504856183428\\
6.41	0.907854199833153\\
6.411	0.920836738867592\\
6.412	0.863360578373005\\
6.413	0.914545625875974\\
6.414	1.06280624160933\\
6.415	0.759003293641392\\
6.416	0.860704745148929\\
6.417	0.763407124509527\\
6.418	0.709251075994189\\
6.419	0.952917155872818\\
6.42	0.782706105000329\\
6.421	0.83567545051492\\
6.422	0.72675952831765\\
6.423	0.800052676299501\\
6.424	0.718745803960992\\
6.425	0.590863652040547\\
6.426	0.660326178431639\\
6.427	0.835898700520737\\
6.428	0.922621461706562\\
6.429	0.895322823906113\\
6.43	0.783418757708084\\
6.431	0.745547778457563\\
6.432	0.709074013455215\\
6.433	0.859496814001531\\
6.434	0.890257140406753\\
6.435	0.88769922675894\\
6.436	0.935928645430423\\
6.437	1.03741534967762\\
6.438	0.867745902483755\\
6.439	1.06107139100784\\
6.44	1.11287632766839\\
6.441	1.04642832178209\\
6.442	0.908789960764864\\
6.443	1.04600007472649\\
6.444	0.92268616561072\\
6.445	0.96546070709514\\
6.446	0.839972541141535\\
6.447	0.934755632264149\\
6.448	0.936009989188562\\
6.449	0.904933790136454\\
6.45	0.908826363389672\\
6.451	0.780093207561613\\
6.452	0.855813187337766\\
6.453	0.498289256508833\\
6.454	0.732611615442636\\
6.455	0.712837936110816\\
6.456	0.707546081899444\\
6.457	0.822387397973422\\
6.458	0.791042796212452\\
6.459	0.663628252385614\\
6.46	0.649016921300216\\
6.461	0.773406327391548\\
6.462	0.811748067546411\\
6.463	0.781417446022587\\
6.464	0.867000355221883\\
6.465	0.791243864918648\\
6.466	0.85799325129662\\
6.467	0.888008956274334\\
6.468	1.03607566135056\\
6.469	0.862359839800028\\
6.47	0.948443592934659\\
6.471	1.02493930153194\\
6.472	0.98850698412285\\
6.473	0.93090404320597\\
6.474	0.954431128264787\\
6.475	0.884050452658194\\
6.476	1.00995793916864\\
6.477	0.841972596409789\\
6.478	0.828197344697472\\
6.479	0.872069749105634\\
6.48	0.787674315621921\\
6.481	0.918808490693969\\
6.482	0.731065996276797\\
6.483	0.654156011663545\\
6.484	0.619295042080331\\
6.485	0.65975756045286\\
6.486	0.61231730552354\\
6.487	0.676488735210398\\
6.488	0.837426036576375\\
6.489	0.770526590394823\\
6.49	0.642459924787111\\
6.491	0.72040760547582\\
6.492	0.749553788606185\\
6.493	0.803314046998501\\
6.494	0.737243269814954\\
6.495	0.697206164739228\\
6.496	0.914243608084355\\
6.497	0.828542499274981\\
6.498	0.883307456245532\\
6.499	0.819290704739714\\
6.5	0.92850191097272\\
6.501	0.893967688018499\\
6.502	0.867729908916118\\
6.503	0.934183411280543\\
6.504	1.03179965513648\\
6.505	0.850231020274634\\
6.506	0.826716326398419\\
6.507	0.972362992379637\\
6.508	0.908176471139122\\
6.509	0.903316497539784\\
6.51	0.793182573493539\\
6.511	0.846559581840211\\
6.512	0.818808128896528\\
6.513	0.69378223951847\\
6.514	0.752101089342375\\
6.515	0.891174749128432\\
6.516	0.736461018415191\\
6.517	0.880938263816411\\
6.518	0.899474506193393\\
6.519	0.772488394235978\\
6.52	0.840689041028021\\
6.521	0.843835488034884\\
6.522	0.793126757014242\\
6.523	0.93931728524705\\
6.524	0.817960948263654\\
6.525	0.642129530625859\\
6.526	0.777863764173304\\
6.527	0.840614118224558\\
6.528	1.01819691114936\\
6.529	0.966704768223615\\
6.53	1.04926550055402\\
6.531	1.12411368122709\\
6.532	1.12553686997126\\
6.533	1.06502917449492\\
6.534	1.06858962238169\\
6.535	1.08739418725306\\
6.536	1.17589568704755\\
6.537	1.17953557201302\\
6.538	1.19766021758937\\
6.539	1.23329306894759\\
6.54	1.32766941369504\\
6.541	1.34950825904252\\
6.542	0.952993107297964\\
6.543	1.1648546511405\\
6.544	1.19399409367355\\
6.545	1.17035145608253\\
6.546	1.08095345242948\\
6.547	1.00253226953534\\
6.548	0.913589278128363\\
6.549	0.942030659473843\\
6.55	0.864354201385176\\
6.551	0.946902796579003\\
6.552	0.930657835193792\\
6.553	0.702786154300739\\
6.554	0.82240013232088\\
6.555	0.688312630342338\\
6.556	0.802656346002223\\
6.557	0.857657035117676\\
6.558	0.771199619827279\\
6.559	1.03043694212381\\
6.56	0.878621343982836\\
6.561	0.88348236215554\\
6.562	0.758253165324341\\
6.563	0.907212311552762\\
6.564	0.876026545497417\\
6.565	0.881045981749644\\
6.566	0.939411916663545\\
6.567	0.933061330642204\\
6.568	0.980980685940942\\
6.569	0.990162715816268\\
6.57	0.931360283824496\\
6.571	1.15911903792371\\
6.572	0.922736831593973\\
6.573	0.830653921410878\\
6.574	0.865145759711062\\
6.575	1.01636405168202\\
6.576	1.1051973585995\\
6.577	1.09815722943774\\
6.578	0.926575464861592\\
6.579	0.711652407009964\\
6.58	1.001513668988\\
6.581	0.757896834452232\\
6.582	0.80050430379687\\
6.583	0.931917448891404\\
6.584	0.998820507584938\\
6.585	1.13994952458879\\
6.586	1.12660683090186\\
6.587	1.0197065282081\\
6.588	1.04231728776381\\
6.589	1.23295058540235\\
6.59	1.17632004948346\\
6.591	1.01460632260368\\
6.592	1.00542600823675\\
6.593	1.27541243825032\\
6.594	1.17826219978713\\
6.595	1.04575965611183\\
6.596	1.02164862721859\\
6.597	1.07892845655831\\
6.598	1.16199294596656\\
6.599	1.02148112887448\\
6.6	1.04411053574836\\
6.601	0.944360362698482\\
6.602	1.01024974831002\\
6.603	1.00488639602456\\
6.604	0.824680448443587\\
6.605	0.791858720864681\\
6.606	0.820050077795919\\
6.607	0.773391628920947\\
6.608	0.859565919070995\\
6.609	0.926894707471369\\
6.61	0.731271457840755\\
6.611	0.690332532675107\\
6.612	0.823638896057716\\
6.613	0.667681006707419\\
6.614	0.945766676880268\\
6.615	0.897455940700759\\
6.616	0.760115999927145\\
6.617	0.960564165467261\\
6.618	0.965302964957139\\
6.619	1.00953700825777\\
6.62	1.05650471585532\\
6.621	1.20713796081269\\
6.622	1.31805990231943\\
6.623	1.21315213327541\\
6.624	1.2982743642112\\
6.625	1.19538758997251\\
6.626	1.39410365579553\\
6.627	1.21689172697427\\
6.628	1.37714491065829\\
6.629	1.16301533558272\\
6.63	1.12581484992526\\
6.631	1.0915508119468\\
6.632	1.14564432580971\\
6.633	1.05954402256679\\
6.634	0.993464846724116\\
6.635	1.07900409267687\\
6.636	0.950119074654296\\
6.637	1.06356603358416\\
6.638	0.916740083286179\\
6.639	0.814104351805675\\
6.64	1.00986005304487\\
6.641	0.937466969818729\\
6.642	1.02243585075774\\
6.643	0.896611668147578\\
6.644	0.908139008687463\\
6.645	0.994800809050709\\
6.646	1.15209259346355\\
6.647	1.07296582489018\\
6.648	1.08055260532054\\
6.649	1.13949162101208\\
6.65	1.23520909168239\\
6.651	1.02280421873358\\
6.652	1.2515252404488\\
6.653	1.20675829046141\\
6.654	1.18551820211942\\
6.655	1.19051608291096\\
6.656	1.24173230820056\\
6.657	1.27900894554058\\
6.658	1.19512878940805\\
6.659	1.18431765209606\\
6.66	1.0855488113587\\
6.661	0.964026660151077\\
6.662	1.10344191661177\\
6.663	1.07868252745385\\
6.664	0.888105722307458\\
6.665	0.899943650447462\\
6.666	0.911973425952446\\
6.667	0.729452084300299\\
6.668	0.760899421526361\\
6.669	0.800204906683284\\
6.67	0.73988124949949\\
6.671	0.820768170964698\\
6.672	0.772516058237223\\
6.673	0.888104110156647\\
6.674	0.838429079392654\\
6.675	0.794918847592967\\
6.676	0.780098712437727\\
6.677	0.911562756464079\\
6.678	0.873085470578324\\
6.679	0.79760428873621\\
6.68	1.02139388778014\\
6.681	0.761524567352531\\
6.682	1.03701181769027\\
6.683	1.12336677899363\\
6.684	1.14050173642111\\
6.685	1.11553957056435\\
6.686	1.1023340728507\\
6.687	1.0611229687547\\
6.688	1.25619342924234\\
6.689	1.26621975225256\\
6.69	1.1524318804482\\
6.691	1.11367225801411\\
6.692	1.30561909659959\\
6.693	1.17785133359151\\
6.694	1.19500934650849\\
6.695	1.32666243876446\\
6.696	1.1779367402538\\
6.697	1.0273533079345\\
6.698	1.22014231322357\\
6.699	1.17099657034134\\
6.7	1.10400426758305\\
6.701	1.09220424765795\\
6.702	0.91649424933582\\
6.703	1.12736218853388\\
6.704	0.819834088104571\\
6.705	1.09418287164385\\
6.706	1.08778559320846\\
6.707	0.968432886542963\\
6.708	1.10192893012308\\
6.709	1.14185821404313\\
6.71	0.957171827812907\\
6.711	1.04436362305936\\
6.712	1.13915424304128\\
6.713	0.955377538372353\\
6.714	1.03594637252244\\
6.715	0.971089118535453\\
6.716	1.046364155083\\
6.717	1.10864848684087\\
6.718	0.948105141997054\\
6.719	0.884748083855328\\
6.72	1.02332724671462\\
6.721	1.00232068168734\\
6.722	0.998465757262466\\
6.723	0.888792252000535\\
6.724	1.04222416544842\\
6.725	0.927979047468085\\
6.726	0.796306314324724\\
6.727	0.797560038222997\\
6.728	0.831029146481775\\
6.729	0.943667757211372\\
6.73	0.852244489641663\\
6.731	1.00597563801136\\
6.732	0.919107883313146\\
6.733	0.891066292908064\\
6.734	0.844996863399473\\
6.735	1.02415211551893\\
6.736	0.890118253656972\\
6.737	1.00163788650678\\
6.738	1.08794169590943\\
6.739	0.909846940738198\\
6.74	0.982973194444519\\
6.741	1.13744755602774\\
6.742	0.945956582661474\\
6.743	0.862812857627802\\
6.744	1.04473050796397\\
6.745	1.11583453998476\\
6.746	1.11726278412433\\
6.747	1.08323830695537\\
6.748	1.07412387881572\\
6.749	0.972798009408535\\
6.75	1.1023292466401\\
6.751	0.970553998803268\\
6.752	1.05231776760079\\
6.753	0.910715694607489\\
6.754	0.965401936061468\\
6.755	0.867174046460264\\
6.756	0.95515843474773\\
6.757	0.723171013685956\\
6.758	0.808405514075339\\
6.759	0.946827754032107\\
6.76	0.873317564024646\\
6.761	0.697437887964405\\
6.762	0.8901038797027\\
6.763	1.02650290054109\\
6.764	0.912694875762412\\
6.765	1.00436484252135\\
6.766	1.13874274769552\\
6.767	0.89691361840088\\
6.768	1.10407514818964\\
6.769	1.11302459698416\\
6.77	1.04596180738017\\
6.771	1.16394065804982\\
6.772	1.07877790162779\\
6.773	1.11703234054737\\
6.774	1.27139719468955\\
6.775	1.17952662904763\\
6.776	1.0709953654049\\
6.777	1.12977648985324\\
6.778	1.14820759182641\\
6.779	1.15624886190313\\
6.78	1.10072918030927\\
6.781	0.839203029456321\\
6.782	0.954925894474293\\
6.783	0.928720893769373\\
6.784	0.88763616479234\\
6.785	0.776688318824441\\
6.786	0.853236295287978\\
6.787	0.811648805543179\\
6.788	0.795359304449676\\
6.789	0.760273798914064\\
6.79	0.743308410076935\\
6.791	0.715873898683114\\
6.792	0.767319436557749\\
6.793	0.683970579180439\\
6.794	0.784430584734693\\
6.795	0.759148069207406\\
6.796	0.84678636363072\\
6.797	0.886382995464189\\
6.798	0.79515795568971\\
6.799	0.88685681347534\\
6.8	0.907269866216787\\
6.801	0.998461794981381\\
6.802	0.964101568984937\\
6.803	1.00487904955742\\
6.804	1.04401870558125\\
6.805	1.16094271421422\\
6.806	1.1478856757461\\
6.807	1.46382249893887\\
6.808	1.28368627091221\\
6.809	1.31934403169353\\
6.81	1.39128945383328\\
6.811	1.31025663388375\\
6.812	1.48854233116606\\
6.813	1.4888434092685\\
6.814	1.46641234484858\\
6.815	1.26728330140338\\
6.816	1.45599778445235\\
6.817	1.36681637444834\\
6.818	1.5657104059168\\
6.819	1.46704101158893\\
6.82	1.37481294187153\\
6.821	1.25967882776197\\
6.822	1.21377347148483\\
6.823	1.22467153546247\\
6.824	1.24353113873227\\
6.825	1.11867540755946\\
6.826	1.19878926538265\\
6.827	1.19594451332637\\
6.828	1.08949620058263\\
6.829	1.22500650228929\\
6.83	1.13772871116856\\
6.831	1.10219904064442\\
6.832	1.26061452341079\\
6.833	1.11203766846551\\
6.834	1.13949316284288\\
6.835	1.18536624808819\\
6.836	1.20368987627381\\
6.837	1.22113637046526\\
6.838	1.1202117583085\\
6.839	1.19893249855318\\
6.84	1.0260551112179\\
6.841	1.26240586750377\\
6.842	1.31545827887757\\
6.843	1.2281784590952\\
6.844	1.2315759770168\\
6.845	1.18674283882793\\
6.846	1.27866728753852\\
6.847	1.24857002819745\\
6.848	1.26909143363928\\
6.849	1.19808483024603\\
6.85	1.19854199413485\\
6.851	1.2637107253228\\
6.852	1.15133738422578\\
6.853	1.18696772298702\\
6.854	1.11232874595133\\
6.855	0.953942563329797\\
6.856	1.09666973637928\\
6.857	1.02115628043162\\
6.858	1.11763689224241\\
6.859	1.11013763368683\\
6.86	1.27508942268281\\
6.861	1.28231287222722\\
6.862	1.09386844174907\\
6.863	1.21633355293756\\
6.864	1.24193450471232\\
6.865	1.25037305271015\\
6.866	1.16428860253401\\
6.867	1.17892104194463\\
6.868	1.36717426418294\\
6.869	1.09971579682247\\
6.87	1.2126283585843\\
6.871	1.19662699336812\\
6.872	1.04606051678631\\
6.873	1.0489849565371\\
6.874	1.06620607247323\\
6.875	1.29716171215693\\
6.876	0.995586750263058\\
6.877	1.07685437819985\\
6.878	1.18585496271043\\
6.879	1.13254771844568\\
6.88	1.12095160072776\\
6.881	1.1201661346571\\
6.882	0.888866539602766\\
6.883	0.790149014033041\\
6.884	1.03245249219597\\
6.885	0.989054136491013\\
6.886	1.01311487402383\\
6.887	0.986780526379732\\
6.888	1.09438016331526\\
6.889	0.933770233679411\\
6.89	1.05075223245319\\
6.891	0.982093974781279\\
6.892	1.10703558708222\\
6.893	1.11702979033187\\
6.894	0.961600814305982\\
6.895	1.03123154097756\\
6.896	0.925450498357165\\
6.897	0.959118350703129\\
6.898	0.89118966963499\\
6.899	1.1412287880654\\
6.9	1.05039657864781\\
6.901	1.11030875938388\\
6.902	0.932850904875984\\
6.903	1.18553463644572\\
6.904	0.821636430394662\\
6.905	0.996464490351755\\
6.906	0.987620855316948\\
6.907	0.862236836067126\\
6.908	0.950076208458199\\
6.909	0.886232995147886\\
6.91	0.785408478834334\\
6.911	0.930757745604197\\
6.912	0.887419041938657\\
6.913	1.00854722091407\\
6.914	1.00207824363962\\
6.915	1.00356751956782\\
6.916	0.881824299911841\\
6.917	0.917923911560088\\
6.918	0.932923820696082\\
6.919	1.04834699692542\\
6.92	1.24019513562541\\
6.921	0.951944684844868\\
6.922	1.15155391379903\\
6.923	1.17451364258283\\
6.924	1.13694343243649\\
6.925	1.09011285859645\\
6.926	1.17287348359066\\
6.927	1.07134020595031\\
6.928	1.14241998094631\\
6.929	1.06575879928283\\
6.93	0.942223884365312\\
6.931	1.09159114417896\\
6.932	1.12813494256037\\
6.933	0.869069990945079\\
6.934	1.0987956326337\\
6.935	0.896866951463394\\
6.936	0.872006935763856\\
6.937	0.95197113358941\\
6.938	0.87440616339439\\
6.939	0.788901875759535\\
6.94	0.922039603923736\\
6.941	1.08128759336942\\
6.942	0.795088032401814\\
6.943	0.980952005219393\\
6.944	0.982033064807915\\
6.945	0.916437964386333\\
6.946	0.811654917546946\\
6.947	0.906858771758351\\
6.948	0.850957488366767\\
6.949	0.946854165833201\\
6.95	1.03081454839791\\
6.951	0.981014170609399\\
6.952	0.872964533456603\\
6.953	1.02246887941886\\
6.954	1.21659480784522\\
6.955	1.30186021520971\\
6.956	1.21335193695056\\
6.957	1.14938494583309\\
6.958	1.01562423608486\\
6.959	1.35016158287105\\
6.96	1.12546917600153\\
6.961	1.23653152839412\\
6.962	1.26406903044829\\
6.963	1.34737336995501\\
6.964	1.05569368214854\\
6.965	1.01326052087393\\
6.966	1.21000033301672\\
6.967	1.01124547356689\\
6.968	0.97333218023509\\
6.969	1.01840115971058\\
6.97	0.975251004016997\\
6.971	0.829559925765807\\
6.972	1.03370337169059\\
6.973	1.0219813469061\\
6.974	1.08875252810101\\
6.975	1.01042566990337\\
6.976	0.938023202843752\\
6.977	1.08671873494859\\
6.978	0.977739445056905\\
6.979	0.982007577300898\\
6.98	0.861321668740089\\
6.981	1.04120560879556\\
6.982	1.08386574617405\\
6.983	1.05377484079798\\
6.984	1.33208854451859\\
6.985	1.11183800030032\\
6.986	0.949122030634129\\
6.987	1.11150529958591\\
6.988	1.09853181139149\\
6.989	1.17853617661093\\
6.99	1.15233667176518\\
6.991	1.16218564730682\\
6.992	1.23497751495579\\
6.993	1.3046854738863\\
6.994	1.20488923010788\\
6.995	1.17034738938672\\
6.996	1.10776191036584\\
6.997	1.26242891377791\\
6.998	1.24742935024094\\
6.999	1.25662024665375\\
7	1.09042481944392\\
7.001	1.06127388982067\\
7.002	1.19360204617123\\
7.003	1.23096896814614\\
7.004	1.08063602226694\\
7.005	1.00067627188695\\
7.006	1.05554636571923\\
7.007	1.16253331606855\\
7.008	1.12241747915726\\
7.009	1.11729540654143\\
7.01	0.978433928927998\\
7.011	1.11451735368846\\
7.012	1.22025269171098\\
7.013	1.2000228338855\\
7.014	1.12259871624406\\
7.015	1.16729445223755\\
7.016	1.19618754139929\\
7.017	1.02560856940234\\
7.018	1.22068897568597\\
7.019	1.20766237498889\\
7.02	1.23057010237414\\
7.021	1.35610250843649\\
7.022	1.19100127848165\\
7.023	1.41722375849515\\
7.024	1.31285300864131\\
7.025	1.24709132610698\\
7.026	1.36089056962827\\
7.027	1.33128412130267\\
7.028	1.17406505029729\\
7.029	1.40749711848947\\
7.03	1.2906869968685\\
7.031	1.30602059856789\\
7.032	1.26465421161706\\
7.033	1.19744113392952\\
7.034	1.22741065999485\\
7.035	1.22326947187668\\
7.036	1.21899094461141\\
7.037	1.17311273976431\\
7.038	1.12548292151323\\
7.039	1.3058094340808\\
7.04	1.13283717090755\\
7.041	1.12247651601076\\
7.042	1.1386743228754\\
7.043	1.24563044214577\\
7.044	1.15690732898825\\
7.045	1.08315834588644\\
7.046	1.16668158057094\\
7.047	1.18406267564451\\
7.048	1.2016655311165\\
7.049	1.02404371066469\\
7.05	0.949887534851229\\
7.051	1.03069084731078\\
7.052	0.962852998972437\\
7.053	0.955801781083011\\
7.054	1.00379248856795\\
7.055	0.922436732937143\\
7.056	0.943090498103572\\
7.057	0.862910867151591\\
7.058	0.972877170113691\\
7.059	0.964147469469445\\
7.06	1.14932320606982\\
7.061	0.959471223535679\\
7.062	0.839129910268682\\
7.063	1.00317318020496\\
7.064	0.89743098852918\\
7.065	0.943392980660057\\
7.066	1.07357320134327\\
7.067	1.13851219659895\\
7.068	1.13702845763966\\
7.069	1.14881784454779\\
7.07	1.16507924439397\\
7.071	1.17085031873351\\
7.072	1.22160614557779\\
7.073	1.30995578143123\\
7.074	1.28356257819367\\
7.075	1.28978971902329\\
7.076	1.27810678011459\\
7.077	1.27753716686723\\
7.078	1.2961947950339\\
7.079	1.29388263196693\\
7.08	1.41541313892527\\
7.081	1.27440796043138\\
7.082	1.31283500520895\\
7.083	1.21127716750267\\
7.084	1.17794568812857\\
7.085	1.25301696865687\\
7.086	1.06756904963439\\
7.087	1.05172424090988\\
7.088	1.03365196589674\\
7.089	0.987342751223686\\
7.09	0.978229062697103\\
7.091	1.04478631036605\\
7.092	1.02689356643594\\
7.093	0.942878263539356\\
7.094	0.998839901687937\\
7.095	0.884021793568948\\
7.096	0.908025505872168\\
7.097	0.890859918947804\\
7.098	1.01169060105018\\
7.099	1.05131241771387\\
7.1	0.882790607508447\\
7.101	0.941915306955224\\
7.102	1.00504678369365\\
7.103	0.935399603452112\\
7.104	0.960458688291993\\
7.105	1.00317773729958\\
7.106	1.12159873810035\\
7.107	0.986200878629234\\
7.108	1.28804734519837\\
7.109	1.12641725260544\\
7.11	1.03092689968016\\
7.111	1.22678824731394\\
7.112	1.12472161654821\\
7.113	1.17235125887141\\
7.114	1.11286212365943\\
7.115	1.16165690866067\\
7.116	1.18666253827374\\
7.117	1.31187566270152\\
7.118	1.25630341366754\\
7.119	1.21125320581595\\
7.12	1.09913019457726\\
7.121	1.18399114402705\\
7.122	1.08516514721182\\
7.123	1.09250784898842\\
7.124	1.07088137873535\\
7.125	0.91497961588589\\
7.126	1.13168687114728\\
7.127	1.00795360406295\\
7.128	1.08447903032926\\
7.129	0.905639634428042\\
7.13	1.01894174214557\\
7.131	0.983680113259965\\
7.132	0.952439102828023\\
7.133	0.952320076012668\\
7.134	1.05340266303469\\
7.135	0.920435951369711\\
7.136	1.04195810383536\\
7.137	0.999347603569568\\
7.138	1.16769263990564\\
7.139	1.05928129552914\\
7.14	1.13308398736581\\
7.141	1.14228518863605\\
7.142	0.99721078307347\\
7.143	1.2579731094842\\
7.144	1.00500313742062\\
7.145	0.935044575980541\\
7.146	1.0410186396465\\
7.147	1.07269895549409\\
7.148	1.17913056101936\\
7.149	1.17196713263291\\
7.15	1.11544244357339\\
7.151	1.20424656497722\\
7.152	0.978851467411047\\
7.153	1.17402319668719\\
7.154	1.07417155647546\\
7.155	1.12074895031472\\
7.156	0.980344597838481\\
7.157	1.07933132971946\\
7.158	1.1479090009223\\
7.159	1.06387349381652\\
7.16	1.14872353791672\\
7.161	1.0229844092417\\
7.162	0.750959519098949\\
7.163	0.993914659173861\\
7.164	0.9710191178157\\
7.165	1.01373858475967\\
7.166	0.895508834715798\\
7.167	1.00466191107575\\
7.168	1.03846465246663\\
7.169	1.13155779622589\\
7.17	1.09557927526173\\
7.171	1.15555143849325\\
7.172	1.17987487763249\\
7.173	1.05311414765978\\
7.174	1.1160192593698\\
7.175	1.12717894885993\\
7.176	1.0761785504684\\
7.177	1.0910637963383\\
7.178	0.967694762982788\\
7.179	1.19084779730895\\
7.18	1.29618848541959\\
7.181	1.2060745268035\\
7.182	1.19863078760923\\
7.183	1.22370631985574\\
7.184	1.26325450197049\\
7.185	1.18567607839641\\
7.186	1.22384641138491\\
7.187	1.36442768538648\\
7.188	1.29891193190525\\
7.189	1.32620408021319\\
7.19	1.42361830686414\\
7.191	1.08952075119344\\
7.192	1.26654739527294\\
7.193	1.27224606030978\\
7.194	1.05357506491524\\
7.195	1.16259609748383\\
7.196	1.06231144155407\\
7.197	1.19646376051699\\
7.198	1.04630418739103\\
7.199	1.14338775528657\\
7.2	1.26269814226529\\
7.201	1.09096668981642\\
7.202	1.10579382622717\\
7.203	1.04277137630614\\
7.204	1.20112355856002\\
7.205	0.943800421686809\\
7.206	1.14889869307289\\
7.207	0.995101251995983\\
7.208	1.008998661311\\
7.209	1.08057045013399\\
7.21	1.13150666415767\\
7.211	1.09802547135339\\
7.212	0.939602395065641\\
7.213	1.14982244330287\\
7.214	1.15263464551292\\
7.215	0.934018020733632\\
7.216	1.22267357387226\\
7.217	1.07191299913593\\
7.218	1.16702233795954\\
7.219	1.32581832428274\\
7.22	1.22051088296107\\
7.221	1.23078292914815\\
7.222	1.14949670521364\\
7.223	1.16702372599979\\
7.224	1.24786333478188\\
7.225	1.2859861637959\\
7.226	1.32655677275132\\
7.227	1.26069107880816\\
7.228	1.13976980779088\\
7.229	1.20417823215416\\
7.23	1.17292055501318\\
7.231	1.35421701513503\\
7.232	1.24261487693467\\
7.233	1.46426850599618\\
7.234	1.23932399854057\\
7.235	1.30910115678706\\
7.236	1.19893527177187\\
7.237	1.16576186367723\\
7.238	1.07902745149391\\
7.239	1.17161743828986\\
7.24	1.23617913500794\\
7.241	1.24847094089523\\
7.242	1.12507103648983\\
7.243	1.37883492867262\\
7.244	1.10748321872541\\
7.245	1.3316086874238\\
7.246	1.0959274023277\\
7.247	1.10177743945363\\
7.248	1.17689057007576\\
7.249	1.14143545431922\\
7.25	1.17219646316443\\
7.251	1.21904109528521\\
7.252	1.31038639416865\\
7.253	1.10657877332054\\
7.254	1.24430269805423\\
7.255	1.14475411894084\\
7.256	1.05335755454536\\
7.257	1.11647220729515\\
7.258	1.25227383926334\\
7.259	1.20877226884404\\
7.26	1.31198937192566\\
7.261	1.08626432307692\\
7.262	1.27914226983518\\
7.263	1.12435938619372\\
7.264	0.941642030823679\\
7.265	1.23259428690451\\
7.266	1.19751819166098\\
7.267	1.08943399599823\\
7.268	1.11993210296199\\
7.269	1.09640675772872\\
7.27	1.0212692630157\\
7.271	1.08706859404742\\
7.272	1.13003412297619\\
7.273	1.13736521779403\\
7.274	1.18487125390423\\
7.275	1.15786188981286\\
7.276	1.27107377284457\\
7.277	1.19141717400478\\
7.278	1.20505120391706\\
7.279	1.13508975625729\\
7.28	1.25948332706992\\
7.281	0.94892637582646\\
7.282	1.12479360360332\\
7.283	1.00907559473261\\
7.284	1.27626057702184\\
7.285	1.30768470447224\\
7.286	1.16687687599944\\
7.287	1.17325122642155\\
7.288	1.28326244352463\\
7.289	1.20035631466493\\
7.29	1.14276181724197\\
7.291	1.02225795489751\\
7.292	0.991122912504061\\
7.293	1.12420765683406\\
7.294	1.18972869364905\\
7.295	1.11612958087906\\
7.296	1.15436600733422\\
7.297	1.21483570544783\\
7.298	1.26541879254895\\
7.299	1.29322102943029\\
7.3	1.16302790280344\\
7.301	1.3166673658034\\
7.302	1.23530958051794\\
7.303	1.30228478985291\\
7.304	1.22334919146594\\
7.305	1.00294570094169\\
7.306	1.24709985222655\\
7.307	1.0504500864671\\
7.308	0.951322532981663\\
7.309	1.26918733623663\\
7.31	1.27794181728224\\
7.311	1.11372119422788\\
7.312	1.13012891886649\\
7.313	1.11202480135035\\
7.314	1.1103769248467\\
7.315	0.953632002773183\\
7.316	1.21650622434756\\
7.317	1.17382634132473\\
7.318	1.09283838585334\\
7.319	1.15265253435713\\
7.32	1.12238046855946\\
7.321	1.14094849626709\\
7.322	1.12205212648012\\
7.323	1.01092841392133\\
7.324	1.10936639454081\\
7.325	1.09674444299716\\
7.326	0.991702049616144\\
7.327	1.04117394607736\\
7.328	0.946309490989073\\
7.329	1.02916687138676\\
7.33	1.05600720540356\\
7.331	1.22364085936263\\
7.332	1.0526168445864\\
7.333	1.06889179678116\\
7.334	1.04702384393261\\
7.335	0.972478051493169\\
7.336	1.02749106095745\\
7.337	1.02166791501553\\
7.338	1.06091681627989\\
7.339	1.05425760397621\\
7.34	1.16822953985081\\
7.341	1.10059608933638\\
7.342	1.08860468586963\\
7.343	1.15906410279401\\
7.344	1.07065001812168\\
7.345	1.13195978913156\\
7.346	1.03372049180353\\
7.347	1.1432031573023\\
7.348	1.08093068031435\\
7.349	1.28063506787667\\
7.35	1.22428791159828\\
7.351	1.27605262476713\\
7.352	1.18865537902008\\
7.353	1.0711764730101\\
7.354	1.13718737951856\\
7.355	1.20600090790537\\
7.356	1.12203432401122\\
7.357	1.15084585171434\\
7.358	1.23704156566807\\
7.359	1.1463480600686\\
7.36	1.19890861216\\
7.361	1.10012581079096\\
7.362	1.14540900942148\\
7.363	1.10041492594408\\
7.364	1.04183073749153\\
7.365	1.11551836019675\\
7.366	1.0246149285963\\
7.367	1.12039334432037\\
7.368	1.19603405294585\\
7.369	1.1630751192526\\
7.37	1.0699021672674\\
7.371	1.07676024238926\\
7.372	1.02572933321487\\
7.373	1.05508867376653\\
7.374	1.22872733713484\\
7.375	1.13086367492979\\
7.376	1.19911628869546\\
7.377	1.06406213093356\\
7.378	1.1146747747646\\
7.379	1.20824355065988\\
7.38	1.22822189941105\\
7.381	1.0873631779986\\
7.382	1.12885311817524\\
7.383	1.12193175835633\\
7.384	1.12653508914459\\
7.385	1.05021339528477\\
7.386	1.18543761497202\\
7.387	1.14537741732357\\
7.388	1.19663331832596\\
7.389	1.114842409349\\
7.39	1.17996272434718\\
7.391	1.15972810999248\\
7.392	1.05414959656541\\
7.393	1.15600313020393\\
7.394	1.20965120480804\\
7.395	1.15474760285899\\
7.396	1.15694019955509\\
7.397	1.19548170439325\\
7.398	1.29707298140252\\
7.399	1.11896501904405\\
7.4	1.28834972629134\\
7.401	1.13674117677044\\
7.402	1.05216835870918\\
7.403	1.02090668758533\\
7.404	1.15752202921983\\
7.405	1.28394311932303\\
7.406	1.0080919071456\\
7.407	1.17669901712826\\
7.408	1.11266763590847\\
7.409	1.07359567015649\\
7.41	1.13320856419426\\
7.411	1.01257458615842\\
7.412	1.22519547710955\\
7.413	1.14578462519447\\
7.414	0.989916693395365\\
7.415	1.00683609861181\\
7.416	1.05082137876561\\
7.417	1.13816195313156\\
7.418	1.10192549569381\\
7.419	1.03424138373899\\
7.42	0.975582624585321\\
7.421	1.04290182392949\\
7.422	1.07194441754299\\
7.423	1.01571819180712\\
7.424	1.21003758222263\\
7.425	1.19484926988368\\
7.426	0.975573057605878\\
7.427	1.17376277110378\\
7.428	1.12168212245486\\
7.429	1.13343847528891\\
7.43	1.18435910626652\\
7.431	1.0829190631406\\
7.432	1.17320247533055\\
7.433	1.22662726899809\\
7.434	1.21730146191683\\
7.435	1.24633744060435\\
7.436	1.00983241878532\\
7.437	1.25231018729262\\
7.438	1.20975979235484\\
7.439	1.2054597692668\\
7.44	1.13002679739683\\
7.441	1.13690055303886\\
7.442	1.13644252482813\\
7.443	1.20828654399416\\
7.444	1.08675737045656\\
7.445	1.06195550105662\\
7.446	1.03305279701032\\
7.447	1.08469443684208\\
7.448	1.02947309060322\\
7.449	1.1582111518612\\
7.45	1.25821629403827\\
7.451	1.02157497203403\\
7.452	1.3206707673763\\
7.453	0.990094988739664\\
7.454	0.949529089353973\\
7.455	0.994705315609195\\
7.456	1.00302717032994\\
7.457	1.11042347218576\\
7.458	1.03654332051736\\
7.459	1.23645673523524\\
7.46	1.14710733639858\\
7.461	1.15169531064436\\
7.462	1.08792869094413\\
7.463	1.25870739282927\\
7.464	1.17180673853375\\
7.465	1.01874335218891\\
7.466	1.26898585435244\\
7.467	1.08467512432775\\
7.468	1.04710783587996\\
7.469	1.19592002748285\\
7.47	1.21828020909665\\
7.471	1.08928066011203\\
7.472	0.982445468784682\\
7.473	1.07096819164889\\
7.474	1.15956785191239\\
7.475	0.874877111241659\\
7.476	1.1714005279603\\
7.477	1.0969098418258\\
7.478	0.956100072467237\\
7.479	0.969255707506989\\
7.48	1.10365313059781\\
7.481	1.3083325308854\\
7.482	0.970506756150534\\
7.483	1.16125735142471\\
7.484	1.24419410197154\\
7.485	1.08418220792834\\
7.486	1.25678612991877\\
7.487	1.32087633051243\\
7.488	1.38043780212514\\
7.489	1.26522705697132\\
7.49	1.34794971242911\\
7.491	1.33815122902457\\
7.492	1.14185121471712\\
7.493	1.26859282888334\\
7.494	1.27311170273042\\
7.495	1.18057176198194\\
7.496	1.38136332944427\\
7.497	1.21617191571468\\
7.498	1.20172757902511\\
7.499	1.14071703663973\\
7.5	1.1571010545441\\
7.501	1.24140720377605\\
7.502	1.1058396430061\\
7.503	1.09966563125573\\
7.504	1.03999496721391\\
7.505	1.06338430057398\\
7.506	0.987064079092448\\
7.507	1.11773434166476\\
7.508	1.19256111465904\\
7.509	1.00055196742763\\
7.51	0.879719675327586\\
7.511	1.03778845931873\\
7.512	1.07857144323488\\
7.513	1.14195861077802\\
7.514	0.800335307807053\\
7.515	1.04746553120891\\
7.516	1.06702134776447\\
7.517	1.07134555763867\\
7.518	1.08417463837938\\
7.519	1.07851786324705\\
7.52	1.159841098202\\
7.521	1.3804220151337\\
7.522	1.12458929428187\\
7.523	1.09450840075778\\
7.524	1.20198257208364\\
7.525	1.02535553911137\\
7.526	1.39790773866978\\
7.527	1.29189536635447\\
7.528	1.09844387949472\\
7.529	1.08176830869271\\
7.53	1.23655482181677\\
7.531	1.16256489819185\\
7.532	1.28012921317529\\
7.533	1.10428407986375\\
7.534	0.951466297579991\\
7.535	1.01724855591978\\
7.536	1.21490223815119\\
7.537	1.15059343316617\\
7.538	1.31220132327225\\
7.539	1.35195059780233\\
7.54	1.38626996764087\\
7.541	1.27624202028016\\
7.542	1.12438242442059\\
7.543	1.31838509066225\\
7.544	1.16673807184649\\
7.545	1.12487070853405\\
7.546	1.2354262171295\\
7.547	1.2593480086351\\
7.548	1.01061051894796\\
7.549	1.29903499157463\\
7.55	0.977968233534853\\
7.551	1.11718761301556\\
7.552	1.09822279726883\\
7.553	1.12245460885622\\
7.554	1.22736774343456\\
7.555	0.978988010108424\\
7.556	1.17899543465818\\
7.557	1.07264784168555\\
7.558	0.944951188877738\\
7.559	0.954993888524491\\
7.56	1.11382277536226\\
7.561	1.14506289361608\\
7.562	0.980762911790023\\
7.563	1.20463275473207\\
7.564	1.0322223938561\\
7.565	1.12253918983801\\
7.566	0.940060401626553\\
7.567	1.06800542690659\\
7.568	0.972391332663896\\
7.569	1.03788587316672\\
7.57	1.01086697345151\\
7.571	1.06305152404717\\
7.572	1.27018177155179\\
7.573	1.28120094397097\\
7.574	1.16286707751466\\
7.575	1.17828590038103\\
7.576	1.27267854697562\\
7.577	1.04571797158751\\
7.578	1.37249082323267\\
7.579	1.19750214772785\\
7.58	1.08798048898461\\
7.581	1.20900057506225\\
7.582	1.35970991514785\\
7.583	1.22652451861636\\
7.584	1.32657129331422\\
7.585	1.30649056085712\\
7.586	1.125349538595\\
7.587	1.10853611671644\\
7.588	1.04031964663906\\
7.589	1.08253491114613\\
7.59	1.05979375371842\\
7.591	0.996896376621208\\
7.592	1.08305782958226\\
7.593	0.968144997559008\\
7.594	0.940809039854869\\
7.595	0.732267969798421\\
7.596	1.16799282991363\\
7.597	0.678813466480044\\
7.598	0.852891196208425\\
7.599	0.844494709549132\\
7.6	0.951759123492018\\
7.601	0.918121447314512\\
7.602	1.08295733104467\\
7.603	1.01055925593788\\
7.604	1.0150397660468\\
7.605	1.03319319583661\\
7.606	1.16759979323429\\
7.607	1.23084502689562\\
7.608	1.28023314745689\\
7.609	1.22260109847171\\
7.61	1.30494259980823\\
7.611	1.26505099615849\\
7.612	1.31293994274588\\
7.613	1.57857334771392\\
7.614	1.42187760727568\\
7.615	1.35249889357051\\
7.616	1.34340529902798\\
7.617	1.36178343395674\\
7.618	1.24419270015807\\
7.619	1.39159654499522\\
7.62	1.29209634393195\\
7.621	1.09243854719094\\
7.622	1.12679971056957\\
7.623	1.04572508366363\\
7.624	0.984292175852772\\
7.625	1.00663457499993\\
7.626	1.10902049853384\\
7.627	1.00529317452473\\
7.628	0.816815690472588\\
7.629	0.983637468654898\\
7.63	0.920725033775106\\
7.631	1.15028636212762\\
7.632	0.942791597854203\\
7.633	0.929638108246131\\
7.634	0.869712100988949\\
7.635	1.02435634985932\\
7.636	0.773520617251002\\
7.637	1.0952299372645\\
7.638	0.976280108973576\\
7.639	0.976477549081828\\
7.64	1.06349459844837\\
7.641	1.07314438252354\\
7.642	1.20482735454063\\
7.643	0.990966128030564\\
7.644	1.04489800060993\\
7.645	1.08406388046426\\
7.646	1.1415536265933\\
7.647	1.3795463278425\\
7.648	1.1220961061334\\
7.649	1.09720287183119\\
7.65	1.16054061473055\\
7.651	1.2834550773569\\
7.652	1.13776759807628\\
7.653	1.19702112044185\\
7.654	1.17157508112802\\
7.655	1.00343108824009\\
7.656	1.00766397953114\\
7.657	0.889127981599266\\
7.658	0.972489493663069\\
7.659	1.05505689764232\\
7.66	0.976909044722063\\
7.661	0.922841052025518\\
7.662	1.12650069466879\\
7.663	0.966431001970385\\
7.664	0.97305721027309\\
7.665	1.14284342034071\\
7.666	0.912373192393083\\
7.667	1.0457354556879\\
7.668	1.05461644848695\\
7.669	1.15254988247541\\
7.67	1.16025872887061\\
7.671	1.17171753994612\\
7.672	1.13244130614792\\
7.673	1.09709979170446\\
7.674	1.02829401469192\\
7.675	1.08350973596486\\
7.676	1.13501008036762\\
7.677	1.03344807707552\\
7.678	1.01997147622744\\
7.679	0.979352697988965\\
7.68	0.95713934254367\\
7.681	0.992103165255891\\
7.682	1.03732879326301\\
7.683	1.00020542136581\\
7.684	0.92718063225027\\
7.685	0.909513896173387\\
7.686	0.873314435636352\\
7.687	0.974643511572715\\
7.688	1.02950948605283\\
7.689	0.873265081533674\\
7.69	0.987177256991657\\
7.691	0.963434518349281\\
7.692	1.01377925946954\\
7.693	1.10964931398789\\
7.694	1.00407026993397\\
7.695	1.05045365172634\\
7.696	0.952003056469003\\
7.697	0.972205854555895\\
7.698	0.966605454878753\\
7.699	1.10616769953722\\
7.7	1.15498599919763\\
7.701	1.17480556843397\\
7.702	1.20129685288106\\
7.703	1.04617676155196\\
7.704	1.05287333040432\\
7.705	1.05892979916027\\
7.706	0.953846096866791\\
7.707	1.00004535750886\\
7.708	0.913628204446312\\
7.709	0.891136689629498\\
7.71	0.93763864163958\\
7.711	0.726054164644992\\
7.712	0.840096952265071\\
7.713	0.750444839257732\\
7.714	0.914546880462098\\
7.715	0.839816674747873\\
7.716	0.803982408641332\\
7.717	0.74268138346455\\
7.718	0.840713361389398\\
7.719	0.797338472178183\\
7.72	0.859880507151175\\
7.721	1.07813817919754\\
7.722	0.943306696476299\\
7.723	0.971731517684297\\
7.724	1.03327437230109\\
7.725	1.06797501063638\\
7.726	0.979342289760488\\
7.727	1.10042264326435\\
7.728	1.07359222535891\\
7.729	1.18201911531126\\
7.73	1.01841773558209\\
7.731	1.20599984224791\\
7.732	1.13861914866339\\
7.733	1.13712446254795\\
7.734	1.2503931291969\\
7.735	1.2119892576769\\
7.736	1.08778669718141\\
7.737	1.37442188568288\\
7.738	1.21177218051052\\
7.739	1.15183517318649\\
7.74	1.10811018616494\\
7.741	0.990553491380787\\
7.742	1.25717569564706\\
7.743	1.14219240203854\\
7.744	0.977559112963462\\
7.745	1.00619847548525\\
7.746	1.11761095432962\\
7.747	1.0248153245002\\
7.748	1.1294899611258\\
7.749	0.896416065797169\\
7.75	0.997884925943282\\
7.751	1.11166922335151\\
7.752	1.04721019340879\\
7.753	0.969013975666435\\
7.754	0.929969672771172\\
7.755	0.858094880729631\\
7.756	1.00064221947189\\
7.757	0.784589259579477\\
7.758	0.939120337346438\\
7.759	0.843529696109947\\
7.76	0.876034470600892\\
7.761	1.04907913042396\\
7.762	1.08798535694387\\
7.763	0.966725001701747\\
7.764	1.079006031724\\
7.765	1.18895044118789\\
7.766	0.947472689600879\\
7.767	1.12851872848334\\
7.768	1.33694597367725\\
7.769	1.14208969880453\\
7.77	1.26361676639871\\
7.771	1.24331215038116\\
7.772	1.25449285750331\\
7.773	1.07362581444362\\
7.774	1.01753524133417\\
7.775	0.936347732326354\\
7.776	0.824461840594772\\
7.777	0.860433749606095\\
7.778	0.551332015036692\\
7.779	0.742202041709454\\
7.78	0.537580273358429\\
7.781	0.609011682286784\\
7.782	0.81049929609803\\
7.783	0.856786259396991\\
7.784	0.58568733287516\\
7.785	0.876975538394994\\
7.786	0.646659749335512\\
7.787	1.04022198801013\\
7.788	0.873191895376948\\
7.789	0.993396999445459\\
7.79	0.845949591384311\\
7.791	1.07873273774453\\
7.792	1.23895398450762\\
7.793	1.25991034171264\\
7.794	1.26674837771845\\
7.795	1.00909550878925\\
7.796	1.17561658359774\\
7.797	1.40867433991639\\
7.798	1.09181068667679\\
7.799	1.19115587533408\\
7.8	0.981407685034696\\
7.801	1.2217488491158\\
7.802	1.00080053873052\\
7.803	0.795753671193467\\
7.804	1.03026564294188\\
7.805	0.94942854717852\\
7.806	1.00781308487034\\
7.807	0.939546887294433\\
7.808	0.902321546655315\\
7.809	0.801048582486636\\
7.81	0.830238348031919\\
7.811	0.975852357320235\\
7.812	0.791137285515511\\
7.813	0.935897742600893\\
7.814	0.670689202349891\\
7.815	0.873710179437609\\
7.816	0.918955275903365\\
7.817	0.961092870674129\\
7.818	0.821944444132264\\
7.819	0.969007470023072\\
7.82	0.69614514398792\\
7.821	0.672582747626819\\
7.822	0.871798262129971\\
7.823	0.879324519568677\\
7.824	0.826419681340695\\
7.825	0.494765672875943\\
7.826	0.808841302805092\\
7.827	0.90038019519605\\
7.828	0.895079926451395\\
7.829	0.516508495980069\\
7.83	0.778762950376972\\
7.831	0.76241411446123\\
7.832	0.875381999412042\\
7.833	0.859406043047009\\
7.834	0.9346423721815\\
7.835	0.746462661183159\\
7.836	0.898307879061662\\
7.837	0.609272769426099\\
7.838	0.892681787872228\\
7.839	1.0856046311761\\
7.84	1.11095277247999\\
7.841	0.859920082435039\\
7.842	1.13428804524369\\
7.843	0.998211991412752\\
7.844	1.00583338002033\\
7.845	0.963684483827272\\
7.846	0.850681764098248\\
7.847	1.00918029793483\\
7.848	0.945267764499889\\
7.849	0.905056365935799\\
7.85	0.981651686135223\\
7.851	1.04277479961592\\
7.852	1.05900035821644\\
7.853	0.836732475767135\\
7.854	0.963598376820194\\
7.855	1.11164164058687\\
7.856	0.997142295616456\\
7.857	1.15057418270266\\
7.858	1.0175407051678\\
7.859	0.95101764578925\\
7.86	0.709907705451457\\
7.861	1.01418692068705\\
7.862	0.649622897165848\\
7.863	0.926350662597059\\
7.864	0.665543498924826\\
7.865	0.731523865359051\\
7.866	0.600517155566244\\
7.867	0.791069742347155\\
7.868	0.779148684296551\\
7.869	0.798129752613875\\
7.87	0.6730076172732\\
7.871	0.783930162135924\\
7.872	0.851774001558795\\
7.873	0.807307004039266\\
7.874	0.79752440167708\\
7.875	1.05166720996964\\
7.876	0.923573365627625\\
7.877	0.930864762622008\\
7.878	0.867658968711297\\
7.879	0.922489236997215\\
7.88	0.822227054779979\\
7.881	1.01994836364005\\
7.882	0.792248125020649\\
7.883	0.769932342000352\\
7.884	0.811280262576922\\
7.885	0.799303031287579\\
7.886	0.752088139551184\\
7.887	0.96977385703881\\
7.888	0.807384896491065\\
7.889	0.492494611097577\\
7.89	0.848287647132679\\
7.891	0.962126669498026\\
7.892	0.636730311764147\\
7.893	0.749084448241206\\
7.894	0.708595875295352\\
7.895	0.891917089293209\\
7.896	0.503433877213901\\
7.897	0.660182340753835\\
7.898	0.609389260322558\\
7.899	0.773675315570479\\
7.9	0.643462045998078\\
7.901	0.809610689330896\\
7.902	0.741907425438846\\
7.903	0.796609773044494\\
7.904	0.758008806621703\\
7.905	0.854659211891125\\
7.906	0.79339666651218\\
7.907	0.777392379112051\\
7.908	0.733751281609791\\
7.909	0.77964239926203\\
7.91	0.9126993153169\\
7.911	0.814518108696973\\
7.912	0.904716590611102\\
7.913	0.914852442471037\\
7.914	0.79090076769085\\
7.915	0.765304877556339\\
7.916	0.915871284685778\\
7.917	1.04735178616858\\
7.918	0.655015927266575\\
7.919	1.0029999907459\\
7.92	1.04661628506647\\
7.921	1.07153566780951\\
7.922	1.13390904369897\\
7.923	1.156695567716\\
7.924	1.20444717610463\\
7.925	1.1441323545311\\
7.926	0.986689907936352\\
7.927	1.06475871496902\\
7.928	0.842791156041621\\
7.929	0.841708144027798\\
7.93	0.637512144170138\\
7.931	0.558883913368476\\
7.932	0.577212694733809\\
7.933	0.465419186691335\\
7.934	0.497528601921474\\
7.935	0.357442093789508\\
7.936	0.190080292686531\\
7.937	0.542028079668874\\
7.938	0.425281756571664\\
7.939	0.351987563196211\\
7.94	0.520258062570406\\
7.941	0.611846380914827\\
7.942	0.730774871810084\\
7.943	0.708537425082426\\
7.944	0.771164964508337\\
7.945	0.882002819357297\\
7.946	1.07436670678659\\
7.947	0.972407057365793\\
7.948	0.94010339772808\\
7.949	1.12584245024003\\
7.95	1.03149528832493\\
7.951	1.07932487562494\\
7.952	0.965860060238683\\
7.953	1.01366761533207\\
7.954	0.898489641124591\\
7.955	0.845027821823471\\
7.956	0.819912172573964\\
7.957	0.77288924648181\\
7.958	0.750203833172556\\
7.959	0.729798081094479\\
7.96	0.72322180727663\\
7.961	0.795440980105155\\
7.962	0.593321775874209\\
7.963	0.636168676760612\\
7.964	0.82890164141088\\
7.965	0.67155994461055\\
7.966	0.786310455208977\\
7.967	0.608826129233563\\
7.968	0.641765960520864\\
7.969	0.607046964472254\\
7.97	0.792055727076765\\
7.971	0.60224221792464\\
7.972	0.771599389659293\\
7.973	0.777363871115391\\
7.974	0.852041328050426\\
7.975	0.696818016087342\\
7.976	0.680718301162536\\
7.977	0.863403606850994\\
7.978	0.71799167027396\\
7.979	0.597240822687453\\
7.98	0.739604643834852\\
7.981	0.636293879801869\\
7.982	0.876517180884058\\
7.983	0.666384805461945\\
7.984	0.807840076214667\\
7.985	0.646456583971194\\
7.986	0.673491857416963\\
7.987	0.765064321158199\\
7.988	0.740651824917997\\
7.989	0.915967158839038\\
7.99	0.771388498716099\\
7.991	0.759734858596026\\
7.992	0.806701073619628\\
7.993	0.874204930841188\\
7.994	0.654797580122292\\
7.995	0.706719367652745\\
7.996	0.792202085370043\\
7.997	0.925333231342762\\
7.998	0.712387831134066\\
7.999	0.832673331586641\\
8	0.806870716291677\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
8	0.806870716291677\\
8.001	0.608678599340301\\
8.002	0.461116579840585\\
8.003	0.549417367759112\\
8.004	0.69996595827584\\
8.005	0.463335785136195\\
8.006	0.673397980761472\\
8.007	0.74390068682392\\
8.008	0.738320737995338\\
8.009	0.583823506322489\\
8.01	0.67312408074185\\
8.011	0.62091032559043\\
8.012	0.944564463989742\\
8.013	0.875007819283098\\
8.014	0.771250961065476\\
8.015	0.803423499168922\\
8.016	0.703840871898159\\
8.017	0.762883808834452\\
8.018	0.830968863164586\\
8.019	0.8322170785246\\
8.02	0.748938818963673\\
8.021	0.704863476653898\\
8.022	0.865827576323362\\
8.023	0.77059505078828\\
8.024	0.706087622194765\\
8.025	0.745294533037651\\
8.026	0.673785868119069\\
8.027	0.759876429239874\\
8.028	0.560047008216301\\
8.029	0.816897232477778\\
8.03	0.697917480854137\\
8.031	0.799345512615837\\
8.032	0.601872486908796\\
8.033	0.868544623129132\\
8.034	0.845651668121512\\
8.035	0.794955437037196\\
8.036	0.55891045087769\\
8.037	0.751467462025651\\
8.038	0.716252230833703\\
8.039	0.615418486087322\\
8.04	0.515663412525896\\
8.041	0.598936415067101\\
8.042	0.544835941428339\\
8.043	0.629714793276158\\
8.044	0.584225118261628\\
8.045	0.520485310548054\\
8.046	0.640493024869578\\
8.047	0.495317100083689\\
8.048	0.522997994371266\\
8.049	0.58104484246369\\
8.05	0.60904587895201\\
8.051	0.617007665673391\\
8.052	0.587188652833042\\
8.053	0.628177647474999\\
8.054	0.610243741808276\\
8.055	0.543551392982273\\
8.056	0.474955126474562\\
8.057	0.658172976204618\\
8.058	0.541019250751873\\
8.059	0.579943170839719\\
8.06	0.432718672894232\\
8.061	0.500527642587656\\
8.062	0.609046962675755\\
8.063	0.618154437874338\\
8.064	0.624805033660842\\
8.065	0.695193061569128\\
8.066	0.511505813011027\\
8.067	0.694779618881078\\
8.068	0.722903701706002\\
8.069	0.825451433298689\\
8.07	0.845193092493965\\
8.071	0.984761960379494\\
8.072	0.930608347724828\\
8.073	0.849347365783053\\
8.074	0.759666733103046\\
8.075	0.711014505753816\\
8.076	0.787893484834576\\
8.077	0.779013487052289\\
8.078	0.658704061821247\\
8.079	0.567987932446016\\
8.08	0.53759217463174\\
8.081	0.552814454462961\\
8.082	0.569309349169984\\
8.083	0.470449265313164\\
8.084	0.453791936133321\\
8.085	0.550860483935672\\
8.086	0.248267373066291\\
8.087	0.42002746660819\\
8.088	0.374828229051346\\
8.089	0.479050513446388\\
8.09	0.501888529368159\\
8.091	0.533366478507588\\
8.092	0.368306979810299\\
8.093	0.622030627218749\\
8.094	0.325567100018681\\
8.095	0.563301431397292\\
8.096	0.471770452042279\\
8.097	0.698022659172459\\
8.098	0.844588234009628\\
8.099	0.750835826054661\\
8.1	0.829968715929041\\
8.101	0.829703744888356\\
8.102	0.65694907046349\\
8.103	0.826516659686533\\
8.104	0.959756341506562\\
8.105	0.61862090139963\\
8.106	1.01419293096043\\
8.107	0.812346361871242\\
8.108	0.591106004992966\\
8.109	0.894831458154641\\
8.11	0.755515615515897\\
8.111	0.744754285483154\\
8.112	0.520865619263382\\
8.113	0.571238860407128\\
8.114	0.566406448187159\\
8.115	0.494516702735396\\
8.116	0.49932581375321\\
8.117	0.59153179769325\\
8.118	0.502619673854689\\
8.119	0.574981825383411\\
8.12	0.412991285604377\\
8.121	0.462878795423663\\
8.122	0.604361344827858\\
8.123	0.678542822394007\\
8.124	0.473850470157963\\
8.125	0.657089546834342\\
8.126	0.55813092946866\\
8.127	0.384829246229778\\
8.128	0.403401377031877\\
8.129	0.566221678022494\\
8.13	0.423370358488398\\
8.131	0.698718295986524\\
8.132	0.500218738355031\\
8.133	0.344495526540413\\
8.134	0.431125619869917\\
8.135	0.696979534650509\\
8.136	0.56623379178891\\
8.137	0.380397995668638\\
8.138	0.3240165439599\\
8.139	0.568097495846814\\
8.14	0.527893405399702\\
8.141	0.428597729771006\\
8.142	0.400395049755254\\
8.143	0.736129859434364\\
8.144	0.581411951125332\\
8.145	0.463388304310918\\
8.146	0.535663342793612\\
8.147	0.557363791273943\\
8.148	0.71668240552323\\
8.149	0.53808912657378\\
8.15	0.735086526151235\\
8.151	0.707181931646446\\
8.152	0.85843382612638\\
8.153	0.782815362796661\\
8.154	0.57694812792036\\
8.155	0.561027999871634\\
8.156	0.519351736014251\\
8.157	0.344372040317772\\
8.158	0.188165050970191\\
8.159	0.0940163520974764\\
8.16	0.109957508860496\\
8.161	-0.0209381008175171\\
8.162	0.340302335435275\\
8.163	0.140868861741367\\
8.164	0.213934376256375\\
8.165	0.128058674143631\\
8.166	0.310249473340214\\
8.167	0.39130335757163\\
8.168	0.537099561739247\\
8.169	0.57619100894923\\
8.17	0.53517099543744\\
8.171	0.719441177255696\\
8.172	0.791929103654674\\
8.173	0.938200607063749\\
8.174	0.949832830767235\\
8.175	0.72275354868809\\
8.176	0.81026430668318\\
8.177	0.527038904773178\\
8.178	0.393933383611234\\
8.179	0.176979265352827\\
8.18	0.279952742315615\\
8.181	0.202183809715372\\
8.182	0.361807140435573\\
8.183	0.263079565739361\\
8.184	0.224822329133154\\
8.185	0.186549962991826\\
8.186	0.335190789580494\\
8.187	0.42785974649653\\
8.188	0.369159566936091\\
8.189	0.295546968239783\\
8.19	0.319011878655111\\
8.191	0.368952786195038\\
8.192	0.526802811568444\\
8.193	0.425318007514498\\
8.194	0.490755945354103\\
8.195	0.454427622696599\\
8.196	0.550851449324995\\
8.197	0.569779857126306\\
8.198	0.598990360617599\\
8.199	0.539130376949963\\
8.2	0.591471807826913\\
8.201	0.598245738419756\\
8.202	0.669987190884058\\
8.203	0.493665744108668\\
8.204	0.692775469598139\\
8.205	0.468195108286459\\
8.206	0.685969424793505\\
8.207	0.673218954192812\\
8.208	0.577727608788315\\
8.209	0.335214750070648\\
8.21	0.552353568492023\\
8.211	0.391537177809091\\
8.212	0.538405994234488\\
8.213	0.34231551699753\\
8.214	0.361766002087599\\
8.215	0.19889739718807\\
8.216	0.527849452580249\\
8.217	0.293380108720932\\
8.218	0.418246468922632\\
8.219	0.350947833205531\\
8.22	0.344829947438988\\
8.221	0.347403150981293\\
8.222	0.434409184556458\\
8.223	0.388613666642229\\
8.224	0.579679487306691\\
8.225	0.481828395206414\\
8.226	0.554488270782564\\
8.227	0.773734157048708\\
8.228	0.787083780859483\\
8.229	0.733466635964668\\
8.23	0.775979879396743\\
8.231	0.823708126716113\\
8.232	0.608675151900187\\
8.233	0.651885518369319\\
8.234	0.358514049794472\\
8.235	0.435622597225525\\
8.236	0.377260581959291\\
8.237	0.282468581773195\\
8.238	0.226284989238728\\
8.239	0.372599792893027\\
8.24	0.132996928310057\\
8.241	0.347595020905935\\
8.242	0.327962945345917\\
8.243	0.244882559107573\\
8.244	0.385142147683815\\
8.245	0.171685754522791\\
8.246	0.259389693377976\\
8.247	0.295260737576633\\
8.248	0.141438465065413\\
8.249	0.397599070827248\\
8.25	0.589918355705109\\
8.251	0.542996801318871\\
8.252	0.372825738067441\\
8.253	0.41958409094817\\
8.254	0.440741054142599\\
8.255	0.570496213857908\\
8.256	0.455568724646604\\
8.257	0.307051987621563\\
8.258	0.169292881204321\\
8.259	0.635055269962379\\
8.26	0.346875902130435\\
8.261	0.38875073588153\\
8.262	0.322211465073373\\
8.263	0.166907943245128\\
8.264	0.364446874442187\\
8.265	0.392339617116974\\
8.266	0.270242534683376\\
8.267	0.232764360668256\\
8.268	0.214602150293715\\
8.269	0.245341045034976\\
8.27	0.252428427456245\\
8.271	0.147888867693005\\
8.272	0.27241831766726\\
8.273	0.253654937722025\\
8.274	0.327074822184301\\
8.275	0.249629326796217\\
8.276	0.214416155920567\\
8.277	0.222493179313737\\
8.278	0.319323092723806\\
8.279	0.279861022090927\\
8.28	0.181277970755126\\
8.281	0.209005791152585\\
8.282	0.273145032658732\\
8.283	0.181568237172179\\
8.284	0.269224051074204\\
8.285	0.424340972926807\\
8.286	0.300182021055043\\
8.287	0.426943270658896\\
8.288	0.112742277803108\\
8.289	0.237008292270581\\
8.29	0.329606164800516\\
8.291	0.299537475958459\\
8.292	0.241326318401136\\
8.293	0.0811221757124656\\
8.294	0.234556235906972\\
8.295	0.25007042931329\\
8.296	0.21188977642651\\
8.297	0.226390431434879\\
8.298	0.0910915645069252\\
8.299	0.271325581832855\\
8.3	0.205536084823507\\
8.301	0.138529034404783\\
8.302	0.210067665121478\\
8.303	0.157428629985503\\
8.304	0.15344299783861\\
8.305	0.111000821166925\\
8.306	0.062425637690886\\
8.307	-0.113526201552524\\
8.308	0.0240918951080715\\
8.309	0.10707020396363\\
8.31	0.0157095512524563\\
8.311	0.145969863996982\\
8.312	-0.129372287365157\\
8.313	0.01732773820288\\
8.314	-0.108732322225912\\
8.315	0.0143985907631645\\
8.316	0.224298549293962\\
8.317	0.396821283736038\\
8.318	0.104531227123047\\
8.319	0.378969345757255\\
8.32	0.0728097390327846\\
8.321	0.234025070764545\\
8.322	0.348345722899239\\
8.323	0.455232703063238\\
8.324	0.406911108810654\\
8.325	0.309980421535265\\
8.326	0.498167928845582\\
8.327	0.55568987144013\\
8.328	0.478401271328011\\
8.329	0.380247983960992\\
8.33	0.191627223460003\\
8.331	0.379982978105076\\
8.332	0.234132666029844\\
8.333	0.366410927069829\\
8.334	0.111133220169243\\
8.335	0.197306778345762\\
8.336	0.0511228080303994\\
8.337	0.127462173854013\\
8.338	0.163776270432308\\
8.339	-0.143697213467732\\
8.34	0.065727993688327\\
8.341	-0.108226594018923\\
8.342	0.00930303531477961\\
8.343	-0.0444919830232209\\
8.344	-0.0136893969348577\\
8.345	-0.0296537223556896\\
8.346	0.0414086010400538\\
8.347	0.101667438462613\\
8.348	0.208127701372469\\
8.349	0.225787320408045\\
8.35	0.441436399634121\\
8.351	0.351114505648958\\
8.352	0.123971724660372\\
8.353	0.191082968397033\\
8.354	0.298109430305722\\
8.355	0.424349305738609\\
8.356	0.215516601937587\\
8.357	0.35040068604421\\
8.358	0.190876672149223\\
8.359	0.163851400235266\\
8.36	0.139791234810218\\
8.361	-0.0640059320171744\\
8.362	-0.0211229473937635\\
8.363	0.0909723402393539\\
8.364	0.0689621525746489\\
8.365	0.0036098086506513\\
8.366	0.133809414295712\\
8.367	-0.0895489199114081\\
8.368	-0.0709594229781203\\
8.369	-0.0337243843205641\\
8.37	-0.061618686425561\\
8.371	-0.0509560085415472\\
8.372	0.11000917128888\\
8.373	-0.124435625114991\\
8.374	-0.083668513220573\\
8.375	-0.0497531571038294\\
8.376	0.181668442586485\\
8.377	0.00643607402176372\\
8.378	-0.00456124087039456\\
8.379	0.0906448353436744\\
8.38	0.0410316599829486\\
8.381	0.150996198822263\\
8.382	0.303834480134235\\
8.383	0.343105186470439\\
8.384	0.343564524952697\\
8.385	0.284262420423119\\
8.386	0.446950873099077\\
8.387	0.268951749535297\\
8.388	-0.00220885035412266\\
8.389	0.251236968412471\\
8.39	-0.040450802456192\\
8.391	0.0556048238331144\\
8.392	-0.172983077124861\\
8.393	-0.204343351867649\\
8.394	-0.0355616562366734\\
8.395	-0.0584321825787484\\
8.396	-0.276472808619332\\
8.397	-0.187634526121784\\
8.398	-0.163432056534546\\
8.399	-0.260805864659325\\
8.4	-0.0994286768755188\\
8.401	-0.109630342571144\\
8.402	-0.187235762551914\\
8.403	-0.182772334649506\\
8.404	-0.214119067393469\\
8.405	-0.0965044614374904\\
8.406	-0.189980724544057\\
8.407	-0.238532702648442\\
8.408	-0.0795828463820172\\
8.409	0.0804701130540408\\
8.41	0.189972325850881\\
8.411	0.171935358225063\\
8.412	0.421839979251899\\
8.413	0.734351958268299\\
8.414	0.231570990916893\\
8.415	0.0694518158983541\\
8.416	0.00970285710518937\\
8.417	-0.173637905599023\\
8.418	-0.0942626172484964\\
8.419	-0.0403187836218351\\
8.42	-0.15474369036049\\
8.421	0.0239564273022026\\
8.422	-0.225656620565111\\
8.423	-0.218972094561416\\
8.424	-0.120781637362427\\
8.425	-0.297608447608752\\
8.426	-0.36471332096891\\
8.427	-0.0792866766827913\\
8.428	-0.146049124961969\\
8.429	0.0384469759674602\\
8.43	-0.205275386418371\\
8.431	-0.0449090805308003\\
8.432	0.0288935379150956\\
8.433	-0.326319372069335\\
8.434	-0.308165613327454\\
8.435	-0.227469695615035\\
8.436	-0.172679645338881\\
8.437	-0.149155310921735\\
8.438	0.137989296293384\\
8.439	0.0244942544222368\\
8.44	0.197184766109771\\
8.441	0.530938164368045\\
8.442	0.91947964869253\\
8.443	1.80191132273043\\
8.444	1.82809984392335\\
8.445	1.01385000567358\\
8.446	0.448545636548211\\
8.447	-0.0796651384928921\\
8.448	-0.149209518376935\\
8.449	-0.0459529058179697\\
8.45	-0.550978875856437\\
8.451	-0.00657220507262224\\
8.452	-0.0378617435728898\\
8.453	-0.374941523830216\\
8.454	-0.25185468054724\\
8.455	-0.213006460433348\\
8.456	-0.457269837048671\\
8.457	-0.315239981145609\\
8.458	-0.239654844701924\\
8.459	-0.050239993512001\\
8.46	-0.0872469849425102\\
8.461	-0.330111287813928\\
8.462	-0.298880802054406\\
8.463	-0.430724245835691\\
8.464	-0.228631530352338\\
8.465	-0.217294337716886\\
8.466	-0.303580169405947\\
8.467	-0.422609940075361\\
8.468	-0.154832912640892\\
8.469	-0.108731075700604\\
8.47	-0.195887962378556\\
8.471	-0.272458027702413\\
8.472	-0.483672705199709\\
8.473	-0.260819196448409\\
8.474	-0.350586814977831\\
8.475	-0.364740299934013\\
8.476	-0.242086158081321\\
8.477	-0.420772048232344\\
8.478	-0.103350467243999\\
8.479	-0.380700626695742\\
8.48	-0.289046023271268\\
8.481	-0.39686287350397\\
8.482	-0.366884256723615\\
8.483	-0.122807826846895\\
8.484	-0.312199125992095\\
8.485	-0.0133757106879102\\
8.486	-0.459622107218856\\
8.487	-0.369501671946239\\
8.488	-0.0574981647749908\\
8.489	-0.187259977781444\\
8.49	-1.06896663005829\\
8.491	-0.107977214113134\\
8.492	-0.184954748203651\\
8.493	0.0370749470983327\\
8.494	-0.0459715047027984\\
8.495	-0.246864059637076\\
8.496	0.0401476992855763\\
8.497	-0.115204830082078\\
8.498	0.234002447986462\\
8.499	-0.0543846534835524\\
8.5	10.6750090041579\\
8.501	0.0299407117527295\\
8.502	-0.25347055484341\\
8.503	-0.325544324137773\\
8.504	-0.0153713159869113\\
8.505	-0.18596453053096\\
8.506	-0.35752513845415\\
8.507	-0.130173872855352\\
8.508	-0.667351571522872\\
8.509	-0.253974245458728\\
8.51	-1.02345313072783\\
8.511	-0.634324676914169\\
8.512	-0.20843390568686\\
8.513	-0.370899444859774\\
8.514	-0.359851177922764\\
8.515	-0.279742029059378\\
8.516	-0.435773842582059\\
8.517	-0.305714756800676\\
8.518	-0.473566534794301\\
8.519	-0.423356535902151\\
8.52	-0.318258172197346\\
8.521	-0.423558634774665\\
8.522	-0.16660828433988\\
8.523	-0.380658264480829\\
8.524	-0.450863736812295\\
8.525	-0.415530891091834\\
8.526	-0.555885320885267\\
8.527	-0.0923874069542165\\
8.528	-0.367799123159507\\
8.529	-0.426168221958719\\
8.53	-0.325264148027856\\
8.531	-0.155731249526994\\
8.532	-0.553617885746746\\
8.533	-0.546197684846867\\
8.534	-0.585989616815034\\
8.535	-0.491747686392657\\
8.536	-0.596983292554505\\
8.537	-0.623281797748206\\
8.538	-0.293084974844902\\
8.539	-0.611540666954681\\
8.54	-0.339787217642595\\
8.541	-0.400136292867856\\
8.542	-0.221820843941245\\
8.543	-0.191364317593347\\
8.544	-0.388323040599474\\
8.545	-0.537876991181804\\
8.546	-0.219965311965595\\
8.547	-0.314369147819775\\
8.548	-0.570764531833611\\
8.549	-0.795850076297292\\
8.55	-0.39714674535908\\
8.551	-0.450753725264519\\
8.552	-0.644389942083414\\
8.553	-0.927385701381233\\
8.554	-0.847845964882154\\
8.555	-2.24950565401225\\
8.556	-3.96207906726049\\
8.557	-1.69755665284162\\
8.558	-0.481163249024213\\
8.559	-0.140726349453793\\
8.56	-0.142239050922925\\
8.561	-0.109642090973765\\
8.562	-0.1997375583232\\
8.563	-0.050671463558686\\
8.564	-0.299003837838512\\
8.565	-0.0461953859849586\\
8.566	-0.267491199013456\\
8.567	-0.208597453514251\\
8.568	-0.254547422399533\\
8.569	-0.267856251710803\\
8.57	-0.332861924144368\\
8.571	-0.154413566474247\\
8.572	0.0158260018094083\\
8.573	-0.362194503613985\\
8.574	-0.406853443036944\\
8.575	-0.451330491534335\\
8.576	-0.277713388132369\\
8.577	-0.154316447942698\\
8.578	-0.190161298150961\\
8.579	-0.359576057728241\\
8.58	-0.389587401691188\\
8.581	-0.592182136218717\\
8.582	-0.486115014674795\\
8.583	-0.437495077260415\\
8.584	-0.517828180341183\\
8.585	-0.588843510055433\\
8.586	-1.14389973908393\\
8.587	-1.2878360635482\\
8.588	-1.05527680006728\\
8.589	-1.03919374840734\\
8.59	-0.259366973504157\\
8.591	-0.3609300522658\\
8.592	-0.326031332258175\\
8.593	-0.426220430037347\\
8.594	-0.558370161136082\\
8.595	-0.187564035582021\\
8.596	-0.413728079501212\\
8.597	-0.379860126925209\\
8.598	-0.274089296453013\\
8.599	-0.161641860435282\\
8.6	-0.272616390776868\\
8.601	-0.362126294657585\\
8.602	-0.56713872969685\\
8.603	-0.288415548647698\\
8.604	-0.325382946650492\\
8.605	-0.654705978836816\\
8.606	-0.367486241772511\\
8.607	-0.699450300077622\\
8.608	-0.58730945939795\\
8.609	-0.794462871751449\\
8.61	-0.374803355052038\\
8.611	-0.902253653946815\\
8.612	-1.09766905952428\\
8.613	-0.997775906430014\\
8.614	-0.961962499921249\\
8.615	-1.18985108459677\\
8.616	-1.00877589826494\\
8.617	-1.02594960199038\\
8.618	-0.764743019564506\\
8.619	-0.800540186316795\\
8.62	-0.733682583883947\\
8.621	-0.743411481404209\\
8.622	-0.639406615541368\\
8.623	-0.652464363594888\\
8.624	-0.346543057969036\\
8.625	-0.451520080146985\\
8.626	-0.462163578457883\\
8.627	-0.501969109960996\\
8.628	-0.635551514483694\\
8.629	-0.378463588987486\\
8.63	-0.501846345019146\\
8.631	-0.710312228467508\\
8.632	-0.51834758401499\\
8.633	-0.593189617723127\\
8.634	-0.814978786167508\\
8.635	-0.443821569436217\\
8.636	-0.715349281078772\\
8.637	-0.541955119962807\\
8.638	-0.810135492686989\\
8.639	-0.725429435769485\\
8.64	-0.756183399496571\\
8.641	-0.907209544020574\\
8.642	-0.939394961175495\\
8.643	-1.0268394889478\\
8.644	-1.11314850325608\\
8.645	-0.900219099393794\\
8.646	-1.21827406779801\\
8.647	-1.0812593719882\\
8.648	-0.859526001699088\\
8.649	-0.851769865845007\\
8.65	-0.877977471953258\\
8.651	-0.9070370791557\\
8.652	-0.860546855107664\\
8.653	-0.798710460853201\\
8.654	-0.667941687096672\\
8.655	-0.578690911276922\\
8.656	-0.627635706050462\\
8.657	-0.660691010700035\\
8.658	-0.59846485872125\\
8.659	-0.665622307762604\\
8.66	-1.03698433073644\\
8.661	-0.73625445809531\\
8.662	-0.746948496139801\\
8.663	-1.08849643486786\\
8.664	-0.801979093050782\\
8.665	-0.988980540604985\\
8.666	-1.08802165337052\\
8.667	-1.19589161856185\\
8.668	-1.30350143295023\\
8.669	-1.07354652836169\\
8.67	-1.34322876569641\\
8.671	-1.22490584639608\\
8.672	-1.06099393938774\\
8.673	-1.25311231354867\\
8.674	-1.11333497875367\\
8.675	-0.901255166357465\\
8.676	-1.17339478521485\\
8.677	-0.868053567431438\\
8.678	-1.06397224094086\\
8.679	-0.663608018153205\\
8.68	-0.80824258642177\\
8.681	-1.03997255126804\\
8.682	-0.993460580350067\\
8.683	-0.834161198907665\\
8.684	-1.02218736929038\\
8.685	-0.601803751169427\\
8.686	-0.277180044734926\\
8.687	-0.670275249804064\\
8.688	-0.71831759484342\\
8.689	-0.57307213909391\\
8.69	-0.621682968094632\\
8.691	-0.941875897773571\\
8.692	-0.659299802030695\\
8.693	-0.781724311553631\\
8.694	-0.835467812594473\\
8.695	-0.858875534477285\\
8.696	-0.861202341891413\\
8.697	-0.897919955917253\\
8.698	-1.05911519378303\\
8.699	-1.14664366327271\\
8.7	-0.777546899735974\\
8.701	-0.696074561575877\\
8.702	-0.580430261608441\\
8.703	-1.03032619099109\\
8.704	-0.941749314360564\\
8.705	-1.14975921055339\\
8.706	-0.972917125847722\\
8.707	-1.06390965319665\\
8.708	-1.01757393437244\\
8.709	-0.826025697170593\\
8.71	-0.766345132712189\\
8.711	-0.625305638186646\\
8.712	-0.773797043532483\\
8.713	-1.19636551135909\\
8.714	-1.11942490069924\\
8.715	-0.966510169095599\\
8.716	-1.06991914328313\\
8.717	-0.604679083193794\\
8.718	-0.994100173978055\\
8.719	-0.977167228517111\\
8.72	-0.85738550985387\\
8.721	-0.919806376221672\\
8.722	-1.08741986971184\\
8.723	-0.960034198414881\\
8.724	-0.926513307362981\\
8.725	-1.03167201220543\\
8.726	-1.16919538465947\\
8.727	-0.861804291428001\\
8.728	-0.94371470605153\\
8.729	-0.666614199506554\\
8.73	-1.23599733424741\\
8.731	-1.21211219403894\\
8.732	-0.746879281348257\\
8.733	-1.15378758885225\\
8.734	-0.966770783791148\\
8.735	-1.11009111016617\\
8.736	-0.961521543905576\\
8.737	-1.05837714447207\\
8.738	-1.38341532999867\\
8.739	-1.39640076070543\\
8.74	-1.16061802171379\\
8.741	-1.07491280586206\\
8.742	-1.21583107237189\\
8.743	-1.31158856163317\\
8.744	-1.43658188623555\\
8.745	-1.40632518311871\\
8.746	-1.42053073771898\\
8.747	-0.963172679415948\\
8.748	-1.42977509397588\\
8.749	-1.5997281275788\\
8.75	-1.10769823466611\\
8.751	-0.927810756055123\\
8.752	-1.31124120249315\\
8.753	-0.82591849397398\\
8.754	-0.858924697807936\\
8.755	-0.876760846388237\\
8.756	-1.1136574767887\\
8.757	-1.00545253433666\\
8.758	-1.20193461092457\\
8.759	-0.956277510089301\\
8.76	-1.01866694933676\\
8.761	-1.03597236162406\\
8.762	-1.08555276055213\\
8.763	-1.23192557964281\\
8.764	-1.09121911605411\\
8.765	-0.934403556268684\\
8.766	-1.12502115994073\\
8.767	-1.42994862884888\\
8.768	-1.42311957580611\\
8.769	-1.73833425081418\\
8.77	-1.72477822003217\\
8.771	-1.51704641881282\\
8.772	-1.96908714434747\\
8.773	-1.62936318650531\\
8.774	-1.52209405727172\\
8.775	-1.51666553786653\\
8.776	-1.16406251038474\\
8.777	-1.09712769930414\\
8.778	-1.37055961117394\\
8.779	-1.00747178050153\\
8.78	-0.978252223011104\\
8.781	-0.881197421142595\\
8.782	-1.09401480393236\\
8.783	-1.12857902756779\\
8.784	-1.13270828639453\\
8.785	-1.06466069434551\\
8.786	-1.24968641376173\\
8.787	-1.25668106770401\\
8.788	-1.45936763044153\\
8.789	-1.36400437547323\\
8.79	-1.32282267574221\\
8.791	-1.48748863755134\\
8.792	-1.30911762103023\\
8.793	-1.48461924403198\\
8.794	-1.34659398755549\\
8.795	-1.31409923908313\\
8.796	-1.31996277432791\\
8.797	-1.19362276673171\\
8.798	-1.34724482128247\\
8.799	-1.42527823154676\\
8.8	-1.00853870725103\\
8.801	-1.61689614073092\\
8.802	-1.44313737278338\\
8.803	-1.4258342297112\\
8.804	-1.37067748233943\\
8.805	-1.37037260327441\\
8.806	-1.52782577613356\\
8.807	-1.3381772114916\\
8.808	-0.765179645171749\\
8.809	-0.868032133591939\\
8.81	-1.18623948282316\\
8.811	-0.824596732122387\\
8.812	-0.817906831373534\\
8.813	-0.663794906913097\\
8.814	-1.08771103082898\\
8.815	-0.712301099287387\\
8.816	-0.886541933269022\\
8.817	-0.770965979781444\\
8.818	-1.20605052839736\\
8.819	-1.32988267423918\\
8.82	-0.855962336608648\\
8.821	-1.22744727569589\\
8.822	-1.15304161029582\\
8.823	-1.57065821903012\\
8.824	-1.84605046327162\\
8.825	-1.36796329125814\\
8.826	-1.75835286138975\\
8.827	-2.16318930949541\\
8.828	-2.22142565374446\\
8.829	-1.6648588993883\\
8.83	-1.57303872573754\\
8.831	-1.5923067344718\\
8.832	-0.951459777306489\\
8.833	-1.00258359405991\\
8.834	-0.782503296449512\\
8.835	-0.970172107361883\\
8.836	-0.550722554201982\\
8.837	-1.0479628464003\\
8.838	-0.664816818801597\\
8.839	-0.880481545137073\\
8.84	-0.752455809656972\\
8.841	-0.678335795921846\\
8.842	-1.08843539495112\\
8.843	-1.41944322309588\\
8.844	-1.37302831207855\\
8.845	-1.27925130375097\\
8.846	-1.84199309185271\\
8.847	-1.89059670626583\\
8.848	-1.87979488770636\\
8.849	-1.45893771943013\\
8.85	-1.3554703402948\\
8.851	-1.81967214772115\\
8.852	-1.44764324511466\\
8.853	-1.45023326067558\\
8.854	-1.63735840895166\\
8.855	-1.65813105408799\\
8.856	-1.3504464887766\\
8.857	-1.50433450850286\\
8.858	-1.54065334041711\\
8.859	-1.25797770630068\\
8.86	-1.3773715950128\\
8.861	-1.20945378735505\\
8.862	-1.11294202241271\\
8.863	-1.4028387505447\\
8.864	-1.24773757794567\\
8.865	-1.34993819069818\\
8.866	-1.2127954367031\\
8.867	-1.35291180049964\\
8.868	-1.31191427479287\\
8.869	-1.40636000910555\\
8.87	-1.58400128534071\\
8.871	-1.51410422448279\\
8.872	-1.48927929945431\\
8.873	-1.44228837196138\\
8.874	-1.289210470529\\
8.875	-1.53896929442998\\
8.876	-1.21514467504279\\
8.877	-1.51551867327585\\
8.878	-1.47628916138373\\
8.879	-0.903392157851869\\
8.88	-1.37926077358552\\
8.881	-1.12873415725704\\
8.882	-1.11582700760787\\
8.883	-1.21980139766312\\
8.884	-1.77721098644892\\
8.885	-1.63378292596425\\
8.886	-1.54740527151637\\
8.887	-1.28264875021484\\
8.888	-1.37151636484141\\
8.889	-1.75048657018424\\
8.89	-2.12274166936493\\
8.891	-2.00189079631798\\
8.892	-2.00831425041713\\
8.893	-1.77481257362213\\
8.894	-2.27632899037756\\
8.895	-2.05077832182724\\
8.896	-1.98183369425351\\
8.897	-1.9168384028145\\
8.898	-1.75404120461982\\
8.899	-1.35353424842192\\
8.9	-1.94488134461687\\
8.901	-1.81070695645177\\
8.902	-1.44816071278467\\
8.903	-1.18673176684883\\
8.904	-1.51789827402322\\
8.905	-1.25649356866287\\
8.906	-1.09081904067843\\
8.907	-1.2251145578444\\
8.908	-1.18161760803716\\
8.909	-1.38925758810256\\
8.91	-1.01652350460748\\
8.911	-1.02223632738973\\
8.912	-1.06684853753567\\
8.913	-1.26921440704013\\
8.914	-1.27323180087235\\
8.915	-1.25558598075089\\
8.916	-1.24880411876107\\
8.917	-1.12046530068855\\
8.918	-1.24473516563435\\
8.919	-1.16732534387187\\
8.92	-1.08089851757121\\
8.921	-1.61569217971515\\
8.922	-1.07812672362868\\
8.923	-1.86214239861485\\
8.924	-1.84090749596176\\
8.925	-2.10009693301156\\
8.926	-2.32406975743963\\
8.927	-2.24250497603173\\
8.928	-2.23422131139828\\
8.929	-2.15539374253599\\
8.93	-2.4247322824237\\
8.931	-1.50670529394264\\
8.932	-2.08452155408175\\
8.933	-1.76138938089932\\
8.934	-1.45892050262208\\
8.935	-2.11253203992175\\
8.936	-1.69253465139004\\
8.937	-1.37995628277174\\
8.938	-1.4337917953828\\
8.939	-1.6995279310781\\
8.94	-1.52651201544236\\
8.941	-1.42654271131622\\
8.942	-1.98563281918081\\
8.943	-1.52510062684366\\
8.944	-1.78813212075224\\
8.945	-1.88689583737352\\
8.946	-1.96630558036758\\
8.947	-2.123103223772\\
8.948	-1.3451446889171\\
8.949	-1.71567667902625\\
8.95	-1.91370063734772\\
8.951	-1.67354195815565\\
8.952	-1.58605857592265\\
8.953	-1.90416159813994\\
8.954	-1.31068843084746\\
8.955	-2.06534796502648\\
8.956	-1.98736424852992\\
8.957	-1.68366243765765\\
8.958	-2.04992045282573\\
8.959	-1.49914847303562\\
8.96	-1.34597969543852\\
8.961	-2.01071732809622\\
8.962	-1.5831904388405\\
8.963	-1.71755953255759\\
8.964	-2.34551493815537\\
8.965	-2.3108990461303\\
8.966	-1.81078604780628\\
8.967	-1.93943249369445\\
8.968	-1.78038415007936\\
8.969	-1.72073512013892\\
8.97	-1.91690562960275\\
8.971	-1.98252331028437\\
8.972	-1.66894190306479\\
8.973	-1.75015192285134\\
8.974	-1.94741173985609\\
8.975	-1.78498762565672\\
8.976	-1.74529362820574\\
8.977	-2.00215156680924\\
8.978	-1.61672612464983\\
8.979	-2.10743718786167\\
8.98	-1.91984701370534\\
8.981	-1.92837920266199\\
8.982	-2.1449937430239\\
8.983	-1.71069541326165\\
8.984	-2.01548256002437\\
8.985	-1.83930848231498\\
8.986	-1.5852553577072\\
8.987	-1.54393502054903\\
8.988	-1.40660079862442\\
8.989	-1.68801797961073\\
8.99	-1.76204131873629\\
8.991	-1.36874282514952\\
8.992	-1.43473648653472\\
8.993	-1.42560445940875\\
8.994	-1.87728616251401\\
8.995	-1.78835132029371\\
8.996	-1.88227584522585\\
8.997	-1.88300268816993\\
8.998	-1.44535317429866\\
8.999	-2.08019452203264\\
9	-1.89960490278659\\
9.001	-2.02726269464966\\
9.002	-1.9864888795872\\
9.003	-1.93554900020474\\
9.004	-1.92220414496586\\
9.005	-1.78659177181869\\
9.006	-1.93769656445704\\
9.007	-1.7286458061307\\
9.008	-2.0484780881734\\
9.009	-1.87057708681625\\
9.01	-1.59684716636643\\
9.011	-1.84737316417137\\
9.012	-2.22990166044939\\
9.013	-1.8698160118326\\
9.014	-2.31976782222898\\
9.015	-1.87028844956955\\
9.016	-1.75720005730729\\
9.017	-2.0054263214931\\
9.018	-1.5403093104287\\
9.019	-1.6018545660862\\
9.02	-1.80131960997204\\
9.021	-1.62901006604064\\
9.022	-1.5987906424687\\
9.023	-1.91132280600598\\
9.024	-1.76175080685905\\
9.025	-1.92921116717485\\
9.026	-1.75611990903248\\
9.027	-1.62852857588191\\
9.028	-1.81482375063607\\
9.029	-1.88329443782793\\
9.03	-1.75293084484203\\
9.031	-2.0073060260039\\
9.032	-1.94737216609104\\
9.033	-1.46729432970211\\
9.034	-1.74348380452921\\
9.035	-1.80288783981737\\
9.036	-1.64282930567087\\
9.037	-2.03355084368059\\
9.038	-1.75983933482189\\
9.039	-1.72874808888291\\
9.04	-1.94853725012428\\
9.041	-1.56734088154327\\
9.042	-1.86709573275281\\
9.043	-2.2394956558491\\
9.044	-1.97343942934737\\
9.045	-2.55878002783492\\
9.046	-2.13470496940475\\
9.047	-2.23403257805846\\
9.048	-2.39122049116521\\
9.049	-2.48539728840285\\
9.05	-2.65907277577668\\
9.051	-2.40416512136706\\
9.052	-2.33289584123069\\
9.053	-2.34229598305166\\
9.054	-2.15132867640784\\
9.055	-2.06516064076733\\
9.056	-1.87883418627317\\
9.057	-1.67301652243037\\
9.058	-1.39790457170098\\
9.059	-1.60898243905454\\
9.06	-1.35611129703391\\
9.061	-1.08283921827569\\
9.062	-1.40551419082024\\
9.063	-1.14889362245522\\
9.064	-1.24660142019442\\
9.065	-1.16438999832495\\
9.066	-1.49955439657977\\
9.067	-1.62477127174673\\
9.068	-1.77119381403213\\
9.069	-1.83733743181231\\
9.07	-1.57731171823528\\
9.071	-1.7136758422232\\
9.072	-2.43148350593079\\
9.073	-2.55776010982441\\
9.074	-2.80039030303949\\
9.075	-2.99638851143887\\
9.076	-2.8512526843508\\
9.077	-2.94990418696975\\
9.078	-2.67274780260141\\
9.079	-2.74758166172757\\
9.08	-2.26155643577224\\
9.081	-2.25350697215418\\
9.082	-2.54618613837084\\
9.083	-2.23002905368202\\
9.084	-2.15286200315356\\
9.085	-2.13959831222792\\
9.086	-1.75338081244815\\
9.087	-2.05862478738568\\
9.088	-1.9890230559058\\
9.089	-1.89035026728659\\
9.09	-2.15959203998622\\
9.091	-1.5662243463763\\
9.092	-1.75695625288476\\
9.093	-1.91782222888576\\
9.094	-2.08523463792248\\
9.095	-2.16305802294746\\
9.096	-2.06968556858306\\
9.097	-1.74650676236804\\
9.098	-2.01305880603488\\
9.099	-1.75821518264866\\
9.1	-1.98223690226316\\
9.101	-2.24283187227951\\
9.102	-2.32193395885503\\
9.103	-1.98906763889818\\
9.104	-2.38278186008653\\
9.105	-2.28015696038602\\
9.106	-2.20003977533766\\
9.107	-2.05079364626533\\
9.108	-2.06139546706013\\
9.109	-1.83698967154903\\
9.11	-1.98495479713206\\
9.111	-1.61384228929259\\
9.112	-2.37708426529413\\
9.113	-2.0787291832611\\
9.114	-2.13295678583533\\
9.115	-2.24109232076636\\
9.116	-2.2848441400555\\
9.117	-2.87893567799418\\
9.118	-2.2998316538761\\
9.119	-2.33466992403818\\
9.12	-2.26785544614738\\
9.121	-2.01834020201492\\
9.122	-2.32262657846961\\
9.123	-1.98491931278636\\
9.124	-2.15315337668302\\
9.125	-2.35428385804631\\
9.126	-2.02602395954123\\
9.127	-2.52482317556924\\
9.128	-2.34591682232072\\
9.129	-1.848573384475\\
9.13	-1.88614022042469\\
9.131	-1.8541143118993\\
9.132	-2.15992229662801\\
9.133	-2.05827507488856\\
9.134	-1.57619129014198\\
9.135	-1.73885688494119\\
9.136	-1.61654865671998\\
9.137	-1.71931623274492\\
9.138	-2.18606680736876\\
9.139	-2.45368409576251\\
9.14	-1.99698622831224\\
9.141	-2.20929141592161\\
9.142	-2.78060060459893\\
9.143	-2.35000378524947\\
9.144	-2.01928507020725\\
9.145	-2.30998982111013\\
9.146	-2.42248493318243\\
9.147	-2.64092968415032\\
9.148	-2.36013190627011\\
9.149	-2.81063883324592\\
9.15	-2.51200788642654\\
9.151	-2.45047063570666\\
9.152	-3.03830147316529\\
9.153	-2.64349480591479\\
9.154	-2.67379102613557\\
9.155	-2.48996129679698\\
9.156	-2.51793115225985\\
9.157	-2.42760143611378\\
9.158	-2.23609112173291\\
9.159	-2.52027448397669\\
9.16	-2.79689216108845\\
9.161	-2.60452800591042\\
9.162	-2.87760810493597\\
9.163	-2.70194505803166\\
9.164	-2.53726527134531\\
9.165	-2.36139782548646\\
9.166	-2.14045285568719\\
9.167	-1.90740494446796\\
9.168	-2.32863586172349\\
9.169	-1.927182814972\\
9.17	-2.66653704730803\\
9.171	-1.99861018947635\\
9.172	-2.23532787029604\\
9.173	-2.34457290408869\\
9.174	-2.22069915657207\\
9.175	-2.20203292838575\\
9.176	-2.03746936288592\\
9.177	-2.20827082635177\\
9.178	-2.02629237363631\\
9.179	-2.16228455558962\\
9.18	-2.13831077157348\\
9.181	-2.16464010616001\\
9.182	-2.08329927733789\\
9.183	-2.09992076015499\\
9.184	-2.14852032415077\\
9.185	-2.56124161903988\\
9.186	-2.71642773113378\\
9.187	-2.18348737616006\\
9.188	-2.38549549704608\\
9.189	-2.76652447731361\\
9.19	-2.4125873697248\\
9.191	-2.47443812862473\\
9.192	-2.40190499841642\\
9.193	-2.10847752277801\\
9.194	-2.33569245767092\\
9.195	-2.78395195084762\\
9.196	-2.43477593580945\\
9.197	-2.72522640140371\\
9.198	-2.9815561822919\\
9.199	-3.19031121503451\\
9.2	-2.18815097053026\\
9.201	-2.73246498348522\\
9.202	-2.59887562383538\\
9.203	-2.62753244073784\\
9.204	-2.37428391479585\\
9.205	-2.85176932930052\\
9.206	-2.3870345316255\\
9.207	-2.20996475352587\\
9.208	-2.53938351497256\\
9.209	-2.5698967062702\\
9.21	-2.20507881181376\\
9.211	-2.15255530721956\\
9.212	-2.2857182046618\\
9.213	-2.09051573952036\\
9.214	-2.16616416592614\\
9.215	-2.25307067475121\\
9.216	-1.93410712222784\\
9.217	-1.61097036714115\\
9.218	-1.70578928645867\\
9.219	-1.72076435990957\\
9.22	-1.61728353748376\\
9.221	-1.83419127456551\\
9.222	-1.98774481242967\\
9.223	-1.99545173268054\\
9.224	-2.19649143760048\\
9.225	-2.13251640549435\\
9.226	-2.1138266850359\\
9.227	-2.46929674096896\\
9.228	-2.54608343913867\\
9.229	-2.42105377166232\\
9.23	-2.85200667779378\\
9.231	-2.19007896945268\\
9.232	-2.79532458521958\\
9.233	-2.30749483988362\\
9.234	-2.4352701218659\\
9.235	-2.35095108968129\\
9.236	-2.30461052946735\\
9.237	-2.33030354315618\\
9.238	-2.3554016543432\\
9.239	-2.09794099641753\\
9.24	-2.08686149097005\\
9.241	-2.12149243256475\\
9.242	-2.03883943516306\\
9.243	-1.86462382139517\\
9.244	-1.95681529905439\\
9.245	-2.33519943318669\\
9.246	-1.92136014220497\\
9.247	-1.88346776910819\\
9.248	-1.83233594469807\\
9.249	-2.00095178490705\\
9.25	-1.99603441790184\\
9.251	-2.16191854870141\\
9.252	-2.10045552435411\\
9.253	-1.96449671615497\\
9.254	-2.12782037228393\\
9.255	-2.21474409400098\\
9.256	-2.30117342211106\\
9.257	-2.50896918050274\\
9.258	-2.60335592694432\\
9.259	-2.42602778473798\\
9.26	-2.33308356841953\\
9.261	-2.24099219291281\\
9.262	-2.50654634696499\\
9.263	-2.68728278689198\\
9.264	-2.51803179922477\\
9.265	-2.68772045469461\\
9.266	-2.4776252962783\\
9.267	-2.52924328250531\\
9.268	-2.55549756752049\\
9.269	-2.44099009024387\\
9.27	-2.4718251124788\\
9.271	-2.34531779391971\\
9.272	-2.00455641540989\\
9.273	-2.24545429916795\\
9.274	-2.25060882639296\\
9.275	-2.27327446553269\\
9.276	-2.3522763702564\\
9.277	-2.21372782386717\\
9.278	-1.7764541408593\\
9.279	-2.09911429327676\\
9.28	-2.0036531061523\\
9.281	-1.65788121175839\\
9.282	-1.83440746860905\\
9.283	-1.84840690270846\\
9.284	-1.58884744972789\\
9.285	-1.74828196705613\\
9.286	-1.84383814011125\\
9.287	-1.37127732657231\\
9.288	-1.9957108709751\\
9.289	-1.60539711828878\\
9.29	-2.01390315887028\\
9.291	-1.96109634985154\\
9.292	-1.83648123562183\\
9.293	-2.19755151499575\\
9.294	-2.25412551941787\\
9.295	-2.22013325993362\\
9.296	-2.22402196064944\\
9.297	-2.47587014824492\\
9.298	-2.42188133373959\\
9.299	-2.31903322226144\\
9.3	-2.78842241469313\\
9.301	-2.64644397255761\\
9.302	-2.4328363205375\\
9.303	-2.63959488451815\\
9.304	-2.45047485064991\\
9.305	-2.37224376344911\\
9.306	-2.6522916622342\\
9.307	-2.686024149399\\
9.308	-2.49540501319075\\
9.309	-2.39620263833108\\
9.31	-2.50009661619586\\
9.311	-2.63986671750024\\
9.312	-2.59431717936791\\
9.313	-2.18136204491685\\
9.314	-2.61357901828013\\
9.315	-2.85053119139788\\
9.316	-2.41856839541495\\
9.317	-2.35159395930099\\
9.318	-2.13192669321067\\
9.319	-2.12084185866311\\
9.32	-2.32970626753439\\
9.321	-2.19323980919228\\
9.322	-2.61166597482708\\
9.323	-2.16364025081413\\
9.324	-2.20693877954773\\
9.325	-2.03400100110932\\
9.326	-2.33520959970051\\
9.327	-2.38599694094748\\
9.328	-2.27438900882095\\
9.329	-2.0756464289659\\
9.33	-2.48432652373526\\
9.331	-2.06571200940278\\
9.332	-1.95438064189593\\
9.333	-2.19191235487634\\
9.334	-2.11661715146299\\
9.335	-2.11084084486978\\
9.336	-2.10489129524498\\
9.337	-2.17470121109876\\
9.338	-1.90290581487956\\
9.339	-2.12974915772187\\
9.34	-2.24022175530752\\
9.341	-2.12934192361313\\
9.342	-2.26135727297424\\
9.343	-2.24312390182301\\
9.344	-1.89894572998629\\
9.345	-2.50890156495861\\
9.346	-2.47674408281384\\
9.347	-2.65709635033222\\
9.348	-2.63252211707548\\
9.349	-2.20906728023248\\
9.35	-2.39306605026223\\
9.351	-2.80661607800313\\
9.352	-2.72725345448936\\
9.353	-2.37424489989364\\
9.354	-2.30681258412496\\
9.355	-2.58500067001462\\
9.356	-2.87694432015112\\
9.357	-2.51993219299722\\
9.358	-2.78690936129707\\
9.359	-2.38099669259297\\
9.36	-2.53569918794582\\
9.361	-2.27622235508724\\
9.362	-2.51938394878137\\
9.363	-2.38889306013174\\
9.364	-2.55974293945932\\
9.365	-2.21022957660391\\
9.366	-2.18981275856395\\
9.367	-2.01601087574122\\
9.368	-2.50057806523529\\
9.369	-2.15489529440144\\
9.37	-2.11358971441237\\
9.371	-1.99818631900882\\
9.372	-1.98535333781844\\
9.373	-2.0814624113773\\
9.374	-1.91622419324533\\
9.375	-2.02307661331608\\
9.376	-2.04213260310453\\
9.377	-2.3661749225119\\
9.378	-2.17056765322012\\
9.379	-2.1861263318761\\
9.38	-2.81295373890396\\
9.381	-2.83013473709372\\
9.382	-3.04877876303307\\
9.383	-2.62920024932532\\
9.384	-3.01672820208135\\
9.385	-2.70006372941351\\
9.386	-2.9588013793303\\
9.387	-2.72481112115215\\
9.388	-3.57698338104591\\
9.389	-3.029412707904\\
9.39	-2.72430525218666\\
9.391	-2.82541634572634\\
9.392	-2.7211727203664\\
9.393	-2.4590767098099\\
9.394	-2.35609577700697\\
9.395	-1.99991718078435\\
9.396	-2.33130463340142\\
9.397	-2.19002555294837\\
9.398	-1.83966752686725\\
9.399	-1.89125313191477\\
9.4	-2.05865542487197\\
9.401	-1.83848844108572\\
9.402	-1.46561953237274\\
9.403	-1.98575282423696\\
9.404	-2.13349143603442\\
9.405	-1.86115513777586\\
9.406	-2.04829013089632\\
9.407	-1.27995757107272\\
9.408	-1.40081267924185\\
9.409	-1.99689504090025\\
9.41	-2.09165644868651\\
9.411	-1.8936452215151\\
9.412	-2.33387781449555\\
9.413	-2.30620975638141\\
9.414	-1.87799751552999\\
9.415	-2.57416457582211\\
9.416	-2.56430586653565\\
9.417	-2.16470603471095\\
9.418	-3.08326064047607\\
9.419	-2.67179019359857\\
9.42	-2.51536345068869\\
9.421	-2.41382944684396\\
9.422	-2.44960735772032\\
9.423	-2.38202650868463\\
9.424	-2.93622020417806\\
9.425	-2.19381782406538\\
9.426	-2.62784790718399\\
9.427	-2.37537393467081\\
9.428	-1.89040528238667\\
9.429	-1.90165265862557\\
9.43	-2.0097792074092\\
9.431	-2.32961365595321\\
9.432	-1.74207544850807\\
9.433	-1.88127880643958\\
9.434	-2.08557849403039\\
9.435	-1.74869227391252\\
9.436	-1.72483912287879\\
9.437	-1.85279424142013\\
9.438	-2.04670529795066\\
9.439	-1.44407035453098\\
9.44	-1.8578598677319\\
9.441	-1.56819311398028\\
9.442	-1.91242906021343\\
9.443	-1.67626537708018\\
9.444	-1.72552311949891\\
9.445	-1.69041979657746\\
9.446	-1.86232539240353\\
9.447	-1.69214992634036\\
9.448	-2.09473468596123\\
9.449	-1.85463730283827\\
9.45	-1.91559322387842\\
9.451	-2.00201249698669\\
9.452	-1.86034660971087\\
9.453	-1.84782318393059\\
9.454	-1.67204112365419\\
9.455	-1.58902097192833\\
9.456	-1.67633443037404\\
9.457	-1.78496254453713\\
9.458	-1.75779829521538\\
9.459	-1.93982184937427\\
9.46	-1.5804044915586\\
9.461	-1.97457524635255\\
9.462	-1.82295050867764\\
9.463	-1.90749381636448\\
9.464	-1.64970609599326\\
9.465	-2.10989818426125\\
9.466	-1.91607987640965\\
9.467	-1.78057768199138\\
9.468	-1.78206010709042\\
9.469	-1.86708065584801\\
9.47	-1.82184222104015\\
9.471	-1.81724993640621\\
9.472	-1.78526292969813\\
9.473	-1.87471904374592\\
9.474	-1.8707288810619\\
9.475	-2.10439303366861\\
9.476	-1.97600768290201\\
9.477	-2.19480444485643\\
9.478	-1.9067546230008\\
9.479	-1.81379452622303\\
9.48	-1.81891444560071\\
9.481	-1.78347198279272\\
9.482	-1.8483355500881\\
9.483	-1.65302775726069\\
9.484	-1.48011292995372\\
9.485	-1.87614506311056\\
9.486	-1.49622348957753\\
9.487	-1.71675938971958\\
9.488	-1.69602465660463\\
9.489	-1.54238374696653\\
9.49	-1.65443793658234\\
9.491	-1.52503495922893\\
9.492	-1.42351697228419\\
9.493	-1.76746597658688\\
9.494	-1.44660009521753\\
9.495	-1.46461662682665\\
9.496	-1.62171989377434\\
9.497	-1.47757493845138\\
9.498	-1.39197913498055\\
9.499	-1.43984821065428\\
9.5	-1.87040061624381\\
9.501	-1.57225574629955\\
9.502	-1.73861355397243\\
9.503	-1.69391622925784\\
9.504	-1.77281054543656\\
9.505	-1.5359266049649\\
9.506	-2.00757350678324\\
9.507	-1.97857856820413\\
9.508	-2.02451984407155\\
9.509	-2.43035834207681\\
9.51	-2.01008033247622\\
9.511	-1.99124753593254\\
9.512	-2.05513278661115\\
9.513	-1.94429518279212\\
9.514	-1.62230770937002\\
9.515	-2.09336824283793\\
9.516	-1.92205642569247\\
9.517	-1.98848841120359\\
9.518	-1.90928622436184\\
9.519	-2.03581247118583\\
9.52	-1.70414257489875\\
9.521	-1.81876375546958\\
9.522	-1.85868802886655\\
9.523	-1.88674200471775\\
9.524	-1.91385911902597\\
9.525	-1.92555244074735\\
9.526	-2.05890405831805\\
9.527	-2.04583006780745\\
9.528	-2.03444912356937\\
9.529	-1.92281561882064\\
9.53	-2.16287968118194\\
9.531	-2.34922081959112\\
9.532	-2.10970179345233\\
9.533	-2.00649222320298\\
9.534	-1.97231733539521\\
9.535	-2.15316377383587\\
9.536	-2.35702834509003\\
9.537	-2.11635450308562\\
9.538	-2.58318466293819\\
9.539	-2.37815606474013\\
9.54	-2.04611523769927\\
9.541	-2.07830807240072\\
9.542	-1.74729888661349\\
9.543	-2.47655182068428\\
9.544	-2.30300700178412\\
9.545	-1.94634530406586\\
9.546	-2.19768370702543\\
9.547	-2.03991929201014\\
9.548	-2.35754887796694\\
9.549	-2.03600159874043\\
9.55	-2.11938960305453\\
9.551	-2.25470245740996\\
9.552	-2.16112885431322\\
9.553	-2.02119820756184\\
9.554	-2.24794735816966\\
9.555	-2.14798783943891\\
9.556	-1.61525693640507\\
9.557	-1.91318135705957\\
9.558	-2.03154157181933\\
9.559	-1.88906892311444\\
9.56	-2.11789597393938\\
9.561	-2.46532755791189\\
9.562	-2.13139934548746\\
9.563	-2.21749057373227\\
9.564	-1.98023596770915\\
9.565	-2.07076064219581\\
9.566	-2.06225473716867\\
9.567	-1.80827008498655\\
9.568	-2.20218994292478\\
9.569	-1.77335364138791\\
9.57	-2.31163302575769\\
9.571	-2.01843853354343\\
9.572	-2.00256330273662\\
9.573	-1.75994841365385\\
9.574	-2.16554278987277\\
9.575	-2.50267868589332\\
9.576	-2.15921435631354\\
9.577	-1.7564179710376\\
9.578	-1.36030708696253\\
9.579	-1.69293678827835\\
9.58	-2.22593478213408\\
9.581	-1.6666699324177\\
9.582	-1.79633185374858\\
9.583	-2.05061984130468\\
9.584	-2.09395103393571\\
9.585	-2.09259834624509\\
9.586	-2.0080971669195\\
9.587	-2.03726742479525\\
9.588	-1.96589617682951\\
9.589	-1.84643540252524\\
9.59	-1.83598552260063\\
9.591	-1.93076995924388\\
9.592	-1.76235614048802\\
9.593	-1.91421172713884\\
9.594	-2.01305805073768\\
9.595	-2.03993259231646\\
9.596	-1.7664891327907\\
9.597	-1.81215024208181\\
9.598	-1.89779953638237\\
9.599	-1.88800430995513\\
9.6	-1.67656269993369\\
9.601	-1.83915524057881\\
9.602	-2.08692918167647\\
9.603	-1.64690151835385\\
9.604	-1.83664031756504\\
9.605	-1.89775760289596\\
9.606	-1.96260116599946\\
9.607	-1.9416450083673\\
9.608	-2.11397873594021\\
9.609	-1.84541120021135\\
9.61	-1.77056684658369\\
9.611	-1.8801393053533\\
9.612	-1.73538386760816\\
9.613	-1.95162714117347\\
9.614	-1.87085796236978\\
9.615	-1.71267894490033\\
9.616	-1.59585136217864\\
9.617	-1.74026969495827\\
9.618	-1.74523125362457\\
9.619	-1.7402998867227\\
9.62	-1.70903424323377\\
9.621	-1.97169495806446\\
9.622	-1.79618243034352\\
9.623	-1.80962040598355\\
9.624	-1.32143121555943\\
9.625	-1.72415889563153\\
9.626	-2.03496508554238\\
9.627	-1.72444750720157\\
9.628	-1.80124049522473\\
9.629	-1.5891219649754\\
9.63	-1.62993132619417\\
9.631	-1.9111621359244\\
9.632	-1.6470878772307\\
9.633	-1.7428465516175\\
9.634	-1.78572267507172\\
9.635	-1.53012990826832\\
9.636	-1.4969493636663\\
9.637	-1.40807793105386\\
9.638	-1.10787655415628\\
9.639	-1.53053453776355\\
9.64	-1.39582106019005\\
9.641	-1.75440201295001\\
9.642	-1.64354162126422\\
9.643	-0.967769602698027\\
9.644	-1.3627374056577\\
9.645	-1.52646045603137\\
9.646	-1.42925193778403\\
9.647	-1.20480378597988\\
9.648	-1.18352621023929\\
9.649	-1.03787297574028\\
9.65	-0.901382833614868\\
9.651	-1.11272805105966\\
9.652	-1.29200902251184\\
9.653	-1.15821530877568\\
9.654	-1.38297859874605\\
9.655	-1.25403909285784\\
9.656	-1.09221897399845\\
9.657	-1.1305787836804\\
9.658	-1.15388685378625\\
9.659	-1.21575452094404\\
9.66	-1.06364665748379\\
9.661	-1.22271298292501\\
9.662	-1.18331069697085\\
9.663	-1.03167774861671\\
9.664	-0.821219892203089\\
9.665	-1.1567252821858\\
9.666	-1.11594209643911\\
9.667	-1.14324743953532\\
9.668	-1.24866637703941\\
9.669	-1.23263371752306\\
9.67	-1.04945402967574\\
9.671	-1.23860724654487\\
9.672	-1.00016164787034\\
9.673	-1.22645300470341\\
9.674	-1.01550717958351\\
9.675	-0.854841741225833\\
9.676	-1.29603459207471\\
9.677	-1.15468722889851\\
9.678	-0.849783643238048\\
9.679	-0.910796640524858\\
9.68	-0.995135002083551\\
9.681	-0.927910922964131\\
9.682	-1.17830046159397\\
9.683	-1.24354074355656\\
9.684	-1.05906786162831\\
9.685	-0.886321051098165\\
9.686	-1.03542309466287\\
9.687	-1.18299288668815\\
9.688	-1.24393946184441\\
9.689	-1.05740008277469\\
9.69	-0.954216137185682\\
9.691	-0.990765467335578\\
9.692	-0.951548458559543\\
9.693	-0.883838577241207\\
9.694	-1.37095284357147\\
9.695	-0.953198118798831\\
9.696	-1.30948737680038\\
9.697	-1.27740001219648\\
9.698	-1.20846057091989\\
9.699	-1.0618705318518\\
9.7	-1.16173344064525\\
9.701	-0.718622160799733\\
9.702	-0.961158058621479\\
9.703	-0.930647852874863\\
9.704	-0.733934378611359\\
9.705	-0.889127842105466\\
9.706	-1.09343294819245\\
9.707	-1.04433217265677\\
9.708	-0.964578179218584\\
9.709	-0.812758874622141\\
9.71	-0.921723094727383\\
9.711	-0.844478639655854\\
9.712	-0.930372913877513\\
9.713	-0.738237545544528\\
9.714	-1.08438065573627\\
9.715	-0.650177797031454\\
9.716	-1.11531338984575\\
9.717	-1.46469737552415\\
9.718	-0.972445138182366\\
9.719	-0.798791002640179\\
9.72	-0.997405627972611\\
9.721	-0.694675921396986\\
9.722	-0.951664267183311\\
9.723	-0.986735815847112\\
9.724	-0.823738436492206\\
9.725	-1.1315221410099\\
9.726	-1.05600776097642\\
9.727	-1.00361223733806\\
9.728	-1.46297399466419\\
9.729	-1.05535887075319\\
9.73	-1.29221350021999\\
9.731	-1.00116421267372\\
9.732	-1.26086837590687\\
9.733	-1.16987928147622\\
9.734	-1.12110051030003\\
9.735	-1.08437947559317\\
9.736	-1.09172547991962\\
9.737	-1.32231961832844\\
9.738	-0.98567674606106\\
9.739	-1.0041771186587\\
9.74	-1.46367447835483\\
9.741	-1.28311173119666\\
9.742	-1.1074229478842\\
9.743	-1.4542712887495\\
9.744	-1.26675046429848\\
9.745	-1.43499542529573\\
9.746	-1.17663709184789\\
9.747	-1.25196003480041\\
9.748	-1.10458636366868\\
9.749	-1.56061945918403\\
9.75	-1.1320557229546\\
9.751	-1.30525542284639\\
9.752	-1.08374318034632\\
9.753	-0.997947385247834\\
9.754	-1.32577702233615\\
9.755	-1.16711586416525\\
9.756	-1.38602689153784\\
9.757	-1.34466848173557\\
9.758	-1.39381875572688\\
9.759	-1.4313914040111\\
9.76	-1.77758247370659\\
9.761	-1.51474118667039\\
9.762	-1.440154773876\\
9.763	-1.37394959409063\\
9.764	-1.4647478193902\\
9.765	-1.26370965884877\\
9.766	-1.69406779149671\\
9.767	-1.40184197349686\\
9.768	-1.52658519810252\\
9.769	-1.56164992219907\\
9.77	-1.50069275097801\\
9.771	-1.88177991173715\\
9.772	-1.48413498310804\\
9.773	-1.50558753071395\\
9.774	-1.73518813758628\\
9.775	-1.39450977840264\\
9.776	-1.29049632176521\\
9.777	-1.71865287690662\\
9.778	-1.58944854620225\\
9.779	-1.57232829335998\\
9.78	-1.77460104828535\\
9.781	-1.31769298926723\\
9.782	-1.53047616064548\\
9.783	-1.54652902526811\\
9.784	-1.62276383844547\\
9.785	-1.99990175029443\\
9.786	-1.44240709418325\\
9.787	-2.03574716156481\\
9.788	-1.64618898567068\\
9.789	-1.60896809611398\\
9.79	-1.62260372353097\\
9.791	-2.25533359168946\\
9.792	-1.49045802643671\\
9.793	-1.81446218021929\\
9.794	-1.85394923361933\\
9.795	-1.93999346253828\\
9.796	-1.6337281646457\\
9.797	-1.55282202496643\\
9.798	-2.21986623670794\\
9.799	-1.36545286222044\\
9.8	-1.38742627993673\\
9.801	-1.53659195056529\\
9.802	-2.29534871748824\\
9.803	-1.91738395532302\\
9.804	-1.6278481683736\\
9.805	-2.26217051328222\\
9.806	-1.59023815739497\\
9.807	-1.46911933027931\\
9.808	-1.39286182912131\\
9.809	-1.37738132696607\\
9.81	-1.34848687104175\\
9.811	-1.65762850795477\\
9.812	-1.46747825361676\\
9.813	-1.62428822647444\\
9.814	-1.55191579666964\\
9.815	-1.8149842123792\\
9.816	-1.47142629967782\\
9.817	-1.59664660681592\\
9.818	-1.21460398412592\\
9.819	-1.46648607778617\\
9.82	-1.39315783447862\\
9.821	-0.845734368824999\\
9.822	-1.10738402860515\\
9.823	-1.60060019803649\\
9.824	-1.50184032387177\\
9.825	-1.52084450041404\\
9.826	-1.11464264511901\\
9.827	-1.31245796159858\\
9.828	-1.58095743417806\\
9.829	-1.25444214037769\\
9.83	-0.874665876143098\\
9.831	-1.4286672034833\\
9.832	-1.27452081704975\\
9.833	-1.21609387820011\\
9.834	-1.08623174228669\\
9.835	-0.795560771471791\\
9.836	-0.963721655624163\\
9.837	-0.815982503315681\\
9.838	-0.797410296941742\\
9.839	-0.795822343363255\\
9.84	-1.29812719712505\\
9.841	-0.611608446669479\\
9.842	-0.786342930461075\\
9.843	-0.378801343459081\\
9.844	-0.717986193289079\\
9.845	-0.984625899399759\\
9.846	-0.457664491863667\\
9.847	-0.722072703889815\\
9.848	-0.829583118380768\\
9.849	-0.839850563917992\\
9.85	-0.714200081187208\\
9.851	-0.903638535011126\\
9.852	-0.628342472261316\\
9.853	-0.665048635196669\\
9.854	-1.12812421413244\\
9.855	-1.11152041464319\\
9.856	-0.46550223806662\\
9.857	-0.853130800864385\\
9.858	-0.994297933839498\\
9.859	-0.569154574244251\\
9.86	-0.393249605007355\\
9.861	-0.914708279087584\\
9.862	-0.535124882188896\\
9.863	-0.362301748699373\\
9.864	-0.522561138783665\\
9.865	-0.377366352194343\\
9.866	-0.827119227677755\\
9.867	-0.229310337332841\\
9.868	-0.591032461048485\\
9.869	-0.276637718534339\\
9.87	-0.410342201655929\\
9.871	-0.0421140719945896\\
9.872	-0.228776425204309\\
9.873	-0.749416066131147\\
9.874	-0.289008533383885\\
9.875	-0.228832669964788\\
9.876	-0.377551831640496\\
9.877	-0.249922076080722\\
9.878	-0.456089051265813\\
9.879	-0.0671289220009896\\
9.88	-0.0433642217697923\\
9.881	-0.630686771784276\\
9.882	-0.210316566004145\\
9.883	-0.280150776183802\\
9.884	0.0548908168774318\\
9.885	-0.319247446210724\\
9.886	-0.359652851345579\\
9.887	-0.349319082607778\\
9.888	-0.206508682465078\\
9.889	-0.632470233659966\\
9.89	-1.01676700217678\\
9.891	-0.240423871426813\\
9.892	-0.495744797802402\\
9.893	-0.665047327950333\\
9.894	-0.123051159553093\\
9.895	-0.106436411342273\\
9.896	-0.316357924073664\\
9.897	-0.0137414311846413\\
9.898	-0.136920123754621\\
9.899	-0.177779848550465\\
9.9	-0.146452001585246\\
9.901	-0.103688709125187\\
9.902	-0.214457249371975\\
9.903	-0.191293565486049\\
9.904	-0.213482997409592\\
9.905	-0.0679730376732479\\
9.906	-0.283452555539448\\
9.907	-0.2637906384372\\
9.908	-0.472695521457801\\
9.909	-0.122641006253005\\
9.91	0.0894892890715795\\
9.911	-0.165611386903052\\
9.912	0.0231790135737313\\
9.913	-0.27905749562882\\
9.914	-0.220118456726674\\
9.915	-0.0701460434181413\\
9.916	-0.288962740171016\\
9.917	-0.536890890717345\\
9.918	-0.346692814761909\\
9.919	-0.458301543029506\\
9.92	-0.353615529121718\\
9.921	-0.261019483731843\\
9.922	-0.501174690455031\\
9.923	-0.763333805208951\\
9.924	-0.279102996525552\\
9.925	-0.788446977380396\\
9.926	-0.558758018571119\\
9.927	-0.586871937915134\\
9.928	-0.608996395011914\\
9.929	-0.485868367959661\\
9.93	-0.949643311560848\\
9.931	-0.592537077917967\\
9.932	-0.437053030009544\\
9.933	-0.447139489040616\\
9.934	-0.253485773936703\\
9.935	-0.459386603728788\\
9.936	-0.320526823600353\\
9.937	-0.330077194136159\\
9.938	-0.445644508115485\\
9.939	-0.221604299159722\\
9.94	-0.566696203801968\\
9.941	-0.422692429988729\\
9.942	-0.195299237115798\\
9.943	-0.340005509507641\\
9.944	-0.379515187470581\\
9.945	-0.489110790501812\\
9.946	-0.406221356580637\\
9.947	-0.656193416887454\\
9.948	-0.385936700298394\\
9.949	-0.462250055141027\\
9.95	-0.483724682605093\\
9.951	-0.646067937227528\\
9.952	-0.387658740368799\\
9.953	-0.327494101862762\\
9.954	-0.50272705768392\\
9.955	-0.384774376855454\\
9.956	-0.0141165648313688\\
9.957	-0.279561847936264\\
9.958	-0.78545644215086\\
9.959	-0.685521471231922\\
9.96	-0.680117289541492\\
9.961	-0.601335424686454\\
9.962	-0.339301848352328\\
9.963	-0.956177979529855\\
9.964	-0.756767042481606\\
9.965	-0.279546409632133\\
9.966	-0.758300095005609\\
9.967	-0.673976600407784\\
9.968	-0.154850208072261\\
9.969	-0.245951517168791\\
9.97	-1.16830497691203\\
9.971	-0.543719576719901\\
9.972	-0.790612021901417\\
9.973	-0.880022227553695\\
9.974	-1.22198115147111\\
9.975	-0.553313353462855\\
9.976	-1.02271451688219\\
9.977	-1.24818812816355\\
9.978	-1.24440467956565\\
9.979	-1.18359097269736\\
9.98	-0.984315750054961\\
9.981	-1.35871163478692\\
9.982	-0.8591505292232\\
9.983	-1.32241903312058\\
9.984	-1.19144094220506\\
9.985	-0.914734699750362\\
9.986	-1.47866335612719\\
9.987	-1.42749499232376\\
9.988	-1.25279244795395\\
9.989	-1.49698883460539\\
9.99	-2.1777713423853\\
9.991	-1.53446154714903\\
9.992	-1.74478946848349\\
9.993	-1.67739042047106\\
9.994	-2.62698713384017\\
9.995	-1.17970141345391\\
9.996	-1.79151618247793\\
9.997	-3.38849935861403\\
9.998	-2.78074329790007\\
9.999	-2.30763354358717\\
10	-1.6877886238429\\
10.001	-2.11072398713017\\
10.002	-1.26856820181708\\
10.003	-2.45173825609103\\
10.004	-2.45969365361633\\
10.005	-2.36414158550504\\
10.006	-2.36788521833386\\
10.007	-1.35641598715553\\
10.008	-1.09264837619257\\
10.009	-0.851784890296443\\
10.01	-1.11934722623584\\
10.011	-0.925534712199237\\
10.012	-1.34133810848294\\
10.013	-1.62460578236253\\
10.014	-0.357768720111544\\
10.015	-0.0998038723744941\\
10.016	-0.238588199892341\\
10.017	-1.68551455585575\\
10.018	-1.26349170256758\\
10.019	-0.593791143177448\\
10.02	-0.784205415623319\\
10.021	-0.803644520908954\\
10.022	-0.771045845521257\\
10.023	0.181390354620298\\
10.024	-1.76517798814747\\
10.025	-0.97114336851255\\
10.026	-0.678654001107184\\
10.027	-1.21182483988419\\
10.028	-0.847422232204657\\
10.029	-0.94963055694619\\
10.03	-0.129055285422304\\
10.031	-0.0737123701066551\\
10.032	-0.564035575768706\\
10.033	-1.08280356673664\\
10.034	-0.296443163292516\\
10.035	-0.356562916802169\\
10.036	-0.934478958757495\\
10.037	-0.567214448400428\\
10.038	-0.722213180480061\\
10.039	-1.04606286273413\\
10.04	-1.42698755053979\\
10.041	-0.655401776745698\\
10.042	-0.437804458708833\\
10.043	-0.813070129141771\\
10.044	-0.951033170791931\\
10.045	-1.31057930716089\\
10.046	-0.213345499010586\\
10.047	-0.616100187115897\\
10.048	-1.09265095382887\\
10.049	-1.63619781526981\\
10.05	-1.33140121118099\\
10.051	-0.876529678720367\\
10.052	-1.67752660300862\\
10.053	-1.72481377012512\\
10.054	-1.28864335482352\\
10.055	-0.982435631673212\\
10.056	-0.966684042308415\\
10.057	-1.70113624077496\\
10.058	-1.5929694785297\\
10.059	-1.11958644850681\\
10.06	-1.25931750829984\\
10.061	-1.92030756299681\\
10.062	-1.38247299270022\\
10.063	-2.47222518197911\\
10.064	-1.64831768282707\\
10.065	-0.777381057967055\\
10.066	-1.25930752497567\\
10.067	-1.65437831276784\\
10.068	-2.44539955513178\\
10.069	-2.26378312492787\\
10.07	-3.61055073856399\\
10.071	-2.79711297904743\\
10.072	-2.41619238910355\\
10.073	-2.19569638690129\\
10.074	-1.71967778449674\\
10.075	-1.18077099760969\\
10.076	-2.3002553538511\\
10.077	-2.19687509696411\\
10.078	-0.68738995650714\\
10.079	-0.967051301281259\\
10.08	-0.402453741321729\\
10.081	-0.00467553155825584\\
10.082	-0.824293813722193\\
10.083	0.425236844659679\\
10.084	0.744176078779738\\
10.085	-0.516998505631484\\
10.086	0.697646740322035\\
10.087	-0.201844927634859\\
10.088	-1.11423279482649\\
10.089	0.0659537363918545\\
10.09	0.49895095330475\\
10.091	1.19354533392295\\
10.092	0.957509756183711\\
10.093	2.54070820584529\\
10.094	2.04901046522301\\
10.095	0.10752055095967\\
10.096	2.09346323461995\\
10.097	1.91501248185361\\
10.098	2.37823481721457\\
10.099	0.495600568488683\\
10.1	1.73041156096266\\
10.101	1.26326154410938\\
10.102	0.0324508007705049\\
10.103	1.17537008488276\\
10.104	0.447707229559363\\
10.105	0.750783034153031\\
10.106	1.80215964042417\\
10.107	1.39010418004814\\
10.108	1.69493595312371\\
10.109	2.07776740414502\\
10.11	-0.304968750330623\\
10.111	0.536125228235292\\
10.112	1.9464204329991\\
10.113	2.52174089043793\\
10.114	0.916699103343973\\
10.115	1.47064327886888\\
10.116	1.94969806835166\\
10.117	2.65531915532745\\
10.118	1.0352098626085\\
10.119	1.91781817005231\\
10.12	1.34896203748686\\
10.121	1.88575644128105\\
10.122	0.151859307260452\\
10.123	1.49525868071283\\
10.124	1.28594135319511\\
10.125	1.55794575449746\\
10.126	0.439522113453656\\
10.127	0.857499738592772\\
10.128	0.94301515981013\\
10.129	0.801247671049225\\
10.13	1.08697443891717\\
10.131	2.05359566481692\\
10.132	1.07009507461028\\
10.133	1.12105218291329\\
10.134	0.783550894730553\\
10.135	0.785576478438017\\
10.136	-0.541700357524761\\
10.137	0.810356426011936\\
10.138	0.484395162417727\\
10.139	0.97024604519013\\
10.14	0.373327712928869\\
10.141	0.00193178728316212\\
10.142	0.362320050619033\\
10.143	0.172841013272162\\
10.144	-0.807813725588012\\
10.145	0.374905669360288\\
10.146	0.468846274760395\\
10.147	0.380745731901385\\
10.148	0.642978693677357\\
10.149	1.01499933377455\\
10.15	-0.22588111004201\\
10.151	1.50205909488599\\
10.152	0.847924493726168\\
10.153	2.0919174496351\\
10.154	0.93581487094233\\
10.155	1.45170465332329\\
10.156	1.10890785742352\\
10.157	1.87859082989334\\
10.158	1.24381501241611\\
10.159	1.58796497116849\\
10.16	0.446066772086539\\
10.161	0.826135685377764\\
10.162	1.91511262580887\\
10.163	1.57261459232159\\
10.164	1.25867617424579\\
10.165	0.24367866683928\\
10.166	1.34154237997733\\
10.167	1.47151168346869\\
10.168	1.78508391639738\\
10.169	1.77194080089432\\
10.17	2.19150546943037\\
10.171	2.07936761550584\\
10.172	2.06372228758109\\
10.173	2.08578125973076\\
10.174	1.96586382828374\\
10.175	2.12715516055287\\
10.176	1.09062853259807\\
10.177	1.69624111523832\\
10.178	0.886547303950238\\
10.179	1.96881188880069\\
10.18	2.27880103353884\\
10.181	2.1713233492117\\
10.182	1.47748745275435\\
10.183	1.94942999373224\\
10.184	1.62824339262126\\
10.185	1.44420853224116\\
10.186	0.953375673917257\\
10.187	1.0347096774081\\
10.188	0.177517674589922\\
10.189	0.464339384406223\\
10.19	0.687815645301669\\
10.191	1.05275637710109\\
10.192	0.309700816265831\\
10.193	1.09975814680293\\
10.194	0.879484631264319\\
10.195	0.848972736893785\\
10.196	0.325089925126392\\
10.197	0.325008296009365\\
10.198	0.129442863156754\\
10.199	0.398977346353455\\
10.2	0.244153763912593\\
10.201	-0.165908515309155\\
10.202	0.841908916533242\\
10.203	0.592475803324206\\
10.204	0.525428420240495\\
10.205	0.713709904889342\\
10.206	0.474025961594876\\
10.207	0.464879093192998\\
10.208	-0.0275515181807506\\
10.209	-0.170474275913534\\
10.21	0.641574601462807\\
10.211	0.451190976681026\\
10.212	-0.145983869448003\\
10.213	0.363956008459631\\
10.214	0.579046910588858\\
10.215	0.43546175816298\\
10.216	0.431804708479312\\
10.217	0.693340673217222\\
10.218	0.516940185642582\\
10.219	0.727489328101541\\
10.22	0.369275841593279\\
10.221	0.355083303241443\\
10.222	0.0674522742802139\\
10.223	0.1238600003269\\
10.224	-0.0843879877983937\\
10.225	0.540324528311878\\
10.226	0.401619243765104\\
10.227	-0.117886381255275\\
10.228	0.335752823370058\\
10.229	0.263368083819252\\
10.23	0.330301932157745\\
10.231	0.0990812601980053\\
10.232	-0.145836201445022\\
10.233	0.00729024017118718\\
10.234	0.148347999552477\\
10.235	0.0660268022737611\\
10.236	-0.0155326975071048\\
10.237	-0.154327820693631\\
10.238	-0.0196405583228056\\
10.239	0.665276581477649\\
10.24	-0.171199269219457\\
10.241	-0.0182417453045645\\
10.242	-0.131340430847096\\
10.243	-0.00542322757519287\\
10.244	-0.17959481802702\\
10.245	-0.186556834671187\\
10.246	0.350530526861895\\
10.247	0.00152616655623206\\
10.248	0.103679209239587\\
10.249	0.435460298924362\\
10.25	0.412653569193949\\
10.251	0.00097543157409774\\
10.252	-0.262731169084134\\
10.253	0.149494437573928\\
10.254	-0.0566397805503698\\
10.255	-0.40624196889496\\
10.256	-0.0580580796317705\\
10.257	-0.299830849496729\\
10.258	-0.0654405533792115\\
10.259	-0.0703063379871267\\
10.26	-0.567637362549647\\
10.261	-0.617690187872384\\
10.262	-0.0375491119034379\\
10.263	-0.340439443742937\\
10.264	-0.163558709132296\\
10.265	-0.699417542168518\\
10.266	-0.526267051023908\\
10.267	-0.0548597152097443\\
10.268	0.346836067228651\\
10.269	-0.111690134993665\\
10.27	-0.12462881247815\\
10.271	-0.228771730347866\\
10.272	-0.64526426073958\\
10.273	-0.24699721641192\\
10.274	0.0609678235357123\\
10.275	-0.0306748843023641\\
10.276	-0.248978447319551\\
10.277	0.0325929724678957\\
10.278	-0.504969123253503\\
10.279	0.076936179442626\\
10.28	-0.344727159746185\\
10.281	0.411053550189706\\
10.282	-0.283808706838087\\
10.283	-0.344634588478009\\
10.284	-0.446839774066056\\
10.285	0.252874446369873\\
10.286	0.146627640214973\\
10.287	-0.62937264974623\\
10.288	0.186216806009881\\
10.289	-0.0599851388892105\\
10.29	0.349285837173291\\
10.291	-0.467855268613327\\
10.292	0.101766725737534\\
10.293	0.00741794483050029\\
10.294	0.089845516559933\\
10.295	-0.994522011315894\\
10.296	-1.08273332662076\\
10.297	-0.625775897127681\\
10.298	0.459633667842525\\
10.299	-0.637722972937738\\
10.3	0.356536414308614\\
10.301	-0.299731105296885\\
10.302	-0.644375792290802\\
10.303	-0.557322810360262\\
10.304	-0.291581154262161\\
10.305	-0.192039164008271\\
10.306	-0.305726170728406\\
10.307	-0.12530650599566\\
10.308	-0.723701249077052\\
10.309	-0.956206388559622\\
10.31	-0.0649314264133025\\
10.311	-0.48461273388579\\
10.312	-0.763735894484505\\
10.313	0.106469175742916\\
10.314	0.0607188609981435\\
10.315	0.177979635518938\\
10.316	-0.0484492928677795\\
10.317	-0.10469125435035\\
10.318	-0.331578267460166\\
10.319	-0.280542439543652\\
10.32	0.41959814934463\\
10.321	0.548454368376454\\
10.322	-0.535464809611391\\
10.323	-0.411589839937491\\
10.324	-0.546431375956423\\
10.325	-0.397978557052241\\
10.326	0.597339953930799\\
10.327	0.150578334574831\\
10.328	0.000510616820534437\\
10.329	-0.106707689505498\\
10.33	0.288218132299846\\
10.331	-0.634880509764045\\
10.332	0.819363432763048\\
10.333	-0.454290932535507\\
10.334	0.331917511734403\\
10.335	0.512987446286331\\
10.336	0.366813013256824\\
10.337	1.23865011837686\\
10.338	-0.370709707008743\\
10.339	0.189826204839896\\
10.34	0.819908333956526\\
10.341	0.163637699975858\\
10.342	0.268256024260467\\
10.343	-0.422824121039312\\
10.344	0.384457876999718\\
10.345	0.0800771381881873\\
10.346	0.90836781818998\\
10.347	0.578077579865784\\
10.348	0.823332641681958\\
10.349	-0.287432172148435\\
10.35	0.898842597017598\\
10.351	0.726938390319106\\
10.352	0.688180307044881\\
10.353	0.00807778267498094\\
10.354	0.0731209614927408\\
10.355	0.472979249568724\\
10.356	0.848946887910678\\
10.357	0.543281434760736\\
10.358	0.228638296524615\\
10.359	0.588665028595905\\
10.36	0.562280762199372\\
10.361	0.240976466539067\\
10.362	0.769849676254466\\
10.363	0.703372439887374\\
10.364	0.670229462102689\\
10.365	0.667156622513524\\
10.366	0.254898277329211\\
10.367	0.174750686677847\\
10.368	0.590928833768423\\
10.369	0.154744190760816\\
10.37	0.325573637910352\\
10.371	0.848015098182366\\
10.372	0.143388278177014\\
10.373	1.08935475418457\\
10.374	0.0247371909743563\\
10.375	0.208796544744409\\
10.376	0.159258838065497\\
10.377	0.373294552844953\\
10.378	0.86121002230302\\
10.379	0.100463615997015\\
10.38	0.376112866972441\\
10.381	0.265505941289945\\
10.382	0.00042251705997387\\
10.383	-0.0593656558709554\\
10.384	0.660023562177564\\
10.385	0.400039722686977\\
10.386	0.429421567579887\\
10.387	0.525789679154073\\
10.388	-0.0199451942444213\\
10.389	0.689980308607808\\
10.39	0.89480702389428\\
10.391	0.139162154627115\\
10.392	0.500575490538075\\
10.393	0.326536377087002\\
10.394	0.733478652948641\\
10.395	1.09665216478149\\
10.396	0.642438554067169\\
10.397	0.190253823593139\\
10.398	0.551178728953779\\
10.399	0.133663698190688\\
10.4	0.670422948364241\\
10.401	0.45991273304405\\
10.402	0.566214985520297\\
10.403	0.641583280923371\\
10.404	0.105142174944483\\
10.405	0.740794327119097\\
10.406	0.776629815124494\\
10.407	0.372794368966794\\
10.408	0.187209750351471\\
10.409	0.655365404118058\\
10.41	0.281363388049151\\
10.411	0.594584089390757\\
10.412	-0.115240595249546\\
10.413	0.28979479107501\\
10.414	0.580742871480311\\
10.415	0.0200931063225482\\
10.416	0.120973854205893\\
10.417	0.281772932132611\\
10.418	0.281798619479666\\
10.419	0.422777407111163\\
10.42	0.260424469281354\\
10.421	0.281495355562377\\
10.422	0.125725391868841\\
10.423	0.321392274235215\\
10.424	0.30910807340485\\
10.425	0.211981816651445\\
10.426	0.42261765028028\\
10.427	0.519456622545974\\
10.428	0.286388483617024\\
10.429	0.556594662351309\\
10.43	0.226005146944708\\
10.431	0.384284921989753\\
10.432	-0.2270764169457\\
10.433	0.340225294522838\\
10.434	0.0712705927261794\\
10.435	0.404632612507093\\
10.436	0.24700225243506\\
10.437	0.459529512751431\\
10.438	0.400731411892821\\
10.439	0.629800311564722\\
10.44	0.973560144910515\\
10.441	0.0865926398820847\\
10.442	0.616998737596234\\
10.443	0.383553214336729\\
10.444	0.524176061725406\\
10.445	-0.0202834060396313\\
10.446	0.1307246338433\\
10.447	0.439360689576603\\
10.448	0.427524390124887\\
10.449	0.184099767579703\\
10.45	0.287524152627803\\
10.451	0.409842430740838\\
10.452	0.637032128663272\\
10.453	0.371769536867667\\
10.454	0.467603934012679\\
10.455	0.633288599723805\\
10.456	0.257664840643564\\
10.457	0.242212761263808\\
10.458	0.206747404709425\\
10.459	0.504225296214422\\
10.46	0.277895119985196\\
10.461	0.381829796224963\\
10.462	0.180879559920662\\
10.463	0.150152673002125\\
10.464	0.426631891120323\\
10.465	0.215416361172231\\
10.466	0.25208970299348\\
10.467	0.171175401849176\\
10.468	0.0366494871285425\\
10.469	0.0308480339981898\\
10.47	-0.10599239388403\\
10.471	0.19786124923354\\
10.472	-0.136943560963921\\
10.473	0.00890934341904881\\
10.474	-0.137366286374395\\
10.475	-0.342110959504296\\
10.476	-0.613686888378474\\
10.477	0.00588194764638672\\
10.478	-0.00441989697146283\\
10.479	-0.173064323681217\\
10.48	-0.437694834915071\\
10.481	-0.022658416547614\\
10.482	0.615709990521609\\
10.483	0.233875579079672\\
10.484	0.156082647922801\\
10.485	0.303641309522014\\
10.486	0.0279466756557198\\
10.487	-0.366331455949343\\
10.488	-0.47303586748788\\
10.489	-0.244817433111322\\
10.49	0.31443555152299\\
10.491	0.479503319107366\\
10.492	-0.273871180477549\\
10.493	-0.502691462773953\\
10.494	-0.487075276055577\\
10.495	0.0519532463772876\\
10.496	-0.27372048396775\\
10.497	0.219643145881648\\
10.498	0.0719118321991346\\
10.499	0.172601716179074\\
10.5	0.152530427377464\\
10.501	-0.27622743467041\\
10.502	-0.170380369467928\\
10.503	-0.0945501579412849\\
10.504	0.380759141113245\\
10.505	-0.483378599943684\\
10.506	0.231705615884344\\
10.507	-0.0181622593175135\\
10.508	-0.0697139525779633\\
10.509	0.384924586400402\\
10.51	-0.1005611473689\\
10.511	0.20575133565417\\
10.512	0.0237867828626364\\
10.513	0.324205711476012\\
10.514	0.192630605135626\\
10.515	-0.140220749539083\\
10.516	-0.0331201282422668\\
10.517	0.451378905864878\\
10.518	0.385000582779625\\
10.519	0.27207165047102\\
10.52	0.17138931500353\\
10.521	0.760658996473225\\
10.522	0.12936615552713\\
10.523	-0.030001940950541\\
10.524	0.418565625145987\\
10.525	0.133044335305449\\
10.526	-0.23717174284625\\
10.527	0.175429218365402\\
10.528	-0.148092505764282\\
10.529	-0.0587164071578172\\
10.53	0.289639877349146\\
10.531	0.505385154246852\\
10.532	0.343745015690395\\
10.533	0.35606592806019\\
10.534	0.562443320734225\\
10.535	0.327658263905064\\
10.536	-0.198602040990949\\
10.537	0.42481200753987\\
10.538	0.0614637875991022\\
10.539	0.55972282904137\\
10.54	0.286253796911083\\
10.541	0.233148516752678\\
10.542	0.295116902707548\\
10.543	0.442392553878278\\
10.544	0.209601504298391\\
10.545	0.0817440393624196\\
10.546	-0.178705257787577\\
10.547	0.138760665741124\\
10.548	0.120403270214709\\
10.549	0.00442537796637765\\
10.55	0.541535962128741\\
10.551	0.23068164176123\\
10.552	0.22338262658478\\
10.553	0.571628277308932\\
10.554	0.41427406129197\\
10.555	0.104357915397671\\
10.556	0.299153943556924\\
10.557	0.635636073060624\\
10.558	0.580475411791923\\
10.559	-0.0338689381693627\\
10.56	8.44223188494198e-05\\
10.561	0.051347600563254\\
10.562	0.437979933164158\\
10.563	0.393032392023272\\
10.564	0.0317034438099029\\
10.565	0.333807832251907\\
10.566	0.33444704150719\\
10.567	0.479672850735824\\
10.568	1.03216904242988\\
10.569	0.595146735330559\\
10.57	0.230040019266504\\
10.571	0.709839714063889\\
10.572	0.219076685915418\\
10.573	0.349377514152479\\
10.574	0.199103320323097\\
10.575	0.908468315257444\\
10.576	0.514119017077647\\
10.577	0.569077743461143\\
10.578	0.590623004824039\\
10.579	0.402480232228612\\
10.58	0.3188930874391\\
10.581	0.479208994948578\\
10.582	0.638682488833581\\
10.583	1.08691966870612\\
10.584	0.56082325854392\\
10.585	0.364451247737378\\
10.586	0.587011160917086\\
10.587	0.165964994799836\\
10.588	-0.0194875086393509\\
10.589	0.661021440006301\\
10.59	0.546995765721675\\
10.591	0.668363647824677\\
10.592	0.0160632389816939\\
10.593	-0.201793729749149\\
10.594	0.139461801886483\\
10.595	-0.0753934516522961\\
10.596	-0.17019810758304\\
10.597	-0.0958056617754437\\
10.598	-0.170350450699232\\
10.599	0.232424655491627\\
10.6	-0.243309192881107\\
10.601	0.413589105000412\\
10.602	0.345037572346726\\
10.603	1.01968327672353\\
10.604	0.932836490588812\\
10.605	0.260790029328909\\
10.606	0.392098691029695\\
10.607	0.481302358682122\\
10.608	0.41491176624168\\
10.609	-0.315815523003614\\
10.61	-0.20222104657384\\
10.611	0.93191053767967\\
10.612	0.362773022854732\\
10.613	0.340784301183724\\
10.614	0.560488400442331\\
10.615	0.44343787891259\\
10.616	0.223708271372715\\
10.617	0.428099400006872\\
10.618	0.191044283944706\\
10.619	0.314042503203389\\
10.62	0.284765069739066\\
10.621	0.181253386000634\\
10.622	0.401677468186804\\
10.623	0.515879606442276\\
10.624	0.298320027581468\\
10.625	0.0943375528165689\\
10.626	0.527626221486649\\
10.627	0.742658717741911\\
10.628	0.248724702361493\\
10.629	0.0550629712195985\\
10.63	0.115538125318579\\
10.631	0.393033442061785\\
10.632	0.315644177486149\\
10.633	0.393444904107\\
10.634	-0.00178237764816913\\
10.635	0.248301661576555\\
10.636	0.23182334326691\\
10.637	0.0850534137168708\\
10.638	-0.143297250641297\\
10.639	0.209373666757287\\
10.64	0.265931459316676\\
10.641	0.156963123894023\\
10.642	0.102829498500839\\
10.643	0.459295316277057\\
10.644	0.235840402343698\\
10.645	0.120642742985225\\
10.646	-0.0263447278055722\\
10.647	0.108615870784902\\
10.648	0.474482164493551\\
10.649	0.166289138370914\\
10.65	0.230977888988797\\
10.651	0.548739378441311\\
10.652	0.59447620622813\\
10.653	0.00326174483681996\\
10.654	0.0110421141501149\\
10.655	0.0315057758901176\\
10.656	-0.016519271612836\\
10.657	0.703070312789258\\
10.658	0.147180642664438\\
10.659	-0.00205790934733585\\
10.66	0.378590616874689\\
10.661	0.40506362115476\\
10.662	0.342690184280876\\
10.663	0.163950839006574\\
10.664	0.0752131253872577\\
10.665	0.270166381555292\\
10.666	0.493607017843587\\
10.667	0.901036788476837\\
10.668	0.618616074236051\\
10.669	-0.0504381166571903\\
10.67	0.323384622389646\\
10.671	0.67428525966961\\
10.672	0.474623008263208\\
10.673	0.224594328300327\\
10.674	-0.140319676909847\\
10.675	0.375672544990962\\
10.676	0.0899411238555743\\
10.677	0.269555710595327\\
10.678	-0.0528677633291252\\
10.679	0.533726037940802\\
10.68	-0.163888221249465\\
10.681	0.158291395344882\\
10.682	-0.0532338814589508\\
10.683	0.10785454481438\\
10.684	-0.259798951830874\\
10.685	0.325592011885142\\
10.686	0.145552488200764\\
10.687	-0.15857065528229\\
10.688	0.233109520690476\\
10.689	-0.0863867989381149\\
10.69	-0.160334692438383\\
10.691	-0.141023348957745\\
10.692	0.0872602773298539\\
10.693	-0.550795377803382\\
10.694	0.186277661814387\\
10.695	0.134038430432135\\
10.696	-0.153063593194979\\
10.697	-0.0921147989665911\\
10.698	-0.27310491799075\\
10.699	0.255995261350712\\
10.7	-0.176885615189242\\
10.701	0.34335123640551\\
10.702	0.12808996812285\\
10.703	-0.494046113953118\\
10.704	0.175395181340186\\
10.705	0.219250393281584\\
10.706	0.248883782613511\\
10.707	-0.0910601835421119\\
10.708	-0.152968970443567\\
10.709	0.0982128298335141\\
10.71	-0.762434106677844\\
10.711	0.0652641641010874\\
10.712	-0.382139872637147\\
10.713	-0.21690390725913\\
10.714	0.0707831534310017\\
10.715	0.258090578961536\\
10.716	-0.613983856028838\\
10.717	0.460786707515524\\
10.718	-0.031639601762059\\
10.719	-0.0486724216530945\\
10.72	-0.543543853616555\\
10.721	-0.061795936892878\\
10.722	0.206232415515522\\
10.723	-0.389729125125164\\
10.724	-0.281471679958997\\
10.725	-0.644285895262527\\
10.726	0.223301360335483\\
10.727	-0.319909967858671\\
10.728	-0.271685231492782\\
10.729	0.662508198973534\\
10.73	-0.55785164979433\\
10.731	-0.171112915333993\\
10.732	-0.725035608519555\\
10.733	-0.663356375851635\\
10.734	0.66778661885084\\
10.735	-0.00172811631971825\\
10.736	0.0773115610132038\\
10.737	0.603992139380551\\
10.738	0.31415738816353\\
10.739	0.604300615376488\\
10.74	0.439149174516061\\
10.741	-0.0193810207595462\\
10.742	-0.254476744028928\\
10.743	-0.00490717299631882\\
10.744	-0.0133129471378268\\
10.745	0.531010740230919\\
10.746	-0.234212435190173\\
10.747	0.195063696083963\\
10.748	0.515102287368933\\
10.749	0.123453560968457\\
10.75	0.113965853003364\\
10.751	0.640203570110238\\
10.752	-0.707917365050989\\
10.753	0.996880008113969\\
10.754	-0.0749818770868416\\
10.755	0.973061547718842\\
10.756	0.449022660011487\\
10.757	0.260051844199694\\
10.758	0.197587651609012\\
10.759	0.122722227212051\\
10.76	0.0180769723238754\\
10.761	-0.206629850788829\\
10.762	0.778859080147093\\
10.763	0.0928550053404393\\
10.764	0.449120788861876\\
10.765	0.245565400437215\\
10.766	-0.0438897761574282\\
10.767	-0.214402974746591\\
10.768	-0.0786955821117985\\
10.769	0.23223583635567\\
10.77	0.325666408009866\\
10.771	0.0735279621879315\\
10.772	0.579495625579611\\
10.773	-0.0940369360906317\\
10.774	0.0651848009620579\\
10.775	-0.0557380223198294\\
10.776	-0.10969382319027\\
10.777	-0.204426617050764\\
10.778	-0.154920476684829\\
10.779	-0.0242944338840871\\
10.78	0.023131558355189\\
10.781	0.177602229643476\\
10.782	-0.211330851782051\\
10.783	0.0825787215132507\\
10.784	-0.0118484775754766\\
10.785	0.268007229624892\\
10.786	-0.069642746000028\\
10.787	0.274665320269648\\
10.788	-0.589181742973146\\
10.789	-0.170415178319089\\
10.79	-0.145594570281446\\
10.791	0.158860321166379\\
10.792	0.37823452361291\\
10.793	0.0303314966952684\\
10.794	0.392591508011499\\
10.795	0.342989667063705\\
10.796	0.11632482544654\\
10.797	0.0415071051105471\\
10.798	-0.0592631482158623\\
10.799	0.207933930269235\\
10.8	0.114132042893871\\
10.801	-0.278784694054714\\
10.802	0.358362785768612\\
10.803	0.0915116434300032\\
10.804	0.504887173916046\\
10.805	-0.279786861848876\\
10.806	0.0730371487676038\\
10.807	0.189013217604106\\
10.808	0.130332239867045\\
10.809	0.00233411314127352\\
10.81	0.0152431096830128\\
10.811	-0.108069620925392\\
10.812	-0.382520212578484\\
10.813	-0.0920378423479846\\
10.814	-0.176532175204478\\
10.815	0.0252584816067269\\
10.816	0.174043266194424\\
10.817	-0.331493246230899\\
10.818	-0.0706479128665833\\
10.819	0.433430679953986\\
10.82	0.631521322292492\\
10.821	-0.149496392621501\\
10.822	-0.135367002968685\\
10.823	-0.442987101209205\\
10.824	0.0829392315700446\\
10.825	-0.423292924517696\\
10.826	-0.254894636816374\\
10.827	-0.143421382893315\\
10.828	-0.350461553310559\\
10.829	-0.255012607927569\\
10.83	-0.220627180559859\\
10.831	0.0909401661319791\\
10.832	0.12655129563187\\
10.833	-0.160636825375725\\
10.834	-0.508190724883704\\
10.835	0.146669618031446\\
10.836	-0.181775680176337\\
10.837	0.170296092288844\\
10.838	-0.231550307484945\\
10.839	-0.118522865814683\\
10.84	0.0957400720625614\\
10.841	-0.66772106539306\\
10.842	0.640044831853459\\
10.843	-0.291401185366489\\
10.844	0.879114943077454\\
10.845	-0.31261788143869\\
10.846	0.558411124257368\\
10.847	0.226136608526311\\
10.848	-0.321100790940918\\
10.849	-0.0197088902809668\\
10.85	0.318313525565607\\
10.851	0.235470645068212\\
10.852	-0.440038655783582\\
10.853	0.598855174258034\\
10.854	-0.583495117808098\\
10.855	-0.137772395110787\\
10.856	-0.0745426755577725\\
10.857	0.472541747587954\\
10.858	-0.319686662613861\\
10.859	0.172155293618012\\
10.86	-0.186160545544062\\
10.861	-0.875662402297756\\
10.862	-0.184490621854586\\
10.863	0.0679985896633681\\
10.864	0.599978136327501\\
10.865	0.242475801754786\\
10.866	-0.20627428313955\\
10.867	0.492393831874637\\
10.868	0.372451265067639\\
10.869	-0.454614588343752\\
10.87	0.649350512055648\\
10.871	-0.12483023233429\\
10.872	0.21835909998471\\
10.873	0.00323820853128609\\
10.874	-0.232821650817691\\
10.875	-0.00509738241619573\\
10.876	0.0438321789452232\\
10.877	-0.446409903400351\\
10.878	-0.362055761086033\\
10.879	0.678408091756346\\
10.88	0.199056327550842\\
10.881	0.0833759668150194\\
10.882	0.146433177063031\\
10.883	-0.100828015547215\\
10.884	-0.491489549086118\\
10.885	0.0823027363812372\\
10.886	-0.167674521229749\\
10.887	-0.114844367788706\\
10.888	-0.052837065999455\\
10.889	0.080047412100221\\
10.89	0.0381467252478345\\
10.891	-0.147528350507223\\
10.892	-0.591605392779179\\
10.893	0.00164461339310407\\
10.894	-0.402572393938136\\
10.895	-0.232156051338777\\
10.896	0.118159358370782\\
10.897	-0.338186739396448\\
10.898	-0.189665550438576\\
10.899	0.447572432869066\\
10.9	-0.19746270952114\\
10.901	-0.458764505940366\\
10.902	0.258895060732542\\
10.903	-0.14247339512842\\
10.904	0.117216954364295\\
10.905	-0.0813519945201975\\
10.906	-0.691125799232374\\
10.907	-0.160259419666104\\
10.908	-0.108321151506878\\
10.909	0.0827500946656414\\
10.91	-0.432687882166441\\
10.911	0.0363724435031969\\
10.912	-0.49872498099031\\
10.913	-0.305476699065188\\
10.914	-0.55936165524929\\
10.915	0.218374216354761\\
10.916	-0.111860337837172\\
10.917	-0.434007353766582\\
10.918	-0.333489635768359\\
10.919	-0.228964186299173\\
10.92	-0.509429090526993\\
10.921	-0.511792523775931\\
10.922	0.178020009487952\\
10.923	-0.537652652898181\\
10.924	-0.198971011779484\\
10.925	-0.404498715751842\\
10.926	0.0350239362695675\\
10.927	-0.580341235515064\\
10.928	-0.188257998221268\\
10.929	-0.174115514855544\\
10.93	-0.307147979324881\\
10.931	0.153614995397092\\
10.932	-0.469802311255741\\
10.933	-0.535079532520101\\
10.934	0.443662111118755\\
10.935	-0.165889685265249\\
10.936	-0.26043702322373\\
10.937	-0.446258919007967\\
10.938	-0.244542915862617\\
10.939	-0.557111866061973\\
10.94	-0.201087051364873\\
10.941	-0.233423247525884\\
10.942	-0.973356351882764\\
10.943	-0.149191879920217\\
10.944	-0.0286768060867999\\
10.945	-0.00822157331790407\\
10.946	-0.683153144167747\\
10.947	-0.268429219937467\\
10.948	-0.635333259130185\\
10.949	-0.163733364497169\\
10.95	-5.89859791304548e-05\\
10.951	-0.88253978547494\\
10.952	-0.558183245937414\\
10.953	-1.23756728852142\\
10.954	0.0936679973878682\\
10.955	0.394545970167343\\
10.956	-0.351886545861127\\
10.957	-0.286018309076354\\
10.958	-0.719176448020505\\
10.959	-0.0982156737443347\\
10.96	-0.245309521787803\\
10.961	-0.149184857872882\\
10.962	-0.44464139211118\\
10.963	0.213443054912311\\
10.964	-0.823412540971042\\
10.965	-0.531831978280081\\
10.966	-0.209298433580521\\
10.967	-0.186965206386297\\
10.968	-0.597281766508118\\
10.969	-0.499826546720101\\
10.97	-0.0898019879203957\\
10.971	-0.483711115772117\\
10.972	-0.718517589295942\\
10.973	-0.862263957313502\\
10.974	-0.24834022809987\\
10.975	-0.426727185443241\\
10.976	0.125894350250078\\
10.977	0.0952227683072095\\
10.978	-0.714647900390801\\
10.979	-0.0893005315575692\\
10.98	0.291002073618962\\
10.981	0.295153286432928\\
10.982	-0.899311862758097\\
10.983	0.218896063143866\\
10.984	-0.240807173385768\\
10.985	-0.339616401815555\\
10.986	-0.20988738485508\\
10.987	0.405662991874166\\
10.988	-0.178262325458135\\
10.989	-0.417265890699952\\
10.99	0.143431041741941\\
10.991	0.0832535123318934\\
10.992	-0.902308896767423\\
10.993	-0.184065768455163\\
10.994	-0.145200269257508\\
10.995	-1.02006147767389\\
10.996	-0.0193005101050048\\
10.997	0.120221240259639\\
10.998	-0.102054132309185\\
10.999	-0.678574408287957\\
11	-0.246649522299144\\
11.001	-0.191110762996502\\
11.002	-0.936845803160502\\
11.003	-0.661690010452126\\
11.004	-0.421985377636368\\
11.005	-1.33563565564898\\
11.006	-0.433437438031326\\
11.007	0.599507916304468\\
11.008	-0.227447715190344\\
11.009	-0.98468934951233\\
11.01	-0.0100538501598919\\
11.011	-0.603870673277619\\
11.012	-0.749281859513111\\
11.013	-0.783066276481215\\
11.014	-0.689259885422885\\
11.015	0.326523158934052\\
11.016	0.348095939338798\\
11.017	-0.838346031101608\\
11.018	-0.12742409966063\\
11.019	-0.586207924809997\\
11.02	-0.113337979025417\\
11.021	-0.786678497506941\\
11.022	-0.889341388744107\\
11.023	-0.229672650920719\\
11.024	0.0137715036908332\\
11.025	-0.643197065747785\\
11.026	-0.249586938992806\\
11.027	-0.289949138098564\\
11.028	-0.411784956094571\\
11.029	-0.0972298090853414\\
11.03	-0.52489180114528\\
11.031	-0.782650683706144\\
11.032	-0.532423733886908\\
11.033	-0.126178538511411\\
11.034	-0.142897194490068\\
11.035	-0.652777753103365\\
11.036	-0.846927763267807\\
11.037	-0.566805604024779\\
11.038	-0.718214816570637\\
11.039	-0.286003425505818\\
11.04	-0.0892069190058677\\
11.041	-0.818936848466308\\
11.042	-0.918641363104577\\
11.043	-0.285955089199639\\
11.044	-0.191415750275006\\
11.045	-0.203327480502487\\
11.046	-0.227295769261893\\
11.047	-0.398173408295904\\
11.048	-0.73183458798583\\
11.049	-0.46095088442312\\
11.05	-0.771292805864313\\
11.051	-0.0713205677764179\\
11.052	-0.146652091746731\\
11.053	-0.355377760906052\\
11.054	-0.147594659912521\\
11.055	-0.392410028014595\\
11.056	-0.538145892222694\\
11.057	-0.679129096089873\\
11.058	-0.63241821897256\\
11.059	-0.371175614234204\\
11.06	-0.563694460841418\\
11.061	-0.473917089486633\\
11.062	-0.458931843729907\\
11.063	-0.00468405510010683\\
11.064	-0.0456111158361381\\
11.065	-0.488958710916684\\
11.066	-0.21362937252011\\
11.067	-0.373648916258631\\
11.068	-0.514254613110289\\
11.069	-0.0408070009514461\\
11.07	-0.0784343742003983\\
11.071	-0.610622321316789\\
11.072	-0.201883487934857\\
11.073	-0.345088993933707\\
11.074	-0.441842440615282\\
11.075	-0.510812997895243\\
11.076	-0.28119839851724\\
11.077	-0.738600544778869\\
11.078	-0.949543799728055\\
11.079	-0.255211886331182\\
11.08	-0.589792149630249\\
11.081	-0.361933341330896\\
11.082	-0.393839881292266\\
11.083	-0.612320473552721\\
11.084	-0.358860239624121\\
11.085	-0.170709544763803\\
11.086	-0.289557989418327\\
11.087	0.439304463588755\\
11.088	-0.265092995513584\\
11.089	-0.259847134969554\\
11.09	-0.109927262463223\\
11.091	-0.62318722743673\\
11.092	-0.445960032272758\\
11.093	0.0344759114871138\\
11.094	-0.215345601243776\\
11.095	-0.461447112297328\\
11.096	-0.21999682688763\\
11.097	-0.55327175145073\\
11.098	-0.591814834460081\\
11.099	-0.588580027991455\\
11.1	-0.777560612169793\\
11.101	-0.541502833275267\\
11.102	-0.650914673769229\\
11.103	-0.952407265422252\\
11.104	-0.876113831726187\\
11.105	-0.265830173466213\\
11.106	-0.0799774186824109\\
11.107	-0.744856277331856\\
11.108	-0.232580057120792\\
11.109	-0.487790975187522\\
11.11	-0.734416376872197\\
11.111	-0.333341124986575\\
11.112	-0.464809257696572\\
11.113	-0.59651148942514\\
11.114	-1.1189272227567\\
11.115	-0.762732301915484\\
11.116	-0.786055322057472\\
11.117	0.0843359368673333\\
11.118	-0.38169125253453\\
11.119	-0.826810794004942\\
11.12	-0.653272751216186\\
11.121	-0.24179589609296\\
11.122	-0.24118185607\\
11.123	-0.3194305566997\\
11.124	0.0330710674911572\\
11.125	-0.694500831274382\\
11.126	-0.462185107077701\\
11.127	-0.485481947188298\\
11.128	0.0951638147279326\\
11.129	-0.62843279939262\\
11.13	-0.628288925387608\\
11.131	-0.242341369612852\\
11.132	-0.955985893435823\\
11.133	-1.27460538041804\\
11.134	-0.533172639073072\\
11.135	-1.22822121054732\\
11.136	-0.920667970203056\\
11.137	-0.91831039103382\\
11.138	-0.895842812794804\\
11.139	0.124364725259305\\
11.14	-0.498033691637488\\
11.141	0.174824455577841\\
11.142	-0.670898608874197\\
11.143	-1.07672110191636\\
11.144	-0.907894115577228\\
11.145	-0.396067224799914\\
11.146	-0.351414819381141\\
11.147	-0.411541288898249\\
11.148	-1.15281327499328\\
11.149	-0.959178832565364\\
11.15	-0.468300347727819\\
11.151	-0.599226156836892\\
11.152	-0.836494069986195\\
11.153	-0.540752644109183\\
11.154	-0.878787612047589\\
11.155	0.535027609721588\\
11.156	-0.9901091514256\\
11.157	-0.277740233215525\\
11.158	-0.890523941004787\\
11.159	-0.0216267791141149\\
11.16	-0.336242557701063\\
11.161	-0.590942068494925\\
11.162	-0.562867210302102\\
11.163	-0.177995096156536\\
11.164	-0.712040398225291\\
11.165	-1.02915257015184\\
11.166	-0.894097088727221\\
11.167	0.352327731606124\\
11.168	-0.923497940255167\\
11.169	-0.0521031912423311\\
11.17	-0.695198591534925\\
11.171	-1.06613841965282\\
11.172	-0.908555217511953\\
11.173	-0.189482046565303\\
11.174	-0.397611487700296\\
11.175	-0.166042118580563\\
11.176	-1.04274036217925\\
11.177	0.0366104416354887\\
11.178	-0.64603183213746\\
11.179	-0.378651093666321\\
11.18	-0.359173811684521\\
11.181	-0.391128762000484\\
11.182	-0.540714123719496\\
11.183	-0.21568622740994\\
11.184	-0.127835456307238\\
11.185	-0.772085248805013\\
11.186	-0.0861657178391795\\
11.187	-0.146245286111409\\
11.188	-0.815515114571845\\
11.189	-0.36785182475888\\
11.19	-1.14278448923232\\
11.191	-0.788725961084538\\
11.192	-1.10757967932707\\
11.193	-1.21149118975708\\
11.194	-1.25793882529646\\
11.195	-0.468964303576108\\
11.196	-0.97611302246731\\
11.197	-0.502023340665495\\
11.198	-1.08449942496566\\
11.199	-1.76904458501172\\
11.2	-1.01366870466374\\
11.201	-0.759311676870496\\
11.202	-0.782501374803246\\
11.203	-0.743275261978042\\
11.204	-0.693541097690499\\
11.205	-1.19251852097049\\
11.206	-0.453361033678824\\
11.207	-0.571048740411449\\
11.208	-0.855239139315294\\
11.209	-0.799371262350327\\
11.21	-1.02943077576735\\
11.211	-1.03621676095916\\
11.212	-1.36484692747028\\
11.213	-1.29512464323399\\
11.214	-0.0877594248720186\\
11.215	-1.13849164546302\\
11.216	-0.0171365717862528\\
11.217	-0.757563725537814\\
11.218	-0.404395476500454\\
11.219	0.353998241751391\\
11.22	-0.472075256409369\\
11.221	-0.514089182040635\\
11.222	-0.812941508908416\\
11.223	-0.836988738208298\\
11.224	-0.709416110216999\\
11.225	-1.22090893026765\\
11.226	-0.886664836902298\\
11.227	-0.322714741156794\\
11.228	-0.817824728514211\\
11.229	0.0266054454986318\\
11.23	-1.01490801889604\\
11.231	-1.39234047392712\\
11.232	-0.899352395973096\\
11.233	-0.631835617219245\\
11.234	-0.817764713491158\\
11.235	-0.340836118226733\\
11.236	-0.51688928310093\\
11.237	-1.00664392708341\\
11.238	-0.715402658835181\\
11.239	-0.516096357028701\\
11.24	-0.464676032366768\\
11.241	-0.754728951242569\\
11.242	-0.835649247274141\\
11.243	-1.00383053362332\\
11.244	-0.814145670792527\\
11.245	-0.374088874394509\\
11.246	-0.847794323218622\\
11.247	-0.99818957278729\\
11.248	-0.785630096248376\\
11.249	-0.24258037716568\\
11.25	-0.373992024719108\\
11.251	-0.342091965273887\\
11.252	-0.855237526946752\\
11.253	-0.915282607373506\\
11.254	-1.26654739768131\\
11.255	-0.55195754987259\\
11.256	-0.167705430088247\\
11.257	-1.40113324925629\\
11.258	-1.23120783814236\\
11.259	-0.0634660399344895\\
11.26	-0.51443582499023\\
11.261	-0.78422068595475\\
11.262	-0.662190720393298\\
11.263	-0.741001630979689\\
11.264	-0.226537849213678\\
11.265	-0.876344216866293\\
11.266	-0.950313387377278\\
11.267	-0.080665913748085\\
11.268	-0.850391561109092\\
11.269	-0.589133829925053\\
11.27	-0.595316385462532\\
11.271	-0.532000932724991\\
11.272	-0.981896828526509\\
11.273	-1.02268213527705\\
11.274	-1.29368069781858\\
11.275	-0.115033965835075\\
11.276	-0.671687480392514\\
11.277	-1.14197490581761\\
11.278	-1.05454388974952\\
11.279	-0.566062568131947\\
11.28	-0.897608973061594\\
11.281	-1.19915818943969\\
11.282	-0.862115269361254\\
11.283	-1.04066909827879\\
11.284	-0.645168507784255\\
11.285	-0.935229106244321\\
11.286	-1.28245288005547\\
11.287	-0.770891794662013\\
11.288	-0.516046845223208\\
11.289	-0.880351692361209\\
11.29	-1.07836721137097\\
11.291	-0.662002122513719\\
11.292	-0.154387487696475\\
11.293	-0.877170223666461\\
11.294	-0.125788822602814\\
11.295	-0.60441916937873\\
11.296	-0.826063249149676\\
11.297	-0.561335388253177\\
11.298	-0.263068994005117\\
11.299	-0.50228350597429\\
11.3	-0.753232267681248\\
11.301	-0.376239839421402\\
11.302	-0.469019566255\\
11.303	-0.414883311878143\\
11.304	-0.584911494523524\\
11.305	-0.874050720761801\\
11.306	-0.656872180926001\\
11.307	0.0233068503122098\\
11.308	-0.51466401354957\\
11.309	-0.220748077361186\\
11.31	-0.227032046763505\\
11.311	-0.684640522615311\\
11.312	-0.555216812022572\\
11.313	-0.626514946720839\\
11.314	-0.582592081966766\\
11.315	-0.841628567321223\\
11.316	-0.970083130269622\\
11.317	-0.732748553571653\\
11.318	-0.541577369541386\\
11.319	-0.875489646499474\\
11.32	-0.807713163494519\\
11.321	-0.831636129718014\\
11.322	-0.572437007865119\\
11.323	-0.541654421518132\\
11.324	-0.699705941782057\\
11.325	-0.6421773139474\\
11.326	-0.583964068735838\\
11.327	-0.614713330894666\\
11.328	-0.905102613455242\\
11.329	-1.30404053211694\\
11.33	-0.78279653234592\\
11.331	-0.569588056651028\\
11.332	-0.776128792990384\\
11.333	-0.889804779512012\\
11.334	-0.55541507332125\\
11.335	-0.0631897266165993\\
11.336	-0.6222638553077\\
11.337	-0.480124862416723\\
11.338	-0.559775715303957\\
11.339	-0.394077072700803\\
11.34	-0.927601693461099\\
11.341	-0.679896530780823\\
11.342	-0.608528545550854\\
11.343	-0.449480015375457\\
11.344	-0.450868094301917\\
11.345	-0.864923381189051\\
11.346	-0.671340572295762\\
11.347	-0.661875533746034\\
11.348	-0.172051326257396\\
11.349	-1.05366477144727\\
11.35	-0.809409498486829\\
11.351	-0.476997260131505\\
11.352	-0.818011731892462\\
11.353	-0.408057409825517\\
11.354	-0.866071400288405\\
11.355	-0.392426654879401\\
11.356	-1.08538496899399\\
11.357	-1.1204270186679\\
11.358	-0.770665744988399\\
11.359	-0.446025069801074\\
11.36	-0.619403463305325\\
11.361	-0.198477303047923\\
11.362	-0.143660042535579\\
11.363	-0.724094913487995\\
11.364	-0.409865600335685\\
11.365	-0.807931804647907\\
11.366	-0.234559729478015\\
11.367	-0.517616941378819\\
11.368	-1.06488647786549\\
11.369	-0.655204016880582\\
11.37	-0.880268060126397\\
11.371	-0.464370396824293\\
11.372	-0.932824828230295\\
11.373	-0.97657973264652\\
11.374	-0.665043458422531\\
11.375	-1.12935635021256\\
11.376	-0.718480658466234\\
11.377	-0.337392908158989\\
11.378	-1.24148517125523\\
11.379	-0.787123014608554\\
11.38	-0.45934211814005\\
11.381	-0.799521506339808\\
11.382	-0.36656274235839\\
11.383	0.121328199129884\\
11.384	-0.632311592175228\\
11.385	0.17580922106869\\
11.386	-0.902952159821993\\
11.387	0.25969899842778\\
11.388	-0.684867343648172\\
11.389	-0.478850810890293\\
11.39	-0.828501484693625\\
11.391	-1.0527275792117\\
11.392	-0.689695318366134\\
11.393	-1.12064530468274\\
11.394	-0.313497584981\\
11.395	-0.949351100248606\\
11.396	-0.349158145726989\\
11.397	-0.812757587305725\\
11.398	-0.480587851309714\\
11.399	-0.634495773436328\\
11.4	-0.740189158340144\\
11.401	-0.616229740691523\\
11.402	0.109435305149461\\
11.403	-1.04265929680939\\
11.404	-1.05327578601077\\
11.405	-0.223334063965027\\
11.406	-1.56941550974032\\
11.407	-0.997102844352078\\
11.408	-1.05554213782917\\
11.409	-0.723583624849255\\
11.41	-1.23652097420474\\
11.411	-0.800627313861881\\
11.412	-1.26045379702364\\
11.413	-1.41526345141857\\
11.414	-0.686587591842311\\
11.415	-1.06252747220391\\
11.416	-0.896500652261146\\
11.417	-0.606486839784168\\
11.418	-0.465538592751287\\
11.419	-0.847969975615037\\
11.42	-0.747177605249661\\
11.421	-0.71545650035592\\
11.422	-0.451579727582953\\
11.423	-0.313075025455383\\
11.424	-0.917367126018135\\
11.425	-0.892431830163105\\
11.426	-1.27071178453257\\
11.427	-1.10375935490644\\
11.428	-0.796403000617332\\
11.429	-0.210067290592626\\
11.43	-0.412346070098273\\
11.431	-0.437269060468417\\
11.432	-1.12551777037374\\
11.433	-0.880436753237205\\
11.434	-0.578992435269562\\
11.435	-1.31051676026348\\
11.436	-1.13111032111757\\
11.437	-0.721814992391081\\
11.438	-0.408610505577307\\
11.439	-0.34385872213398\\
11.44	-0.648934613262028\\
11.441	-1.11649605098412\\
11.442	-0.674465846883933\\
11.443	-0.192053488976924\\
11.444	-0.822734690089952\\
11.445	-0.446360214574248\\
11.446	-0.156472781083622\\
11.447	-0.874980818757336\\
11.448	-1.22423327159328\\
11.449	-1.07771569196974\\
11.45	-1.25200126602111\\
11.451	-0.964392693203749\\
11.452	-0.91404215069344\\
11.453	0.0288895297774019\\
11.454	-0.717135532959382\\
11.455	-0.550419974964555\\
11.456	-0.099018506576634\\
11.457	-0.613577531744859\\
11.458	-0.594298743831274\\
11.459	-0.742705595601315\\
11.46	-0.225124726489639\\
11.461	-0.61631062055438\\
11.462	-0.513259703923239\\
11.463	-0.164013403580945\\
11.464	-0.348895905554372\\
11.465	-0.42880160799087\\
11.466	-0.0894350047543426\\
11.467	-0.529379346413023\\
11.468	-0.0336185961003963\\
11.469	-0.664229821303266\\
11.47	-0.704269935166025\\
11.471	-0.972023295492797\\
11.472	-0.731803580636544\\
11.473	-0.706678969347522\\
11.474	-0.929421041896063\\
11.475	-0.792629127983489\\
11.476	-0.643210071771023\\
11.477	-0.667363130333079\\
11.478	-0.558798408628476\\
11.479	-0.520300470775425\\
11.48	-0.404932729282713\\
11.481	-0.554118615172285\\
11.482	-0.350974641726246\\
11.483	-0.697297347570178\\
11.484	-0.618104890091864\\
11.485	-0.42733386290822\\
11.486	-0.407748538803837\\
11.487	-0.526164680756303\\
11.488	0.0223084653682193\\
11.489	-1.20728328848134\\
11.49	-0.499788832045226\\
11.491	-0.346813614498288\\
11.492	0.140471672420276\\
11.493	-0.610105454032379\\
11.494	-0.377091120040546\\
11.495	-0.66945587686066\\
11.496	-0.996060179940763\\
11.497	-0.877376335328819\\
11.498	-0.501174878370499\\
11.499	-0.734673673634703\\
11.5	-0.556707532953482\\
11.501	-1.18216067044774\\
11.502	-1.12920215968057\\
11.503	-1.27205959837934\\
11.504	-0.662321634542479\\
11.505	-0.616359211777045\\
11.506	-0.530075020199213\\
11.507	-0.913837119879958\\
11.508	-0.857516274803125\\
11.509	-0.822431413455803\\
11.51	-0.808317870806498\\
11.511	-0.280552969512392\\
11.512	-0.813985021901921\\
11.513	-0.286973401894173\\
11.514	-0.423496336948006\\
11.515	-0.519221137893474\\
11.516	-0.394590678793449\\
11.517	-0.476497383479632\\
11.518	-0.107971530428806\\
11.519	-0.379813546488649\\
11.52	-1.19373791284458\\
11.521	-0.808755941625819\\
11.522	-0.518094211428284\\
11.523	-0.645545215489172\\
11.524	-1.43340828079046\\
11.525	-0.870355359243405\\
11.526	-0.532839325792089\\
11.527	-1.14638231241871\\
11.528	-0.781471312337544\\
11.529	-0.905886624892602\\
11.53	-0.97993658562433\\
11.531	-0.426427079341401\\
11.532	-1.3753129668051\\
11.533	-0.640069660242517\\
11.534	-0.560883644500841\\
11.535	-0.758815224302573\\
11.536	-0.611851859820518\\
11.537	-0.514983288135056\\
11.538	-0.404829566644267\\
11.539	-0.333881975177661\\
11.54	-0.35397554140922\\
11.541	-0.447480727457616\\
11.542	-0.33274577791903\\
11.543	-0.917515627565443\\
11.544	-0.11681476735145\\
11.545	-1.3249534355592\\
11.546	-0.0521062924029323\\
11.547	-1.00012896788512\\
11.548	-0.922550872226914\\
11.549	-0.232565177031603\\
11.55	-0.0907890637465414\\
11.551	-0.547626622184772\\
11.552	0.00796454297034899\\
11.553	-0.41494606018896\\
11.554	-0.705971926380663\\
11.555	-1.12348844735386\\
11.556	-1.11245434989621\\
11.557	-0.596993645066462\\
11.558	-0.468698734898368\\
11.559	-0.766669432348436\\
11.56	-0.833422788464077\\
11.561	-1.09381237282322\\
11.562	-1.01693485051295\\
11.563	-0.633785579368102\\
11.564	-0.274980600774086\\
11.565	-0.102148392035616\\
11.566	-1.03172991879114\\
11.567	0.0588000922013805\\
11.568	-0.45978934833871\\
11.569	-1.15350639257754\\
11.57	-0.635863694470487\\
11.571	-0.238957836466341\\
11.572	-0.204620980635731\\
11.573	-0.419241925896948\\
11.574	-0.41399591419637\\
11.575	-0.694807447128902\\
11.576	-0.453453787010744\\
11.577	-0.211084584356968\\
11.578	-0.157692225726549\\
11.579	-0.447040112666492\\
11.58	-0.472552461421877\\
11.581	-0.604615394198234\\
11.582	-1.13915549528657\\
11.583	-1.00766251324811\\
11.584	-0.950516343040427\\
11.585	-0.446800541045327\\
11.586	-0.747679809211341\\
11.587	-0.468403838369426\\
11.588	-0.506259103315806\\
11.589	-0.172907811120432\\
11.59	-0.488155235625364\\
11.591	-0.300946216676287\\
11.592	-0.976862631163229\\
11.593	-0.821026037413986\\
11.594	-0.265978002926772\\
11.595	-0.435812342149191\\
11.596	-0.496249100386891\\
11.597	-0.484425104935283\\
11.598	-0.546926429051524\\
11.599	-0.379289524976372\\
11.6	-0.334822158855012\\
11.601	-0.494204654011625\\
11.602	-0.941032332974778\\
11.603	-0.730363869428551\\
11.604	-0.523556621468799\\
11.605	-0.541020871283806\\
11.606	-0.479555321877029\\
11.607	-0.995825956947215\\
11.608	-0.859702013881773\\
11.609	-0.425851185401875\\
11.61	-0.91396634760288\\
11.611	-0.781099279254647\\
11.612	-0.876042986082943\\
11.613	-0.723340005698539\\
11.614	-0.728259601685259\\
11.615	-0.900714095962414\\
11.616	-0.678270215118985\\
11.617	-0.863895034809133\\
11.618	-0.705098389312951\\
11.619	-0.50437942638473\\
11.62	-0.181293110109749\\
11.621	-0.432803504665735\\
11.622	-0.172389685359008\\
11.623	-0.430367471874575\\
11.624	-0.863673144965276\\
11.625	-0.446235913298523\\
11.626	-0.583570461040651\\
11.627	-0.933989750686159\\
11.628	-0.823972175482588\\
11.629	-0.662882351259618\\
11.63	-0.963473917818085\\
11.631	-0.776734338550966\\
11.632	-0.408453827407946\\
11.633	-0.414621641014136\\
11.634	-0.301812051830687\\
11.635	-0.420493006376994\\
11.636	-0.633667378454433\\
11.637	-0.452968059396412\\
11.638	-0.548806180354191\\
11.639	-0.904034029358634\\
11.64	-0.526707388129182\\
11.641	-0.573141374008181\\
11.642	-0.763353028251927\\
11.643	-0.830291933266771\\
11.644	-0.907138025635533\\
11.645	-0.759570681464766\\
11.646	-1.02769407881557\\
11.647	-0.656763424904248\\
11.648	-1.10058268751621\\
11.649	-0.859360873273111\\
11.65	-0.783295402208715\\
11.651	-1.31390594534188\\
11.652	-0.542737334320364\\
11.653	-0.77378220558527\\
11.654	-0.540392676230219\\
11.655	-0.580896624238768\\
11.656	-0.677098567036403\\
11.657	-1.36756074955009\\
11.658	-1.13838447019117\\
11.659	-1.000356348651\\
11.66	-0.664093348765171\\
11.661	-0.891332347056924\\
11.662	-0.929486243151516\\
11.663	-0.237382328229813\\
11.664	-0.848971099136904\\
11.665	-0.136826948157029\\
11.666	-0.798684583220009\\
11.667	-0.650365436175015\\
11.668	-0.183301292506762\\
11.669	-0.442118055896536\\
11.67	-0.409720138122609\\
11.671	-0.714876438392793\\
11.672	-0.434316723326575\\
11.673	-0.453595069848348\\
11.674	-0.357698137402998\\
11.675	-0.590386361838988\\
11.676	-0.507558624977861\\
11.677	-0.377528027629729\\
11.678	-0.698174127524702\\
11.679	-0.494096286688695\\
11.68	-0.54172941898868\\
11.681	-0.446049602360254\\
11.682	-0.781948937053158\\
11.683	-0.218469128387518\\
11.684	-0.813793551286075\\
11.685	-0.527683512768149\\
11.686	-0.433130269589604\\
11.687	-0.921913081804767\\
11.688	0.0647453823417621\\
11.689	-0.235666791600323\\
11.69	-0.586971209744434\\
11.691	-0.469278582037141\\
11.692	-0.577595401182023\\
11.693	-0.534632671231101\\
11.694	-0.633512531473791\\
11.695	-0.327384018542162\\
11.696	-0.0689550006245057\\
11.697	-0.236007350069301\\
11.698	-0.489185104239922\\
11.699	-0.317715142557951\\
11.7	-0.612601075575867\\
11.701	-0.199884433793621\\
11.702	-0.585229944972262\\
11.703	-0.200628837597236\\
11.704	-0.433137189781057\\
11.705	0.41694428998602\\
11.706	0.281851216590397\\
11.707	0.158361432503455\\
11.708	-0.357857464161007\\
11.709	-0.227606220151031\\
11.71	0.036950584318447\\
11.711	-0.448088188365588\\
11.712	-0.408214324540637\\
11.713	-0.516833210781584\\
11.714	0.00781565628481218\\
11.715	0.386758828727189\\
11.716	0.160514252859876\\
11.717	-0.332206488377601\\
11.718	-0.16522838506269\\
11.719	-0.146285882809309\\
11.72	-0.27190775622482\\
11.721	-0.590585261029126\\
11.722	-0.114010211458321\\
11.723	-0.543672126928165\\
11.724	-0.472233375318986\\
11.725	-0.251995580066549\\
11.726	-0.397204174996176\\
11.727	-0.61399382041116\\
11.728	-0.812339776270242\\
11.729	-0.590289681478147\\
11.73	-0.699501146525435\\
11.731	-0.17120632532805\\
11.732	-0.252767852876069\\
11.733	0.298543203759024\\
11.734	-0.161000961930768\\
11.735	-0.20665776819488\\
11.736	-0.576487905163461\\
11.737	-0.416356060253158\\
11.738	-0.561641446133073\\
11.739	-0.383347593013227\\
11.74	-0.365901310282865\\
11.741	-0.76769490941026\\
11.742	-0.0742675741022012\\
11.743	-0.344939144005423\\
11.744	-0.685122491319575\\
11.745	-0.330318147829836\\
11.746	-0.989074987812366\\
11.747	-0.696842390554814\\
11.748	-0.623956095751616\\
11.749	-0.609160931332163\\
11.75	0.201831922104674\\
11.751	-0.357566457456741\\
11.752	-0.572665561991478\\
11.753	-0.761677552758819\\
11.754	-0.00746691877750294\\
11.755	-0.520570175127581\\
11.756	-0.335952727203093\\
11.757	-0.0755969156074059\\
11.758	-0.455048907212422\\
11.759	-0.779635540728549\\
11.76	-0.375160143458416\\
11.761	0.342877927105363\\
11.762	0.149894199086994\\
11.763	-0.636539072936657\\
11.764	-0.598528202633105\\
11.765	-0.271329482303713\\
11.766	-0.585097628952632\\
11.767	-0.0266932498723094\\
11.768	-0.405840300357887\\
11.769	0.307735706694935\\
11.77	-0.692453123127308\\
11.771	0.0235453156374348\\
11.772	-0.657631889589595\\
11.773	-0.0102078547205195\\
11.774	-0.240981338464351\\
11.775	-0.490283677859793\\
11.776	-0.484694107876187\\
11.777	-0.83168882532177\\
11.778	-0.194710157779085\\
11.779	-0.347584369250711\\
11.78	-0.426592628514044\\
11.781	-1.02819010398015\\
11.782	-0.590917918181013\\
11.783	-0.931376597646505\\
11.784	-0.382687533119437\\
11.785	0.288269025257357\\
11.786	-0.453144395912247\\
11.787	-0.248304524125281\\
11.788	-0.246163649893809\\
11.789	-0.357318115753316\\
11.79	-0.169667438922644\\
11.791	-0.168947638824079\\
11.792	0.0915362959842128\\
11.793	-0.419658297623876\\
11.794	-0.360545926866088\\
11.795	0.374387079769633\\
11.796	0.0512879900475198\\
11.797	-0.249383194770388\\
11.798	-0.217049787929611\\
11.799	-0.811245458784555\\
11.8	0.254027593903928\\
11.801	-0.476774785244302\\
11.802	-0.325893600415128\\
11.803	-0.322747662946036\\
11.804	-0.0145783180062935\\
11.805	-0.316923539031251\\
11.806	-0.344566012310381\\
11.807	-0.397603766952443\\
11.808	-0.21500063862414\\
11.809	-0.278475817448985\\
11.81	-0.127200273803709\\
11.811	0.24984212692317\\
11.812	-0.125639842686446\\
11.813	0.262850196180878\\
11.814	0.00422375765850802\\
11.815	-0.279233374942081\\
11.816	-0.223503435877006\\
11.817	-0.143132531113473\\
11.818	0.409073497956108\\
11.819	-0.00335798205789928\\
11.82	0.133917135052386\\
11.821	-0.209963728930688\\
11.822	-0.191877818903137\\
11.823	-0.0809471409503004\\
11.824	-0.355692713111864\\
11.825	-0.295633876524363\\
11.826	-0.644797115182406\\
11.827	-0.661068441349549\\
11.828	-0.124353899787792\\
11.829	-0.42307108749452\\
11.83	-0.94522532922764\\
11.831	-0.872160977271946\\
11.832	-0.548502617968907\\
11.833	-0.429712495243031\\
11.834	-0.930281055327747\\
11.835	-0.313980091688201\\
11.836	-0.501511676929006\\
11.837	-0.230281358085911\\
11.838	-0.130669149420108\\
11.839	-0.847451431652871\\
11.84	-0.372205644707137\\
11.841	-0.873302979270228\\
11.842	-0.393421607178055\\
11.843	-0.790801225661149\\
11.844	-0.0575186663478888\\
11.845	-0.841478635631326\\
11.846	-0.233893430357099\\
11.847	-0.578717624728895\\
11.848	-0.334563452762339\\
11.849	0.0485858503446579\\
11.85	-0.322597282989697\\
11.851	-0.0385321603916182\\
11.852	0.0352909586982904\\
11.853	-0.0290362244919251\\
11.854	-0.593843266306671\\
11.855	0.230522581668815\\
11.856	-0.444839176792939\\
11.857	-0.317055999733284\\
11.858	-0.1462579371996\\
11.859	-0.285352453319405\\
11.86	-0.402728681178914\\
11.861	-0.185787674071527\\
11.862	-0.482410713315183\\
11.863	0.0912716388781618\\
11.864	-0.573176379822598\\
11.865	-0.674279333406481\\
11.866	0.0162505356247777\\
11.867	-0.160179125593444\\
11.868	0.0735253485053278\\
11.869	-0.110740840031298\\
11.87	-0.338271534915961\\
11.871	0.00451714073237497\\
11.872	-0.482875929741446\\
11.873	-0.634995870477738\\
11.874	-0.618586755080919\\
11.875	-0.125121719367435\\
11.876	0.0638783078988894\\
11.877	-0.275742436245643\\
11.878	0.266606799330333\\
11.879	0.088589701508127\\
11.88	-0.464338998154226\\
11.881	-0.393721311182219\\
11.882	0.0938494666064571\\
11.883	0.242464764619122\\
11.884	-0.290417711391065\\
11.885	0.0335210742721941\\
11.886	0.0381068649385838\\
11.887	-0.387183298085745\\
11.888	0.15233392722142\\
11.889	0.0380636692177845\\
11.89	-0.0859579217449635\\
11.891	-0.437362096609377\\
11.892	0.0652742885902242\\
11.893	-0.0648120553286446\\
11.894	0.0410160190603293\\
11.895	0.0108617305897241\\
11.896	-0.488058627171888\\
11.897	-0.268586054189072\\
11.898	-0.356362877957629\\
11.899	-0.0775956495768781\\
11.9	0.0678494461963481\\
11.901	0.229856580514415\\
11.902	-0.386108435784188\\
11.903	-0.616404717554836\\
11.904	-0.528669427514693\\
11.905	-0.103330158097272\\
11.906	-0.321802302842073\\
11.907	0.271514504033526\\
11.908	0.0401785560754604\\
11.909	-0.0202816625499693\\
11.91	-0.110019315512538\\
11.911	0.107682708249527\\
11.912	0.0909083173678766\\
11.913	0.0744569818226708\\
11.914	0.00680547539320742\\
11.915	-0.335455983464456\\
11.916	-0.0961933558110744\\
11.917	0.182356791789708\\
11.918	0.219901655979726\\
11.919	-0.467029739187126\\
11.92	-0.710235995848947\\
11.921	-0.0276037063041201\\
11.922	0.0730410925559184\\
11.923	-0.806398207305222\\
11.924	-0.134833857671893\\
11.925	-0.120029936054365\\
11.926	-0.880177151515419\\
11.927	-0.148615730869729\\
11.928	0.187852542849384\\
11.929	-0.690422437245317\\
11.93	-0.819310003144992\\
11.931	-0.681698666861834\\
11.932	-0.452106680217476\\
11.933	-0.877134104105963\\
11.934	0.0143278765372585\\
11.935	-0.833010769635791\\
11.936	-0.376602706781028\\
11.937	-0.0634881068040585\\
11.938	-0.0128864592658147\\
11.939	-0.226939772336728\\
11.94	0.0837260201008618\\
11.941	0.800128123716775\\
11.942	-0.772882882771832\\
11.943	-0.40531802584902\\
11.944	-0.584354000564197\\
11.945	-0.21119932236698\\
11.946	0.671774600157534\\
11.947	-0.121405628023325\\
11.948	-0.300050547547087\\
11.949	0.330680186132689\\
11.95	-0.658478452130161\\
11.951	0.0501138306772901\\
11.952	-0.104888593847114\\
11.953	0.131043656779084\\
11.954	-0.603821435740173\\
11.955	-0.929899658688406\\
11.956	-0.184136344284596\\
11.957	0.531083928903229\\
11.958	-0.535417077381709\\
11.959	0.5262473440254\\
11.96	0.296388435308231\\
11.961	0.29122482878406\\
11.962	-0.126369729934446\\
11.963	-0.0423321911481125\\
11.964	-0.176512425159977\\
11.965	0.136892558093976\\
11.966	0.319582646278732\\
11.967	-0.784413734017093\\
11.968	0.301692396802096\\
11.969	0.188440336186204\\
11.97	-0.365976710470903\\
11.971	0.151441093848213\\
11.972	-0.0253185842690016\\
11.973	0.0932586721312632\\
11.974	0.2026385828174\\
11.975	-0.637898618274832\\
11.976	-0.534700580011076\\
11.977	-0.518573002411074\\
11.978	0.377006612109582\\
11.979	-0.0758398856145419\\
11.98	0.0583616483263398\\
11.981	-1.23210533692607\\
11.982	0.00243599014442708\\
11.983	0.0983086900466716\\
11.984	-0.186609251385079\\
11.985	-0.080728323481587\\
11.986	-0.202299143072622\\
11.987	-0.298422484529368\\
11.988	-0.131124977070151\\
11.989	-0.694362222020452\\
11.99	0.962175058709029\\
11.991	-0.16178499699943\\
11.992	-0.149708240769073\\
11.993	-0.694473199073862\\
11.994	-1.05258424552953\\
11.995	-0.458909753108642\\
11.996	-0.561734548163443\\
11.997	-0.20027174854949\\
11.998	-1.2135113602659\\
11.999	-0.213302472390566\\
12	-0.764028118718031\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
12	-0.764028118718031\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.0001	0.0836680919380932\\
4.1004	0.0216743073567419\\
4.19985	0.000843159409766383\\
4.30015	0.0259018918006025\\
4.3996	0.090363517620817\\
4.4999	0.179581280525892\\
4.6002	0.272682743673114\\
4.69965	0.349887250043516\\
4.79995	0.398910558733459\\
4.90025	0.413363617289965\\
4.9997	0.397317040093278\\
5.1	0.363449195481634\\
5.2003	0.331231076925622\\
5.29975	0.32125229436319\\
5.40005	0.348916420091516\\
5.50035	0.419851818178278\\
5.5998	0.525769592668404\\
5.7001	0.651077889794861\\
5.8004	0.773779998651875\\
5.89985	0.875388596642914\\
6.00015	0.948324604732969\\
6.0996	0.992617347813822\\
6.1999	1.02081855393037\\
6.3002	1.05142577681129\\
6.39965	1.10297255846862\\
6.49995	1.18761623225645\\
6.60025	1.30349586887705\\
6.6997	1.43488631828957\\
6.8	1.5619756037967\\
6.9003	1.66253921368572\\
6.99975	1.72378824214329\\
7.10005	1.74655796081054\\
7.20035	1.74155729320755\\
7.2998	1.72720039927495\\
7.4001	1.71946498413447\\
7.5004	1.7235343809901\\
7.59985	1.72929324298039\\
7.70015	1.71548715410133\\
7.7996	1.65881369231903\\
7.8999	1.54207379574764\\
8.0002	1.3635263491669\\
8.09965	1.1378199442595\\
8.19995	0.881865518117929\\
8.30025	0.616101411519782\\
8.3997	0.348398650835309\\
8.5	0.0631242409226798\\
8.6003	-0.25747694512186\\
8.69975	-0.624995794829409\\
8.80005	-1.04292599730702\\
8.90035	-1.48071052935693\\
8.9998	-1.88533841721175\\
9.1001	-2.20614358825029\\
9.2004	-2.39347150320619\\
9.29985	-2.43072812541908\\
9.40015	-2.33476362628267\\
9.4996	-2.14443075811509\\
9.5999	-1.89668619363819\\
9.7002	-1.62072913342891\\
9.79965	-1.32906527521915\\
9.89995	-1.01645347992396\\
10.00025	-0.691857124793207\\
10.0997	-0.382724835864506\\
10.2	-0.122258686806979\\
10.3003	0.0510678819056464\\
10.39975	0.122129048111839\\
10.50005	0.104987661819427\\
10.60035	0.0314564123595846\\
10.6998	-0.0633163064128172\\
10.8001	-0.16363757167331\\
10.9004	-0.27190440369305\\
10.99985	-0.395596784056982\\
11.10015	-0.531480149497136\\
11.1996	-0.649951332371571\\
11.2999	-0.711853549966483\\
11.4002	-0.684804160868844\\
11.49965	-0.572241000691554\\
11.59995	-0.410446485777679\\
11.70025	-0.25415732926441\\
11.7997	-0.144213109716979\\
11.9	-0.0877092993038836\\
};
\end{axis}
%\end{tikzpicture}%
